Distributed Parameter Estimation with Gaussian Observation Noises in Time-varying Digraphs

In this paper, we consider the problem of distributed parameter estimation in sensor networks. Each sensor makes successive observations of an unknown $d$-dimensional parameter, which might be subject to Gaussian random noises. The sensors aim to infer the true value of the unknown parameter by cooperating with each other. To this end, we first generalize the so-called dynamic regressor extension and mixing (DREM) algorithm to stochastic systems, with which the problem of estimating a $d$-dimensional vector parameter is transformed to that of $d$ scalar ones: one for each of the unknown parameters. For each of the scalar problem, both combine-then-adapt (CTA) and adapt-then-combine (ATC) diffusion-based estimation algorithms are given, where each sensor performs a combination step to fuse the local estimates in its in-neighborhood, alongside an adaptation step to process its streaming observations. Under weak conditions on network topology and excitation of regressors, we show that the proposed estimators guarantee that each sensor infers the true parameter, even if any individual of them cannot by itself. Specifically, it is required that the union of topologies over an interval with fixed length is strongly connected. Moreover, the sensors must collectively satisfy a cooperative persistent excitation (PE) condition, which relaxes the traditional PE condition. Numerical examples are finally provided to illustrate the established results.

==> code/compare.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{HTML}{00B3B8}%
\definecolor{mycolor3}{HTML}{F26035}%
\definecolor{mycolor4}{HTML}{ED135A}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.528in,
		height=1.354in,
		at={(1.011in,0.642in)},
		scale only axis,
		xmin=0,
		xmax=400,
		xlabel={{Time}},
		ymin=0,
		ymax=15,
	    ylabel={{$||\widetilde{\Theta}(k)||$}},
		axis background/.style={fill=white},
		legend columns = 2,
		legend style = {at={(0.45, -0.30)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}}
		%legend pos = {outer north east}
		]
\addplot [color={mycolor4},line width=0.5pt]
  table[row sep=crcr]{%
1	18.7128698139211\\
2	17.409716576252\\
3	16.0541378870539\\
4	15.0633644509976\\
5	13.9703253056173\\
6	12.9640545469517\\
7	12.186103115215\\
8	11.3610824680788\\
9	10.8159176751553\\
10	10.1438012507346\\
11	9.82792560104751\\
12	9.32407419489326\\
13	8.98478730819935\\
14	8.3686000379287\\
15	7.871668923205\\
16	7.45771011137567\\
17	6.97692690198791\\
18	6.70355325655696\\
19	6.42579730866889\\
20	6.12395477627056\\
21	5.99785557111035\\
22	5.78416027824767\\
23	5.49743659582598\\
24	5.33960820842089\\
25	5.25319179498436\\
26	4.95103463032856\\
27	4.66138679856409\\
28	4.49549958999002\\
29	4.36321524698881\\
30	4.3035312821398\\
31	4.30073810071035\\
32	4.12276677773248\\
33	3.90870949480125\\
34	3.85662824853684\\
35	3.7366946770404\\
36	3.6885027471009\\
37	3.44946619875468\\
38	3.4645930025668\\
39	3.52826692663422\\
40	3.38791047368048\\
41	3.33289669265113\\
42	3.1944997205402\\
43	3.07609930463268\\
44	3.00094456197965\\
45	2.92478601945095\\
46	2.9209760546694\\
47	2.9755827956683\\
48	2.92969624411102\\
49	2.8842130587908\\
50	2.81946597750079\\
51	2.76113925727185\\
52	2.64249507271904\\
53	2.5061223889154\\
54	2.41856352440965\\
55	2.36239329317081\\
56	2.33227304187449\\
57	2.28407600711401\\
58	2.25336528115341\\
59	2.19774018050656\\
60	2.10040211308592\\
61	2.09235004821752\\
62	2.06699792400241\\
63	2.0361507769033\\
64	2.01669696663541\\
65	2.11334456126836\\
66	2.08973384708821\\
67	2.0385557666698\\
68	2.06939637761201\\
69	2.06579681548296\\
70	2.03217831473938\\
71	1.97443102207849\\
72	1.96505515568764\\
73	1.88906135754801\\
74	1.87855682367978\\
75	1.862714497982\\
76	1.86701319899051\\
77	1.83351028599106\\
78	1.75809358596631\\
79	1.77204491958661\\
80	1.70117549720357\\
81	1.7264800625853\\
82	1.70508579942194\\
83	1.65148017935689\\
84	1.55445214490546\\
85	1.5592494248672\\
86	1.53084086740015\\
87	1.53831800214669\\
88	1.45681399118773\\
89	1.38150760529568\\
90	1.30318019776265\\
91	1.23458353553892\\
92	1.17821587434324\\
93	1.19221937072017\\
94	1.17860943295348\\
95	1.17586595124096\\
96	1.14115694588956\\
97	1.13210648321639\\
98	1.14143047362649\\
99	1.17819059992891\\
100	1.22186042559248\\
101	1.2207660345362\\
102	1.17710533191629\\
103	1.22732722210279\\
104	1.19965710423351\\
105	1.20367814234231\\
106	1.1600478375392\\
107	1.07622228713188\\
108	1.07065111814833\\
109	1.01674957100423\\
110	1.01823337718616\\
111	0.995631759401003\\
112	0.966453745709242\\
113	0.929554627610607\\
114	0.942490904895887\\
115	0.933145265950619\\
116	0.922597764949185\\
117	0.936816725864462\\
118	0.909162857446878\\
119	0.854680112586565\\
120	0.808877058822907\\
121	0.845411699001445\\
122	0.823079932486682\\
123	0.840632613921397\\
124	0.821461598389091\\
125	0.812686918773838\\
126	0.812015223378139\\
127	0.800169316539543\\
128	0.7940138407474\\
129	0.829904179053791\\
130	0.831671513248943\\
131	0.820631191397517\\
132	0.814645443550945\\
133	0.776666419389943\\
134	0.779454987835652\\
135	0.838046021325028\\
136	0.82360219341582\\
137	0.813945492019764\\
138	0.787263489614481\\
139	0.809973391061943\\
140	0.766859719392812\\
141	0.77099934581967\\
142	0.773710077650708\\
143	0.748062927130935\\
144	0.775574922477147\\
145	0.775781756296635\\
146	0.770557769795722\\
147	0.754578233755872\\
148	0.756379290889801\\
149	0.766544769017443\\
150	0.793106841959931\\
151	0.78290923600806\\
152	0.760518995105604\\
153	0.772189846578332\\
154	0.733651282074499\\
155	0.754695101103459\\
156	0.75337343486435\\
157	0.721934918770863\\
158	0.702004291601977\\
159	0.697233465898266\\
160	0.683051354846414\\
161	0.649430237479524\\
162	0.589767554028757\\
163	0.593719344805338\\
164	0.603526911332999\\
165	0.610756586654254\\
166	0.620881243708837\\
167	0.65449106247582\\
168	0.648599219277954\\
169	0.633034897283551\\
170	0.636790376229221\\
171	0.590819689056753\\
172	0.604160429546403\\
173	0.596658212023852\\
174	0.57681860670944\\
175	0.591598680412417\\
176	0.587493883117437\\
177	0.602384986267941\\
178	0.552834865083851\\
179	0.528453730167909\\
180	0.492501163782304\\
181	0.524133760582999\\
182	0.56789494397898\\
183	0.556516652505736\\
184	0.555995129762145\\
185	0.554332134984512\\
186	0.548591727052661\\
187	0.543225892563012\\
188	0.557112674832511\\
189	0.530273701070675\\
190	0.4985991369487\\
191	0.543981751014908\\
192	0.568367034439483\\
193	0.588304557098882\\
194	0.572216005664553\\
195	0.5592235548142\\
196	0.576699168607844\\
197	0.593509395001094\\
198	0.574328096159783\\
199	0.5578601057247\\
200	0.571340938657793\\
201	0.592731998468683\\
202	0.612676420565726\\
203	0.629077231870373\\
204	0.666709358472123\\
205	0.623343976121032\\
206	0.619315778300878\\
207	0.633665209061868\\
208	0.641083257444908\\
209	0.641188628568398\\
210	0.616431415577106\\
211	0.622344375983852\\
212	0.644467315520243\\
213	0.609285761865764\\
214	0.632801497760953\\
215	0.639082533802453\\
216	0.65154834423989\\
217	0.680106842998773\\
218	0.63667199363567\\
219	0.618793911465434\\
220	0.616552654190584\\
221	0.668299083424109\\
222	0.654449603337134\\
223	0.638539741501536\\
224	0.64487742375477\\
225	0.669315362688614\\
226	0.662488101526661\\
227	0.696495903428161\\
228	0.675689388262463\\
229	0.70121303153285\\
230	0.694260140777544\\
231	0.686587235047776\\
232	0.672437713615283\\
233	0.709589426935134\\
234	0.718537210252034\\
235	0.708075075274708\\
236	0.683786947687779\\
237	0.672563503638543\\
238	0.695971972705823\\
239	0.683477744785945\\
240	0.678764753415329\\
241	0.681398699589181\\
242	0.693629450651938\\
243	0.701384163170718\\
244	0.67078225600872\\
245	0.689483794307774\\
246	0.69043437673308\\
247	0.684346854347318\\
248	0.686187896395176\\
249	0.668785640687002\\
250	0.667537627140495\\
251	0.657200200782117\\
252	0.643157285429573\\
253	0.653317072969447\\
254	0.645277665473491\\
255	0.626051911615707\\
256	0.624549669190704\\
257	0.620474843324122\\
258	0.592433085534175\\
259	0.593610294208983\\
260	0.574394089475955\\
261	0.54979893291779\\
262	0.540004500605089\\
263	0.52841876134792\\
264	0.539476098459184\\
265	0.544112304870697\\
266	0.554896455400157\\
267	0.525141930727652\\
268	0.531673139756797\\
269	0.520931389265883\\
270	0.505561613587112\\
271	0.493586080687735\\
272	0.535408093348771\\
273	0.51660798940501\\
274	0.49852254713795\\
275	0.492284706714053\\
276	0.49218503110158\\
277	0.497375997840284\\
278	0.483425892928669\\
279	0.47125138612042\\
280	0.486574534081832\\
281	0.481534355423642\\
282	0.475322567013649\\
283	0.476985191740335\\
284	0.480629596677558\\
285	0.492050914421169\\
286	0.486524845404962\\
287	0.49158226646442\\
288	0.475654579221157\\
289	0.476809788995517\\
290	0.460802484561461\\
291	0.444127125340592\\
292	0.443808127701196\\
293	0.438946365059289\\
294	0.46062451819014\\
295	0.459183250291361\\
296	0.461799525017904\\
297	0.454844592761977\\
298	0.432925840500272\\
299	0.426078455902055\\
300	0.399036338948351\\
301	0.393681594098643\\
302	0.372149412730178\\
303	0.370896648971754\\
304	0.36441242313283\\
305	0.351062255063813\\
306	0.348694454910382\\
307	0.349498310000149\\
308	0.347422460545703\\
309	0.337470474121572\\
310	0.349238127186693\\
311	0.334667328719031\\
312	0.336075146594185\\
313	0.330975404553086\\
314	0.313324970318278\\
315	0.299927341482062\\
316	0.305181075976063\\
317	0.301512866901586\\
318	0.302829821331016\\
319	0.300445399299463\\
320	0.312683625336639\\
321	0.29933756214367\\
322	0.299211987883599\\
323	0.297736683522927\\
324	0.290951867809085\\
325	0.275582168393266\\
326	0.261820508019594\\
327	0.25830341229293\\
328	0.261553244923809\\
329	0.263334604047285\\
330	0.274373077846429\\
331	0.287710318457141\\
332	0.29792592113914\\
333	0.313866965984666\\
334	0.299196328764575\\
335	0.300783031732589\\
336	0.301631860506925\\
337	0.308698545965261\\
338	0.303067129549218\\
339	0.295259718407672\\
340	0.304315723793914\\
341	0.298829830269257\\
342	0.312290142044324\\
343	0.308444851292018\\
344	0.31691923051185\\
345	0.305475468227698\\
346	0.310644812215147\\
347	0.313276469723224\\
348	0.309269573458009\\
349	0.320830170708447\\
350	0.32576091094392\\
351	0.342385691389302\\
352	0.348962591974015\\
353	0.336458732001755\\
354	0.316122346711577\\
355	0.292612728632444\\
356	0.29218135017104\\
357	0.307738917084662\\
358	0.301245455686248\\
359	0.288064609766042\\
360	0.284034096522929\\
361	0.290661973447876\\
362	0.290568757784268\\
363	0.289997505387503\\
364	0.284416926556421\\
365	0.286148734866409\\
366	0.278966401357443\\
367	0.266017769307351\\
368	0.292112667977408\\
369	0.283889242456729\\
370	0.287645889065915\\
371	0.269932402732089\\
372	0.263225041367114\\
373	0.259510745966011\\
374	0.2627145176445\\
375	0.25768733234404\\
376	0.264518396871085\\
377	0.271675949089799\\
378	0.273460665744892\\
379	0.28071925390954\\
380	0.278792008329509\\
381	0.275582462493295\\
382	0.271449570726137\\
383	0.265404622590196\\
384	0.289491481454312\\
385	0.283461129912281\\
386	0.283414046322\\
387	0.299943161201707\\
388	0.29340723474324\\
389	0.293603162129646\\
390	0.288013718784497\\
391	0.281809061340745\\
392	0.277092200598935\\
393	0.277209561621816\\
394	0.260072422522845\\
395	0.246515267154727\\
396	0.255944244850083\\
397	0.247513866324338\\
398	0.253433904298369\\
399	0.254349802968426\\
400	0.247555584889187\\
401	0.242879845307763\\
402	0.256940341374499\\
403	0.257263280059884\\
404	0.255192891893771\\
405	0.260056699417417\\
406	0.248566064256208\\
407	0.230843813687047\\
408	0.22439060236773\\
409	0.220886615130143\\
410	0.219221742181849\\
411	0.197867682852764\\
412	0.195825576926881\\
413	0.196640297069197\\
414	0.195328962517268\\
415	0.200049473714831\\
416	0.201756015352821\\
417	0.205381300390354\\
418	0.212363028220988\\
419	0.218529906345647\\
420	0.205263721354419\\
421	0.196872293734183\\
422	0.181234075702075\\
423	0.174156339072963\\
424	0.175485645422515\\
425	0.153452835203886\\
426	0.15603916680012\\
427	0.155752498094495\\
428	0.153501764260783\\
429	0.15058556223099\\
430	0.150857794268327\\
431	0.174125949566163\\
432	0.17158842291298\\
433	0.163236660101093\\
434	0.155225113193388\\
435	0.141881572277629\\
436	0.138959731524464\\
437	0.135712862713294\\
438	0.158965832465475\\
439	0.158170217979946\\
440	0.161881068161\\
441	0.16746276696322\\
442	0.161940783635771\\
443	0.169216417136284\\
444	0.178797404230648\\
445	0.183904017131642\\
446	0.171484732207547\\
447	0.168515204889456\\
448	0.166925218114172\\
449	0.154374548863362\\
450	0.165695925207781\\
451	0.184568577326268\\
452	0.186035230501999\\
453	0.187205893421847\\
454	0.211609411005116\\
455	0.229152556678213\\
456	0.23407145527587\\
457	0.249755391402098\\
458	0.248374684592811\\
459	0.24590487949673\\
460	0.244919281640993\\
461	0.223298562849334\\
462	0.220590734285031\\
463	0.237442652321613\\
464	0.231737351493591\\
465	0.220202423846573\\
466	0.223495319671704\\
467	0.217050523396064\\
468	0.200358622901804\\
469	0.20562739930443\\
470	0.207325508598198\\
471	0.210512294016302\\
472	0.202637157371349\\
473	0.21960392368877\\
474	0.215655952242166\\
475	0.209977100729361\\
476	0.223435678500173\\
477	0.227314854680906\\
478	0.229433776460753\\
479	0.222831802004904\\
480	0.234262746290334\\
481	0.221860491748481\\
482	0.234427636428472\\
483	0.226676410488685\\
484	0.231943149010213\\
485	0.230264408442453\\
486	0.22458068660327\\
487	0.224563399466279\\
488	0.225890171811751\\
489	0.22737135727089\\
490	0.228339044899993\\
491	0.233420823516176\\
492	0.232690115519567\\
493	0.227568536716971\\
494	0.221358660671399\\
495	0.224012754015192\\
496	0.228904893020611\\
497	0.23547548960638\\
498	0.242079834224548\\
499	0.250055977821769\\
500	0.250482442638956\\
501	0.249225748616534\\
502	0.252062465917812\\
503	0.252181733983705\\
504	0.251229006264849\\
505	0.242604458809533\\
506	0.262827510627583\\
507	0.260481363446007\\
508	0.261934642485009\\
509	0.268481557011854\\
510	0.251977701521881\\
511	0.256965170723931\\
512	0.263307857854451\\
513	0.257672548120202\\
514	0.261244713893784\\
515	0.262681039225303\\
516	0.252885735043041\\
517	0.264551549158035\\
518	0.260289272941843\\
519	0.258749541944363\\
520	0.258347702337896\\
521	0.25922797315239\\
522	0.254588353477533\\
523	0.257101114145271\\
524	0.257592599268448\\
525	0.267972003665364\\
526	0.264453501428816\\
527	0.26251137286166\\
528	0.269206633822305\\
529	0.259842021595284\\
530	0.25092482469291\\
531	0.241137773366092\\
532	0.226766161869777\\
533	0.212548047835805\\
534	0.220020588749626\\
535	0.209145932936117\\
536	0.212168828012782\\
537	0.207449094484545\\
538	0.209060121337828\\
539	0.216660264882772\\
540	0.229075305120897\\
541	0.216352158380836\\
542	0.229024828092278\\
543	0.233584848335124\\
544	0.238512338083928\\
545	0.247389024596566\\
546	0.254498623363373\\
547	0.248251084356708\\
548	0.25366053459178\\
549	0.24724831981404\\
550	0.255147756834329\\
551	0.25141054530286\\
552	0.254208804556478\\
553	0.258190953479879\\
554	0.250991371215768\\
555	0.241898738606497\\
556	0.240194641233315\\
557	0.241127335706422\\
558	0.240377215959966\\
559	0.235068124625872\\
560	0.231681567647729\\
561	0.222180680729926\\
562	0.248891115992435\\
563	0.25943637154114\\
564	0.26037947521923\\
565	0.263470214953359\\
566	0.25319033778291\\
567	0.252488301858719\\
568	0.248393427491858\\
569	0.243438998029188\\
570	0.239101136870085\\
571	0.235756566228583\\
572	0.235894992602884\\
573	0.246917005627843\\
574	0.240420023448158\\
575	0.227980563857054\\
576	0.224174436580016\\
577	0.214702504866177\\
578	0.217077205577317\\
579	0.214744311013882\\
580	0.211361817513884\\
581	0.209002028488731\\
582	0.209402578894389\\
583	0.211238742729088\\
584	0.219068704580245\\
585	0.225404122789126\\
586	0.231919317528274\\
587	0.246401651989163\\
588	0.244119750408356\\
589	0.236279930667882\\
590	0.237956830279567\\
591	0.257109608468383\\
592	0.260867813544795\\
593	0.272070668458908\\
594	0.266712468946224\\
595	0.255603373843796\\
596	0.263579780063144\\
597	0.262317837625974\\
598	0.268113559135563\\
599	0.284275935994901\\
600	0.268778920137082\\
601	0.266836655903775\\
602	0.259911797821603\\
603	0.259919175942498\\
604	0.26995269237566\\
605	0.257630058511035\\
606	0.266700903778895\\
607	0.269988720376216\\
608	0.270339540635349\\
609	0.257081908796426\\
610	0.263682902577982\\
611	0.264980307297284\\
612	0.26495251456953\\
613	0.265721308248406\\
614	0.264951008393095\\
615	0.259503836528222\\
616	0.257956636549581\\
617	0.259501379512153\\
618	0.253475418199989\\
619	0.270712214137974\\
620	0.274585498889726\\
621	0.261896272703355\\
622	0.265070176983518\\
623	0.280297816177289\\
624	0.274758385231139\\
625	0.270889875746186\\
626	0.268653034110951\\
627	0.267335139531541\\
628	0.260155671848072\\
629	0.271363249525296\\
630	0.276928852386279\\
631	0.284790201698129\\
632	0.281624841495654\\
633	0.282661797956796\\
634	0.28125328029961\\
635	0.287889937987102\\
636	0.298062817796856\\
637	0.297342631464889\\
638	0.289888424942833\\
639	0.292824462651922\\
640	0.297346234891015\\
641	0.303167868544832\\
642	0.312552789030879\\
643	0.317792873284486\\
644	0.318054075979059\\
645	0.32833206101992\\
646	0.324259503551474\\
647	0.313339414929672\\
648	0.314964824706422\\
649	0.314167905664314\\
650	0.327711637784309\\
651	0.318095084866184\\
652	0.317233204960674\\
653	0.314073059445244\\
654	0.317400984176642\\
655	0.3266652174899\\
656	0.32274991003468\\
657	0.32391892374736\\
658	0.321729866659428\\
659	0.311765576727791\\
660	0.315927223266108\\
661	0.319718295905023\\
662	0.322569575657197\\
663	0.324153458593892\\
664	0.329848911266003\\
665	0.324970097008663\\
666	0.315923721526126\\
667	0.317859853988657\\
668	0.333090558838076\\
669	0.335255565649466\\
670	0.333595761823295\\
671	0.345715108522398\\
672	0.352296600133277\\
673	0.363233392173338\\
674	0.364330058107261\\
675	0.360973845328118\\
676	0.366228906636031\\
677	0.371050304768742\\
678	0.374903691629458\\
679	0.37678017273325\\
680	0.37211041493156\\
681	0.363027710255193\\
682	0.359458846564962\\
683	0.359568525462914\\
684	0.356943339870485\\
685	0.351958719946998\\
686	0.348484433221666\\
687	0.339722831391228\\
688	0.344088533977284\\
689	0.346913981492798\\
690	0.340040749466979\\
691	0.336948285110148\\
692	0.335598113148703\\
693	0.338308033862725\\
694	0.333719713924656\\
695	0.328234636638783\\
696	0.343069952409809\\
697	0.344992052825292\\
698	0.343783162005565\\
699	0.349310812491308\\
700	0.350312576260814\\
701	0.347711172688781\\
702	0.355087504113806\\
703	0.358051913103791\\
704	0.364985851373424\\
705	0.357517522851924\\
706	0.360483709811492\\
707	0.354451583145569\\
708	0.349686434365146\\
709	0.345050069489084\\
710	0.347072953212772\\
711	0.357323637319552\\
712	0.350396123992468\\
713	0.353229394299652\\
714	0.350915759736376\\
715	0.350607384940034\\
716	0.356445742547043\\
717	0.355607208228858\\
718	0.356456596551091\\
719	0.35988673312276\\
720	0.364882853480514\\
721	0.361654271221668\\
722	0.361130241023317\\
723	0.364211081246971\\
724	0.35753858015453\\
725	0.364951765842081\\
726	0.37515478674843\\
727	0.376937719765061\\
728	0.371737948520638\\
729	0.369669550463405\\
730	0.374969905434529\\
731	0.380028454498347\\
732	0.380139318701101\\
733	0.373930799184198\\
734	0.3598348266556\\
735	0.354616427927939\\
736	0.345913972963098\\
737	0.343391496390221\\
738	0.346264768352194\\
739	0.346930642746554\\
740	0.342158758114629\\
741	0.344847056819232\\
742	0.343251728538472\\
743	0.34144065951074\\
744	0.350035824358186\\
745	0.366052217595364\\
746	0.368929773769356\\
747	0.355129079329195\\
748	0.361676538629773\\
749	0.360008415484159\\
750	0.35577556058422\\
751	0.360869109089986\\
752	0.359752827953787\\
753	0.351809246244318\\
754	0.351135840490643\\
755	0.351806981845053\\
756	0.347297225204667\\
757	0.339875852654862\\
758	0.339003931843864\\
759	0.337159374382291\\
760	0.339915754444323\\
761	0.345594502342608\\
762	0.349783741838934\\
763	0.3543657350398\\
764	0.348487823469557\\
765	0.353221252702806\\
766	0.352595531730739\\
767	0.35100195732678\\
768	0.344343481612279\\
769	0.346697058868628\\
770	0.349922932729962\\
771	0.348477548030636\\
772	0.34649500699234\\
773	0.345342925784623\\
774	0.344068304495088\\
775	0.341538751082597\\
776	0.329262704928443\\
777	0.334790885911258\\
778	0.340616245349634\\
779	0.344583307322802\\
780	0.33749791816644\\
781	0.339120353851646\\
782	0.335261101526439\\
783	0.338070442372213\\
784	0.337724717695871\\
785	0.340929573597587\\
786	0.341545940380964\\
787	0.340138410025981\\
788	0.339106934767505\\
789	0.335560867280354\\
790	0.341615297284907\\
791	0.343081153551448\\
792	0.342312269419604\\
793	0.342691036244009\\
794	0.329578061540597\\
795	0.325791836670319\\
796	0.317874318111012\\
797	0.325240706254966\\
798	0.330101264958156\\
799	0.324598772282333\\
800	0.323183016153633\\
801	0.326038205399969\\
802	0.331718562751003\\
803	0.331991359423101\\
804	0.335766012977331\\
805	0.336754002180008\\
806	0.329186430022904\\
807	0.324435559281405\\
808	0.323187048699468\\
809	0.319567058941196\\
810	0.311771684566727\\
811	0.309379229961086\\
812	0.309149045341007\\
813	0.312933877592301\\
814	0.310970015293597\\
815	0.307502200128011\\
816	0.310691529104497\\
817	0.316992793250087\\
818	0.313536703700654\\
819	0.312297675194285\\
820	0.306013664866354\\
821	0.302671142570267\\
822	0.299538586524557\\
823	0.294831724529892\\
824	0.28725924570382\\
825	0.287750469604817\\
826	0.286544529718656\\
827	0.291046050072311\\
828	0.284659815208228\\
829	0.290967645081477\\
830	0.285728066451735\\
831	0.283913655114198\\
832	0.289735846656517\\
833	0.291550901860416\\
834	0.299217491896493\\
835	0.298600089177936\\
836	0.309385772655267\\
837	0.311714104141915\\
838	0.314046636965032\\
839	0.309022163329598\\
840	0.303800445781518\\
841	0.29679573664596\\
842	0.29297044003691\\
843	0.293274549705547\\
844	0.300172060977784\\
845	0.296210600485175\\
846	0.292408406712733\\
847	0.288738554837992\\
848	0.295648510155569\\
849	0.293081344135409\\
850	0.290793194221395\\
851	0.291275531921509\\
852	0.289114917717552\\
853	0.286116380476539\\
854	0.285961175781791\\
855	0.282702554491342\\
856	0.290707739532984\\
857	0.295848475097638\\
858	0.28924287356118\\
859	0.290124154496236\\
860	0.283564640223337\\
861	0.277626479417741\\
862	0.276453998455534\\
863	0.276879647224572\\
864	0.281711069669614\\
865	0.279168082927417\\
866	0.278581952945563\\
867	0.28454198474764\\
868	0.290386698139676\\
869	0.300770296634347\\
870	0.29579264191534\\
871	0.301631577510909\\
872	0.298798494439444\\
873	0.296186496377491\\
874	0.299690527065224\\
875	0.303568509645431\\
876	0.300386048640601\\
877	0.301140312011934\\
878	0.299747513131868\\
879	0.310721383047214\\
880	0.306150905731594\\
881	0.312806838564455\\
882	0.309262946608701\\
883	0.308050277504477\\
884	0.304371651812826\\
885	0.292893517790098\\
886	0.2914757841693\\
887	0.303671720578682\\
888	0.306214613648267\\
889	0.313017150457822\\
890	0.316424593442284\\
891	0.309423429345969\\
892	0.30036381062226\\
893	0.294836457273754\\
894	0.296397507264887\\
895	0.297580475090897\\
896	0.302132856840942\\
897	0.299871463311739\\
898	0.298994194162573\\
899	0.299527221034056\\
900	0.289373657821281\\
901	0.296027964013261\\
902	0.292206402530129\\
903	0.289239616850719\\
904	0.282073693327705\\
905	0.277454639837742\\
906	0.276897915768178\\
907	0.276713046621876\\
908	0.273416561586913\\
909	0.276054668474543\\
910	0.279255981687635\\
911	0.276463938136038\\
912	0.268547933309925\\
913	0.271391123356203\\
914	0.270372244559961\\
915	0.270297297823485\\
916	0.271631825543681\\
917	0.266018303388805\\
918	0.269400712078544\\
919	0.267476309791418\\
920	0.26142219821729\\
921	0.261916257460083\\
922	0.249363052160932\\
923	0.25066113031967\\
924	0.246819946029518\\
925	0.246639445519095\\
926	0.238204012226348\\
927	0.239293456345352\\
928	0.238877387462228\\
929	0.227807942724945\\
930	0.232165585842515\\
931	0.232031981002659\\
932	0.229773827853486\\
933	0.225794276367574\\
934	0.226363369681154\\
935	0.222884907995217\\
936	0.222379331157706\\
937	0.228033177257367\\
938	0.237217965660403\\
939	0.254436847263907\\
940	0.254662051912488\\
941	0.252130974136587\\
942	0.246269018176051\\
943	0.248401637158254\\
944	0.24592655387673\\
945	0.243524821355304\\
946	0.251050499038204\\
947	0.252951152548116\\
948	0.254602042783784\\
949	0.255736904157559\\
950	0.253525614493087\\
951	0.255088617612438\\
952	0.25450230990415\\
953	0.25653657437796\\
954	0.255218928531287\\
955	0.254349520208097\\
956	0.245176325226762\\
957	0.246371785658919\\
958	0.242702979221841\\
959	0.239749635319768\\
960	0.237768996150815\\
961	0.233700624905976\\
962	0.236623935727887\\
963	0.236032871779748\\
964	0.228372563992809\\
965	0.228194041798856\\
966	0.230588525409651\\
967	0.222380022178999\\
968	0.227635603872491\\
969	0.227015402663304\\
970	0.225853624887579\\
971	0.221729800701856\\
972	0.219533287073329\\
973	0.21965442703915\\
974	0.223443814473039\\
975	0.217883432422029\\
976	0.210050034405169\\
977	0.21153106237217\\
978	0.208106366345478\\
979	0.207784510505401\\
980	0.203022766525202\\
981	0.200889758293424\\
982	0.197708128128041\\
983	0.194697900753344\\
984	0.192898472794698\\
985	0.181676777914513\\
986	0.181673649482829\\
987	0.177128275218687\\
988	0.169671530331321\\
989	0.16996553263985\\
990	0.171411503461089\\
991	0.177813582620209\\
992	0.180722574732923\\
993	0.177735670935392\\
994	0.175623368505776\\
995	0.177350657827258\\
996	0.176105270128544\\
997	0.169128453051718\\
998	0.170335053054042\\
999	0.163180046578784\\
1000	0.169931547575305\\
};
\addlegendentry{{\scriptsize Ours}}

\addplot [color={violet}, line width=0.5pt]
table[row sep=crcr]{%
1	18.7113653511286\\
2	17.3682532735963\\
3	15.9147739617595\\
4	14.8328847961945\\
5	13.5955641238091\\
6	12.4686287417622\\
7	11.5379450129013\\
8	10.5305764667943\\
9	9.86875242804085\\
10	8.99458392410126\\
11	8.59657272309622\\
12	7.90840850363428\\
13	7.50627735803174\\
14	6.66945872533618\\
15	5.97410090468265\\
16	5.50326299387849\\
17	4.90040187691669\\
18	4.61613983508547\\
19	4.25948033742804\\
20	3.84358052650278\\
21	3.7559414776626\\
22	3.55575010430598\\
23	3.1934051039085\\
24	3.00196160617773\\
25	2.97396603093037\\
26	2.69585505614845\\
27	2.21893599886141\\
28	2.34405069160382\\
29	2.04187802867644\\
30	2.12639161590913\\
31	2.3995827503185\\
32	2.04135992022341\\
33	1.77960684114914\\
34	1.83990659797163\\
35	1.68493382036033\\
36	1.64000536872208\\
37	1.3142125238377\\
38	1.58690915020635\\
39	1.76381574422151\\
40	1.81209808296984\\
41	1.67345249525883\\
42	1.51021724094235\\
43	1.66935822847427\\
44	1.64349866251341\\
45	1.47789022916448\\
46	1.59044589049995\\
47	1.6730162519733\\
48	1.55851446905354\\
49	1.63307058544926\\
50	1.48325798012729\\
51	1.79839443039494\\
52	1.25211759021695\\
53	1.29973666761736\\
54	0.962314204961424\\
55	1.66025833510479\\
56	1.12627406639025\\
57	1.31420662209532\\
58	1.18559702152753\\
59	1.11589053679976\\
60	0.912530256919073\\
61	1.11852675802156\\
62	1.12708725196493\\
63	1.62535358523945\\
64	1.32075084724903\\
65	2.05320787834986\\
66	1.22854049648313\\
67	1.70952905856848\\
68	1.74385989753695\\
69	1.75400319040923\\
70	1.62690723724204\\
71	1.39719998010307\\
72	1.27930839294091\\
73	1.13804420505551\\
74	1.38617515211437\\
75	1.56701927801973\\
76	1.45287718129934\\
77	1.31220572983766\\
78	1.36950669194552\\
79	1.28618316848845\\
80	1.56720931422249\\
81	1.44409140152163\\
82	1.48865830794067\\
83	1.30352283990347\\
84	1.31361102627473\\
85	1.36220996155654\\
86	1.87271522243503\\
87	1.10335144584071\\
88	1.25320969575563\\
89	1.54717994604308\\
90	1.53738388058852\\
91	1.35686399251918\\
92	1.1749491302811\\
93	1.26367681362493\\
94	1.11368494257532\\
95	0.920258311469593\\
96	1.48796013319768\\
97	1.60510042498391\\
98	1.33382455546513\\
99	1.28527855254356\\
100	1.40242398483351\\
101	1.44310780245337\\
102	1.29575184103838\\
103	1.79808515846869\\
104	0.870591319566334\\
105	1.44052028524794\\
106	1.08780351500324\\
107	1.12063560880323\\
108	0.911870636402731\\
109	1.42018910583044\\
110	1.54316050553597\\
111	1.12552342465136\\
112	1.04263175149709\\
113	1.85369301689839\\
114	1.20767906935358\\
115	1.25227886802791\\
116	1.27344422403332\\
117	1.13760449927936\\
118	1.29416094364698\\
119	1.3291614956176\\
120	1.14567317584415\\
121	1.10674242741475\\
122	1.72758181082916\\
123	1.37269968738766\\
124	1.05943308866741\\
125	0.94375027933154\\
126	1.14159163776555\\
127	1.35687093148788\\
128	1.03696261241192\\
129	1.17663113906559\\
130	1.49924070118134\\
131	1.32791322708803\\
132	2.06194507938711\\
133	1.56624603865772\\
134	1.79114920476071\\
135	1.62940558518902\\
136	1.4196846936146\\
137	1.07819281105063\\
138	1.78334635030997\\
139	1.75941850754481\\
140	1.34634466095299\\
141	1.35350038881894\\
142	1.23019447882868\\
143	1.04200010102035\\
144	1.10322708526682\\
145	1.24799196897795\\
146	1.50551911545184\\
147	1.30973497132541\\
148	1.72770572822137\\
149	1.24601981383287\\
150	1.32876408684501\\
151	1.52393839091258\\
152	1.52367832550642\\
153	1.55759923116323\\
154	1.94080703918277\\
155	2.29229809218235\\
156	1.59631088819661\\
157	1.12516012687674\\
158	1.24195917155609\\
159	1.04198609947236\\
160	1.71441697553841\\
161	1.20344661252085\\
162	1.18296224665644\\
163	1.3360862656125\\
164	1.88075292595458\\
165	1.42606161392182\\
166	1.5002091563925\\
167	1.32354498079572\\
168	1.40403219058342\\
169	1.23006717498077\\
170	0.829511334530112\\
171	1.03943553047032\\
172	1.1634516709168\\
173	1.01575161683343\\
174	1.36578615394008\\
175	1.22765186013214\\
176	1.30992821047789\\
177	1.11599840767308\\
178	0.959705841087028\\
179	1.08921270863456\\
180	0.886769982938197\\
181	0.979669931980617\\
182	1.44173679175797\\
183	1.25368312108428\\
184	1.47788548757248\\
185	1.38595812646854\\
186	1.66759157882889\\
187	1.35051054602041\\
188	1.1990544333249\\
189	1.31164494688498\\
190	1.45905831580774\\
191	1.96506027722079\\
192	1.92780778914382\\
193	2.15323718722677\\
194	1.9513744562917\\
195	2.02741115954826\\
196	2.18882830899974\\
197	2.2972399271907\\
198	1.98017277503367\\
199	1.54529231900854\\
200	2.33170134419878\\
201	1.86524171110543\\
202	1.72308137375324\\
203	1.88057431995602\\
204	2.14553991444423\\
205	1.50212683455084\\
206	1.46464278393536\\
207	1.7127040475041\\
208	1.50956576220641\\
209	1.53419499454732\\
210	1.43591100174114\\
211	1.45418196477394\\
212	2.01150543607378\\
213	1.18675483475506\\
214	1.27639951103959\\
215	1.40815913520461\\
216	1.30800348584572\\
217	1.80979817525617\\
218	1.24892512525803\\
219	0.991359367866871\\
220	0.900300289005666\\
221	1.62205513464319\\
222	1.40675713707549\\
223	1.11473105850948\\
224	1.206587071456\\
225	1.40016004109473\\
226	1.67271953080008\\
227	1.67486533779357\\
228	1.61166923324856\\
229	1.65560409332992\\
230	1.67794975611033\\
231	1.64208109716479\\
232	1.35789709611842\\
233	2.2771294324412\\
234	1.81577320791174\\
235	1.52660559543185\\
236	1.15456490187126\\
237	1.56100232412793\\
238	1.35347430177206\\
239	1.2421732740755\\
240	1.14276810531301\\
241	1.46916180996358\\
242	1.26773207224827\\
243	1.28929155412216\\
244	1.10614796329358\\
245	1.36259516632487\\
246	1.3033776188252\\
247	1.02540557831664\\
248	0.960773417425818\\
249	0.830157572026877\\
250	0.911021426561405\\
251	0.809859964883727\\
252	0.951493633531515\\
253	1.64302626148967\\
254	0.96429877745459\\
255	0.801578569285204\\
256	1.75571403180252\\
257	1.23931864989354\\
258	1.86533192027897\\
259	0.947952333533292\\
260	1.18765867660685\\
261	1.21453309265237\\
262	1.48436883790722\\
263	1.60488389616267\\
264	1.16555700997974\\
265	0.941971932467577\\
266	1.17568705166052\\
267	1.34298860756197\\
268	1.54475858196494\\
269	1.07678474253033\\
270	1.20830428785205\\
271	1.14746784903915\\
272	1.72441363431052\\
273	1.12418257730382\\
274	1.09038265225717\\
275	1.71285713718486\\
276	1.13934193503084\\
277	0.902759965423849\\
278	0.823032030874259\\
279	1.06333991774135\\
280	0.994825420403861\\
281	1.18719554549218\\
282	1.26163223910883\\
283	1.3888016218491\\
284	1.33141585106719\\
285	1.50970944734194\\
286	1.40391540063499\\
287	1.09302377126772\\
288	1.02917490996892\\
289	1.27247564015556\\
290	1.37730554507045\\
291	0.810446356353137\\
292	1.00659308097279\\
293	1.48530747082839\\
294	1.45390304245268\\
295	1.16948303730739\\
296	1.06009962057076\\
297	1.19933573342858\\
298	1.23630924065289\\
299	1.2870318293225\\
300	1.32976201390128\\
301	1.11588166829309\\
302	1.61892770117282\\
303	1.42181054496027\\
304	0.895178453419706\\
305	1.31205910373414\\
306	1.5154800696642\\
307	1.38766995065222\\
308	1.36665803218907\\
309	1.38719366502304\\
310	1.30550661612861\\
311	1.28057913564098\\
312	1.42265845538039\\
313	1.6434530145046\\
314	1.29396323842785\\
315	1.35720529930854\\
316	1.27581762462426\\
317	1.72730196966354\\
318	1.8077057020498\\
319	1.92378391793945\\
320	1.7708794776484\\
321	1.38583382067593\\
322	1.54786170942605\\
323	1.659410509291\\
324	1.73477494452556\\
325	1.63701699138276\\
326	1.3063261757518\\
327	1.3704833725488\\
328	1.36502704133154\\
329	1.46801705394545\\
330	1.1087177663761\\
331	1.21848065304529\\
332	1.33788864467971\\
333	1.65966214075\\
334	1.44233777804857\\
335	1.40830514428376\\
336	1.70869033732082\\
337	1.65904508377181\\
338	1.55512590302375\\
339	1.37072781911899\\
340	1.44797036421694\\
341	1.59974925711017\\
342	1.32111927985665\\
343	1.38147360871817\\
344	1.74250267559205\\
345	1.52264773457936\\
346	1.5627911875741\\
347	1.78458206601322\\
348	1.44934476013049\\
349	1.48936226561694\\
350	1.69162855882147\\
351	1.52304900678006\\
352	1.54777287529611\\
353	1.26304810533515\\
354	1.16937543584652\\
355	1.20257985531331\\
356	1.16049558183097\\
357	1.07642854435209\\
358	1.36266922551097\\
359	1.18169711929136\\
360	1.25588408727037\\
361	1.23080557128848\\
362	0.864215396645125\\
363	1.16577994747089\\
364	1.20098045656467\\
365	0.96379827020093\\
366	0.763722035113044\\
367	1.03989733262952\\
368	1.71077934289423\\
369	0.891380752740532\\
370	0.954312280098807\\
371	1.17151425248666\\
372	1.28118164740429\\
373	1.28966666748138\\
374	1.08222001624212\\
375	1.4123526370238\\
376	2.05175897250796\\
377	1.28258840766101\\
378	1.31523042610306\\
379	1.5397299207673\\
380	1.59229347946182\\
381	1.74107345728852\\
382	1.85215952715744\\
383	1.62068756540983\\
384	2.74454459218546\\
385	1.99740093765084\\
386	2.26781157318855\\
387	2.12095263274365\\
388	2.14024248877775\\
389	2.38972218680884\\
390	2.13646790090218\\
391	1.58322139387727\\
392	1.51987904977326\\
393	1.45744743838232\\
394	1.41240653538256\\
395	1.47152998653471\\
396	1.81169222808172\\
397	1.59591477247923\\
398	1.36105076677348\\
399	1.26777623581095\\
400	0.986689742476783\\
401	0.927166385275643\\
402	1.32395884158951\\
403	1.15485731657099\\
404	1.15176135606256\\
405	1.07985607983691\\
406	0.99260995227002\\
407	0.892438281296803\\
408	1.22242877250084\\
409	1.79701366776326\\
410	1.16974244122861\\
411	1.42140921085755\\
412	1.65362946096973\\
413	0.992560547713359\\
414	0.940500379618715\\
415	0.863027119119126\\
416	0.923661245407815\\
417	1.34638664688966\\
418	0.847561103502523\\
419	0.954685911965677\\
420	1.31778110975201\\
421	1.1201562730245\\
422	1.0944443014611\\
423	1.25092677553298\\
424	1.12637433201296\\
425	1.20245156973617\\
426	1.15544645114345\\
427	1.11373008450167\\
428	1.29157736957684\\
429	1.32782569247956\\
430	1.40211114600478\\
431	1.3249702104372\\
432	1.28638300556079\\
433	1.41508622377841\\
434	1.50146942016784\\
435	1.45334893705535\\
436	1.03985448325658\\
437	1.16168845895772\\
438	1.51679320201875\\
439	1.28774771703727\\
440	1.44307631612686\\
441	1.48408279807947\\
442	1.45963808397089\\
443	1.60311428281344\\
444	1.43496028313276\\
445	1.14047776415366\\
446	1.02123423444052\\
447	0.935745994466394\\
448	1.2235410855974\\
449	1.38995343612312\\
450	1.56763180521808\\
451	1.30414541574084\\
452	1.26355522847079\\
453	0.991384284377788\\
454	1.44551920579662\\
455	1.57044920779386\\
456	1.58793577605562\\
457	2.05316988556271\\
458	1.75640611303605\\
459	1.5217707351348\\
460	1.53966220901732\\
461	1.08139167176487\\
462	1.13475325326122\\
463	1.52578964790908\\
464	1.41481884894633\\
465	1.32561309002578\\
466	1.45750154189514\\
467	1.47931867613156\\
468	1.19960653559001\\
469	1.34218298458942\\
470	1.89844187780308\\
471	1.29692609970141\\
472	1.67673457153614\\
473	1.80141082170381\\
474	1.28580294155118\\
475	0.909552384453887\\
476	1.6455880349021\\
477	1.34337852508077\\
478	0.954465515879998\\
479	1.04735969616038\\
480	1.2851336368528\\
481	0.976084107914003\\
482	1.62058578580378\\
483	2.07490862252189\\
484	1.39049335146567\\
485	1.40637607741942\\
486	1.38381198440902\\
487	1.19951920315898\\
488	1.44495022012624\\
489	1.33581204050231\\
490	1.25641419731426\\
491	1.27322151181709\\
492	0.869862297223056\\
493	1.55912899916642\\
494	1.14802494203606\\
495	1.50813372637054\\
496	1.16471597334465\\
497	1.05056432224358\\
498	1.09242730790072\\
499	1.17681906380112\\
500	1.39811284231854\\
501	1.35232127258256\\
502	1.60011195365336\\
503	1.26113835720859\\
504	1.02064570840055\\
505	1.75694675835545\\
506	1.3837283088272\\
507	1.32327212079218\\
508	1.44991943236601\\
509	1.57224395299472\\
510	1.41454068323709\\
511	1.37632860224137\\
512	1.47024045602373\\
513	1.50013095925141\\
514	1.49783884220444\\
515	1.56466903470172\\
516	1.7847352465893\\
517	1.61097298031673\\
518	1.23015970196383\\
519	1.05072495071264\\
520	1.65249006694482\\
521	1.27708468393347\\
522	0.969935272414899\\
523	1.02930794837124\\
524	1.97902304792444\\
525	1.36579393286137\\
526	1.26317935322218\\
527	0.976344087188169\\
528	1.14099551066266\\
529	1.27509491821711\\
530	1.5498295195804\\
531	1.0956107623769\\
532	2.08093384551437\\
533	1.51827775120207\\
534	1.76909955734015\\
535	1.50904882794646\\
536	1.25356675410401\\
537	1.02470482233676\\
538	1.18807816057156\\
539	1.51623736306168\\
540	1.49971856141568\\
541	1.2474618739301\\
542	1.00455142518426\\
543	1.53253712712961\\
544	0.940505490636087\\
545	1.17641207194407\\
546	1.36715555172941\\
547	1.38091726183009\\
548	1.74490674582796\\
549	1.31651307222528\\
550	1.38645654603369\\
551	1.45114493525229\\
552	1.64142401064255\\
553	1.74355222085497\\
554	1.8503602494257\\
555	1.39011080122507\\
556	1.12324611212294\\
557	1.41126719277703\\
558	0.911115186944045\\
559	0.772633362190034\\
560	1.32291084673029\\
561	1.04395436291862\\
562	1.685936174761\\
563	1.69628522304072\\
564	1.60410634062895\\
565	1.63882423017888\\
566	1.30937288966897\\
567	1.07037463428886\\
568	0.768351140152117\\
569	1.64355360777653\\
570	1.27022115573794\\
571	1.0423022807525\\
572	1.00811833726396\\
573	1.52446785500508\\
574	1.72585593130807\\
575	1.94756132173586\\
576	1.80620874339593\\
577	1.79008569016443\\
578	1.7274580150119\\
579	1.69358292383696\\
580	1.61273714163531\\
581	1.21651890479078\\
582	1.12998596579849\\
583	1.26437339101116\\
584	1.45427232732023\\
585	1.25666748934487\\
586	1.20025457520622\\
587	1.11731790615397\\
588	1.0350143748282\\
589	0.916461710953245\\
590	1.0188527290311\\
591	1.38265788373227\\
592	1.3311610409603\\
593	1.50023152445353\\
594	1.34802408596081\\
595	1.19243111484961\\
596	1.34771682206832\\
597	1.43444851794001\\
598	1.41216086862445\\
599	1.81267859115226\\
600	1.59532105194147\\
601	1.78218440179909\\
602	1.1586522847155\\
603	1.67314824784019\\
604	1.47343332637129\\
605	1.25519384689377\\
606	1.40175476944307\\
607	1.29476445693287\\
608	1.37489476429067\\
609	0.926300650310759\\
610	1.68205127690962\\
611	1.23687834817878\\
612	1.1539956792327\\
613	1.14662607007289\\
614	1.93206755717433\\
615	1.29142924192386\\
616	1.39167492839375\\
617	1.36797739036756\\
618	1.5171976643525\\
619	1.33269833061835\\
620	1.29606376959531\\
621	1.16160977186307\\
622	1.3051696754674\\
623	1.47246744297265\\
624	1.56782706463324\\
625	1.34409170470867\\
626	1.15384138629523\\
627	1.30214530618678\\
628	1.02574510554665\\
629	1.69245477630336\\
630	1.14996193559279\\
631	1.40403158637786\\
632	1.2788296753318\\
633	1.24258891784106\\
634	1.14226525512272\\
635	1.39188025605592\\
636	1.73335268011076\\
637	1.62393354706158\\
638	1.62176619519907\\
639	1.43277912885545\\
640	1.49618254194108\\
641	1.5952083987078\\
642	1.9185399631937\\
643	1.78801616485436\\
644	2.03428149259116\\
645	2.11394861227751\\
646	1.83456331816353\\
647	1.7328237287885\\
648	1.56389501963577\\
649	1.3828886933664\\
650	1.97782805036983\\
651	1.5415129194942\\
652	1.58320936868587\\
653	1.48700285098672\\
654	1.49207694206872\\
655	1.74388530082694\\
656	1.46433558923311\\
657	1.59614578820096\\
658	1.67997835150921\\
659	1.4094329794242\\
660	1.74237742470038\\
661	1.66567133625777\\
662	1.89128547958334\\
663	1.99493694406354\\
664	2.23136529858389\\
665	1.66015842579872\\
666	1.17154824065692\\
667	1.30705744836251\\
668	1.47934747081938\\
669	1.99921755566624\\
670	1.50500509373215\\
671	1.71594518690107\\
672	1.69697280029107\\
673	2.14003485663329\\
674	1.98021330359221\\
675	1.64066025277977\\
676	1.75557174402567\\
677	1.74542698358566\\
678	1.74877320852536\\
679	1.79558548563979\\
680	1.77628770295081\\
681	1.42729017467435\\
682	1.36852204017111\\
683	1.37910834812846\\
684	1.13066165152214\\
685	1.0315202140808\\
686	1.24780091604635\\
687	1.17844713596947\\
688	1.16759527841315\\
689	1.28057251885794\\
690	1.03145991559448\\
691	1.06510555411412\\
692	1.36848218400513\\
693	1.08132658515442\\
694	1.08806103783238\\
695	1.36193270434324\\
696	1.41108365216996\\
697	1.25134349944332\\
698	1.31170052742355\\
699	1.35462707181391\\
700	0.918876157685285\\
701	0.873677964487565\\
702	1.22656408682115\\
703	1.35135767321301\\
704	1.39604338455357\\
705	1.1529515398087\\
706	1.13470130726074\\
707	0.783123545807066\\
708	1.05889894933647\\
709	0.770242885486385\\
710	1.50524154318093\\
711	2.0067055251531\\
712	1.53837639922749\\
713	1.75940811331207\\
714	1.80055578056232\\
715	1.56413451505327\\
716	1.02051161747171\\
717	1.02208372599557\\
718	0.901654144774644\\
719	1.16067737191727\\
720	1.93627301455747\\
721	1.2626474545383\\
722	1.10778408933035\\
723	1.16426110023815\\
724	1.04893560211326\\
725	1.09441362677532\\
726	1.38234804091595\\
727	1.35607789920181\\
728	1.00427991097147\\
729	0.867855115146274\\
730	1.20392545915737\\
731	1.36314948722936\\
732	1.16599569596276\\
733	1.2426630334807\\
734	1.3374937097575\\
735	1.45718326511122\\
736	1.20098947725774\\
737	1.04773026002481\\
738	1.22506998621778\\
739	1.01951856077471\\
740	0.788359556608054\\
741	1.15125375971014\\
742	0.9814316458883\\
743	1.04427748056727\\
744	1.02813941366881\\
745	1.7938069137799\\
746	1.38386463596058\\
747	1.37062333766635\\
748	1.58333420906389\\
749	1.46303507724695\\
750	1.12283662021163\\
751	1.13509814818789\\
752	1.50719517703299\\
753	1.09800344658483\\
754	1.33407860746722\\
755	1.02122325477937\\
756	1.49535655486216\\
757	0.913456611437498\\
758	1.03397458785998\\
759	1.0746032369138\\
760	1.21456475807582\\
761	1.32223928557358\\
762	1.35420178963474\\
763	1.3317261150874\\
764	1.3885519934763\\
765	1.25629186734328\\
766	1.39329074626965\\
767	1.38833202568451\\
768	1.34977663347273\\
769	1.47762616613503\\
770	1.23583070369464\\
771	1.19156893898195\\
772	1.81667678911345\\
773	1.424261255062\\
774	1.17290407566696\\
775	1.47930904725852\\
776	1.33245706376832\\
777	1.68151943427305\\
778	1.13203407667497\\
779	1.39607279069455\\
780	0.81108882398328\\
781	0.971062446811063\\
782	1.25199190177617\\
783	1.4793594450232\\
784	0.991846390463327\\
785	1.45115449834127\\
786	1.2857972361316\\
787	1.56396265896013\\
788	1.13007943195032\\
789	1.31098601676813\\
790	1.39012410744516\\
791	1.18672787186156\\
792	1.17753686150753\\
793	1.38907047244862\\
794	1.13750589037919\\
795	1.42568662953151\\
796	1.29060745986356\\
797	1.36621949544124\\
798	1.67778233166065\\
799	1.43053433664567\\
800	1.41897944496601\\
801	1.33949325755113\\
802	1.54827041404099\\
803	1.97273546480923\\
804	1.56771237891224\\
805	1.438814269294\\
806	1.75074511984875\\
807	1.34796701516168\\
808	1.29699156977793\\
809	0.91513457814396\\
810	1.01514509537788\\
811	1.04173585826392\\
812	1.03876745766164\\
813	0.955919598425356\\
814	1.17217862523129\\
815	1.25271420026586\\
816	1.03824380521146\\
817	1.573336721726\\
818	0.974780204386339\\
819	1.04824946143337\\
820	1.09879656906149\\
821	1.19385178133874\\
822	0.939221957263307\\
823	1.45593423736383\\
824	1.53557319571222\\
825	1.39338635826318\\
826	1.4231131630154\\
827	1.24192097317505\\
828	1.37974416324559\\
829	1.53180672864754\\
830	1.18046455185785\\
831	1.3615720866659\\
832	1.20316356050484\\
833	1.44910069513298\\
834	1.2610753242559\\
835	1.1043120785486\\
836	1.21979428629566\\
837	1.13290500666186\\
838	1.40027423123421\\
839	1.48955284256512\\
840	1.00482670361721\\
841	1.33320949664109\\
842	1.41467219445216\\
843	1.17085297096214\\
844	1.35423226877532\\
845	1.42646556806423\\
846	1.44823809472026\\
847	1.4082000890366\\
848	1.15423454172539\\
849	1.20363203372255\\
850	1.14962828471378\\
851	1.05987570677554\\
852	1.36743610614787\\
853	1.45776863920924\\
854	0.979113381161359\\
855	1.01650413223481\\
856	1.129107314612\\
857	1.03185853147438\\
858	1.11800406617865\\
859	1.71950881466982\\
860	1.24083257682529\\
861	1.81989068964152\\
862	1.33724199287525\\
863	1.32147056465568\\
864	1.07689032850262\\
865	0.90120665922872\\
866	0.929897750926083\\
867	1.38100943794671\\
868	1.36832722284507\\
869	1.95012766228655\\
870	1.23976057028329\\
871	1.78247389684308\\
872	1.41453397312372\\
873	1.57630802586512\\
874	1.4974225936685\\
875	1.48493245802083\\
876	1.8863341474299\\
877	1.35825784546554\\
878	1.39041344847259\\
879	2.40433087553869\\
880	1.82140297281845\\
881	1.853832850706\\
882	1.92894078284311\\
883	2.08311052014211\\
884	1.87833665764287\\
885	1.83073173017514\\
886	1.61331703132684\\
887	1.76209512629833\\
888	1.58751685596962\\
889	1.49207034344933\\
890	1.67023888129194\\
891	1.75012809297791\\
892	1.42587817512683\\
893	1.50191184832736\\
894	1.55411490486359\\
895	1.53855198293593\\
896	1.56656896036959\\
897	1.45596708328178\\
898	1.25621313855582\\
899	1.33007289143422\\
900	1.35923572057844\\
901	1.74244207375067\\
902	1.88474752437089\\
903	1.6370357806419\\
904	1.08015929147992\\
905	1.50742257829515\\
906	1.18294356258118\\
907	0.987214825269948\\
908	1.42309509032339\\
909	1.2136734921005\\
910	1.28013805258968\\
911	1.80146283246248\\
912	1.97381790747582\\
913	1.83192641377393\\
914	1.57375231430876\\
915	1.24689193614676\\
916	0.965558603530963\\
917	1.04859490646176\\
918	0.762753015590314\\
919	0.913501244145593\\
920	0.913491540308078\\
921	1.01080112512733\\
922	1.67517144337309\\
923	1.74728099679546\\
924	1.93763759450863\\
925	1.6158399784426\\
926	1.30773350323783\\
927	1.26320712016781\\
928	1.86969244001472\\
929	1.75349984579981\\
930	1.45717738140226\\
931	1.32316292828245\\
932	1.34942152677715\\
933	1.8583209686242\\
934	1.9438822693417\\
935	1.52914614734625\\
936	1.65885459620732\\
937	1.61516982486745\\
938	2.09009109835033\\
939	1.97110479298866\\
940	1.90035357599755\\
941	1.71042189537367\\
942	1.71296574864764\\
943	1.94094711755457\\
944	1.8250611496256\\
945	1.66167761694479\\
946	1.58683417811892\\
947	1.89812241364551\\
948	1.73857156659195\\
949	1.5937312684248\\
950	1.56852222486994\\
951	1.45118095678878\\
952	1.47516999587144\\
953	1.62837719350041\\
954	1.51200738586691\\
955	1.59226269776464\\
956	1.16623889949074\\
957	1.63017098306837\\
958	1.15215271315912\\
959	1.10835982553464\\
960	0.915354035247168\\
961	0.907333605319388\\
962	0.975514099342344\\
963	0.697982345939916\\
964	1.2270597129103\\
965	1.46443940677855\\
966	1.26193196475053\\
967	1.25082021486145\\
968	1.19052742831788\\
969	0.995938021613693\\
970	1.05799133060671\\
971	1.09231744856268\\
972	1.34809097980989\\
973	1.61615660923876\\
974	1.23855210681547\\
975	1.03569094782275\\
976	1.26790619776556\\
977	0.96793889836842\\
978	1.37619150394706\\
979	1.15764683680666\\
980	1.81194928108922\\
981	1.59230502187179\\
982	1.48355064071698\\
983	1.51667685602429\\
984	1.37812358302603\\
985	1.58358900326063\\
986	1.50583606639676\\
987	1.43343133771736\\
988	1.70937441574522\\
989	1.64100707234559\\
990	1.54157769798687\\
991	1.42492012125175\\
992	1.75490769651926\\
993	1.03861416721309\\
994	1.32971862240234\\
995	1.04135321708654\\
996	1.04479827337513\\
997	0.906277707740237\\
998	1.27956720063163\\
999	1.05494021806148\\
1000	0.861263120788898\\
};
\addlegendentry{{\scriptsize \cite{matveev2021diffusion}}}

\addplot [color={mycolor3}, line width=0.5pt]
table[row sep=crcr]{%
	1	18.6517942034566\\
	2	16.6593274646963\\
	3	12.7789934369605\\
	4	10.3651052666328\\
	5	8.84782902634503\\
	6	7.96787114952199\\
	7	7.04231002192605\\
	8	6.27536938124815\\
	9	5.13963393653979\\
	10	4.47048981690377\\
	11	3.73036568157648\\
	12	3.8399037344906\\
	13	3.28481386296336\\
	14	3.01634502857198\\
	15	3.03995012265709\\
	16	2.71938958215227\\
	17	2.66104229216147\\
	18	2.62228184731881\\
	19	2.62489418997305\\
	20	2.18351634892217\\
	21	2.28520546180866\\
	22	1.99028125727363\\
	23	2.0170836996932\\
	24	2.05806782403315\\
	25	2.2710414540098\\
	26	2.15879523503091\\
	27	2.18375166237008\\
	28	1.69409592127072\\
	29	1.19000584341891\\
	30	1.18154177180586\\
	31	1.1103288112698\\
	32	1.60875166108675\\
	33	1.43527850039555\\
	34	1.51977697831215\\
	35	2.01731883172503\\
	36	1.89713226334869\\
	37	1.94936764145612\\
	38	1.71093816631788\\
	39	1.77362637723639\\
	40	1.95894548162098\\
	41	1.54403746202261\\
	42	1.82148397355007\\
	43	1.82473981024421\\
	44	1.647316628647\\
	45	1.73613640054099\\
	46	1.38715900167894\\
	47	1.72450511384024\\
	48	1.55687891160029\\
	49	1.54241331956403\\
	50	1.09312454299836\\
	51	1.59381178123863\\
	52	1.23997032611494\\
	53	1.22366482434358\\
	54	1.14274905112453\\
	55	1.21340614569894\\
	56	1.05599656072998\\
	57	1.59793472347626\\
	58	1.47047888247849\\
	59	1.42991587479891\\
	60	1.3716590008064\\
	61	1.20972930605896\\
	62	1.32203201503262\\
	63	1.35388824301373\\
	64	1.22957801118489\\
	65	0.775431107483494\\
	66	1.03002922247966\\
	67	1.07226013755811\\
	68	1.40226630171122\\
	69	1.01031771187979\\
	70	1.24669601063211\\
	71	1.11184747061633\\
	72	0.841750018930076\\
	73	1.24564905366561\\
	74	1.04391807973283\\
	75	1.20277319911763\\
	76	1.18751349390188\\
	77	1.60940356769718\\
	78	1.44545807084218\\
	79	1.29186816533596\\
	80	1.71820727282066\\
	81	1.33580065209157\\
	82	1.11426677110946\\
	83	1.0929009855499\\
	84	1.82492966881476\\
	85	1.81972541177703\\
	86	1.41110857288744\\
	87	1.16802404827477\\
	88	1.19137880206504\\
	89	1.19928644496891\\
	90	0.934054503493378\\
	91	1.07884183054079\\
	92	1.23284922859695\\
	93	1.11373493008605\\
	94	1.29978891453147\\
	95	1.41043720570803\\
	96	1.30578112247051\\
	97	1.40043581544844\\
	98	1.53982021055369\\
	99	1.22915258269235\\
	100	1.17035549894788\\
	101	1.52158770428203\\
	102	1.01126730227089\\
	103	1.12903281799586\\
	104	1.09538996652\\
	105	1.23803124575675\\
	106	1.32396605092921\\
	107	1.50121067006194\\
	108	1.58263461814619\\
	109	1.34827748849373\\
	110	1.38137853777087\\
	111	1.42830426422045\\
	112	1.70235524210215\\
	113	1.67318183331568\\
	114	1.3740194728173\\
	115	1.35172153690176\\
	116	1.30755720075391\\
	117	1.19985897906134\\
	118	1.2663230546294\\
	119	1.36403364510013\\
	120	1.2449416168738\\
	121	1.17773612079861\\
	122	1.42655297900344\\
	123	1.28626979061969\\
	124	1.27496632235431\\
	125	1.16372997602536\\
	126	1.42549994752112\\
	127	0.960378640478111\\
	128	1.37525141056002\\
	129	1.2547443033824\\
	130	1.08330817365469\\
	131	1.31520062304135\\
	132	1.53538903174854\\
	133	1.39655205754743\\
	134	2.22062785199148\\
	135	1.57469858005189\\
	136	1.44199670237289\\
	137	1.60813108260325\\
	138	1.24497454259036\\
	139	1.21715088390252\\
	140	1.26072886777159\\
	141	1.21225971506923\\
	142	1.0271847434785\\
	143	1.8480244207882\\
	144	1.70600660695213\\
	145	1.96859383221957\\
	146	2.34612650031412\\
	147	1.75459543733429\\
	148	1.59547451473508\\
	149	1.65556823209231\\
	150	1.4383552292248\\
	151	1.65267197959562\\
	152	1.54482104156859\\
	153	1.45747221288725\\
	154	1.61637577183388\\
	155	1.69716705477509\\
	156	1.5537940758602\\
	157	1.49225779598391\\
	158	1.60563746860321\\
	159	2.01644536630712\\
	160	1.70721212770132\\
	161	1.46685241329892\\
	162	1.80473564770634\\
	163	1.84124598109827\\
	164	1.35517533810873\\
	165	1.463336892098\\
	166	1.534335715317\\
	167	1.60346562405599\\
	168	1.48835444844579\\
	169	1.95205889946085\\
	170	1.49239083129398\\
	171	1.8162438990324\\
	172	1.47722916965308\\
	173	1.15967853161539\\
	174	1.17215724671101\\
	175	1.32627843159627\\
	176	1.44315395442104\\
	177	1.47017876350343\\
	178	1.58664840676347\\
	179	1.62236606101985\\
	180	1.4669159989038\\
	181	1.28620923974218\\
	182	1.20040906167899\\
	183	1.04584387255918\\
	184	1.11948658965965\\
	185	1.30742362872612\\
	186	1.25001135336473\\
	187	1.96274355768396\\
	188	1.42369041892016\\
	189	1.1739716563571\\
	190	1.81584827032297\\
	191	1.54333752654623\\
	192	1.24684614319484\\
	193	1.40882059450027\\
	194	1.49068664424054\\
	195	1.44086797584872\\
	196	1.65204008239117\\
	197	2.14346783513719\\
	198	1.63308129157825\\
	199	1.2607673365413\\
	200	1.43480925900869\\
	201	1.39288690423689\\
	202	1.74306069004921\\
	203	1.3595499187619\\
	204	1.58182724045575\\
	205	1.92242960084445\\
	206	1.20319306932393\\
	207	1.43287342280867\\
	208	1.02513583191559\\
	209	1.01249328450094\\
	210	1.23335093677842\\
	211	1.3383628250452\\
	212	1.07394908027828\\
	213	1.32875204025593\\
	214	1.20713416776986\\
	215	1.38244410145361\\
	216	0.89296841006582\\
	217	1.06904596267104\\
	218	1.15992423831567\\
	219	1.36970498977376\\
	220	1.55313073978502\\
	221	1.62676327870141\\
	222	1.36597298004818\\
	223	1.64120875941133\\
	224	1.13751530547701\\
	225	0.996377575205521\\
	226	1.17723699171803\\
	227	1.79427530882375\\
	228	1.75088551918066\\
	229	1.36859513502645\\
	230	1.21620280640456\\
	231	1.63456856254018\\
	232	2.21688212414648\\
	233	2.19843587679839\\
	234	2.01619672919252\\
	235	1.56221182606734\\
	236	1.40972104721036\\
	237	1.51906448889112\\
	238	1.30280385748025\\
	239	0.955873416366096\\
	240	1.3436358587645\\
	241	1.47534198698319\\
	242	1.55961479968834\\
	243	1.43995140654808\\
	244	1.26357472845727\\
	245	1.53413586465243\\
	246	1.45872711225945\\
	247	1.77860898496453\\
	248	1.44488342096832\\
	249	1.52678371884492\\
	250	1.30049334143763\\
	251	1.63326487563353\\
	252	1.48672049750757\\
	253	1.51212000654054\\
	254	1.58786126184007\\
	255	1.33592743406308\\
	256	1.2203319079552\\
	257	0.957062929527041\\
	258	1.17777732980916\\
	259	1.08314052470525\\
	260	0.890251070770236\\
	261	0.763598681214723\\
	262	1.24587415542194\\
	263	1.21691323390101\\
	264	1.16748843050545\\
	265	1.67044563989288\\
	266	1.54310016084352\\
	267	1.95633420106904\\
	268	1.04146907529185\\
	269	1.05267903811997\\
	270	1.31671544882524\\
	271	1.13327867904648\\
	272	1.37675262885764\\
	273	1.18579871946125\\
	274	1.35730580466014\\
	275	1.81536498078647\\
	276	1.49900274655707\\
	277	1.54006088885412\\
	278	1.58989531333967\\
	279	1.45397878463283\\
	280	1.3437050339659\\
	281	1.09735153945153\\
	282	1.19545481093383\\
	283	1.69256243025402\\
	284	1.28515706656335\\
	285	1.41094378044654\\
	286	1.0407891075372\\
	287	1.42182803084929\\
	288	1.26924909417139\\
	289	1.24256065217833\\
	290	1.55980032960268\\
	291	1.56245406651465\\
	292	1.1170833776422\\
	293	1.46781093430432\\
	294	1.46630178762261\\
	295	1.42480204376375\\
	296	1.28663537851777\\
	297	1.26418132538896\\
	298	0.977696315254952\\
	299	1.79383311212233\\
	300	1.46027153476836\\
	301	1.14336726238215\\
	302	1.18654876071247\\
	303	1.18229966768281\\
	304	0.876810224609415\\
	305	1.37409911073289\\
	306	1.4213355488439\\
	307	1.49023385170419\\
	308	1.90153884672311\\
	309	2.10300178755366\\
	310	1.77062357977069\\
	311	1.50986830020758\\
	312	1.26110375245787\\
	313	1.935430365056\\
	314	1.28658971818511\\
	315	1.231208877767\\
	316	1.30932324303456\\
	317	1.42587376074642\\
	318	1.37723675772451\\
	319	1.1233954557194\\
	320	1.43801168950007\\
	321	1.1485543506099\\
	322	1.69733796927291\\
	323	1.53311752127586\\
	324	1.39474709067278\\
	325	1.65835435751619\\
	326	1.04084614052377\\
	327	1.32178414548275\\
	328	1.62233367847271\\
	329	0.86849744648408\\
	330	1.08229442796809\\
	331	1.17111538057838\\
	332	1.10211278591213\\
	333	0.943482099093535\\
	334	1.14475840761152\\
	335	1.10503200126848\\
	336	1.36495362834305\\
	337	1.46537887456759\\
	338	1.32973883723968\\
	339	0.954582879193073\\
	340	1.06264391905662\\
	341	0.989092759583734\\
	342	0.996005370060951\\
	343	1.06378860232816\\
	344	1.411175940026\\
	345	1.16251216804048\\
	346	1.16611856806872\\
	347	1.52574400464134\\
	348	0.898337110957428\\
	349	1.52078131803092\\
	350	1.88804793872182\\
	351	1.84066070158374\\
	352	1.15619322707225\\
	353	0.971696822829451\\
	354	1.01297594981754\\
	355	1.13659557241101\\
	356	1.06820277846944\\
	357	1.0751744657939\\
	358	1.39205638912898\\
	359	1.47566783448291\\
	360	1.28983898616068\\
	361	1.21562889605839\\
	362	1.10180735976021\\
	363	1.37253126692756\\
	364	1.24717317398118\\
	365	1.36449580942934\\
	366	1.02102925570666\\
	367	1.06672906327876\\
	368	1.53868453242759\\
	369	1.23939985938717\\
	370	1.43554912028013\\
	371	1.31363069920602\\
	372	1.2277516576246\\
	373	1.26264307297452\\
	374	1.20936218724032\\
	375	1.67737932991258\\
	376	1.01615924760277\\
	377	1.47525050891721\\
	378	1.16386768230141\\
	379	1.15042646445463\\
	380	1.36988144365354\\
	381	1.41726821241548\\
	382	1.58048828431441\\
	383	1.1725953274861\\
	384	1.24514578809917\\
	385	1.40164727071209\\
	386	1.83647865172009\\
	387	1.43731449142917\\
	388	1.38088657908676\\
	389	1.61039867972496\\
	390	1.56227806766445\\
	391	1.35918883067969\\
	392	1.22065327104072\\
	393	1.3787284200528\\
	394	1.34423082143548\\
	395	1.02861276958173\\
	396	1.12036493557161\\
	397	0.864965775991915\\
	398	1.15305809660798\\
	399	1.29576215868109\\
	400	1.3368686406776\\
	401	1.27571055410023\\
	402	1.24716586263027\\
	403	1.37378948022884\\
	404	0.931003920938391\\
	405	1.04140329876801\\
	406	1.11765564150328\\
	407	1.28967160402054\\
	408	1.54398799344365\\
	409	1.36271975260834\\
	410	1.48949699890431\\
	411	1.3748931762953\\
	412	1.26408356696124\\
	413	1.06233622618478\\
	414	1.14868181152067\\
	415	1.49811873860046\\
	416	1.38365292397325\\
	417	1.1041422388931\\
	418	1.35458766483945\\
	419	1.56712937134424\\
	420	1.60939891789277\\
	421	1.49620037316436\\
	422	1.45738816521701\\
	423	1.14882783577391\\
	424	1.06458636281555\\
	425	1.20779043778485\\
	426	1.33828504578147\\
	427	1.11940672972113\\
	428	0.998739667123515\\
	429	0.968211170148255\\
	430	0.928565407922131\\
	431	1.41995088621676\\
	432	1.05459982733026\\
	433	1.30671830998874\\
	434	1.29687166717597\\
	435	1.65196747322234\\
	436	1.40531587311239\\
	437	1.30973057124138\\
	438	2.07050360003544\\
	439	1.29153367142277\\
	440	1.78391312052987\\
	441	1.59499799002262\\
	442	1.44553166210268\\
	443	1.71327860352742\\
	444	1.67806426695049\\
	445	1.98213511410201\\
	446	1.22696046862921\\
	447	1.29942278561101\\
	448	1.01024276382572\\
	449	1.81759110045212\\
	450	1.37424452865171\\
	451	1.1181143266234\\
	452	1.25395219253153\\
	453	1.62836918523614\\
	454	1.66027405383294\\
	455	1.16190743419759\\
	456	1.37066605198792\\
	457	1.01300955193347\\
	458	1.10194448359197\\
	459	1.18277041502459\\
	460	1.06565403389695\\
	461	1.51558781179259\\
	462	1.50784225261453\\
	463	1.49131704785774\\
	464	1.56019850656978\\
	465	1.90555246753008\\
	466	1.87636278184368\\
	467	1.60875486267921\\
	468	1.28547452861904\\
	469	1.3166014519338\\
	470	1.03620229107126\\
	471	1.35899716903512\\
	472	1.47194197618828\\
	473	1.6792055763205\\
	474	1.56642131970076\\
	475	1.44706949775806\\
	476	1.34139450858963\\
	477	1.33520413401233\\
	478	1.1435818754501\\
	479	1.251737579773\\
	480	1.59201094804763\\
	481	1.22296943777082\\
	482	1.55801186941701\\
	483	1.12964971309389\\
	484	1.43443339151826\\
	485	1.80242155470692\\
	486	1.14345879998651\\
	487	1.35983137041886\\
	488	0.845544797190157\\
	489	1.63910383521805\\
	490	1.61469937625057\\
	491	1.59137602388696\\
	492	1.53591529700631\\
	493	1.35722759372262\\
	494	1.90373575810134\\
	495	1.53197180092642\\
	496	1.6646847103772\\
	497	1.56128698749583\\
	498	1.70717276774764\\
	499	1.48663265795244\\
	500	1.40336498312617\\
	501	1.2916932193827\\
	502	2.1987051055959\\
	503	1.4465805332192\\
	504	1.68006291051531\\
	505	1.48132690191043\\
	506	1.62686074639676\\
	507	1.76118634323306\\
	508	1.43114582873501\\
	509	1.53711283932405\\
	510	1.32889171661276\\
	511	1.72492583586402\\
	512	1.50391037136075\\
	513	1.62147459684584\\
	514	1.29534021388545\\
	515	1.33912719726659\\
	516	1.33950387637976\\
	517	1.74564692601921\\
	518	2.19535715565867\\
	519	1.60021531018257\\
	520	0.95632606744889\\
	521	0.714273256135501\\
	522	1.02341598208361\\
	523	0.85626191263272\\
	524	1.35269749096361\\
	525	1.16885189138151\\
	526	1.34603170738699\\
	527	1.70121744870312\\
	528	1.6282770873084\\
	529	1.4108776273573\\
	530	1.24580994521483\\
	531	1.19976395354925\\
	532	1.39775377772005\\
	533	1.50949767964964\\
	534	1.26520363972182\\
	535	1.2551475825131\\
	536	1.32219930807433\\
	537	1.38104360985598\\
	538	1.29808648100119\\
	539	1.20059462981158\\
	540	1.47425141074695\\
	541	1.54367527442202\\
	542	1.14778063795018\\
	543	1.64218536429838\\
	544	1.89490555571453\\
	545	1.5043735751504\\
	546	1.14600845186422\\
	547	1.29303416218954\\
	548	1.13555933655376\\
	549	1.0558775496157\\
	550	1.42176502171614\\
	551	1.05485912276384\\
	552	1.14763623234292\\
	553	1.0064122958346\\
	554	1.14118271537412\\
	555	1.37852249530658\\
	556	1.12158353117411\\
	557	1.3037633649706\\
	558	1.15107604748398\\
	559	1.13220391447683\\
	560	1.40174317365108\\
	561	1.31356073295658\\
	562	1.80849616107681\\
	563	1.77237372406211\\
	564	1.81161896777507\\
	565	1.74384565590398\\
	566	1.68205116299733\\
	567	1.78856914455477\\
	568	1.50447402121927\\
	569	1.26550628677333\\
	570	1.37530631066086\\
	571	1.28334354148119\\
	572	1.95027463259576\\
	573	1.98597430869113\\
	574	1.66468683775649\\
	575	1.46092029706714\\
	576	1.39115791924708\\
	577	1.25660356991896\\
	578	1.21962763396653\\
	579	1.10103255534517\\
	580	1.48531209930985\\
	581	1.21481712682124\\
	582	1.12093267887925\\
	583	1.83920746482591\\
	584	1.10386072633983\\
	585	0.989975117674375\\
	586	1.34133781941531\\
	587	1.35169540069834\\
	588	1.33805794155405\\
	589	1.21106540648002\\
	590	1.03298356981495\\
	591	1.18996028106046\\
	592	1.17439609152647\\
	593	0.963948839224075\\
	594	1.05216602955489\\
	595	1.11497187191213\\
	596	1.17493126369302\\
	597	1.13053282388854\\
	598	1.32343913402833\\
	599	1.19727678907001\\
	600	1.24533463531919\\
	601	1.73813481476866\\
	602	1.4537242449698\\
	603	1.37528431270257\\
	604	1.06565930038611\\
	605	1.09185339994939\\
	606	1.32792785977547\\
	607	1.32035923323838\\
	608	1.19399479730978\\
	609	0.970671327666297\\
	610	1.30308869387747\\
	611	1.35784909665192\\
	612	1.10330436665708\\
	613	1.21943860219677\\
	614	1.02455753131926\\
	615	0.918062133807723\\
	616	0.825589582800507\\
	617	0.895265189350947\\
	618	1.00889172529177\\
	619	0.9798443212964\\
	620	1.4226307094532\\
	621	0.843912933203582\\
	622	0.916612395562652\\
	623	1.7808726433595\\
	624	2.03016000990405\\
	625	1.83573498618575\\
	626	1.81683108024979\\
	627	1.64191069916972\\
	628	1.50222874509024\\
	629	2.20884687723072\\
	630	2.27628784971574\\
	631	1.93403239721272\\
	632	1.45686716913379\\
	633	2.13664405123765\\
	634	1.73896151828172\\
	635	1.76051645774258\\
	636	1.70193150459354\\
	637	1.57828612883217\\
	638	2.17990899281741\\
	639	1.86904259495989\\
	640	2.09200601820834\\
	641	1.89045471527593\\
	642	1.84116373692345\\
	643	1.8283641650597\\
	644	1.63107953628462\\
	645	2.08041135104848\\
	646	1.8287161124475\\
	647	1.78767187657171\\
	648	1.45363572291849\\
	649	1.74846332768923\\
	650	1.69885696233708\\
	651	1.54869667979817\\
	652	1.69270920735235\\
	653	1.575360624853\\
	654	1.16385399325503\\
	655	1.75624626302212\\
	656	1.40131225775548\\
	657	1.3393866148228\\
	658	1.55382852093493\\
	659	1.48765714358415\\
	660	1.75408650709909\\
	661	1.49316138061248\\
	662	2.12732316277431\\
	663	1.56726517313662\\
	664	1.55543192788957\\
	665	1.60281998792852\\
	666	1.64620868491939\\
	667	1.34893578051747\\
	668	1.4255688458745\\
	669	2.11851239495248\\
	670	2.0524290539993\\
	671	1.65282226695555\\
	672	1.69524394296\\
	673	1.45349400432642\\
	674	1.28311600456167\\
	675	1.96037293321551\\
	676	1.83339390768469\\
	677	1.61420105871001\\
	678	1.18087017022878\\
	679	1.08887332448632\\
	680	0.796687227727118\\
	681	1.19410828981673\\
	682	1.12713820546749\\
	683	1.32996046392271\\
	684	0.944488604453467\\
	685	0.793717861053104\\
	686	1.33961365237655\\
	687	1.26885775121895\\
	688	1.26363925498859\\
	689	1.56124941180206\\
	690	1.5743983830407\\
	691	2.09938964778334\\
	692	2.35168054841875\\
	693	2.20500917465562\\
	694	2.21959179909026\\
	695	1.94091861206986\\
	696	2.13030541057323\\
	697	2.40829774651665\\
	698	2.22967453381065\\
	699	1.97939421258087\\
	700	1.54800873374791\\
	701	1.40028749395474\\
	702	1.01946690052038\\
	703	0.932968663074918\\
	704	1.35005373377755\\
	705	0.94226344059349\\
	706	1.17217127521915\\
	707	1.08419766006938\\
	708	1.42536301336781\\
	709	1.27190994383522\\
	710	1.21824289220223\\
	711	0.846585509638859\\
	712	0.929929895846229\\
	713	1.63260011213161\\
	714	0.810298898598899\\
	715	1.56535391616229\\
	716	0.977892793243302\\
	717	1.34870715335459\\
	718	1.45785493742622\\
	719	1.63924900271909\\
	720	1.126805950918\\
	721	1.15283606838656\\
	722	1.52453024245078\\
	723	0.976554151242696\\
	724	1.25386046021082\\
	725	1.0921817706765\\
	726	0.976434252543227\\
	727	1.36081514428158\\
	728	0.970439039871949\\
	729	1.51781566195413\\
	730	1.12690738063102\\
	731	1.18701034039348\\
	732	1.38112378246242\\
	733	1.48691146625559\\
	734	1.40104632574389\\
	735	1.64228869399908\\
	736	1.48433703922453\\
	737	1.54100086011039\\
	738	1.12658573079415\\
	739	1.01591515685122\\
	740	1.07915421003754\\
	741	0.943391200601392\\
	742	1.6035806746114\\
	743	1.66031208140297\\
	744	1.76812219096025\\
	745	1.50142135747788\\
	746	1.54485107745202\\
	747	1.36851696652727\\
	748	1.38939625165304\\
	749	1.33998597157686\\
	750	1.15176851047249\\
	751	1.63492327894128\\
	752	1.44985571797737\\
	753	1.17349458685217\\
	754	1.47042260619648\\
	755	1.02516734340848\\
	756	1.43368108365013\\
	757	1.26947292766472\\
	758	1.02229917311601\\
	759	1.32200439149217\\
	760	1.03401632977051\\
	761	1.13965990576328\\
	762	1.45926149210739\\
	763	1.10600612454208\\
	764	1.47749631441729\\
	765	1.35871527729211\\
	766	1.41376711709387\\
	767	1.72040853373801\\
	768	1.32915140515214\\
	769	1.43580267040701\\
	770	1.63081578123888\\
	771	1.53170559921106\\
	772	1.21760883034439\\
	773	1.15247662885272\\
	774	1.07139202999933\\
	775	1.25014017247725\\
	776	1.3143860820046\\
	777	1.18902775188429\\
	778	1.17703213743457\\
	779	1.28620232680025\\
	780	1.54481763422881\\
	781	1.1784273936827\\
	782	1.06373168580381\\
	783	1.02953338837365\\
	784	1.10181123546417\\
	785	0.803725775984963\\
	786	1.76022184880482\\
	787	1.55359895133876\\
	788	1.2725528819241\\
	789	1.2167036167644\\
	790	1.13028717076477\\
	791	1.50606026941163\\
	792	1.37936506136343\\
	793	1.54408140026779\\
	794	1.53969560621025\\
	795	1.74470372981795\\
	796	1.31295275245717\\
	797	1.1375873446496\\
	798	1.42151583940347\\
	799	1.38555459623397\\
	800	1.50870123853533\\
	801	1.3628288783846\\
	802	1.60384955554791\\
	803	1.47120606361777\\
	804	1.46964612658895\\
	805	1.42918381519121\\
	806	1.60009593014024\\
	807	1.97613434241148\\
	808	1.67062241381162\\
	809	1.45522022996216\\
	810	1.50386217041532\\
	811	1.44645826841944\\
	812	1.26664076379496\\
	813	1.12198198067992\\
	814	0.90070639162199\\
	815	1.24223622222437\\
	816	1.21316395815701\\
	817	1.02356626137571\\
	818	1.06204590018818\\
	819	1.32667274846454\\
	820	1.29235903819805\\
	821	1.57958229117535\\
	822	1.4583648957249\\
	823	1.36914722071394\\
	824	1.82292751709392\\
	825	1.81349350195242\\
	826	1.5619661810792\\
	827	1.5241016007924\\
	828	1.10359250177009\\
	829	1.09359229607808\\
	830	1.21983556058824\\
	831	1.16077580389334\\
	832	1.2070893165618\\
	833	1.20707772883101\\
	834	1.21810333535815\\
	835	1.54820168463239\\
	836	1.32588586422799\\
	837	1.27032105850984\\
	838	1.54780387040532\\
	839	1.38625358777271\\
	840	1.45301427523064\\
	841	1.40702229764277\\
	842	1.52789675236951\\
	843	0.963648114399161\\
	844	0.929906073544258\\
	845	1.05324559187289\\
	846	1.63111365700092\\
	847	1.34871418451906\\
	848	1.17215587497539\\
	849	1.61743394911706\\
	850	1.63122088014696\\
	851	1.32148828549018\\
	852	1.59527240152108\\
	853	1.50943667649237\\
	854	1.31526748631972\\
	855	1.08368631573856\\
	856	1.1221559315947\\
	857	0.896518972229321\\
	858	1.05370304024206\\
	859	1.31626757281011\\
	860	1.68807170791406\\
	861	1.25944098496081\\
	862	1.15941953832247\\
	863	1.15109658186878\\
	864	0.929883837153908\\
	865	1.32912215202413\\
	866	1.23000343705821\\
	867	0.763571308297139\\
	868	1.25691040005846\\
	869	1.92656275502875\\
	870	1.48728008870748\\
	871	1.23710129165768\\
	872	1.11315979671808\\
	873	0.868988410543916\\
	874	0.975085706383442\\
	875	0.806732795397798\\
	876	1.40257109391787\\
	877	1.20993418244917\\
	878	1.28591696005783\\
	879	1.64893534975283\\
	880	1.48972747344435\\
	881	1.950684435744\\
	882	1.94615773373654\\
	883	1.73037060835271\\
	884	1.79690040772717\\
	885	1.85346231558446\\
	886	1.88468359187991\\
	887	1.86557840144418\\
	888	1.6815491908435\\
	889	1.84918269903835\\
	890	1.95140918469301\\
	891	2.37355206200131\\
	892	2.1049788289219\\
	893	2.10852374024991\\
	894	1.8538195327857\\
	895	1.72831244347388\\
	896	1.75279419032713\\
	897	1.94641794317884\\
	898	1.53648527091612\\
	899	1.31324257191919\\
	900	1.74915747047211\\
	901	1.30383085068445\\
	902	1.11728491081068\\
	903	1.20070746268381\\
	904	1.22346047985891\\
	905	1.53180447384852\\
	906	1.34706796393173\\
	907	1.28899786445677\\
	908	1.21660730014506\\
	909	1.15591787810762\\
	910	1.52215380207102\\
	911	1.13289801878444\\
	912	1.432987471555\\
	913	1.52378685931063\\
	914	1.71288355224039\\
	915	1.44941115018262\\
	916	1.63164737379151\\
	917	1.52935848585414\\
	918	1.64766766550741\\
	919	1.83492439304606\\
	920	2.08178026816036\\
	921	2.18645351102397\\
	922	1.92143489447281\\
	923	1.94070916385013\\
	924	1.47230721790361\\
	925	1.82083209371499\\
	926	1.40003174192433\\
	927	1.29502257607357\\
	928	1.07310485531852\\
	929	0.995986356808558\\
	930	1.24004963766554\\
	931	1.34113383777167\\
	932	1.37082942520155\\
	933	1.27490772098455\\
	934	1.22987000186519\\
	935	1.21823021990369\\
	936	1.33344425540063\\
	937	1.3270016910375\\
	938	1.09252956770554\\
	939	0.877255640290427\\
	940	1.58239729210741\\
	941	1.25995989451433\\
	942	1.78080526016146\\
	943	1.1732011868302\\
	944	0.828319296010147\\
	945	1.07934806671753\\
	946	1.73806128144457\\
	947	1.02948274628469\\
	948	1.21940386505994\\
	949	1.40105860089004\\
	950	1.56471415337536\\
	951	1.22570656139174\\
	952	1.39482021189006\\
	953	1.41857310935875\\
	954	1.05215961980406\\
	955	1.28263316498827\\
	956	1.44874861273592\\
	957	0.880200320151117\\
	958	1.23017641548142\\
	959	0.982333585342345\\
	960	1.45881130998546\\
	961	1.02555750482107\\
	962	1.0428887888073\\
	963	0.809498169945717\\
	964	1.13359313939731\\
	965	1.25248896159132\\
	966	1.35415506482379\\
	967	1.55325982725984\\
	968	1.37998105459022\\
	969	1.32136380609458\\
	970	1.08696425572886\\
	971	1.16069385976374\\
	972	1.49598083523412\\
	973	1.22218526570973\\
	974	0.915964715053536\\
	975	1.33360768145046\\
	976	1.94799245116076\\
	977	1.56939337739961\\
	978	1.0864974318545\\
	979	1.64962508383136\\
	980	1.33784001068578\\
	981	1.54562375999905\\
	982	1.50180462569151\\
	983	1.56277222952307\\
	984	1.60569881333007\\
	985	1.29826341716896\\
	986	1.4379328506511\\
	987	1.10312563983489\\
	988	1.10961690289393\\
	989	1.79586878346127\\
	990	2.23511311695704\\
	991	1.70485276979775\\
	992	1.97587047032514\\
	993	1.55426183775732\\
	994	1.60243953739064\\
	995	1.84039640615722\\
	996	1.74866833954052\\
	997	1.57192123175687\\
	998	1.55389885276283\\
	999	1.44333891363923\\
	1000	1.26802585361724\\
};
\addlegendentry{{\scriptsize \cite{abdolee2014diffusion}}}

\addplot [color={mycolor2}, line width=0.5pt]
table[row sep=crcr]{%
1	18.600421873821\\
2	16.2065093283456\\
3	13.5671614342919\\
4	11.7521758108646\\
5	10.3406319631571\\
6	9.33475332349101\\
7	8.20980287150339\\
8	7.07331747313435\\
9	6.59747413821725\\
10	5.89416617325433\\
11	5.56734028320843\\
12	5.02408098173573\\
13	4.76134892314335\\
14	4.34523942583672\\
15	4.15942547056972\\
16	3.81369871240524\\
17	3.4948939641254\\
18	3.42074522619948\\
19	3.07421471652134\\
20	2.81519385044073\\
21	2.5960498673406\\
22	2.52943118057748\\
23	2.61608436632896\\
24	2.46087571101892\\
25	2.27630906280197\\
26	2.26097632755849\\
27	1.93812514332754\\
28	2.12592950692664\\
29	1.82099021957065\\
30	1.95079290581657\\
31	1.96365107817649\\
32	1.61853384797879\\
33	1.77373178837667\\
34	1.5297853621635\\
35	1.58003499900653\\
36	1.41169032195504\\
37	1.17702000241763\\
38	1.42249102930557\\
39	1.19396381634645\\
40	1.23943260689192\\
41	1.1600477514262\\
42	1.17062361036938\\
43	1.25077433314147\\
44	1.25189049889128\\
45	1.44187058774754\\
46	1.17681158919434\\
47	1.276136845668\\
48	1.64053559072384\\
49	1.27182433724677\\
50	1.07427752503169\\
51	1.16219417975793\\
52	1.06833357871746\\
53	1.20570307923681\\
54	1.07924489518155\\
55	1.55301738505868\\
56	1.20210473214915\\
57	1.40616104238179\\
58	1.29654701139086\\
59	1.25395206825068\\
60	1.09519804081811\\
61	1.2739136261937\\
62	1.33265558593867\\
63	1.34466989003343\\
64	1.41598267923529\\
65	1.87235180633902\\
66	1.33221075612988\\
67	1.41497082494114\\
68	1.3683095563167\\
69	1.50859187493965\\
70	1.57506793142624\\
71	1.35572314505664\\
72	1.20078969096163\\
73	1.20507453491074\\
74	1.17111690394179\\
75	1.42518035892718\\
76	1.21884067931414\\
77	1.34307674100606\\
78	1.30212467423892\\
79	1.26603328712672\\
80	1.37619717749856\\
81	1.47677811629206\\
82	1.48916415479033\\
83	1.31757197884141\\
84	1.29573363067273\\
85	1.92294330590751\\
86	1.51175929159101\\
87	1.01276821174868\\
88	1.08539688668383\\
89	1.43251259701437\\
90	1.59420452012778\\
91	1.25672961739676\\
92	1.29533533887033\\
93	1.08275837240296\\
94	1.57943540025271\\
95	0.960933155046332\\
96	1.4249043203666\\
97	1.45666300374711\\
98	1.20886965034006\\
99	1.36921306763613\\
100	1.33890995378321\\
101	1.26476333585865\\
102	1.2960817945879\\
103	1.63153356789997\\
104	0.882994794362015\\
105	1.07143488026265\\
106	1.08676780359439\\
107	1.09778487529026\\
108	0.813499038102107\\
109	1.36317561408258\\
110	1.11839690871531\\
111	0.813690465977597\\
112	1.12455605587404\\
113	1.02330165955803\\
114	1.20791782657804\\
115	1.17351732145344\\
116	1.18787043126429\\
117	1.24410821637971\\
118	1.06557887304785\\
119	1.19790485059164\\
120	1.02231889783029\\
121	1.18235807958255\\
122	1.8075018239008\\
123	1.17106596326098\\
124	0.966404048927285\\
125	0.868308791480011\\
126	1.04545571009847\\
127	1.26633434289076\\
128	1.03108250765806\\
129	1.08314133697411\\
130	1.26932367902153\\
131	1.15257306579656\\
132	2.05198107319849\\
133	1.35073434616281\\
134	1.50863847641367\\
135	1.28664030308679\\
136	1.21738882315041\\
137	0.986864621962087\\
138	1.66915554667616\\
139	1.65491483903758\\
140	1.27212911357328\\
141	1.23200398443245\\
142	1.08450157207969\\
143	0.930772693570463\\
144	0.852623423986168\\
145	1.44410412614791\\
146	1.14024547381559\\
147	1.05208668438577\\
148	1.3738819694636\\
149	0.891431213889124\\
150	0.89188889174652\\
151	1.02854553497926\\
152	1.36709095286838\\
153	1.25702632642393\\
154	1.79035318323629\\
155	1.41757782090773\\
156	1.63314735911595\\
157	0.994834905407382\\
158	1.26459101622852\\
159	0.989987989056252\\
160	1.30512897007701\\
161	1.0519244930546\\
162	1.03898904298393\\
163	1.18080604249058\\
164	1.3280583014318\\
165	1.29644256065406\\
166	1.2478081928644\\
167	1.08922059199611\\
168	1.3864911489667\\
169	1.33389470994502\\
170	1.14196978921437\\
171	1.07541077127439\\
172	0.879828422103746\\
173	1.32819418113319\\
174	1.1236059052999\\
175	1.38598560630696\\
176	1.412726364842\\
177	1.0759551072144\\
178	1.17406810345275\\
179	1.1455751389731\\
180	0.906069758888347\\
181	1.22043359320228\\
182	1.03920338190733\\
183	0.971313445582609\\
184	1.33180435990842\\
185	1.19777862878107\\
186	1.4972452635217\\
187	1.42043099214393\\
188	1.12117301184252\\
189	0.942759123732177\\
190	1.12155710331947\\
191	1.36093753148207\\
192	1.52562645349521\\
193	1.63058580086359\\
194	1.38827407944942\\
195	1.62779005294016\\
196	1.95630198650963\\
197	1.8871121917904\\
198	1.67119323484141\\
199	1.2444898820216\\
200	1.70371576067185\\
201	1.39747648252921\\
202	1.18495766501259\\
203	1.2050967741827\\
204	1.28381108210362\\
205	0.851283383309591\\
206	1.50569504054728\\
207	1.09613867123406\\
208	1.03502029483964\\
209	1.29536966466926\\
210	1.03428714429991\\
211	0.898737455444764\\
212	1.51310324484889\\
213	0.886012005642586\\
214	1.04154006175647\\
215	1.10982598962735\\
216	0.912494302864293\\
217	1.58647395580452\\
218	0.672768091415806\\
219	1.11920548768909\\
220	1.27057003677723\\
221	1.03028708656054\\
222	1.07420424694836\\
223	0.713709093719163\\
224	1.18419918061279\\
225	0.886399816532528\\
226	1.48488383798801\\
227	1.13467535776386\\
228	1.24064197121877\\
229	1.16472240721284\\
230	1.34130691191201\\
231	0.76814775934468\\
232	0.952422047851668\\
233	1.2393391646426\\
234	1.51904449482025\\
235	0.945278110378368\\
236	0.953223058903667\\
237	1.28895388689253\\
238	1.39515172991108\\
239	1.15824147019399\\
240	0.98708770182763\\
241	1.14232243271525\\
242	1.07535452338783\\
243	1.01482352803566\\
244	1.4060512555313\\
245	1.29929318098451\\
246	0.989085468065778\\
247	0.921248993311179\\
248	1.27410644864573\\
249	0.914376607684096\\
250	0.805775121634917\\
251	0.885930573904013\\
252	0.948377686318888\\
253	1.54879476544542\\
254	1.4271392814039\\
255	1.30017415001698\\
256	1.53139378692379\\
257	1.36097915654513\\
258	1.25852443090368\\
259	0.988655106514388\\
260	1.09017645410591\\
261	1.14637563368272\\
262	1.24713381782869\\
263	1.2800320114159\\
264	0.89317314835127\\
265	0.783268524147788\\
266	0.977102811555412\\
267	1.13998171737799\\
268	1.27393312245528\\
269	0.849674578214656\\
270	1.05068345877558\\
271	0.96717379307329\\
272	1.21551941994401\\
273	1.42586692734259\\
274	1.25296948045479\\
275	1.43801693912461\\
276	1.20288557377591\\
277	0.915306091248436\\
278	0.884187055914314\\
279	1.63729522022542\\
280	0.805324993219864\\
281	1.05860471438849\\
282	0.915464469340461\\
283	1.27252249440517\\
284	1.00583962525763\\
285	1.22636417194642\\
286	1.56331687292595\\
287	1.12225513541748\\
288	1.03307450910994\\
289	0.933929965508106\\
290	1.12596571279093\\
291	0.749419856805126\\
292	1.22021464802817\\
293	1.23778701096427\\
294	1.48852671076682\\
295	1.14662594988331\\
296	1.00138470656836\\
297	1.15195841689856\\
298	1.78597121865585\\
299	1.17531172841973\\
300	1.19805305933986\\
301	1.03108670823799\\
302	1.39486699666451\\
303	1.3175484411073\\
304	1.04216310768889\\
305	1.18388968458887\\
306	1.54579636397968\\
307	1.40500713551657\\
308	1.31845347955501\\
309	1.07654129860416\\
310	1.1162490951449\\
311	1.10870766121517\\
312	1.32118152711012\\
313	1.61457575319484\\
314	1.26577760445069\\
315	1.14932630904315\\
316	1.32439337492261\\
317	1.55728384418212\\
318	1.77896096401682\\
319	1.82228477790821\\
320	1.69780559548567\\
321	1.32247853325722\\
322	1.60055580725993\\
323	1.56767843504791\\
324	1.4690111227352\\
325	1.4148729855592\\
326	1.05752629637644\\
327	1.19554857113847\\
328	1.27441178762445\\
329	1.16360246499345\\
330	1.04159906912597\\
331	1.20464264525776\\
332	1.1482678956903\\
333	1.29179834552687\\
334	1.42125588344392\\
335	1.11508065967006\\
336	1.67609634669047\\
337	1.53557481920396\\
338	1.4436153031401\\
339	1.38498585658796\\
340	1.38045985841102\\
341	1.54786799061113\\
342	1.32697853618055\\
343	1.31800918645359\\
344	1.63375677230795\\
345	1.50645174307399\\
346	1.5938343729726\\
347	1.67459078097599\\
348	1.35328759778886\\
349	1.45765804412774\\
350	1.41269889860463\\
351	1.25374741977555\\
352	1.25211732861038\\
353	1.40690211274314\\
354	1.17768253754293\\
355	1.09193221403304\\
356	1.05090504815809\\
357	1.30277630633509\\
358	1.29395835257656\\
359	1.23021515367142\\
360	1.3592638198599\\
361	1.38145800574064\\
362	1.49980217449129\\
363	1.35217039037081\\
364	1.04420214748328\\
365	0.916342609529515\\
366	0.709305538901169\\
367	0.964564024809825\\
368	1.08564918700352\\
369	0.809986207284644\\
370	1.01005662444278\\
371	1.13670603311411\\
372	1.25423939752842\\
373	1.39091450317139\\
374	1.04615972113037\\
375	1.09128810374737\\
376	1.08116985502109\\
377	1.11572535380227\\
378	1.36318442909689\\
379	1.1889735348846\\
380	1.24259464217089\\
381	1.46292020640267\\
382	1.50135172011786\\
383	1.331616157521\\
384	2.36544877014878\\
385	1.81286709964787\\
386	1.87003861249473\\
387	1.86055259731281\\
388	1.89517482751889\\
389	2.1024342919564\\
390	1.74441264206573\\
391	1.34478559324341\\
392	1.1973154236666\\
393	1.11392687040278\\
394	1.15758073978143\\
395	1.12687538607965\\
396	1.52937388923189\\
397	1.11169543985054\\
398	1.11282774022572\\
399	0.970431040235112\\
400	0.926000768145896\\
401	0.854322529996094\\
402	1.25991090870441\\
403	0.920241488571712\\
404	0.821488727018011\\
405	0.949463982055217\\
406	0.875798013977816\\
407	1.09230030250037\\
408	1.13703354654985\\
409	1.65390615967437\\
410	1.08102140336111\\
411	1.35652591039447\\
412	1.2016885232481\\
413	0.792352977008161\\
414	0.89559066068882\\
415	0.779474023459736\\
416	1.05317876963581\\
417	1.18784158285854\\
418	0.834187844570239\\
419	0.998988733977982\\
420	1.19206801480315\\
421	1.7385627340301\\
422	1.48271931635726\\
423	2.01161489571863\\
424	1.75075045914359\\
425	1.24901429067178\\
426	1.15071676410006\\
427	0.949751577773533\\
428	1.32601056178991\\
429	1.19983685292903\\
430	1.35250318761794\\
431	1.23310718539826\\
432	1.19659485981713\\
433	1.24714721375911\\
434	1.32072218433846\\
435	1.14994182497066\\
436	0.868089522812552\\
437	1.64461531863007\\
438	1.28988240548742\\
439	1.12815236828078\\
440	1.27355859696662\\
441	1.28492862878371\\
442	1.39417207924339\\
443	1.43379649503587\\
444	1.17723124201106\\
445	1.11578990036049\\
446	1.02835577767403\\
447	0.893391619238192\\
448	0.919425128007393\\
449	1.18381390628697\\
450	1.22797280966583\\
451	1.21189592279312\\
452	1.19349227294727\\
453	0.963474831980699\\
454	1.2997433709786\\
455	1.35976777734873\\
456	1.67456078889959\\
457	1.46949051060292\\
458	1.38101429269502\\
459	1.6358026195469\\
460	1.37566913260606\\
461	1.0158701733781\\
462	1.0618390234935\\
463	1.55794586618735\\
464	1.51405872118884\\
465	1.25634392663497\\
466	1.24941757859259\\
467	1.4889957361208\\
468	0.991333376125624\\
469	1.00237756206267\\
470	1.70000348419989\\
471	1.1010992742661\\
472	1.40872324616335\\
473	1.46045236097584\\
474	1.25692945472287\\
475	1.00565678041831\\
476	1.16750888987096\\
477	1.25747255945494\\
478	0.967676100019448\\
479	1.22027260699158\\
480	1.42252342234134\\
481	1.00740766427093\\
482	1.61552270034113\\
483	1.46266271357174\\
484	1.42952027679471\\
485	1.32793938597961\\
486	1.1318885722521\\
487	1.00410473228861\\
488	1.34753383235053\\
489	1.36426369873256\\
490	1.09069541408013\\
491	0.951431794931459\\
492	0.772407174022372\\
493	0.93394448299008\\
494	0.90465433389215\\
495	1.23564172777244\\
496	1.15133148483135\\
497	0.994831343388621\\
498	0.9938407319966\\
499	1.10703503774697\\
500	1.15037873727021\\
501	1.26759774844831\\
502	1.25970104284856\\
503	1.30952232688566\\
504	0.981987473194732\\
505	1.2318585158953\\
506	1.24901603570002\\
507	1.20302863095352\\
508	1.17486955489556\\
509	1.26614540291488\\
510	1.10410683793278\\
511	1.1914806606817\\
512	1.35414669011372\\
513	1.31834848839302\\
514	1.57771212526156\\
515	1.4225331187335\\
516	1.69507611848959\\
517	1.50276969070979\\
518	1.08642333668292\\
519	0.830352764191124\\
520	1.44443561868721\\
521	1.22056285937124\\
522	0.985960508853403\\
523	1.05065573263426\\
524	1.53502653109535\\
525	1.35052812198436\\
526	1.65897704794847\\
527	0.915753989594537\\
528	1.11937022601227\\
529	1.28447452547919\\
530	1.18078022684318\\
531	0.905850475205816\\
532	1.40003785380548\\
533	1.13727967370421\\
534	1.53824925229805\\
535	1.50590811158049\\
536	1.02022675853376\\
537	0.920073118477603\\
538	1.06523489846773\\
539	1.32343199060491\\
540	1.48957424062846\\
541	1.46293303412009\\
542	1.0924701193913\\
543	1.34084253175735\\
544	1.55285705293449\\
545	1.44501715448317\\
546	1.63773948583593\\
547	1.15557941385667\\
548	1.59757167840922\\
549	1.20730966236363\\
550	1.20554172264849\\
551	1.25886612613477\\
552	1.3830025502712\\
553	1.62441850090403\\
554	1.73068736760678\\
555	1.59973721949798\\
556	1.25935315103682\\
557	0.987661243933532\\
558	0.791666473787203\\
559	1.31736591853845\\
560	1.03593112276062\\
561	0.883438535915939\\
562	1.19426465603473\\
563	1.27856253209346\\
564	1.52413834446047\\
565	1.58158265089798\\
566	1.14180463838385\\
567	1.37233537198355\\
568	1.0118208155762\\
569	0.809620074112149\\
570	1.21977983060459\\
571	0.727261323308809\\
572	0.713676739000718\\
573	1.36801154340516\\
574	1.48918645426421\\
575	1.68214000451478\\
576	1.43262600853078\\
577	1.40612017617614\\
578	1.2174121012872\\
579	0.989550560049568\\
580	0.954110388074814\\
581	0.741860550908419\\
582	0.877618247589009\\
583	1.01686833107511\\
584	1.44177615076688\\
585	1.43114527165314\\
586	1.0314688721059\\
587	1.1517746592807\\
588	0.875349610476394\\
589	1.17946134197718\\
590	0.949968087063916\\
591	1.14729516389489\\
592	1.46335090884263\\
593	1.54645653394168\\
594	1.09452076125601\\
595	0.905941125683302\\
596	1.17716524779234\\
597	1.19918465594555\\
598	1.17286393162215\\
599	1.32137516479961\\
600	1.34265436354243\\
601	1.35216171821277\\
602	1.14520810671906\\
603	1.40371283507915\\
604	1.22914541026606\\
605	1.09937294205021\\
606	1.32772448967877\\
607	1.12758003168688\\
608	1.31235591078914\\
609	1.1225215761156\\
610	1.61722687251262\\
611	1.11745511401677\\
612	1.10274898726685\\
613	1.04211367772232\\
614	1.31706422438729\\
615	1.20627711303127\\
616	1.29833083180531\\
617	1.25968116642467\\
618	1.24016275726385\\
619	1.27183472031024\\
620	1.15273543830489\\
621	1.00799200693711\\
622	1.14269584280392\\
623	1.34416051511878\\
624	1.59872050221807\\
625	1.00390996044789\\
626	0.896238735001681\\
627	0.737533263761519\\
628	0.843414672385386\\
629	1.07439962116064\\
630	0.815726803112823\\
631	0.939625031044195\\
632	0.893103791952393\\
633	1.06863567145576\\
634	1.14689417222462\\
635	1.04367891935646\\
636	1.33429454905429\\
637	1.15787004654943\\
638	1.43239874632482\\
639	1.16400872954222\\
640	1.06245330849016\\
641	1.24024319743786\\
642	1.55417976352328\\
643	1.29986750165583\\
644	1.57783703825992\\
645	1.4317184976316\\
646	1.61564140773552\\
647	1.4568892567048\\
648	1.3377467748775\\
649	0.954742631187486\\
650	2.00833815470875\\
651	1.67164710807254\\
652	1.47193653132474\\
653	1.38126452426275\\
654	1.41293186050195\\
655	1.58965542571358\\
656	1.39709211143411\\
657	1.39421885586893\\
658	1.40415678733043\\
659	1.25879259125208\\
660	1.47566510968268\\
661	1.54045949853795\\
662	1.59474799119104\\
663	1.78185279170804\\
664	2.03921974094496\\
665	1.51920053992855\\
666	1.11077903227555\\
667	1.47418115625336\\
668	1.18498685319251\\
669	1.60920616426912\\
670	1.42227612561708\\
671	1.69047350445086\\
672	1.60518615264204\\
673	1.72304037590784\\
674	1.69764197301898\\
675	1.50858711711353\\
676	1.78548240849416\\
677	1.58088534950911\\
678	1.60515801711108\\
679	1.68327860819342\\
680	1.70597797450601\\
681	1.40199988272037\\
682	1.3619667510593\\
683	1.28010953243065\\
684	1.26806657001256\\
685	1.45559826711955\\
686	1.25194355736374\\
687	1.23367658399151\\
688	1.33505162955931\\
689	1.82679682567055\\
690	1.25783777961977\\
691	1.50324349748013\\
692	0.95624909445436\\
693	1.28835541063266\\
694	0.969671734294429\\
695	1.28134594026053\\
696	1.0682921805427\\
697	1.28533065702584\\
698	1.41313265779255\\
699	1.15279116974099\\
700	1.14093109915695\\
701	0.979154351577708\\
702	1.19703876955093\\
703	1.35604094498041\\
704	1.31415379448852\\
705	1.41053110605955\\
706	1.04327427633226\\
707	0.874772828827363\\
708	1.1271109140681\\
709	1.04102213950101\\
710	1.31217301183307\\
711	1.55230539395619\\
712	1.15805706189759\\
713	1.39732724784579\\
714	1.33995587007923\\
715	1.27364007166952\\
716	1.05268956282607\\
717	1.05051827003238\\
718	1.0297071866826\\
719	1.04613078559317\\
720	1.16855675917118\\
721	1.0891918113942\\
722	1.11516252577907\\
723	1.07435652637056\\
724	0.773612319348741\\
725	1.20167942300445\\
726	1.15559567638559\\
727	1.24186326723724\\
728	1.04136282745235\\
729	1.37860792393707\\
730	1.18548477479034\\
731	1.22541428851211\\
732	1.10863535391201\\
733	1.09702026192753\\
734	1.18668652743185\\
735	1.20641254411114\\
736	1.04209473101459\\
737	0.884997123059412\\
738	1.20709889442786\\
739	1.0003242223569\\
740	0.94573086348884\\
741	0.97145634175231\\
742	0.982289559090089\\
743	0.819419426610172\\
744	0.889030919780749\\
745	1.2683378959803\\
746	1.17271147948037\\
747	1.20877919411659\\
748	1.32459291583675\\
749	1.2536691030724\\
750	1.09194950389528\\
751	1.26956583024787\\
752	1.36281224412282\\
753	0.774230210295671\\
754	1.73168128681611\\
755	0.788788591601658\\
756	1.54031791525114\\
757	1.16384386461241\\
758	1.02915255118589\\
759	0.887268963317527\\
760	0.684580035884138\\
761	1.08996389032027\\
762	0.591118769211489\\
763	0.81342898445453\\
764	1.30205182186808\\
765	1.461234355173\\
766	0.912363786235322\\
767	1.79245701422791\\
768	1.49860419739564\\
769	1.31046307387399\\
770	1.12394409404955\\
771	0.965135983168645\\
772	1.99826845534148\\
773	1.39011253246552\\
774	0.96187525599048\\
775	1.50281568674031\\
776	1.41945470373681\\
777	1.64527399772952\\
778	1.44468618201645\\
779	0.936994896488019\\
780	0.847011397408294\\
781	1.02748923605993\\
782	1.43369311242148\\
783	1.03224880958247\\
784	1.19490007176365\\
785	1.43490087562099\\
786	1.55026187047199\\
787	1.46356801616216\\
788	0.838928964414314\\
789	0.987276105785122\\
790	1.28931828455197\\
791	0.932290804493797\\
792	1.26126304424807\\
793	1.28321120186795\\
794	0.866988141919673\\
795	1.13128948968716\\
796	1.0421494940282\\
797	0.974713970120872\\
798	1.48341391275383\\
799	1.10744056509726\\
800	1.43161255806308\\
801	1.35923596996701\\
802	1.41821228216658\\
803	1.81200615421573\\
804	1.47092390542236\\
805	1.33750566778153\\
806	1.65111527284285\\
807	1.28217328572021\\
808	1.02290427033061\\
809	1.02332103595819\\
810	1.21173954850577\\
811	1.16005733365536\\
812	1.10167584864321\\
813	1.37882919801217\\
814	1.11139304422224\\
815	0.838079709265798\\
816	1.10688565401319\\
817	1.31342958759197\\
818	0.779563039775887\\
819	0.867198624875977\\
820	1.05406676837884\\
821	0.932931405375597\\
822	0.785763232823481\\
823	1.32185449715836\\
824	1.37577265368101\\
825	1.28184170654989\\
826	1.3505613627074\\
827	1.13273556658494\\
828	1.08864283784767\\
829	1.24655127055598\\
830	1.06277536580891\\
831	1.26403136697517\\
832	0.930620567317105\\
833	1.1077692026064\\
834	0.85705208530401\\
835	0.807497617024998\\
836	0.900691435116797\\
837	0.905199543313425\\
838	1.71047617802292\\
839	1.14041443111779\\
840	1.43993749707378\\
841	1.124021911841\\
842	1.06016276425075\\
843	0.946508145117624\\
844	1.14990248040208\\
845	1.07107315745842\\
846	1.18923333546801\\
847	1.26751234322175\\
848	1.05764685633678\\
849	1.07879498124116\\
850	1.05405059272022\\
851	1.12823162880548\\
852	1.07938107493928\\
853	1.2025518412165\\
854	0.911556678700305\\
855	1.01596548407543\\
856	1.13283459611653\\
857	0.970175807019459\\
858	1.01187371349797\\
859	1.50155638501157\\
860	1.34404972422989\\
861	1.63127233081543\\
862	1.23826993369317\\
863	1.27205794266504\\
864	1.13599786556534\\
865	0.868603670597356\\
866	0.96916571600225\\
867	1.17299845030846\\
868	1.2377281005092\\
869	1.51712335054332\\
870	1.26409675152338\\
871	1.67444318157557\\
872	1.46391137329693\\
873	1.41945090754268\\
874	1.43715727496739\\
875	1.36137552211101\\
876	1.6370243973681\\
877	1.20586728493471\\
878	1.33679725526956\\
879	1.94216638592974\\
880	1.52825803238631\\
881	1.53947646663422\\
882	1.7027825821955\\
883	1.79662395047697\\
884	1.61493652849313\\
885	1.65384803565388\\
886	1.54884927919459\\
887	1.4369404519132\\
888	1.40997285418991\\
889	1.27306305095694\\
890	1.47891841715481\\
891	1.56202934700702\\
892	1.46315406041804\\
893	1.60399842366184\\
894	1.53330980446762\\
895	1.53181809732198\\
896	1.32746811616134\\
897	1.30726512130901\\
898	1.22481325830254\\
899	1.32659049744146\\
900	1.24739300890048\\
901	1.5156470314995\\
902	1.61810898196371\\
903	1.43358988708589\\
904	0.939479431119607\\
905	1.48423606906776\\
906	1.03928605440398\\
907	1.14183920804652\\
908	1.44469415046806\\
909	1.03808240282557\\
910	1.21096055303406\\
911	1.70561419779822\\
912	1.75639546800876\\
913	1.86247984722915\\
914	1.82952078817035\\
915	1.31086258036432\\
916	1.25673358947964\\
917	1.09012736385441\\
918	1.21261415597034\\
919	0.950898098856089\\
920	1.33292716288239\\
921	1.01491118990559\\
922	1.10757134387189\\
923	1.05223122334783\\
924	1.00213311233976\\
925	0.955653229043662\\
926	1.0421517210072\\
927	0.785370328231188\\
928	1.50626250059729\\
929	1.30584880855842\\
930	1.29376659669228\\
931	1.05715452009446\\
932	1.1724276279966\\
933	1.49875578598761\\
934	1.58312927084242\\
935	1.2681625370083\\
936	1.46849832096645\\
937	1.42608396357088\\
938	2.00139612963128\\
939	1.85525768695258\\
940	1.731766993977\\
941	1.54730524328588\\
942	1.57006478323978\\
943	1.41967022822268\\
944	1.29094438227387\\
945	1.3203863854648\\
946	1.43502092918621\\
947	1.52962522495885\\
948	1.27491041159098\\
949	1.28341722381631\\
950	1.28609725600659\\
951	1.02883325935078\\
952	1.13146863844775\\
953	1.48804606654053\\
954	1.0365869236865\\
955	1.2829987872505\\
956	1.12541831278179\\
957	1.27545418168345\\
958	0.990585626529083\\
959	0.932901328184429\\
960	0.76453147523941\\
961	1.09233595781344\\
962	1.03862032031157\\
963	1.2015648388551\\
964	1.27726679541071\\
965	1.35486427404273\\
966	1.47656374304194\\
967	1.48748710603653\\
968	1.41270780380166\\
969	1.46922612453218\\
970	1.33392346744266\\
971	1.28728862251208\\
972	1.31681133996779\\
973	1.51058329396795\\
974	1.14867144086009\\
975	1.16674589718835\\
976	1.25388024251634\\
977	1.02383696590964\\
978	1.6152077016335\\
979	0.992138095037871\\
980	1.63180406024781\\
981	1.29701441731753\\
982	1.19659052701762\\
983	1.16196166025353\\
984	1.1581381145182\\
985	1.30617783498929\\
986	1.65531645978152\\
987	1.56873870162115\\
988	1.50194697557574\\
989	1.51378398629121\\
990	1.37776812805371\\
991	1.63097875726145\\
992	1.90998598416239\\
993	1.04451962738162\\
994	1.47923741613856\\
995	1.54869464565936\\
996	1.49102601235282\\
997	1.49400068784174\\
998	1.58601118336893\\
999	1.43341832801617\\
1000	1.25719364240765\\
};
\addlegendentry{{\scriptsize \cite{xie2018analysis}}}
\addplot[color={mycolor5}, line width=0.5pt]
table[row sep=crcr]{%
1	18.6843643140272\\
2	17.9942809600482\\
3	16.8668601801589\\
4	16.2210620914657\\
5	15.6712390387652\\
6	14.8548006187281\\
7	14.6841285129201\\
8	14.4470753801842\\
9	14.1493458142561\\
10	14.1210744174646\\
11	13.6860746375362\\
12	13.4253385366367\\
13	13.4515447129401\\
14	13.2660428509306\\
15	13.152282586281\\
16	13.0319548169371\\
17	12.9990136058157\\
18	13.0095759523683\\
19	12.9722170148731\\
20	12.9231580859178\\
21	12.9014331724474\\
22	12.8914130354707\\
23	12.8940561520832\\
24	12.9009292043573\\
25	12.8842007480384\\
26	12.8498297849521\\
27	12.6368697557035\\
28	12.6293486328589\\
29	12.5824620778236\\
30	12.585889206266\\
31	12.5936695413765\\
32	12.5979529268185\\
33	12.5907101067956\\
34	12.58677347543\\
35	12.5658756287573\\
36	12.5761084466059\\
37	12.608994997226\\
38	12.6058887012165\\
39	12.6211445093364\\
40	12.5758660560078\\
41	12.5750691725731\\
42	12.5621163929992\\
43	12.562119557785\\
44	12.5624136166037\\
45	12.5513628988139\\
46	12.5584397285413\\
47	12.5564458034184\\
48	12.4691834826251\\
49	12.4657158540856\\
50	12.4574013025947\\
51	12.4664439976462\\
52	12.459900081814\\
53	12.4552837587911\\
54	12.4465098937005\\
55	12.4452794839381\\
56	12.4419079453972\\
57	12.2406231429996\\
58	12.2326544342619\\
59	12.2325086247785\\
60	12.2288253038649\\
61	12.2279172938869\\
62	12.2343157640591\\
63	12.2438385067041\\
64	12.1753454707279\\
65	12.18687337527\\
66	12.1888909362186\\
67	11.9662228872022\\
68	11.9669216447838\\
69	11.966162532774\\
70	11.974853845215\\
71	11.908643566874\\
72	11.8669004254729\\
73	11.8258449978346\\
74	11.8237107464712\\
75	11.8240718397188\\
76	11.7660356672851\\
77	11.7034473874984\\
78	11.7117523227038\\
79	11.6714917998987\\
80	11.466870111101\\
81	11.4676216285027\\
82	11.4737282621682\\
83	11.4738021613664\\
84	11.4770365996572\\
85	11.4754379539827\\
86	11.4790910876527\\
87	11.4160213419527\\
88	11.4218464724491\\
89	11.4108599653995\\
90	11.4215629957626\\
91	11.4152130451935\\
92	11.4133134252366\\
93	11.4086795384472\\
94	11.4085317584098\\
95	11.3988852371843\\
96	11.3988133378827\\
97	11.3949387041985\\
98	11.400683589579\\
99	11.3351048215215\\
100	11.3423270322504\\
101	11.3360209354082\\
102	11.337861710162\\
103	11.3458217920583\\
104	11.2235455780618\\
105	11.1087693881584\\
106	11.113202319713\\
107	11.1167504267014\\
108	11.1117623643837\\
109	11.1074350001984\\
110	11.1024994391823\\
111	11.1041286585591\\
112	11.097967695192\\
113	11.0976652063084\\
114	11.0966272850425\\
115	11.0894301823452\\
116	10.8823810984485\\
117	10.8831580552836\\
118	10.8818767337359\\
119	10.8829977473796\\
120	10.8827287888849\\
121	10.8751003962621\\
122	10.8329733233181\\
123	10.83581210976\\
124	10.8388784525877\\
125	10.8170337246307\\
126	10.6880405132661\\
127	10.686594387776\\
128	10.6859932106896\\
129	10.6859689078847\\
130	10.6651319683551\\
131	10.6444802338881\\
132	10.6439244303046\\
133	10.6468615673265\\
134	10.6436345015089\\
135	10.6487532474776\\
136	10.6486918968535\\
137	10.6476946948683\\
138	10.6458728822952\\
139	10.6483468091803\\
140	10.6461101570533\\
141	10.647281998111\\
142	10.6065485513031\\
143	10.6040197462906\\
144	10.6127167310666\\
145	10.6032956928733\\
146	10.6016890377512\\
147	10.6023279295642\\
148	10.6012177842215\\
149	10.5951747848869\\
150	10.5926026631983\\
151	10.5534838535609\\
152	10.5520297656363\\
153	10.5520229501225\\
154	10.5517299137973\\
155	10.5518917660256\\
156	10.5530128236193\\
157	10.5430769526057\\
158	10.5432454584041\\
159	10.5432231866308\\
160	10.544658930842\\
161	10.5413936210912\\
162	10.5392798370088\\
163	10.5368584096608\\
164	10.4391817656544\\
165	10.4351745242555\\
166	10.4359612601585\\
167	10.4345116085035\\
168	10.4360446872191\\
169	10.4357942452705\\
170	10.4367960002966\\
171	10.4360106561022\\
172	10.4363662385353\\
173	10.4355342390106\\
174	10.4368056353745\\
175	10.4371528769573\\
176	10.4372041232256\\
177	10.4352203405385\\
178	10.4316138690098\\
179	10.4327087266374\\
180	10.3709164247687\\
181	10.3712494823117\\
182	10.3773574607023\\
183	10.3762460122272\\
184	10.3771438916473\\
185	10.375606591893\\
186	10.376042616924\\
187	10.3758258514292\\
188	10.3737219279576\\
189	10.3725042261187\\
190	10.3735791619731\\
191	10.3769902120131\\
192	10.3788027113115\\
193	10.3784923688146\\
194	10.3787532069724\\
195	10.3782779117564\\
196	10.3783864287916\\
197	10.3777858972133\\
198	10.378546774827\\
199	10.3220732353881\\
200	10.2715192569303\\
201	10.2719535395983\\
202	10.2746204410499\\
203	10.2756056886426\\
204	10.2785078467182\\
205	10.2762606221031\\
206	10.2790809641499\\
207	10.2824205431499\\
208	10.2445623915162\\
209	10.2428768154255\\
210	10.2100166014795\\
211	10.2102418423768\\
212	10.2104969362148\\
213	10.2094763039909\\
214	10.2096048727173\\
215	10.1804549679615\\
216	10.1819884217929\\
217	10.1838933653406\\
218	10.1840700398783\\
219	10.1841425011586\\
220	10.1854380246312\\
221	10.184007149318\\
222	10.184486487826\\
223	10.1841147063571\\
224	10.1820269231578\\
225	10.1828229287605\\
226	10.184624361786\\
227	10.1864384955991\\
228	10.1872889529249\\
229	10.1748934100039\\
230	10.1752181762999\\
231	10.1756700183736\\
232	10.1723527866173\\
233	10.1496997327337\\
234	10.148519451111\\
235	10.1467316662598\\
236	10.14710745577\\
237	10.1462879602985\\
238	10.1476847229355\\
239	10.1478438811414\\
240	10.1473374994718\\
241	10.1502202943833\\
242	10.1333334260645\\
243	10.1336898599165\\
244	10.1312608980889\\
245	10.1322720276236\\
246	10.1314521381693\\
247	10.1299351625861\\
248	10.1290557091161\\
249	10.1274447109914\\
250	10.1281372146057\\
251	10.1271746401936\\
252	10.1244180487261\\
253	10.1233758728743\\
254	10.122755466564\\
255	10.1074512032897\\
256	10.1062040895658\\
257	10.1061061231293\\
258	10.1063318216824\\
259	10.1087005001487\\
260	10.108477811284\\
261	10.108223036668\\
262	10.0857955474949\\
263	10.0850834032468\\
264	10.0851198614684\\
265	10.0848194209803\\
266	10.0867609966954\\
267	10.0705391114\\
268	10.0711156792989\\
269	10.0710707621529\\
270	10.0719664590027\\
271	10.0725517513377\\
272	10.0587620331076\\
273	10.0408726528715\\
274	10.0389657190198\\
275	10.0374012868567\\
276	10.0376526607776\\
277	10.0373257569451\\
278	10.0351686983148\\
279	10.0339344741695\\
280	10.0349445246334\\
281	10.0345061230287\\
282	10.033750260046\\
283	10.0344196303942\\
284	10.0343473151257\\
285	9.96274780088003\\
286	9.9624974142912\\
287	9.9616904276024\\
288	9.96346539014323\\
289	9.9591885127182\\
290	9.95996351876526\\
291	9.96036051644406\\
292	9.96222562071926\\
293	9.96056300801767\\
294	9.96244915529468\\
295	9.96248201940198\\
296	9.90532024451471\\
297	9.9057348197315\\
298	9.90419914985073\\
299	9.88771194898284\\
300	9.88333816596357\\
301	9.88293079348089\\
302	9.88233806894802\\
303	9.88275370803977\\
304	9.88245847623343\\
305	9.88168310435427\\
306	9.88230069181256\\
307	9.88246891463686\\
308	9.88189478139646\\
309	9.88689779371178\\
310	9.885800226515\\
311	9.88774729630362\\
312	9.88826690037867\\
313	9.88790849216267\\
314	9.88788974595603\\
315	9.88716353545335\\
316	9.88426088646394\\
317	9.88438694897262\\
318	9.8837320411853\\
319	9.88487473520587\\
320	9.88622954228715\\
321	9.88703024731877\\
322	9.87539042409364\\
323	9.87620334625338\\
324	9.87583631938811\\
325	9.87558883671101\\
326	9.87571759055323\\
327	9.87600473074326\\
328	9.87495693965308\\
329	9.86757194740671\\
330	9.86771577374315\\
331	9.86722937980919\\
332	9.86766919732165\\
333	9.86791151726996\\
334	9.86869715703771\\
335	9.86847935972661\\
336	9.86893493242661\\
337	9.85611732688778\\
338	9.84504190778734\\
339	9.79712112921396\\
340	9.78472460176861\\
341	9.73773320375076\\
342	9.73538947826221\\
343	9.7351116925845\\
344	9.7351515685287\\
345	9.71605627648045\\
346	9.7153089246855\\
347	9.68810099248042\\
348	9.68807158000995\\
349	9.68733131880342\\
350	9.68789942922333\\
351	9.68869181670888\\
352	9.6671549388242\\
353	9.66706433664641\\
354	9.66757558256352\\
355	9.66640191524464\\
356	9.66578555126187\\
357	9.65115131358753\\
358	9.64436816206891\\
359	9.64515467675836\\
360	9.64593972578061\\
361	9.64469260449933\\
362	9.64582171171346\\
363	9.64690523951003\\
364	9.64618348206036\\
365	9.6448971080451\\
366	9.64440978723296\\
367	9.64392168541336\\
368	9.64505821333242\\
369	9.64480712929244\\
370	9.644285575494\\
371	9.64517008143882\\
372	9.64492752348758\\
373	9.64557807595684\\
374	9.64405046864249\\
375	9.64438704843612\\
376	9.64516570021036\\
377	9.64492792926518\\
378	9.64370200291006\\
379	9.60273099769344\\
380	9.60362507928371\\
381	9.60416303304441\\
382	9.60350849448647\\
383	9.6037344435708\\
384	9.6057429218688\\
385	9.59422773322182\\
386	9.59402252269385\\
387	9.57771895225215\\
388	9.57873474924238\\
389	9.57841984403705\\
390	9.57898299721301\\
391	9.57898723929076\\
392	9.58031115752214\\
393	9.57970318777856\\
394	9.57875834164553\\
395	9.57316732202382\\
396	9.56796896944056\\
397	9.56787602880497\\
398	9.56721985720223\\
399	9.56708954451275\\
400	9.56632592400214\\
401	9.56615649266811\\
402	9.56643477820865\\
403	9.56583189002556\\
404	9.56734447041122\\
405	9.56761099724611\\
406	9.5671123578504\\
407	9.56660901702773\\
408	9.5671859622273\\
409	9.56316922477543\\
410	9.56296457019682\\
411	9.56000828933298\\
412	9.54811226753216\\
413	9.54783462525333\\
414	9.54794831483575\\
415	9.54829553028827\\
416	9.54811039952356\\
417	9.54751779932724\\
418	9.54755239583504\\
419	9.54731780580647\\
420	9.54715197722174\\
421	9.5479571552173\\
422	9.50950835919765\\
423	9.50952107498346\\
424	9.50944630890969\\
425	9.5103376095239\\
426	9.51056512701403\\
427	9.49430520855251\\
428	9.49316770099237\\
429	9.49371130980461\\
430	9.49296261920673\\
431	9.49287718060973\\
432	9.48256503727016\\
433	9.4830711836791\\
434	9.48275897167365\\
435	9.48360449203328\\
436	9.47293546427364\\
437	9.47230817344732\\
438	9.47310746056526\\
439	9.47291777264571\\
440	9.47277485412411\\
441	9.47228390150307\\
442	9.47214965217219\\
443	9.47247160442486\\
444	9.47172793610388\\
445	9.47100292953468\\
446	9.47071391544897\\
447	9.47091564360781\\
448	9.47103050893266\\
449	9.47183142250273\\
450	9.47178937404808\\
451	9.47156096815242\\
452	9.47113514277031\\
453	9.47135716566243\\
454	9.47079552087666\\
455	9.47041603555454\\
456	9.46992008833494\\
457	9.47012029055523\\
458	9.47011433669285\\
459	9.47029283995324\\
460	9.46317287320463\\
461	9.46261518891834\\
462	9.46222880283656\\
463	9.46156213295399\\
464	9.46119927917422\\
465	9.46123458773466\\
466	9.46201578497181\\
467	9.46206319400643\\
468	9.46198366040479\\
469	9.46131033775215\\
470	9.46088560718968\\
471	9.45172400796018\\
472	9.45188874435356\\
473	9.42670362475486\\
474	9.42641764280338\\
475	9.42636034411037\\
476	9.42672489694885\\
477	9.42689698454019\\
478	9.42681225842294\\
479	9.41950239120548\\
480	9.41938896034223\\
481	9.41950416273114\\
482	9.41881807857269\\
483	9.4189224191332\\
484	9.41884750459718\\
485	9.41867244659389\\
486	9.41874290399425\\
487	9.41861133051805\\
488	9.41957064043211\\
489	9.41952416711959\\
490	9.4194804492877\\
491	9.419154773923\\
492	9.41922995054846\\
493	9.39144812092042\\
494	9.39172475758879\\
495	9.39136963143606\\
496	9.39169250449562\\
497	9.39173911649096\\
498	9.39195741396897\\
499	9.37822578975057\\
500	9.37777080765511\\
501	9.37702721638633\\
502	9.3769352904773\\
503	9.37747080386495\\
504	9.37757087170005\\
505	9.37740074714785\\
506	9.37723917028564\\
507	9.37725510223465\\
508	9.37706751012558\\
509	9.37735565703048\\
510	9.37709993790856\\
511	9.37681989609249\\
512	9.36799203536264\\
513	9.36811335124103\\
514	9.36814924962563\\
515	9.36795378180621\\
516	9.36780032587495\\
517	9.36755378439217\\
518	9.3680451489767\\
519	9.36822969081854\\
520	9.36870413348391\\
521	9.36897235891724\\
522	9.35965760867913\\
523	9.35898485604565\\
524	9.35908887053566\\
525	9.35890424065735\\
526	9.35904021735943\\
527	9.34050143243807\\
528	9.34066480515002\\
529	9.34028103087084\\
530	9.33995042229179\\
531	9.33990280895445\\
532	9.33963327168892\\
533	9.33959331836541\\
534	9.33959754998254\\
535	9.3395217559922\\
536	9.33953359167908\\
537	9.33724887812587\\
538	9.33759969656007\\
539	9.33772395098433\\
540	9.33827385257339\\
541	9.33900949435644\\
542	9.33940485530129\\
543	9.33941587350352\\
544	9.33914255942156\\
545	9.33236729771692\\
546	9.33321689790828\\
547	9.33371461338669\\
548	9.33347167769562\\
549	9.33296417922766\\
550	9.33320117294628\\
551	9.33356122756896\\
552	9.33422068938283\\
553	9.33435952603463\\
554	9.33459698984271\\
555	9.32598914468077\\
556	9.32604906122793\\
557	9.32683540872322\\
558	9.32670875784948\\
559	9.32557970131156\\
560	9.32640698806638\\
561	9.32688659120168\\
562	9.32756098467925\\
563	9.32690131790612\\
564	9.32659949203622\\
565	9.32641263933482\\
566	9.32571922061909\\
567	9.32585878410814\\
568	9.31372635078165\\
569	9.31434720485392\\
570	9.31490249747065\\
571	9.31281303054384\\
572	9.31360553516445\\
573	9.31341156487792\\
574	9.3132224979048\\
575	9.31163692736764\\
576	9.31102936638677\\
577	9.3109816350126\\
578	9.31103713092347\\
579	9.31111438361135\\
580	9.31078057553125\\
581	9.29931452420811\\
582	9.29901128399285\\
583	9.29889493017492\\
584	9.2986995546585\\
585	9.2985314227403\\
586	9.29823200540552\\
587	9.29846397693026\\
588	9.29040147151082\\
589	9.29039570522983\\
590	9.28531801166923\\
591	9.28543420009593\\
592	9.28446226438408\\
593	9.28460646810712\\
594	9.28479753743437\\
595	9.27569363294021\\
596	9.27496907124335\\
597	9.27542599140807\\
598	9.2756023937569\\
599	9.27534658880609\\
600	9.27580360428941\\
601	9.27567107080536\\
602	9.27517197971994\\
603	9.27526902549901\\
604	9.27597809260016\\
605	9.27641037018577\\
606	9.26725676691966\\
607	9.26706473615882\\
608	9.26727210073349\\
609	9.2673276857593\\
610	9.2671969852654\\
611	9.26780623923417\\
612	9.26781713677076\\
613	9.26787752306094\\
614	9.26774283754721\\
615	9.2672408238953\\
616	9.26737564546781\\
617	9.26764308206653\\
618	9.26779733507522\\
619	9.26778320719405\\
620	9.26759317481966\\
621	9.26755556763517\\
622	9.2683514631107\\
623	9.26814222937411\\
624	9.26780117466216\\
625	9.26779700401892\\
626	9.26981078095313\\
627	9.27001131452016\\
628	9.26689979172785\\
629	9.26692181032318\\
630	9.26673350279877\\
631	9.26629627811618\\
632	9.26469272189532\\
633	9.2649372373616\\
634	9.26494596972413\\
635	9.26434147838644\\
636	9.26444441966304\\
637	9.26455295150999\\
638	9.26405489860405\\
639	9.26434659960053\\
640	9.26425271886577\\
641	9.26418455903749\\
642	9.26429853679384\\
643	9.25984744693684\\
644	9.25622563846531\\
645	9.25626712287209\\
646	9.25602142712399\\
647	9.25594510543011\\
648	9.25601117199317\\
649	9.25623250751329\\
650	9.25651573025633\\
651	9.25609970733876\\
652	9.25639343562995\\
653	9.25640744601662\\
654	9.25631834553351\\
655	9.24700644896506\\
656	9.24711680477362\\
657	9.24747958723345\\
658	9.24770722788574\\
659	9.2476410466377\\
660	9.248129598146\\
661	9.2480340897472\\
662	9.24841571801201\\
663	9.24848419128354\\
664	9.24834415073167\\
665	9.24838028565209\\
666	9.24839370146044\\
667	9.24814353629396\\
668	9.24844375957006\\
669	9.24846996192252\\
670	9.24847226725814\\
671	9.24840815153329\\
672	9.24875388117435\\
673	9.24896836897942\\
674	9.24956936923514\\
675	9.24919826008476\\
676	9.24907120789657\\
677	9.24869297714849\\
678	9.24881980456201\\
679	9.24872714738109\\
680	9.24849605967938\\
681	9.23893218525111\\
682	9.23896653930893\\
683	9.23944114796781\\
684	9.2394605320543\\
685	9.22739684492995\\
686	9.22720206012496\\
687	9.22610262044753\\
688	9.22580817147068\\
689	9.21659139108592\\
690	9.21077591187633\\
691	9.21060334136556\\
692	9.21080400788107\\
693	9.2105638285954\\
694	9.21083528923697\\
695	9.21085034088906\\
696	9.2111024951975\\
697	9.21079444019997\\
698	9.21069940130831\\
699	9.21013623129378\\
700	9.20411500927431\\
701	9.20425268808316\\
702	9.2034514690459\\
703	9.20366853915492\\
704	9.2037686051466\\
705	9.20407017197681\\
706	9.20420122240781\\
707	9.20410507481938\\
708	9.20370665578625\\
709	9.20307745208929\\
710	9.2036645913292\\
711	9.2036368254833\\
712	9.20364984400504\\
713	9.20355458290064\\
714	9.20386126618361\\
715	9.20395484546918\\
716	9.20012829337176\\
717	9.2002017207605\\
718	9.20028252459253\\
719	9.20096768267883\\
720	9.20111384736729\\
721	9.20152396131954\\
722	9.17221056935639\\
723	9.17199084739556\\
724	9.1724025852474\\
725	9.1729954237037\\
726	9.17304110418812\\
727	9.17323361156958\\
728	9.17366761877099\\
729	9.15643957054534\\
730	9.15615008102044\\
731	9.15632952533994\\
732	9.15602775149421\\
733	9.15570348261007\\
734	9.15529055957555\\
735	9.15542538674832\\
736	9.15552407581552\\
737	9.15525786753003\\
738	9.15545811255792\\
739	9.15533395544504\\
740	9.15515588653177\\
741	9.15476166946092\\
742	9.15061854467804\\
743	9.15055432404985\\
744	9.15100512623396\\
745	9.15081245249678\\
746	9.15102370012136\\
747	9.15062796742897\\
748	9.15056032319766\\
749	9.13357139904116\\
750	9.133288393299\\
751	9.13355117362596\\
752	9.13379788427976\\
753	9.13392529946093\\
754	9.13394554948447\\
755	9.13375707760081\\
756	9.13368443557143\\
757	9.13377222552898\\
758	9.12640596044416\\
759	9.12653728177564\\
760	9.12670982984202\\
761	9.11827430973554\\
762	9.11846204086444\\
763	9.11839645093627\\
764	9.11759079963141\\
765	9.11780447562416\\
766	9.11783917915527\\
767	9.11786492936448\\
768	9.11751687819351\\
769	9.1175259551797\\
770	9.11734729954329\\
771	9.1174022130004\\
772	9.11772557062644\\
773	9.11715321691669\\
774	9.11694980001911\\
775	9.11702896470579\\
776	9.1173455092027\\
777	9.1174570787338\\
778	9.11733921673209\\
779	9.09598185516718\\
780	9.09607385956244\\
781	9.0959522373332\\
782	9.09606582140651\\
783	9.09597257682554\\
784	9.09124955928423\\
785	9.08785326812058\\
786	9.08783182678798\\
787	9.08706958265049\\
788	9.08785241263211\\
789	9.08792314215596\\
790	9.08764732918928\\
791	9.08746254648597\\
792	9.08762081248805\\
793	9.08776335703328\\
794	9.08750009963035\\
795	9.08720678423773\\
796	9.0869646347094\\
797	9.08690135227716\\
798	9.08678052414092\\
799	9.08699410846299\\
800	9.08662193850858\\
801	9.08681696519987\\
802	9.08706900996848\\
803	9.0871473793567\\
804	9.0866715315431\\
805	9.08647788510159\\
806	9.08663187296626\\
807	9.08637230709823\\
808	9.08627085032118\\
809	9.08626236250935\\
810	9.08611883655526\\
811	9.07621106687268\\
812	9.07299751597004\\
813	9.07338922569189\\
814	9.07357463088081\\
815	9.0739660383294\\
816	9.0739938532409\\
817	9.07276620520533\\
818	9.07238115360016\\
819	9.07261573461429\\
820	9.07251947074657\\
821	9.07204851785869\\
822	9.07222748412575\\
823	9.07212998963685\\
824	9.07244748880184\\
825	9.07237150980904\\
826	9.07204976905916\\
827	9.07221186590976\\
828	9.07220909105337\\
829	9.07192564027855\\
830	9.0717521425232\\
831	9.07156035522822\\
832	9.07260459580353\\
833	9.07318675797372\\
834	9.07256736753823\\
835	9.07292954538259\\
836	9.07277513145907\\
837	9.07252093481877\\
838	9.07233973564777\\
839	9.07221654125982\\
840	9.07241249755741\\
841	9.05271046636683\\
842	9.0531604421487\\
843	9.05285347815391\\
844	9.05358747413224\\
845	9.05392346243994\\
846	9.05352836291881\\
847	9.05346340331634\\
848	9.05356224482683\\
849	9.05319901778101\\
850	9.03583386879662\\
851	9.03574667167657\\
852	9.03580202425636\\
853	9.03545595628288\\
854	9.03547633834812\\
855	9.03562235049706\\
856	9.035925781596\\
857	9.0359547043941\\
858	9.03606869453064\\
859	9.03656200195407\\
860	9.03612260096787\\
861	9.03581106187935\\
862	9.03584559230219\\
863	9.03591929229449\\
864	9.03607827190291\\
865	9.03571545952565\\
866	9.03575576324221\\
867	9.03583334078749\\
868	9.03604139589603\\
869	9.03605707890783\\
870	9.03587863505981\\
871	9.0362321773796\\
872	9.03623904155178\\
873	9.03631739361357\\
874	9.03649061281332\\
875	9.03626784316511\\
876	9.03651309258588\\
877	9.0365582990296\\
878	9.02631905258025\\
879	9.02718706120668\\
880	9.01441206503522\\
881	9.01536390133671\\
882	9.01518510877513\\
883	9.01525345717783\\
884	9.01541340143984\\
885	9.01553734750542\\
886	9.01557413387861\\
887	9.01649776424732\\
888	9.0167492165955\\
889	9.01721135974092\\
890	9.01660251599108\\
891	9.01540870211583\\
892	9.01526827315052\\
893	9.01467096997918\\
894	8.99787311879656\\
895	8.99236516036092\\
896	8.99201533677527\\
897	8.99173736042123\\
898	8.98667574712542\\
899	8.98642259913919\\
900	8.98090086693373\\
901	8.98101435725172\\
902	8.9809506713133\\
903	8.96717168860192\\
904	8.96724919704102\\
905	8.96697410965045\\
906	8.96678644099972\\
907	8.96693846600464\\
908	8.96692040691688\\
909	8.96716898764737\\
910	8.96717779474764\\
911	8.96685135001511\\
912	8.96639705729076\\
913	8.96601959915886\\
914	8.96632656005006\\
915	8.96241633785562\\
916	8.96210911853525\\
917	8.96219234481752\\
918	8.96226040403262\\
919	8.96218249009359\\
920	8.96211309424808\\
921	8.96184585789022\\
922	8.96171413964746\\
923	8.96177952803581\\
924	8.96175654186218\\
925	8.96163901867933\\
926	8.96009563050915\\
927	8.95992284268054\\
928	8.95990577836345\\
929	8.95991886216854\\
930	8.95994213172421\\
931	8.95083091224893\\
932	8.95066288768824\\
933	8.9503331322177\\
934	8.94842873955088\\
935	8.94849283579647\\
936	8.94716552347541\\
937	8.9473100773428\\
938	8.94714311920734\\
939	8.94742800501784\\
940	8.94734685606864\\
941	8.94716219292684\\
942	8.94680363617729\\
943	8.93854893675936\\
944	8.91789701037498\\
945	8.91701550121858\\
946	8.91723051566728\\
947	8.89179386793513\\
948	8.89169577167045\\
949	8.89046889745551\\
950	8.89041756230623\\
951	8.89025015026309\\
952	8.88587729108229\\
953	8.87176013016034\\
954	8.87175288579981\\
955	8.87150876369614\\
956	8.87167292519523\\
957	8.87169670860535\\
958	8.87144249122209\\
959	8.86516505086268\\
960	8.86495347440736\\
961	8.86488431971782\\
962	8.85864570257474\\
963	8.85853964788997\\
964	8.85850033541616\\
965	8.8585471769636\\
966	8.85841144660672\\
967	8.85850201355028\\
968	8.85881704559314\\
969	8.85902394505704\\
970	8.84380972236259\\
971	8.84399407220344\\
972	8.84373374370122\\
973	8.84377534272975\\
974	8.84369725047465\\
975	8.84349541027846\\
976	8.84355709065383\\
977	8.84344580834899\\
978	8.84348338768929\\
979	8.84325482166691\\
980	8.84330251656364\\
981	8.84315675390143\\
982	8.84306246774938\\
983	8.84300600590318\\
984	8.84285548254006\\
985	8.83366183395453\\
986	8.83374510878472\\
987	8.83371946526042\\
988	8.83256861649119\\
989	8.83267485602036\\
990	8.83291010001636\\
991	8.83288454714455\\
992	8.83290454887207\\
993	8.83313225201255\\
994	8.83283276639781\\
995	8.8329433993529\\
996	8.83213058319527\\
997	8.83248030556894\\
998	8.81539074182201\\
999	8.81075765229927\\
1000	8.81074393240244\\
};
\addlegendentry{{\scriptsize \cite{yan2023distributed}}}
\end{axis}
\end{tikzpicture}%

==> code/compare_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{HTML}{00B3B8}%
\definecolor{mycolor3}{HTML}{F26035}%
\definecolor{mycolor4}{HTML}{ED135A}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.528in,
		height=1.354in,
		at={(1.011in,0.642in)},
		scale only axis,
		xmin=0,
		xmax=400,
		xlabel={{Time}},
		ymin=0,
		ymax=15,
		ylabel={{$||\widetilde{\Theta}(k)||$}},
		axis background/.style={fill=white},
		%legend pos={below}
		legend columns = 2,
		legend style = {at={(0.45, -0.30)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}}
		]
\addplot [color={mycolor4},line width=0.5pt]
  table[row sep=crcr]{%
1	18.3319117093975\\
2	9.44001245098056\\
3	9.04319223097949\\
4	8.22699048315193\\
5	7.92396042656277\\
6	7.53403304949825\\
7	7.08461475969841\\
8	6.65057101473448\\
9	6.71021159445791\\
10	6.27727956457637\\
11	5.70669908433009\\
12	5.29247246315848\\
13	5.14715974916106\\
14	4.90002226237798\\
15	4.43045869055828\\
16	4.18801847471565\\
17	4.14283927959003\\
18	3.89725268270818\\
19	3.53543986415779\\
20	3.50184162009203\\
21	3.31147072526876\\
22	3.16960763245025\\
23	3.05673709411761\\
24	2.99999714436906\\
25	2.94549409992455\\
26	2.82656113710178\\
27	2.57998684474009\\
28	2.55780256706038\\
29	2.66146548234358\\
30	2.7449868286569\\
31	2.60098387928102\\
32	2.55117947732459\\
33	2.46880025230997\\
34	2.38475782993148\\
35	2.3089156986088\\
36	2.25174891126549\\
37	2.16748372101555\\
38	2.17299867621484\\
39	2.07091726276796\\
40	2.12414631471189\\
41	1.99897919811583\\
42	2.04918282360483\\
43	2.02631064535601\\
44	1.79429735846284\\
45	1.67272735135249\\
46	1.61107966513448\\
47	1.61973106734321\\
48	1.52256703648692\\
49	1.48018459870132\\
50	1.60518562729381\\
51	1.48251979191253\\
52	1.4651449492737\\
53	1.5337996811646\\
54	1.50694186584481\\
55	1.43849527432344\\
56	1.42866991302959\\
57	1.42278889174204\\
58	1.37444360289374\\
59	1.30095902910851\\
60	1.25999988247998\\
61	1.24999581379021\\
62	1.1634938371679\\
63	1.15585272043299\\
64	1.17643171702387\\
65	1.11364441642431\\
66	1.03522032760629\\
67	1.03978156592539\\
68	0.989817188898751\\
69	0.939878860167092\\
70	0.956671785712761\\
71	0.929054514060217\\
72	0.972397786930065\\
73	1.00879635044309\\
74	1.03846240478883\\
75	1.02103495556393\\
76	0.973256266221675\\
77	0.961028398126628\\
78	0.983209936341069\\
79	0.989224679777598\\
80	0.947253942600614\\
81	0.981013886244889\\
82	0.950767022607701\\
83	0.991045617571665\\
84	0.914554803759888\\
85	0.823812722981103\\
86	0.787582121094467\\
87	0.812082934069471\\
88	0.798792114903979\\
89	0.748032378626941\\
90	0.773017391356937\\
91	0.776212915389866\\
92	0.74451486253215\\
93	0.721824460768869\\
94	0.678487208016775\\
95	0.616279807451562\\
96	0.637565238503164\\
97	0.586890642597009\\
98	0.617981376327015\\
99	0.593403336646444\\
100	0.594704001582171\\
101	0.612940532443219\\
102	0.591028700059349\\
103	0.660778712075114\\
104	0.626518026398528\\
105	0.580571171551728\\
106	0.58161876502353\\
107	0.567232522135593\\
108	0.537145998781214\\
109	0.563143353441748\\
110	0.597893907820417\\
111	0.593581998181014\\
112	0.575960791910789\\
113	0.616347628542705\\
114	0.643833672316681\\
115	0.623027638261503\\
116	0.622502227403087\\
117	0.569242996165708\\
118	0.576188366035363\\
119	0.573514473007622\\
120	0.534590539370684\\
121	0.488842853378147\\
122	0.459699641758187\\
123	0.447164244375476\\
124	0.44776296790686\\
125	0.504718177322796\\
126	0.52221444392401\\
127	0.48108286858953\\
128	0.484985949627234\\
129	0.495319678555016\\
130	0.475437394737968\\
131	0.478472914290205\\
132	0.52238108912828\\
133	0.491112668656719\\
134	0.527132892770236\\
135	0.53991299825841\\
136	0.519229425940603\\
137	0.479761500977132\\
138	0.479763636574627\\
139	0.432902083804097\\
140	0.407743519400728\\
141	0.458919946421966\\
142	0.41772826880852\\
143	0.477778185300687\\
144	0.462822551360367\\
145	0.4713482780155\\
146	0.504828259441454\\
147	0.497311665750076\\
148	0.450217736346579\\
149	0.458828541655033\\
150	0.411590903544705\\
151	0.393869093775974\\
152	0.377643932792713\\
153	0.426472936299562\\
154	0.455498184043624\\
155	0.438367773063\\
156	0.422506922625008\\
157	0.400583400726531\\
158	0.381960731120666\\
159	0.396060496927425\\
160	0.393138115780166\\
161	0.367195822221757\\
162	0.336641815841261\\
163	0.347302773303232\\
164	0.327392283990864\\
165	0.341951212984806\\
166	0.32911477994964\\
167	0.36134217531731\\
168	0.392915735437715\\
169	0.38660409546575\\
170	0.381087428213539\\
171	0.385012629331693\\
172	0.367653176778303\\
173	0.363894677201266\\
174	0.37655660769431\\
175	0.410378630466542\\
176	0.384378893698123\\
177	0.344432921892131\\
178	0.357515906807703\\
179	0.348370648796399\\
180	0.346312181003364\\
181	0.350210171152346\\
182	0.344358251081088\\
183	0.346518076540814\\
184	0.330761028050686\\
185	0.358163567672913\\
186	0.343210695527032\\
187	0.335073138696883\\
188	0.314665941170472\\
189	0.294675903434463\\
190	0.279405666834696\\
191	0.294112021349941\\
192	0.299274360205507\\
193	0.273848344791334\\
194	0.263864040572047\\
195	0.295209107844553\\
196	0.298166945372572\\
197	0.311749537707615\\
198	0.291577681554773\\
199	0.289014509069086\\
200	0.288645945226976\\
201	0.282925993147442\\
202	0.283565386405597\\
203	0.27017823231623\\
204	0.283431817249976\\
205	0.295623820974969\\
206	0.273831897548007\\
207	0.269662523461387\\
208	0.251191478502623\\
209	0.255898445719612\\
210	0.227454906552725\\
211	0.234040629228245\\
212	0.238018148056125\\
213	0.232948037561116\\
214	0.216963097620978\\
215	0.243806204231457\\
216	0.247776343258632\\
217	0.233940149741116\\
218	0.242602127174141\\
219	0.197609259672204\\
220	0.190271561073214\\
221	0.187083752812102\\
222	0.175255751242969\\
223	0.17329542639048\\
224	0.187186545025181\\
225	0.187653665555792\\
226	0.175521609226233\\
227	0.184475894832561\\
228	0.149170089758019\\
229	0.162390173936819\\
230	0.184976465061933\\
231	0.186197748685517\\
232	0.199829359568945\\
233	0.207594499967389\\
234	0.203065337361836\\
235	0.213676589416763\\
236	0.259198571596477\\
237	0.26170797516523\\
238	0.270298443511421\\
239	0.261249345437087\\
240	0.280905706474063\\
241	0.274022564813038\\
242	0.286854575093783\\
243	0.288795781777053\\
244	0.273925598618357\\
245	0.279075003536382\\
246	0.280732729632063\\
247	0.30308374513823\\
248	0.295219192135216\\
249	0.291611801807379\\
250	0.319799442925784\\
251	0.311951028716882\\
252	0.319936385715964\\
253	0.324450395846856\\
254	0.311986577180971\\
255	0.312127466494026\\
256	0.305113650044986\\
257	0.308662073108398\\
258	0.296286025916009\\
259	0.298648082870647\\
260	0.300139228477692\\
261	0.28480531868453\\
262	0.294581030906841\\
263	0.270805846759106\\
264	0.261349815211737\\
265	0.242879423244898\\
266	0.260626709099434\\
267	0.259365983636024\\
268	0.265657469062272\\
269	0.238433003963429\\
270	0.235521850995851\\
271	0.221412733542634\\
272	0.257761522950292\\
273	0.252309579835155\\
274	0.252563519784582\\
275	0.228895562579247\\
276	0.192932642096609\\
277	0.187902140571044\\
278	0.212714220080315\\
279	0.197615515351872\\
280	0.208062840096842\\
281	0.20581639380285\\
282	0.194949555908179\\
283	0.172694512817577\\
284	0.172460053438558\\
285	0.168663238464805\\
286	0.182539705091047\\
287	0.174380755861541\\
288	0.163793276510002\\
289	0.143839004559107\\
290	0.157610292949263\\
291	0.155890671598134\\
292	0.166339475832243\\
293	0.18601701962279\\
294	0.180282543529987\\
295	0.180930253221006\\
296	0.172719494837226\\
297	0.154882826558\\
298	0.178556949342018\\
299	0.152276449659287\\
300	0.148176858499671\\
301	0.158445660930948\\
302	0.154226238824005\\
303	0.162205623839054\\
304	0.154064133779051\\
305	0.184251479598399\\
306	0.169479612019383\\
307	0.178250768451137\\
308	0.168013638412872\\
309	0.185234023611232\\
310	0.198732837177577\\
311	0.209292654497084\\
312	0.203964570156252\\
313	0.198663514325356\\
314	0.197716094669632\\
315	0.192518082885432\\
316	0.177305372000139\\
317	0.188597568788351\\
318	0.182015182557628\\
319	0.175014034773918\\
320	0.163352869041377\\
321	0.197309009312521\\
322	0.176782480276589\\
323	0.174690509576174\\
324	0.182455230766941\\
325	0.211944861228603\\
326	0.22129095124796\\
327	0.238014047643725\\
328	0.229091847377453\\
329	0.223129853991696\\
330	0.236170671028147\\
331	0.228042067753182\\
332	0.238186998193307\\
333	0.236104026400025\\
334	0.248817741648098\\
335	0.258538608633143\\
336	0.252355185958946\\
337	0.25217534423492\\
338	0.248170743553485\\
339	0.252048332629902\\
340	0.24338530947053\\
341	0.229801948912909\\
342	0.237465211467187\\
343	0.240576172934885\\
344	0.233922983777111\\
345	0.231436474297745\\
346	0.229633536907579\\
347	0.220772104571019\\
348	0.213118831211033\\
349	0.216904468154732\\
350	0.210706467150896\\
351	0.212793488601295\\
352	0.224425834536131\\
353	0.215693111940921\\
354	0.231962854668389\\
355	0.213113140435988\\
356	0.199098082430117\\
357	0.214236349164382\\
358	0.203775760738062\\
359	0.223774080546035\\
360	0.220181553797505\\
361	0.237488689518569\\
362	0.244468323185889\\
363	0.237249839628095\\
364	0.260705292219604\\
365	0.245961909088461\\
366	0.256268580874946\\
367	0.249975733347549\\
368	0.26227997978877\\
369	0.254234769323714\\
370	0.256701546103518\\
371	0.226614666108047\\
372	0.22025328626191\\
373	0.230707785850646\\
374	0.232749386652459\\
375	0.237120091659855\\
376	0.22594497545498\\
377	0.225810292246952\\
378	0.230456740778051\\
379	0.235144505775108\\
380	0.218999801842359\\
381	0.213506174034823\\
382	0.208377333669967\\
383	0.195076094745991\\
384	0.197159795896541\\
385	0.19462350183468\\
386	0.204142846053241\\
387	0.208233228190455\\
388	0.215959442175495\\
389	0.223730374170111\\
390	0.231066580941145\\
391	0.237597317753319\\
392	0.224508514991245\\
393	0.222115263778971\\
394	0.248887017625498\\
395	0.250718711951272\\
396	0.252864831828304\\
397	0.259290052279072\\
398	0.263752077475546\\
399	0.264638238165262\\
400	0.259193666795905\\
401	0.246733160583591\\
402	0.243056590389737\\
403	0.262609008422716\\
404	0.271056252846666\\
405	0.258703215085542\\
406	0.271640706092275\\
407	0.263578325323057\\
408	0.269606676561922\\
409	0.261269163462097\\
410	0.244617847142751\\
411	0.233510844627941\\
412	0.234219818175119\\
413	0.228596202165907\\
414	0.225166592288973\\
415	0.206622122519923\\
416	0.209711961261803\\
417	0.212180850224227\\
418	0.210254528606804\\
419	0.214734396767342\\
420	0.20773546398517\\
421	0.212438891045979\\
422	0.221234640424146\\
423	0.205500810829092\\
424	0.217472517914492\\
425	0.223668065036756\\
426	0.226241600282806\\
427	0.221615991314937\\
428	0.232169664419769\\
429	0.227778616844011\\
430	0.238120553993755\\
431	0.245670520989399\\
432	0.243761638434491\\
433	0.24212901492918\\
434	0.241468850064454\\
435	0.255625167851264\\
436	0.263125916285072\\
437	0.267260498981991\\
438	0.276237733488818\\
439	0.276938477030393\\
440	0.255528010958191\\
441	0.246723319521763\\
442	0.243869958529943\\
443	0.239470722420661\\
444	0.243553679193408\\
445	0.24415299587321\\
446	0.239134321210245\\
447	0.233412819785432\\
448	0.236785536151394\\
449	0.235648549351561\\
450	0.228077632941461\\
451	0.220464052367811\\
452	0.222817982444065\\
453	0.230532597177887\\
454	0.226136090874945\\
455	0.232720036626766\\
456	0.229244856459276\\
457	0.234075909108272\\
458	0.248368700751642\\
459	0.243945380265504\\
460	0.238985915311291\\
461	0.242785735657529\\
462	0.255195140774576\\
463	0.246786997654348\\
464	0.234468511580227\\
465	0.241662843678692\\
466	0.217719129801865\\
467	0.232990270680684\\
468	0.240237433235056\\
469	0.231284961482322\\
470	0.220215277084861\\
471	0.2168633757334\\
472	0.21043924041341\\
473	0.197109197057681\\
474	0.214192055085108\\
475	0.214570843844056\\
476	0.205306378001064\\
477	0.20466942733239\\
478	0.20065774639436\\
479	0.200451319444974\\
480	0.189877496134994\\
481	0.183441415666369\\
482	0.188084852432725\\
483	0.176874727072099\\
484	0.162563706444031\\
485	0.15854066008472\\
486	0.166745242000177\\
487	0.173388161752078\\
488	0.156232549003317\\
489	0.167020165886331\\
490	0.164860567703785\\
491	0.163578872937006\\
492	0.169799277423782\\
493	0.170123171047999\\
494	0.182309020958316\\
495	0.185571815259752\\
496	0.177074738760052\\
497	0.179651744047669\\
498	0.179273934913646\\
499	0.180547484384075\\
500	0.169097493450507\\
501	0.173040074939775\\
502	0.17137402689337\\
503	0.171984121221969\\
504	0.167777238127574\\
505	0.165264644867555\\
506	0.163299998949523\\
507	0.166705379238908\\
508	0.1665323092493\\
509	0.160384434759636\\
510	0.155553781405887\\
511	0.163772301968484\\
512	0.159392869262519\\
513	0.14208671570695\\
514	0.139882145722128\\
515	0.130323689538061\\
516	0.131495383793044\\
517	0.128133134393509\\
518	0.129032783711619\\
519	0.123110716446742\\
520	0.124484432104263\\
521	0.134182196893219\\
522	0.127669948909305\\
523	0.132667175446919\\
524	0.150203308208364\\
525	0.145428666660698\\
526	0.143719676416586\\
527	0.150951049369806\\
528	0.160638788115682\\
529	0.163556562046027\\
530	0.176379838611205\\
531	0.177640929637731\\
532	0.179070166573154\\
533	0.167564226580943\\
534	0.179956468768782\\
535	0.180208601495346\\
536	0.189635001456124\\
537	0.196718935036421\\
538	0.194112673607154\\
539	0.182257487884675\\
540	0.195618861988025\\
541	0.190895494187035\\
542	0.190098711383029\\
543	0.190347803497874\\
544	0.193097228012655\\
545	0.195046601336201\\
546	0.208296296193033\\
547	0.204763498377735\\
548	0.219086739024399\\
549	0.224290255439107\\
550	0.223627146921596\\
551	0.215827540379929\\
552	0.220976733026234\\
553	0.223717618063846\\
554	0.21459235790203\\
555	0.20647648625894\\
556	0.20919664544183\\
557	0.210787652914153\\
558	0.200387245016063\\
559	0.203865752500559\\
560	0.202720813643413\\
561	0.203146013443402\\
562	0.186567957648195\\
563	0.19604556824667\\
564	0.196714639877993\\
565	0.188257556398262\\
566	0.205734149552366\\
567	0.211719693056547\\
568	0.201983984611368\\
569	0.197073089145886\\
570	0.192193220078955\\
571	0.190998976119002\\
572	0.19008159231652\\
573	0.183198179293579\\
574	0.185321511549323\\
575	0.188777539213749\\
576	0.195322895443583\\
577	0.194052539831044\\
578	0.194872432456713\\
579	0.191496707717862\\
580	0.190629876170671\\
581	0.184275919213645\\
582	0.180213227287784\\
583	0.176411306586375\\
584	0.195063946985724\\
585	0.192839987198226\\
586	0.182560983048435\\
587	0.179227519295398\\
588	0.199840008897809\\
589	0.206879645790256\\
590	0.213239548792851\\
591	0.216774970829658\\
592	0.219574347801467\\
593	0.216038515360529\\
594	0.217232059637257\\
595	0.206877508252647\\
596	0.200627403186943\\
597	0.195018491241369\\
598	0.187242891197028\\
599	0.19991260187112\\
600	0.206428090500071\\
601	0.200000651247646\\
602	0.20399405097518\\
603	0.202753132884991\\
604	0.195723399036071\\
605	0.200503681352663\\
606	0.188057176049945\\
607	0.192453848455084\\
608	0.1961624324855\\
609	0.191413954072635\\
610	0.191889397980083\\
611	0.177866511061026\\
612	0.182999966455553\\
613	0.181568622036135\\
614	0.191033376937105\\
615	0.189454378873587\\
616	0.190990458331406\\
617	0.173926374773529\\
618	0.1805205349353\\
619	0.179356104194422\\
620	0.186038987478092\\
621	0.193909979607462\\
622	0.186912025995537\\
623	0.192272284597115\\
624	0.190068057303825\\
625	0.191815306799175\\
626	0.184632513801648\\
627	0.176337154893816\\
628	0.171525717429865\\
629	0.173489495298348\\
630	0.176179487973165\\
631	0.168828532055632\\
632	0.170368371115822\\
633	0.167191451167207\\
634	0.169273210801748\\
635	0.173121392251492\\
636	0.161305460484849\\
637	0.164590845498237\\
638	0.166243905596316\\
639	0.166600683017059\\
640	0.170158515028488\\
641	0.169961218604976\\
642	0.179731658520782\\
643	0.187637957532953\\
644	0.190826376852885\\
645	0.188781270548532\\
646	0.189054553707806\\
647	0.187265908835677\\
648	0.178052567698312\\
649	0.163253956521771\\
650	0.148723008342108\\
651	0.142821593063171\\
652	0.131867972516331\\
653	0.127354747083604\\
654	0.123404995881812\\
655	0.130813148176445\\
656	0.132553530148174\\
657	0.134585546780105\\
658	0.13570425775921\\
659	0.125871939563186\\
660	0.135629889226478\\
661	0.142500983128217\\
662	0.147050739946743\\
663	0.144833238453301\\
664	0.153303736756316\\
665	0.155215961516638\\
666	0.161464187965118\\
667	0.165343382986557\\
668	0.166082003195896\\
669	0.164767030326832\\
670	0.17398600576641\\
671	0.16752605663532\\
672	0.169080302891689\\
673	0.174443792876345\\
674	0.171450646542205\\
675	0.171127009057433\\
676	0.167220890343715\\
677	0.16154371521162\\
678	0.154169764661151\\
679	0.156001490456851\\
680	0.1587740440208\\
681	0.159052662436815\\
682	0.156800503073863\\
683	0.15529859959465\\
684	0.157270044558942\\
685	0.155600914702303\\
686	0.167269523366802\\
687	0.164362110714542\\
688	0.152957595546556\\
689	0.148390853569025\\
690	0.152300918095106\\
691	0.150447339940387\\
692	0.149997178740732\\
693	0.143217493233291\\
694	0.149328132957031\\
695	0.150458117141136\\
696	0.139522746269213\\
697	0.147974211129625\\
698	0.150637627844908\\
699	0.148759821238149\\
700	0.138433686977964\\
701	0.141303585323751\\
702	0.140941401986573\\
703	0.13737279269369\\
704	0.136600156644553\\
705	0.143486079195471\\
706	0.138004090703129\\
707	0.158208103848405\\
708	0.159690723181028\\
709	0.166077508760485\\
710	0.169913370592788\\
711	0.170291018596528\\
712	0.173486343826076\\
713	0.183623224923908\\
714	0.188756716828273\\
715	0.187176698966632\\
716	0.198658675981919\\
717	0.189714342893863\\
718	0.187678293485956\\
719	0.188075349435341\\
720	0.181880440156194\\
721	0.180792250181273\\
722	0.170698388755075\\
723	0.159678780411344\\
724	0.165298763196352\\
725	0.161971121737496\\
726	0.16297013893878\\
727	0.164504178080158\\
728	0.160666067837786\\
729	0.157253683994881\\
730	0.164764402419233\\
731	0.166901979184287\\
732	0.166819275877795\\
733	0.164895028316311\\
734	0.173606890953984\\
735	0.164409701372478\\
736	0.158766109210386\\
737	0.156514569273478\\
738	0.156707511830465\\
739	0.148301854423186\\
740	0.147817776380086\\
741	0.145152602726059\\
742	0.144430621386645\\
743	0.141436947776209\\
744	0.143999252127561\\
745	0.143862037509596\\
746	0.144236500393928\\
747	0.14638765213853\\
748	0.15354141176935\\
749	0.153672748765936\\
750	0.154931894761199\\
751	0.155515097477541\\
752	0.15886076529963\\
753	0.155287785802117\\
754	0.15324659036342\\
755	0.155598357196057\\
756	0.156463807852996\\
757	0.159307361677046\\
758	0.15126682453559\\
759	0.144268171320284\\
760	0.144573727671192\\
761	0.142230489299744\\
762	0.131125746992042\\
763	0.130863447402318\\
764	0.138552612777063\\
765	0.131502273988516\\
766	0.127358140732754\\
767	0.130703058276586\\
768	0.129388585963327\\
769	0.125164809759642\\
770	0.128130838551257\\
771	0.126651008028533\\
772	0.121921323927157\\
773	0.120212865962358\\
774	0.122655666883966\\
775	0.124178905669363\\
776	0.130848282994714\\
777	0.133345268606881\\
778	0.129343886268004\\
779	0.12993949219444\\
780	0.132128556795711\\
781	0.129713399082312\\
782	0.139205017569086\\
783	0.136927254345355\\
784	0.141197466280684\\
785	0.136766201493352\\
786	0.143047005034578\\
787	0.135008909342176\\
788	0.127584908772946\\
789	0.129023748541734\\
790	0.123806087289996\\
791	0.138838221059804\\
792	0.136005963818945\\
793	0.141905431107729\\
794	0.137337028867871\\
795	0.13504867063206\\
796	0.131046577489136\\
797	0.134015275839489\\
798	0.133613016972296\\
799	0.132927710318244\\
800	0.13571944753648\\
801	0.136646579818162\\
802	0.137487599206273\\
803	0.139496303967953\\
804	0.127809637013541\\
805	0.128505096498848\\
806	0.124043587913523\\
807	0.12265804078608\\
808	0.125035012015778\\
809	0.120078119615508\\
810	0.124534894980668\\
811	0.132702327137914\\
812	0.132811754640425\\
813	0.138782091499811\\
814	0.141500743369636\\
815	0.149370418129743\\
816	0.149561124109349\\
817	0.149862850736636\\
818	0.135984464880419\\
819	0.142574032684748\\
820	0.136465988652614\\
821	0.137697931039973\\
822	0.134714336938949\\
823	0.130113467165026\\
824	0.129081301329041\\
825	0.125267216208509\\
826	0.127030060153267\\
827	0.122958538202932\\
828	0.114138954008506\\
829	0.114243719087706\\
830	0.115107034734827\\
831	0.105009617649079\\
832	0.112584469486647\\
833	0.111724515863028\\
834	0.110400976336784\\
835	0.107519012323379\\
836	0.104187522960894\\
837	0.101785478969565\\
838	0.101343786849191\\
839	0.102906510898658\\
840	0.0904582709839499\\
841	0.0924002230005673\\
842	0.0871710651248407\\
843	0.0844820010667455\\
844	0.0850337734684658\\
845	0.0825795641856599\\
846	0.0773356523983999\\
847	0.0820911770384145\\
848	0.0826006286366626\\
849	0.0823277221143638\\
850	0.0913686116005427\\
851	0.087042841401813\\
852	0.0801934038021259\\
853	0.0801975922243182\\
854	0.0777488017745642\\
855	0.0718051715398778\\
856	0.0717586781579703\\
857	0.0681120309994554\\
858	0.0664759056689154\\
859	0.0652426319866481\\
860	0.0748181455807544\\
861	0.079747014951487\\
862	0.078139895882424\\
863	0.0880972667612431\\
864	0.0890920234736073\\
865	0.0886489058052227\\
866	0.086092876774216\\
867	0.0981305422546821\\
868	0.0952008119409651\\
869	0.0990171312922205\\
870	0.0965211119175169\\
871	0.097639992198581\\
872	0.095754130468239\\
873	0.0967719385041098\\
874	0.102489814270177\\
875	0.100372508963533\\
876	0.0996764633322649\\
877	0.104533829807777\\
878	0.103283917054878\\
879	0.104448206613476\\
880	0.105882283636669\\
881	0.110667719370301\\
882	0.102464020929416\\
883	0.0982626485644842\\
884	0.0945672214308195\\
885	0.0958480068468115\\
886	0.100842233104265\\
887	0.0965780853704639\\
888	0.0928784654439624\\
889	0.0972784269547076\\
890	0.0983045943177466\\
891	0.0963116934712613\\
892	0.0911690141868463\\
893	0.0917581372337496\\
894	0.0930096726362137\\
895	0.0931037838092124\\
896	0.0979947059043691\\
897	0.0909279892700161\\
898	0.0953946719442604\\
899	0.0881555862790846\\
900	0.0921938936424469\\
901	0.0878886329017079\\
902	0.0827847373923746\\
903	0.0851403547654397\\
904	0.0838909876376729\\
905	0.0797963604635538\\
906	0.0740900477553914\\
907	0.0705865596379907\\
908	0.0736519410375\\
909	0.0688377536322198\\
910	0.0753662323331483\\
911	0.0732072359206889\\
912	0.0703935215985371\\
913	0.0638465295902384\\
914	0.0686183857835027\\
915	0.0666084886648392\\
916	0.0624665855538009\\
917	0.0629604685431344\\
918	0.070365591467966\\
919	0.0669594116239834\\
920	0.0788311587343565\\
921	0.0694676312658068\\
922	0.0723772084647362\\
923	0.0600090663192948\\
924	0.0596035073511322\\
925	0.0582446754444751\\
926	0.0578431961124045\\
927	0.0577604578346934\\
928	0.059201991445057\\
929	0.0587077165408105\\
930	0.0542460583741737\\
931	0.0560144938928717\\
932	0.0566781972276044\\
933	0.061349095203226\\
934	0.064677283972383\\
935	0.0683200046953937\\
936	0.0582310111965376\\
937	0.0567849891473877\\
938	0.056558877051957\\
939	0.0571796202243224\\
940	0.057260070924021\\
941	0.0574367515946673\\
942	0.0650241705001628\\
943	0.0674402572117225\\
944	0.0675961585685098\\
945	0.0690439920106417\\
946	0.0692929066723729\\
947	0.0674902339422454\\
948	0.0671645555150398\\
949	0.0583640243992868\\
950	0.0618219423556883\\
951	0.0547802580253669\\
952	0.0575493480832727\\
953	0.0597494949237178\\
954	0.0566849912207762\\
955	0.0605621740510181\\
956	0.0670904054010149\\
957	0.063149478015511\\
958	0.0635604285717639\\
959	0.0643218438363312\\
960	0.0628602353218459\\
961	0.0650436516750778\\
962	0.0647240407386575\\
963	0.0632239978337352\\
964	0.069505074338577\\
965	0.0672861982896428\\
966	0.0683520204880739\\
967	0.0686039737189247\\
968	0.0708392893965852\\
969	0.0712643033282743\\
970	0.0707104281443734\\
971	0.0703564087836672\\
972	0.0700718933388025\\
973	0.0694920711739433\\
974	0.0738491463970389\\
975	0.0770681060390658\\
976	0.0674213405263678\\
977	0.0601788618900189\\
978	0.062111480602852\\
979	0.0618997968644516\\
980	0.0631295774305361\\
981	0.0672037928221351\\
982	0.0655246919338332\\
983	0.0690375348144604\\
984	0.0714259572776675\\
985	0.0749599025256662\\
986	0.071629287434694\\
987	0.0762567106217807\\
988	0.0765921057240743\\
989	0.0748082224161016\\
990	0.0604279812897503\\
991	0.053126711464813\\
992	0.0557426518992713\\
993	0.0564575028682242\\
994	0.0655629826128708\\
995	0.057862863667751\\
996	0.0665957421160148\\
997	0.0710536565429001\\
998	0.0658709911833208\\
999	0.0657318281411335\\
1000	0.0643740264707611\\
};
\addlegendentry{{\scriptsize Ours}}

\addplot [color={violet}, line width=0.5pt]
table[row sep=crcr]{%
1	10.4226266151365\\
2	9.42301552636667\\
3	8.57846410832613\\
4	7.94989901761538\\
5	7.10681929768145\\
6	6.6720522599579\\
7	6.21638852170688\\
8	6.09249586982809\\
9	5.89345926239409\\
10	5.39513140519242\\
11	5.04494355572661\\
12	4.76811599427327\\
13	4.77884566193166\\
14	4.56926279777364\\
15	4.07547584852639\\
16	3.9334189046367\\
17	3.61608131877687\\
18	3.46320898111639\\
19	3.08796255422469\\
20	2.73139339471998\\
21	2.2615935391225\\
22	2.35949003763124\\
23	2.07626893390074\\
24	1.72278206271261\\
25	1.62538787446011\\
26	1.7846952983089\\
27	1.82280396638158\\
28	1.55962626129725\\
29	1.51814746376712\\
30	1.61160906262415\\
31	2.05296330519333\\
32	1.91119327852765\\
33	1.75222152148987\\
34	1.85596081827088\\
35	2.00664053058285\\
36	1.8927549904172\\
37	1.90000028422619\\
38	1.29204471672024\\
39	1.06857306672661\\
40	1.20988388946122\\
41	0.792571681053001\\
42	0.751761024273691\\
43	0.784095036377516\\
44	0.817858311972675\\
45	0.974028433222271\\
46	0.773196839689772\\
47	1.10048902674809\\
48	1.34975815046078\\
49	1.19912622559234\\
50	1.4472834014794\\
51	2.02111278737855\\
52	2.19564063578993\\
53	2.09446888895889\\
54	2.08256220187136\\
55	1.82950404664707\\
56	1.70579477452084\\
57	1.6021808161033\\
58	1.53038306042645\\
59	1.63250837979952\\
60	1.63783711020005\\
61	1.55273946076929\\
62	1.00519881416674\\
63	1.17569440432522\\
64	0.921743199031683\\
65	1.05970904647862\\
66	1.19468192697033\\
67	1.18661477438976\\
68	1.50853119085007\\
69	1.51709220121379\\
70	0.896914359671479\\
71	0.677868466345516\\
72	0.503816835460056\\
73	0.874144599613402\\
74	1.24993019294607\\
75	1.6086849192637\\
76	1.43427679408435\\
77	1.51380620953308\\
78	1.35629499219036\\
79	0.950118597546233\\
80	0.820805852900663\\
81	0.589718015551035\\
82	0.644576922847636\\
83	0.899806453979156\\
84	0.989436693672758\\
85	0.713726127384518\\
86	1.02158340620125\\
87	0.632890708245364\\
88	1.42464044559083\\
89	0.952661051737982\\
90	0.886374202239977\\
91	0.724320621437098\\
92	0.595906450069807\\
93	0.841787163544912\\
94	0.826716855124687\\
95	0.741156424896375\\
96	1.19495383707931\\
97	1.00708896150677\\
98	1.03382783045413\\
99	0.584929122920829\\
100	0.730304035108831\\
101	0.70856442313701\\
102	0.583512999095239\\
103	1.00461215503935\\
104	1.48778093516188\\
105	0.975855568337917\\
106	0.967560139486248\\
107	0.759074497163969\\
108	0.822105286148896\\
109	0.919463401203829\\
110	0.858758876791817\\
111	0.800128556757923\\
112	0.971672543163654\\
113	1.22650701666418\\
114	1.34943819320834\\
115	1.46043673440575\\
116	1.44491273211987\\
117	1.67570306764706\\
118	1.66355650189784\\
119	1.32936519148982\\
120	1.25309694057063\\
121	1.46455442351891\\
122	1.29850804768539\\
123	1.64064548349451\\
124	1.15500956794539\\
125	1.441858728573\\
126	1.43547289294358\\
127	1.45512791047177\\
128	1.72663998209132\\
129	1.92914731516034\\
130	1.75151211624364\\
131	1.49225948885199\\
132	1.18098245443262\\
133	1.10309526281656\\
134	0.990742509727119\\
135	0.924346812660314\\
136	1.5756143048779\\
137	1.59249799082337\\
138	1.69997233303381\\
139	1.8000204710889\\
140	1.56521168073151\\
141	1.82289308854643\\
142	1.51945298475066\\
143	1.32170808882257\\
144	0.925651312782363\\
145	1.12045950942279\\
146	1.01747589680276\\
147	1.24882927084984\\
148	1.1142442066103\\
149	1.00519824452722\\
150	1.33496425077508\\
151	0.973034047951841\\
152	1.05392252129892\\
153	1.19699921680617\\
154	1.09325144526157\\
155	1.31924055972045\\
156	1.21689152409826\\
157	1.17721750918611\\
158	1.08302916523163\\
159	0.955438583110166\\
160	0.630101868206592\\
161	0.743447459049669\\
162	0.924242302263971\\
163	0.854698345597928\\
164	0.866699754583099\\
165	0.656676150475404\\
166	0.879607866316036\\
167	0.972724228742401\\
168	1.04506003001676\\
169	0.808215924017872\\
170	0.667891791424053\\
171	0.741579934789104\\
172	0.783321461215889\\
173	1.15015931770892\\
174	1.06416862756282\\
175	1.08583182023062\\
176	0.953244519260781\\
177	0.863773996952442\\
178	0.875432584870326\\
179	1.00275560131827\\
180	1.54148577494637\\
181	1.20647802718807\\
182	1.6435293564458\\
183	1.89811572074737\\
184	1.8016439838327\\
185	1.56874101259057\\
186	1.38672017967798\\
187	1.20411351871988\\
188	1.15342650312983\\
189	1.05102048301387\\
190	1.4706509833756\\
191	1.2801332422266\\
192	1.12581856209386\\
193	1.23817473982779\\
194	1.25953499840118\\
195	1.21567226196545\\
196	1.11358743972115\\
197	1.03279137926223\\
198	0.961105131412122\\
199	1.30801194851964\\
200	1.43535332657654\\
201	1.33669725009575\\
202	1.10545961517775\\
203	1.36792221961834\\
204	1.16867074451723\\
205	1.335510558005\\
206	1.51494090427078\\
207	1.72728195167791\\
208	1.60741263644381\\
209	1.89419508957382\\
210	1.66021303530862\\
211	1.68178849005506\\
212	1.42006243959626\\
213	1.25434762845351\\
214	1.37649844964714\\
215	1.25660889318443\\
216	1.08535444632529\\
217	0.999612663184399\\
218	0.90566954890968\\
219	0.62361148925079\\
220	0.63917273748323\\
221	0.715143104505175\\
222	0.390172120768346\\
223	0.510835647870604\\
224	0.742842385472941\\
225	0.950802217959819\\
226	1.01754730178589\\
227	0.974278600966127\\
228	0.877439010387507\\
229	0.717740850300115\\
230	1.00527633093845\\
231	0.909473053525337\\
232	0.683128830822683\\
233	1.18619354019933\\
234	1.12877073951512\\
235	1.16500749464247\\
236	1.45547588593766\\
237	1.39661087700326\\
238	1.59921875744362\\
239	1.83829802116916\\
240	1.62283605849051\\
241	1.82521323604828\\
242	1.58260429489895\\
243	1.4205072903617\\
244	1.4497314830452\\
245	1.58803034358223\\
246	1.56577366042609\\
247	1.41025268932676\\
248	1.49850023561546\\
249	1.45042804872767\\
250	1.37588978127549\\
251	1.40816383939223\\
252	1.12120490859953\\
253	1.06490069423478\\
254	1.15992229070914\\
255	1.18445021398857\\
256	1.25617438444376\\
257	1.21601720693581\\
258	0.876459995698255\\
259	1.25965691190191\\
260	1.05542043099613\\
261	1.43187500473607\\
262	1.32058669084607\\
263	1.10975464375016\\
264	0.859353395503892\\
265	0.448141192876112\\
266	0.780891814450187\\
267	0.812332360233406\\
268	0.818927867748653\\
269	0.925784364027383\\
270	0.958177673028447\\
271	0.852918122138533\\
272	0.792011107708345\\
273	1.05751152135133\\
274	1.15708495908982\\
275	1.23617259161823\\
276	1.35113433870518\\
277	1.23418557290786\\
278	1.21047954478079\\
279	1.31405870175187\\
280	1.15554221187138\\
281	1.31523725672323\\
282	1.36272016387705\\
283	1.06833421279118\\
284	1.26948413353916\\
285	1.21492777321729\\
286	1.09675276074602\\
287	1.129114207413\\
288	1.08182782236682\\
289	1.13176720676406\\
290	1.09033562601422\\
291	1.28357839167216\\
292	0.9360749071321\\
293	1.1644232680601\\
294	1.48327633449168\\
295	1.23971349852356\\
296	1.68256081560924\\
297	1.54660736754062\\
298	1.4190474648947\\
299	1.39522793345013\\
300	1.29480374242918\\
301	1.27156267424448\\
302	1.31074784249958\\
303	1.05427891579952\\
304	0.967878705739044\\
305	1.08126103329646\\
306	0.959182777120484\\
307	1.16843766175823\\
308	1.35837132284515\\
309	1.20258757262681\\
310	1.22448030589727\\
311	1.0458557520769\\
312	1.2093899201825\\
313	1.38900663641359\\
314	1.14588149021766\\
315	1.35611328766089\\
316	1.14602223851402\\
317	1.12278443559458\\
318	1.05229997152435\\
319	0.707390990858385\\
320	0.570403774324183\\
321	0.606194648791417\\
322	0.510925613243774\\
323	0.981374493403351\\
324	1.14733456068334\\
325	1.24737520358768\\
326	1.41326799352341\\
327	1.3086340309451\\
328	1.53117349584904\\
329	1.26592776672703\\
330	1.40822617280516\\
331	1.31414398186246\\
332	1.21440090300024\\
333	1.00034766326895\\
334	1.14748992682453\\
335	1.22649676077954\\
336	1.05160740832033\\
337	0.836202549074029\\
338	0.943106959547316\\
339	0.90153862461616\\
340	1.02425177147019\\
341	1.22951205359531\\
342	1.16978710368556\\
343	0.845003856320024\\
344	0.858591133640618\\
345	0.661334164849534\\
346	0.897208330660272\\
347	0.850600312847625\\
348	0.713638870399454\\
349	0.904370204816672\\
350	0.83039824952902\\
351	0.58060079564643\\
352	0.678297432026072\\
353	2.52354930067551\\
354	1.87562846188737\\
355	1.70967836248021\\
356	1.67129526407245\\
357	1.49704911666283\\
358	1.42107713189594\\
359	1.69475611369842\\
360	1.81185523984972\\
361	1.74580768276671\\
362	1.5881904747972\\
363	1.2574620505766\\
364	1.00191016113096\\
365	0.988990660677417\\
366	1.2335054492199\\
367	1.39922921391676\\
368	1.41642830295767\\
369	1.350167711884\\
370	1.2690725644256\\
371	1.3012253265469\\
372	1.32567738396039\\
373	1.07392463836149\\
374	1.56575825241485\\
375	1.83738866134326\\
376	1.9126959471041\\
377	1.96903503900294\\
378	1.94783642632\\
379	1.69070011194278\\
380	2.05095894745825\\
381	1.71711097641264\\
382	1.36937011538313\\
383	1.57373707985554\\
384	1.53973929053627\\
385	1.3254320122458\\
386	1.38474755249217\\
387	1.57869285360868\\
388	1.48037967614107\\
389	1.48544082074572\\
390	1.17554888762839\\
391	1.31361209084031\\
392	1.46160352189801\\
393	1.45451447010727\\
394	1.41894969140507\\
395	1.18361494245359\\
396	1.0072654840659\\
397	1.19899844615609\\
398	1.33943879915109\\
399	1.09583834530883\\
400	1.39243136956501\\
401	1.16226656181464\\
402	1.17296420778734\\
403	1.46539585590989\\
404	1.1807196063361\\
405	1.02563435298364\\
406	1.10174776966555\\
407	0.934503702432352\\
408	0.947326111580083\\
409	1.25431211005082\\
410	1.12265851302068\\
411	1.65753717910723\\
412	1.69456285939179\\
413	1.46646046383541\\
414	1.53486780703178\\
415	1.56665908109781\\
416	1.63281823296193\\
417	1.45163630301285\\
418	0.964316576682497\\
419	0.973592999548135\\
420	1.00032673356918\\
421	1.1741875569205\\
422	1.15313405434401\\
423	0.991657538677501\\
424	1.01911716834478\\
425	1.14873673152976\\
426	1.18224531632433\\
427	1.56825404233651\\
428	1.86569153613588\\
429	1.7500484006662\\
430	1.61300089556556\\
431	1.43170923463881\\
432	1.23368555157584\\
433	1.25393413966246\\
434	1.19881588948901\\
435	1.13706328698776\\
436	1.58420737804926\\
437	1.37692228577878\\
438	1.14179851798392\\
439	0.963789865349355\\
440	0.929153010575783\\
441	0.95052548033477\\
442	1.02505722312586\\
443	0.839678076707015\\
444	0.937041497079452\\
445	1.07885088839632\\
446	1.14339414369745\\
447	1.1693811028623\\
448	1.30650360871116\\
449	1.06409405377756\\
450	1.10014306317704\\
451	1.28846728438258\\
452	1.26978031913341\\
453	1.34778531029071\\
454	1.32753631769415\\
455	1.58434545760195\\
456	1.69421275943587\\
457	1.56002394122544\\
458	1.50133227626066\\
459	1.76439813762874\\
460	1.4651897675899\\
461	1.30207749267984\\
462	1.26986347132503\\
463	0.996844803092376\\
464	0.743138268309489\\
465	1.84178951555148\\
466	1.41468028905695\\
467	1.33016557590379\\
468	1.3931980117962\\
469	1.23455850063178\\
470	0.834139846371223\\
471	0.851571863992765\\
472	1.04517012030354\\
473	1.01979785735496\\
474	0.679216397024844\\
475	1.0223440980559\\
476	1.05955598588384\\
477	1.04375545172901\\
478	1.16639940732397\\
479	1.54861134283005\\
480	1.86737570949417\\
481	2.04522348884371\\
482	1.88176700090075\\
483	2.02243303771748\\
484	2.08191400573262\\
485	2.10450732486735\\
486	1.62181968135671\\
487	1.64789008569046\\
488	1.41422446830578\\
489	1.53665309197576\\
490	1.76251617222613\\
491	1.5280283317006\\
492	1.70567001858145\\
493	1.91293099641909\\
494	1.67003599314436\\
495	1.30738071672594\\
496	0.923448071961259\\
497	1.13404508750951\\
498	1.38577061695257\\
499	1.35830994642903\\
500	1.21114480653013\\
501	0.988007977155315\\
502	1.15325638398191\\
503	0.742828528138059\\
504	0.820539668006007\\
505	0.819393234161146\\
506	0.539176282111315\\
507	0.835325562546967\\
508	0.877108988629078\\
509	0.748540862490849\\
510	0.578801074135238\\
511	0.567023081574267\\
512	0.866733302171591\\
513	1.29057924009717\\
514	1.29595773156564\\
515	1.63660597012611\\
516	1.28050760538658\\
517	1.540599251516\\
518	1.36802157553094\\
519	1.23378913119849\\
520	1.16356367679677\\
521	0.983466744878047\\
522	0.969557600711436\\
523	0.903834474253435\\
524	0.605407842934435\\
525	1.27580398935048\\
526	1.19155818871178\\
527	0.990587946442894\\
528	0.8900598589543\\
529	0.616949188207171\\
530	0.701261043314037\\
531	0.68659446357039\\
532	0.77557307000116\\
533	0.538806476957472\\
534	0.672489022683523\\
535	0.708257646184991\\
536	0.835149668917585\\
537	1.02410895860438\\
538	0.965524828002222\\
539	0.770321801632114\\
540	0.923741510013303\\
541	0.705708189666559\\
542	0.85739951141762\\
543	0.713261096632424\\
544	0.58647255234398\\
545	0.958966996370763\\
546	0.762131454486383\\
547	0.85868664208162\\
548	1.09790846930819\\
549	1.03301752843355\\
550	0.914990566969685\\
551	0.948164353319486\\
552	1.02444948600053\\
553	1.10555740953499\\
554	1.15799733233104\\
555	1.39476701173164\\
556	1.25870889190158\\
557	1.51113308086963\\
558	1.56838525433377\\
559	1.5589311118395\\
560	1.33202985568727\\
561	1.25927495745044\\
562	1.06166483700569\\
563	1.36151593375573\\
564	1.60232232282793\\
565	1.15341230101681\\
566	1.33237027569357\\
567	1.29302661236843\\
568	1.45075869210007\\
569	1.60119173178121\\
570	1.59564769288301\\
571	1.32527567744087\\
572	1.23071240945325\\
573	1.4058108226399\\
574	1.37897370511391\\
575	1.3530477856786\\
576	1.04674807416634\\
577	0.846774598000612\\
578	0.775455554696667\\
579	1.06685201326811\\
580	1.22100022192151\\
581	1.35961896856481\\
582	1.27236816449728\\
583	1.17228751878333\\
584	0.860153150599887\\
585	0.544786137677836\\
586	0.999557352906177\\
587	1.31605058318714\\
588	1.10076271325301\\
589	0.963476634287669\\
590	0.936377648948641\\
591	1.20744855480336\\
592	1.412203058141\\
593	1.3949568354171\\
594	1.50951774697419\\
595	1.70351751368734\\
596	1.33027809187999\\
597	1.49501216359126\\
598	1.62049833956423\\
599	1.73030086146846\\
600	1.86245200120509\\
601	1.66144070456902\\
602	1.51620807057823\\
603	1.11302488389689\\
604	0.853742725393988\\
605	0.831535294294059\\
606	0.852189725030868\\
607	1.05746650852437\\
608	0.868989210263944\\
609	1.0354674061136\\
610	1.53984279720596\\
611	1.69649121059671\\
612	1.30732882172274\\
613	1.4457209728817\\
614	0.837393541344125\\
615	1.01966080157884\\
616	1.02062298345764\\
617	0.776702241051532\\
618	1.18037509162335\\
619	1.11761406398718\\
620	1.82948021817652\\
621	1.61586765404066\\
622	1.81152269481384\\
623	1.80527311334515\\
624	1.81744903749457\\
625	1.70632396491189\\
626	1.33638496510246\\
627	1.3763402588504\\
628	1.10945051541429\\
629	1.31986499800212\\
630	1.33773893171596\\
631	1.25912267390982\\
632	1.38517571892367\\
633	1.61153549879199\\
634	1.78600192912819\\
635	1.70972383916616\\
636	1.65190016996439\\
637	2.01031126735632\\
638	1.90080162401211\\
639	2.01912891183541\\
640	2.47363762894295\\
641	2.18495591824837\\
642	1.90185927437355\\
643	1.71751026747799\\
644	1.69316543985822\\
645	1.89775419686476\\
646	1.78083037978095\\
647	1.80572354541766\\
648	1.29579897023303\\
649	1.31012435869489\\
650	1.15206649240165\\
651	1.44901904652433\\
652	1.25875606260426\\
653	1.49438624339323\\
654	1.22773444370635\\
655	1.3590585420149\\
656	1.64250824154181\\
657	1.33061202164586\\
658	1.56240743845642\\
659	1.89474289293443\\
660	1.86993459762409\\
661	1.71684382093068\\
662	2.07751221014296\\
663	2.06590965778819\\
664	1.82243632071826\\
665	1.64585186150007\\
666	1.7562349941366\\
667	2.18048475648972\\
668	1.84867198131102\\
669	1.6596828730066\\
670	1.6339460110644\\
671	1.78656037880917\\
672	2.17911773674814\\
673	1.77693552059838\\
674	1.62487083118278\\
675	1.58358206035609\\
676	1.48072132373896\\
677	1.7092858477782\\
678	1.94275058591383\\
679	1.5914724130875\\
680	1.66826888010494\\
681	1.73135648728161\\
682	1.28239185183177\\
683	1.4627058722359\\
684	1.63246319222143\\
685	1.74163754913544\\
686	1.39708028672944\\
687	1.29271838936962\\
688	1.17815155383821\\
689	0.894445233854354\\
690	1.12423760412266\\
691	1.57445610292374\\
692	1.37039808861934\\
693	0.890832917265772\\
694	0.812997721317878\\
695	0.712916106392734\\
696	0.650246304890212\\
697	0.997217414156567\\
698	0.775715083200093\\
699	0.605392879050169\\
700	0.66583062589008\\
701	0.859149685017198\\
702	0.882526845505217\\
703	1.1175795416683\\
704	0.989351122884778\\
705	1.06344334263459\\
706	0.80838395578222\\
707	0.59848338964198\\
708	0.508865082450603\\
709	0.610915027832314\\
710	1.11248601446425\\
711	1.0076092036266\\
712	1.24584053907951\\
713	1.37120848151642\\
714	1.21439073425574\\
715	1.38859562450184\\
716	1.20676694949329\\
717	1.28586729420788\\
718	1.14680119022908\\
719	1.38312613235818\\
720	1.34195587382155\\
721	1.46344600049963\\
722	1.47971765902428\\
723	1.31190464297509\\
724	1.54152894985731\\
725	1.59823542678956\\
726	1.7352931365981\\
727	1.25156935738038\\
728	1.31194068646432\\
729	1.42889477494029\\
730	1.5581086053248\\
731	1.52371753427863\\
732	1.74912930862115\\
733	1.95537427508379\\
734	1.77609606344819\\
735	1.94234712446397\\
736	1.64826344711645\\
737	1.9848653569642\\
738	1.87668092447114\\
739	1.72105058895201\\
740	1.45353243169223\\
741	1.44393570466421\\
742	1.48220078299605\\
743	1.2887342026142\\
744	1.07024088061401\\
745	1.20446372893178\\
746	1.13208568728244\\
747	1.71177619921607\\
748	1.38815419717765\\
749	1.58196034974398\\
750	1.37056659000462\\
751	1.8421030819597\\
752	1.90205557217147\\
753	1.8004579962903\\
754	2.01570479109949\\
755	1.92321665660399\\
756	1.7608119122614\\
757	1.65107441998632\\
758	1.62448915035176\\
759	1.4250081221075\\
760	1.75088068677026\\
761	1.73537382095078\\
762	1.65959527652152\\
763	1.70663614194872\\
764	1.30582802685107\\
765	1.23597422988352\\
766	1.22703206502644\\
767	1.05638688660969\\
768	1.10840280762048\\
769	0.909678561376394\\
770	0.891208415366828\\
771	1.29247072706817\\
772	1.44253484312201\\
773	1.24731408469616\\
774	1.07090340139222\\
775	1.13005602145058\\
776	0.979171541164465\\
777	0.791251202558928\\
778	1.0784806162586\\
779	0.869154545542146\\
780	0.889488477319514\\
781	1.04604273811034\\
782	0.925971983173878\\
783	0.790635407800745\\
784	0.746248272532335\\
785	0.711733113373126\\
786	0.697190700787965\\
787	0.863556116966577\\
788	0.836644980233697\\
789	0.571256013744817\\
790	0.594078902087758\\
791	0.912480705133383\\
792	0.979372236602042\\
793	0.98703035490891\\
794	0.783966217109703\\
795	0.803932114667069\\
796	0.763738913241943\\
797	0.924804404496101\\
798	0.994107052687567\\
799	1.39048440746291\\
800	0.863557632215092\\
801	0.871527297171641\\
802	0.806149008236959\\
803	0.846697480322834\\
804	0.707710311729028\\
805	1.39478903387535\\
806	0.953468753105049\\
807	1.04876154641475\\
808	1.16258580350506\\
809	1.2872976893176\\
810	1.52078081228941\\
811	1.19433566341753\\
812	1.06245701190906\\
813	0.827651109135931\\
814	1.11273475185366\\
815	1.07916930388694\\
816	1.07350241343291\\
817	1.0358877573491\\
818	1.05509489676951\\
819	1.08391335601188\\
820	1.18952329660113\\
821	1.01739940782889\\
822	1.14322258315096\\
823	1.21169311495021\\
824	0.992535690264999\\
825	1.0696420947507\\
826	0.96767960587094\\
827	0.701122601731964\\
828	0.788965369213366\\
829	0.670524345531425\\
830	0.435644093399227\\
831	0.927737989112926\\
832	0.856357264869142\\
833	0.863553596144645\\
834	0.851289112614588\\
835	0.550839519358949\\
836	0.82122922868292\\
837	0.640899553818301\\
838	0.96815089017325\\
839	0.900120612127564\\
840	0.709749082185945\\
841	0.557314485881191\\
842	0.861573567123237\\
843	0.959608492502464\\
844	1.19567537487045\\
845	1.2105420084739\\
846	1.32484021933362\\
847	1.24486156548909\\
848	1.1503630157974\\
849	1.49457543698303\\
850	1.30973775967122\\
851	1.04072462976971\\
852	1.24318834155019\\
853	1.18429367848944\\
854	1.11880898814801\\
855	1.39657319356199\\
856	0.937376556280583\\
857	0.696606420155529\\
858	0.953402107854394\\
859	0.584253521366139\\
860	0.766378997946402\\
861	0.804454540255884\\
862	0.619069297070148\\
863	0.505301410056716\\
864	0.567767109695746\\
865	0.713043088657151\\
866	0.624102925903688\\
867	1.05021057423491\\
868	1.11433329487513\\
869	1.18544587030675\\
870	1.31638369943108\\
871	1.19884239541903\\
872	1.42281938587724\\
873	1.41204786447197\\
874	1.07885724865324\\
875	1.27016789183837\\
876	1.17453043737021\\
877	1.03120697444535\\
878	0.974975690471826\\
879	0.945559970770044\\
880	1.21908240361315\\
881	1.18404869336616\\
882	1.33593201830237\\
883	1.45242387753345\\
884	1.2824792519662\\
885	1.26189983771206\\
886	1.16848518376523\\
887	1.40646533410854\\
888	1.07653241107553\\
889	1.33655740993144\\
890	1.17419231730581\\
891	1.0600558516252\\
892	0.722719487805231\\
893	0.654171575679639\\
894	1.1667198679387\\
895	1.04569321846117\\
896	0.9133227646607\\
897	0.823777095963435\\
898	1.11251166823418\\
899	1.03028754222543\\
900	0.998760702774376\\
901	0.972472774836195\\
902	0.826938272073019\\
903	1.09817787901678\\
904	1.10633708374159\\
905	0.889669362798822\\
906	0.728978091523704\\
907	1.85104799822617\\
908	1.26477942796752\\
909	1.36790228443969\\
910	1.47608626118021\\
911	1.49797412588377\\
912	1.21371279566472\\
913	1.37005706845076\\
914	1.02410492998192\\
915	0.727875055619208\\
916	1.06857158574183\\
917	0.990572019796938\\
918	1.08380133549398\\
919	1.00738248701935\\
920	1.26709394948568\\
921	1.13558439196072\\
922	1.30290585141883\\
923	1.141585812642\\
924	1.24484245990633\\
925	1.29243247597928\\
926	1.51975599822995\\
927	1.32180477177234\\
928	1.25966887106405\\
929	1.43694537939774\\
930	1.61882293098029\\
931	1.61717552197064\\
932	2.10262317550483\\
933	2.28021918240195\\
934	1.99221095826382\\
935	2.1069544110551\\
936	1.90633052378717\\
937	1.66578161013511\\
938	1.38861418406918\\
939	1.35557245307093\\
940	1.47056317410191\\
941	1.52017039792842\\
942	1.02992268232257\\
943	0.991720178610471\\
944	0.996885668355914\\
945	1.03810091011879\\
946	1.02365390587027\\
947	0.67675453181053\\
948	0.77443591764071\\
949	0.79527539543218\\
950	0.837256081482748\\
951	1.05070083989429\\
952	0.917133314917642\\
953	0.930776992339729\\
954	0.82003917977439\\
955	0.919224685369674\\
956	0.997056540100356\\
957	1.07487848335185\\
958	1.07362511000973\\
959	1.45462861603152\\
960	1.47915831178587\\
961	0.976989056406812\\
962	1.24161432954405\\
963	1.19938908257373\\
964	1.24536108011042\\
965	1.54288271635002\\
966	1.40942542696665\\
967	1.10471958670905\\
968	1.40158845005424\\
969	1.68045440001508\\
970	1.81966541474632\\
971	1.8706360706454\\
972	2.40408860967717\\
973	2.29175467730166\\
974	2.26305639255098\\
975	2.07398343245172\\
976	2.06953283238337\\
977	2.00223960648494\\
978	1.79329494040212\\
979	1.6229784466536\\
980	1.33302478999453\\
981	1.33612048195511\\
982	1.33657544948573\\
983	1.71024213874964\\
984	1.55871716179744\\
985	1.55705296174348\\
986	1.18384129072274\\
987	1.43340865210305\\
988	1.24085874767287\\
989	1.29953150863777\\
990	1.35036664838766\\
991	1.49432348979622\\
992	1.23178824789862\\
993	1.05967016400664\\
994	1.34199787544621\\
995	0.577528206474042\\
996	0.789147794479746\\
997	0.681565661994911\\
998	0.798684219896133\\
999	1.02300038540965\\
1000	0.883744246794644\\
};
\addlegendentry{{\scriptsize \cite{matveev2021diffusion}}}

\addplot [color={mycolor3}, line width=0.5pt]
table[row sep=crcr]{%
1	17.3364740012151\\
2	12.3349524108414\\
3	8.69349324069088\\
4	7.31072460692741\\
5	6.37959211840293\\
6	5.55017040995779\\
7	5.27327608379175\\
8	4.77578842588377\\
9	3.82324495748223\\
10	3.33614271125539\\
11	3.32156869105093\\
12	3.42642869329205\\
13	2.56100245781391\\
14	2.36405683697799\\
15	2.34009768878414\\
16	2.15529126647475\\
17	2.1287683697874\\
18	2.00159569681331\\
19	2.09518547434725\\
20	1.58667444090332\\
21	1.62453404897754\\
22	1.44206451676588\\
23	1.64641649003347\\
24	1.66448826571984\\
25	1.7893129014813\\
26	1.79175594702434\\
27	1.49587868257271\\
28	1.53589486286391\\
29	0.765116873150247\\
30	0.43517999642056\\
31	0.661424374602122\\
32	0.920049488555227\\
33	1.44545352324317\\
34	1.15469694111936\\
35	1.62415219059953\\
36	1.3430872513629\\
37	1.79727635868555\\
38	1.53884839104301\\
39	1.7328837209823\\
40	1.74197751596775\\
41	1.50199692880513\\
42	1.72744478880565\\
43	1.54855620387655\\
44	1.72730500719806\\
45	1.31812051909945\\
46	1.10807701900609\\
47	1.15867738865593\\
48	0.932477508212132\\
49	1.18651542546955\\
50	0.795854194910362\\
51	0.851737653389568\\
52	0.934799911677343\\
53	1.04167165730982\\
54	0.974613508527675\\
55	1.0194522384311\\
56	0.998152428804663\\
57	0.936047952169633\\
58	0.834869855752426\\
59	0.804177745843285\\
60	1.01599168156206\\
61	0.954549110532221\\
62	0.906698962829623\\
63	0.649141228814673\\
64	0.967854477908209\\
65	0.647777059528789\\
66	0.998302478988807\\
67	0.888261317070823\\
68	0.8260658011716\\
69	0.757105561939093\\
70	0.87652692673771\\
71	0.81429728339532\\
72	0.608069052846884\\
73	1.30073994400201\\
74	1.02985742676071\\
75	1.20118156293778\\
76	1.14670510913762\\
77	1.59513986040794\\
78	1.56491823209604\\
79	1.2354875632704\\
80	1.26632935672606\\
81	1.57238134343663\\
82	1.15555955812298\\
83	1.2478576064506\\
84	1.33191347596246\\
85	1.55309960806392\\
86	1.33585874279138\\
87	0.846765668186003\\
88	0.928089497731207\\
89	1.0712736232146\\
90	0.760947300466442\\
91	0.772650528832262\\
92	1.09447926523716\\
93	0.867568968404067\\
94	0.791486775834961\\
95	0.768869016289724\\
96	0.924400693401189\\
97	1.07720274023373\\
98	1.34839155512784\\
99	1.27906636194153\\
100	1.2853022169309\\
101	0.845468745766397\\
102	1.00621961328221\\
103	1.03221331615646\\
104	1.27510588988158\\
105	0.95186826606789\\
106	1.17944554114873\\
107	1.16905997434036\\
108	1.04267424932349\\
109	1.2642349925091\\
110	1.37481970246209\\
111	1.47299101031456\\
112	1.87975819898173\\
113	1.79628928174228\\
114	1.46884768076061\\
115	1.40649504815008\\
116	1.40432060502213\\
117	1.16076223377625\\
118	1.17836063828723\\
119	1.20522533512045\\
120	0.965050874802055\\
121	1.03804789746357\\
122	1.32361258930643\\
123	1.26121950448688\\
124	1.07397417370181\\
125	0.809358798123622\\
126	1.01931932570031\\
127	1.0536511477517\\
128	0.70769053340376\\
129	0.740844577673105\\
130	0.950956898945344\\
131	1.09586114392519\\
132	1.38737483078079\\
133	1.48841696695445\\
134	1.73907916564266\\
135	1.87065928698268\\
136	1.62265464220186\\
137	1.62546665176294\\
138	1.19903325019353\\
139	1.19500201792899\\
140	1.17172090147739\\
141	1.18417420448098\\
142	1.14025244791421\\
143	1.33849876132858\\
144	1.77576728650143\\
145	1.97308194382941\\
146	2.6150464451212\\
147	2.14786162799672\\
148	1.88538906610391\\
149	1.94944017138629\\
150	1.56455202829829\\
151	1.65640448184312\\
152	1.11426686117277\\
153	1.38950368089027\\
154	1.74405531941378\\
155	1.73796739236611\\
156	1.58846482903056\\
157	1.47213875353181\\
158	1.17930521928526\\
159	1.83266751145756\\
160	1.02724092742528\\
161	1.19381609617395\\
162	1.53349831860327\\
163	1.37829680645051\\
164	1.21461444105793\\
165	1.11587850394933\\
166	1.31872134316728\\
167	1.1985161243446\\
168	0.835858069130811\\
169	1.04476129403586\\
170	1.35234222189856\\
171	1.03159595696666\\
172	0.828275925590933\\
173	0.928373112667434\\
174	1.03044924435996\\
175	1.24345250313023\\
176	1.41481757953609\\
177	1.70122346493078\\
178	1.50080825875594\\
179	1.24754742893115\\
180	1.08912241578118\\
181	0.904110714463066\\
182	0.775702408201424\\
183	0.832534277862022\\
184	1.23556605725363\\
185	1.22765018088912\\
186	1.28945356800205\\
187	1.47616530476772\\
188	1.4684246135675\\
189	1.32929701244551\\
190	2.11994052096873\\
191	1.71896600611333\\
192	1.08012872106035\\
193	1.44412738579239\\
194	1.34895346810365\\
195	1.35184411357726\\
196	1.77978179566838\\
197	1.52188639782248\\
198	1.56483988615993\\
199	1.23188633543372\\
200	1.38400763916833\\
201	1.47226732274123\\
202	1.66931709817066\\
203	1.50994662283868\\
204	1.33996240722007\\
205	1.62944260079279\\
206	1.14690716534652\\
207	0.865934369557056\\
208	0.775347278121564\\
209	0.953296084934256\\
210	1.19891615279607\\
211	1.30267553013427\\
212	1.06876373667084\\
213	1.18105913964631\\
214	1.07391503732702\\
215	1.45562785671686\\
216	1.17344743605357\\
217	1.05852465820143\\
218	0.668421728319492\\
219	1.07212907659872\\
220	1.39220784132641\\
221	1.38991661767374\\
222	1.20306760099681\\
223	0.958001124306794\\
224	0.771609320278223\\
225	0.789682958638104\\
226	1.09217500871607\\
227	1.57895271625814\\
228	1.55325149937462\\
229	1.38990862404437\\
230	1.22767622777488\\
231	1.68265175116403\\
232	2.15366072405542\\
233	2.16697222167029\\
234	2.11518622397187\\
235	1.39525312269938\\
236	1.30511034371585\\
237	0.981442954440726\\
238	0.970404556695625\\
239	0.833960901062655\\
240	0.940303544403393\\
241	1.34986354477223\\
242	1.55114015782927\\
243	1.27218718085694\\
244	1.06204170905518\\
245	1.32546983424199\\
246	1.19754563275868\\
247	1.8509525376686\\
248	1.09420920122602\\
249	1.29360245304353\\
250	0.894524714937522\\
251	1.03852347753624\\
252	0.962836854864226\\
253	0.953511444864767\\
254	1.07954721540236\\
255	0.913949435980517\\
256	1.00042353709393\\
257	0.789772052356306\\
258	0.727101767107745\\
259	0.946590453821422\\
260	0.904408958305775\\
261	0.694505334244904\\
262	0.894740245797134\\
263	0.760373506122326\\
264	1.00340241755418\\
265	1.41010023931564\\
266	1.02522365364413\\
267	1.12789015022389\\
268	1.02511799064551\\
269	1.00197463753235\\
270	0.980908204917654\\
271	1.11764031457266\\
272	0.929948717352833\\
273	0.890123629466428\\
274	1.59464795154236\\
275	1.14962652117231\\
276	0.912890231601555\\
277	1.0616295514263\\
278	1.01205239393473\\
279	1.01197252817866\\
280	1.18036713500926\\
281	1.00568828057106\\
282	0.982887883599897\\
283	0.958482501570022\\
284	0.853210646771737\\
285	0.874133417765126\\
286	1.08917547616119\\
287	1.42434169048909\\
288	1.19602237266561\\
289	1.20270757106967\\
290	1.34968980799395\\
291	1.30895382736067\\
292	0.899027842941809\\
293	1.06658076991645\\
294	1.42643375584018\\
295	1.42882855397397\\
296	1.24919361918208\\
297	1.08407481798108\\
298	0.685553096685933\\
299	1.48522720159261\\
300	1.22281912769982\\
301	1.02331239073652\\
302	0.812439701604849\\
303	0.756813581494942\\
304	0.852567402649696\\
305	1.20698378826653\\
306	1.26329005307129\\
307	1.22578083808652\\
308	1.70276257818885\\
309	1.69704022185016\\
310	1.20312408325345\\
311	1.23837236039098\\
312	1.26060245281957\\
313	1.29237244942961\\
314	1.15930333325573\\
315	1.12385848175108\\
316	1.05311042461914\\
317	1.23697797141757\\
318	1.15992511163087\\
319	1.13191191023353\\
320	1.15447292509717\\
321	1.08591245960467\\
322	1.31573205142943\\
323	0.723053692046094\\
324	0.58368957978179\\
325	0.696974140157725\\
326	0.651541712182923\\
327	0.666823697560645\\
328	1.12629894616934\\
329	0.631081757177373\\
330	0.756079835058514\\
331	0.725622305591932\\
332	0.811526604468497\\
333	0.657994573853222\\
334	0.949326302949538\\
335	0.812939471361226\\
336	0.755179710196032\\
337	1.01628041274847\\
338	1.01924168531914\\
339	0.757859938201145\\
340	1.01578002420613\\
341	0.782580874430128\\
342	0.714283267886029\\
343	1.01432574897834\\
344	0.767157430472964\\
345	0.750526541910999\\
346	1.03968242608606\\
347	0.997574953204694\\
348	1.05147836169947\\
349	1.94269898942046\\
350	1.41660236386374\\
351	1.42407726056181\\
352	1.03779245147605\\
353	0.673249366828222\\
354	0.743121915672684\\
355	0.952891191953045\\
356	0.812727944968226\\
357	0.840690199459602\\
358	1.0628166320707\\
359	1.44415668974857\\
360	1.1005841392391\\
361	0.869707734296353\\
362	0.669131977551896\\
363	0.965036086164945\\
364	0.981057204571434\\
365	0.85129695650995\\
366	0.574927872253884\\
367	0.870364824249263\\
368	1.52559642458812\\
369	1.20995031033527\\
370	1.01279393128495\\
371	0.811204050745118\\
372	0.895879589697567\\
373	0.984354157953858\\
374	0.603512666620488\\
375	1.2322716179991\\
376	0.742523126703969\\
377	1.1994880103823\\
378	1.09488168460137\\
379	1.05657261242419\\
380	1.47876568830267\\
381	1.53821519792763\\
382	1.53528726537787\\
383	1.2106628728642\\
384	1.34862150432984\\
385	1.54353600200805\\
386	1.23296985685298\\
387	1.32036685167732\\
388	1.1660513892759\\
389	1.40639514243185\\
390	1.41142748422285\\
391	1.31480603161349\\
392	1.20967565105049\\
393	1.28705310336877\\
394	1.34977447970641\\
395	1.10355087069485\\
396	0.770155183834656\\
397	0.787826412455968\\
398	0.517512302849632\\
399	0.581979625651663\\
400	0.554866247339707\\
401	0.553106034631394\\
402	0.86284307117026\\
403	1.08996369990981\\
404	0.783378246002399\\
405	0.859349929991351\\
406	0.80007810140774\\
407	1.04351564943361\\
408	1.11628324247578\\
409	1.30672808083518\\
410	1.29590719403457\\
411	0.86501022167229\\
412	0.942627778822828\\
413	1.04857070230117\\
414	0.805770611267241\\
415	1.37354863407633\\
416	1.63959234785408\\
417	1.03738208534532\\
418	1.29910768558175\\
419	1.0834938335267\\
420	1.25113266737813\\
421	1.50202844332186\\
422	1.34534446190868\\
423	0.956338916349438\\
424	0.838417930709054\\
425	1.1343165591414\\
426	0.84300202775174\\
427	0.52955044969033\\
428	0.856689279752063\\
429	1.00306250898084\\
430	0.920455474202171\\
431	0.854433920106561\\
432	1.0379647548271\\
433	1.00986367024329\\
434	1.01810335718936\\
435	0.897436562301518\\
436	0.726542361402758\\
437	0.766737714759477\\
438	1.29249873431312\\
439	1.38025550117546\\
440	1.8414835441793\\
441	1.30220544701972\\
442	0.855364818163137\\
443	1.27676345066009\\
444	0.936125658965777\\
445	1.10018379714461\\
446	0.723358502727479\\
447	1.03754871723906\\
448	1.02909655249579\\
449	1.54496891636416\\
450	1.0445062004231\\
451	0.660193823956174\\
452	0.839935078573989\\
453	1.01780169948573\\
454	1.41839005936073\\
455	1.11914466288606\\
456	1.05620866839702\\
457	0.881015016316756\\
458	1.07715297265486\\
459	1.16222871967837\\
460	0.994688695856793\\
461	0.855365984998659\\
462	0.902140383643875\\
463	1.22453531391\\
464	1.55826397227204\\
465	1.86441105017658\\
466	1.5206936367912\\
467	1.53924965566208\\
468	1.29354369745527\\
469	1.33738864412851\\
470	0.848447928411351\\
471	1.1812073029069\\
472	1.34727595077254\\
473	1.83214559329637\\
474	1.61946506473603\\
475	1.45414422663421\\
476	1.59355850755431\\
477	1.23826540709937\\
478	0.999736173352675\\
479	0.999807930444675\\
480	1.29031290258095\\
481	1.05272019024479\\
482	1.28638419861934\\
483	1.01307991255961\\
484	1.64294926548241\\
485	1.12226702294478\\
486	1.23585262731243\\
487	1.15645466188961\\
488	0.868131832978137\\
489	1.55387928637853\\
490	1.8860211085138\\
491	1.13234648105022\\
492	1.42388011002508\\
493	1.2090391909625\\
494	1.39679904493719\\
495	1.51987811660305\\
496	1.75001727254345\\
497	1.67385570022535\\
498	1.68804418439315\\
499	1.42568739745221\\
500	1.17870740192753\\
501	1.1041318122403\\
502	1.29163067979574\\
503	1.38938408022424\\
504	1.20186944408251\\
505	1.40739044058073\\
506	1.46896761612944\\
507	1.7739936784869\\
508	1.53399451384511\\
509	1.73193638935339\\
510	1.38556123972743\\
511	1.29093349835547\\
512	1.1894994297019\\
513	1.11163031095192\\
514	0.922249023545099\\
515	0.812985487596816\\
516	0.760726820813239\\
517	1.0949872836836\\
518	1.27980035294113\\
519	0.846375359196509\\
520	1.007129741047\\
521	1.03612900502177\\
522	0.796047207141917\\
523	0.940390997313072\\
524	1.23229800318882\\
525	1.02749870127637\\
526	1.25603786632772\\
527	1.11944873885198\\
528	1.24726784517371\\
529	1.33934417381824\\
530	1.19896413510486\\
531	0.701705087727913\\
532	1.04379045226321\\
533	1.46636333885881\\
534	1.35350310117365\\
535	1.10370842398635\\
536	1.42053072049827\\
537	1.09584658576999\\
538	1.15290074547009\\
539	0.943423151370506\\
540	1.16704681722525\\
541	1.11352013601781\\
542	1.07393460420899\\
543	0.900266131136965\\
544	1.65191120548249\\
545	0.793022457431826\\
546	0.620690771721641\\
547	1.23142639597293\\
548	0.580085801431143\\
549	0.569858002310966\\
550	0.752224978415625\\
551	0.656387459694283\\
552	0.654872204129718\\
553	0.562712960017376\\
554	0.688268994130197\\
555	0.887886603817661\\
556	1.1918845367909\\
557	1.22785840698615\\
558	1.17816135782863\\
559	1.41682995952358\\
560	1.57397675169046\\
561	1.44144453623821\\
562	1.99403149518159\\
563	1.78957314388165\\
564	1.69103094657628\\
565	1.64411847428895\\
566	1.71214814546964\\
567	1.8037235824602\\
568	1.59344592886084\\
569	1.24133166382544\\
570	1.30738665770249\\
571	1.29323704603482\\
572	1.72040100444264\\
573	1.66897383348026\\
574	1.3124811211459\\
575	1.02075686623655\\
576	1.18460924017602\\
577	0.715136696525854\\
578	0.680567292726623\\
579	0.890424469363566\\
580	1.64923918695733\\
581	1.27280908165301\\
582	0.849322290727331\\
583	1.59058181028382\\
584	0.856089350303655\\
585	0.620366724440481\\
586	0.937125686601891\\
587	1.2313864055662\\
588	1.20814724020935\\
589	1.21443289778392\\
590	1.02937044786806\\
591	0.996750580527862\\
592	0.872172414649725\\
593	0.865219269296795\\
594	0.774488413706188\\
595	1.0538651777805\\
596	0.654689755956495\\
597	1.0237234271801\\
598	0.820748007992599\\
599	0.872479155489905\\
600	0.634710739113173\\
601	1.05483353123343\\
602	1.18441737342854\\
603	1.16407766629634\\
604	1.20609830748098\\
605	1.00463775868894\\
606	0.920929741834369\\
607	0.803727796365518\\
608	0.773436236432327\\
609	0.878737709515884\\
610	0.636281011986498\\
611	0.944415402956239\\
612	1.03282715674902\\
613	0.915613640986147\\
614	0.656452063015922\\
615	0.644235097030545\\
616	1.02439869824348\\
617	1.06997297353836\\
618	1.18984203883457\\
619	0.714393047728476\\
620	0.850388281266816\\
621	0.677092535115648\\
622	0.881722185217525\\
623	1.55218988108668\\
624	2.03438282083789\\
625	1.9866560655494\\
626	1.81509785570189\\
627	1.37647979448538\\
628	1.51967019136146\\
629	1.97828841946547\\
630	2.06852346451469\\
631	1.87027420552133\\
632	1.35298441274222\\
633	2.06421103870445\\
634	1.92946346644284\\
635	1.87000781689976\\
636	1.84140199282649\\
637	1.69251311219134\\
638	2.01385014300914\\
639	1.95915122256993\\
640	2.14100108490365\\
641	1.66878244774965\\
642	1.57081351960943\\
643	1.66129684542381\\
644	1.44179422410625\\
645	2.00496164400697\\
646	1.73316680678738\\
647	1.6706781517304\\
648	1.34563278898935\\
649	1.65636802844853\\
650	1.68590026568115\\
651	1.46669803841847\\
652	1.49620288538307\\
653	1.26898489643903\\
654	0.862164929355636\\
655	1.1474334083319\\
656	1.05667896461672\\
657	1.48433239153578\\
658	1.14708265102823\\
659	1.25842460487149\\
660	1.77996256892832\\
661	1.25966062141804\\
662	1.63832090806518\\
663	1.36364060158042\\
664	1.37868225192713\\
665	1.62373511238935\\
666	1.67314449623378\\
667	1.47666640042645\\
668	1.73141199270558\\
669	2.15196174045676\\
670	2.38302897980536\\
671	1.91999893397962\\
672	1.97342723110231\\
673	1.69570660117901\\
674	1.55098269382141\\
675	2.19180614381359\\
676	2.02373597869537\\
677	1.41121585838749\\
678	1.14767653631252\\
679	1.06365442555259\\
680	0.817223298020838\\
681	0.641944245431313\\
682	0.577548689235482\\
683	0.675625465188888\\
684	0.665472448301523\\
685	0.681076651509183\\
686	1.11081496781553\\
687	1.2495316992458\\
688	1.68421859509066\\
689	1.97466518201465\\
690	1.67790537142921\\
691	2.12962210553767\\
692	2.29136394686565\\
693	2.18820223092899\\
694	2.11681176086571\\
695	1.96896574931635\\
696	2.20217448425006\\
697	2.40726237040689\\
698	2.45653075014586\\
699	2.13762476529594\\
700	1.47814363437485\\
701	1.17351450967054\\
702	0.812070706008521\\
703	0.802820188825479\\
704	0.875298142651262\\
705	0.840701455113816\\
706	0.651567532139587\\
707	0.742817994868303\\
708	0.841765031628236\\
709	1.28247991213601\\
710	0.964281706768737\\
711	0.697047145669963\\
712	0.563091771076186\\
713	1.01241034537671\\
714	0.445813835590779\\
715	0.865635494997969\\
716	0.401790468648446\\
717	0.736029989932489\\
718	0.987141203832819\\
719	1.05526008290375\\
720	0.869094053334306\\
721	1.08014944307471\\
722	0.854164929425668\\
723	0.84869694199035\\
724	0.6656259284246\\
725	0.973858176720354\\
726	1.22033893594786\\
727	0.762945547720942\\
728	0.641578922107054\\
729	0.922499230638117\\
730	1.07721126303275\\
731	1.02264823913346\\
732	1.05595611677606\\
733	1.44242487386655\\
734	1.1880923874392\\
735	1.40231819526496\\
736	1.10347768061985\\
737	1.46597681695207\\
738	0.982107187410786\\
739	0.740787790057242\\
740	0.612879243542468\\
741	0.929288845901733\\
742	0.948444497546137\\
743	1.14503535198107\\
744	1.50924246886692\\
745	0.720862543961664\\
746	1.68945578900328\\
747	1.26003342406613\\
748	1.4189097726188\\
749	1.34677843900623\\
750	1.02095440537882\\
751	1.48101303344556\\
752	1.30254395587014\\
753	0.965392349794896\\
754	1.17908382064209\\
755	0.872826898848364\\
756	1.10822284548478\\
757	1.09292963776899\\
758	0.80741358631157\\
759	1.03330045378741\\
760	0.807977835059003\\
761	0.792455169954615\\
762	0.949187025555826\\
763	0.955039469019617\\
764	0.894184343580396\\
765	1.26834422491671\\
766	1.24960084722715\\
767	1.2570177770613\\
768	1.23753249997105\\
769	1.02036771124099\\
770	1.10195012005831\\
771	0.901133355756045\\
772	0.443697524188646\\
773	0.870726799528479\\
774	0.90207771607334\\
775	1.04633046598444\\
776	1.04130643731581\\
777	0.999775862983761\\
778	1.09916580364688\\
779	1.18451747484495\\
780	1.06721013870096\\
781	1.34495968799481\\
782	1.33701463719948\\
783	0.882677927782809\\
784	1.08298048783369\\
785	0.813026134105379\\
786	1.17370229933922\\
787	0.976405393610193\\
788	1.43367599701737\\
789	1.11796328354733\\
790	1.64195458929267\\
791	1.39315148137167\\
792	1.34006836810069\\
793	0.977639916650026\\
794	1.01643672733739\\
795	1.97528362184981\\
796	1.17189041999814\\
797	0.967141079147903\\
798	0.936186460983536\\
799	1.40241490190286\\
800	1.47069240365919\\
801	1.44257586353178\\
802	1.73276390913582\\
803	1.64469620886489\\
804	1.57214114393921\\
805	1.56635106047004\\
806	1.52646688115837\\
807	1.6294293012427\\
808	1.64019456549189\\
809	1.23402604150975\\
810	1.26539559560347\\
811	1.49235914937061\\
812	1.045479141337\\
813	0.758525525827983\\
814	0.948104371732633\\
815	0.901221110593427\\
816	1.13184496531295\\
817	1.19263180376302\\
818	1.24944885090614\\
819	1.15009406320791\\
820	1.02413350618266\\
821	1.23193375672396\\
822	1.30869609809529\\
823	1.36099936118366\\
824	1.66726099523372\\
825	1.25231855078196\\
826	1.01660789683222\\
827	0.820041018715773\\
828	0.963203577952025\\
829	1.03651586443095\\
830	1.14256161759885\\
831	1.08043872621378\\
832	1.3777086472965\\
833	1.08070996650072\\
834	1.49541095423976\\
835	1.59588994143849\\
836	1.37950665845973\\
837	1.18908913900056\\
838	1.10347502289908\\
839	1.42122662073724\\
840	1.67469365732482\\
841	1.42939845811487\\
842	1.46283199328553\\
843	1.01191911922738\\
844	0.9604859142537\\
845	0.97883314007435\\
846	1.39873897244515\\
847	1.37916481172133\\
848	0.959884427606602\\
849	1.19360398710787\\
850	1.38217157264566\\
851	1.10412446024595\\
852	1.49601874667997\\
853	1.5337797744462\\
854	1.54258549245404\\
855	1.29465083852192\\
856	1.6257498712718\\
857	1.01267962414838\\
858	1.1770711089082\\
859	1.30197739357182\\
860	1.63846326111509\\
861	1.44410093429422\\
862	0.937762859337351\\
863	0.9450317402251\\
864	0.951393099228738\\
865	1.01673775276226\\
866	1.14760718332472\\
867	0.560510774050186\\
868	0.904837679902428\\
869	1.12186514466768\\
870	1.51902426444034\\
871	1.0549188211236\\
872	0.59451941019021\\
873	0.647239932935815\\
874	0.775380527283699\\
875	0.984173468404214\\
876	1.40573839734761\\
877	1.23427761926985\\
878	1.37796284121335\\
879	1.34436388862555\\
880	1.22955513631932\\
881	1.75090946232683\\
882	2.00242321379183\\
883	1.62796135395554\\
884	1.8955743752611\\
885	1.80879422409172\\
886	2.08467214329454\\
887	1.94818250644801\\
888	1.67859918035173\\
889	1.86910929764177\\
890	1.95567190349403\\
891	2.57303698121858\\
892	2.03198044130021\\
893	2.07286907517579\\
894	1.78914121944367\\
895	1.7402871954283\\
896	1.69164678275618\\
897	2.08211493251729\\
898	1.49799667154721\\
899	1.29064915706\\
900	1.56485525297552\\
901	0.87692806291895\\
902	1.05126147061119\\
903	1.15680235848227\\
904	1.24935753822743\\
905	1.28006422313154\\
906	1.45461438493118\\
907	1.30667308460908\\
908	1.23701658809529\\
909	1.16707470251665\\
910	1.65638600463906\\
911	1.0516947577632\\
912	1.26192575230104\\
913	1.14065149129917\\
914	1.94813614069876\\
915	1.3961536384976\\
916	1.5087692700543\\
917	1.56669422507164\\
918	1.65208449232905\\
919	2.00104464748395\\
920	2.23441293187941\\
921	2.37621942165637\\
922	1.96187257426557\\
923	1.71542695132897\\
924	1.43336726367009\\
925	1.57600078619911\\
926	1.32145211242853\\
927	1.44104094512914\\
928	0.850215354197773\\
929	0.832014774328304\\
930	1.25309485651118\\
931	1.24218370828125\\
932	1.27828185335086\\
933	1.07026759504148\\
934	1.13677696712995\\
935	0.679748211994976\\
936	0.758211567136296\\
937	0.873832020121687\\
938	0.786799433821565\\
939	0.763579381957712\\
940	1.46327951478207\\
941	0.517083095733307\\
942	0.674915873045231\\
943	0.689278706555012\\
944	0.653047313524894\\
945	1.20905901467675\\
946	0.881670058934875\\
947	0.883805511222862\\
948	1.11439704768024\\
949	1.3097834025016\\
950	1.64653143760685\\
951	1.08606116247317\\
952	1.0288393080602\\
953	1.07809604627337\\
954	0.502115520603717\\
955	0.925764703734766\\
956	0.983041246738083\\
957	0.63687699844369\\
958	1.08825284501876\\
959	0.989256674149063\\
960	0.741804325264153\\
961	0.927364338746394\\
962	1.02453914917162\\
963	1.01822910331987\\
964	0.987184460297327\\
965	0.932824799897824\\
966	1.09223739733999\\
967	1.14875102953017\\
968	1.06271655919158\\
969	1.46236455050072\\
970	1.11210094976473\\
971	1.05630992247269\\
972	1.24581417334614\\
973	1.00605574304854\\
974	0.739524370624739\\
975	1.01219380738923\\
976	1.23529326381973\\
977	1.01390209801675\\
978	1.2552046440306\\
979	1.36878607194137\\
980	1.39630385784491\\
981	1.40436016437604\\
982	1.50757508336441\\
983	1.23234354570815\\
984	1.26039772221791\\
985	0.834367775524835\\
986	1.12011219258532\\
987	0.887800818003204\\
988	0.840134830381877\\
989	1.43819302108878\\
990	1.57009637605806\\
991	1.35439444637452\\
992	1.31136193762797\\
993	1.43955786815288\\
994	1.53888825573311\\
995	1.38328818710211\\
996	1.41306016112347\\
997	1.47728374197928\\
998	1.54531363414179\\
999	1.58796620821109\\
1000	1.42752683896823\\
};
\addlegendentry{{\scriptsize \cite{abdolee2014diffusion}}}

\addplot [color={mycolor2}, line width=0.5pt]
table[row sep=crcr]{%
1	18.3227178350497\\
2	9.43090562475984\\
3	8.6502961339039\\
4	8.11403995421394\\
5	7.31983865397597\\
6	6.84828181434576\\
7	6.43091544470612\\
8	6.31132191949836\\
9	6.10197565633185\\
10	5.62475876423725\\
11	5.33972625499574\\
12	5.07260941133144\\
13	5.07184081502326\\
14	4.87761622068255\\
15	4.41332310995371\\
16	4.18313895583213\\
17	3.91412414531935\\
18	3.69330101603601\\
19	3.3472831090331\\
20	3.02044248781907\\
21	2.56676244875325\\
22	2.66428362436851\\
23	2.4185756798488\\
24	2.15909261612429\\
25	1.90787270709875\\
26	1.96439350995819\\
27	2.05519824949068\\
28	1.85482193194292\\
29	1.77727510648059\\
30	1.799083690655\\
31	2.14095921091182\\
32	2.05806489100763\\
33	1.92986234049695\\
34	1.98747088140329\\
35	2.05437981641431\\
36	1.94004273484933\\
37	2.03242406327442\\
38	1.44435063458273\\
39	1.2508477685393\\
40	1.24653007419172\\
41	1.23805853205838\\
42	1.29032695882748\\
43	1.04818671205118\\
44	0.819708417199339\\
45	0.799862207421803\\
46	0.599774983202401\\
47	0.760402119168293\\
48	0.872004671462046\\
49	0.951209171065263\\
50	1.13184045623206\\
51	1.229147508891\\
52	1.43033245668073\\
53	1.44270421582948\\
54	1.57132560423085\\
55	1.43877335684577\\
56	1.26435218360166\\
57	1.16267751663251\\
58	1.05042333849947\\
59	1.13966081384409\\
60	1.30286476924625\\
61	1.28299309410302\\
62	0.907659595899789\\
63	1.00545064140081\\
64	1.22344094418512\\
65	1.18502119931223\\
66	0.782547395949443\\
67	0.774152900979801\\
68	0.521271712208235\\
69	0.671644877219539\\
70	1.08937072495663\\
71	0.683392730644944\\
72	0.637407894190616\\
73	0.649430583093506\\
74	0.826887335999505\\
75	1.45523642069243\\
76	1.19821114121828\\
77	1.34311694887483\\
78	1.35095086756741\\
79	1.05886782491158\\
80	0.991684480658938\\
81	1.25787708630329\\
82	0.801914082506512\\
83	1.13376960946419\\
84	1.55721540619067\\
85	1.16575152365919\\
86	1.19709662486373\\
87	1.04187690512068\\
88	1.08936849919486\\
89	1.11746786064601\\
90	0.947876368591835\\
91	0.847209797527258\\
92	0.587966782166827\\
93	0.613724497446537\\
94	0.668924860900996\\
95	0.594003111373698\\
96	1.00245590916404\\
97	0.832425502167528\\
98	0.874086265431719\\
99	0.724936807394201\\
100	0.992883863131546\\
101	0.556731453999337\\
102	0.442885165705203\\
103	0.781367489991205\\
104	1.16105585286687\\
105	1.51311446271437\\
106	0.795154422893056\\
107	0.676496085918066\\
108	0.749541320987229\\
109	0.845030473792177\\
110	1.13438614297283\\
111	1.06394068609674\\
112	0.802817588965077\\
113	1.02731445021287\\
114	1.03922161444545\\
115	1.20969674284153\\
116	1.16307654133854\\
117	1.13682673471575\\
118	1.1355346033355\\
119	1.13070999185846\\
120	1.01017456065535\\
121	0.97019362823068\\
122	0.68216227580455\\
123	1.18077580624495\\
124	1.00861984199547\\
125	1.30033974906226\\
126	1.23727577517548\\
127	1.06619907059125\\
128	1.3447538306326\\
129	1.78309521572955\\
130	1.4506688210966\\
131	0.964878956646956\\
132	0.775186263388515\\
133	1.0181390736199\\
134	0.645827233565041\\
135	0.550466281610007\\
136	0.685420091669984\\
137	0.70565177850769\\
138	0.895085461619634\\
139	1.11851492672674\\
140	1.08029843609096\\
141	1.42945014446872\\
142	1.21731099301221\\
143	0.989495792694924\\
144	0.702269526028266\\
145	0.973852815794771\\
146	0.858302447621034\\
147	0.916260841358948\\
148	0.819399306307984\\
149	1.296853972933\\
150	1.26334255617837\\
151	0.832423613555588\\
152	1.02411360597365\\
153	0.926731435777282\\
154	0.996795108276618\\
155	0.955055661429223\\
156	1.47977973487373\\
157	1.22542125514744\\
158	0.896174736671042\\
159	0.735898562549778\\
160	0.522970990624983\\
161	0.860586384756062\\
162	0.756613789752975\\
163	0.839156410203715\\
164	0.975606773607173\\
165	0.713670481162147\\
166	0.713161105818964\\
167	0.730184071933478\\
168	0.653486186295501\\
169	0.513573894765789\\
170	0.479737515408197\\
171	0.943396201760278\\
172	0.342061665621923\\
173	0.970270949395702\\
174	0.533083411206491\\
175	0.551453835000765\\
176	0.76518346260996\\
177	0.681795431963738\\
178	0.607324205582382\\
179	0.945693498954446\\
180	1.34619917805375\\
181	1.17758853716599\\
182	1.41895655656429\\
183	1.69936455158008\\
184	1.70214299682644\\
185	1.64679133657193\\
186	1.47766727292161\\
187	1.26098659501727\\
188	1.12095766380597\\
189	1.08926518072146\\
190	1.42270852412982\\
191	1.27893624272676\\
192	1.122877666355\\
193	1.14221301640524\\
194	1.20044657967096\\
195	1.15936167669869\\
196	1.10989515198654\\
197	1.04244346460332\\
198	1.0143530589302\\
199	1.59638007700572\\
200	1.30645108740054\\
201	1.19700792176387\\
202	1.20896762247722\\
203	1.30519704006004\\
204	0.914239351105508\\
205	1.48759859634195\\
206	1.01859436407396\\
207	1.37312350698105\\
208	1.40941455212461\\
209	1.37958454432573\\
210	1.06326022644766\\
211	1.15877273719179\\
212	1.12964056517841\\
213	0.872504078075227\\
214	0.809878469471472\\
215	0.582598543256121\\
216	0.351415609861638\\
217	0.869301429947791\\
218	0.797370499254983\\
219	0.568526914567179\\
220	0.590842314891064\\
221	1.00238224725106\\
222	0.677102042755219\\
223	0.655774187351374\\
224	0.562304147934799\\
225	0.834684168991679\\
226	1.31889056530874\\
227	0.780617207181814\\
228	0.848386928689825\\
229	0.733846157991296\\
230	0.856807932643908\\
231	1.07204015791085\\
232	1.16784446019188\\
233	1.47752917054157\\
234	0.968124098552939\\
235	0.958271742079005\\
236	1.19435135713396\\
237	1.1213238602113\\
238	1.2163328102332\\
239	1.57308661525295\\
240	1.32810409185882\\
241	1.58436627112271\\
242	1.35100904488034\\
243	1.2349863798535\\
244	1.29382982773491\\
245	1.38829534003526\\
246	1.44884717061011\\
247	1.32858626681732\\
248	1.37208371476798\\
249	1.1678581842355\\
250	1.28392470756659\\
251	1.33235431742062\\
252	1.13198295844716\\
253	0.946959620534002\\
254	1.04338478590212\\
255	0.785507813413576\\
256	0.643713305526177\\
257	0.811207345698444\\
258	0.809334515241423\\
259	1.24014579021553\\
260	1.32926373053728\\
261	1.39931648375846\\
262	1.29896234012749\\
263	1.14022125031095\\
264	0.837530464063244\\
265	0.586917575976895\\
266	0.85268984381046\\
267	0.716707129758183\\
268	0.70279162209038\\
269	0.732395528904449\\
270	0.956188240104797\\
271	0.750169505846297\\
272	0.896382645631034\\
273	0.7090954760248\\
274	0.895720698369987\\
275	0.550433946808183\\
276	0.695640620594188\\
277	0.858468624762777\\
278	1.05863627683\\
279	1.1701735932417\\
280	0.967900854706913\\
281	1.10546926379344\\
282	1.19052692488979\\
283	1.16056184330654\\
284	1.3910447131171\\
285	1.22205107739424\\
286	1.05621480206916\\
287	1.03664630257385\\
288	0.977336131826949\\
289	1.74287773572191\\
290	1.27069412424253\\
291	1.57871302424958\\
292	1.44896833968305\\
293	1.49047337312821\\
294	1.62977304033122\\
295	1.37287910994252\\
296	1.57020492822579\\
297	1.43830688967428\\
298	1.22390978987224\\
299	1.22196911145773\\
300	1.40648537136455\\
301	1.05872358683014\\
302	1.0867098097123\\
303	0.875541339308362\\
304	0.888852838016401\\
305	0.708154884267954\\
306	0.798979777402431\\
307	0.959178313786605\\
308	1.18264063494753\\
309	1.12048158734273\\
310	1.15649135202404\\
311	1.03964107443276\\
312	1.38127207642352\\
313	1.40655462465618\\
314	1.07463225159146\\
315	1.14093314940013\\
316	0.943642703715906\\
317	0.899321771095707\\
318	1.00982926313984\\
319	1.22465599318658\\
320	0.761370179681995\\
321	0.789341682988729\\
322	0.774616873407029\\
323	1.00405136072272\\
324	1.11137613488024\\
325	1.14531006594239\\
326	1.22770108080281\\
327	1.16106954311604\\
328	0.941053476633402\\
329	0.965242448508783\\
330	1.14687759280184\\
331	1.09995254152018\\
332	0.986138343425881\\
333	0.790545686357332\\
334	0.88159755932109\\
335	1.05814538311523\\
336	0.855023165789543\\
337	0.881060888643524\\
338	0.806326170226464\\
339	0.643505080160659\\
340	0.938890589524534\\
341	1.16467184888135\\
342	1.04672775864204\\
343	0.808754068149348\\
344	0.847484783055179\\
345	0.650007605247241\\
346	0.809919346000348\\
347	0.621840919755853\\
348	0.842503290348788\\
349	0.700272539017855\\
350	0.618674996673505\\
351	0.536304770058683\\
352	0.677699923528244\\
353	1.38051867700181\\
354	1.44802120319569\\
355	1.35952339608916\\
356	1.32163693540992\\
357	1.21187527265625\\
358	1.1142897459474\\
359	1.5826945008349\\
360	1.41178780742367\\
361	1.22410109887106\\
362	1.30929269706407\\
363	1.0304068637774\\
364	0.945768913607696\\
365	1.26291732730387\\
366	1.47892659928463\\
367	1.56083922816931\\
368	1.46428851914657\\
369	1.27580417365488\\
370	1.24308247817207\\
371	1.33543072742327\\
372	1.36793317521064\\
373	1.25647498700992\\
374	1.45513653489422\\
375	1.62492443028256\\
376	1.65339324358645\\
377	1.64191141777393\\
378	1.58836241972982\\
379	1.4323030160614\\
380	1.51694025608871\\
381	1.38451677105623\\
382	1.33133596286727\\
383	1.17503078984198\\
384	1.2324987637279\\
385	1.0984392173225\\
386	1.27636922251067\\
387	1.48860939628156\\
388	1.27812532648226\\
389	1.24372406286345\\
390	0.966998101947449\\
391	0.884251539676497\\
392	1.04359936088487\\
393	1.389925769903\\
394	1.20152543126602\\
395	1.15787439232435\\
396	1.03269072634947\\
397	1.07104478263394\\
398	1.27636938415819\\
399	1.01694166610116\\
400	1.06154174395842\\
401	0.924003910372421\\
402	0.946107768117188\\
403	1.27500181270738\\
404	1.28238614004089\\
405	1.0067057500609\\
406	0.851578058389468\\
407	0.77160493311109\\
408	0.721149537487437\\
409	0.872952099738224\\
410	0.643165017709001\\
411	1.20319563231852\\
412	1.40874235707946\\
413	1.32198743677624\\
414	1.2083181839797\\
415	1.16617083357671\\
416	1.04822593790442\\
417	1.15294581478068\\
418	1.3743301797606\\
419	0.733658554650503\\
420	0.838938081011538\\
421	0.745746587124985\\
422	1.00124785420867\\
423	0.995555909256902\\
424	0.874850663599464\\
425	0.904748174494773\\
426	0.777005470601052\\
427	1.09589041987292\\
428	1.47635212174222\\
429	1.42105732478\\
430	1.6893512318909\\
431	1.40252389182348\\
432	1.28614688517878\\
433	1.21144437324845\\
434	1.22538767279683\\
435	1.15247504035682\\
436	1.11400148763961\\
437	1.0766279940514\\
438	0.715208037682001\\
439	0.891834142275759\\
440	0.816147518823254\\
441	0.8255606197026\\
442	1.16481842236748\\
443	1.05070503847951\\
444	0.836153663417087\\
445	0.798960951088087\\
446	0.474322843023913\\
447	0.818481793240483\\
448	1.02393735940485\\
449	1.44436827031178\\
450	1.19140808041919\\
451	0.996010754908537\\
452	1.15934664176905\\
453	0.992849508382388\\
454	1.04056185951595\\
455	1.00760290939897\\
456	1.08299150172365\\
457	0.996062228736582\\
458	0.740889050650218\\
459	0.870779710770957\\
460	1.03915966447207\\
461	0.82079461556445\\
462	0.92886474155731\\
463	0.723439891758209\\
464	1.19509813244277\\
465	1.050611143766\\
466	1.12482385066829\\
467	1.04560733719003\\
468	1.12275364912708\\
469	1.09377049299061\\
470	0.911004239858497\\
471	0.84627172645678\\
472	0.880014325040211\\
473	0.654133847784911\\
474	0.785027755487283\\
475	1.14382659888599\\
476	0.953566710420674\\
477	0.932349630844331\\
478	1.0429879573861\\
479	1.4459951757471\\
480	1.74300106074855\\
481	1.78927622258994\\
482	1.47426159271128\\
483	1.7950348084677\\
484	2.19898273439248\\
485	1.87846102361486\\
486	1.38044154632102\\
487	1.41723444189752\\
488	1.17511077502142\\
489	1.31981821635482\\
490	1.54219161836553\\
491	1.48654972477514\\
492	1.602501603801\\
493	1.78403355613613\\
494	1.57427885423018\\
495	1.25607599466983\\
496	0.82766246317444\\
497	0.896877088701403\\
498	1.15687601276809\\
499	1.11055053658473\\
500	1.08676196068419\\
501	1.33478840869242\\
502	1.10427531267639\\
503	0.84677480161656\\
504	0.665336501134908\\
505	0.852157175509884\\
506	1.14155122320562\\
507	0.946488154042825\\
508	1.25575293533702\\
509	1.0222728158692\\
510	1.09133793863277\\
511	0.892752924296824\\
512	1.36480598803965\\
513	1.47558497225942\\
514	1.31785803578178\\
515	1.62670304997374\\
516	1.35823983695766\\
517	1.57579515773572\\
518	1.38286921560386\\
519	1.29519734593512\\
520	1.37829858693947\\
521	1.07126487865985\\
522	0.981154962684641\\
523	0.969538460747073\\
524	0.832017975830161\\
525	0.921529948818601\\
526	0.962443618005302\\
527	0.724246646797099\\
528	0.93775629258805\\
529	0.667747219344148\\
530	0.58944755685605\\
531	0.862563868834978\\
532	0.706134490783588\\
533	0.726488960572007\\
534	1.14382032938566\\
535	0.535539624981435\\
536	0.614015151205622\\
537	0.338279899477164\\
538	0.864214506445592\\
539	0.596616053938294\\
540	1.09636222925335\\
541	0.796693940445259\\
542	0.718818253419424\\
543	0.916386756118586\\
544	0.506384221582193\\
545	0.834199464417372\\
546	0.964187664519806\\
547	0.789523567571671\\
548	0.928373569718661\\
549	0.872710685317746\\
550	0.993330909991008\\
551	0.826582407094623\\
552	1.23918239021257\\
553	1.1930287973345\\
554	0.717395867076744\\
555	0.85602567010861\\
556	0.670490869917144\\
557	0.92361146030799\\
558	0.521897877920659\\
559	0.440516098592892\\
560	1.34807760305426\\
561	0.789982464014689\\
562	0.530594715267309\\
563	0.692149996697892\\
564	0.705097596685044\\
565	0.681115870446951\\
566	0.663933963371488\\
567	1.10317133142999\\
568	1.4478272807105\\
569	1.10807051535513\\
570	1.02662052605187\\
571	0.971324105608223\\
572	0.845980711007885\\
573	1.20461644618878\\
574	1.29670348556516\\
575	1.28450231513502\\
576	0.934482297785991\\
577	0.795060442491136\\
578	0.792547097190848\\
579	1.0288399676119\\
580	1.35684470074764\\
581	1.3063718287288\\
582	1.16477034394494\\
583	1.14182548409658\\
584	1.1124426187569\\
585	0.795353977480023\\
586	0.672087095441447\\
587	1.28082648380279\\
588	1.01844575021799\\
589	1.03047923036128\\
590	0.95943598369217\\
591	0.624086218253891\\
592	0.985681797152415\\
593	0.878887451159132\\
594	0.911053980444721\\
595	1.19830399885669\\
596	0.709292753100237\\
597	0.875681423972405\\
598	0.914629199508203\\
599	1.24696155073012\\
600	1.06995109986726\\
601	1.01801980746972\\
602	0.96308462681557\\
603	0.61744537915137\\
604	0.551308190884559\\
605	0.551983263033271\\
606	0.514006717421725\\
607	0.856114627136995\\
608	0.858585913111599\\
609	1.31600927072012\\
610	1.16541841711292\\
611	1.23566630606687\\
612	1.07356441120438\\
613	0.992569310578342\\
614	1.17947524248757\\
615	0.794149008594006\\
616	0.863209904743701\\
617	0.883916980619644\\
618	0.742944020429356\\
619	0.820292488260976\\
620	1.33395893390108\\
621	1.38038493024079\\
622	1.47656741011557\\
623	1.61209102793937\\
624	1.60365457343073\\
625	1.4984084164608\\
626	1.61283720931051\\
627	1.46011964988491\\
628	1.03078882388436\\
629	1.08507643113747\\
630	1.10152147179726\\
631	0.927427396574975\\
632	0.900662533684329\\
633	0.899377985244717\\
634	0.873844198251629\\
635	1.03066507299884\\
636	0.987894219686809\\
637	1.2179090465491\\
638	1.27552489635762\\
639	1.19950576070965\\
640	1.26029561740366\\
641	0.98452187743128\\
642	1.10640688063791\\
643	0.771047225172902\\
644	1.04367864646281\\
645	1.1882418939235\\
646	1.26675682603588\\
647	1.38557145448489\\
648	0.936190912841983\\
649	1.10791767390013\\
650	0.910277922513962\\
651	1.26798559168254\\
652	1.03128576567746\\
653	1.23429592356614\\
654	1.2045617804017\\
655	1.4455313614769\\
656	1.51541176698005\\
657	1.22785776957334\\
658	1.5800952551661\\
659	1.99662087533678\\
660	2.01275001620856\\
661	1.77372050388882\\
662	1.95012285163873\\
663	2.07269483979325\\
664	1.9343884326998\\
665	1.72249630835103\\
666	1.80943696194006\\
667	2.06322900357059\\
668	1.84836742190245\\
669	1.72903542481966\\
670	1.72682691380268\\
671	1.79158571147363\\
672	2.27927027099901\\
673	1.93135290444628\\
674	1.79202862965395\\
675	1.72497516147144\\
676	1.72137980494345\\
677	1.87170447734723\\
678	2.05079002918847\\
679	1.71600913415736\\
680	1.77342644562071\\
681	1.79131085037309\\
682	1.32551764765855\\
683	1.58311506627799\\
684	1.638319645853\\
685	1.57721731932219\\
686	1.15965051417091\\
687	1.12356212463263\\
688	1.08557025916254\\
689	0.805406629931515\\
690	1.25502998874099\\
691	1.31990675588536\\
692	1.36950766381157\\
693	0.746768016178644\\
694	1.25556349149886\\
695	0.74764052722053\\
696	1.39806783700789\\
697	1.4694881889916\\
698	0.548623978233308\\
699	0.841539580142758\\
700	0.615702257097838\\
701	1.17500475083481\\
702	0.778717150404198\\
703	0.910760680378322\\
704	1.23200578847332\\
705	1.22221265952218\\
706	0.957508446553156\\
707	0.653233021543306\\
708	0.567237666562179\\
709	0.712080592882647\\
710	0.884763978806783\\
711	0.914599723216077\\
712	1.246519347795\\
713	1.19646388780812\\
714	1.13902413909562\\
715	1.09784560070712\\
716	0.932068231584713\\
717	1.05120949001657\\
718	0.996942058548846\\
719	1.29872829169663\\
720	1.28020838679963\\
721	1.39965859694448\\
722	1.32370639382179\\
723	1.1795387290916\\
724	1.40565181058275\\
725	1.37409834229703\\
726	1.61362304350628\\
727	1.22636699274138\\
728	1.52761093160504\\
729	1.35894767651225\\
730	1.49041988579939\\
731	1.39833793074174\\
732	1.99222759441589\\
733	1.80850015805369\\
734	1.67279873483293\\
735	1.82123172163914\\
736	1.47347738131509\\
737	1.78700021879814\\
738	1.71529757352452\\
739	1.54255527791002\\
740	1.46610815388427\\
741	1.49433673118039\\
742	1.43716151242532\\
743	1.40385047243004\\
744	1.18508895767318\\
745	1.25761413466496\\
746	1.11691616616541\\
747	1.60240361241507\\
748	1.05308786154419\\
749	1.15605372496187\\
750	1.23031921201909\\
751	1.41899019565709\\
752	1.46555954151667\\
753	1.22171863545699\\
754	1.31010540579784\\
755	1.22811342310154\\
756	1.27034241233224\\
757	1.17225504214158\\
758	1.41464957801544\\
759	1.08199502104641\\
760	1.40529572427421\\
761	1.52396493919479\\
762	1.41066490146763\\
763	1.48651030676601\\
764	1.22162975329227\\
765	1.10128689279473\\
766	1.01777591582709\\
767	0.942484545370243\\
768	0.719981580618409\\
769	0.810938830738737\\
770	0.954996789083099\\
771	1.0199569596062\\
772	1.15667599293745\\
773	1.00717340273666\\
774	0.999433491315082\\
775	1.22633407637875\\
776	1.06197174526606\\
777	0.591910342910898\\
778	1.251717738135\\
779	0.907200131530663\\
780	1.32674589257542\\
781	0.655320805088399\\
782	1.04046064382603\\
783	0.771248912222431\\
784	0.556805193948538\\
785	0.961370051836205\\
786	1.0997142334271\\
787	1.19513417077701\\
788	0.743555196192242\\
789	0.616680805624819\\
790	0.800171272287205\\
791	0.931146929575732\\
792	0.581701531090132\\
793	0.999193082407444\\
794	0.767624572788155\\
795	0.76264411918514\\
796	0.909979114313519\\
797	0.799614815010853\\
798	0.887180091539281\\
799	1.05054424996062\\
800	0.666124396321996\\
801	1.15812682003857\\
802	0.831268062097291\\
803	0.687080278985488\\
804	0.628196986060497\\
805	0.665084449616367\\
806	0.774358655363875\\
807	0.748457405122759\\
808	1.01999577793371\\
809	0.928677346667352\\
810	1.14446938344847\\
811	0.787488775696857\\
812	0.933418165696577\\
813	0.849581712684901\\
814	0.902713991326004\\
815	0.721119079480724\\
816	0.772106044090643\\
817	1.53382505446709\\
818	0.841042314429021\\
819	0.895073126250647\\
820	0.936264994518065\\
821	1.26032868935074\\
822	1.0845475499876\\
823	1.11376058809118\\
824	1.11228657156632\\
825	0.767487751000564\\
826	0.986058417269952\\
827	0.960907005334737\\
828	1.79312018086299\\
829	1.08313865767509\\
830	0.724049879027367\\
831	0.873095984658229\\
832	0.924994808659495\\
833	1.40052210601054\\
834	1.28566564461425\\
835	1.0695437123796\\
836	0.977716009922141\\
837	0.859757806008651\\
838	0.83006181519231\\
839	0.80218532393133\\
840	0.853622559379994\\
841	0.580040868967074\\
842	0.829089828477284\\
843	0.887278701223487\\
844	1.45164536238741\\
845	1.17781162350946\\
846	1.25865240385323\\
847	1.48056247061182\\
848	1.16750354646884\\
849	1.34911387432119\\
850	1.24167891164819\\
851	1.16877119312996\\
852	1.13839945191624\\
853	0.947864508219371\\
854	0.895353594796\\
855	1.02813955920857\\
856	0.768504903871714\\
857	0.714302324646517\\
858	0.844846456580991\\
859	0.552853050046653\\
860	0.537792073078061\\
861	0.470558575779718\\
862	0.6779562755445\\
863	0.814596593750266\\
864	0.631183853176568\\
865	0.882491787751269\\
866	0.95651663944336\\
867	1.20747638463084\\
868	1.34679822048619\\
869	1.17655700187183\\
870	1.0698875425533\\
871	1.01971830804697\\
872	1.37900713843069\\
873	1.42885902140148\\
874	1.01080739778\\
875	1.14928388983826\\
876	1.11594918134161\\
877	0.940877976115207\\
878	0.846835616456332\\
879	1.0545605016181\\
880	1.12791242549025\\
881	1.08949775192896\\
882	1.35924539453676\\
883	1.51794073219836\\
884	1.59603737511884\\
885	1.42417853111577\\
886	1.14951057339697\\
887	1.32847861791208\\
888	1.14994186462316\\
889	1.20738492629177\\
890	0.974798397440905\\
891	0.78328643383294\\
892	0.653793434349365\\
893	1.06666606861989\\
894	1.24331076998597\\
895	1.38812163426847\\
896	1.17065391313987\\
897	0.842546663011356\\
898	1.07971299376156\\
899	0.929202783444031\\
900	1.01530489765753\\
901	1.08819979461356\\
902	0.834293849262195\\
903	1.12840180133122\\
904	1.09779609582987\\
905	0.832345547272823\\
906	0.876967911972348\\
907	0.831675930475449\\
908	0.963004414997383\\
909	0.980604030766691\\
910	1.14944793635153\\
911	1.14337649376407\\
912	0.942097821089428\\
913	0.942816026562579\\
914	0.67482385282629\\
915	0.849344192227549\\
916	1.37974346142133\\
917	1.40960877815706\\
918	1.2165447078484\\
919	0.865626329952775\\
920	0.980082084208967\\
921	1.06080971940308\\
922	1.38536024168891\\
923	1.13114076892193\\
924	1.08832979509718\\
925	1.6993465240503\\
926	1.76367644098934\\
927	1.30190563337182\\
928	1.22849840559933\\
929	1.50528815736498\\
930	1.56329111415289\\
931	1.41822885410673\\
932	1.74778388172835\\
933	1.98530330567928\\
934	1.95892250187065\\
935	1.93459142323049\\
936	1.75675289634455\\
937	1.54378424391599\\
938	1.2819300649413\\
939	1.35963372952128\\
940	1.63567942695615\\
941	1.44189560548453\\
942	0.994026408669125\\
943	1.09047975113503\\
944	1.00499696691818\\
945	1.14525353100802\\
946	0.968438176815633\\
947	0.745136916121271\\
948	0.866546861770873\\
949	0.782890261276563\\
950	0.988917545175625\\
951	0.982144307571407\\
952	1.00781927838225\\
953	0.995321007377321\\
954	0.954856202567956\\
955	0.997177458319881\\
956	0.969798890032688\\
957	1.40260403368338\\
958	1.37516395898426\\
959	1.64327830700987\\
960	1.34217541874605\\
961	1.03180041148703\\
962	1.04131338422472\\
963	1.09492126306012\\
964	1.10844597113034\\
965	1.28477112621291\\
966	1.25667675942773\\
967	1.06129645126952\\
968	1.26013193523595\\
969	1.42786747082006\\
970	1.52920065801652\\
971	1.7019674494553\\
972	1.86571205125701\\
973	1.81871236609248\\
974	1.7984835184553\\
975	1.78703256080236\\
976	1.83682337785648\\
977	1.75395570349387\\
978	1.48150424244456\\
979	1.57204971174174\\
980	1.28971840198121\\
981	1.08707840035924\\
982	1.17548093732328\\
983	1.22764520221903\\
984	1.1029328421631\\
985	1.19310309358576\\
986	1.0076272251371\\
987	1.2059741018781\\
988	1.05508043817848\\
989	1.12816456733106\\
990	1.29000443662846\\
991	1.41717376100681\\
992	1.20017116553946\\
993	0.884693428885497\\
994	0.667258075249236\\
995	0.68378732618312\\
996	0.748117356309477\\
997	0.921220767062665\\
998	0.738840668972316\\
999	0.890891289225657\\
1000	1.39941074291489\\
};
\addlegendentry{{\scriptsize \cite{xie2018analysis}}}
\addplot[color={mycolor5}, line width=0.5pt]
table[row sep=crcr]{%
1	18.2329960461136\\
2	9.88429428970382\\
3	9.50393785782195\\
4	8.4793446884411\\
5	7.43881389144409\\
6	7.21870513639557\\
7	6.90782303518631\\
8	6.97827397368578\\
9	6.97509161170101\\
10	6.8089516115764\\
11	6.92529184021339\\
12	7.11728240673447\\
13	6.61625938563959\\
14	6.38518630970614\\
15	6.30528987306379\\
16	6.37486163458627\\
17	6.25528290557117\\
18	6.24897965865364\\
19	5.92551253551318\\
20	5.59260060373806\\
21	5.32591043274228\\
22	5.33158200711791\\
23	5.28987069432515\\
24	5.71045777058599\\
25	5.63522010523519\\
26	5.5384166923627\\
27	5.68400818390304\\
28	5.4853746793546\\
29	5.65971725163417\\
30	5.33682635319761\\
31	5.35349923561832\\
32	5.4040956814048\\
33	5.45343246018488\\
34	5.39535384319991\\
35	5.18256096125907\\
36	5.30795327934797\\
37	5.3278843361897\\
38	5.3721357313876\\
39	5.3325862978477\\
40	5.02416044220448\\
41	5.01558033046197\\
42	5.04673210768666\\
43	5.00947712854356\\
44	4.98533243497335\\
45	4.98624674337902\\
46	5.00435030188871\\
47	5.00673162282341\\
48	5.14562740830696\\
49	5.04060726338572\\
50	4.85722702584091\\
51	4.87335431927802\\
52	4.81409988643739\\
53	4.76079587350398\\
54	4.71963650654353\\
55	4.76813056499106\\
56	4.76550127624968\\
57	4.75764166199716\\
58	4.7026343021155\\
59	4.72735398927926\\
60	4.77908497290961\\
61	4.79375793405313\\
62	4.92623843391236\\
63	4.85319333532462\\
64	4.80899328760573\\
65	4.9157721533843\\
66	4.87110011871795\\
67	4.82706362018058\\
68	4.74039021482539\\
69	4.74450155370923\\
70	4.66709502429076\\
71	4.70954281294494\\
72	4.69766836607972\\
73	4.6690440934718\\
74	4.66186545379477\\
75	4.66927791706138\\
76	4.71015162424324\\
77	4.72376777681147\\
78	4.69680744863957\\
79	4.71944968622276\\
80	4.74104757521771\\
81	4.76329911841232\\
82	4.71569588819091\\
83	4.7508680580003\\
84	4.71514654489764\\
85	4.75506447967764\\
86	4.71163476619221\\
87	4.71630726229076\\
88	4.75038221721003\\
89	4.74712861016764\\
90	4.77587438092161\\
91	4.75811682259427\\
92	4.77799701863495\\
93	4.7748928408752\\
94	4.78531836921636\\
95	4.74074694795976\\
96	4.75399438905177\\
97	4.69921410499585\\
98	4.68376891827714\\
99	4.65398696006197\\
100	4.62836796670699\\
101	4.59458623268968\\
102	4.61722072421485\\
103	4.65372083605597\\
104	4.65109049442311\\
105	4.63853124387417\\
106	4.61718187807728\\
107	4.63729360749201\\
108	4.63647829080704\\
109	4.64698320055359\\
110	4.65924443706783\\
111	4.67589842705371\\
112	4.64930604913091\\
113	4.6488841053933\\
114	4.64333483587292\\
115	4.64345470906615\\
116	4.70770994339355\\
117	4.70447221073092\\
118	4.68610433349087\\
119	4.65090032418597\\
120	4.63933952970194\\
121	4.63150151797757\\
122	4.62804729942751\\
123	4.61354290039795\\
124	4.61763007858409\\
125	4.60364901778165\\
126	4.59714003089037\\
127	4.59901632223648\\
128	4.62055201780039\\
129	4.61025713890254\\
130	4.60432642092817\\
131	4.62704763030824\\
132	4.63008807312592\\
133	4.6361991552629\\
134	4.61960293469082\\
135	4.62548721249036\\
136	4.60287419659787\\
137	4.61214425718393\\
138	4.62036310199588\\
139	4.62849693830635\\
140	4.62479958761298\\
141	4.64999439229757\\
142	4.64177461320677\\
143	4.6390347824493\\
144	4.63478073570864\\
145	4.63000048296224\\
146	4.64312349085546\\
147	4.63314869874851\\
148	4.60638163998401\\
149	4.62362697626718\\
150	4.6239424752518\\
151	4.61483678735204\\
152	4.60180286710161\\
153	4.59604205214928\\
154	4.61817267878179\\
155	4.6630953410249\\
156	4.65769903906471\\
157	4.64928777841233\\
158	4.65156208132409\\
159	4.65308579889163\\
160	4.66709189574747\\
161	4.68962913476186\\
162	4.67709728630184\\
163	4.64888043640406\\
164	4.65171795170636\\
165	4.63618786185305\\
166	4.62198258187274\\
167	4.6257554410097\\
168	4.62367678671917\\
169	4.63177360449785\\
170	4.63647584454248\\
171	4.6311145998027\\
172	4.62996763989036\\
173	4.62971600149024\\
174	4.63216501124788\\
175	4.640876060297\\
176	4.71691112848879\\
177	4.70715534534314\\
178	4.70976185140629\\
179	4.69656451905006\\
180	4.71176847115083\\
181	4.7134189936907\\
182	4.7274948551196\\
183	4.7181032133314\\
184	4.69070341898878\\
185	4.66845028002231\\
186	4.671066699844\\
187	4.6657332205741\\
188	4.66449208128008\\
189	4.65608589473226\\
190	4.64416244405317\\
191	4.64177054263239\\
192	4.65559281638342\\
193	4.64366739721256\\
194	4.6315061681657\\
195	4.65106748796518\\
196	4.65724130512299\\
197	4.64139022418828\\
198	4.6225271303434\\
199	4.63123721153069\\
200	4.62739393863863\\
201	4.60777073465053\\
202	4.59379918549532\\
203	4.60124486307139\\
204	4.59938823494854\\
205	4.60362175396591\\
206	4.59981776167589\\
207	4.5952314979303\\
208	4.59374709679977\\
209	4.59551406170586\\
210	4.59154689915628\\
211	4.58410835109938\\
212	4.60235538694644\\
213	4.61151712043529\\
214	4.61775493108731\\
215	4.61498618119325\\
216	4.61974098781569\\
217	4.61571529670841\\
218	4.61891937164016\\
219	4.60865458494795\\
220	4.59910140992502\\
221	4.60772085565291\\
222	4.61283043155434\\
223	4.6158770312335\\
224	4.62717191192355\\
225	4.64938698653589\\
226	4.65294092935431\\
227	4.64600907660037\\
228	4.64291971524466\\
229	4.63922708542515\\
230	4.63853947452379\\
231	4.62641226157374\\
232	4.61478581609445\\
233	4.61591701905951\\
234	4.62157787283507\\
235	4.61182596038942\\
236	4.61230357290127\\
237	4.60632945384004\\
238	4.62024784983127\\
239	4.6202522139816\\
240	4.62459426863386\\
241	4.61968803815138\\
242	4.62127830484977\\
243	4.62257899793815\\
244	4.61789826528752\\
245	4.6259451275951\\
246	4.63320999300571\\
247	4.63018391523103\\
248	4.63779486159784\\
249	4.64191792155629\\
250	4.64712364102679\\
251	4.65072967048805\\
252	4.65423076341576\\
253	4.64478507637724\\
254	4.64268948517143\\
255	4.64304383323517\\
256	4.6517058927067\\
257	4.65509684315186\\
258	4.64948246436903\\
259	4.64168293970984\\
260	4.62588430492222\\
261	4.62852183813647\\
262	4.62594770745576\\
263	4.60972689762168\\
264	4.60758693579497\\
265	4.60552657244125\\
266	4.6131345933223\\
267	4.61530711091304\\
268	4.61749032544171\\
269	4.61521165041419\\
270	4.61463941694334\\
271	4.62302995661298\\
272	4.62312922755586\\
273	4.62271381563495\\
274	4.62506289644501\\
275	4.63303839102351\\
276	4.6318528670537\\
277	4.63930567444659\\
278	4.63809565066156\\
279	4.64087176649497\\
280	4.62885762470319\\
281	4.63168661047341\\
282	4.62683131492131\\
283	4.62386999396442\\
284	4.62040983460904\\
285	4.61570593747718\\
286	4.60910358031346\\
287	4.60970809917199\\
288	4.60679225288819\\
289	4.60356643668699\\
290	4.60609116532722\\
291	4.61414843304727\\
292	4.60918503239297\\
293	4.60247270819016\\
294	4.60642028679594\\
295	4.60020910186613\\
296	4.59864302096108\\
297	4.59745334027702\\
298	4.59378756639294\\
299	4.59077650948643\\
300	4.59071117567155\\
301	4.59338937628912\\
302	4.59210404575404\\
303	4.59846051779084\\
304	4.59572432573255\\
305	4.59630303764069\\
306	4.59433951536619\\
307	4.59850358906006\\
308	4.59793081213129\\
309	4.59712782458962\\
310	4.59365009453776\\
311	4.58770106268277\\
312	4.58820327993729\\
313	4.59712853807103\\
314	4.60616893155172\\
315	4.60459298614334\\
316	4.60547948923688\\
317	4.61155347174895\\
318	4.62297638937016\\
319	4.60898422568584\\
320	4.62228099312105\\
321	4.61918144953357\\
322	4.62054057147126\\
323	4.60975762662771\\
324	4.59972874458714\\
325	4.6022634697403\\
326	4.59992717704032\\
327	4.59984884014174\\
328	4.59671855253462\\
329	4.59353094740244\\
330	4.59787864050148\\
331	4.59577522240033\\
332	4.59335859862832\\
333	4.5921060994978\\
334	4.59301213990656\\
335	4.59036499116057\\
336	4.59521013091418\\
337	4.59263302359166\\
338	4.60170371209308\\
339	4.59795655199775\\
340	4.59512611426657\\
341	4.5948187339825\\
342	4.59458702022027\\
343	4.59336011829703\\
344	4.6008608851687\\
345	4.59464592350959\\
346	4.60143296343798\\
347	4.60339950478037\\
348	4.60339319795152\\
349	4.60829126572627\\
350	4.60644440541357\\
351	4.60049404214667\\
352	4.60094046280384\\
353	4.60679143921536\\
354	4.61094603350875\\
355	4.60933549922099\\
356	4.60998223041849\\
357	4.60796701192873\\
358	4.61245233051418\\
359	4.60914078793026\\
360	4.60938514016635\\
361	4.6032963665507\\
362	4.61457767052955\\
363	4.60260735345762\\
364	4.59384308004017\\
365	4.59496286920465\\
366	4.59516916780143\\
367	4.59664932102988\\
368	4.60744082053084\\
369	4.60190999250125\\
370	4.60267552846763\\
371	4.59867694197107\\
372	4.60075659252547\\
373	4.5961285993895\\
374	4.59649604829741\\
375	4.59869396295807\\
376	4.60466985448335\\
377	4.62181711418793\\
378	4.61681985233816\\
379	4.62045800904489\\
380	4.62478314163898\\
381	4.62844700594199\\
382	4.62309604485247\\
383	4.62183448387383\\
384	4.6092002435125\\
385	4.60487359061171\\
386	4.60999741899042\\
387	4.61277984645207\\
388	4.61382454828338\\
389	4.61964691067015\\
390	4.62509498595289\\
391	4.63128279769549\\
392	4.63216249319324\\
393	4.63261025446441\\
394	4.63716052456342\\
395	4.63678243074699\\
396	4.63118181080684\\
397	4.63016075725307\\
398	4.63356699485672\\
399	4.62653137553519\\
400	4.62879638943067\\
401	4.62253316778242\\
402	4.62343144476095\\
403	4.62215297417115\\
404	4.62332827258363\\
405	4.62699205298036\\
406	4.62517154802142\\
407	4.61851806305619\\
408	4.61849526208821\\
409	4.62414979043263\\
410	4.63234560397987\\
411	4.62558490353945\\
412	4.62686200012113\\
413	4.62475714716606\\
414	4.62767626467164\\
415	4.6210854363827\\
416	4.62703268411117\\
417	4.61495270994373\\
418	4.61896932776848\\
419	4.62272997947282\\
420	4.63096739088875\\
421	4.62086713961495\\
422	4.62129006569912\\
423	4.62855266248089\\
424	4.62808782222992\\
425	4.62494768840911\\
426	4.62155541012033\\
427	4.62097108380086\\
428	4.62707466621629\\
429	4.62754115342034\\
430	4.6160554055858\\
431	4.61596853845042\\
432	4.61264327215064\\
433	4.61258107368194\\
434	4.61282383168702\\
435	4.61395848551466\\
436	4.62052361370762\\
437	4.61725786843881\\
438	4.61601209945864\\
439	4.61655688292237\\
440	4.61519270833282\\
441	4.61383940960265\\
442	4.61089509759274\\
443	4.60359411133635\\
444	4.60203896268802\\
445	4.60339978937492\\
446	4.60240054691434\\
447	4.60198932920767\\
448	4.60177408310919\\
449	4.60651414829011\\
450	4.60411727955626\\
451	4.60495545255219\\
452	4.6046114733988\\
453	4.60200812733244\\
454	4.60748019460158\\
455	4.60228046036687\\
456	4.60219030121505\\
457	4.60159904517255\\
458	4.60660825563435\\
459	4.6069830423953\\
460	4.60622134717918\\
461	4.60911300569137\\
462	4.60607283835332\\
463	4.60312412494689\\
464	4.6072115973798\\
465	4.60697762066319\\
466	4.60624781865261\\
467	4.60497527682068\\
468	4.60651784224504\\
469	4.60907470676185\\
470	4.60772001498034\\
471	4.60284037875032\\
472	4.60324096595837\\
473	4.60118006055388\\
474	4.59996773650192\\
475	4.60028396820019\\
476	4.59576786479278\\
477	4.59428970234184\\
478	4.5928327108476\\
479	4.59614056144017\\
480	4.59571321429351\\
481	4.59714496768008\\
482	4.599634117245\\
483	4.59910962373951\\
484	4.60019818571547\\
485	4.60433525121049\\
486	4.60275764819027\\
487	4.60659517697175\\
488	4.60542966390225\\
489	4.60953341824232\\
490	4.60930362502926\\
491	4.61159738400231\\
492	4.61031409166891\\
493	4.60739575166835\\
494	4.60423256395407\\
495	4.6041101664932\\
496	4.60450268253502\\
497	4.60846048020665\\
498	4.60539401614574\\
499	4.60438703867726\\
500	4.60738826955845\\
501	4.60645777954906\\
502	4.60466357727867\\
503	4.60077826038938\\
504	4.60213638885498\\
505	4.60613359830009\\
506	4.59894445259686\\
507	4.60456484503641\\
508	4.60775511125736\\
509	4.60180628158707\\
510	4.60403987934482\\
511	4.60040922437909\\
512	4.59969704825434\\
513	4.60161886161761\\
514	4.5960688250203\\
515	4.59501916203847\\
516	4.59823507084411\\
517	4.59775867767321\\
518	4.59968852889313\\
519	4.59608765367581\\
520	4.59392414519313\\
521	4.59600260802206\\
522	4.59698831083052\\
523	4.59968833515351\\
524	4.59558198810358\\
525	4.59811676886161\\
526	4.59874276867642\\
527	4.59293378967823\\
528	4.59238375509588\\
529	4.59347347884183\\
530	4.59388626843859\\
531	4.59782940939274\\
532	4.60104392698123\\
533	4.5950527329792\\
534	4.59525614155883\\
535	4.60272125787485\\
536	4.59913056248901\\
537	4.59794024306041\\
538	4.59894783465239\\
539	4.59948762689497\\
540	4.6011853004194\\
541	4.60187201191664\\
542	4.60047952470459\\
543	4.59881050197175\\
544	4.59155106842423\\
545	4.59389446534545\\
546	4.59237764810046\\
547	4.58997115608464\\
548	4.59513846158166\\
549	4.59541589345148\\
550	4.5949994218331\\
551	4.5956230566759\\
552	4.59419714399043\\
553	4.59333792519181\\
554	4.59546042096632\\
555	4.59615541590736\\
556	4.5959703016784\\
557	4.5979297361845\\
558	4.5964445415786\\
559	4.59786792285634\\
560	4.59693993430319\\
561	4.60150497472798\\
562	4.6012476736123\\
563	4.6014045146764\\
564	4.6026880255375\\
565	4.60189845559748\\
566	4.60789494259478\\
567	4.6080006500948\\
568	4.60854385648883\\
569	4.61214306222143\\
570	4.61160823616364\\
571	4.60947433288285\\
572	4.60897554052491\\
573	4.61465976031829\\
574	4.60948114443498\\
575	4.6127506676836\\
576	4.61335421286559\\
577	4.61043625919014\\
578	4.60813903682927\\
579	4.60743728732136\\
580	4.60714784534812\\
581	4.61238433304286\\
582	4.61257053129242\\
583	4.61261662742657\\
584	4.61098621118026\\
585	4.60312617274371\\
586	4.6016178372372\\
587	4.59160263463294\\
588	4.58923674086934\\
589	4.5884665052026\\
590	4.57986270269649\\
591	4.58048576766439\\
592	4.58087228133026\\
593	4.57955125264724\\
594	4.58056786714402\\
595	4.58112309088649\\
596	4.5803364284954\\
597	4.58008090502098\\
598	4.57977916313773\\
599	4.58030621235001\\
600	4.58173842559263\\
601	4.58222467186288\\
602	4.58188802119512\\
603	4.58266175091072\\
604	4.58354571388514\\
605	4.58444018434669\\
606	4.58533614516698\\
607	4.58789762505233\\
608	4.58787064500942\\
609	4.59113021884868\\
610	4.58918333682839\\
611	4.58620681758414\\
612	4.58251807464531\\
613	4.5895679590092\\
614	4.58767573056757\\
615	4.58927673410745\\
616	4.59124846614068\\
617	4.58582345196409\\
618	4.58556268938737\\
619	4.58329219569812\\
620	4.58398360679877\\
621	4.5891156765542\\
622	4.58705907426472\\
623	4.58465496535404\\
624	4.58493917391667\\
625	4.58307234093058\\
626	4.58191948980275\\
627	4.58136514942976\\
628	4.58035113841967\\
629	4.57903364686516\\
630	4.57929076423979\\
631	4.57980106904396\\
632	4.57617381655607\\
633	4.57528090593504\\
634	4.57552556254655\\
635	4.573683926605\\
636	4.57406276660003\\
637	4.56969942554876\\
638	4.56667909986253\\
639	4.56793278895275\\
640	4.56597713637669\\
641	4.56289810648107\\
642	4.56390878163677\\
643	4.56424571352772\\
644	4.56647804138436\\
645	4.56487091518817\\
646	4.56566194782934\\
647	4.56667768155609\\
648	4.56696059491024\\
649	4.56800491251808\\
650	4.56847389190703\\
651	4.56949006433428\\
652	4.56716520059761\\
653	4.56861023834832\\
654	4.56950911005121\\
655	4.5704628334027\\
656	4.57176652599989\\
657	4.57027450996849\\
658	4.57399491687466\\
659	4.57399146424641\\
660	4.57414429085554\\
661	4.57493494159938\\
662	4.57765463879256\\
663	4.57880127433637\\
664	4.57507168920118\\
665	4.57467267492417\\
666	4.57482105240761\\
667	4.57422616830456\\
668	4.57742856301981\\
669	4.57817583440301\\
670	4.58043716562251\\
671	4.57904516052073\\
672	4.58551949075296\\
673	4.58494552340885\\
674	4.58685308618762\\
675	4.58490329737129\\
676	4.58584423513918\\
677	4.58726203993939\\
678	4.58720801878477\\
679	4.58556936699027\\
680	4.58540706572949\\
681	4.58638155492608\\
682	4.57955064022251\\
683	4.5795096713117\\
684	4.58001299431318\\
685	4.58250458329461\\
686	4.57881204919882\\
687	4.57738050454841\\
688	4.57211411465092\\
689	4.57169230941245\\
690	4.57328463140011\\
691	4.57193831288736\\
692	4.57294444127619\\
693	4.57242952413309\\
694	4.57282230084605\\
695	4.57143984163248\\
696	4.5702316742586\\
697	4.56909922606557\\
698	4.56777567426551\\
699	4.56695209530254\\
700	4.56788749765708\\
701	4.56716473051409\\
702	4.56772152097955\\
703	4.5660577738349\\
704	4.56815402179718\\
705	4.56460059732625\\
706	4.56559833166551\\
707	4.56631986793709\\
708	4.56701896189806\\
709	4.56652368105778\\
710	4.56703112064842\\
711	4.56956641758495\\
712	4.57133600421334\\
713	4.56954014140765\\
714	4.57004447170037\\
715	4.57137697171217\\
716	4.56696871862247\\
717	4.56925256002471\\
718	4.57067198442636\\
719	4.57272222129399\\
720	4.5769396065723\\
721	4.57769549200118\\
722	4.57627588452915\\
723	4.57208549881078\\
724	4.57383406027722\\
725	4.57380634956579\\
726	4.57521873236667\\
727	4.5731580867789\\
728	4.5758556545182\\
729	4.57619818723697\\
730	4.57742797666012\\
731	4.57673409408993\\
732	4.57692590922186\\
733	4.57943218826418\\
734	4.57686752717825\\
735	4.57709375955814\\
736	4.57511518553273\\
737	4.57632179251343\\
738	4.57793386571074\\
739	4.57562562231014\\
740	4.57599443064111\\
741	4.57584257213963\\
742	4.57481203150923\\
743	4.57436071241723\\
744	4.57354060556793\\
745	4.57214216243478\\
746	4.57170117339078\\
747	4.57052260550196\\
748	4.56972765221866\\
749	4.57032723307726\\
750	4.5748324014055\\
751	4.57593293884842\\
752	4.57690172178518\\
753	4.57777224175\\
754	4.5784856164976\\
755	4.5767281211386\\
756	4.57780429110159\\
757	4.57642091154218\\
758	4.57497661911515\\
759	4.57540203732095\\
760	4.5757472433198\\
761	4.57571977412827\\
762	4.57410218666187\\
763	4.57694933816771\\
764	4.57691957053252\\
765	4.57773874749074\\
766	4.5775257922896\\
767	4.57578973244395\\
768	4.57507317448049\\
769	4.5759766900662\\
770	4.57913745264539\\
771	4.58316446338948\\
772	4.58426846489562\\
773	4.58211873009998\\
774	4.58273184526646\\
775	4.58216518877177\\
776	4.58042861521894\\
777	4.57823331661101\\
778	4.57791711677828\\
779	4.57709850737373\\
780	4.57548698760283\\
781	4.57301956377441\\
782	4.57194445693356\\
783	4.57324338493828\\
784	4.57469969470203\\
785	4.57646555321662\\
786	4.57637151578941\\
787	4.57558482755838\\
788	4.57399875689369\\
789	4.57334564170339\\
790	4.57342791701999\\
791	4.57771661394004\\
792	4.57572824816518\\
793	4.57711270589053\\
794	4.57516704222831\\
795	4.57607657695433\\
796	4.57490072841119\\
797	4.57466850339058\\
798	4.57503569362596\\
799	4.57535498542317\\
800	4.57310214606481\\
801	4.57310681521135\\
802	4.57038970169694\\
803	4.5677519100002\\
804	4.56720193727908\\
805	4.56580289242741\\
806	4.56637649304876\\
807	4.56911338424003\\
808	4.56945979751906\\
809	4.56846042092971\\
810	4.56971527649971\\
811	4.57037828713471\\
812	4.57014550485404\\
813	4.57040673160499\\
814	4.57017113261338\\
815	4.57100337668187\\
816	4.56955391913703\\
817	4.56907043763397\\
818	4.57071545001274\\
819	4.56979418177098\\
820	4.57023004425513\\
821	4.56886161880808\\
822	4.5685303812194\\
823	4.56836042242447\\
824	4.56697129714611\\
825	4.56760976289933\\
826	4.5658498411239\\
827	4.56690675297764\\
828	4.56974828961995\\
829	4.57018409514758\\
830	4.56889830594576\\
831	4.56901283011049\\
832	4.56816950906681\\
833	4.56875764873693\\
834	4.56627810134395\\
835	4.5667556690355\\
836	4.56443546301483\\
837	4.56518521431115\\
838	4.56362857842903\\
839	4.56250409873444\\
840	4.56385766430441\\
841	4.56326807067041\\
842	4.56281958313465\\
843	4.56297618299643\\
844	4.56263311349687\\
845	4.56213307518592\\
846	4.561763964728\\
847	4.56329157145713\\
848	4.56312051567594\\
849	4.56238262410789\\
850	4.56235818421655\\
851	4.56295929973057\\
852	4.56230139901202\\
853	4.56273443731181\\
854	4.5619476440994\\
855	4.56189320190641\\
856	4.56146879452409\\
857	4.56172898106696\\
858	4.56088713891465\\
859	4.56058640087256\\
860	4.56059756369741\\
861	4.5604485543137\\
862	4.56014314811259\\
863	4.5604996010376\\
864	4.56036757945817\\
865	4.56152124666001\\
866	4.56104217740942\\
867	4.56155167826464\\
868	4.56187857548458\\
869	4.56226660240624\\
870	4.56178604632261\\
871	4.56205223611774\\
872	4.56268624825856\\
873	4.56331426192203\\
874	4.56363179241745\\
875	4.56416104036555\\
876	4.56507125108455\\
877	4.5647408449978\\
878	4.56502691075313\\
879	4.56613521376721\\
880	4.56726450367986\\
881	4.56658110539214\\
882	4.56776056142428\\
883	4.5689457153748\\
884	4.56758972746215\\
885	4.5703028083365\\
886	4.5727590019731\\
887	4.57405833036412\\
888	4.57274389478394\\
889	4.5722291787004\\
890	4.57282124993951\\
891	4.5739860235699\\
892	4.57293652446506\\
893	4.57416676403924\\
894	4.57585056053145\\
895	4.57574151252979\\
896	4.57597841000802\\
897	4.57418898992206\\
898	4.5769095617624\\
899	4.57775901373832\\
900	4.58041479899261\\
901	4.57884693749285\\
902	4.57750895273639\\
903	4.57672404316741\\
904	4.57525426790944\\
905	4.57517402185092\\
906	4.57305132245981\\
907	4.57278964871523\\
908	4.57006320439263\\
909	4.56841168501203\\
910	4.57074351589604\\
911	4.57021072754339\\
912	4.57068653574961\\
913	4.57103380131619\\
914	4.57419576284583\\
915	4.57561114115963\\
916	4.57448630529525\\
917	4.57468530542472\\
918	4.5734924578633\\
919	4.57366440737148\\
920	4.57456310523977\\
921	4.5735850515025\\
922	4.57861821795475\\
923	4.57715036250693\\
924	4.57753982064115\\
925	4.58211865972501\\
926	4.58052684585668\\
927	4.58197103819916\\
928	4.58662697718093\\
929	4.58518234316374\\
930	4.58973910598533\\
931	4.58952534250855\\
932	4.59103344498355\\
933	4.59171843271158\\
934	4.59290430155524\\
935	4.59512369328755\\
936	4.59513816319341\\
937	4.59543535951613\\
938	4.59285005994518\\
939	4.59323032315461\\
940	4.59432403795414\\
941	4.59466592734393\\
942	4.59312755789373\\
943	4.59484492068605\\
944	4.59125326225028\\
945	4.59068015971043\\
946	4.59078592057428\\
947	4.5884436876624\\
948	4.58966902577085\\
949	4.58926919806621\\
950	4.59163506405521\\
951	4.58997943020636\\
952	4.5907377801466\\
953	4.59138715452554\\
954	4.59325329102824\\
955	4.59397561270124\\
956	4.59528236929615\\
957	4.59127588709123\\
958	4.59328249712763\\
959	4.59493941141951\\
960	4.59493412612807\\
961	4.59037016992851\\
962	4.59155957083964\\
963	4.58936664570835\\
964	4.58927120709627\\
965	4.58867758667532\\
966	4.58803266539944\\
967	4.58645231161676\\
968	4.58417610890391\\
969	4.58366895348234\\
970	4.5832259135747\\
971	4.58524346094482\\
972	4.58534127659737\\
973	4.58738213500613\\
974	4.59094027010704\\
975	4.59061865335775\\
976	4.59198051443186\\
977	4.59193153634412\\
978	4.5911010298353\\
979	4.5903031945243\\
980	4.59147137859959\\
981	4.58882045360035\\
982	4.58649670823598\\
983	4.58755455422482\\
984	4.58491964606063\\
985	4.58499251294009\\
986	4.58624062663073\\
987	4.58455178362698\\
988	4.58269392940824\\
989	4.58279370871085\\
990	4.5836687000983\\
991	4.58221943081096\\
992	4.58428038465072\\
993	4.58182852127669\\
994	4.58359556103091\\
995	4.58261561411399\\
996	4.58254834771335\\
997	4.57960673305541\\
998	4.58060557177571\\
999	4.58102192146709\\
1000	4.58171754712903\\
};
\addlegendentry{{\scriptsize \cite{yan2023distributed}}}
\end{axis}
\end{tikzpicture}%

==> code/ifac.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=8,
ymax=20,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	18.6843643140272\\
2	17.9942809600482\\
3	16.8668601801589\\
4	16.2210620914657\\
5	15.6712390387652\\
6	14.8548006187281\\
7	14.6841285129201\\
8	14.4470753801842\\
9	14.1493458142561\\
10	14.1210744174646\\
11	13.6860746375362\\
12	13.4253385366367\\
13	13.4515447129401\\
14	13.2660428509306\\
15	13.152282586281\\
16	13.0319548169371\\
17	12.9990136058157\\
18	13.0095759523683\\
19	12.9722170148731\\
20	12.9231580859178\\
21	12.9014331724474\\
22	12.8914130354707\\
23	12.8940561520832\\
24	12.9009292043573\\
25	12.8842007480384\\
26	12.8498297849521\\
27	12.6368697557035\\
28	12.6293486328589\\
29	12.5824620778236\\
30	12.585889206266\\
31	12.5936695413765\\
32	12.5979529268185\\
33	12.5907101067956\\
34	12.58677347543\\
35	12.5658756287573\\
36	12.5761084466059\\
37	12.608994997226\\
38	12.6058887012165\\
39	12.6211445093364\\
40	12.5758660560078\\
41	12.5750691725731\\
42	12.5621163929992\\
43	12.562119557785\\
44	12.5624136166037\\
45	12.5513628988139\\
46	12.5584397285413\\
47	12.5564458034184\\
48	12.4691834826251\\
49	12.4657158540856\\
50	12.4574013025947\\
51	12.4664439976462\\
52	12.459900081814\\
53	12.4552837587911\\
54	12.4465098937005\\
55	12.4452794839381\\
56	12.4419079453972\\
57	12.2406231429996\\
58	12.2326544342619\\
59	12.2325086247785\\
60	12.2288253038649\\
61	12.2279172938869\\
62	12.2343157640591\\
63	12.2438385067041\\
64	12.1753454707279\\
65	12.18687337527\\
66	12.1888909362186\\
67	11.9662228872022\\
68	11.9669216447838\\
69	11.966162532774\\
70	11.974853845215\\
71	11.908643566874\\
72	11.8669004254729\\
73	11.8258449978346\\
74	11.8237107464712\\
75	11.8240718397188\\
76	11.7660356672851\\
77	11.7034473874984\\
78	11.7117523227038\\
79	11.6714917998987\\
80	11.466870111101\\
81	11.4676216285027\\
82	11.4737282621682\\
83	11.4738021613664\\
84	11.4770365996572\\
85	11.4754379539827\\
86	11.4790910876527\\
87	11.4160213419527\\
88	11.4218464724491\\
89	11.4108599653995\\
90	11.4215629957626\\
91	11.4152130451935\\
92	11.4133134252366\\
93	11.4086795384472\\
94	11.4085317584098\\
95	11.3988852371843\\
96	11.3988133378827\\
97	11.3949387041985\\
98	11.400683589579\\
99	11.3351048215215\\
100	11.3423270322504\\
101	11.3360209354082\\
102	11.337861710162\\
103	11.3458217920583\\
104	11.2235455780618\\
105	11.1087693881584\\
106	11.113202319713\\
107	11.1167504267014\\
108	11.1117623643837\\
109	11.1074350001984\\
110	11.1024994391823\\
111	11.1041286585591\\
112	11.097967695192\\
113	11.0976652063084\\
114	11.0966272850425\\
115	11.0894301823452\\
116	10.8823810984485\\
117	10.8831580552836\\
118	10.8818767337359\\
119	10.8829977473796\\
120	10.8827287888849\\
121	10.8751003962621\\
122	10.8329733233181\\
123	10.83581210976\\
124	10.8388784525877\\
125	10.8170337246307\\
126	10.6880405132661\\
127	10.686594387776\\
128	10.6859932106896\\
129	10.6859689078847\\
130	10.6651319683551\\
131	10.6444802338881\\
132	10.6439244303046\\
133	10.6468615673265\\
134	10.6436345015089\\
135	10.6487532474776\\
136	10.6486918968535\\
137	10.6476946948683\\
138	10.6458728822952\\
139	10.6483468091803\\
140	10.6461101570533\\
141	10.647281998111\\
142	10.6065485513031\\
143	10.6040197462906\\
144	10.6127167310666\\
145	10.6032956928733\\
146	10.6016890377512\\
147	10.6023279295642\\
148	10.6012177842215\\
149	10.5951747848869\\
150	10.5926026631983\\
151	10.5534838535609\\
152	10.5520297656363\\
153	10.5520229501225\\
154	10.5517299137973\\
155	10.5518917660256\\
156	10.5530128236193\\
157	10.5430769526057\\
158	10.5432454584041\\
159	10.5432231866308\\
160	10.544658930842\\
161	10.5413936210912\\
162	10.5392798370088\\
163	10.5368584096608\\
164	10.4391817656544\\
165	10.4351745242555\\
166	10.4359612601585\\
167	10.4345116085035\\
168	10.4360446872191\\
169	10.4357942452705\\
170	10.4367960002966\\
171	10.4360106561022\\
172	10.4363662385353\\
173	10.4355342390106\\
174	10.4368056353745\\
175	10.4371528769573\\
176	10.4372041232256\\
177	10.4352203405385\\
178	10.4316138690098\\
179	10.4327087266374\\
180	10.3709164247687\\
181	10.3712494823117\\
182	10.3773574607023\\
183	10.3762460122272\\
184	10.3771438916473\\
185	10.375606591893\\
186	10.376042616924\\
187	10.3758258514292\\
188	10.3737219279576\\
189	10.3725042261187\\
190	10.3735791619731\\
191	10.3769902120131\\
192	10.3788027113115\\
193	10.3784923688146\\
194	10.3787532069724\\
195	10.3782779117564\\
196	10.3783864287916\\
197	10.3777858972133\\
198	10.378546774827\\
199	10.3220732353881\\
200	10.2715192569303\\
201	10.2719535395983\\
202	10.2746204410499\\
203	10.2756056886426\\
204	10.2785078467182\\
205	10.2762606221031\\
206	10.2790809641499\\
207	10.2824205431499\\
208	10.2445623915162\\
209	10.2428768154255\\
210	10.2100166014795\\
211	10.2102418423768\\
212	10.2104969362148\\
213	10.2094763039909\\
214	10.2096048727173\\
215	10.1804549679615\\
216	10.1819884217929\\
217	10.1838933653406\\
218	10.1840700398783\\
219	10.1841425011586\\
220	10.1854380246312\\
221	10.184007149318\\
222	10.184486487826\\
223	10.1841147063571\\
224	10.1820269231578\\
225	10.1828229287605\\
226	10.184624361786\\
227	10.1864384955991\\
228	10.1872889529249\\
229	10.1748934100039\\
230	10.1752181762999\\
231	10.1756700183736\\
232	10.1723527866173\\
233	10.1496997327337\\
234	10.148519451111\\
235	10.1467316662598\\
236	10.14710745577\\
237	10.1462879602985\\
238	10.1476847229355\\
239	10.1478438811414\\
240	10.1473374994718\\
241	10.1502202943833\\
242	10.1333334260645\\
243	10.1336898599165\\
244	10.1312608980889\\
245	10.1322720276236\\
246	10.1314521381693\\
247	10.1299351625861\\
248	10.1290557091161\\
249	10.1274447109914\\
250	10.1281372146057\\
251	10.1271746401936\\
252	10.1244180487261\\
253	10.1233758728743\\
254	10.122755466564\\
255	10.1074512032897\\
256	10.1062040895658\\
257	10.1061061231293\\
258	10.1063318216824\\
259	10.1087005001487\\
260	10.108477811284\\
261	10.108223036668\\
262	10.0857955474949\\
263	10.0850834032468\\
264	10.0851198614684\\
265	10.0848194209803\\
266	10.0867609966954\\
267	10.0705391114\\
268	10.0711156792989\\
269	10.0710707621529\\
270	10.0719664590027\\
271	10.0725517513377\\
272	10.0587620331076\\
273	10.0408726528715\\
274	10.0389657190198\\
275	10.0374012868567\\
276	10.0376526607776\\
277	10.0373257569451\\
278	10.0351686983148\\
279	10.0339344741695\\
280	10.0349445246334\\
281	10.0345061230287\\
282	10.033750260046\\
283	10.0344196303942\\
284	10.0343473151257\\
285	9.96274780088003\\
286	9.9624974142912\\
287	9.9616904276024\\
288	9.96346539014323\\
289	9.9591885127182\\
290	9.95996351876526\\
291	9.96036051644406\\
292	9.96222562071926\\
293	9.96056300801767\\
294	9.96244915529468\\
295	9.96248201940198\\
296	9.90532024451471\\
297	9.9057348197315\\
298	9.90419914985073\\
299	9.88771194898284\\
300	9.88333816596357\\
301	9.88293079348089\\
302	9.88233806894802\\
303	9.88275370803977\\
304	9.88245847623343\\
305	9.88168310435427\\
306	9.88230069181256\\
307	9.88246891463686\\
308	9.88189478139646\\
309	9.88689779371178\\
310	9.885800226515\\
311	9.88774729630362\\
312	9.88826690037867\\
313	9.88790849216267\\
314	9.88788974595603\\
315	9.88716353545335\\
316	9.88426088646394\\
317	9.88438694897262\\
318	9.8837320411853\\
319	9.88487473520587\\
320	9.88622954228715\\
321	9.88703024731877\\
322	9.87539042409364\\
323	9.87620334625338\\
324	9.87583631938811\\
325	9.87558883671101\\
326	9.87571759055323\\
327	9.87600473074326\\
328	9.87495693965308\\
329	9.86757194740671\\
330	9.86771577374315\\
331	9.86722937980919\\
332	9.86766919732165\\
333	9.86791151726996\\
334	9.86869715703771\\
335	9.86847935972661\\
336	9.86893493242661\\
337	9.85611732688778\\
338	9.84504190778734\\
339	9.79712112921396\\
340	9.78472460176861\\
341	9.73773320375076\\
342	9.73538947826221\\
343	9.7351116925845\\
344	9.7351515685287\\
345	9.71605627648045\\
346	9.7153089246855\\
347	9.68810099248042\\
348	9.68807158000995\\
349	9.68733131880342\\
350	9.68789942922333\\
351	9.68869181670888\\
352	9.6671549388242\\
353	9.66706433664641\\
354	9.66757558256352\\
355	9.66640191524464\\
356	9.66578555126187\\
357	9.65115131358753\\
358	9.64436816206891\\
359	9.64515467675836\\
360	9.64593972578061\\
361	9.64469260449933\\
362	9.64582171171346\\
363	9.64690523951003\\
364	9.64618348206036\\
365	9.6448971080451\\
366	9.64440978723296\\
367	9.64392168541336\\
368	9.64505821333242\\
369	9.64480712929244\\
370	9.644285575494\\
371	9.64517008143882\\
372	9.64492752348758\\
373	9.64557807595684\\
374	9.64405046864249\\
375	9.64438704843612\\
376	9.64516570021036\\
377	9.64492792926518\\
378	9.64370200291006\\
379	9.60273099769344\\
380	9.60362507928371\\
381	9.60416303304441\\
382	9.60350849448647\\
383	9.6037344435708\\
384	9.6057429218688\\
385	9.59422773322182\\
386	9.59402252269385\\
387	9.57771895225215\\
388	9.57873474924238\\
389	9.57841984403705\\
390	9.57898299721301\\
391	9.57898723929076\\
392	9.58031115752214\\
393	9.57970318777856\\
394	9.57875834164553\\
395	9.57316732202382\\
396	9.56796896944056\\
397	9.56787602880497\\
398	9.56721985720223\\
399	9.56708954451275\\
400	9.56632592400214\\
401	9.56615649266811\\
402	9.56643477820865\\
403	9.56583189002556\\
404	9.56734447041122\\
405	9.56761099724611\\
406	9.5671123578504\\
407	9.56660901702773\\
408	9.5671859622273\\
409	9.56316922477543\\
410	9.56296457019682\\
411	9.56000828933298\\
412	9.54811226753216\\
413	9.54783462525333\\
414	9.54794831483575\\
415	9.54829553028827\\
416	9.54811039952356\\
417	9.54751779932724\\
418	9.54755239583504\\
419	9.54731780580647\\
420	9.54715197722174\\
421	9.5479571552173\\
422	9.50950835919765\\
423	9.50952107498346\\
424	9.50944630890969\\
425	9.5103376095239\\
426	9.51056512701403\\
427	9.49430520855251\\
428	9.49316770099237\\
429	9.49371130980461\\
430	9.49296261920673\\
431	9.49287718060973\\
432	9.48256503727016\\
433	9.4830711836791\\
434	9.48275897167365\\
435	9.48360449203328\\
436	9.47293546427364\\
437	9.47230817344732\\
438	9.47310746056526\\
439	9.47291777264571\\
440	9.47277485412411\\
441	9.47228390150307\\
442	9.47214965217219\\
443	9.47247160442486\\
444	9.47172793610388\\
445	9.47100292953468\\
446	9.47071391544897\\
447	9.47091564360781\\
448	9.47103050893266\\
449	9.47183142250273\\
450	9.47178937404808\\
451	9.47156096815242\\
452	9.47113514277031\\
453	9.47135716566243\\
454	9.47079552087666\\
455	9.47041603555454\\
456	9.46992008833494\\
457	9.47012029055523\\
458	9.47011433669285\\
459	9.47029283995324\\
460	9.46317287320463\\
461	9.46261518891834\\
462	9.46222880283656\\
463	9.46156213295399\\
464	9.46119927917422\\
465	9.46123458773466\\
466	9.46201578497181\\
467	9.46206319400643\\
468	9.46198366040479\\
469	9.46131033775215\\
470	9.46088560718968\\
471	9.45172400796018\\
472	9.45188874435356\\
473	9.42670362475486\\
474	9.42641764280338\\
475	9.42636034411037\\
476	9.42672489694885\\
477	9.42689698454019\\
478	9.42681225842294\\
479	9.41950239120548\\
480	9.41938896034223\\
481	9.41950416273114\\
482	9.41881807857269\\
483	9.4189224191332\\
484	9.41884750459718\\
485	9.41867244659389\\
486	9.41874290399425\\
487	9.41861133051805\\
488	9.41957064043211\\
489	9.41952416711959\\
490	9.4194804492877\\
491	9.419154773923\\
492	9.41922995054846\\
493	9.39144812092042\\
494	9.39172475758879\\
495	9.39136963143606\\
496	9.39169250449562\\
497	9.39173911649096\\
498	9.39195741396897\\
499	9.37822578975057\\
500	9.37777080765511\\
501	9.37702721638633\\
502	9.3769352904773\\
503	9.37747080386495\\
504	9.37757087170005\\
505	9.37740074714785\\
506	9.37723917028564\\
507	9.37725510223465\\
508	9.37706751012558\\
509	9.37735565703048\\
510	9.37709993790856\\
511	9.37681989609249\\
512	9.36799203536264\\
513	9.36811335124103\\
514	9.36814924962563\\
515	9.36795378180621\\
516	9.36780032587495\\
517	9.36755378439217\\
518	9.3680451489767\\
519	9.36822969081854\\
520	9.36870413348391\\
521	9.36897235891724\\
522	9.35965760867913\\
523	9.35898485604565\\
524	9.35908887053566\\
525	9.35890424065735\\
526	9.35904021735943\\
527	9.34050143243807\\
528	9.34066480515002\\
529	9.34028103087084\\
530	9.33995042229179\\
531	9.33990280895445\\
532	9.33963327168892\\
533	9.33959331836541\\
534	9.33959754998254\\
535	9.3395217559922\\
536	9.33953359167908\\
537	9.33724887812587\\
538	9.33759969656007\\
539	9.33772395098433\\
540	9.33827385257339\\
541	9.33900949435644\\
542	9.33940485530129\\
543	9.33941587350352\\
544	9.33914255942156\\
545	9.33236729771692\\
546	9.33321689790828\\
547	9.33371461338669\\
548	9.33347167769562\\
549	9.33296417922766\\
550	9.33320117294628\\
551	9.33356122756896\\
552	9.33422068938283\\
553	9.33435952603463\\
554	9.33459698984271\\
555	9.32598914468077\\
556	9.32604906122793\\
557	9.32683540872322\\
558	9.32670875784948\\
559	9.32557970131156\\
560	9.32640698806638\\
561	9.32688659120168\\
562	9.32756098467925\\
563	9.32690131790612\\
564	9.32659949203622\\
565	9.32641263933482\\
566	9.32571922061909\\
567	9.32585878410814\\
568	9.31372635078165\\
569	9.31434720485392\\
570	9.31490249747065\\
571	9.31281303054384\\
572	9.31360553516445\\
573	9.31341156487792\\
574	9.3132224979048\\
575	9.31163692736764\\
576	9.31102936638677\\
577	9.3109816350126\\
578	9.31103713092347\\
579	9.31111438361135\\
580	9.31078057553125\\
581	9.29931452420811\\
582	9.29901128399285\\
583	9.29889493017492\\
584	9.2986995546585\\
585	9.2985314227403\\
586	9.29823200540552\\
587	9.29846397693026\\
588	9.29040147151082\\
589	9.29039570522983\\
590	9.28531801166923\\
591	9.28543420009593\\
592	9.28446226438408\\
593	9.28460646810712\\
594	9.28479753743437\\
595	9.27569363294021\\
596	9.27496907124335\\
597	9.27542599140807\\
598	9.2756023937569\\
599	9.27534658880609\\
600	9.27580360428941\\
601	9.27567107080536\\
602	9.27517197971994\\
603	9.27526902549901\\
604	9.27597809260016\\
605	9.27641037018577\\
606	9.26725676691966\\
607	9.26706473615882\\
608	9.26727210073349\\
609	9.2673276857593\\
610	9.2671969852654\\
611	9.26780623923417\\
612	9.26781713677076\\
613	9.26787752306094\\
614	9.26774283754721\\
615	9.2672408238953\\
616	9.26737564546781\\
617	9.26764308206653\\
618	9.26779733507522\\
619	9.26778320719405\\
620	9.26759317481966\\
621	9.26755556763517\\
622	9.2683514631107\\
623	9.26814222937411\\
624	9.26780117466216\\
625	9.26779700401892\\
626	9.26981078095313\\
627	9.27001131452016\\
628	9.26689979172785\\
629	9.26692181032318\\
630	9.26673350279877\\
631	9.26629627811618\\
632	9.26469272189532\\
633	9.2649372373616\\
634	9.26494596972413\\
635	9.26434147838644\\
636	9.26444441966304\\
637	9.26455295150999\\
638	9.26405489860405\\
639	9.26434659960053\\
640	9.26425271886577\\
641	9.26418455903749\\
642	9.26429853679384\\
643	9.25984744693684\\
644	9.25622563846531\\
645	9.25626712287209\\
646	9.25602142712399\\
647	9.25594510543011\\
648	9.25601117199317\\
649	9.25623250751329\\
650	9.25651573025633\\
651	9.25609970733876\\
652	9.25639343562995\\
653	9.25640744601662\\
654	9.25631834553351\\
655	9.24700644896506\\
656	9.24711680477362\\
657	9.24747958723345\\
658	9.24770722788574\\
659	9.2476410466377\\
660	9.248129598146\\
661	9.2480340897472\\
662	9.24841571801201\\
663	9.24848419128354\\
664	9.24834415073167\\
665	9.24838028565209\\
666	9.24839370146044\\
667	9.24814353629396\\
668	9.24844375957006\\
669	9.24846996192252\\
670	9.24847226725814\\
671	9.24840815153329\\
672	9.24875388117435\\
673	9.24896836897942\\
674	9.24956936923514\\
675	9.24919826008476\\
676	9.24907120789657\\
677	9.24869297714849\\
678	9.24881980456201\\
679	9.24872714738109\\
680	9.24849605967938\\
681	9.23893218525111\\
682	9.23896653930893\\
683	9.23944114796781\\
684	9.2394605320543\\
685	9.22739684492995\\
686	9.22720206012496\\
687	9.22610262044753\\
688	9.22580817147068\\
689	9.21659139108592\\
690	9.21077591187633\\
691	9.21060334136556\\
692	9.21080400788107\\
693	9.2105638285954\\
694	9.21083528923697\\
695	9.21085034088906\\
696	9.2111024951975\\
697	9.21079444019997\\
698	9.21069940130831\\
699	9.21013623129378\\
700	9.20411500927431\\
701	9.20425268808316\\
702	9.2034514690459\\
703	9.20366853915492\\
704	9.2037686051466\\
705	9.20407017197681\\
706	9.20420122240781\\
707	9.20410507481938\\
708	9.20370665578625\\
709	9.20307745208929\\
710	9.2036645913292\\
711	9.2036368254833\\
712	9.20364984400504\\
713	9.20355458290064\\
714	9.20386126618361\\
715	9.20395484546918\\
716	9.20012829337176\\
717	9.2002017207605\\
718	9.20028252459253\\
719	9.20096768267883\\
720	9.20111384736729\\
721	9.20152396131954\\
722	9.17221056935639\\
723	9.17199084739556\\
724	9.1724025852474\\
725	9.1729954237037\\
726	9.17304110418812\\
727	9.17323361156958\\
728	9.17366761877099\\
729	9.15643957054534\\
730	9.15615008102044\\
731	9.15632952533994\\
732	9.15602775149421\\
733	9.15570348261007\\
734	9.15529055957555\\
735	9.15542538674832\\
736	9.15552407581552\\
737	9.15525786753003\\
738	9.15545811255792\\
739	9.15533395544504\\
740	9.15515588653177\\
741	9.15476166946092\\
742	9.15061854467804\\
743	9.15055432404985\\
744	9.15100512623396\\
745	9.15081245249678\\
746	9.15102370012136\\
747	9.15062796742897\\
748	9.15056032319766\\
749	9.13357139904116\\
750	9.133288393299\\
751	9.13355117362596\\
752	9.13379788427976\\
753	9.13392529946093\\
754	9.13394554948447\\
755	9.13375707760081\\
756	9.13368443557143\\
757	9.13377222552898\\
758	9.12640596044416\\
759	9.12653728177564\\
760	9.12670982984202\\
761	9.11827430973554\\
762	9.11846204086444\\
763	9.11839645093627\\
764	9.11759079963141\\
765	9.11780447562416\\
766	9.11783917915527\\
767	9.11786492936448\\
768	9.11751687819351\\
769	9.1175259551797\\
770	9.11734729954329\\
771	9.1174022130004\\
772	9.11772557062644\\
773	9.11715321691669\\
774	9.11694980001911\\
775	9.11702896470579\\
776	9.1173455092027\\
777	9.1174570787338\\
778	9.11733921673209\\
779	9.09598185516718\\
780	9.09607385956244\\
781	9.0959522373332\\
782	9.09606582140651\\
783	9.09597257682554\\
784	9.09124955928423\\
785	9.08785326812058\\
786	9.08783182678798\\
787	9.08706958265049\\
788	9.08785241263211\\
789	9.08792314215596\\
790	9.08764732918928\\
791	9.08746254648597\\
792	9.08762081248805\\
793	9.08776335703328\\
794	9.08750009963035\\
795	9.08720678423773\\
796	9.0869646347094\\
797	9.08690135227716\\
798	9.08678052414092\\
799	9.08699410846299\\
800	9.08662193850858\\
801	9.08681696519987\\
802	9.08706900996848\\
803	9.0871473793567\\
804	9.0866715315431\\
805	9.08647788510159\\
806	9.08663187296626\\
807	9.08637230709823\\
808	9.08627085032118\\
809	9.08626236250935\\
810	9.08611883655526\\
811	9.07621106687268\\
812	9.07299751597004\\
813	9.07338922569189\\
814	9.07357463088081\\
815	9.0739660383294\\
816	9.0739938532409\\
817	9.07276620520533\\
818	9.07238115360016\\
819	9.07261573461429\\
820	9.07251947074657\\
821	9.07204851785869\\
822	9.07222748412575\\
823	9.07212998963685\\
824	9.07244748880184\\
825	9.07237150980904\\
826	9.07204976905916\\
827	9.07221186590976\\
828	9.07220909105337\\
829	9.07192564027855\\
830	9.0717521425232\\
831	9.07156035522822\\
832	9.07260459580353\\
833	9.07318675797372\\
834	9.07256736753823\\
835	9.07292954538259\\
836	9.07277513145907\\
837	9.07252093481877\\
838	9.07233973564777\\
839	9.07221654125982\\
840	9.07241249755741\\
841	9.05271046636683\\
842	9.0531604421487\\
843	9.05285347815391\\
844	9.05358747413224\\
845	9.05392346243994\\
846	9.05352836291881\\
847	9.05346340331634\\
848	9.05356224482683\\
849	9.05319901778101\\
850	9.03583386879662\\
851	9.03574667167657\\
852	9.03580202425636\\
853	9.03545595628288\\
854	9.03547633834812\\
855	9.03562235049706\\
856	9.035925781596\\
857	9.0359547043941\\
858	9.03606869453064\\
859	9.03656200195407\\
860	9.03612260096787\\
861	9.03581106187935\\
862	9.03584559230219\\
863	9.03591929229449\\
864	9.03607827190291\\
865	9.03571545952565\\
866	9.03575576324221\\
867	9.03583334078749\\
868	9.03604139589603\\
869	9.03605707890783\\
870	9.03587863505981\\
871	9.0362321773796\\
872	9.03623904155178\\
873	9.03631739361357\\
874	9.03649061281332\\
875	9.03626784316511\\
876	9.03651309258588\\
877	9.0365582990296\\
878	9.02631905258025\\
879	9.02718706120668\\
880	9.01441206503522\\
881	9.01536390133671\\
882	9.01518510877513\\
883	9.01525345717783\\
884	9.01541340143984\\
885	9.01553734750542\\
886	9.01557413387861\\
887	9.01649776424732\\
888	9.0167492165955\\
889	9.01721135974092\\
890	9.01660251599108\\
891	9.01540870211583\\
892	9.01526827315052\\
893	9.01467096997918\\
894	8.99787311879656\\
895	8.99236516036092\\
896	8.99201533677527\\
897	8.99173736042123\\
898	8.98667574712542\\
899	8.98642259913919\\
900	8.98090086693373\\
901	8.98101435725172\\
902	8.9809506713133\\
903	8.96717168860192\\
904	8.96724919704102\\
905	8.96697410965045\\
906	8.96678644099972\\
907	8.96693846600464\\
908	8.96692040691688\\
909	8.96716898764737\\
910	8.96717779474764\\
911	8.96685135001511\\
912	8.96639705729076\\
913	8.96601959915886\\
914	8.96632656005006\\
915	8.96241633785562\\
916	8.96210911853525\\
917	8.96219234481752\\
918	8.96226040403262\\
919	8.96218249009359\\
920	8.96211309424808\\
921	8.96184585789022\\
922	8.96171413964746\\
923	8.96177952803581\\
924	8.96175654186218\\
925	8.96163901867933\\
926	8.96009563050915\\
927	8.95992284268054\\
928	8.95990577836345\\
929	8.95991886216854\\
930	8.95994213172421\\
931	8.95083091224893\\
932	8.95066288768824\\
933	8.9503331322177\\
934	8.94842873955088\\
935	8.94849283579647\\
936	8.94716552347541\\
937	8.9473100773428\\
938	8.94714311920734\\
939	8.94742800501784\\
940	8.94734685606864\\
941	8.94716219292684\\
942	8.94680363617729\\
943	8.93854893675936\\
944	8.91789701037498\\
945	8.91701550121858\\
946	8.91723051566728\\
947	8.89179386793513\\
948	8.89169577167045\\
949	8.89046889745551\\
950	8.89041756230623\\
951	8.89025015026309\\
952	8.88587729108229\\
953	8.87176013016034\\
954	8.87175288579981\\
955	8.87150876369614\\
956	8.87167292519523\\
957	8.87169670860535\\
958	8.87144249122209\\
959	8.86516505086268\\
960	8.86495347440736\\
961	8.86488431971782\\
962	8.85864570257474\\
963	8.85853964788997\\
964	8.85850033541616\\
965	8.8585471769636\\
966	8.85841144660672\\
967	8.85850201355028\\
968	8.85881704559314\\
969	8.85902394505704\\
970	8.84380972236259\\
971	8.84399407220344\\
972	8.84373374370122\\
973	8.84377534272975\\
974	8.84369725047465\\
975	8.84349541027846\\
976	8.84355709065383\\
977	8.84344580834899\\
978	8.84348338768929\\
979	8.84325482166691\\
980	8.84330251656364\\
981	8.84315675390143\\
982	8.84306246774938\\
983	8.84300600590318\\
984	8.84285548254006\\
985	8.83366183395453\\
986	8.83374510878472\\
987	8.83371946526042\\
988	8.83256861649119\\
989	8.83267485602036\\
990	8.83291010001636\\
991	8.83288454714455\\
992	8.83290454887207\\
993	8.83313225201255\\
994	8.83283276639781\\
995	8.8329433993529\\
996	8.83213058319527\\
997	8.83248030556894\\
998	8.81539074182201\\
999	8.81075765229927\\
1000	8.81074393240244\\
};
\end{axis}
\end{tikzpicture}%

==> code/ifac_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=4,
ymax=12,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	11.2329960461136\\
2	9.88429428970382\\
3	9.50393785782195\\
4	8.4793446884411\\
5	7.43881389144409\\
6	7.21870513639557\\
7	6.90782303518631\\
8	6.97827397368578\\
9	6.97509161170101\\
10	6.8089516115764\\
11	6.92529184021339\\
12	7.11728240673447\\
13	6.61625938563959\\
14	6.38518630970614\\
15	6.30528987306379\\
16	6.37486163458627\\
17	6.25528290557117\\
18	6.24897965865364\\
19	5.92551253551318\\
20	5.59260060373806\\
21	5.32591043274228\\
22	5.33158200711791\\
23	5.28987069432515\\
24	5.71045777058599\\
25	5.63522010523519\\
26	5.5384166923627\\
27	5.68400818390304\\
28	5.4853746793546\\
29	5.65971725163417\\
30	5.33682635319761\\
31	5.35349923561832\\
32	5.4040956814048\\
33	5.45343246018488\\
34	5.39535384319991\\
35	5.18256096125907\\
36	5.30795327934797\\
37	5.3278843361897\\
38	5.3721357313876\\
39	5.3325862978477\\
40	5.02416044220448\\
41	5.01558033046197\\
42	5.04673210768666\\
43	5.00947712854356\\
44	4.98533243497335\\
45	4.98624674337902\\
46	5.00435030188871\\
47	5.00673162282341\\
48	5.14562740830696\\
49	5.04060726338572\\
50	4.85722702584091\\
51	4.87335431927802\\
52	4.81409988643739\\
53	4.76079587350398\\
54	4.71963650654353\\
55	4.76813056499106\\
56	4.76550127624968\\
57	4.75764166199716\\
58	4.7026343021155\\
59	4.72735398927926\\
60	4.77908497290961\\
61	4.79375793405313\\
62	4.92623843391236\\
63	4.85319333532462\\
64	4.80899328760573\\
65	4.9157721533843\\
66	4.87110011871795\\
67	4.82706362018058\\
68	4.74039021482539\\
69	4.74450155370923\\
70	4.66709502429076\\
71	4.70954281294494\\
72	4.69766836607972\\
73	4.6690440934718\\
74	4.66186545379477\\
75	4.66927791706138\\
76	4.71015162424324\\
77	4.72376777681147\\
78	4.69680744863957\\
79	4.71944968622276\\
80	4.74104757521771\\
81	4.76329911841232\\
82	4.71569588819091\\
83	4.7508680580003\\
84	4.71514654489764\\
85	4.75506447967764\\
86	4.71163476619221\\
87	4.71630726229076\\
88	4.75038221721003\\
89	4.74712861016764\\
90	4.77587438092161\\
91	4.75811682259427\\
92	4.77799701863495\\
93	4.7748928408752\\
94	4.78531836921636\\
95	4.74074694795976\\
96	4.75399438905177\\
97	4.69921410499585\\
98	4.68376891827714\\
99	4.65398696006197\\
100	4.62836796670699\\
101	4.59458623268968\\
102	4.61722072421485\\
103	4.65372083605597\\
104	4.65109049442311\\
105	4.63853124387417\\
106	4.61718187807728\\
107	4.63729360749201\\
108	4.63647829080704\\
109	4.64698320055359\\
110	4.65924443706783\\
111	4.67589842705371\\
112	4.64930604913091\\
113	4.6488841053933\\
114	4.64333483587292\\
115	4.64345470906615\\
116	4.70770994339355\\
117	4.70447221073092\\
118	4.68610433349087\\
119	4.65090032418597\\
120	4.63933952970194\\
121	4.63150151797757\\
122	4.62804729942751\\
123	4.61354290039795\\
124	4.61763007858409\\
125	4.60364901778165\\
126	4.59714003089037\\
127	4.59901632223648\\
128	4.62055201780039\\
129	4.61025713890254\\
130	4.60432642092817\\
131	4.62704763030824\\
132	4.63008807312592\\
133	4.6361991552629\\
134	4.61960293469082\\
135	4.62548721249036\\
136	4.60287419659787\\
137	4.61214425718393\\
138	4.62036310199588\\
139	4.62849693830635\\
140	4.62479958761298\\
141	4.64999439229757\\
142	4.64177461320677\\
143	4.6390347824493\\
144	4.63478073570864\\
145	4.63000048296224\\
146	4.64312349085546\\
147	4.63314869874851\\
148	4.60638163998401\\
149	4.62362697626718\\
150	4.6239424752518\\
151	4.61483678735204\\
152	4.60180286710161\\
153	4.59604205214928\\
154	4.61817267878179\\
155	4.6630953410249\\
156	4.65769903906471\\
157	4.64928777841233\\
158	4.65156208132409\\
159	4.65308579889163\\
160	4.66709189574747\\
161	4.68962913476186\\
162	4.67709728630184\\
163	4.64888043640406\\
164	4.65171795170636\\
165	4.63618786185305\\
166	4.62198258187274\\
167	4.6257554410097\\
168	4.62367678671917\\
169	4.63177360449785\\
170	4.63647584454248\\
171	4.6311145998027\\
172	4.62996763989036\\
173	4.62971600149024\\
174	4.63216501124788\\
175	4.640876060297\\
176	4.71691112848879\\
177	4.70715534534314\\
178	4.70976185140629\\
179	4.69656451905006\\
180	4.71176847115083\\
181	4.7134189936907\\
182	4.7274948551196\\
183	4.7181032133314\\
184	4.69070341898878\\
185	4.66845028002231\\
186	4.671066699844\\
187	4.6657332205741\\
188	4.66449208128008\\
189	4.65608589473226\\
190	4.64416244405317\\
191	4.64177054263239\\
192	4.65559281638342\\
193	4.64366739721256\\
194	4.6315061681657\\
195	4.65106748796518\\
196	4.65724130512299\\
197	4.64139022418828\\
198	4.6225271303434\\
199	4.63123721153069\\
200	4.62739393863863\\
201	4.60777073465053\\
202	4.59379918549532\\
203	4.60124486307139\\
204	4.59938823494854\\
205	4.60362175396591\\
206	4.59981776167589\\
207	4.5952314979303\\
208	4.59374709679977\\
209	4.59551406170586\\
210	4.59154689915628\\
211	4.58410835109938\\
212	4.60235538694644\\
213	4.61151712043529\\
214	4.61775493108731\\
215	4.61498618119325\\
216	4.61974098781569\\
217	4.61571529670841\\
218	4.61891937164016\\
219	4.60865458494795\\
220	4.59910140992502\\
221	4.60772085565291\\
222	4.61283043155434\\
223	4.6158770312335\\
224	4.62717191192355\\
225	4.64938698653589\\
226	4.65294092935431\\
227	4.64600907660037\\
228	4.64291971524466\\
229	4.63922708542515\\
230	4.63853947452379\\
231	4.62641226157374\\
232	4.61478581609445\\
233	4.61591701905951\\
234	4.62157787283507\\
235	4.61182596038942\\
236	4.61230357290127\\
237	4.60632945384004\\
238	4.62024784983127\\
239	4.6202522139816\\
240	4.62459426863386\\
241	4.61968803815138\\
242	4.62127830484977\\
243	4.62257899793815\\
244	4.61789826528752\\
245	4.6259451275951\\
246	4.63320999300571\\
247	4.63018391523103\\
248	4.63779486159784\\
249	4.64191792155629\\
250	4.64712364102679\\
251	4.65072967048805\\
252	4.65423076341576\\
253	4.64478507637724\\
254	4.64268948517143\\
255	4.64304383323517\\
256	4.6517058927067\\
257	4.65509684315186\\
258	4.64948246436903\\
259	4.64168293970984\\
260	4.62588430492222\\
261	4.62852183813647\\
262	4.62594770745576\\
263	4.60972689762168\\
264	4.60758693579497\\
265	4.60552657244125\\
266	4.6131345933223\\
267	4.61530711091304\\
268	4.61749032544171\\
269	4.61521165041419\\
270	4.61463941694334\\
271	4.62302995661298\\
272	4.62312922755586\\
273	4.62271381563495\\
274	4.62506289644501\\
275	4.63303839102351\\
276	4.6318528670537\\
277	4.63930567444659\\
278	4.63809565066156\\
279	4.64087176649497\\
280	4.62885762470319\\
281	4.63168661047341\\
282	4.62683131492131\\
283	4.62386999396442\\
284	4.62040983460904\\
285	4.61570593747718\\
286	4.60910358031346\\
287	4.60970809917199\\
288	4.60679225288819\\
289	4.60356643668699\\
290	4.60609116532722\\
291	4.61414843304727\\
292	4.60918503239297\\
293	4.60247270819016\\
294	4.60642028679594\\
295	4.60020910186613\\
296	4.59864302096108\\
297	4.59745334027702\\
298	4.59378756639294\\
299	4.59077650948643\\
300	4.59071117567155\\
301	4.59338937628912\\
302	4.59210404575404\\
303	4.59846051779084\\
304	4.59572432573255\\
305	4.59630303764069\\
306	4.59433951536619\\
307	4.59850358906006\\
308	4.59793081213129\\
309	4.59712782458962\\
310	4.59365009453776\\
311	4.58770106268277\\
312	4.58820327993729\\
313	4.59712853807103\\
314	4.60616893155172\\
315	4.60459298614334\\
316	4.60547948923688\\
317	4.61155347174895\\
318	4.62297638937016\\
319	4.60898422568584\\
320	4.62228099312105\\
321	4.61918144953357\\
322	4.62054057147126\\
323	4.60975762662771\\
324	4.59972874458714\\
325	4.6022634697403\\
326	4.59992717704032\\
327	4.59984884014174\\
328	4.59671855253462\\
329	4.59353094740244\\
330	4.59787864050148\\
331	4.59577522240033\\
332	4.59335859862832\\
333	4.5921060994978\\
334	4.59301213990656\\
335	4.59036499116057\\
336	4.59521013091418\\
337	4.59263302359166\\
338	4.60170371209308\\
339	4.59795655199775\\
340	4.59512611426657\\
341	4.5948187339825\\
342	4.59458702022027\\
343	4.59336011829703\\
344	4.6008608851687\\
345	4.59464592350959\\
346	4.60143296343798\\
347	4.60339950478037\\
348	4.60339319795152\\
349	4.60829126572627\\
350	4.60644440541357\\
351	4.60049404214667\\
352	4.60094046280384\\
353	4.60679143921536\\
354	4.61094603350875\\
355	4.60933549922099\\
356	4.60998223041849\\
357	4.60796701192873\\
358	4.61245233051418\\
359	4.60914078793026\\
360	4.60938514016635\\
361	4.6032963665507\\
362	4.61457767052955\\
363	4.60260735345762\\
364	4.59384308004017\\
365	4.59496286920465\\
366	4.59516916780143\\
367	4.59664932102988\\
368	4.60744082053084\\
369	4.60190999250125\\
370	4.60267552846763\\
371	4.59867694197107\\
372	4.60075659252547\\
373	4.5961285993895\\
374	4.59649604829741\\
375	4.59869396295807\\
376	4.60466985448335\\
377	4.62181711418793\\
378	4.61681985233816\\
379	4.62045800904489\\
380	4.62478314163898\\
381	4.62844700594199\\
382	4.62309604485247\\
383	4.62183448387383\\
384	4.6092002435125\\
385	4.60487359061171\\
386	4.60999741899042\\
387	4.61277984645207\\
388	4.61382454828338\\
389	4.61964691067015\\
390	4.62509498595289\\
391	4.63128279769549\\
392	4.63216249319324\\
393	4.63261025446441\\
394	4.63716052456342\\
395	4.63678243074699\\
396	4.63118181080684\\
397	4.63016075725307\\
398	4.63356699485672\\
399	4.62653137553519\\
400	4.62879638943067\\
401	4.62253316778242\\
402	4.62343144476095\\
403	4.62215297417115\\
404	4.62332827258363\\
405	4.62699205298036\\
406	4.62517154802142\\
407	4.61851806305619\\
408	4.61849526208821\\
409	4.62414979043263\\
410	4.63234560397987\\
411	4.62558490353945\\
412	4.62686200012113\\
413	4.62475714716606\\
414	4.62767626467164\\
415	4.6210854363827\\
416	4.62703268411117\\
417	4.61495270994373\\
418	4.61896932776848\\
419	4.62272997947282\\
420	4.63096739088875\\
421	4.62086713961495\\
422	4.62129006569912\\
423	4.62855266248089\\
424	4.62808782222992\\
425	4.62494768840911\\
426	4.62155541012033\\
427	4.62097108380086\\
428	4.62707466621629\\
429	4.62754115342034\\
430	4.6160554055858\\
431	4.61596853845042\\
432	4.61264327215064\\
433	4.61258107368194\\
434	4.61282383168702\\
435	4.61395848551466\\
436	4.62052361370762\\
437	4.61725786843881\\
438	4.61601209945864\\
439	4.61655688292237\\
440	4.61519270833282\\
441	4.61383940960265\\
442	4.61089509759274\\
443	4.60359411133635\\
444	4.60203896268802\\
445	4.60339978937492\\
446	4.60240054691434\\
447	4.60198932920767\\
448	4.60177408310919\\
449	4.60651414829011\\
450	4.60411727955626\\
451	4.60495545255219\\
452	4.6046114733988\\
453	4.60200812733244\\
454	4.60748019460158\\
455	4.60228046036687\\
456	4.60219030121505\\
457	4.60159904517255\\
458	4.60660825563435\\
459	4.6069830423953\\
460	4.60622134717918\\
461	4.60911300569137\\
462	4.60607283835332\\
463	4.60312412494689\\
464	4.6072115973798\\
465	4.60697762066319\\
466	4.60624781865261\\
467	4.60497527682068\\
468	4.60651784224504\\
469	4.60907470676185\\
470	4.60772001498034\\
471	4.60284037875032\\
472	4.60324096595837\\
473	4.60118006055388\\
474	4.59996773650192\\
475	4.60028396820019\\
476	4.59576786479278\\
477	4.59428970234184\\
478	4.5928327108476\\
479	4.59614056144017\\
480	4.59571321429351\\
481	4.59714496768008\\
482	4.599634117245\\
483	4.59910962373951\\
484	4.60019818571547\\
485	4.60433525121049\\
486	4.60275764819027\\
487	4.60659517697175\\
488	4.60542966390225\\
489	4.60953341824232\\
490	4.60930362502926\\
491	4.61159738400231\\
492	4.61031409166891\\
493	4.60739575166835\\
494	4.60423256395407\\
495	4.6041101664932\\
496	4.60450268253502\\
497	4.60846048020665\\
498	4.60539401614574\\
499	4.60438703867726\\
500	4.60738826955845\\
501	4.60645777954906\\
502	4.60466357727867\\
503	4.60077826038938\\
504	4.60213638885498\\
505	4.60613359830009\\
506	4.59894445259686\\
507	4.60456484503641\\
508	4.60775511125736\\
509	4.60180628158707\\
510	4.60403987934482\\
511	4.60040922437909\\
512	4.59969704825434\\
513	4.60161886161761\\
514	4.5960688250203\\
515	4.59501916203847\\
516	4.59823507084411\\
517	4.59775867767321\\
518	4.59968852889313\\
519	4.59608765367581\\
520	4.59392414519313\\
521	4.59600260802206\\
522	4.59698831083052\\
523	4.59968833515351\\
524	4.59558198810358\\
525	4.59811676886161\\
526	4.59874276867642\\
527	4.59293378967823\\
528	4.59238375509588\\
529	4.59347347884183\\
530	4.59388626843859\\
531	4.59782940939274\\
532	4.60104392698123\\
533	4.5950527329792\\
534	4.59525614155883\\
535	4.60272125787485\\
536	4.59913056248901\\
537	4.59794024306041\\
538	4.59894783465239\\
539	4.59948762689497\\
540	4.6011853004194\\
541	4.60187201191664\\
542	4.60047952470459\\
543	4.59881050197175\\
544	4.59155106842423\\
545	4.59389446534545\\
546	4.59237764810046\\
547	4.58997115608464\\
548	4.59513846158166\\
549	4.59541589345148\\
550	4.5949994218331\\
551	4.5956230566759\\
552	4.59419714399043\\
553	4.59333792519181\\
554	4.59546042096632\\
555	4.59615541590736\\
556	4.5959703016784\\
557	4.5979297361845\\
558	4.5964445415786\\
559	4.59786792285634\\
560	4.59693993430319\\
561	4.60150497472798\\
562	4.6012476736123\\
563	4.6014045146764\\
564	4.6026880255375\\
565	4.60189845559748\\
566	4.60789494259478\\
567	4.6080006500948\\
568	4.60854385648883\\
569	4.61214306222143\\
570	4.61160823616364\\
571	4.60947433288285\\
572	4.60897554052491\\
573	4.61465976031829\\
574	4.60948114443498\\
575	4.6127506676836\\
576	4.61335421286559\\
577	4.61043625919014\\
578	4.60813903682927\\
579	4.60743728732136\\
580	4.60714784534812\\
581	4.61238433304286\\
582	4.61257053129242\\
583	4.61261662742657\\
584	4.61098621118026\\
585	4.60312617274371\\
586	4.6016178372372\\
587	4.59160263463294\\
588	4.58923674086934\\
589	4.5884665052026\\
590	4.57986270269649\\
591	4.58048576766439\\
592	4.58087228133026\\
593	4.57955125264724\\
594	4.58056786714402\\
595	4.58112309088649\\
596	4.5803364284954\\
597	4.58008090502098\\
598	4.57977916313773\\
599	4.58030621235001\\
600	4.58173842559263\\
601	4.58222467186288\\
602	4.58188802119512\\
603	4.58266175091072\\
604	4.58354571388514\\
605	4.58444018434669\\
606	4.58533614516698\\
607	4.58789762505233\\
608	4.58787064500942\\
609	4.59113021884868\\
610	4.58918333682839\\
611	4.58620681758414\\
612	4.58251807464531\\
613	4.5895679590092\\
614	4.58767573056757\\
615	4.58927673410745\\
616	4.59124846614068\\
617	4.58582345196409\\
618	4.58556268938737\\
619	4.58329219569812\\
620	4.58398360679877\\
621	4.5891156765542\\
622	4.58705907426472\\
623	4.58465496535404\\
624	4.58493917391667\\
625	4.58307234093058\\
626	4.58191948980275\\
627	4.58136514942976\\
628	4.58035113841967\\
629	4.57903364686516\\
630	4.57929076423979\\
631	4.57980106904396\\
632	4.57617381655607\\
633	4.57528090593504\\
634	4.57552556254655\\
635	4.573683926605\\
636	4.57406276660003\\
637	4.56969942554876\\
638	4.56667909986253\\
639	4.56793278895275\\
640	4.56597713637669\\
641	4.56289810648107\\
642	4.56390878163677\\
643	4.56424571352772\\
644	4.56647804138436\\
645	4.56487091518817\\
646	4.56566194782934\\
647	4.56667768155609\\
648	4.56696059491024\\
649	4.56800491251808\\
650	4.56847389190703\\
651	4.56949006433428\\
652	4.56716520059761\\
653	4.56861023834832\\
654	4.56950911005121\\
655	4.5704628334027\\
656	4.57176652599989\\
657	4.57027450996849\\
658	4.57399491687466\\
659	4.57399146424641\\
660	4.57414429085554\\
661	4.57493494159938\\
662	4.57765463879256\\
663	4.57880127433637\\
664	4.57507168920118\\
665	4.57467267492417\\
666	4.57482105240761\\
667	4.57422616830456\\
668	4.57742856301981\\
669	4.57817583440301\\
670	4.58043716562251\\
671	4.57904516052073\\
672	4.58551949075296\\
673	4.58494552340885\\
674	4.58685308618762\\
675	4.58490329737129\\
676	4.58584423513918\\
677	4.58726203993939\\
678	4.58720801878477\\
679	4.58556936699027\\
680	4.58540706572949\\
681	4.58638155492608\\
682	4.57955064022251\\
683	4.5795096713117\\
684	4.58001299431318\\
685	4.58250458329461\\
686	4.57881204919882\\
687	4.57738050454841\\
688	4.57211411465092\\
689	4.57169230941245\\
690	4.57328463140011\\
691	4.57193831288736\\
692	4.57294444127619\\
693	4.57242952413309\\
694	4.57282230084605\\
695	4.57143984163248\\
696	4.5702316742586\\
697	4.56909922606557\\
698	4.56777567426551\\
699	4.56695209530254\\
700	4.56788749765708\\
701	4.56716473051409\\
702	4.56772152097955\\
703	4.5660577738349\\
704	4.56815402179718\\
705	4.56460059732625\\
706	4.56559833166551\\
707	4.56631986793709\\
708	4.56701896189806\\
709	4.56652368105778\\
710	4.56703112064842\\
711	4.56956641758495\\
712	4.57133600421334\\
713	4.56954014140765\\
714	4.57004447170037\\
715	4.57137697171217\\
716	4.56696871862247\\
717	4.56925256002471\\
718	4.57067198442636\\
719	4.57272222129399\\
720	4.5769396065723\\
721	4.57769549200118\\
722	4.57627588452915\\
723	4.57208549881078\\
724	4.57383406027722\\
725	4.57380634956579\\
726	4.57521873236667\\
727	4.5731580867789\\
728	4.5758556545182\\
729	4.57619818723697\\
730	4.57742797666012\\
731	4.57673409408993\\
732	4.57692590922186\\
733	4.57943218826418\\
734	4.57686752717825\\
735	4.57709375955814\\
736	4.57511518553273\\
737	4.57632179251343\\
738	4.57793386571074\\
739	4.57562562231014\\
740	4.57599443064111\\
741	4.57584257213963\\
742	4.57481203150923\\
743	4.57436071241723\\
744	4.57354060556793\\
745	4.57214216243478\\
746	4.57170117339078\\
747	4.57052260550196\\
748	4.56972765221866\\
749	4.57032723307726\\
750	4.5748324014055\\
751	4.57593293884842\\
752	4.57690172178518\\
753	4.57777224175\\
754	4.5784856164976\\
755	4.5767281211386\\
756	4.57780429110159\\
757	4.57642091154218\\
758	4.57497661911515\\
759	4.57540203732095\\
760	4.5757472433198\\
761	4.57571977412827\\
762	4.57410218666187\\
763	4.57694933816771\\
764	4.57691957053252\\
765	4.57773874749074\\
766	4.5775257922896\\
767	4.57578973244395\\
768	4.57507317448049\\
769	4.5759766900662\\
770	4.57913745264539\\
771	4.58316446338948\\
772	4.58426846489562\\
773	4.58211873009998\\
774	4.58273184526646\\
775	4.58216518877177\\
776	4.58042861521894\\
777	4.57823331661101\\
778	4.57791711677828\\
779	4.57709850737373\\
780	4.57548698760283\\
781	4.57301956377441\\
782	4.57194445693356\\
783	4.57324338493828\\
784	4.57469969470203\\
785	4.57646555321662\\
786	4.57637151578941\\
787	4.57558482755838\\
788	4.57399875689369\\
789	4.57334564170339\\
790	4.57342791701999\\
791	4.57771661394004\\
792	4.57572824816518\\
793	4.57711270589053\\
794	4.57516704222831\\
795	4.57607657695433\\
796	4.57490072841119\\
797	4.57466850339058\\
798	4.57503569362596\\
799	4.57535498542317\\
800	4.57310214606481\\
801	4.57310681521135\\
802	4.57038970169694\\
803	4.5677519100002\\
804	4.56720193727908\\
805	4.56580289242741\\
806	4.56637649304876\\
807	4.56911338424003\\
808	4.56945979751906\\
809	4.56846042092971\\
810	4.56971527649971\\
811	4.57037828713471\\
812	4.57014550485404\\
813	4.57040673160499\\
814	4.57017113261338\\
815	4.57100337668187\\
816	4.56955391913703\\
817	4.56907043763397\\
818	4.57071545001274\\
819	4.56979418177098\\
820	4.57023004425513\\
821	4.56886161880808\\
822	4.5685303812194\\
823	4.56836042242447\\
824	4.56697129714611\\
825	4.56760976289933\\
826	4.5658498411239\\
827	4.56690675297764\\
828	4.56974828961995\\
829	4.57018409514758\\
830	4.56889830594576\\
831	4.56901283011049\\
832	4.56816950906681\\
833	4.56875764873693\\
834	4.56627810134395\\
835	4.5667556690355\\
836	4.56443546301483\\
837	4.56518521431115\\
838	4.56362857842903\\
839	4.56250409873444\\
840	4.56385766430441\\
841	4.56326807067041\\
842	4.56281958313465\\
843	4.56297618299643\\
844	4.56263311349687\\
845	4.56213307518592\\
846	4.561763964728\\
847	4.56329157145713\\
848	4.56312051567594\\
849	4.56238262410789\\
850	4.56235818421655\\
851	4.56295929973057\\
852	4.56230139901202\\
853	4.56273443731181\\
854	4.5619476440994\\
855	4.56189320190641\\
856	4.56146879452409\\
857	4.56172898106696\\
858	4.56088713891465\\
859	4.56058640087256\\
860	4.56059756369741\\
861	4.5604485543137\\
862	4.56014314811259\\
863	4.5604996010376\\
864	4.56036757945817\\
865	4.56152124666001\\
866	4.56104217740942\\
867	4.56155167826464\\
868	4.56187857548458\\
869	4.56226660240624\\
870	4.56178604632261\\
871	4.56205223611774\\
872	4.56268624825856\\
873	4.56331426192203\\
874	4.56363179241745\\
875	4.56416104036555\\
876	4.56507125108455\\
877	4.5647408449978\\
878	4.56502691075313\\
879	4.56613521376721\\
880	4.56726450367986\\
881	4.56658110539214\\
882	4.56776056142428\\
883	4.5689457153748\\
884	4.56758972746215\\
885	4.5703028083365\\
886	4.5727590019731\\
887	4.57405833036412\\
888	4.57274389478394\\
889	4.5722291787004\\
890	4.57282124993951\\
891	4.5739860235699\\
892	4.57293652446506\\
893	4.57416676403924\\
894	4.57585056053145\\
895	4.57574151252979\\
896	4.57597841000802\\
897	4.57418898992206\\
898	4.5769095617624\\
899	4.57775901373832\\
900	4.58041479899261\\
901	4.57884693749285\\
902	4.57750895273639\\
903	4.57672404316741\\
904	4.57525426790944\\
905	4.57517402185092\\
906	4.57305132245981\\
907	4.57278964871523\\
908	4.57006320439263\\
909	4.56841168501203\\
910	4.57074351589604\\
911	4.57021072754339\\
912	4.57068653574961\\
913	4.57103380131619\\
914	4.57419576284583\\
915	4.57561114115963\\
916	4.57448630529525\\
917	4.57468530542472\\
918	4.5734924578633\\
919	4.57366440737148\\
920	4.57456310523977\\
921	4.5735850515025\\
922	4.57861821795475\\
923	4.57715036250693\\
924	4.57753982064115\\
925	4.58211865972501\\
926	4.58052684585668\\
927	4.58197103819916\\
928	4.58662697718093\\
929	4.58518234316374\\
930	4.58973910598533\\
931	4.58952534250855\\
932	4.59103344498355\\
933	4.59171843271158\\
934	4.59290430155524\\
935	4.59512369328755\\
936	4.59513816319341\\
937	4.59543535951613\\
938	4.59285005994518\\
939	4.59323032315461\\
940	4.59432403795414\\
941	4.59466592734393\\
942	4.59312755789373\\
943	4.59484492068605\\
944	4.59125326225028\\
945	4.59068015971043\\
946	4.59078592057428\\
947	4.5884436876624\\
948	4.58966902577085\\
949	4.58926919806621\\
950	4.59163506405521\\
951	4.58997943020636\\
952	4.5907377801466\\
953	4.59138715452554\\
954	4.59325329102824\\
955	4.59397561270124\\
956	4.59528236929615\\
957	4.59127588709123\\
958	4.59328249712763\\
959	4.59493941141951\\
960	4.59493412612807\\
961	4.59037016992851\\
962	4.59155957083964\\
963	4.58936664570835\\
964	4.58927120709627\\
965	4.58867758667532\\
966	4.58803266539944\\
967	4.58645231161676\\
968	4.58417610890391\\
969	4.58366895348234\\
970	4.5832259135747\\
971	4.58524346094482\\
972	4.58534127659737\\
973	4.58738213500613\\
974	4.59094027010704\\
975	4.59061865335775\\
976	4.59198051443186\\
977	4.59193153634412\\
978	4.5911010298353\\
979	4.5903031945243\\
980	4.59147137859959\\
981	4.58882045360035\\
982	4.58649670823598\\
983	4.58755455422482\\
984	4.58491964606063\\
985	4.58499251294009\\
986	4.58624062663073\\
987	4.58455178362698\\
988	4.58269392940824\\
989	4.58279370871085\\
990	4.5836687000983\\
991	4.58221943081096\\
992	4.58428038465072\\
993	4.58182852127669\\
994	4.58359556103091\\
995	4.58261561411399\\
996	4.58254834771335\\
997	4.57960673305541\\
998	4.58060557177571\\
999	4.58102192146709\\
1000	4.58171754712903\\
};
\end{axis}
\end{tikzpicture}%

==> code/our.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=20,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	18.7128698139211\\
2	17.409716576252\\
3	16.0541378870539\\
4	15.0633644509976\\
5	13.9703253056173\\
6	12.9640545469517\\
7	12.186103115215\\
8	11.3610824680788\\
9	10.8159176751553\\
10	10.1438012507346\\
11	9.82792560104751\\
12	9.32407419489326\\
13	8.98478730819935\\
14	8.3686000379287\\
15	7.871668923205\\
16	7.45771011137567\\
17	6.97692690198791\\
18	6.70355325655696\\
19	6.42579730866889\\
20	6.12395477627056\\
21	5.99785557111035\\
22	5.78416027824767\\
23	5.49743659582598\\
24	5.33960820842089\\
25	5.25319179498436\\
26	4.95103463032856\\
27	4.66138679856409\\
28	4.49549958999002\\
29	4.36321524698881\\
30	4.3035312821398\\
31	4.30073810071035\\
32	4.12276677773248\\
33	3.90870949480125\\
34	3.85662824853684\\
35	3.7366946770404\\
36	3.6885027471009\\
37	3.44946619875468\\
38	3.4645930025668\\
39	3.52826692663422\\
40	3.38791047368048\\
41	3.33289669265113\\
42	3.1944997205402\\
43	3.07609930463268\\
44	3.00094456197965\\
45	2.92478601945095\\
46	2.9209760546694\\
47	2.9755827956683\\
48	2.92969624411102\\
49	2.8842130587908\\
50	2.81946597750079\\
51	2.76113925727185\\
52	2.64249507271904\\
53	2.5061223889154\\
54	2.41856352440965\\
55	2.36239329317081\\
56	2.33227304187449\\
57	2.28407600711401\\
58	2.25336528115341\\
59	2.19774018050656\\
60	2.10040211308592\\
61	2.09235004821752\\
62	2.06699792400241\\
63	2.0361507769033\\
64	2.01669696663541\\
65	2.11334456126836\\
66	2.08973384708821\\
67	2.0385557666698\\
68	2.06939637761201\\
69	2.06579681548296\\
70	2.03217831473938\\
71	1.97443102207849\\
72	1.96505515568764\\
73	1.88906135754801\\
74	1.87855682367978\\
75	1.862714497982\\
76	1.86701319899051\\
77	1.83351028599106\\
78	1.75809358596631\\
79	1.77204491958661\\
80	1.70117549720357\\
81	1.7264800625853\\
82	1.70508579942194\\
83	1.65148017935689\\
84	1.55445214490546\\
85	1.5592494248672\\
86	1.53084086740015\\
87	1.53831800214669\\
88	1.45681399118773\\
89	1.38150760529568\\
90	1.30318019776265\\
91	1.23458353553892\\
92	1.17821587434324\\
93	1.19221937072017\\
94	1.17860943295348\\
95	1.17586595124096\\
96	1.14115694588956\\
97	1.13210648321639\\
98	1.14143047362649\\
99	1.17819059992891\\
100	1.22186042559248\\
101	1.2207660345362\\
102	1.17710533191629\\
103	1.22732722210279\\
104	1.19965710423351\\
105	1.20367814234231\\
106	1.1600478375392\\
107	1.07622228713188\\
108	1.07065111814833\\
109	1.01674957100423\\
110	1.01823337718616\\
111	0.995631759401003\\
112	0.966453745709242\\
113	0.929554627610607\\
114	0.942490904895887\\
115	0.933145265950619\\
116	0.922597764949185\\
117	0.936816725864462\\
118	0.909162857446878\\
119	0.854680112586565\\
120	0.808877058822907\\
121	0.845411699001445\\
122	0.823079932486682\\
123	0.840632613921397\\
124	0.821461598389091\\
125	0.812686918773838\\
126	0.812015223378139\\
127	0.800169316539543\\
128	0.7940138407474\\
129	0.829904179053791\\
130	0.831671513248943\\
131	0.820631191397517\\
132	0.814645443550945\\
133	0.776666419389943\\
134	0.779454987835652\\
135	0.838046021325028\\
136	0.82360219341582\\
137	0.813945492019764\\
138	0.787263489614481\\
139	0.809973391061943\\
140	0.766859719392812\\
141	0.77099934581967\\
142	0.773710077650708\\
143	0.748062927130935\\
144	0.775574922477147\\
145	0.775781756296635\\
146	0.770557769795722\\
147	0.754578233755872\\
148	0.756379290889801\\
149	0.766544769017443\\
150	0.793106841959931\\
151	0.78290923600806\\
152	0.760518995105604\\
153	0.772189846578332\\
154	0.733651282074499\\
155	0.754695101103459\\
156	0.75337343486435\\
157	0.721934918770863\\
158	0.702004291601977\\
159	0.697233465898266\\
160	0.683051354846414\\
161	0.649430237479524\\
162	0.589767554028757\\
163	0.593719344805338\\
164	0.603526911332999\\
165	0.610756586654254\\
166	0.620881243708837\\
167	0.65449106247582\\
168	0.648599219277954\\
169	0.633034897283551\\
170	0.636790376229221\\
171	0.590819689056753\\
172	0.604160429546403\\
173	0.596658212023852\\
174	0.57681860670944\\
175	0.591598680412417\\
176	0.587493883117437\\
177	0.602384986267941\\
178	0.552834865083851\\
179	0.528453730167909\\
180	0.492501163782304\\
181	0.524133760582999\\
182	0.56789494397898\\
183	0.556516652505736\\
184	0.555995129762145\\
185	0.554332134984512\\
186	0.548591727052661\\
187	0.543225892563012\\
188	0.557112674832511\\
189	0.530273701070675\\
190	0.4985991369487\\
191	0.543981751014908\\
192	0.568367034439483\\
193	0.588304557098882\\
194	0.572216005664553\\
195	0.5592235548142\\
196	0.576699168607844\\
197	0.593509395001094\\
198	0.574328096159783\\
199	0.5578601057247\\
200	0.571340938657793\\
201	0.592731998468683\\
202	0.612676420565726\\
203	0.629077231870373\\
204	0.666709358472123\\
205	0.623343976121032\\
206	0.619315778300878\\
207	0.633665209061868\\
208	0.641083257444908\\
209	0.641188628568398\\
210	0.616431415577106\\
211	0.622344375983852\\
212	0.644467315520243\\
213	0.609285761865764\\
214	0.632801497760953\\
215	0.639082533802453\\
216	0.65154834423989\\
217	0.680106842998773\\
218	0.63667199363567\\
219	0.618793911465434\\
220	0.616552654190584\\
221	0.668299083424109\\
222	0.654449603337134\\
223	0.638539741501536\\
224	0.64487742375477\\
225	0.669315362688614\\
226	0.662488101526661\\
227	0.696495903428161\\
228	0.675689388262463\\
229	0.70121303153285\\
230	0.694260140777544\\
231	0.686587235047776\\
232	0.672437713615283\\
233	0.709589426935134\\
234	0.718537210252034\\
235	0.708075075274708\\
236	0.683786947687779\\
237	0.672563503638543\\
238	0.695971972705823\\
239	0.683477744785945\\
240	0.678764753415329\\
241	0.681398699589181\\
242	0.693629450651938\\
243	0.701384163170718\\
244	0.67078225600872\\
245	0.689483794307774\\
246	0.69043437673308\\
247	0.684346854347318\\
248	0.686187896395176\\
249	0.668785640687002\\
250	0.667537627140495\\
251	0.657200200782117\\
252	0.643157285429573\\
253	0.653317072969447\\
254	0.645277665473491\\
255	0.626051911615707\\
256	0.624549669190704\\
257	0.620474843324122\\
258	0.592433085534175\\
259	0.593610294208983\\
260	0.574394089475955\\
261	0.54979893291779\\
262	0.540004500605089\\
263	0.52841876134792\\
264	0.539476098459184\\
265	0.544112304870697\\
266	0.554896455400157\\
267	0.525141930727652\\
268	0.531673139756797\\
269	0.520931389265883\\
270	0.505561613587112\\
271	0.493586080687735\\
272	0.535408093348771\\
273	0.51660798940501\\
274	0.49852254713795\\
275	0.492284706714053\\
276	0.49218503110158\\
277	0.497375997840284\\
278	0.483425892928669\\
279	0.47125138612042\\
280	0.486574534081832\\
281	0.481534355423642\\
282	0.475322567013649\\
283	0.476985191740335\\
284	0.480629596677558\\
285	0.492050914421169\\
286	0.486524845404962\\
287	0.49158226646442\\
288	0.475654579221157\\
289	0.476809788995517\\
290	0.460802484561461\\
291	0.444127125340592\\
292	0.443808127701196\\
293	0.438946365059289\\
294	0.46062451819014\\
295	0.459183250291361\\
296	0.461799525017904\\
297	0.454844592761977\\
298	0.432925840500272\\
299	0.426078455902055\\
300	0.399036338948351\\
301	0.393681594098643\\
302	0.372149412730178\\
303	0.370896648971754\\
304	0.36441242313283\\
305	0.351062255063813\\
306	0.348694454910382\\
307	0.349498310000149\\
308	0.347422460545703\\
309	0.337470474121572\\
310	0.349238127186693\\
311	0.334667328719031\\
312	0.336075146594185\\
313	0.330975404553086\\
314	0.313324970318278\\
315	0.299927341482062\\
316	0.305181075976063\\
317	0.301512866901586\\
318	0.302829821331016\\
319	0.300445399299463\\
320	0.312683625336639\\
321	0.29933756214367\\
322	0.299211987883599\\
323	0.297736683522927\\
324	0.290951867809085\\
325	0.275582168393266\\
326	0.261820508019594\\
327	0.25830341229293\\
328	0.261553244923809\\
329	0.263334604047285\\
330	0.274373077846429\\
331	0.287710318457141\\
332	0.29792592113914\\
333	0.313866965984666\\
334	0.299196328764575\\
335	0.300783031732589\\
336	0.301631860506925\\
337	0.308698545965261\\
338	0.303067129549218\\
339	0.295259718407672\\
340	0.304315723793914\\
341	0.298829830269257\\
342	0.312290142044324\\
343	0.308444851292018\\
344	0.31691923051185\\
345	0.305475468227698\\
346	0.310644812215147\\
347	0.313276469723224\\
348	0.309269573458009\\
349	0.320830170708447\\
350	0.32576091094392\\
351	0.342385691389302\\
352	0.348962591974015\\
353	0.336458732001755\\
354	0.316122346711577\\
355	0.292612728632444\\
356	0.29218135017104\\
357	0.307738917084662\\
358	0.301245455686248\\
359	0.288064609766042\\
360	0.284034096522929\\
361	0.290661973447876\\
362	0.290568757784268\\
363	0.289997505387503\\
364	0.284416926556421\\
365	0.286148734866409\\
366	0.278966401357443\\
367	0.266017769307351\\
368	0.292112667977408\\
369	0.283889242456729\\
370	0.287645889065915\\
371	0.269932402732089\\
372	0.263225041367114\\
373	0.259510745966011\\
374	0.2627145176445\\
375	0.25768733234404\\
376	0.264518396871085\\
377	0.271675949089799\\
378	0.273460665744892\\
379	0.28071925390954\\
380	0.278792008329509\\
381	0.275582462493295\\
382	0.271449570726137\\
383	0.265404622590196\\
384	0.289491481454312\\
385	0.283461129912281\\
386	0.283414046322\\
387	0.299943161201707\\
388	0.29340723474324\\
389	0.293603162129646\\
390	0.288013718784497\\
391	0.281809061340745\\
392	0.277092200598935\\
393	0.277209561621816\\
394	0.260072422522845\\
395	0.246515267154727\\
396	0.255944244850083\\
397	0.247513866324338\\
398	0.253433904298369\\
399	0.254349802968426\\
400	0.247555584889187\\
401	0.242879845307763\\
402	0.256940341374499\\
403	0.257263280059884\\
404	0.255192891893771\\
405	0.260056699417417\\
406	0.248566064256208\\
407	0.230843813687047\\
408	0.22439060236773\\
409	0.220886615130143\\
410	0.219221742181849\\
411	0.197867682852764\\
412	0.195825576926881\\
413	0.196640297069197\\
414	0.195328962517268\\
415	0.200049473714831\\
416	0.201756015352821\\
417	0.205381300390354\\
418	0.212363028220988\\
419	0.218529906345647\\
420	0.205263721354419\\
421	0.196872293734183\\
422	0.181234075702075\\
423	0.174156339072963\\
424	0.175485645422515\\
425	0.153452835203886\\
426	0.15603916680012\\
427	0.155752498094495\\
428	0.153501764260783\\
429	0.15058556223099\\
430	0.150857794268327\\
431	0.174125949566163\\
432	0.17158842291298\\
433	0.163236660101093\\
434	0.155225113193388\\
435	0.141881572277629\\
436	0.138959731524464\\
437	0.135712862713294\\
438	0.158965832465475\\
439	0.158170217979946\\
440	0.161881068161\\
441	0.16746276696322\\
442	0.161940783635771\\
443	0.169216417136284\\
444	0.178797404230648\\
445	0.183904017131642\\
446	0.171484732207547\\
447	0.168515204889456\\
448	0.166925218114172\\
449	0.154374548863362\\
450	0.165695925207781\\
451	0.184568577326268\\
452	0.186035230501999\\
453	0.187205893421847\\
454	0.211609411005116\\
455	0.229152556678213\\
456	0.23407145527587\\
457	0.249755391402098\\
458	0.248374684592811\\
459	0.24590487949673\\
460	0.244919281640993\\
461	0.223298562849334\\
462	0.220590734285031\\
463	0.237442652321613\\
464	0.231737351493591\\
465	0.220202423846573\\
466	0.223495319671704\\
467	0.217050523396064\\
468	0.200358622901804\\
469	0.20562739930443\\
470	0.207325508598198\\
471	0.210512294016302\\
472	0.202637157371349\\
473	0.21960392368877\\
474	0.215655952242166\\
475	0.209977100729361\\
476	0.223435678500173\\
477	0.227314854680906\\
478	0.229433776460753\\
479	0.222831802004904\\
480	0.234262746290334\\
481	0.221860491748481\\
482	0.234427636428472\\
483	0.226676410488685\\
484	0.231943149010213\\
485	0.230264408442453\\
486	0.22458068660327\\
487	0.224563399466279\\
488	0.225890171811751\\
489	0.22737135727089\\
490	0.228339044899993\\
491	0.233420823516176\\
492	0.232690115519567\\
493	0.227568536716971\\
494	0.221358660671399\\
495	0.224012754015192\\
496	0.228904893020611\\
497	0.23547548960638\\
498	0.242079834224548\\
499	0.250055977821769\\
500	0.250482442638956\\
501	0.249225748616534\\
502	0.252062465917812\\
503	0.252181733983705\\
504	0.251229006264849\\
505	0.242604458809533\\
506	0.262827510627583\\
507	0.260481363446007\\
508	0.261934642485009\\
509	0.268481557011854\\
510	0.251977701521881\\
511	0.256965170723931\\
512	0.263307857854451\\
513	0.257672548120202\\
514	0.261244713893784\\
515	0.262681039225303\\
516	0.252885735043041\\
517	0.264551549158035\\
518	0.260289272941843\\
519	0.258749541944363\\
520	0.258347702337896\\
521	0.25922797315239\\
522	0.254588353477533\\
523	0.257101114145271\\
524	0.257592599268448\\
525	0.267972003665364\\
526	0.264453501428816\\
527	0.26251137286166\\
528	0.269206633822305\\
529	0.259842021595284\\
530	0.25092482469291\\
531	0.241137773366092\\
532	0.226766161869777\\
533	0.212548047835805\\
534	0.220020588749626\\
535	0.209145932936117\\
536	0.212168828012782\\
537	0.207449094484545\\
538	0.209060121337828\\
539	0.216660264882772\\
540	0.229075305120897\\
541	0.216352158380836\\
542	0.229024828092278\\
543	0.233584848335124\\
544	0.238512338083928\\
545	0.247389024596566\\
546	0.254498623363373\\
547	0.248251084356708\\
548	0.25366053459178\\
549	0.24724831981404\\
550	0.255147756834329\\
551	0.25141054530286\\
552	0.254208804556478\\
553	0.258190953479879\\
554	0.250991371215768\\
555	0.241898738606497\\
556	0.240194641233315\\
557	0.241127335706422\\
558	0.240377215959966\\
559	0.235068124625872\\
560	0.231681567647729\\
561	0.222180680729926\\
562	0.248891115992435\\
563	0.25943637154114\\
564	0.26037947521923\\
565	0.263470214953359\\
566	0.25319033778291\\
567	0.252488301858719\\
568	0.248393427491858\\
569	0.243438998029188\\
570	0.239101136870085\\
571	0.235756566228583\\
572	0.235894992602884\\
573	0.246917005627843\\
574	0.240420023448158\\
575	0.227980563857054\\
576	0.224174436580016\\
577	0.214702504866177\\
578	0.217077205577317\\
579	0.214744311013882\\
580	0.211361817513884\\
581	0.209002028488731\\
582	0.209402578894389\\
583	0.211238742729088\\
584	0.219068704580245\\
585	0.225404122789126\\
586	0.231919317528274\\
587	0.246401651989163\\
588	0.244119750408356\\
589	0.236279930667882\\
590	0.237956830279567\\
591	0.257109608468383\\
592	0.260867813544795\\
593	0.272070668458908\\
594	0.266712468946224\\
595	0.255603373843796\\
596	0.263579780063144\\
597	0.262317837625974\\
598	0.268113559135563\\
599	0.284275935994901\\
600	0.268778920137082\\
601	0.266836655903775\\
602	0.259911797821603\\
603	0.259919175942498\\
604	0.26995269237566\\
605	0.257630058511035\\
606	0.266700903778895\\
607	0.269988720376216\\
608	0.270339540635349\\
609	0.257081908796426\\
610	0.263682902577982\\
611	0.264980307297284\\
612	0.26495251456953\\
613	0.265721308248406\\
614	0.264951008393095\\
615	0.259503836528222\\
616	0.257956636549581\\
617	0.259501379512153\\
618	0.253475418199989\\
619	0.270712214137974\\
620	0.274585498889726\\
621	0.261896272703355\\
622	0.265070176983518\\
623	0.280297816177289\\
624	0.274758385231139\\
625	0.270889875746186\\
626	0.268653034110951\\
627	0.267335139531541\\
628	0.260155671848072\\
629	0.271363249525296\\
630	0.276928852386279\\
631	0.284790201698129\\
632	0.281624841495654\\
633	0.282661797956796\\
634	0.28125328029961\\
635	0.287889937987102\\
636	0.298062817796856\\
637	0.297342631464889\\
638	0.289888424942833\\
639	0.292824462651922\\
640	0.297346234891015\\
641	0.303167868544832\\
642	0.312552789030879\\
643	0.317792873284486\\
644	0.318054075979059\\
645	0.32833206101992\\
646	0.324259503551474\\
647	0.313339414929672\\
648	0.314964824706422\\
649	0.314167905664314\\
650	0.327711637784309\\
651	0.318095084866184\\
652	0.317233204960674\\
653	0.314073059445244\\
654	0.317400984176642\\
655	0.3266652174899\\
656	0.32274991003468\\
657	0.32391892374736\\
658	0.321729866659428\\
659	0.311765576727791\\
660	0.315927223266108\\
661	0.319718295905023\\
662	0.322569575657197\\
663	0.324153458593892\\
664	0.329848911266003\\
665	0.324970097008663\\
666	0.315923721526126\\
667	0.317859853988657\\
668	0.333090558838076\\
669	0.335255565649466\\
670	0.333595761823295\\
671	0.345715108522398\\
672	0.352296600133277\\
673	0.363233392173338\\
674	0.364330058107261\\
675	0.360973845328118\\
676	0.366228906636031\\
677	0.371050304768742\\
678	0.374903691629458\\
679	0.37678017273325\\
680	0.37211041493156\\
681	0.363027710255193\\
682	0.359458846564962\\
683	0.359568525462914\\
684	0.356943339870485\\
685	0.351958719946998\\
686	0.348484433221666\\
687	0.339722831391228\\
688	0.344088533977284\\
689	0.346913981492798\\
690	0.340040749466979\\
691	0.336948285110148\\
692	0.335598113148703\\
693	0.338308033862725\\
694	0.333719713924656\\
695	0.328234636638783\\
696	0.343069952409809\\
697	0.344992052825292\\
698	0.343783162005565\\
699	0.349310812491308\\
700	0.350312576260814\\
701	0.347711172688781\\
702	0.355087504113806\\
703	0.358051913103791\\
704	0.364985851373424\\
705	0.357517522851924\\
706	0.360483709811492\\
707	0.354451583145569\\
708	0.349686434365146\\
709	0.345050069489084\\
710	0.347072953212772\\
711	0.357323637319552\\
712	0.350396123992468\\
713	0.353229394299652\\
714	0.350915759736376\\
715	0.350607384940034\\
716	0.356445742547043\\
717	0.355607208228858\\
718	0.356456596551091\\
719	0.35988673312276\\
720	0.364882853480514\\
721	0.361654271221668\\
722	0.361130241023317\\
723	0.364211081246971\\
724	0.35753858015453\\
725	0.364951765842081\\
726	0.37515478674843\\
727	0.376937719765061\\
728	0.371737948520638\\
729	0.369669550463405\\
730	0.374969905434529\\
731	0.380028454498347\\
732	0.380139318701101\\
733	0.373930799184198\\
734	0.3598348266556\\
735	0.354616427927939\\
736	0.345913972963098\\
737	0.343391496390221\\
738	0.346264768352194\\
739	0.346930642746554\\
740	0.342158758114629\\
741	0.344847056819232\\
742	0.343251728538472\\
743	0.34144065951074\\
744	0.350035824358186\\
745	0.366052217595364\\
746	0.368929773769356\\
747	0.355129079329195\\
748	0.361676538629773\\
749	0.360008415484159\\
750	0.35577556058422\\
751	0.360869109089986\\
752	0.359752827953787\\
753	0.351809246244318\\
754	0.351135840490643\\
755	0.351806981845053\\
756	0.347297225204667\\
757	0.339875852654862\\
758	0.339003931843864\\
759	0.337159374382291\\
760	0.339915754444323\\
761	0.345594502342608\\
762	0.349783741838934\\
763	0.3543657350398\\
764	0.348487823469557\\
765	0.353221252702806\\
766	0.352595531730739\\
767	0.35100195732678\\
768	0.344343481612279\\
769	0.346697058868628\\
770	0.349922932729962\\
771	0.348477548030636\\
772	0.34649500699234\\
773	0.345342925784623\\
774	0.344068304495088\\
775	0.341538751082597\\
776	0.329262704928443\\
777	0.334790885911258\\
778	0.340616245349634\\
779	0.344583307322802\\
780	0.33749791816644\\
781	0.339120353851646\\
782	0.335261101526439\\
783	0.338070442372213\\
784	0.337724717695871\\
785	0.340929573597587\\
786	0.341545940380964\\
787	0.340138410025981\\
788	0.339106934767505\\
789	0.335560867280354\\
790	0.341615297284907\\
791	0.343081153551448\\
792	0.342312269419604\\
793	0.342691036244009\\
794	0.329578061540597\\
795	0.325791836670319\\
796	0.317874318111012\\
797	0.325240706254966\\
798	0.330101264958156\\
799	0.324598772282333\\
800	0.323183016153633\\
801	0.326038205399969\\
802	0.331718562751003\\
803	0.331991359423101\\
804	0.335766012977331\\
805	0.336754002180008\\
806	0.329186430022904\\
807	0.324435559281405\\
808	0.323187048699468\\
809	0.319567058941196\\
810	0.311771684566727\\
811	0.309379229961086\\
812	0.309149045341007\\
813	0.312933877592301\\
814	0.310970015293597\\
815	0.307502200128011\\
816	0.310691529104497\\
817	0.316992793250087\\
818	0.313536703700654\\
819	0.312297675194285\\
820	0.306013664866354\\
821	0.302671142570267\\
822	0.299538586524557\\
823	0.294831724529892\\
824	0.28725924570382\\
825	0.287750469604817\\
826	0.286544529718656\\
827	0.291046050072311\\
828	0.284659815208228\\
829	0.290967645081477\\
830	0.285728066451735\\
831	0.283913655114198\\
832	0.289735846656517\\
833	0.291550901860416\\
834	0.299217491896493\\
835	0.298600089177936\\
836	0.309385772655267\\
837	0.311714104141915\\
838	0.314046636965032\\
839	0.309022163329598\\
840	0.303800445781518\\
841	0.29679573664596\\
842	0.29297044003691\\
843	0.293274549705547\\
844	0.300172060977784\\
845	0.296210600485175\\
846	0.292408406712733\\
847	0.288738554837992\\
848	0.295648510155569\\
849	0.293081344135409\\
850	0.290793194221395\\
851	0.291275531921509\\
852	0.289114917717552\\
853	0.286116380476539\\
854	0.285961175781791\\
855	0.282702554491342\\
856	0.290707739532984\\
857	0.295848475097638\\
858	0.28924287356118\\
859	0.290124154496236\\
860	0.283564640223337\\
861	0.277626479417741\\
862	0.276453998455534\\
863	0.276879647224572\\
864	0.281711069669614\\
865	0.279168082927417\\
866	0.278581952945563\\
867	0.28454198474764\\
868	0.290386698139676\\
869	0.300770296634347\\
870	0.29579264191534\\
871	0.301631577510909\\
872	0.298798494439444\\
873	0.296186496377491\\
874	0.299690527065224\\
875	0.303568509645431\\
876	0.300386048640601\\
877	0.301140312011934\\
878	0.299747513131868\\
879	0.310721383047214\\
880	0.306150905731594\\
881	0.312806838564455\\
882	0.309262946608701\\
883	0.308050277504477\\
884	0.304371651812826\\
885	0.292893517790098\\
886	0.2914757841693\\
887	0.303671720578682\\
888	0.306214613648267\\
889	0.313017150457822\\
890	0.316424593442284\\
891	0.309423429345969\\
892	0.30036381062226\\
893	0.294836457273754\\
894	0.296397507264887\\
895	0.297580475090897\\
896	0.302132856840942\\
897	0.299871463311739\\
898	0.298994194162573\\
899	0.299527221034056\\
900	0.289373657821281\\
901	0.296027964013261\\
902	0.292206402530129\\
903	0.289239616850719\\
904	0.282073693327705\\
905	0.277454639837742\\
906	0.276897915768178\\
907	0.276713046621876\\
908	0.273416561586913\\
909	0.276054668474543\\
910	0.279255981687635\\
911	0.276463938136038\\
912	0.268547933309925\\
913	0.271391123356203\\
914	0.270372244559961\\
915	0.270297297823485\\
916	0.271631825543681\\
917	0.266018303388805\\
918	0.269400712078544\\
919	0.267476309791418\\
920	0.26142219821729\\
921	0.261916257460083\\
922	0.249363052160932\\
923	0.25066113031967\\
924	0.246819946029518\\
925	0.246639445519095\\
926	0.238204012226348\\
927	0.239293456345352\\
928	0.238877387462228\\
929	0.227807942724945\\
930	0.232165585842515\\
931	0.232031981002659\\
932	0.229773827853486\\
933	0.225794276367574\\
934	0.226363369681154\\
935	0.222884907995217\\
936	0.222379331157706\\
937	0.228033177257367\\
938	0.237217965660403\\
939	0.254436847263907\\
940	0.254662051912488\\
941	0.252130974136587\\
942	0.246269018176051\\
943	0.248401637158254\\
944	0.24592655387673\\
945	0.243524821355304\\
946	0.251050499038204\\
947	0.252951152548116\\
948	0.254602042783784\\
949	0.255736904157559\\
950	0.253525614493087\\
951	0.255088617612438\\
952	0.25450230990415\\
953	0.25653657437796\\
954	0.255218928531287\\
955	0.254349520208097\\
956	0.245176325226762\\
957	0.246371785658919\\
958	0.242702979221841\\
959	0.239749635319768\\
960	0.237768996150815\\
961	0.233700624905976\\
962	0.236623935727887\\
963	0.236032871779748\\
964	0.228372563992809\\
965	0.228194041798856\\
966	0.230588525409651\\
967	0.222380022178999\\
968	0.227635603872491\\
969	0.227015402663304\\
970	0.225853624887579\\
971	0.221729800701856\\
972	0.219533287073329\\
973	0.21965442703915\\
974	0.223443814473039\\
975	0.217883432422029\\
976	0.210050034405169\\
977	0.21153106237217\\
978	0.208106366345478\\
979	0.207784510505401\\
980	0.203022766525202\\
981	0.200889758293424\\
982	0.197708128128041\\
983	0.194697900753344\\
984	0.192898472794698\\
985	0.181676777914513\\
986	0.181673649482829\\
987	0.177128275218687\\
988	0.169671530331321\\
989	0.16996553263985\\
990	0.171411503461089\\
991	0.177813582620209\\
992	0.180722574732923\\
993	0.177735670935392\\
994	0.175623368505776\\
995	0.177350657827258\\
996	0.176105270128544\\
997	0.169128453051718\\
998	0.170335053054042\\
999	0.163180046578784\\
1000	0.169931547575305\\
};
\end{axis}
\end{tikzpicture}%

==> code/our_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=12,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	10.3319117093975\\
2	9.44001245098056\\
3	9.04319223097949\\
4	8.22699048315193\\
5	7.92396042656277\\
6	7.53403304949825\\
7	7.08461475969841\\
8	6.65057101473448\\
9	6.71021159445791\\
10	6.27727956457637\\
11	5.70669908433009\\
12	5.29247246315848\\
13	5.14715974916106\\
14	4.90002226237798\\
15	4.43045869055828\\
16	4.18801847471565\\
17	4.14283927959003\\
18	3.89725268270818\\
19	3.53543986415779\\
20	3.50184162009203\\
21	3.31147072526876\\
22	3.16960763245025\\
23	3.05673709411761\\
24	2.99999714436906\\
25	2.94549409992455\\
26	2.82656113710178\\
27	2.57998684474009\\
28	2.55780256706038\\
29	2.66146548234358\\
30	2.7449868286569\\
31	2.60098387928102\\
32	2.55117947732459\\
33	2.46880025230997\\
34	2.38475782993148\\
35	2.3089156986088\\
36	2.25174891126549\\
37	2.16748372101555\\
38	2.17299867621484\\
39	2.07091726276796\\
40	2.12414631471189\\
41	1.99897919811583\\
42	2.04918282360483\\
43	2.02631064535601\\
44	1.79429735846284\\
45	1.67272735135249\\
46	1.61107966513448\\
47	1.61973106734321\\
48	1.52256703648692\\
49	1.48018459870132\\
50	1.60518562729381\\
51	1.48251979191253\\
52	1.4651449492737\\
53	1.5337996811646\\
54	1.50694186584481\\
55	1.43849527432344\\
56	1.42866991302959\\
57	1.42278889174204\\
58	1.37444360289374\\
59	1.30095902910851\\
60	1.25999988247998\\
61	1.24999581379021\\
62	1.1634938371679\\
63	1.15585272043299\\
64	1.17643171702387\\
65	1.11364441642431\\
66	1.03522032760629\\
67	1.03978156592539\\
68	0.989817188898751\\
69	0.939878860167092\\
70	0.956671785712761\\
71	0.929054514060217\\
72	0.972397786930065\\
73	1.00879635044309\\
74	1.03846240478883\\
75	1.02103495556393\\
76	0.973256266221675\\
77	0.961028398126628\\
78	0.983209936341069\\
79	0.989224679777598\\
80	0.947253942600614\\
81	0.981013886244889\\
82	0.950767022607701\\
83	0.991045617571665\\
84	0.914554803759888\\
85	0.823812722981103\\
86	0.787582121094467\\
87	0.812082934069471\\
88	0.798792114903979\\
89	0.748032378626941\\
90	0.773017391356937\\
91	0.776212915389866\\
92	0.74451486253215\\
93	0.721824460768869\\
94	0.678487208016775\\
95	0.616279807451562\\
96	0.637565238503164\\
97	0.586890642597009\\
98	0.617981376327015\\
99	0.593403336646444\\
100	0.594704001582171\\
101	0.612940532443219\\
102	0.591028700059349\\
103	0.660778712075114\\
104	0.626518026398528\\
105	0.580571171551728\\
106	0.58161876502353\\
107	0.567232522135593\\
108	0.537145998781214\\
109	0.563143353441748\\
110	0.597893907820417\\
111	0.593581998181014\\
112	0.575960791910789\\
113	0.616347628542705\\
114	0.643833672316681\\
115	0.623027638261503\\
116	0.622502227403087\\
117	0.569242996165708\\
118	0.576188366035363\\
119	0.573514473007622\\
120	0.534590539370684\\
121	0.488842853378147\\
122	0.459699641758187\\
123	0.447164244375476\\
124	0.44776296790686\\
125	0.504718177322796\\
126	0.52221444392401\\
127	0.48108286858953\\
128	0.484985949627234\\
129	0.495319678555016\\
130	0.475437394737968\\
131	0.478472914290205\\
132	0.52238108912828\\
133	0.491112668656719\\
134	0.527132892770236\\
135	0.53991299825841\\
136	0.519229425940603\\
137	0.479761500977132\\
138	0.479763636574627\\
139	0.432902083804097\\
140	0.407743519400728\\
141	0.458919946421966\\
142	0.41772826880852\\
143	0.477778185300687\\
144	0.462822551360367\\
145	0.4713482780155\\
146	0.504828259441454\\
147	0.497311665750076\\
148	0.450217736346579\\
149	0.458828541655033\\
150	0.411590903544705\\
151	0.393869093775974\\
152	0.377643932792713\\
153	0.426472936299562\\
154	0.455498184043624\\
155	0.438367773063\\
156	0.422506922625008\\
157	0.400583400726531\\
158	0.381960731120666\\
159	0.396060496927425\\
160	0.393138115780166\\
161	0.367195822221757\\
162	0.336641815841261\\
163	0.347302773303232\\
164	0.327392283990864\\
165	0.341951212984806\\
166	0.32911477994964\\
167	0.36134217531731\\
168	0.392915735437715\\
169	0.38660409546575\\
170	0.381087428213539\\
171	0.385012629331693\\
172	0.367653176778303\\
173	0.363894677201266\\
174	0.37655660769431\\
175	0.410378630466542\\
176	0.384378893698123\\
177	0.344432921892131\\
178	0.357515906807703\\
179	0.348370648796399\\
180	0.346312181003364\\
181	0.350210171152346\\
182	0.344358251081088\\
183	0.346518076540814\\
184	0.330761028050686\\
185	0.358163567672913\\
186	0.343210695527032\\
187	0.335073138696883\\
188	0.314665941170472\\
189	0.294675903434463\\
190	0.279405666834696\\
191	0.294112021349941\\
192	0.299274360205507\\
193	0.273848344791334\\
194	0.263864040572047\\
195	0.295209107844553\\
196	0.298166945372572\\
197	0.311749537707615\\
198	0.291577681554773\\
199	0.289014509069086\\
200	0.288645945226976\\
201	0.282925993147442\\
202	0.283565386405597\\
203	0.27017823231623\\
204	0.283431817249976\\
205	0.295623820974969\\
206	0.273831897548007\\
207	0.269662523461387\\
208	0.251191478502623\\
209	0.255898445719612\\
210	0.227454906552725\\
211	0.234040629228245\\
212	0.238018148056125\\
213	0.232948037561116\\
214	0.216963097620978\\
215	0.243806204231457\\
216	0.247776343258632\\
217	0.233940149741116\\
218	0.242602127174141\\
219	0.197609259672204\\
220	0.190271561073214\\
221	0.187083752812102\\
222	0.175255751242969\\
223	0.17329542639048\\
224	0.187186545025181\\
225	0.187653665555792\\
226	0.175521609226233\\
227	0.184475894832561\\
228	0.149170089758019\\
229	0.162390173936819\\
230	0.184976465061933\\
231	0.186197748685517\\
232	0.199829359568945\\
233	0.207594499967389\\
234	0.203065337361836\\
235	0.213676589416763\\
236	0.259198571596477\\
237	0.26170797516523\\
238	0.270298443511421\\
239	0.261249345437087\\
240	0.280905706474063\\
241	0.274022564813038\\
242	0.286854575093783\\
243	0.288795781777053\\
244	0.273925598618357\\
245	0.279075003536382\\
246	0.280732729632063\\
247	0.30308374513823\\
248	0.295219192135216\\
249	0.291611801807379\\
250	0.319799442925784\\
251	0.311951028716882\\
252	0.319936385715964\\
253	0.324450395846856\\
254	0.311986577180971\\
255	0.312127466494026\\
256	0.305113650044986\\
257	0.308662073108398\\
258	0.296286025916009\\
259	0.298648082870647\\
260	0.300139228477692\\
261	0.28480531868453\\
262	0.294581030906841\\
263	0.270805846759106\\
264	0.261349815211737\\
265	0.242879423244898\\
266	0.260626709099434\\
267	0.259365983636024\\
268	0.265657469062272\\
269	0.238433003963429\\
270	0.235521850995851\\
271	0.221412733542634\\
272	0.257761522950292\\
273	0.252309579835155\\
274	0.252563519784582\\
275	0.228895562579247\\
276	0.192932642096609\\
277	0.187902140571044\\
278	0.212714220080315\\
279	0.197615515351872\\
280	0.208062840096842\\
281	0.20581639380285\\
282	0.194949555908179\\
283	0.172694512817577\\
284	0.172460053438558\\
285	0.168663238464805\\
286	0.182539705091047\\
287	0.174380755861541\\
288	0.163793276510002\\
289	0.143839004559107\\
290	0.157610292949263\\
291	0.155890671598134\\
292	0.166339475832243\\
293	0.18601701962279\\
294	0.180282543529987\\
295	0.180930253221006\\
296	0.172719494837226\\
297	0.154882826558\\
298	0.178556949342018\\
299	0.152276449659287\\
300	0.148176858499671\\
301	0.158445660930948\\
302	0.154226238824005\\
303	0.162205623839054\\
304	0.154064133779051\\
305	0.184251479598399\\
306	0.169479612019383\\
307	0.178250768451137\\
308	0.168013638412872\\
309	0.185234023611232\\
310	0.198732837177577\\
311	0.209292654497084\\
312	0.203964570156252\\
313	0.198663514325356\\
314	0.197716094669632\\
315	0.192518082885432\\
316	0.177305372000139\\
317	0.188597568788351\\
318	0.182015182557628\\
319	0.175014034773918\\
320	0.163352869041377\\
321	0.197309009312521\\
322	0.176782480276589\\
323	0.174690509576174\\
324	0.182455230766941\\
325	0.211944861228603\\
326	0.22129095124796\\
327	0.238014047643725\\
328	0.229091847377453\\
329	0.223129853991696\\
330	0.236170671028147\\
331	0.228042067753182\\
332	0.238186998193307\\
333	0.236104026400025\\
334	0.248817741648098\\
335	0.258538608633143\\
336	0.252355185958946\\
337	0.25217534423492\\
338	0.248170743553485\\
339	0.252048332629902\\
340	0.24338530947053\\
341	0.229801948912909\\
342	0.237465211467187\\
343	0.240576172934885\\
344	0.233922983777111\\
345	0.231436474297745\\
346	0.229633536907579\\
347	0.220772104571019\\
348	0.213118831211033\\
349	0.216904468154732\\
350	0.210706467150896\\
351	0.212793488601295\\
352	0.224425834536131\\
353	0.215693111940921\\
354	0.231962854668389\\
355	0.213113140435988\\
356	0.199098082430117\\
357	0.214236349164382\\
358	0.203775760738062\\
359	0.223774080546035\\
360	0.220181553797505\\
361	0.237488689518569\\
362	0.244468323185889\\
363	0.237249839628095\\
364	0.260705292219604\\
365	0.245961909088461\\
366	0.256268580874946\\
367	0.249975733347549\\
368	0.26227997978877\\
369	0.254234769323714\\
370	0.256701546103518\\
371	0.226614666108047\\
372	0.22025328626191\\
373	0.230707785850646\\
374	0.232749386652459\\
375	0.237120091659855\\
376	0.22594497545498\\
377	0.225810292246952\\
378	0.230456740778051\\
379	0.235144505775108\\
380	0.218999801842359\\
381	0.213506174034823\\
382	0.208377333669967\\
383	0.195076094745991\\
384	0.197159795896541\\
385	0.19462350183468\\
386	0.204142846053241\\
387	0.208233228190455\\
388	0.215959442175495\\
389	0.223730374170111\\
390	0.231066580941145\\
391	0.237597317753319\\
392	0.224508514991245\\
393	0.222115263778971\\
394	0.248887017625498\\
395	0.250718711951272\\
396	0.252864831828304\\
397	0.259290052279072\\
398	0.263752077475546\\
399	0.264638238165262\\
400	0.259193666795905\\
401	0.246733160583591\\
402	0.243056590389737\\
403	0.262609008422716\\
404	0.271056252846666\\
405	0.258703215085542\\
406	0.271640706092275\\
407	0.263578325323057\\
408	0.269606676561922\\
409	0.261269163462097\\
410	0.244617847142751\\
411	0.233510844627941\\
412	0.234219818175119\\
413	0.228596202165907\\
414	0.225166592288973\\
415	0.206622122519923\\
416	0.209711961261803\\
417	0.212180850224227\\
418	0.210254528606804\\
419	0.214734396767342\\
420	0.20773546398517\\
421	0.212438891045979\\
422	0.221234640424146\\
423	0.205500810829092\\
424	0.217472517914492\\
425	0.223668065036756\\
426	0.226241600282806\\
427	0.221615991314937\\
428	0.232169664419769\\
429	0.227778616844011\\
430	0.238120553993755\\
431	0.245670520989399\\
432	0.243761638434491\\
433	0.24212901492918\\
434	0.241468850064454\\
435	0.255625167851264\\
436	0.263125916285072\\
437	0.267260498981991\\
438	0.276237733488818\\
439	0.276938477030393\\
440	0.255528010958191\\
441	0.246723319521763\\
442	0.243869958529943\\
443	0.239470722420661\\
444	0.243553679193408\\
445	0.24415299587321\\
446	0.239134321210245\\
447	0.233412819785432\\
448	0.236785536151394\\
449	0.235648549351561\\
450	0.228077632941461\\
451	0.220464052367811\\
452	0.222817982444065\\
453	0.230532597177887\\
454	0.226136090874945\\
455	0.232720036626766\\
456	0.229244856459276\\
457	0.234075909108272\\
458	0.248368700751642\\
459	0.243945380265504\\
460	0.238985915311291\\
461	0.242785735657529\\
462	0.255195140774576\\
463	0.246786997654348\\
464	0.234468511580227\\
465	0.241662843678692\\
466	0.217719129801865\\
467	0.232990270680684\\
468	0.240237433235056\\
469	0.231284961482322\\
470	0.220215277084861\\
471	0.2168633757334\\
472	0.21043924041341\\
473	0.197109197057681\\
474	0.214192055085108\\
475	0.214570843844056\\
476	0.205306378001064\\
477	0.20466942733239\\
478	0.20065774639436\\
479	0.200451319444974\\
480	0.189877496134994\\
481	0.183441415666369\\
482	0.188084852432725\\
483	0.176874727072099\\
484	0.162563706444031\\
485	0.15854066008472\\
486	0.166745242000177\\
487	0.173388161752078\\
488	0.156232549003317\\
489	0.167020165886331\\
490	0.164860567703785\\
491	0.163578872937006\\
492	0.169799277423782\\
493	0.170123171047999\\
494	0.182309020958316\\
495	0.185571815259752\\
496	0.177074738760052\\
497	0.179651744047669\\
498	0.179273934913646\\
499	0.180547484384075\\
500	0.169097493450507\\
501	0.173040074939775\\
502	0.17137402689337\\
503	0.171984121221969\\
504	0.167777238127574\\
505	0.165264644867555\\
506	0.163299998949523\\
507	0.166705379238908\\
508	0.1665323092493\\
509	0.160384434759636\\
510	0.155553781405887\\
511	0.163772301968484\\
512	0.159392869262519\\
513	0.14208671570695\\
514	0.139882145722128\\
515	0.130323689538061\\
516	0.131495383793044\\
517	0.128133134393509\\
518	0.129032783711619\\
519	0.123110716446742\\
520	0.124484432104263\\
521	0.134182196893219\\
522	0.127669948909305\\
523	0.132667175446919\\
524	0.150203308208364\\
525	0.145428666660698\\
526	0.143719676416586\\
527	0.150951049369806\\
528	0.160638788115682\\
529	0.163556562046027\\
530	0.176379838611205\\
531	0.177640929637731\\
532	0.179070166573154\\
533	0.167564226580943\\
534	0.179956468768782\\
535	0.180208601495346\\
536	0.189635001456124\\
537	0.196718935036421\\
538	0.194112673607154\\
539	0.182257487884675\\
540	0.195618861988025\\
541	0.190895494187035\\
542	0.190098711383029\\
543	0.190347803497874\\
544	0.193097228012655\\
545	0.195046601336201\\
546	0.208296296193033\\
547	0.204763498377735\\
548	0.219086739024399\\
549	0.224290255439107\\
550	0.223627146921596\\
551	0.215827540379929\\
552	0.220976733026234\\
553	0.223717618063846\\
554	0.21459235790203\\
555	0.20647648625894\\
556	0.20919664544183\\
557	0.210787652914153\\
558	0.200387245016063\\
559	0.203865752500559\\
560	0.202720813643413\\
561	0.203146013443402\\
562	0.186567957648195\\
563	0.19604556824667\\
564	0.196714639877993\\
565	0.188257556398262\\
566	0.205734149552366\\
567	0.211719693056547\\
568	0.201983984611368\\
569	0.197073089145886\\
570	0.192193220078955\\
571	0.190998976119002\\
572	0.19008159231652\\
573	0.183198179293579\\
574	0.185321511549323\\
575	0.188777539213749\\
576	0.195322895443583\\
577	0.194052539831044\\
578	0.194872432456713\\
579	0.191496707717862\\
580	0.190629876170671\\
581	0.184275919213645\\
582	0.180213227287784\\
583	0.176411306586375\\
584	0.195063946985724\\
585	0.192839987198226\\
586	0.182560983048435\\
587	0.179227519295398\\
588	0.199840008897809\\
589	0.206879645790256\\
590	0.213239548792851\\
591	0.216774970829658\\
592	0.219574347801467\\
593	0.216038515360529\\
594	0.217232059637257\\
595	0.206877508252647\\
596	0.200627403186943\\
597	0.195018491241369\\
598	0.187242891197028\\
599	0.19991260187112\\
600	0.206428090500071\\
601	0.200000651247646\\
602	0.20399405097518\\
603	0.202753132884991\\
604	0.195723399036071\\
605	0.200503681352663\\
606	0.188057176049945\\
607	0.192453848455084\\
608	0.1961624324855\\
609	0.191413954072635\\
610	0.191889397980083\\
611	0.177866511061026\\
612	0.182999966455553\\
613	0.181568622036135\\
614	0.191033376937105\\
615	0.189454378873587\\
616	0.190990458331406\\
617	0.173926374773529\\
618	0.1805205349353\\
619	0.179356104194422\\
620	0.186038987478092\\
621	0.193909979607462\\
622	0.186912025995537\\
623	0.192272284597115\\
624	0.190068057303825\\
625	0.191815306799175\\
626	0.184632513801648\\
627	0.176337154893816\\
628	0.171525717429865\\
629	0.173489495298348\\
630	0.176179487973165\\
631	0.168828532055632\\
632	0.170368371115822\\
633	0.167191451167207\\
634	0.169273210801748\\
635	0.173121392251492\\
636	0.161305460484849\\
637	0.164590845498237\\
638	0.166243905596316\\
639	0.166600683017059\\
640	0.170158515028488\\
641	0.169961218604976\\
642	0.179731658520782\\
643	0.187637957532953\\
644	0.190826376852885\\
645	0.188781270548532\\
646	0.189054553707806\\
647	0.187265908835677\\
648	0.178052567698312\\
649	0.163253956521771\\
650	0.148723008342108\\
651	0.142821593063171\\
652	0.131867972516331\\
653	0.127354747083604\\
654	0.123404995881812\\
655	0.130813148176445\\
656	0.132553530148174\\
657	0.134585546780105\\
658	0.13570425775921\\
659	0.125871939563186\\
660	0.135629889226478\\
661	0.142500983128217\\
662	0.147050739946743\\
663	0.144833238453301\\
664	0.153303736756316\\
665	0.155215961516638\\
666	0.161464187965118\\
667	0.165343382986557\\
668	0.166082003195896\\
669	0.164767030326832\\
670	0.17398600576641\\
671	0.16752605663532\\
672	0.169080302891689\\
673	0.174443792876345\\
674	0.171450646542205\\
675	0.171127009057433\\
676	0.167220890343715\\
677	0.16154371521162\\
678	0.154169764661151\\
679	0.156001490456851\\
680	0.1587740440208\\
681	0.159052662436815\\
682	0.156800503073863\\
683	0.15529859959465\\
684	0.157270044558942\\
685	0.155600914702303\\
686	0.167269523366802\\
687	0.164362110714542\\
688	0.152957595546556\\
689	0.148390853569025\\
690	0.152300918095106\\
691	0.150447339940387\\
692	0.149997178740732\\
693	0.143217493233291\\
694	0.149328132957031\\
695	0.150458117141136\\
696	0.139522746269213\\
697	0.147974211129625\\
698	0.150637627844908\\
699	0.148759821238149\\
700	0.138433686977964\\
701	0.141303585323751\\
702	0.140941401986573\\
703	0.13737279269369\\
704	0.136600156644553\\
705	0.143486079195471\\
706	0.138004090703129\\
707	0.158208103848405\\
708	0.159690723181028\\
709	0.166077508760485\\
710	0.169913370592788\\
711	0.170291018596528\\
712	0.173486343826076\\
713	0.183623224923908\\
714	0.188756716828273\\
715	0.187176698966632\\
716	0.198658675981919\\
717	0.189714342893863\\
718	0.187678293485956\\
719	0.188075349435341\\
720	0.181880440156194\\
721	0.180792250181273\\
722	0.170698388755075\\
723	0.159678780411344\\
724	0.165298763196352\\
725	0.161971121737496\\
726	0.16297013893878\\
727	0.164504178080158\\
728	0.160666067837786\\
729	0.157253683994881\\
730	0.164764402419233\\
731	0.166901979184287\\
732	0.166819275877795\\
733	0.164895028316311\\
734	0.173606890953984\\
735	0.164409701372478\\
736	0.158766109210386\\
737	0.156514569273478\\
738	0.156707511830465\\
739	0.148301854423186\\
740	0.147817776380086\\
741	0.145152602726059\\
742	0.144430621386645\\
743	0.141436947776209\\
744	0.143999252127561\\
745	0.143862037509596\\
746	0.144236500393928\\
747	0.14638765213853\\
748	0.15354141176935\\
749	0.153672748765936\\
750	0.154931894761199\\
751	0.155515097477541\\
752	0.15886076529963\\
753	0.155287785802117\\
754	0.15324659036342\\
755	0.155598357196057\\
756	0.156463807852996\\
757	0.159307361677046\\
758	0.15126682453559\\
759	0.144268171320284\\
760	0.144573727671192\\
761	0.142230489299744\\
762	0.131125746992042\\
763	0.130863447402318\\
764	0.138552612777063\\
765	0.131502273988516\\
766	0.127358140732754\\
767	0.130703058276586\\
768	0.129388585963327\\
769	0.125164809759642\\
770	0.128130838551257\\
771	0.126651008028533\\
772	0.121921323927157\\
773	0.120212865962358\\
774	0.122655666883966\\
775	0.124178905669363\\
776	0.130848282994714\\
777	0.133345268606881\\
778	0.129343886268004\\
779	0.12993949219444\\
780	0.132128556795711\\
781	0.129713399082312\\
782	0.139205017569086\\
783	0.136927254345355\\
784	0.141197466280684\\
785	0.136766201493352\\
786	0.143047005034578\\
787	0.135008909342176\\
788	0.127584908772946\\
789	0.129023748541734\\
790	0.123806087289996\\
791	0.138838221059804\\
792	0.136005963818945\\
793	0.141905431107729\\
794	0.137337028867871\\
795	0.13504867063206\\
796	0.131046577489136\\
797	0.134015275839489\\
798	0.133613016972296\\
799	0.132927710318244\\
800	0.13571944753648\\
801	0.136646579818162\\
802	0.137487599206273\\
803	0.139496303967953\\
804	0.127809637013541\\
805	0.128505096498848\\
806	0.124043587913523\\
807	0.12265804078608\\
808	0.125035012015778\\
809	0.120078119615508\\
810	0.124534894980668\\
811	0.132702327137914\\
812	0.132811754640425\\
813	0.138782091499811\\
814	0.141500743369636\\
815	0.149370418129743\\
816	0.149561124109349\\
817	0.149862850736636\\
818	0.135984464880419\\
819	0.142574032684748\\
820	0.136465988652614\\
821	0.137697931039973\\
822	0.134714336938949\\
823	0.130113467165026\\
824	0.129081301329041\\
825	0.125267216208509\\
826	0.127030060153267\\
827	0.122958538202932\\
828	0.114138954008506\\
829	0.114243719087706\\
830	0.115107034734827\\
831	0.105009617649079\\
832	0.112584469486647\\
833	0.111724515863028\\
834	0.110400976336784\\
835	0.107519012323379\\
836	0.104187522960894\\
837	0.101785478969565\\
838	0.101343786849191\\
839	0.102906510898658\\
840	0.0904582709839499\\
841	0.0924002230005673\\
842	0.0871710651248407\\
843	0.0844820010667455\\
844	0.0850337734684658\\
845	0.0825795641856599\\
846	0.0773356523983999\\
847	0.0820911770384145\\
848	0.0826006286366626\\
849	0.0823277221143638\\
850	0.0913686116005427\\
851	0.087042841401813\\
852	0.0801934038021259\\
853	0.0801975922243182\\
854	0.0777488017745642\\
855	0.0718051715398778\\
856	0.0717586781579703\\
857	0.0681120309994554\\
858	0.0664759056689154\\
859	0.0652426319866481\\
860	0.0748181455807544\\
861	0.079747014951487\\
862	0.078139895882424\\
863	0.0880972667612431\\
864	0.0890920234736073\\
865	0.0886489058052227\\
866	0.086092876774216\\
867	0.0981305422546821\\
868	0.0952008119409651\\
869	0.0990171312922205\\
870	0.0965211119175169\\
871	0.097639992198581\\
872	0.095754130468239\\
873	0.0967719385041098\\
874	0.102489814270177\\
875	0.100372508963533\\
876	0.0996764633322649\\
877	0.104533829807777\\
878	0.103283917054878\\
879	0.104448206613476\\
880	0.105882283636669\\
881	0.110667719370301\\
882	0.102464020929416\\
883	0.0982626485644842\\
884	0.0945672214308195\\
885	0.0958480068468115\\
886	0.100842233104265\\
887	0.0965780853704639\\
888	0.0928784654439624\\
889	0.0972784269547076\\
890	0.0983045943177466\\
891	0.0963116934712613\\
892	0.0911690141868463\\
893	0.0917581372337496\\
894	0.0930096726362137\\
895	0.0931037838092124\\
896	0.0979947059043691\\
897	0.0909279892700161\\
898	0.0953946719442604\\
899	0.0881555862790846\\
900	0.0921938936424469\\
901	0.0878886329017079\\
902	0.0827847373923746\\
903	0.0851403547654397\\
904	0.0838909876376729\\
905	0.0797963604635538\\
906	0.0740900477553914\\
907	0.0705865596379907\\
908	0.0736519410375\\
909	0.0688377536322198\\
910	0.0753662323331483\\
911	0.0732072359206889\\
912	0.0703935215985371\\
913	0.0638465295902384\\
914	0.0686183857835027\\
915	0.0666084886648392\\
916	0.0624665855538009\\
917	0.0629604685431344\\
918	0.070365591467966\\
919	0.0669594116239834\\
920	0.0788311587343565\\
921	0.0694676312658068\\
922	0.0723772084647362\\
923	0.0600090663192948\\
924	0.0596035073511322\\
925	0.0582446754444751\\
926	0.0578431961124045\\
927	0.0577604578346934\\
928	0.059201991445057\\
929	0.0587077165408105\\
930	0.0542460583741737\\
931	0.0560144938928717\\
932	0.0566781972276044\\
933	0.061349095203226\\
934	0.064677283972383\\
935	0.0683200046953937\\
936	0.0582310111965376\\
937	0.0567849891473877\\
938	0.056558877051957\\
939	0.0571796202243224\\
940	0.057260070924021\\
941	0.0574367515946673\\
942	0.0650241705001628\\
943	0.0674402572117225\\
944	0.0675961585685098\\
945	0.0690439920106417\\
946	0.0692929066723729\\
947	0.0674902339422454\\
948	0.0671645555150398\\
949	0.0583640243992868\\
950	0.0618219423556883\\
951	0.0547802580253669\\
952	0.0575493480832727\\
953	0.0597494949237178\\
954	0.0566849912207762\\
955	0.0605621740510181\\
956	0.0670904054010149\\
957	0.063149478015511\\
958	0.0635604285717639\\
959	0.0643218438363312\\
960	0.0628602353218459\\
961	0.0650436516750778\\
962	0.0647240407386575\\
963	0.0632239978337352\\
964	0.069505074338577\\
965	0.0672861982896428\\
966	0.0683520204880739\\
967	0.0686039737189247\\
968	0.0708392893965852\\
969	0.0712643033282743\\
970	0.0707104281443734\\
971	0.0703564087836672\\
972	0.0700718933388025\\
973	0.0694920711739433\\
974	0.0738491463970389\\
975	0.0770681060390658\\
976	0.0674213405263678\\
977	0.0601788618900189\\
978	0.062111480602852\\
979	0.0618997968644516\\
980	0.0631295774305361\\
981	0.0672037928221351\\
982	0.0655246919338332\\
983	0.0690375348144604\\
984	0.0714259572776675\\
985	0.0749599025256662\\
986	0.071629287434694\\
987	0.0762567106217807\\
988	0.0765921057240743\\
989	0.0748082224161016\\
990	0.0604279812897503\\
991	0.053126711464813\\
992	0.0557426518992713\\
993	0.0564575028682242\\
994	0.0655629826128708\\
995	0.057862863667751\\
996	0.0665957421160148\\
997	0.0710536565429001\\
998	0.0658709911833208\\
999	0.0657318281411335\\
1000	0.0643740264707611\\
};
\end{axis}
\end{tikzpicture}%

==> code/romeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=20,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	18.7113653511286\\
2	17.3682532735963\\
3	15.9147739617595\\
4	14.8328847961945\\
5	13.5955641238091\\
6	12.4686287417622\\
7	11.5379450129013\\
8	10.5305764667943\\
9	9.86875242804085\\
10	8.99458392410126\\
11	8.59657272309622\\
12	7.90840850363428\\
13	7.50627735803174\\
14	6.66945872533618\\
15	5.97410090468265\\
16	5.50326299387849\\
17	4.90040187691669\\
18	4.61613983508547\\
19	4.25948033742804\\
20	3.84358052650278\\
21	3.7559414776626\\
22	3.55575010430598\\
23	3.1934051039085\\
24	3.00196160617773\\
25	2.97396603093037\\
26	2.69585505614845\\
27	2.21893599886141\\
28	2.34405069160382\\
29	2.04187802867644\\
30	2.12639161590913\\
31	2.3995827503185\\
32	2.04135992022341\\
33	1.77960684114914\\
34	1.83990659797163\\
35	1.68493382036033\\
36	1.64000536872208\\
37	1.3142125238377\\
38	1.58690915020635\\
39	1.76381574422151\\
40	1.81209808296984\\
41	1.67345249525883\\
42	1.51021724094235\\
43	1.66935822847427\\
44	1.64349866251341\\
45	1.47789022916448\\
46	1.59044589049995\\
47	1.6730162519733\\
48	1.55851446905354\\
49	1.63307058544926\\
50	1.48325798012729\\
51	1.79839443039494\\
52	1.25211759021695\\
53	1.29973666761736\\
54	0.962314204961424\\
55	1.66025833510479\\
56	1.12627406639025\\
57	1.31420662209532\\
58	1.18559702152753\\
59	1.11589053679976\\
60	0.912530256919073\\
61	1.11852675802156\\
62	1.12708725196493\\
63	1.62535358523945\\
64	1.32075084724903\\
65	2.05320787834986\\
66	1.22854049648313\\
67	1.70952905856848\\
68	1.74385989753695\\
69	1.75400319040923\\
70	1.62690723724204\\
71	1.39719998010307\\
72	1.27930839294091\\
73	1.13804420505551\\
74	1.38617515211437\\
75	1.56701927801973\\
76	1.45287718129934\\
77	1.31220572983766\\
78	1.36950669194552\\
79	1.28618316848845\\
80	1.56720931422249\\
81	1.44409140152163\\
82	1.48865830794067\\
83	1.30352283990347\\
84	1.31361102627473\\
85	1.36220996155654\\
86	1.87271522243503\\
87	1.10335144584071\\
88	1.25320969575563\\
89	1.54717994604308\\
90	1.53738388058852\\
91	1.35686399251918\\
92	1.1749491302811\\
93	1.26367681362493\\
94	1.11368494257532\\
95	0.920258311469593\\
96	1.48796013319768\\
97	1.60510042498391\\
98	1.33382455546513\\
99	1.28527855254356\\
100	1.40242398483351\\
101	1.44310780245337\\
102	1.29575184103838\\
103	1.79808515846869\\
104	0.870591319566334\\
105	1.44052028524794\\
106	1.08780351500324\\
107	1.12063560880323\\
108	0.911870636402731\\
109	1.42018910583044\\
110	1.54316050553597\\
111	1.12552342465136\\
112	1.04263175149709\\
113	1.85369301689839\\
114	1.20767906935358\\
115	1.25227886802791\\
116	1.27344422403332\\
117	1.13760449927936\\
118	1.29416094364698\\
119	1.3291614956176\\
120	1.14567317584415\\
121	1.10674242741475\\
122	1.72758181082916\\
123	1.37269968738766\\
124	1.05943308866741\\
125	0.94375027933154\\
126	1.14159163776555\\
127	1.35687093148788\\
128	1.03696261241192\\
129	1.17663113906559\\
130	1.49924070118134\\
131	1.32791322708803\\
132	2.06194507938711\\
133	1.56624603865772\\
134	1.79114920476071\\
135	1.62940558518902\\
136	1.4196846936146\\
137	1.07819281105063\\
138	1.78334635030997\\
139	1.75941850754481\\
140	1.34634466095299\\
141	1.35350038881894\\
142	1.23019447882868\\
143	1.04200010102035\\
144	1.10322708526682\\
145	1.24799196897795\\
146	1.50551911545184\\
147	1.30973497132541\\
148	1.72770572822137\\
149	1.24601981383287\\
150	1.32876408684501\\
151	1.52393839091258\\
152	1.52367832550642\\
153	1.55759923116323\\
154	1.94080703918277\\
155	2.29229809218235\\
156	1.59631088819661\\
157	1.12516012687674\\
158	1.24195917155609\\
159	1.04198609947236\\
160	1.71441697553841\\
161	1.20344661252085\\
162	1.18296224665644\\
163	1.3360862656125\\
164	1.88075292595458\\
165	1.42606161392182\\
166	1.5002091563925\\
167	1.32354498079572\\
168	1.40403219058342\\
169	1.23006717498077\\
170	0.829511334530112\\
171	1.03943553047032\\
172	1.1634516709168\\
173	1.01575161683343\\
174	1.36578615394008\\
175	1.22765186013214\\
176	1.30992821047789\\
177	1.11599840767308\\
178	0.959705841087028\\
179	1.08921270863456\\
180	0.886769982938197\\
181	0.979669931980617\\
182	1.44173679175797\\
183	1.25368312108428\\
184	1.47788548757248\\
185	1.38595812646854\\
186	1.66759157882889\\
187	1.35051054602041\\
188	1.1990544333249\\
189	1.31164494688498\\
190	1.45905831580774\\
191	1.96506027722079\\
192	1.92780778914382\\
193	2.15323718722677\\
194	1.9513744562917\\
195	2.02741115954826\\
196	2.18882830899974\\
197	2.2972399271907\\
198	1.98017277503367\\
199	1.54529231900854\\
200	2.33170134419878\\
201	1.86524171110543\\
202	1.72308137375324\\
203	1.88057431995602\\
204	2.14553991444423\\
205	1.50212683455084\\
206	1.46464278393536\\
207	1.7127040475041\\
208	1.50956576220641\\
209	1.53419499454732\\
210	1.43591100174114\\
211	1.45418196477394\\
212	2.01150543607378\\
213	1.18675483475506\\
214	1.27639951103959\\
215	1.40815913520461\\
216	1.30800348584572\\
217	1.80979817525617\\
218	1.24892512525803\\
219	0.991359367866871\\
220	0.900300289005666\\
221	1.62205513464319\\
222	1.40675713707549\\
223	1.11473105850948\\
224	1.206587071456\\
225	1.40016004109473\\
226	1.67271953080008\\
227	1.67486533779357\\
228	1.61166923324856\\
229	1.65560409332992\\
230	1.67794975611033\\
231	1.64208109716479\\
232	1.35789709611842\\
233	2.2771294324412\\
234	1.81577320791174\\
235	1.52660559543185\\
236	1.15456490187126\\
237	1.56100232412793\\
238	1.35347430177206\\
239	1.2421732740755\\
240	1.14276810531301\\
241	1.46916180996358\\
242	1.26773207224827\\
243	1.28929155412216\\
244	1.10614796329358\\
245	1.36259516632487\\
246	1.3033776188252\\
247	1.02540557831664\\
248	0.960773417425818\\
249	0.830157572026877\\
250	0.911021426561405\\
251	0.809859964883727\\
252	0.951493633531515\\
253	1.64302626148967\\
254	0.96429877745459\\
255	0.801578569285204\\
256	1.75571403180252\\
257	1.23931864989354\\
258	1.86533192027897\\
259	0.947952333533292\\
260	1.18765867660685\\
261	1.21453309265237\\
262	1.48436883790722\\
263	1.60488389616267\\
264	1.16555700997974\\
265	0.941971932467577\\
266	1.17568705166052\\
267	1.34298860756197\\
268	1.54475858196494\\
269	1.07678474253033\\
270	1.20830428785205\\
271	1.14746784903915\\
272	1.72441363431052\\
273	1.12418257730382\\
274	1.09038265225717\\
275	1.71285713718486\\
276	1.13934193503084\\
277	0.902759965423849\\
278	0.823032030874259\\
279	1.06333991774135\\
280	0.994825420403861\\
281	1.18719554549218\\
282	1.26163223910883\\
283	1.3888016218491\\
284	1.33141585106719\\
285	1.50970944734194\\
286	1.40391540063499\\
287	1.09302377126772\\
288	1.02917490996892\\
289	1.27247564015556\\
290	1.37730554507045\\
291	0.810446356353137\\
292	1.00659308097279\\
293	1.48530747082839\\
294	1.45390304245268\\
295	1.16948303730739\\
296	1.06009962057076\\
297	1.19933573342858\\
298	1.23630924065289\\
299	1.2870318293225\\
300	1.32976201390128\\
301	1.11588166829309\\
302	1.61892770117282\\
303	1.42181054496027\\
304	0.895178453419706\\
305	1.31205910373414\\
306	1.5154800696642\\
307	1.38766995065222\\
308	1.36665803218907\\
309	1.38719366502304\\
310	1.30550661612861\\
311	1.28057913564098\\
312	1.42265845538039\\
313	1.6434530145046\\
314	1.29396323842785\\
315	1.35720529930854\\
316	1.27581762462426\\
317	1.72730196966354\\
318	1.8077057020498\\
319	1.92378391793945\\
320	1.7708794776484\\
321	1.38583382067593\\
322	1.54786170942605\\
323	1.659410509291\\
324	1.73477494452556\\
325	1.63701699138276\\
326	1.3063261757518\\
327	1.3704833725488\\
328	1.36502704133154\\
329	1.46801705394545\\
330	1.1087177663761\\
331	1.21848065304529\\
332	1.33788864467971\\
333	1.65966214075\\
334	1.44233777804857\\
335	1.40830514428376\\
336	1.70869033732082\\
337	1.65904508377181\\
338	1.55512590302375\\
339	1.37072781911899\\
340	1.44797036421694\\
341	1.59974925711017\\
342	1.32111927985665\\
343	1.38147360871817\\
344	1.74250267559205\\
345	1.52264773457936\\
346	1.5627911875741\\
347	1.78458206601322\\
348	1.44934476013049\\
349	1.48936226561694\\
350	1.69162855882147\\
351	1.52304900678006\\
352	1.54777287529611\\
353	1.26304810533515\\
354	1.16937543584652\\
355	1.20257985531331\\
356	1.16049558183097\\
357	1.07642854435209\\
358	1.36266922551097\\
359	1.18169711929136\\
360	1.25588408727037\\
361	1.23080557128848\\
362	0.864215396645125\\
363	1.16577994747089\\
364	1.20098045656467\\
365	0.96379827020093\\
366	0.763722035113044\\
367	1.03989733262952\\
368	1.71077934289423\\
369	0.891380752740532\\
370	0.954312280098807\\
371	1.17151425248666\\
372	1.28118164740429\\
373	1.28966666748138\\
374	1.08222001624212\\
375	1.4123526370238\\
376	2.05175897250796\\
377	1.28258840766101\\
378	1.31523042610306\\
379	1.5397299207673\\
380	1.59229347946182\\
381	1.74107345728852\\
382	1.85215952715744\\
383	1.62068756540983\\
384	2.74454459218546\\
385	1.99740093765084\\
386	2.26781157318855\\
387	2.12095263274365\\
388	2.14024248877775\\
389	2.38972218680884\\
390	2.13646790090218\\
391	1.58322139387727\\
392	1.51987904977326\\
393	1.45744743838232\\
394	1.41240653538256\\
395	1.47152998653471\\
396	1.81169222808172\\
397	1.59591477247923\\
398	1.36105076677348\\
399	1.26777623581095\\
400	0.986689742476783\\
401	0.927166385275643\\
402	1.32395884158951\\
403	1.15485731657099\\
404	1.15176135606256\\
405	1.07985607983691\\
406	0.99260995227002\\
407	0.892438281296803\\
408	1.22242877250084\\
409	1.79701366776326\\
410	1.16974244122861\\
411	1.42140921085755\\
412	1.65362946096973\\
413	0.992560547713359\\
414	0.940500379618715\\
415	0.863027119119126\\
416	0.923661245407815\\
417	1.34638664688966\\
418	0.847561103502523\\
419	0.954685911965677\\
420	1.31778110975201\\
421	1.1201562730245\\
422	1.0944443014611\\
423	1.25092677553298\\
424	1.12637433201296\\
425	1.20245156973617\\
426	1.15544645114345\\
427	1.11373008450167\\
428	1.29157736957684\\
429	1.32782569247956\\
430	1.40211114600478\\
431	1.3249702104372\\
432	1.28638300556079\\
433	1.41508622377841\\
434	1.50146942016784\\
435	1.45334893705535\\
436	1.03985448325658\\
437	1.16168845895772\\
438	1.51679320201875\\
439	1.28774771703727\\
440	1.44307631612686\\
441	1.48408279807947\\
442	1.45963808397089\\
443	1.60311428281344\\
444	1.43496028313276\\
445	1.14047776415366\\
446	1.02123423444052\\
447	0.935745994466394\\
448	1.2235410855974\\
449	1.38995343612312\\
450	1.56763180521808\\
451	1.30414541574084\\
452	1.26355522847079\\
453	0.991384284377788\\
454	1.44551920579662\\
455	1.57044920779386\\
456	1.58793577605562\\
457	2.05316988556271\\
458	1.75640611303605\\
459	1.5217707351348\\
460	1.53966220901732\\
461	1.08139167176487\\
462	1.13475325326122\\
463	1.52578964790908\\
464	1.41481884894633\\
465	1.32561309002578\\
466	1.45750154189514\\
467	1.47931867613156\\
468	1.19960653559001\\
469	1.34218298458942\\
470	1.89844187780308\\
471	1.29692609970141\\
472	1.67673457153614\\
473	1.80141082170381\\
474	1.28580294155118\\
475	0.909552384453887\\
476	1.6455880349021\\
477	1.34337852508077\\
478	0.954465515879998\\
479	1.04735969616038\\
480	1.2851336368528\\
481	0.976084107914003\\
482	1.62058578580378\\
483	2.07490862252189\\
484	1.39049335146567\\
485	1.40637607741942\\
486	1.38381198440902\\
487	1.19951920315898\\
488	1.44495022012624\\
489	1.33581204050231\\
490	1.25641419731426\\
491	1.27322151181709\\
492	0.869862297223056\\
493	1.55912899916642\\
494	1.14802494203606\\
495	1.50813372637054\\
496	1.16471597334465\\
497	1.05056432224358\\
498	1.09242730790072\\
499	1.17681906380112\\
500	1.39811284231854\\
501	1.35232127258256\\
502	1.60011195365336\\
503	1.26113835720859\\
504	1.02064570840055\\
505	1.75694675835545\\
506	1.3837283088272\\
507	1.32327212079218\\
508	1.44991943236601\\
509	1.57224395299472\\
510	1.41454068323709\\
511	1.37632860224137\\
512	1.47024045602373\\
513	1.50013095925141\\
514	1.49783884220444\\
515	1.56466903470172\\
516	1.7847352465893\\
517	1.61097298031673\\
518	1.23015970196383\\
519	1.05072495071264\\
520	1.65249006694482\\
521	1.27708468393347\\
522	0.969935272414899\\
523	1.02930794837124\\
524	1.97902304792444\\
525	1.36579393286137\\
526	1.26317935322218\\
527	0.976344087188169\\
528	1.14099551066266\\
529	1.27509491821711\\
530	1.5498295195804\\
531	1.0956107623769\\
532	2.08093384551437\\
533	1.51827775120207\\
534	1.76909955734015\\
535	1.50904882794646\\
536	1.25356675410401\\
537	1.02470482233676\\
538	1.18807816057156\\
539	1.51623736306168\\
540	1.49971856141568\\
541	1.2474618739301\\
542	1.00455142518426\\
543	1.53253712712961\\
544	0.940505490636087\\
545	1.17641207194407\\
546	1.36715555172941\\
547	1.38091726183009\\
548	1.74490674582796\\
549	1.31651307222528\\
550	1.38645654603369\\
551	1.45114493525229\\
552	1.64142401064255\\
553	1.74355222085497\\
554	1.8503602494257\\
555	1.39011080122507\\
556	1.12324611212294\\
557	1.41126719277703\\
558	0.911115186944045\\
559	0.772633362190034\\
560	1.32291084673029\\
561	1.04395436291862\\
562	1.685936174761\\
563	1.69628522304072\\
564	1.60410634062895\\
565	1.63882423017888\\
566	1.30937288966897\\
567	1.07037463428886\\
568	0.768351140152117\\
569	1.64355360777653\\
570	1.27022115573794\\
571	1.0423022807525\\
572	1.00811833726396\\
573	1.52446785500508\\
574	1.72585593130807\\
575	1.94756132173586\\
576	1.80620874339593\\
577	1.79008569016443\\
578	1.7274580150119\\
579	1.69358292383696\\
580	1.61273714163531\\
581	1.21651890479078\\
582	1.12998596579849\\
583	1.26437339101116\\
584	1.45427232732023\\
585	1.25666748934487\\
586	1.20025457520622\\
587	1.11731790615397\\
588	1.0350143748282\\
589	0.916461710953245\\
590	1.0188527290311\\
591	1.38265788373227\\
592	1.3311610409603\\
593	1.50023152445353\\
594	1.34802408596081\\
595	1.19243111484961\\
596	1.34771682206832\\
597	1.43444851794001\\
598	1.41216086862445\\
599	1.81267859115226\\
600	1.59532105194147\\
601	1.78218440179909\\
602	1.1586522847155\\
603	1.67314824784019\\
604	1.47343332637129\\
605	1.25519384689377\\
606	1.40175476944307\\
607	1.29476445693287\\
608	1.37489476429067\\
609	0.926300650310759\\
610	1.68205127690962\\
611	1.23687834817878\\
612	1.1539956792327\\
613	1.14662607007289\\
614	1.93206755717433\\
615	1.29142924192386\\
616	1.39167492839375\\
617	1.36797739036756\\
618	1.5171976643525\\
619	1.33269833061835\\
620	1.29606376959531\\
621	1.16160977186307\\
622	1.3051696754674\\
623	1.47246744297265\\
624	1.56782706463324\\
625	1.34409170470867\\
626	1.15384138629523\\
627	1.30214530618678\\
628	1.02574510554665\\
629	1.69245477630336\\
630	1.14996193559279\\
631	1.40403158637786\\
632	1.2788296753318\\
633	1.24258891784106\\
634	1.14226525512272\\
635	1.39188025605592\\
636	1.73335268011076\\
637	1.62393354706158\\
638	1.62176619519907\\
639	1.43277912885545\\
640	1.49618254194108\\
641	1.5952083987078\\
642	1.9185399631937\\
643	1.78801616485436\\
644	2.03428149259116\\
645	2.11394861227751\\
646	1.83456331816353\\
647	1.7328237287885\\
648	1.56389501963577\\
649	1.3828886933664\\
650	1.97782805036983\\
651	1.5415129194942\\
652	1.58320936868587\\
653	1.48700285098672\\
654	1.49207694206872\\
655	1.74388530082694\\
656	1.46433558923311\\
657	1.59614578820096\\
658	1.67997835150921\\
659	1.4094329794242\\
660	1.74237742470038\\
661	1.66567133625777\\
662	1.89128547958334\\
663	1.99493694406354\\
664	2.23136529858389\\
665	1.66015842579872\\
666	1.17154824065692\\
667	1.30705744836251\\
668	1.47934747081938\\
669	1.99921755566624\\
670	1.50500509373215\\
671	1.71594518690107\\
672	1.69697280029107\\
673	2.14003485663329\\
674	1.98021330359221\\
675	1.64066025277977\\
676	1.75557174402567\\
677	1.74542698358566\\
678	1.74877320852536\\
679	1.79558548563979\\
680	1.77628770295081\\
681	1.42729017467435\\
682	1.36852204017111\\
683	1.37910834812846\\
684	1.13066165152214\\
685	1.0315202140808\\
686	1.24780091604635\\
687	1.17844713596947\\
688	1.16759527841315\\
689	1.28057251885794\\
690	1.03145991559448\\
691	1.06510555411412\\
692	1.36848218400513\\
693	1.08132658515442\\
694	1.08806103783238\\
695	1.36193270434324\\
696	1.41108365216996\\
697	1.25134349944332\\
698	1.31170052742355\\
699	1.35462707181391\\
700	0.918876157685285\\
701	0.873677964487565\\
702	1.22656408682115\\
703	1.35135767321301\\
704	1.39604338455357\\
705	1.1529515398087\\
706	1.13470130726074\\
707	0.783123545807066\\
708	1.05889894933647\\
709	0.770242885486385\\
710	1.50524154318093\\
711	2.0067055251531\\
712	1.53837639922749\\
713	1.75940811331207\\
714	1.80055578056232\\
715	1.56413451505327\\
716	1.02051161747171\\
717	1.02208372599557\\
718	0.901654144774644\\
719	1.16067737191727\\
720	1.93627301455747\\
721	1.2626474545383\\
722	1.10778408933035\\
723	1.16426110023815\\
724	1.04893560211326\\
725	1.09441362677532\\
726	1.38234804091595\\
727	1.35607789920181\\
728	1.00427991097147\\
729	0.867855115146274\\
730	1.20392545915737\\
731	1.36314948722936\\
732	1.16599569596276\\
733	1.2426630334807\\
734	1.3374937097575\\
735	1.45718326511122\\
736	1.20098947725774\\
737	1.04773026002481\\
738	1.22506998621778\\
739	1.01951856077471\\
740	0.788359556608054\\
741	1.15125375971014\\
742	0.9814316458883\\
743	1.04427748056727\\
744	1.02813941366881\\
745	1.7938069137799\\
746	1.38386463596058\\
747	1.37062333766635\\
748	1.58333420906389\\
749	1.46303507724695\\
750	1.12283662021163\\
751	1.13509814818789\\
752	1.50719517703299\\
753	1.09800344658483\\
754	1.33407860746722\\
755	1.02122325477937\\
756	1.49535655486216\\
757	0.913456611437498\\
758	1.03397458785998\\
759	1.0746032369138\\
760	1.21456475807582\\
761	1.32223928557358\\
762	1.35420178963474\\
763	1.3317261150874\\
764	1.3885519934763\\
765	1.25629186734328\\
766	1.39329074626965\\
767	1.38833202568451\\
768	1.34977663347273\\
769	1.47762616613503\\
770	1.23583070369464\\
771	1.19156893898195\\
772	1.81667678911345\\
773	1.424261255062\\
774	1.17290407566696\\
775	1.47930904725852\\
776	1.33245706376832\\
777	1.68151943427305\\
778	1.13203407667497\\
779	1.39607279069455\\
780	0.81108882398328\\
781	0.971062446811063\\
782	1.25199190177617\\
783	1.4793594450232\\
784	0.991846390463327\\
785	1.45115449834127\\
786	1.2857972361316\\
787	1.56396265896013\\
788	1.13007943195032\\
789	1.31098601676813\\
790	1.39012410744516\\
791	1.18672787186156\\
792	1.17753686150753\\
793	1.38907047244862\\
794	1.13750589037919\\
795	1.42568662953151\\
796	1.29060745986356\\
797	1.36621949544124\\
798	1.67778233166065\\
799	1.43053433664567\\
800	1.41897944496601\\
801	1.33949325755113\\
802	1.54827041404099\\
803	1.97273546480923\\
804	1.56771237891224\\
805	1.438814269294\\
806	1.75074511984875\\
807	1.34796701516168\\
808	1.29699156977793\\
809	0.91513457814396\\
810	1.01514509537788\\
811	1.04173585826392\\
812	1.03876745766164\\
813	0.955919598425356\\
814	1.17217862523129\\
815	1.25271420026586\\
816	1.03824380521146\\
817	1.573336721726\\
818	0.974780204386339\\
819	1.04824946143337\\
820	1.09879656906149\\
821	1.19385178133874\\
822	0.939221957263307\\
823	1.45593423736383\\
824	1.53557319571222\\
825	1.39338635826318\\
826	1.4231131630154\\
827	1.24192097317505\\
828	1.37974416324559\\
829	1.53180672864754\\
830	1.18046455185785\\
831	1.3615720866659\\
832	1.20316356050484\\
833	1.44910069513298\\
834	1.2610753242559\\
835	1.1043120785486\\
836	1.21979428629566\\
837	1.13290500666186\\
838	1.40027423123421\\
839	1.48955284256512\\
840	1.00482670361721\\
841	1.33320949664109\\
842	1.41467219445216\\
843	1.17085297096214\\
844	1.35423226877532\\
845	1.42646556806423\\
846	1.44823809472026\\
847	1.4082000890366\\
848	1.15423454172539\\
849	1.20363203372255\\
850	1.14962828471378\\
851	1.05987570677554\\
852	1.36743610614787\\
853	1.45776863920924\\
854	0.979113381161359\\
855	1.01650413223481\\
856	1.129107314612\\
857	1.03185853147438\\
858	1.11800406617865\\
859	1.71950881466982\\
860	1.24083257682529\\
861	1.81989068964152\\
862	1.33724199287525\\
863	1.32147056465568\\
864	1.07689032850262\\
865	0.90120665922872\\
866	0.929897750926083\\
867	1.38100943794671\\
868	1.36832722284507\\
869	1.95012766228655\\
870	1.23976057028329\\
871	1.78247389684308\\
872	1.41453397312372\\
873	1.57630802586512\\
874	1.4974225936685\\
875	1.48493245802083\\
876	1.8863341474299\\
877	1.35825784546554\\
878	1.39041344847259\\
879	2.40433087553869\\
880	1.82140297281845\\
881	1.853832850706\\
882	1.92894078284311\\
883	2.08311052014211\\
884	1.87833665764287\\
885	1.83073173017514\\
886	1.61331703132684\\
887	1.76209512629833\\
888	1.58751685596962\\
889	1.49207034344933\\
890	1.67023888129194\\
891	1.75012809297791\\
892	1.42587817512683\\
893	1.50191184832736\\
894	1.55411490486359\\
895	1.53855198293593\\
896	1.56656896036959\\
897	1.45596708328178\\
898	1.25621313855582\\
899	1.33007289143422\\
900	1.35923572057844\\
901	1.74244207375067\\
902	1.88474752437089\\
903	1.6370357806419\\
904	1.08015929147992\\
905	1.50742257829515\\
906	1.18294356258118\\
907	0.987214825269948\\
908	1.42309509032339\\
909	1.2136734921005\\
910	1.28013805258968\\
911	1.80146283246248\\
912	1.97381790747582\\
913	1.83192641377393\\
914	1.57375231430876\\
915	1.24689193614676\\
916	0.965558603530963\\
917	1.04859490646176\\
918	0.762753015590314\\
919	0.913501244145593\\
920	0.913491540308078\\
921	1.01080112512733\\
922	1.67517144337309\\
923	1.74728099679546\\
924	1.93763759450863\\
925	1.6158399784426\\
926	1.30773350323783\\
927	1.26320712016781\\
928	1.86969244001472\\
929	1.75349984579981\\
930	1.45717738140226\\
931	1.32316292828245\\
932	1.34942152677715\\
933	1.8583209686242\\
934	1.9438822693417\\
935	1.52914614734625\\
936	1.65885459620732\\
937	1.61516982486745\\
938	2.09009109835033\\
939	1.97110479298866\\
940	1.90035357599755\\
941	1.71042189537367\\
942	1.71296574864764\\
943	1.94094711755457\\
944	1.8250611496256\\
945	1.66167761694479\\
946	1.58683417811892\\
947	1.89812241364551\\
948	1.73857156659195\\
949	1.5937312684248\\
950	1.56852222486994\\
951	1.45118095678878\\
952	1.47516999587144\\
953	1.62837719350041\\
954	1.51200738586691\\
955	1.59226269776464\\
956	1.16623889949074\\
957	1.63017098306837\\
958	1.15215271315912\\
959	1.10835982553464\\
960	0.915354035247168\\
961	0.907333605319388\\
962	0.975514099342344\\
963	0.697982345939916\\
964	1.2270597129103\\
965	1.46443940677855\\
966	1.26193196475053\\
967	1.25082021486145\\
968	1.19052742831788\\
969	0.995938021613693\\
970	1.05799133060671\\
971	1.09231744856268\\
972	1.34809097980989\\
973	1.61615660923876\\
974	1.23855210681547\\
975	1.03569094782275\\
976	1.26790619776556\\
977	0.96793889836842\\
978	1.37619150394706\\
979	1.15764683680666\\
980	1.81194928108922\\
981	1.59230502187179\\
982	1.48355064071698\\
983	1.51667685602429\\
984	1.37812358302603\\
985	1.58358900326063\\
986	1.50583606639676\\
987	1.43343133771736\\
988	1.70937441574522\\
989	1.64100707234559\\
990	1.54157769798687\\
991	1.42492012125175\\
992	1.75490769651926\\
993	1.03861416721309\\
994	1.32971862240234\\
995	1.04135321708654\\
996	1.04479827337513\\
997	0.906277707740237\\
998	1.27956720063163\\
999	1.05494021806148\\
1000	0.861263120788898\\
};
\end{axis}
\end{tikzpicture}%

==> code/romeo_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=12,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	10.4226266151365\\
2	9.42301552636667\\
3	8.57846410832613\\
4	7.94989901761538\\
5	7.10681929768145\\
6	6.6720522599579\\
7	6.21638852170688\\
8	6.09249586982809\\
9	5.89345926239409\\
10	5.39513140519242\\
11	5.04494355572661\\
12	4.76811599427327\\
13	4.77884566193166\\
14	4.56926279777364\\
15	4.07547584852639\\
16	3.9334189046367\\
17	3.61608131877687\\
18	3.46320898111639\\
19	3.08796255422469\\
20	2.73139339471998\\
21	2.2615935391225\\
22	2.35949003763124\\
23	2.07626893390074\\
24	1.72278206271261\\
25	1.62538787446011\\
26	1.7846952983089\\
27	1.82280396638158\\
28	1.55962626129725\\
29	1.51814746376712\\
30	1.61160906262415\\
31	2.05296330519333\\
32	1.91119327852765\\
33	1.75222152148987\\
34	1.85596081827088\\
35	2.00664053058285\\
36	1.8927549904172\\
37	1.90000028422619\\
38	1.29204471672024\\
39	1.06857306672661\\
40	1.20988388946122\\
41	0.792571681053001\\
42	0.751761024273691\\
43	0.784095036377516\\
44	0.817858311972675\\
45	0.974028433222271\\
46	0.773196839689772\\
47	1.10048902674809\\
48	1.34975815046078\\
49	1.19912622559234\\
50	1.4472834014794\\
51	2.02111278737855\\
52	2.19564063578993\\
53	2.09446888895889\\
54	2.08256220187136\\
55	1.82950404664707\\
56	1.70579477452084\\
57	1.6021808161033\\
58	1.53038306042645\\
59	1.63250837979952\\
60	1.63783711020005\\
61	1.55273946076929\\
62	1.00519881416674\\
63	1.17569440432522\\
64	0.921743199031683\\
65	1.05970904647862\\
66	1.19468192697033\\
67	1.18661477438976\\
68	1.50853119085007\\
69	1.51709220121379\\
70	0.896914359671479\\
71	0.677868466345516\\
72	0.503816835460056\\
73	0.874144599613402\\
74	1.24993019294607\\
75	1.6086849192637\\
76	1.43427679408435\\
77	1.51380620953308\\
78	1.35629499219036\\
79	0.950118597546233\\
80	0.820805852900663\\
81	0.589718015551035\\
82	0.644576922847636\\
83	0.899806453979156\\
84	0.989436693672758\\
85	0.713726127384518\\
86	1.02158340620125\\
87	0.632890708245364\\
88	1.42464044559083\\
89	0.952661051737982\\
90	0.886374202239977\\
91	0.724320621437098\\
92	0.595906450069807\\
93	0.841787163544912\\
94	0.826716855124687\\
95	0.741156424896375\\
96	1.19495383707931\\
97	1.00708896150677\\
98	1.03382783045413\\
99	0.584929122920829\\
100	0.730304035108831\\
101	0.70856442313701\\
102	0.583512999095239\\
103	1.00461215503935\\
104	1.48778093516188\\
105	0.975855568337917\\
106	0.967560139486248\\
107	0.759074497163969\\
108	0.822105286148896\\
109	0.919463401203829\\
110	0.858758876791817\\
111	0.800128556757923\\
112	0.971672543163654\\
113	1.22650701666418\\
114	1.34943819320834\\
115	1.46043673440575\\
116	1.44491273211987\\
117	1.67570306764706\\
118	1.66355650189784\\
119	1.32936519148982\\
120	1.25309694057063\\
121	1.46455442351891\\
122	1.29850804768539\\
123	1.64064548349451\\
124	1.15500956794539\\
125	1.441858728573\\
126	1.43547289294358\\
127	1.45512791047177\\
128	1.72663998209132\\
129	1.92914731516034\\
130	1.75151211624364\\
131	1.49225948885199\\
132	1.18098245443262\\
133	1.10309526281656\\
134	0.990742509727119\\
135	0.924346812660314\\
136	1.5756143048779\\
137	1.59249799082337\\
138	1.69997233303381\\
139	1.8000204710889\\
140	1.56521168073151\\
141	1.82289308854643\\
142	1.51945298475066\\
143	1.32170808882257\\
144	0.925651312782363\\
145	1.12045950942279\\
146	1.01747589680276\\
147	1.24882927084984\\
148	1.1142442066103\\
149	1.00519824452722\\
150	1.33496425077508\\
151	0.973034047951841\\
152	1.05392252129892\\
153	1.19699921680617\\
154	1.09325144526157\\
155	1.31924055972045\\
156	1.21689152409826\\
157	1.17721750918611\\
158	1.08302916523163\\
159	0.955438583110166\\
160	0.630101868206592\\
161	0.743447459049669\\
162	0.924242302263971\\
163	0.854698345597928\\
164	0.866699754583099\\
165	0.656676150475404\\
166	0.879607866316036\\
167	0.972724228742401\\
168	1.04506003001676\\
169	0.808215924017872\\
170	0.667891791424053\\
171	0.741579934789104\\
172	0.783321461215889\\
173	1.15015931770892\\
174	1.06416862756282\\
175	1.08583182023062\\
176	0.953244519260781\\
177	0.863773996952442\\
178	0.875432584870326\\
179	1.00275560131827\\
180	1.54148577494637\\
181	1.20647802718807\\
182	1.6435293564458\\
183	1.89811572074737\\
184	1.8016439838327\\
185	1.56874101259057\\
186	1.38672017967798\\
187	1.20411351871988\\
188	1.15342650312983\\
189	1.05102048301387\\
190	1.4706509833756\\
191	1.2801332422266\\
192	1.12581856209386\\
193	1.23817473982779\\
194	1.25953499840118\\
195	1.21567226196545\\
196	1.11358743972115\\
197	1.03279137926223\\
198	0.961105131412122\\
199	1.30801194851964\\
200	1.43535332657654\\
201	1.33669725009575\\
202	1.10545961517775\\
203	1.36792221961834\\
204	1.16867074451723\\
205	1.335510558005\\
206	1.51494090427078\\
207	1.72728195167791\\
208	1.60741263644381\\
209	1.89419508957382\\
210	1.66021303530862\\
211	1.68178849005506\\
212	1.42006243959626\\
213	1.25434762845351\\
214	1.37649844964714\\
215	1.25660889318443\\
216	1.08535444632529\\
217	0.999612663184399\\
218	0.90566954890968\\
219	0.62361148925079\\
220	0.63917273748323\\
221	0.715143104505175\\
222	0.390172120768346\\
223	0.510835647870604\\
224	0.742842385472941\\
225	0.950802217959819\\
226	1.01754730178589\\
227	0.974278600966127\\
228	0.877439010387507\\
229	0.717740850300115\\
230	1.00527633093845\\
231	0.909473053525337\\
232	0.683128830822683\\
233	1.18619354019933\\
234	1.12877073951512\\
235	1.16500749464247\\
236	1.45547588593766\\
237	1.39661087700326\\
238	1.59921875744362\\
239	1.83829802116916\\
240	1.62283605849051\\
241	1.82521323604828\\
242	1.58260429489895\\
243	1.4205072903617\\
244	1.4497314830452\\
245	1.58803034358223\\
246	1.56577366042609\\
247	1.41025268932676\\
248	1.49850023561546\\
249	1.45042804872767\\
250	1.37588978127549\\
251	1.40816383939223\\
252	1.12120490859953\\
253	1.06490069423478\\
254	1.15992229070914\\
255	1.18445021398857\\
256	1.25617438444376\\
257	1.21601720693581\\
258	0.876459995698255\\
259	1.25965691190191\\
260	1.05542043099613\\
261	1.43187500473607\\
262	1.32058669084607\\
263	1.10975464375016\\
264	0.859353395503892\\
265	0.448141192876112\\
266	0.780891814450187\\
267	0.812332360233406\\
268	0.818927867748653\\
269	0.925784364027383\\
270	0.958177673028447\\
271	0.852918122138533\\
272	0.792011107708345\\
273	1.05751152135133\\
274	1.15708495908982\\
275	1.23617259161823\\
276	1.35113433870518\\
277	1.23418557290786\\
278	1.21047954478079\\
279	1.31405870175187\\
280	1.15554221187138\\
281	1.31523725672323\\
282	1.36272016387705\\
283	1.06833421279118\\
284	1.26948413353916\\
285	1.21492777321729\\
286	1.09675276074602\\
287	1.129114207413\\
288	1.08182782236682\\
289	1.13176720676406\\
290	1.09033562601422\\
291	1.28357839167216\\
292	0.9360749071321\\
293	1.1644232680601\\
294	1.48327633449168\\
295	1.23971349852356\\
296	1.68256081560924\\
297	1.54660736754062\\
298	1.4190474648947\\
299	1.39522793345013\\
300	1.29480374242918\\
301	1.27156267424448\\
302	1.31074784249958\\
303	1.05427891579952\\
304	0.967878705739044\\
305	1.08126103329646\\
306	0.959182777120484\\
307	1.16843766175823\\
308	1.35837132284515\\
309	1.20258757262681\\
310	1.22448030589727\\
311	1.0458557520769\\
312	1.2093899201825\\
313	1.38900663641359\\
314	1.14588149021766\\
315	1.35611328766089\\
316	1.14602223851402\\
317	1.12278443559458\\
318	1.05229997152435\\
319	0.707390990858385\\
320	0.570403774324183\\
321	0.606194648791417\\
322	0.510925613243774\\
323	0.981374493403351\\
324	1.14733456068334\\
325	1.24737520358768\\
326	1.41326799352341\\
327	1.3086340309451\\
328	1.53117349584904\\
329	1.26592776672703\\
330	1.40822617280516\\
331	1.31414398186246\\
332	1.21440090300024\\
333	1.00034766326895\\
334	1.14748992682453\\
335	1.22649676077954\\
336	1.05160740832033\\
337	0.836202549074029\\
338	0.943106959547316\\
339	0.90153862461616\\
340	1.02425177147019\\
341	1.22951205359531\\
342	1.16978710368556\\
343	0.845003856320024\\
344	0.858591133640618\\
345	0.661334164849534\\
346	0.897208330660272\\
347	0.850600312847625\\
348	0.713638870399454\\
349	0.904370204816672\\
350	0.83039824952902\\
351	0.58060079564643\\
352	0.678297432026072\\
353	2.52354930067551\\
354	1.87562846188737\\
355	1.70967836248021\\
356	1.67129526407245\\
357	1.49704911666283\\
358	1.42107713189594\\
359	1.69475611369842\\
360	1.81185523984972\\
361	1.74580768276671\\
362	1.5881904747972\\
363	1.2574620505766\\
364	1.00191016113096\\
365	0.988990660677417\\
366	1.2335054492199\\
367	1.39922921391676\\
368	1.41642830295767\\
369	1.350167711884\\
370	1.2690725644256\\
371	1.3012253265469\\
372	1.32567738396039\\
373	1.07392463836149\\
374	1.56575825241485\\
375	1.83738866134326\\
376	1.9126959471041\\
377	1.96903503900294\\
378	1.94783642632\\
379	1.69070011194278\\
380	2.05095894745825\\
381	1.71711097641264\\
382	1.36937011538313\\
383	1.57373707985554\\
384	1.53973929053627\\
385	1.3254320122458\\
386	1.38474755249217\\
387	1.57869285360868\\
388	1.48037967614107\\
389	1.48544082074572\\
390	1.17554888762839\\
391	1.31361209084031\\
392	1.46160352189801\\
393	1.45451447010727\\
394	1.41894969140507\\
395	1.18361494245359\\
396	1.0072654840659\\
397	1.19899844615609\\
398	1.33943879915109\\
399	1.09583834530883\\
400	1.39243136956501\\
401	1.16226656181464\\
402	1.17296420778734\\
403	1.46539585590989\\
404	1.1807196063361\\
405	1.02563435298364\\
406	1.10174776966555\\
407	0.934503702432352\\
408	0.947326111580083\\
409	1.25431211005082\\
410	1.12265851302068\\
411	1.65753717910723\\
412	1.69456285939179\\
413	1.46646046383541\\
414	1.53486780703178\\
415	1.56665908109781\\
416	1.63281823296193\\
417	1.45163630301285\\
418	0.964316576682497\\
419	0.973592999548135\\
420	1.00032673356918\\
421	1.1741875569205\\
422	1.15313405434401\\
423	0.991657538677501\\
424	1.01911716834478\\
425	1.14873673152976\\
426	1.18224531632433\\
427	1.56825404233651\\
428	1.86569153613588\\
429	1.7500484006662\\
430	1.61300089556556\\
431	1.43170923463881\\
432	1.23368555157584\\
433	1.25393413966246\\
434	1.19881588948901\\
435	1.13706328698776\\
436	1.58420737804926\\
437	1.37692228577878\\
438	1.14179851798392\\
439	0.963789865349355\\
440	0.929153010575783\\
441	0.95052548033477\\
442	1.02505722312586\\
443	0.839678076707015\\
444	0.937041497079452\\
445	1.07885088839632\\
446	1.14339414369745\\
447	1.1693811028623\\
448	1.30650360871116\\
449	1.06409405377756\\
450	1.10014306317704\\
451	1.28846728438258\\
452	1.26978031913341\\
453	1.34778531029071\\
454	1.32753631769415\\
455	1.58434545760195\\
456	1.69421275943587\\
457	1.56002394122544\\
458	1.50133227626066\\
459	1.76439813762874\\
460	1.4651897675899\\
461	1.30207749267984\\
462	1.26986347132503\\
463	0.996844803092376\\
464	0.743138268309489\\
465	1.84178951555148\\
466	1.41468028905695\\
467	1.33016557590379\\
468	1.3931980117962\\
469	1.23455850063178\\
470	0.834139846371223\\
471	0.851571863992765\\
472	1.04517012030354\\
473	1.01979785735496\\
474	0.679216397024844\\
475	1.0223440980559\\
476	1.05955598588384\\
477	1.04375545172901\\
478	1.16639940732397\\
479	1.54861134283005\\
480	1.86737570949417\\
481	2.04522348884371\\
482	1.88176700090075\\
483	2.02243303771748\\
484	2.08191400573262\\
485	2.10450732486735\\
486	1.62181968135671\\
487	1.64789008569046\\
488	1.41422446830578\\
489	1.53665309197576\\
490	1.76251617222613\\
491	1.5280283317006\\
492	1.70567001858145\\
493	1.91293099641909\\
494	1.67003599314436\\
495	1.30738071672594\\
496	0.923448071961259\\
497	1.13404508750951\\
498	1.38577061695257\\
499	1.35830994642903\\
500	1.21114480653013\\
501	0.988007977155315\\
502	1.15325638398191\\
503	0.742828528138059\\
504	0.820539668006007\\
505	0.819393234161146\\
506	0.539176282111315\\
507	0.835325562546967\\
508	0.877108988629078\\
509	0.748540862490849\\
510	0.578801074135238\\
511	0.567023081574267\\
512	0.866733302171591\\
513	1.29057924009717\\
514	1.29595773156564\\
515	1.63660597012611\\
516	1.28050760538658\\
517	1.540599251516\\
518	1.36802157553094\\
519	1.23378913119849\\
520	1.16356367679677\\
521	0.983466744878047\\
522	0.969557600711436\\
523	0.903834474253435\\
524	0.605407842934435\\
525	1.27580398935048\\
526	1.19155818871178\\
527	0.990587946442894\\
528	0.8900598589543\\
529	0.616949188207171\\
530	0.701261043314037\\
531	0.68659446357039\\
532	0.77557307000116\\
533	0.538806476957472\\
534	0.672489022683523\\
535	0.708257646184991\\
536	0.835149668917585\\
537	1.02410895860438\\
538	0.965524828002222\\
539	0.770321801632114\\
540	0.923741510013303\\
541	0.705708189666559\\
542	0.85739951141762\\
543	0.713261096632424\\
544	0.58647255234398\\
545	0.958966996370763\\
546	0.762131454486383\\
547	0.85868664208162\\
548	1.09790846930819\\
549	1.03301752843355\\
550	0.914990566969685\\
551	0.948164353319486\\
552	1.02444948600053\\
553	1.10555740953499\\
554	1.15799733233104\\
555	1.39476701173164\\
556	1.25870889190158\\
557	1.51113308086963\\
558	1.56838525433377\\
559	1.5589311118395\\
560	1.33202985568727\\
561	1.25927495745044\\
562	1.06166483700569\\
563	1.36151593375573\\
564	1.60232232282793\\
565	1.15341230101681\\
566	1.33237027569357\\
567	1.29302661236843\\
568	1.45075869210007\\
569	1.60119173178121\\
570	1.59564769288301\\
571	1.32527567744087\\
572	1.23071240945325\\
573	1.4058108226399\\
574	1.37897370511391\\
575	1.3530477856786\\
576	1.04674807416634\\
577	0.846774598000612\\
578	0.775455554696667\\
579	1.06685201326811\\
580	1.22100022192151\\
581	1.35961896856481\\
582	1.27236816449728\\
583	1.17228751878333\\
584	0.860153150599887\\
585	0.544786137677836\\
586	0.999557352906177\\
587	1.31605058318714\\
588	1.10076271325301\\
589	0.963476634287669\\
590	0.936377648948641\\
591	1.20744855480336\\
592	1.412203058141\\
593	1.3949568354171\\
594	1.50951774697419\\
595	1.70351751368734\\
596	1.33027809187999\\
597	1.49501216359126\\
598	1.62049833956423\\
599	1.73030086146846\\
600	1.86245200120509\\
601	1.66144070456902\\
602	1.51620807057823\\
603	1.11302488389689\\
604	0.853742725393988\\
605	0.831535294294059\\
606	0.852189725030868\\
607	1.05746650852437\\
608	0.868989210263944\\
609	1.0354674061136\\
610	1.53984279720596\\
611	1.69649121059671\\
612	1.30732882172274\\
613	1.4457209728817\\
614	0.837393541344125\\
615	1.01966080157884\\
616	1.02062298345764\\
617	0.776702241051532\\
618	1.18037509162335\\
619	1.11761406398718\\
620	1.82948021817652\\
621	1.61586765404066\\
622	1.81152269481384\\
623	1.80527311334515\\
624	1.81744903749457\\
625	1.70632396491189\\
626	1.33638496510246\\
627	1.3763402588504\\
628	1.10945051541429\\
629	1.31986499800212\\
630	1.33773893171596\\
631	1.25912267390982\\
632	1.38517571892367\\
633	1.61153549879199\\
634	1.78600192912819\\
635	1.70972383916616\\
636	1.65190016996439\\
637	2.01031126735632\\
638	1.90080162401211\\
639	2.01912891183541\\
640	2.47363762894295\\
641	2.18495591824837\\
642	1.90185927437355\\
643	1.71751026747799\\
644	1.69316543985822\\
645	1.89775419686476\\
646	1.78083037978095\\
647	1.80572354541766\\
648	1.29579897023303\\
649	1.31012435869489\\
650	1.15206649240165\\
651	1.44901904652433\\
652	1.25875606260426\\
653	1.49438624339323\\
654	1.22773444370635\\
655	1.3590585420149\\
656	1.64250824154181\\
657	1.33061202164586\\
658	1.56240743845642\\
659	1.89474289293443\\
660	1.86993459762409\\
661	1.71684382093068\\
662	2.07751221014296\\
663	2.06590965778819\\
664	1.82243632071826\\
665	1.64585186150007\\
666	1.7562349941366\\
667	2.18048475648972\\
668	1.84867198131102\\
669	1.6596828730066\\
670	1.6339460110644\\
671	1.78656037880917\\
672	2.17911773674814\\
673	1.77693552059838\\
674	1.62487083118278\\
675	1.58358206035609\\
676	1.48072132373896\\
677	1.7092858477782\\
678	1.94275058591383\\
679	1.5914724130875\\
680	1.66826888010494\\
681	1.73135648728161\\
682	1.28239185183177\\
683	1.4627058722359\\
684	1.63246319222143\\
685	1.74163754913544\\
686	1.39708028672944\\
687	1.29271838936962\\
688	1.17815155383821\\
689	0.894445233854354\\
690	1.12423760412266\\
691	1.57445610292374\\
692	1.37039808861934\\
693	0.890832917265772\\
694	0.812997721317878\\
695	0.712916106392734\\
696	0.650246304890212\\
697	0.997217414156567\\
698	0.775715083200093\\
699	0.605392879050169\\
700	0.66583062589008\\
701	0.859149685017198\\
702	0.882526845505217\\
703	1.1175795416683\\
704	0.989351122884778\\
705	1.06344334263459\\
706	0.80838395578222\\
707	0.59848338964198\\
708	0.508865082450603\\
709	0.610915027832314\\
710	1.11248601446425\\
711	1.0076092036266\\
712	1.24584053907951\\
713	1.37120848151642\\
714	1.21439073425574\\
715	1.38859562450184\\
716	1.20676694949329\\
717	1.28586729420788\\
718	1.14680119022908\\
719	1.38312613235818\\
720	1.34195587382155\\
721	1.46344600049963\\
722	1.47971765902428\\
723	1.31190464297509\\
724	1.54152894985731\\
725	1.59823542678956\\
726	1.7352931365981\\
727	1.25156935738038\\
728	1.31194068646432\\
729	1.42889477494029\\
730	1.5581086053248\\
731	1.52371753427863\\
732	1.74912930862115\\
733	1.95537427508379\\
734	1.77609606344819\\
735	1.94234712446397\\
736	1.64826344711645\\
737	1.9848653569642\\
738	1.87668092447114\\
739	1.72105058895201\\
740	1.45353243169223\\
741	1.44393570466421\\
742	1.48220078299605\\
743	1.2887342026142\\
744	1.07024088061401\\
745	1.20446372893178\\
746	1.13208568728244\\
747	1.71177619921607\\
748	1.38815419717765\\
749	1.58196034974398\\
750	1.37056659000462\\
751	1.8421030819597\\
752	1.90205557217147\\
753	1.8004579962903\\
754	2.01570479109949\\
755	1.92321665660399\\
756	1.7608119122614\\
757	1.65107441998632\\
758	1.62448915035176\\
759	1.4250081221075\\
760	1.75088068677026\\
761	1.73537382095078\\
762	1.65959527652152\\
763	1.70663614194872\\
764	1.30582802685107\\
765	1.23597422988352\\
766	1.22703206502644\\
767	1.05638688660969\\
768	1.10840280762048\\
769	0.909678561376394\\
770	0.891208415366828\\
771	1.29247072706817\\
772	1.44253484312201\\
773	1.24731408469616\\
774	1.07090340139222\\
775	1.13005602145058\\
776	0.979171541164465\\
777	0.791251202558928\\
778	1.0784806162586\\
779	0.869154545542146\\
780	0.889488477319514\\
781	1.04604273811034\\
782	0.925971983173878\\
783	0.790635407800745\\
784	0.746248272532335\\
785	0.711733113373126\\
786	0.697190700787965\\
787	0.863556116966577\\
788	0.836644980233697\\
789	0.571256013744817\\
790	0.594078902087758\\
791	0.912480705133383\\
792	0.979372236602042\\
793	0.98703035490891\\
794	0.783966217109703\\
795	0.803932114667069\\
796	0.763738913241943\\
797	0.924804404496101\\
798	0.994107052687567\\
799	1.39048440746291\\
800	0.863557632215092\\
801	0.871527297171641\\
802	0.806149008236959\\
803	0.846697480322834\\
804	0.707710311729028\\
805	1.39478903387535\\
806	0.953468753105049\\
807	1.04876154641475\\
808	1.16258580350506\\
809	1.2872976893176\\
810	1.52078081228941\\
811	1.19433566341753\\
812	1.06245701190906\\
813	0.827651109135931\\
814	1.11273475185366\\
815	1.07916930388694\\
816	1.07350241343291\\
817	1.0358877573491\\
818	1.05509489676951\\
819	1.08391335601188\\
820	1.18952329660113\\
821	1.01739940782889\\
822	1.14322258315096\\
823	1.21169311495021\\
824	0.992535690264999\\
825	1.0696420947507\\
826	0.96767960587094\\
827	0.701122601731964\\
828	0.788965369213366\\
829	0.670524345531425\\
830	0.435644093399227\\
831	0.927737989112926\\
832	0.856357264869142\\
833	0.863553596144645\\
834	0.851289112614588\\
835	0.550839519358949\\
836	0.82122922868292\\
837	0.640899553818301\\
838	0.96815089017325\\
839	0.900120612127564\\
840	0.709749082185945\\
841	0.557314485881191\\
842	0.861573567123237\\
843	0.959608492502464\\
844	1.19567537487045\\
845	1.2105420084739\\
846	1.32484021933362\\
847	1.24486156548909\\
848	1.1503630157974\\
849	1.49457543698303\\
850	1.30973775967122\\
851	1.04072462976971\\
852	1.24318834155019\\
853	1.18429367848944\\
854	1.11880898814801\\
855	1.39657319356199\\
856	0.937376556280583\\
857	0.696606420155529\\
858	0.953402107854394\\
859	0.584253521366139\\
860	0.766378997946402\\
861	0.804454540255884\\
862	0.619069297070148\\
863	0.505301410056716\\
864	0.567767109695746\\
865	0.713043088657151\\
866	0.624102925903688\\
867	1.05021057423491\\
868	1.11433329487513\\
869	1.18544587030675\\
870	1.31638369943108\\
871	1.19884239541903\\
872	1.42281938587724\\
873	1.41204786447197\\
874	1.07885724865324\\
875	1.27016789183837\\
876	1.17453043737021\\
877	1.03120697444535\\
878	0.974975690471826\\
879	0.945559970770044\\
880	1.21908240361315\\
881	1.18404869336616\\
882	1.33593201830237\\
883	1.45242387753345\\
884	1.2824792519662\\
885	1.26189983771206\\
886	1.16848518376523\\
887	1.40646533410854\\
888	1.07653241107553\\
889	1.33655740993144\\
890	1.17419231730581\\
891	1.0600558516252\\
892	0.722719487805231\\
893	0.654171575679639\\
894	1.1667198679387\\
895	1.04569321846117\\
896	0.9133227646607\\
897	0.823777095963435\\
898	1.11251166823418\\
899	1.03028754222543\\
900	0.998760702774376\\
901	0.972472774836195\\
902	0.826938272073019\\
903	1.09817787901678\\
904	1.10633708374159\\
905	0.889669362798822\\
906	0.728978091523704\\
907	1.85104799822617\\
908	1.26477942796752\\
909	1.36790228443969\\
910	1.47608626118021\\
911	1.49797412588377\\
912	1.21371279566472\\
913	1.37005706845076\\
914	1.02410492998192\\
915	0.727875055619208\\
916	1.06857158574183\\
917	0.990572019796938\\
918	1.08380133549398\\
919	1.00738248701935\\
920	1.26709394948568\\
921	1.13558439196072\\
922	1.30290585141883\\
923	1.141585812642\\
924	1.24484245990633\\
925	1.29243247597928\\
926	1.51975599822995\\
927	1.32180477177234\\
928	1.25966887106405\\
929	1.43694537939774\\
930	1.61882293098029\\
931	1.61717552197064\\
932	2.10262317550483\\
933	2.28021918240195\\
934	1.99221095826382\\
935	2.1069544110551\\
936	1.90633052378717\\
937	1.66578161013511\\
938	1.38861418406918\\
939	1.35557245307093\\
940	1.47056317410191\\
941	1.52017039792842\\
942	1.02992268232257\\
943	0.991720178610471\\
944	0.996885668355914\\
945	1.03810091011879\\
946	1.02365390587027\\
947	0.67675453181053\\
948	0.77443591764071\\
949	0.79527539543218\\
950	0.837256081482748\\
951	1.05070083989429\\
952	0.917133314917642\\
953	0.930776992339729\\
954	0.82003917977439\\
955	0.919224685369674\\
956	0.997056540100356\\
957	1.07487848335185\\
958	1.07362511000973\\
959	1.45462861603152\\
960	1.47915831178587\\
961	0.976989056406812\\
962	1.24161432954405\\
963	1.19938908257373\\
964	1.24536108011042\\
965	1.54288271635002\\
966	1.40942542696665\\
967	1.10471958670905\\
968	1.40158845005424\\
969	1.68045440001508\\
970	1.81966541474632\\
971	1.8706360706454\\
972	2.40408860967717\\
973	2.29175467730166\\
974	2.26305639255098\\
975	2.07398343245172\\
976	2.06953283238337\\
977	2.00223960648494\\
978	1.79329494040212\\
979	1.6229784466536\\
980	1.33302478999453\\
981	1.33612048195511\\
982	1.33657544948573\\
983	1.71024213874964\\
984	1.55871716179744\\
985	1.55705296174348\\
986	1.18384129072274\\
987	1.43340865210305\\
988	1.24085874767287\\
989	1.29953150863777\\
990	1.35036664838766\\
991	1.49432348979622\\
992	1.23178824789862\\
993	1.05967016400664\\
994	1.34199787544621\\
995	0.577528206474042\\
996	0.789147794479746\\
997	0.681565661994911\\
998	0.798684219896133\\
999	1.02300038540965\\
1000	0.883744246794644\\
};
\end{axis}
\end{tikzpicture}%

==> code/tsp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=20,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	18.6517942034566\\
2	16.6593274646963\\
3	12.7789934369605\\
4	10.3651052666328\\
5	8.84782902634503\\
6	7.96787114952199\\
7	7.04231002192605\\
8	6.27536938124815\\
9	5.13963393653979\\
10	4.47048981690377\\
11	3.73036568157648\\
12	3.8399037344906\\
13	3.28481386296336\\
14	3.01634502857198\\
15	3.03995012265709\\
16	2.71938958215227\\
17	2.66104229216147\\
18	2.62228184731881\\
19	2.62489418997305\\
20	2.18351634892217\\
21	2.28520546180866\\
22	1.99028125727363\\
23	2.0170836996932\\
24	2.05806782403315\\
25	2.2710414540098\\
26	2.15879523503091\\
27	2.18375166237008\\
28	1.69409592127072\\
29	1.19000584341891\\
30	1.18154177180586\\
31	1.1103288112698\\
32	1.60875166108675\\
33	1.43527850039555\\
34	1.51977697831215\\
35	2.01731883172503\\
36	1.89713226334869\\
37	1.94936764145612\\
38	1.71093816631788\\
39	1.77362637723639\\
40	1.95894548162098\\
41	1.54403746202261\\
42	1.82148397355007\\
43	1.82473981024421\\
44	1.647316628647\\
45	1.73613640054099\\
46	1.38715900167894\\
47	1.72450511384024\\
48	1.55687891160029\\
49	1.54241331956403\\
50	1.09312454299836\\
51	1.59381178123863\\
52	1.23997032611494\\
53	1.22366482434358\\
54	1.14274905112453\\
55	1.21340614569894\\
56	1.05599656072998\\
57	1.59793472347626\\
58	1.47047888247849\\
59	1.42991587479891\\
60	1.3716590008064\\
61	1.20972930605896\\
62	1.32203201503262\\
63	1.35388824301373\\
64	1.22957801118489\\
65	0.775431107483494\\
66	1.03002922247966\\
67	1.07226013755811\\
68	1.40226630171122\\
69	1.01031771187979\\
70	1.24669601063211\\
71	1.11184747061633\\
72	0.841750018930076\\
73	1.24564905366561\\
74	1.04391807973283\\
75	1.20277319911763\\
76	1.18751349390188\\
77	1.60940356769718\\
78	1.44545807084218\\
79	1.29186816533596\\
80	1.71820727282066\\
81	1.33580065209157\\
82	1.11426677110946\\
83	1.0929009855499\\
84	1.82492966881476\\
85	1.81972541177703\\
86	1.41110857288744\\
87	1.16802404827477\\
88	1.19137880206504\\
89	1.19928644496891\\
90	0.934054503493378\\
91	1.07884183054079\\
92	1.23284922859695\\
93	1.11373493008605\\
94	1.29978891453147\\
95	1.41043720570803\\
96	1.30578112247051\\
97	1.40043581544844\\
98	1.53982021055369\\
99	1.22915258269235\\
100	1.17035549894788\\
101	1.52158770428203\\
102	1.01126730227089\\
103	1.12903281799586\\
104	1.09538996652\\
105	1.23803124575675\\
106	1.32396605092921\\
107	1.50121067006194\\
108	1.58263461814619\\
109	1.34827748849373\\
110	1.38137853777087\\
111	1.42830426422045\\
112	1.70235524210215\\
113	1.67318183331568\\
114	1.3740194728173\\
115	1.35172153690176\\
116	1.30755720075391\\
117	1.19985897906134\\
118	1.2663230546294\\
119	1.36403364510013\\
120	1.2449416168738\\
121	1.17773612079861\\
122	1.42655297900344\\
123	1.28626979061969\\
124	1.27496632235431\\
125	1.16372997602536\\
126	1.42549994752112\\
127	0.960378640478111\\
128	1.37525141056002\\
129	1.2547443033824\\
130	1.08330817365469\\
131	1.31520062304135\\
132	1.53538903174854\\
133	1.39655205754743\\
134	2.22062785199148\\
135	1.57469858005189\\
136	1.44199670237289\\
137	1.60813108260325\\
138	1.24497454259036\\
139	1.21715088390252\\
140	1.26072886777159\\
141	1.21225971506923\\
142	1.0271847434785\\
143	1.8480244207882\\
144	1.70600660695213\\
145	1.96859383221957\\
146	2.34612650031412\\
147	1.75459543733429\\
148	1.59547451473508\\
149	1.65556823209231\\
150	1.4383552292248\\
151	1.65267197959562\\
152	1.54482104156859\\
153	1.45747221288725\\
154	1.61637577183388\\
155	1.69716705477509\\
156	1.5537940758602\\
157	1.49225779598391\\
158	1.60563746860321\\
159	2.01644536630712\\
160	1.70721212770132\\
161	1.46685241329892\\
162	1.80473564770634\\
163	1.84124598109827\\
164	1.35517533810873\\
165	1.463336892098\\
166	1.534335715317\\
167	1.60346562405599\\
168	1.48835444844579\\
169	1.95205889946085\\
170	1.49239083129398\\
171	1.8162438990324\\
172	1.47722916965308\\
173	1.15967853161539\\
174	1.17215724671101\\
175	1.32627843159627\\
176	1.44315395442104\\
177	1.47017876350343\\
178	1.58664840676347\\
179	1.62236606101985\\
180	1.4669159989038\\
181	1.28620923974218\\
182	1.20040906167899\\
183	1.04584387255918\\
184	1.11948658965965\\
185	1.30742362872612\\
186	1.25001135336473\\
187	1.96274355768396\\
188	1.42369041892016\\
189	1.1739716563571\\
190	1.81584827032297\\
191	1.54333752654623\\
192	1.24684614319484\\
193	1.40882059450027\\
194	1.49068664424054\\
195	1.44086797584872\\
196	1.65204008239117\\
197	2.14346783513719\\
198	1.63308129157825\\
199	1.2607673365413\\
200	1.43480925900869\\
201	1.39288690423689\\
202	1.74306069004921\\
203	1.3595499187619\\
204	1.58182724045575\\
205	1.92242960084445\\
206	1.20319306932393\\
207	1.43287342280867\\
208	1.02513583191559\\
209	1.01249328450094\\
210	1.23335093677842\\
211	1.3383628250452\\
212	1.07394908027828\\
213	1.32875204025593\\
214	1.20713416776986\\
215	1.38244410145361\\
216	0.89296841006582\\
217	1.06904596267104\\
218	1.15992423831567\\
219	1.36970498977376\\
220	1.55313073978502\\
221	1.62676327870141\\
222	1.36597298004818\\
223	1.64120875941133\\
224	1.13751530547701\\
225	0.996377575205521\\
226	1.17723699171803\\
227	1.79427530882375\\
228	1.75088551918066\\
229	1.36859513502645\\
230	1.21620280640456\\
231	1.63456856254018\\
232	2.21688212414648\\
233	2.19843587679839\\
234	2.01619672919252\\
235	1.56221182606734\\
236	1.40972104721036\\
237	1.51906448889112\\
238	1.30280385748025\\
239	0.955873416366096\\
240	1.3436358587645\\
241	1.47534198698319\\
242	1.55961479968834\\
243	1.43995140654808\\
244	1.26357472845727\\
245	1.53413586465243\\
246	1.45872711225945\\
247	1.77860898496453\\
248	1.44488342096832\\
249	1.52678371884492\\
250	1.30049334143763\\
251	1.63326487563353\\
252	1.48672049750757\\
253	1.51212000654054\\
254	1.58786126184007\\
255	1.33592743406308\\
256	1.2203319079552\\
257	0.957062929527041\\
258	1.17777732980916\\
259	1.08314052470525\\
260	0.890251070770236\\
261	0.763598681214723\\
262	1.24587415542194\\
263	1.21691323390101\\
264	1.16748843050545\\
265	1.67044563989288\\
266	1.54310016084352\\
267	1.95633420106904\\
268	1.04146907529185\\
269	1.05267903811997\\
270	1.31671544882524\\
271	1.13327867904648\\
272	1.37675262885764\\
273	1.18579871946125\\
274	1.35730580466014\\
275	1.81536498078647\\
276	1.49900274655707\\
277	1.54006088885412\\
278	1.58989531333967\\
279	1.45397878463283\\
280	1.3437050339659\\
281	1.09735153945153\\
282	1.19545481093383\\
283	1.69256243025402\\
284	1.28515706656335\\
285	1.41094378044654\\
286	1.0407891075372\\
287	1.42182803084929\\
288	1.26924909417139\\
289	1.24256065217833\\
290	1.55980032960268\\
291	1.56245406651465\\
292	1.1170833776422\\
293	1.46781093430432\\
294	1.46630178762261\\
295	1.42480204376375\\
296	1.28663537851777\\
297	1.26418132538896\\
298	0.977696315254952\\
299	1.79383311212233\\
300	1.46027153476836\\
301	1.14336726238215\\
302	1.18654876071247\\
303	1.18229966768281\\
304	0.876810224609415\\
305	1.37409911073289\\
306	1.4213355488439\\
307	1.49023385170419\\
308	1.90153884672311\\
309	2.10300178755366\\
310	1.77062357977069\\
311	1.50986830020758\\
312	1.26110375245787\\
313	1.935430365056\\
314	1.28658971818511\\
315	1.231208877767\\
316	1.30932324303456\\
317	1.42587376074642\\
318	1.37723675772451\\
319	1.1233954557194\\
320	1.43801168950007\\
321	1.1485543506099\\
322	1.69733796927291\\
323	1.53311752127586\\
324	1.39474709067278\\
325	1.65835435751619\\
326	1.04084614052377\\
327	1.32178414548275\\
328	1.62233367847271\\
329	0.86849744648408\\
330	1.08229442796809\\
331	1.17111538057838\\
332	1.10211278591213\\
333	0.943482099093535\\
334	1.14475840761152\\
335	1.10503200126848\\
336	1.36495362834305\\
337	1.46537887456759\\
338	1.32973883723968\\
339	0.954582879193073\\
340	1.06264391905662\\
341	0.989092759583734\\
342	0.996005370060951\\
343	1.06378860232816\\
344	1.411175940026\\
345	1.16251216804048\\
346	1.16611856806872\\
347	1.52574400464134\\
348	0.898337110957428\\
349	1.52078131803092\\
350	1.88804793872182\\
351	1.84066070158374\\
352	1.15619322707225\\
353	0.971696822829451\\
354	1.01297594981754\\
355	1.13659557241101\\
356	1.06820277846944\\
357	1.0751744657939\\
358	1.39205638912898\\
359	1.47566783448291\\
360	1.28983898616068\\
361	1.21562889605839\\
362	1.10180735976021\\
363	1.37253126692756\\
364	1.24717317398118\\
365	1.36449580942934\\
366	1.02102925570666\\
367	1.06672906327876\\
368	1.53868453242759\\
369	1.23939985938717\\
370	1.43554912028013\\
371	1.31363069920602\\
372	1.2277516576246\\
373	1.26264307297452\\
374	1.20936218724032\\
375	1.67737932991258\\
376	1.01615924760277\\
377	1.47525050891721\\
378	1.16386768230141\\
379	1.15042646445463\\
380	1.36988144365354\\
381	1.41726821241548\\
382	1.58048828431441\\
383	1.1725953274861\\
384	1.24514578809917\\
385	1.40164727071209\\
386	1.83647865172009\\
387	1.43731449142917\\
388	1.38088657908676\\
389	1.61039867972496\\
390	1.56227806766445\\
391	1.35918883067969\\
392	1.22065327104072\\
393	1.3787284200528\\
394	1.34423082143548\\
395	1.02861276958173\\
396	1.12036493557161\\
397	0.864965775991915\\
398	1.15305809660798\\
399	1.29576215868109\\
400	1.3368686406776\\
401	1.27571055410023\\
402	1.24716586263027\\
403	1.37378948022884\\
404	0.931003920938391\\
405	1.04140329876801\\
406	1.11765564150328\\
407	1.28967160402054\\
408	1.54398799344365\\
409	1.36271975260834\\
410	1.48949699890431\\
411	1.3748931762953\\
412	1.26408356696124\\
413	1.06233622618478\\
414	1.14868181152067\\
415	1.49811873860046\\
416	1.38365292397325\\
417	1.1041422388931\\
418	1.35458766483945\\
419	1.56712937134424\\
420	1.60939891789277\\
421	1.49620037316436\\
422	1.45738816521701\\
423	1.14882783577391\\
424	1.06458636281555\\
425	1.20779043778485\\
426	1.33828504578147\\
427	1.11940672972113\\
428	0.998739667123515\\
429	0.968211170148255\\
430	0.928565407922131\\
431	1.41995088621676\\
432	1.05459982733026\\
433	1.30671830998874\\
434	1.29687166717597\\
435	1.65196747322234\\
436	1.40531587311239\\
437	1.30973057124138\\
438	2.07050360003544\\
439	1.29153367142277\\
440	1.78391312052987\\
441	1.59499799002262\\
442	1.44553166210268\\
443	1.71327860352742\\
444	1.67806426695049\\
445	1.98213511410201\\
446	1.22696046862921\\
447	1.29942278561101\\
448	1.01024276382572\\
449	1.81759110045212\\
450	1.37424452865171\\
451	1.1181143266234\\
452	1.25395219253153\\
453	1.62836918523614\\
454	1.66027405383294\\
455	1.16190743419759\\
456	1.37066605198792\\
457	1.01300955193347\\
458	1.10194448359197\\
459	1.18277041502459\\
460	1.06565403389695\\
461	1.51558781179259\\
462	1.50784225261453\\
463	1.49131704785774\\
464	1.56019850656978\\
465	1.90555246753008\\
466	1.87636278184368\\
467	1.60875486267921\\
468	1.28547452861904\\
469	1.3166014519338\\
470	1.03620229107126\\
471	1.35899716903512\\
472	1.47194197618828\\
473	1.6792055763205\\
474	1.56642131970076\\
475	1.44706949775806\\
476	1.34139450858963\\
477	1.33520413401233\\
478	1.1435818754501\\
479	1.251737579773\\
480	1.59201094804763\\
481	1.22296943777082\\
482	1.55801186941701\\
483	1.12964971309389\\
484	1.43443339151826\\
485	1.80242155470692\\
486	1.14345879998651\\
487	1.35983137041886\\
488	0.845544797190157\\
489	1.63910383521805\\
490	1.61469937625057\\
491	1.59137602388696\\
492	1.53591529700631\\
493	1.35722759372262\\
494	1.90373575810134\\
495	1.53197180092642\\
496	1.6646847103772\\
497	1.56128698749583\\
498	1.70717276774764\\
499	1.48663265795244\\
500	1.40336498312617\\
501	1.2916932193827\\
502	2.1987051055959\\
503	1.4465805332192\\
504	1.68006291051531\\
505	1.48132690191043\\
506	1.62686074639676\\
507	1.76118634323306\\
508	1.43114582873501\\
509	1.53711283932405\\
510	1.32889171661276\\
511	1.72492583586402\\
512	1.50391037136075\\
513	1.62147459684584\\
514	1.29534021388545\\
515	1.33912719726659\\
516	1.33950387637976\\
517	1.74564692601921\\
518	2.19535715565867\\
519	1.60021531018257\\
520	0.95632606744889\\
521	0.714273256135501\\
522	1.02341598208361\\
523	0.85626191263272\\
524	1.35269749096361\\
525	1.16885189138151\\
526	1.34603170738699\\
527	1.70121744870312\\
528	1.6282770873084\\
529	1.4108776273573\\
530	1.24580994521483\\
531	1.19976395354925\\
532	1.39775377772005\\
533	1.50949767964964\\
534	1.26520363972182\\
535	1.2551475825131\\
536	1.32219930807433\\
537	1.38104360985598\\
538	1.29808648100119\\
539	1.20059462981158\\
540	1.47425141074695\\
541	1.54367527442202\\
542	1.14778063795018\\
543	1.64218536429838\\
544	1.89490555571453\\
545	1.5043735751504\\
546	1.14600845186422\\
547	1.29303416218954\\
548	1.13555933655376\\
549	1.0558775496157\\
550	1.42176502171614\\
551	1.05485912276384\\
552	1.14763623234292\\
553	1.0064122958346\\
554	1.14118271537412\\
555	1.37852249530658\\
556	1.12158353117411\\
557	1.3037633649706\\
558	1.15107604748398\\
559	1.13220391447683\\
560	1.40174317365108\\
561	1.31356073295658\\
562	1.80849616107681\\
563	1.77237372406211\\
564	1.81161896777507\\
565	1.74384565590398\\
566	1.68205116299733\\
567	1.78856914455477\\
568	1.50447402121927\\
569	1.26550628677333\\
570	1.37530631066086\\
571	1.28334354148119\\
572	1.95027463259576\\
573	1.98597430869113\\
574	1.66468683775649\\
575	1.46092029706714\\
576	1.39115791924708\\
577	1.25660356991896\\
578	1.21962763396653\\
579	1.10103255534517\\
580	1.48531209930985\\
581	1.21481712682124\\
582	1.12093267887925\\
583	1.83920746482591\\
584	1.10386072633983\\
585	0.989975117674375\\
586	1.34133781941531\\
587	1.35169540069834\\
588	1.33805794155405\\
589	1.21106540648002\\
590	1.03298356981495\\
591	1.18996028106046\\
592	1.17439609152647\\
593	0.963948839224075\\
594	1.05216602955489\\
595	1.11497187191213\\
596	1.17493126369302\\
597	1.13053282388854\\
598	1.32343913402833\\
599	1.19727678907001\\
600	1.24533463531919\\
601	1.73813481476866\\
602	1.4537242449698\\
603	1.37528431270257\\
604	1.06565930038611\\
605	1.09185339994939\\
606	1.32792785977547\\
607	1.32035923323838\\
608	1.19399479730978\\
609	0.970671327666297\\
610	1.30308869387747\\
611	1.35784909665192\\
612	1.10330436665708\\
613	1.21943860219677\\
614	1.02455753131926\\
615	0.918062133807723\\
616	0.825589582800507\\
617	0.895265189350947\\
618	1.00889172529177\\
619	0.9798443212964\\
620	1.4226307094532\\
621	0.843912933203582\\
622	0.916612395562652\\
623	1.7808726433595\\
624	2.03016000990405\\
625	1.83573498618575\\
626	1.81683108024979\\
627	1.64191069916972\\
628	1.50222874509024\\
629	2.20884687723072\\
630	2.27628784971574\\
631	1.93403239721272\\
632	1.45686716913379\\
633	2.13664405123765\\
634	1.73896151828172\\
635	1.76051645774258\\
636	1.70193150459354\\
637	1.57828612883217\\
638	2.17990899281741\\
639	1.86904259495989\\
640	2.09200601820834\\
641	1.89045471527593\\
642	1.84116373692345\\
643	1.8283641650597\\
644	1.63107953628462\\
645	2.08041135104848\\
646	1.8287161124475\\
647	1.78767187657171\\
648	1.45363572291849\\
649	1.74846332768923\\
650	1.69885696233708\\
651	1.54869667979817\\
652	1.69270920735235\\
653	1.575360624853\\
654	1.16385399325503\\
655	1.75624626302212\\
656	1.40131225775548\\
657	1.3393866148228\\
658	1.55382852093493\\
659	1.48765714358415\\
660	1.75408650709909\\
661	1.49316138061248\\
662	2.12732316277431\\
663	1.56726517313662\\
664	1.55543192788957\\
665	1.60281998792852\\
666	1.64620868491939\\
667	1.34893578051747\\
668	1.4255688458745\\
669	2.11851239495248\\
670	2.0524290539993\\
671	1.65282226695555\\
672	1.69524394296\\
673	1.45349400432642\\
674	1.28311600456167\\
675	1.96037293321551\\
676	1.83339390768469\\
677	1.61420105871001\\
678	1.18087017022878\\
679	1.08887332448632\\
680	0.796687227727118\\
681	1.19410828981673\\
682	1.12713820546749\\
683	1.32996046392271\\
684	0.944488604453467\\
685	0.793717861053104\\
686	1.33961365237655\\
687	1.26885775121895\\
688	1.26363925498859\\
689	1.56124941180206\\
690	1.5743983830407\\
691	2.09938964778334\\
692	2.35168054841875\\
693	2.20500917465562\\
694	2.21959179909026\\
695	1.94091861206986\\
696	2.13030541057323\\
697	2.40829774651665\\
698	2.22967453381065\\
699	1.97939421258087\\
700	1.54800873374791\\
701	1.40028749395474\\
702	1.01946690052038\\
703	0.932968663074918\\
704	1.35005373377755\\
705	0.94226344059349\\
706	1.17217127521915\\
707	1.08419766006938\\
708	1.42536301336781\\
709	1.27190994383522\\
710	1.21824289220223\\
711	0.846585509638859\\
712	0.929929895846229\\
713	1.63260011213161\\
714	0.810298898598899\\
715	1.56535391616229\\
716	0.977892793243302\\
717	1.34870715335459\\
718	1.45785493742622\\
719	1.63924900271909\\
720	1.126805950918\\
721	1.15283606838656\\
722	1.52453024245078\\
723	0.976554151242696\\
724	1.25386046021082\\
725	1.0921817706765\\
726	0.976434252543227\\
727	1.36081514428158\\
728	0.970439039871949\\
729	1.51781566195413\\
730	1.12690738063102\\
731	1.18701034039348\\
732	1.38112378246242\\
733	1.48691146625559\\
734	1.40104632574389\\
735	1.64228869399908\\
736	1.48433703922453\\
737	1.54100086011039\\
738	1.12658573079415\\
739	1.01591515685122\\
740	1.07915421003754\\
741	0.943391200601392\\
742	1.6035806746114\\
743	1.66031208140297\\
744	1.76812219096025\\
745	1.50142135747788\\
746	1.54485107745202\\
747	1.36851696652727\\
748	1.38939625165304\\
749	1.33998597157686\\
750	1.15176851047249\\
751	1.63492327894128\\
752	1.44985571797737\\
753	1.17349458685217\\
754	1.47042260619648\\
755	1.02516734340848\\
756	1.43368108365013\\
757	1.26947292766472\\
758	1.02229917311601\\
759	1.32200439149217\\
760	1.03401632977051\\
761	1.13965990576328\\
762	1.45926149210739\\
763	1.10600612454208\\
764	1.47749631441729\\
765	1.35871527729211\\
766	1.41376711709387\\
767	1.72040853373801\\
768	1.32915140515214\\
769	1.43580267040701\\
770	1.63081578123888\\
771	1.53170559921106\\
772	1.21760883034439\\
773	1.15247662885272\\
774	1.07139202999933\\
775	1.25014017247725\\
776	1.3143860820046\\
777	1.18902775188429\\
778	1.17703213743457\\
779	1.28620232680025\\
780	1.54481763422881\\
781	1.1784273936827\\
782	1.06373168580381\\
783	1.02953338837365\\
784	1.10181123546417\\
785	0.803725775984963\\
786	1.76022184880482\\
787	1.55359895133876\\
788	1.2725528819241\\
789	1.2167036167644\\
790	1.13028717076477\\
791	1.50606026941163\\
792	1.37936506136343\\
793	1.54408140026779\\
794	1.53969560621025\\
795	1.74470372981795\\
796	1.31295275245717\\
797	1.1375873446496\\
798	1.42151583940347\\
799	1.38555459623397\\
800	1.50870123853533\\
801	1.3628288783846\\
802	1.60384955554791\\
803	1.47120606361777\\
804	1.46964612658895\\
805	1.42918381519121\\
806	1.60009593014024\\
807	1.97613434241148\\
808	1.67062241381162\\
809	1.45522022996216\\
810	1.50386217041532\\
811	1.44645826841944\\
812	1.26664076379496\\
813	1.12198198067992\\
814	0.90070639162199\\
815	1.24223622222437\\
816	1.21316395815701\\
817	1.02356626137571\\
818	1.06204590018818\\
819	1.32667274846454\\
820	1.29235903819805\\
821	1.57958229117535\\
822	1.4583648957249\\
823	1.36914722071394\\
824	1.82292751709392\\
825	1.81349350195242\\
826	1.5619661810792\\
827	1.5241016007924\\
828	1.10359250177009\\
829	1.09359229607808\\
830	1.21983556058824\\
831	1.16077580389334\\
832	1.2070893165618\\
833	1.20707772883101\\
834	1.21810333535815\\
835	1.54820168463239\\
836	1.32588586422799\\
837	1.27032105850984\\
838	1.54780387040532\\
839	1.38625358777271\\
840	1.45301427523064\\
841	1.40702229764277\\
842	1.52789675236951\\
843	0.963648114399161\\
844	0.929906073544258\\
845	1.05324559187289\\
846	1.63111365700092\\
847	1.34871418451906\\
848	1.17215587497539\\
849	1.61743394911706\\
850	1.63122088014696\\
851	1.32148828549018\\
852	1.59527240152108\\
853	1.50943667649237\\
854	1.31526748631972\\
855	1.08368631573856\\
856	1.1221559315947\\
857	0.896518972229321\\
858	1.05370304024206\\
859	1.31626757281011\\
860	1.68807170791406\\
861	1.25944098496081\\
862	1.15941953832247\\
863	1.15109658186878\\
864	0.929883837153908\\
865	1.32912215202413\\
866	1.23000343705821\\
867	0.763571308297139\\
868	1.25691040005846\\
869	1.92656275502875\\
870	1.48728008870748\\
871	1.23710129165768\\
872	1.11315979671808\\
873	0.868988410543916\\
874	0.975085706383442\\
875	0.806732795397798\\
876	1.40257109391787\\
877	1.20993418244917\\
878	1.28591696005783\\
879	1.64893534975283\\
880	1.48972747344435\\
881	1.950684435744\\
882	1.94615773373654\\
883	1.73037060835271\\
884	1.79690040772717\\
885	1.85346231558446\\
886	1.88468359187991\\
887	1.86557840144418\\
888	1.6815491908435\\
889	1.84918269903835\\
890	1.95140918469301\\
891	2.37355206200131\\
892	2.1049788289219\\
893	2.10852374024991\\
894	1.8538195327857\\
895	1.72831244347388\\
896	1.75279419032713\\
897	1.94641794317884\\
898	1.53648527091612\\
899	1.31324257191919\\
900	1.74915747047211\\
901	1.30383085068445\\
902	1.11728491081068\\
903	1.20070746268381\\
904	1.22346047985891\\
905	1.53180447384852\\
906	1.34706796393173\\
907	1.28899786445677\\
908	1.21660730014506\\
909	1.15591787810762\\
910	1.52215380207102\\
911	1.13289801878444\\
912	1.432987471555\\
913	1.52378685931063\\
914	1.71288355224039\\
915	1.44941115018262\\
916	1.63164737379151\\
917	1.52935848585414\\
918	1.64766766550741\\
919	1.83492439304606\\
920	2.08178026816036\\
921	2.18645351102397\\
922	1.92143489447281\\
923	1.94070916385013\\
924	1.47230721790361\\
925	1.82083209371499\\
926	1.40003174192433\\
927	1.29502257607357\\
928	1.07310485531852\\
929	0.995986356808558\\
930	1.24004963766554\\
931	1.34113383777167\\
932	1.37082942520155\\
933	1.27490772098455\\
934	1.22987000186519\\
935	1.21823021990369\\
936	1.33344425540063\\
937	1.3270016910375\\
938	1.09252956770554\\
939	0.877255640290427\\
940	1.58239729210741\\
941	1.25995989451433\\
942	1.78080526016146\\
943	1.1732011868302\\
944	0.828319296010147\\
945	1.07934806671753\\
946	1.73806128144457\\
947	1.02948274628469\\
948	1.21940386505994\\
949	1.40105860089004\\
950	1.56471415337536\\
951	1.22570656139174\\
952	1.39482021189006\\
953	1.41857310935875\\
954	1.05215961980406\\
955	1.28263316498827\\
956	1.44874861273592\\
957	0.880200320151117\\
958	1.23017641548142\\
959	0.982333585342345\\
960	1.45881130998546\\
961	1.02555750482107\\
962	1.0428887888073\\
963	0.809498169945717\\
964	1.13359313939731\\
965	1.25248896159132\\
966	1.35415506482379\\
967	1.55325982725984\\
968	1.37998105459022\\
969	1.32136380609458\\
970	1.08696425572886\\
971	1.16069385976374\\
972	1.49598083523412\\
973	1.22218526570973\\
974	0.915964715053536\\
975	1.33360768145046\\
976	1.94799245116076\\
977	1.56939337739961\\
978	1.0864974318545\\
979	1.64962508383136\\
980	1.33784001068578\\
981	1.54562375999905\\
982	1.50180462569151\\
983	1.56277222952307\\
984	1.60569881333007\\
985	1.29826341716896\\
986	1.4379328506511\\
987	1.10312563983489\\
988	1.10961690289393\\
989	1.79586878346127\\
990	2.23511311695704\\
991	1.70485276979775\\
992	1.97587047032514\\
993	1.55426183775732\\
994	1.60243953739064\\
995	1.84039640615722\\
996	1.74866833954052\\
997	1.57192123175687\\
998	1.55389885276283\\
999	1.44333891363923\\
1000	1.26802585361724\\
};
\end{axis}
\end{tikzpicture}%

==> code/tsp_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=18,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	17.3364740012151\\
2	12.3349524108414\\
3	8.69349324069088\\
4	7.31072460692741\\
5	6.37959211840293\\
6	5.55017040995779\\
7	5.27327608379175\\
8	4.77578842588377\\
9	3.82324495748223\\
10	3.33614271125539\\
11	3.32156869105093\\
12	3.42642869329205\\
13	2.56100245781391\\
14	2.36405683697799\\
15	2.34009768878414\\
16	2.15529126647475\\
17	2.1287683697874\\
18	2.00159569681331\\
19	2.09518547434725\\
20	1.58667444090332\\
21	1.62453404897754\\
22	1.44206451676588\\
23	1.64641649003347\\
24	1.66448826571984\\
25	1.7893129014813\\
26	1.79175594702434\\
27	1.49587868257271\\
28	1.53589486286391\\
29	0.765116873150247\\
30	0.43517999642056\\
31	0.661424374602122\\
32	0.920049488555227\\
33	1.44545352324317\\
34	1.15469694111936\\
35	1.62415219059953\\
36	1.3430872513629\\
37	1.79727635868555\\
38	1.53884839104301\\
39	1.7328837209823\\
40	1.74197751596775\\
41	1.50199692880513\\
42	1.72744478880565\\
43	1.54855620387655\\
44	1.72730500719806\\
45	1.31812051909945\\
46	1.10807701900609\\
47	1.15867738865593\\
48	0.932477508212132\\
49	1.18651542546955\\
50	0.795854194910362\\
51	0.851737653389568\\
52	0.934799911677343\\
53	1.04167165730982\\
54	0.974613508527675\\
55	1.0194522384311\\
56	0.998152428804663\\
57	0.936047952169633\\
58	0.834869855752426\\
59	0.804177745843285\\
60	1.01599168156206\\
61	0.954549110532221\\
62	0.906698962829623\\
63	0.649141228814673\\
64	0.967854477908209\\
65	0.647777059528789\\
66	0.998302478988807\\
67	0.888261317070823\\
68	0.8260658011716\\
69	0.757105561939093\\
70	0.87652692673771\\
71	0.81429728339532\\
72	0.608069052846884\\
73	1.30073994400201\\
74	1.02985742676071\\
75	1.20118156293778\\
76	1.14670510913762\\
77	1.59513986040794\\
78	1.56491823209604\\
79	1.2354875632704\\
80	1.26632935672606\\
81	1.57238134343663\\
82	1.15555955812298\\
83	1.2478576064506\\
84	1.33191347596246\\
85	1.55309960806392\\
86	1.33585874279138\\
87	0.846765668186003\\
88	0.928089497731207\\
89	1.0712736232146\\
90	0.760947300466442\\
91	0.772650528832262\\
92	1.09447926523716\\
93	0.867568968404067\\
94	0.791486775834961\\
95	0.768869016289724\\
96	0.924400693401189\\
97	1.07720274023373\\
98	1.34839155512784\\
99	1.27906636194153\\
100	1.2853022169309\\
101	0.845468745766397\\
102	1.00621961328221\\
103	1.03221331615646\\
104	1.27510588988158\\
105	0.95186826606789\\
106	1.17944554114873\\
107	1.16905997434036\\
108	1.04267424932349\\
109	1.2642349925091\\
110	1.37481970246209\\
111	1.47299101031456\\
112	1.87975819898173\\
113	1.79628928174228\\
114	1.46884768076061\\
115	1.40649504815008\\
116	1.40432060502213\\
117	1.16076223377625\\
118	1.17836063828723\\
119	1.20522533512045\\
120	0.965050874802055\\
121	1.03804789746357\\
122	1.32361258930643\\
123	1.26121950448688\\
124	1.07397417370181\\
125	0.809358798123622\\
126	1.01931932570031\\
127	1.0536511477517\\
128	0.70769053340376\\
129	0.740844577673105\\
130	0.950956898945344\\
131	1.09586114392519\\
132	1.38737483078079\\
133	1.48841696695445\\
134	1.73907916564266\\
135	1.87065928698268\\
136	1.62265464220186\\
137	1.62546665176294\\
138	1.19903325019353\\
139	1.19500201792899\\
140	1.17172090147739\\
141	1.18417420448098\\
142	1.14025244791421\\
143	1.33849876132858\\
144	1.77576728650143\\
145	1.97308194382941\\
146	2.6150464451212\\
147	2.14786162799672\\
148	1.88538906610391\\
149	1.94944017138629\\
150	1.56455202829829\\
151	1.65640448184312\\
152	1.11426686117277\\
153	1.38950368089027\\
154	1.74405531941378\\
155	1.73796739236611\\
156	1.58846482903056\\
157	1.47213875353181\\
158	1.17930521928526\\
159	1.83266751145756\\
160	1.02724092742528\\
161	1.19381609617395\\
162	1.53349831860327\\
163	1.37829680645051\\
164	1.21461444105793\\
165	1.11587850394933\\
166	1.31872134316728\\
167	1.1985161243446\\
168	0.835858069130811\\
169	1.04476129403586\\
170	1.35234222189856\\
171	1.03159595696666\\
172	0.828275925590933\\
173	0.928373112667434\\
174	1.03044924435996\\
175	1.24345250313023\\
176	1.41481757953609\\
177	1.70122346493078\\
178	1.50080825875594\\
179	1.24754742893115\\
180	1.08912241578118\\
181	0.904110714463066\\
182	0.775702408201424\\
183	0.832534277862022\\
184	1.23556605725363\\
185	1.22765018088912\\
186	1.28945356800205\\
187	1.47616530476772\\
188	1.4684246135675\\
189	1.32929701244551\\
190	2.11994052096873\\
191	1.71896600611333\\
192	1.08012872106035\\
193	1.44412738579239\\
194	1.34895346810365\\
195	1.35184411357726\\
196	1.77978179566838\\
197	1.52188639782248\\
198	1.56483988615993\\
199	1.23188633543372\\
200	1.38400763916833\\
201	1.47226732274123\\
202	1.66931709817066\\
203	1.50994662283868\\
204	1.33996240722007\\
205	1.62944260079279\\
206	1.14690716534652\\
207	0.865934369557056\\
208	0.775347278121564\\
209	0.953296084934256\\
210	1.19891615279607\\
211	1.30267553013427\\
212	1.06876373667084\\
213	1.18105913964631\\
214	1.07391503732702\\
215	1.45562785671686\\
216	1.17344743605357\\
217	1.05852465820143\\
218	0.668421728319492\\
219	1.07212907659872\\
220	1.39220784132641\\
221	1.38991661767374\\
222	1.20306760099681\\
223	0.958001124306794\\
224	0.771609320278223\\
225	0.789682958638104\\
226	1.09217500871607\\
227	1.57895271625814\\
228	1.55325149937462\\
229	1.38990862404437\\
230	1.22767622777488\\
231	1.68265175116403\\
232	2.15366072405542\\
233	2.16697222167029\\
234	2.11518622397187\\
235	1.39525312269938\\
236	1.30511034371585\\
237	0.981442954440726\\
238	0.970404556695625\\
239	0.833960901062655\\
240	0.940303544403393\\
241	1.34986354477223\\
242	1.55114015782927\\
243	1.27218718085694\\
244	1.06204170905518\\
245	1.32546983424199\\
246	1.19754563275868\\
247	1.8509525376686\\
248	1.09420920122602\\
249	1.29360245304353\\
250	0.894524714937522\\
251	1.03852347753624\\
252	0.962836854864226\\
253	0.953511444864767\\
254	1.07954721540236\\
255	0.913949435980517\\
256	1.00042353709393\\
257	0.789772052356306\\
258	0.727101767107745\\
259	0.946590453821422\\
260	0.904408958305775\\
261	0.694505334244904\\
262	0.894740245797134\\
263	0.760373506122326\\
264	1.00340241755418\\
265	1.41010023931564\\
266	1.02522365364413\\
267	1.12789015022389\\
268	1.02511799064551\\
269	1.00197463753235\\
270	0.980908204917654\\
271	1.11764031457266\\
272	0.929948717352833\\
273	0.890123629466428\\
274	1.59464795154236\\
275	1.14962652117231\\
276	0.912890231601555\\
277	1.0616295514263\\
278	1.01205239393473\\
279	1.01197252817866\\
280	1.18036713500926\\
281	1.00568828057106\\
282	0.982887883599897\\
283	0.958482501570022\\
284	0.853210646771737\\
285	0.874133417765126\\
286	1.08917547616119\\
287	1.42434169048909\\
288	1.19602237266561\\
289	1.20270757106967\\
290	1.34968980799395\\
291	1.30895382736067\\
292	0.899027842941809\\
293	1.06658076991645\\
294	1.42643375584018\\
295	1.42882855397397\\
296	1.24919361918208\\
297	1.08407481798108\\
298	0.685553096685933\\
299	1.48522720159261\\
300	1.22281912769982\\
301	1.02331239073652\\
302	0.812439701604849\\
303	0.756813581494942\\
304	0.852567402649696\\
305	1.20698378826653\\
306	1.26329005307129\\
307	1.22578083808652\\
308	1.70276257818885\\
309	1.69704022185016\\
310	1.20312408325345\\
311	1.23837236039098\\
312	1.26060245281957\\
313	1.29237244942961\\
314	1.15930333325573\\
315	1.12385848175108\\
316	1.05311042461914\\
317	1.23697797141757\\
318	1.15992511163087\\
319	1.13191191023353\\
320	1.15447292509717\\
321	1.08591245960467\\
322	1.31573205142943\\
323	0.723053692046094\\
324	0.58368957978179\\
325	0.696974140157725\\
326	0.651541712182923\\
327	0.666823697560645\\
328	1.12629894616934\\
329	0.631081757177373\\
330	0.756079835058514\\
331	0.725622305591932\\
332	0.811526604468497\\
333	0.657994573853222\\
334	0.949326302949538\\
335	0.812939471361226\\
336	0.755179710196032\\
337	1.01628041274847\\
338	1.01924168531914\\
339	0.757859938201145\\
340	1.01578002420613\\
341	0.782580874430128\\
342	0.714283267886029\\
343	1.01432574897834\\
344	0.767157430472964\\
345	0.750526541910999\\
346	1.03968242608606\\
347	0.997574953204694\\
348	1.05147836169947\\
349	1.94269898942046\\
350	1.41660236386374\\
351	1.42407726056181\\
352	1.03779245147605\\
353	0.673249366828222\\
354	0.743121915672684\\
355	0.952891191953045\\
356	0.812727944968226\\
357	0.840690199459602\\
358	1.0628166320707\\
359	1.44415668974857\\
360	1.1005841392391\\
361	0.869707734296353\\
362	0.669131977551896\\
363	0.965036086164945\\
364	0.981057204571434\\
365	0.85129695650995\\
366	0.574927872253884\\
367	0.870364824249263\\
368	1.52559642458812\\
369	1.20995031033527\\
370	1.01279393128495\\
371	0.811204050745118\\
372	0.895879589697567\\
373	0.984354157953858\\
374	0.603512666620488\\
375	1.2322716179991\\
376	0.742523126703969\\
377	1.1994880103823\\
378	1.09488168460137\\
379	1.05657261242419\\
380	1.47876568830267\\
381	1.53821519792763\\
382	1.53528726537787\\
383	1.2106628728642\\
384	1.34862150432984\\
385	1.54353600200805\\
386	1.23296985685298\\
387	1.32036685167732\\
388	1.1660513892759\\
389	1.40639514243185\\
390	1.41142748422285\\
391	1.31480603161349\\
392	1.20967565105049\\
393	1.28705310336877\\
394	1.34977447970641\\
395	1.10355087069485\\
396	0.770155183834656\\
397	0.787826412455968\\
398	0.517512302849632\\
399	0.581979625651663\\
400	0.554866247339707\\
401	0.553106034631394\\
402	0.86284307117026\\
403	1.08996369990981\\
404	0.783378246002399\\
405	0.859349929991351\\
406	0.80007810140774\\
407	1.04351564943361\\
408	1.11628324247578\\
409	1.30672808083518\\
410	1.29590719403457\\
411	0.86501022167229\\
412	0.942627778822828\\
413	1.04857070230117\\
414	0.805770611267241\\
415	1.37354863407633\\
416	1.63959234785408\\
417	1.03738208534532\\
418	1.29910768558175\\
419	1.0834938335267\\
420	1.25113266737813\\
421	1.50202844332186\\
422	1.34534446190868\\
423	0.956338916349438\\
424	0.838417930709054\\
425	1.1343165591414\\
426	0.84300202775174\\
427	0.52955044969033\\
428	0.856689279752063\\
429	1.00306250898084\\
430	0.920455474202171\\
431	0.854433920106561\\
432	1.0379647548271\\
433	1.00986367024329\\
434	1.01810335718936\\
435	0.897436562301518\\
436	0.726542361402758\\
437	0.766737714759477\\
438	1.29249873431312\\
439	1.38025550117546\\
440	1.8414835441793\\
441	1.30220544701972\\
442	0.855364818163137\\
443	1.27676345066009\\
444	0.936125658965777\\
445	1.10018379714461\\
446	0.723358502727479\\
447	1.03754871723906\\
448	1.02909655249579\\
449	1.54496891636416\\
450	1.0445062004231\\
451	0.660193823956174\\
452	0.839935078573989\\
453	1.01780169948573\\
454	1.41839005936073\\
455	1.11914466288606\\
456	1.05620866839702\\
457	0.881015016316756\\
458	1.07715297265486\\
459	1.16222871967837\\
460	0.994688695856793\\
461	0.855365984998659\\
462	0.902140383643875\\
463	1.22453531391\\
464	1.55826397227204\\
465	1.86441105017658\\
466	1.5206936367912\\
467	1.53924965566208\\
468	1.29354369745527\\
469	1.33738864412851\\
470	0.848447928411351\\
471	1.1812073029069\\
472	1.34727595077254\\
473	1.83214559329637\\
474	1.61946506473603\\
475	1.45414422663421\\
476	1.59355850755431\\
477	1.23826540709937\\
478	0.999736173352675\\
479	0.999807930444675\\
480	1.29031290258095\\
481	1.05272019024479\\
482	1.28638419861934\\
483	1.01307991255961\\
484	1.64294926548241\\
485	1.12226702294478\\
486	1.23585262731243\\
487	1.15645466188961\\
488	0.868131832978137\\
489	1.55387928637853\\
490	1.8860211085138\\
491	1.13234648105022\\
492	1.42388011002508\\
493	1.2090391909625\\
494	1.39679904493719\\
495	1.51987811660305\\
496	1.75001727254345\\
497	1.67385570022535\\
498	1.68804418439315\\
499	1.42568739745221\\
500	1.17870740192753\\
501	1.1041318122403\\
502	1.29163067979574\\
503	1.38938408022424\\
504	1.20186944408251\\
505	1.40739044058073\\
506	1.46896761612944\\
507	1.7739936784869\\
508	1.53399451384511\\
509	1.73193638935339\\
510	1.38556123972743\\
511	1.29093349835547\\
512	1.1894994297019\\
513	1.11163031095192\\
514	0.922249023545099\\
515	0.812985487596816\\
516	0.760726820813239\\
517	1.0949872836836\\
518	1.27980035294113\\
519	0.846375359196509\\
520	1.007129741047\\
521	1.03612900502177\\
522	0.796047207141917\\
523	0.940390997313072\\
524	1.23229800318882\\
525	1.02749870127637\\
526	1.25603786632772\\
527	1.11944873885198\\
528	1.24726784517371\\
529	1.33934417381824\\
530	1.19896413510486\\
531	0.701705087727913\\
532	1.04379045226321\\
533	1.46636333885881\\
534	1.35350310117365\\
535	1.10370842398635\\
536	1.42053072049827\\
537	1.09584658576999\\
538	1.15290074547009\\
539	0.943423151370506\\
540	1.16704681722525\\
541	1.11352013601781\\
542	1.07393460420899\\
543	0.900266131136965\\
544	1.65191120548249\\
545	0.793022457431826\\
546	0.620690771721641\\
547	1.23142639597293\\
548	0.580085801431143\\
549	0.569858002310966\\
550	0.752224978415625\\
551	0.656387459694283\\
552	0.654872204129718\\
553	0.562712960017376\\
554	0.688268994130197\\
555	0.887886603817661\\
556	1.1918845367909\\
557	1.22785840698615\\
558	1.17816135782863\\
559	1.41682995952358\\
560	1.57397675169046\\
561	1.44144453623821\\
562	1.99403149518159\\
563	1.78957314388165\\
564	1.69103094657628\\
565	1.64411847428895\\
566	1.71214814546964\\
567	1.8037235824602\\
568	1.59344592886084\\
569	1.24133166382544\\
570	1.30738665770249\\
571	1.29323704603482\\
572	1.72040100444264\\
573	1.66897383348026\\
574	1.3124811211459\\
575	1.02075686623655\\
576	1.18460924017602\\
577	0.715136696525854\\
578	0.680567292726623\\
579	0.890424469363566\\
580	1.64923918695733\\
581	1.27280908165301\\
582	0.849322290727331\\
583	1.59058181028382\\
584	0.856089350303655\\
585	0.620366724440481\\
586	0.937125686601891\\
587	1.2313864055662\\
588	1.20814724020935\\
589	1.21443289778392\\
590	1.02937044786806\\
591	0.996750580527862\\
592	0.872172414649725\\
593	0.865219269296795\\
594	0.774488413706188\\
595	1.0538651777805\\
596	0.654689755956495\\
597	1.0237234271801\\
598	0.820748007992599\\
599	0.872479155489905\\
600	0.634710739113173\\
601	1.05483353123343\\
602	1.18441737342854\\
603	1.16407766629634\\
604	1.20609830748098\\
605	1.00463775868894\\
606	0.920929741834369\\
607	0.803727796365518\\
608	0.773436236432327\\
609	0.878737709515884\\
610	0.636281011986498\\
611	0.944415402956239\\
612	1.03282715674902\\
613	0.915613640986147\\
614	0.656452063015922\\
615	0.644235097030545\\
616	1.02439869824348\\
617	1.06997297353836\\
618	1.18984203883457\\
619	0.714393047728476\\
620	0.850388281266816\\
621	0.677092535115648\\
622	0.881722185217525\\
623	1.55218988108668\\
624	2.03438282083789\\
625	1.9866560655494\\
626	1.81509785570189\\
627	1.37647979448538\\
628	1.51967019136146\\
629	1.97828841946547\\
630	2.06852346451469\\
631	1.87027420552133\\
632	1.35298441274222\\
633	2.06421103870445\\
634	1.92946346644284\\
635	1.87000781689976\\
636	1.84140199282649\\
637	1.69251311219134\\
638	2.01385014300914\\
639	1.95915122256993\\
640	2.14100108490365\\
641	1.66878244774965\\
642	1.57081351960943\\
643	1.66129684542381\\
644	1.44179422410625\\
645	2.00496164400697\\
646	1.73316680678738\\
647	1.6706781517304\\
648	1.34563278898935\\
649	1.65636802844853\\
650	1.68590026568115\\
651	1.46669803841847\\
652	1.49620288538307\\
653	1.26898489643903\\
654	0.862164929355636\\
655	1.1474334083319\\
656	1.05667896461672\\
657	1.48433239153578\\
658	1.14708265102823\\
659	1.25842460487149\\
660	1.77996256892832\\
661	1.25966062141804\\
662	1.63832090806518\\
663	1.36364060158042\\
664	1.37868225192713\\
665	1.62373511238935\\
666	1.67314449623378\\
667	1.47666640042645\\
668	1.73141199270558\\
669	2.15196174045676\\
670	2.38302897980536\\
671	1.91999893397962\\
672	1.97342723110231\\
673	1.69570660117901\\
674	1.55098269382141\\
675	2.19180614381359\\
676	2.02373597869537\\
677	1.41121585838749\\
678	1.14767653631252\\
679	1.06365442555259\\
680	0.817223298020838\\
681	0.641944245431313\\
682	0.577548689235482\\
683	0.675625465188888\\
684	0.665472448301523\\
685	0.681076651509183\\
686	1.11081496781553\\
687	1.2495316992458\\
688	1.68421859509066\\
689	1.97466518201465\\
690	1.67790537142921\\
691	2.12962210553767\\
692	2.29136394686565\\
693	2.18820223092899\\
694	2.11681176086571\\
695	1.96896574931635\\
696	2.20217448425006\\
697	2.40726237040689\\
698	2.45653075014586\\
699	2.13762476529594\\
700	1.47814363437485\\
701	1.17351450967054\\
702	0.812070706008521\\
703	0.802820188825479\\
704	0.875298142651262\\
705	0.840701455113816\\
706	0.651567532139587\\
707	0.742817994868303\\
708	0.841765031628236\\
709	1.28247991213601\\
710	0.964281706768737\\
711	0.697047145669963\\
712	0.563091771076186\\
713	1.01241034537671\\
714	0.445813835590779\\
715	0.865635494997969\\
716	0.401790468648446\\
717	0.736029989932489\\
718	0.987141203832819\\
719	1.05526008290375\\
720	0.869094053334306\\
721	1.08014944307471\\
722	0.854164929425668\\
723	0.84869694199035\\
724	0.6656259284246\\
725	0.973858176720354\\
726	1.22033893594786\\
727	0.762945547720942\\
728	0.641578922107054\\
729	0.922499230638117\\
730	1.07721126303275\\
731	1.02264823913346\\
732	1.05595611677606\\
733	1.44242487386655\\
734	1.1880923874392\\
735	1.40231819526496\\
736	1.10347768061985\\
737	1.46597681695207\\
738	0.982107187410786\\
739	0.740787790057242\\
740	0.612879243542468\\
741	0.929288845901733\\
742	0.948444497546137\\
743	1.14503535198107\\
744	1.50924246886692\\
745	0.720862543961664\\
746	1.68945578900328\\
747	1.26003342406613\\
748	1.4189097726188\\
749	1.34677843900623\\
750	1.02095440537882\\
751	1.48101303344556\\
752	1.30254395587014\\
753	0.965392349794896\\
754	1.17908382064209\\
755	0.872826898848364\\
756	1.10822284548478\\
757	1.09292963776899\\
758	0.80741358631157\\
759	1.03330045378741\\
760	0.807977835059003\\
761	0.792455169954615\\
762	0.949187025555826\\
763	0.955039469019617\\
764	0.894184343580396\\
765	1.26834422491671\\
766	1.24960084722715\\
767	1.2570177770613\\
768	1.23753249997105\\
769	1.02036771124099\\
770	1.10195012005831\\
771	0.901133355756045\\
772	0.443697524188646\\
773	0.870726799528479\\
774	0.90207771607334\\
775	1.04633046598444\\
776	1.04130643731581\\
777	0.999775862983761\\
778	1.09916580364688\\
779	1.18451747484495\\
780	1.06721013870096\\
781	1.34495968799481\\
782	1.33701463719948\\
783	0.882677927782809\\
784	1.08298048783369\\
785	0.813026134105379\\
786	1.17370229933922\\
787	0.976405393610193\\
788	1.43367599701737\\
789	1.11796328354733\\
790	1.64195458929267\\
791	1.39315148137167\\
792	1.34006836810069\\
793	0.977639916650026\\
794	1.01643672733739\\
795	1.97528362184981\\
796	1.17189041999814\\
797	0.967141079147903\\
798	0.936186460983536\\
799	1.40241490190286\\
800	1.47069240365919\\
801	1.44257586353178\\
802	1.73276390913582\\
803	1.64469620886489\\
804	1.57214114393921\\
805	1.56635106047004\\
806	1.52646688115837\\
807	1.6294293012427\\
808	1.64019456549189\\
809	1.23402604150975\\
810	1.26539559560347\\
811	1.49235914937061\\
812	1.045479141337\\
813	0.758525525827983\\
814	0.948104371732633\\
815	0.901221110593427\\
816	1.13184496531295\\
817	1.19263180376302\\
818	1.24944885090614\\
819	1.15009406320791\\
820	1.02413350618266\\
821	1.23193375672396\\
822	1.30869609809529\\
823	1.36099936118366\\
824	1.66726099523372\\
825	1.25231855078196\\
826	1.01660789683222\\
827	0.820041018715773\\
828	0.963203577952025\\
829	1.03651586443095\\
830	1.14256161759885\\
831	1.08043872621378\\
832	1.3777086472965\\
833	1.08070996650072\\
834	1.49541095423976\\
835	1.59588994143849\\
836	1.37950665845973\\
837	1.18908913900056\\
838	1.10347502289908\\
839	1.42122662073724\\
840	1.67469365732482\\
841	1.42939845811487\\
842	1.46283199328553\\
843	1.01191911922738\\
844	0.9604859142537\\
845	0.97883314007435\\
846	1.39873897244515\\
847	1.37916481172133\\
848	0.959884427606602\\
849	1.19360398710787\\
850	1.38217157264566\\
851	1.10412446024595\\
852	1.49601874667997\\
853	1.5337797744462\\
854	1.54258549245404\\
855	1.29465083852192\\
856	1.6257498712718\\
857	1.01267962414838\\
858	1.1770711089082\\
859	1.30197739357182\\
860	1.63846326111509\\
861	1.44410093429422\\
862	0.937762859337351\\
863	0.9450317402251\\
864	0.951393099228738\\
865	1.01673775276226\\
866	1.14760718332472\\
867	0.560510774050186\\
868	0.904837679902428\\
869	1.12186514466768\\
870	1.51902426444034\\
871	1.0549188211236\\
872	0.59451941019021\\
873	0.647239932935815\\
874	0.775380527283699\\
875	0.984173468404214\\
876	1.40573839734761\\
877	1.23427761926985\\
878	1.37796284121335\\
879	1.34436388862555\\
880	1.22955513631932\\
881	1.75090946232683\\
882	2.00242321379183\\
883	1.62796135395554\\
884	1.8955743752611\\
885	1.80879422409172\\
886	2.08467214329454\\
887	1.94818250644801\\
888	1.67859918035173\\
889	1.86910929764177\\
890	1.95567190349403\\
891	2.57303698121858\\
892	2.03198044130021\\
893	2.07286907517579\\
894	1.78914121944367\\
895	1.7402871954283\\
896	1.69164678275618\\
897	2.08211493251729\\
898	1.49799667154721\\
899	1.29064915706\\
900	1.56485525297552\\
901	0.87692806291895\\
902	1.05126147061119\\
903	1.15680235848227\\
904	1.24935753822743\\
905	1.28006422313154\\
906	1.45461438493118\\
907	1.30667308460908\\
908	1.23701658809529\\
909	1.16707470251665\\
910	1.65638600463906\\
911	1.0516947577632\\
912	1.26192575230104\\
913	1.14065149129917\\
914	1.94813614069876\\
915	1.3961536384976\\
916	1.5087692700543\\
917	1.56669422507164\\
918	1.65208449232905\\
919	2.00104464748395\\
920	2.23441293187941\\
921	2.37621942165637\\
922	1.96187257426557\\
923	1.71542695132897\\
924	1.43336726367009\\
925	1.57600078619911\\
926	1.32145211242853\\
927	1.44104094512914\\
928	0.850215354197773\\
929	0.832014774328304\\
930	1.25309485651118\\
931	1.24218370828125\\
932	1.27828185335086\\
933	1.07026759504148\\
934	1.13677696712995\\
935	0.679748211994976\\
936	0.758211567136296\\
937	0.873832020121687\\
938	0.786799433821565\\
939	0.763579381957712\\
940	1.46327951478207\\
941	0.517083095733307\\
942	0.674915873045231\\
943	0.689278706555012\\
944	0.653047313524894\\
945	1.20905901467675\\
946	0.881670058934875\\
947	0.883805511222862\\
948	1.11439704768024\\
949	1.3097834025016\\
950	1.64653143760685\\
951	1.08606116247317\\
952	1.0288393080602\\
953	1.07809604627337\\
954	0.502115520603717\\
955	0.925764703734766\\
956	0.983041246738083\\
957	0.63687699844369\\
958	1.08825284501876\\
959	0.989256674149063\\
960	0.741804325264153\\
961	0.927364338746394\\
962	1.02453914917162\\
963	1.01822910331987\\
964	0.987184460297327\\
965	0.932824799897824\\
966	1.09223739733999\\
967	1.14875102953017\\
968	1.06271655919158\\
969	1.46236455050072\\
970	1.11210094976473\\
971	1.05630992247269\\
972	1.24581417334614\\
973	1.00605574304854\\
974	0.739524370624739\\
975	1.01219380738923\\
976	1.23529326381973\\
977	1.01390209801675\\
978	1.2552046440306\\
979	1.36878607194137\\
980	1.39630385784491\\
981	1.40436016437604\\
982	1.50757508336441\\
983	1.23234354570815\\
984	1.26039772221791\\
985	0.834367775524835\\
986	1.12011219258532\\
987	0.887800818003204\\
988	0.840134830381877\\
989	1.43819302108878\\
990	1.57009637605806\\
991	1.35439444637452\\
992	1.31136193762797\\
993	1.43955786815288\\
994	1.53888825573311\\
995	1.38328818710211\\
996	1.41306016112347\\
997	1.47728374197928\\
998	1.54531363414179\\
999	1.58796620821109\\
1000	1.42752683896823\\
};
\end{axis}
\end{tikzpicture}%

==> code/xie.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=20,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	18.600421873821\\
2	16.2065093283456\\
3	13.5671614342919\\
4	11.7521758108646\\
5	10.3406319631571\\
6	9.33475332349101\\
7	8.20980287150339\\
8	7.07331747313435\\
9	6.59747413821725\\
10	5.89416617325433\\
11	5.56734028320843\\
12	5.02408098173573\\
13	4.76134892314335\\
14	4.34523942583672\\
15	4.15942547056972\\
16	3.81369871240524\\
17	3.4948939641254\\
18	3.42074522619948\\
19	3.07421471652134\\
20	2.81519385044073\\
21	2.5960498673406\\
22	2.52943118057748\\
23	2.61608436632896\\
24	2.46087571101892\\
25	2.27630906280197\\
26	2.26097632755849\\
27	1.93812514332754\\
28	2.12592950692664\\
29	1.82099021957065\\
30	1.95079290581657\\
31	1.96365107817649\\
32	1.61853384797879\\
33	1.77373178837667\\
34	1.5297853621635\\
35	1.58003499900653\\
36	1.41169032195504\\
37	1.17702000241763\\
38	1.42249102930557\\
39	1.19396381634645\\
40	1.23943260689192\\
41	1.1600477514262\\
42	1.17062361036938\\
43	1.25077433314147\\
44	1.25189049889128\\
45	1.44187058774754\\
46	1.17681158919434\\
47	1.276136845668\\
48	1.64053559072384\\
49	1.27182433724677\\
50	1.07427752503169\\
51	1.16219417975793\\
52	1.06833357871746\\
53	1.20570307923681\\
54	1.07924489518155\\
55	1.55301738505868\\
56	1.20210473214915\\
57	1.40616104238179\\
58	1.29654701139086\\
59	1.25395206825068\\
60	1.09519804081811\\
61	1.2739136261937\\
62	1.33265558593867\\
63	1.34466989003343\\
64	1.41598267923529\\
65	1.87235180633902\\
66	1.33221075612988\\
67	1.41497082494114\\
68	1.3683095563167\\
69	1.50859187493965\\
70	1.57506793142624\\
71	1.35572314505664\\
72	1.20078969096163\\
73	1.20507453491074\\
74	1.17111690394179\\
75	1.42518035892718\\
76	1.21884067931414\\
77	1.34307674100606\\
78	1.30212467423892\\
79	1.26603328712672\\
80	1.37619717749856\\
81	1.47677811629206\\
82	1.48916415479033\\
83	1.31757197884141\\
84	1.29573363067273\\
85	1.92294330590751\\
86	1.51175929159101\\
87	1.01276821174868\\
88	1.08539688668383\\
89	1.43251259701437\\
90	1.59420452012778\\
91	1.25672961739676\\
92	1.29533533887033\\
93	1.08275837240296\\
94	1.57943540025271\\
95	0.960933155046332\\
96	1.4249043203666\\
97	1.45666300374711\\
98	1.20886965034006\\
99	1.36921306763613\\
100	1.33890995378321\\
101	1.26476333585865\\
102	1.2960817945879\\
103	1.63153356789997\\
104	0.882994794362015\\
105	1.07143488026265\\
106	1.08676780359439\\
107	1.09778487529026\\
108	0.813499038102107\\
109	1.36317561408258\\
110	1.11839690871531\\
111	0.813690465977597\\
112	1.12455605587404\\
113	1.02330165955803\\
114	1.20791782657804\\
115	1.17351732145344\\
116	1.18787043126429\\
117	1.24410821637971\\
118	1.06557887304785\\
119	1.19790485059164\\
120	1.02231889783029\\
121	1.18235807958255\\
122	1.8075018239008\\
123	1.17106596326098\\
124	0.966404048927285\\
125	0.868308791480011\\
126	1.04545571009847\\
127	1.26633434289076\\
128	1.03108250765806\\
129	1.08314133697411\\
130	1.26932367902153\\
131	1.15257306579656\\
132	2.05198107319849\\
133	1.35073434616281\\
134	1.50863847641367\\
135	1.28664030308679\\
136	1.21738882315041\\
137	0.986864621962087\\
138	1.66915554667616\\
139	1.65491483903758\\
140	1.27212911357328\\
141	1.23200398443245\\
142	1.08450157207969\\
143	0.930772693570463\\
144	0.852623423986168\\
145	1.44410412614791\\
146	1.14024547381559\\
147	1.05208668438577\\
148	1.3738819694636\\
149	0.891431213889124\\
150	0.89188889174652\\
151	1.02854553497926\\
152	1.36709095286838\\
153	1.25702632642393\\
154	1.79035318323629\\
155	1.41757782090773\\
156	1.63314735911595\\
157	0.994834905407382\\
158	1.26459101622852\\
159	0.989987989056252\\
160	1.30512897007701\\
161	1.0519244930546\\
162	1.03898904298393\\
163	1.18080604249058\\
164	1.3280583014318\\
165	1.29644256065406\\
166	1.2478081928644\\
167	1.08922059199611\\
168	1.3864911489667\\
169	1.33389470994502\\
170	1.14196978921437\\
171	1.07541077127439\\
172	0.879828422103746\\
173	1.32819418113319\\
174	1.1236059052999\\
175	1.38598560630696\\
176	1.412726364842\\
177	1.0759551072144\\
178	1.17406810345275\\
179	1.1455751389731\\
180	0.906069758888347\\
181	1.22043359320228\\
182	1.03920338190733\\
183	0.971313445582609\\
184	1.33180435990842\\
185	1.19777862878107\\
186	1.4972452635217\\
187	1.42043099214393\\
188	1.12117301184252\\
189	0.942759123732177\\
190	1.12155710331947\\
191	1.36093753148207\\
192	1.52562645349521\\
193	1.63058580086359\\
194	1.38827407944942\\
195	1.62779005294016\\
196	1.95630198650963\\
197	1.8871121917904\\
198	1.67119323484141\\
199	1.2444898820216\\
200	1.70371576067185\\
201	1.39747648252921\\
202	1.18495766501259\\
203	1.2050967741827\\
204	1.28381108210362\\
205	0.851283383309591\\
206	1.50569504054728\\
207	1.09613867123406\\
208	1.03502029483964\\
209	1.29536966466926\\
210	1.03428714429991\\
211	0.898737455444764\\
212	1.51310324484889\\
213	0.886012005642586\\
214	1.04154006175647\\
215	1.10982598962735\\
216	0.912494302864293\\
217	1.58647395580452\\
218	0.672768091415806\\
219	1.11920548768909\\
220	1.27057003677723\\
221	1.03028708656054\\
222	1.07420424694836\\
223	0.713709093719163\\
224	1.18419918061279\\
225	0.886399816532528\\
226	1.48488383798801\\
227	1.13467535776386\\
228	1.24064197121877\\
229	1.16472240721284\\
230	1.34130691191201\\
231	0.76814775934468\\
232	0.952422047851668\\
233	1.2393391646426\\
234	1.51904449482025\\
235	0.945278110378368\\
236	0.953223058903667\\
237	1.28895388689253\\
238	1.39515172991108\\
239	1.15824147019399\\
240	0.98708770182763\\
241	1.14232243271525\\
242	1.07535452338783\\
243	1.01482352803566\\
244	1.4060512555313\\
245	1.29929318098451\\
246	0.989085468065778\\
247	0.921248993311179\\
248	1.27410644864573\\
249	0.914376607684096\\
250	0.805775121634917\\
251	0.885930573904013\\
252	0.948377686318888\\
253	1.54879476544542\\
254	1.4271392814039\\
255	1.30017415001698\\
256	1.53139378692379\\
257	1.36097915654513\\
258	1.25852443090368\\
259	0.988655106514388\\
260	1.09017645410591\\
261	1.14637563368272\\
262	1.24713381782869\\
263	1.2800320114159\\
264	0.89317314835127\\
265	0.783268524147788\\
266	0.977102811555412\\
267	1.13998171737799\\
268	1.27393312245528\\
269	0.849674578214656\\
270	1.05068345877558\\
271	0.96717379307329\\
272	1.21551941994401\\
273	1.42586692734259\\
274	1.25296948045479\\
275	1.43801693912461\\
276	1.20288557377591\\
277	0.915306091248436\\
278	0.884187055914314\\
279	1.63729522022542\\
280	0.805324993219864\\
281	1.05860471438849\\
282	0.915464469340461\\
283	1.27252249440517\\
284	1.00583962525763\\
285	1.22636417194642\\
286	1.56331687292595\\
287	1.12225513541748\\
288	1.03307450910994\\
289	0.933929965508106\\
290	1.12596571279093\\
291	0.749419856805126\\
292	1.22021464802817\\
293	1.23778701096427\\
294	1.48852671076682\\
295	1.14662594988331\\
296	1.00138470656836\\
297	1.15195841689856\\
298	1.78597121865585\\
299	1.17531172841973\\
300	1.19805305933986\\
301	1.03108670823799\\
302	1.39486699666451\\
303	1.3175484411073\\
304	1.04216310768889\\
305	1.18388968458887\\
306	1.54579636397968\\
307	1.40500713551657\\
308	1.31845347955501\\
309	1.07654129860416\\
310	1.1162490951449\\
311	1.10870766121517\\
312	1.32118152711012\\
313	1.61457575319484\\
314	1.26577760445069\\
315	1.14932630904315\\
316	1.32439337492261\\
317	1.55728384418212\\
318	1.77896096401682\\
319	1.82228477790821\\
320	1.69780559548567\\
321	1.32247853325722\\
322	1.60055580725993\\
323	1.56767843504791\\
324	1.4690111227352\\
325	1.4148729855592\\
326	1.05752629637644\\
327	1.19554857113847\\
328	1.27441178762445\\
329	1.16360246499345\\
330	1.04159906912597\\
331	1.20464264525776\\
332	1.1482678956903\\
333	1.29179834552687\\
334	1.42125588344392\\
335	1.11508065967006\\
336	1.67609634669047\\
337	1.53557481920396\\
338	1.4436153031401\\
339	1.38498585658796\\
340	1.38045985841102\\
341	1.54786799061113\\
342	1.32697853618055\\
343	1.31800918645359\\
344	1.63375677230795\\
345	1.50645174307399\\
346	1.5938343729726\\
347	1.67459078097599\\
348	1.35328759778886\\
349	1.45765804412774\\
350	1.41269889860463\\
351	1.25374741977555\\
352	1.25211732861038\\
353	1.40690211274314\\
354	1.17768253754293\\
355	1.09193221403304\\
356	1.05090504815809\\
357	1.30277630633509\\
358	1.29395835257656\\
359	1.23021515367142\\
360	1.3592638198599\\
361	1.38145800574064\\
362	1.49980217449129\\
363	1.35217039037081\\
364	1.04420214748328\\
365	0.916342609529515\\
366	0.709305538901169\\
367	0.964564024809825\\
368	1.08564918700352\\
369	0.809986207284644\\
370	1.01005662444278\\
371	1.13670603311411\\
372	1.25423939752842\\
373	1.39091450317139\\
374	1.04615972113037\\
375	1.09128810374737\\
376	1.08116985502109\\
377	1.11572535380227\\
378	1.36318442909689\\
379	1.1889735348846\\
380	1.24259464217089\\
381	1.46292020640267\\
382	1.50135172011786\\
383	1.331616157521\\
384	2.36544877014878\\
385	1.81286709964787\\
386	1.87003861249473\\
387	1.86055259731281\\
388	1.89517482751889\\
389	2.1024342919564\\
390	1.74441264206573\\
391	1.34478559324341\\
392	1.1973154236666\\
393	1.11392687040278\\
394	1.15758073978143\\
395	1.12687538607965\\
396	1.52937388923189\\
397	1.11169543985054\\
398	1.11282774022572\\
399	0.970431040235112\\
400	0.926000768145896\\
401	0.854322529996094\\
402	1.25991090870441\\
403	0.920241488571712\\
404	0.821488727018011\\
405	0.949463982055217\\
406	0.875798013977816\\
407	1.09230030250037\\
408	1.13703354654985\\
409	1.65390615967437\\
410	1.08102140336111\\
411	1.35652591039447\\
412	1.2016885232481\\
413	0.792352977008161\\
414	0.89559066068882\\
415	0.779474023459736\\
416	1.05317876963581\\
417	1.18784158285854\\
418	0.834187844570239\\
419	0.998988733977982\\
420	1.19206801480315\\
421	1.7385627340301\\
422	1.48271931635726\\
423	2.01161489571863\\
424	1.75075045914359\\
425	1.24901429067178\\
426	1.15071676410006\\
427	0.949751577773533\\
428	1.32601056178991\\
429	1.19983685292903\\
430	1.35250318761794\\
431	1.23310718539826\\
432	1.19659485981713\\
433	1.24714721375911\\
434	1.32072218433846\\
435	1.14994182497066\\
436	0.868089522812552\\
437	1.64461531863007\\
438	1.28988240548742\\
439	1.12815236828078\\
440	1.27355859696662\\
441	1.28492862878371\\
442	1.39417207924339\\
443	1.43379649503587\\
444	1.17723124201106\\
445	1.11578990036049\\
446	1.02835577767403\\
447	0.893391619238192\\
448	0.919425128007393\\
449	1.18381390628697\\
450	1.22797280966583\\
451	1.21189592279312\\
452	1.19349227294727\\
453	0.963474831980699\\
454	1.2997433709786\\
455	1.35976777734873\\
456	1.67456078889959\\
457	1.46949051060292\\
458	1.38101429269502\\
459	1.6358026195469\\
460	1.37566913260606\\
461	1.0158701733781\\
462	1.0618390234935\\
463	1.55794586618735\\
464	1.51405872118884\\
465	1.25634392663497\\
466	1.24941757859259\\
467	1.4889957361208\\
468	0.991333376125624\\
469	1.00237756206267\\
470	1.70000348419989\\
471	1.1010992742661\\
472	1.40872324616335\\
473	1.46045236097584\\
474	1.25692945472287\\
475	1.00565678041831\\
476	1.16750888987096\\
477	1.25747255945494\\
478	0.967676100019448\\
479	1.22027260699158\\
480	1.42252342234134\\
481	1.00740766427093\\
482	1.61552270034113\\
483	1.46266271357174\\
484	1.42952027679471\\
485	1.32793938597961\\
486	1.1318885722521\\
487	1.00410473228861\\
488	1.34753383235053\\
489	1.36426369873256\\
490	1.09069541408013\\
491	0.951431794931459\\
492	0.772407174022372\\
493	0.93394448299008\\
494	0.90465433389215\\
495	1.23564172777244\\
496	1.15133148483135\\
497	0.994831343388621\\
498	0.9938407319966\\
499	1.10703503774697\\
500	1.15037873727021\\
501	1.26759774844831\\
502	1.25970104284856\\
503	1.30952232688566\\
504	0.981987473194732\\
505	1.2318585158953\\
506	1.24901603570002\\
507	1.20302863095352\\
508	1.17486955489556\\
509	1.26614540291488\\
510	1.10410683793278\\
511	1.1914806606817\\
512	1.35414669011372\\
513	1.31834848839302\\
514	1.57771212526156\\
515	1.4225331187335\\
516	1.69507611848959\\
517	1.50276969070979\\
518	1.08642333668292\\
519	0.830352764191124\\
520	1.44443561868721\\
521	1.22056285937124\\
522	0.985960508853403\\
523	1.05065573263426\\
524	1.53502653109535\\
525	1.35052812198436\\
526	1.65897704794847\\
527	0.915753989594537\\
528	1.11937022601227\\
529	1.28447452547919\\
530	1.18078022684318\\
531	0.905850475205816\\
532	1.40003785380548\\
533	1.13727967370421\\
534	1.53824925229805\\
535	1.50590811158049\\
536	1.02022675853376\\
537	0.920073118477603\\
538	1.06523489846773\\
539	1.32343199060491\\
540	1.48957424062846\\
541	1.46293303412009\\
542	1.0924701193913\\
543	1.34084253175735\\
544	1.55285705293449\\
545	1.44501715448317\\
546	1.63773948583593\\
547	1.15557941385667\\
548	1.59757167840922\\
549	1.20730966236363\\
550	1.20554172264849\\
551	1.25886612613477\\
552	1.3830025502712\\
553	1.62441850090403\\
554	1.73068736760678\\
555	1.59973721949798\\
556	1.25935315103682\\
557	0.987661243933532\\
558	0.791666473787203\\
559	1.31736591853845\\
560	1.03593112276062\\
561	0.883438535915939\\
562	1.19426465603473\\
563	1.27856253209346\\
564	1.52413834446047\\
565	1.58158265089798\\
566	1.14180463838385\\
567	1.37233537198355\\
568	1.0118208155762\\
569	0.809620074112149\\
570	1.21977983060459\\
571	0.727261323308809\\
572	0.713676739000718\\
573	1.36801154340516\\
574	1.48918645426421\\
575	1.68214000451478\\
576	1.43262600853078\\
577	1.40612017617614\\
578	1.2174121012872\\
579	0.989550560049568\\
580	0.954110388074814\\
581	0.741860550908419\\
582	0.877618247589009\\
583	1.01686833107511\\
584	1.44177615076688\\
585	1.43114527165314\\
586	1.0314688721059\\
587	1.1517746592807\\
588	0.875349610476394\\
589	1.17946134197718\\
590	0.949968087063916\\
591	1.14729516389489\\
592	1.46335090884263\\
593	1.54645653394168\\
594	1.09452076125601\\
595	0.905941125683302\\
596	1.17716524779234\\
597	1.19918465594555\\
598	1.17286393162215\\
599	1.32137516479961\\
600	1.34265436354243\\
601	1.35216171821277\\
602	1.14520810671906\\
603	1.40371283507915\\
604	1.22914541026606\\
605	1.09937294205021\\
606	1.32772448967877\\
607	1.12758003168688\\
608	1.31235591078914\\
609	1.1225215761156\\
610	1.61722687251262\\
611	1.11745511401677\\
612	1.10274898726685\\
613	1.04211367772232\\
614	1.31706422438729\\
615	1.20627711303127\\
616	1.29833083180531\\
617	1.25968116642467\\
618	1.24016275726385\\
619	1.27183472031024\\
620	1.15273543830489\\
621	1.00799200693711\\
622	1.14269584280392\\
623	1.34416051511878\\
624	1.59872050221807\\
625	1.00390996044789\\
626	0.896238735001681\\
627	0.737533263761519\\
628	0.843414672385386\\
629	1.07439962116064\\
630	0.815726803112823\\
631	0.939625031044195\\
632	0.893103791952393\\
633	1.06863567145576\\
634	1.14689417222462\\
635	1.04367891935646\\
636	1.33429454905429\\
637	1.15787004654943\\
638	1.43239874632482\\
639	1.16400872954222\\
640	1.06245330849016\\
641	1.24024319743786\\
642	1.55417976352328\\
643	1.29986750165583\\
644	1.57783703825992\\
645	1.4317184976316\\
646	1.61564140773552\\
647	1.4568892567048\\
648	1.3377467748775\\
649	0.954742631187486\\
650	2.00833815470875\\
651	1.67164710807254\\
652	1.47193653132474\\
653	1.38126452426275\\
654	1.41293186050195\\
655	1.58965542571358\\
656	1.39709211143411\\
657	1.39421885586893\\
658	1.40415678733043\\
659	1.25879259125208\\
660	1.47566510968268\\
661	1.54045949853795\\
662	1.59474799119104\\
663	1.78185279170804\\
664	2.03921974094496\\
665	1.51920053992855\\
666	1.11077903227555\\
667	1.47418115625336\\
668	1.18498685319251\\
669	1.60920616426912\\
670	1.42227612561708\\
671	1.69047350445086\\
672	1.60518615264204\\
673	1.72304037590784\\
674	1.69764197301898\\
675	1.50858711711353\\
676	1.78548240849416\\
677	1.58088534950911\\
678	1.60515801711108\\
679	1.68327860819342\\
680	1.70597797450601\\
681	1.40199988272037\\
682	1.3619667510593\\
683	1.28010953243065\\
684	1.26806657001256\\
685	1.45559826711955\\
686	1.25194355736374\\
687	1.23367658399151\\
688	1.33505162955931\\
689	1.82679682567055\\
690	1.25783777961977\\
691	1.50324349748013\\
692	0.95624909445436\\
693	1.28835541063266\\
694	0.969671734294429\\
695	1.28134594026053\\
696	1.0682921805427\\
697	1.28533065702584\\
698	1.41313265779255\\
699	1.15279116974099\\
700	1.14093109915695\\
701	0.979154351577708\\
702	1.19703876955093\\
703	1.35604094498041\\
704	1.31415379448852\\
705	1.41053110605955\\
706	1.04327427633226\\
707	0.874772828827363\\
708	1.1271109140681\\
709	1.04102213950101\\
710	1.31217301183307\\
711	1.55230539395619\\
712	1.15805706189759\\
713	1.39732724784579\\
714	1.33995587007923\\
715	1.27364007166952\\
716	1.05268956282607\\
717	1.05051827003238\\
718	1.0297071866826\\
719	1.04613078559317\\
720	1.16855675917118\\
721	1.0891918113942\\
722	1.11516252577907\\
723	1.07435652637056\\
724	0.773612319348741\\
725	1.20167942300445\\
726	1.15559567638559\\
727	1.24186326723724\\
728	1.04136282745235\\
729	1.37860792393707\\
730	1.18548477479034\\
731	1.22541428851211\\
732	1.10863535391201\\
733	1.09702026192753\\
734	1.18668652743185\\
735	1.20641254411114\\
736	1.04209473101459\\
737	0.884997123059412\\
738	1.20709889442786\\
739	1.0003242223569\\
740	0.94573086348884\\
741	0.97145634175231\\
742	0.982289559090089\\
743	0.819419426610172\\
744	0.889030919780749\\
745	1.2683378959803\\
746	1.17271147948037\\
747	1.20877919411659\\
748	1.32459291583675\\
749	1.2536691030724\\
750	1.09194950389528\\
751	1.26956583024787\\
752	1.36281224412282\\
753	0.774230210295671\\
754	1.73168128681611\\
755	0.788788591601658\\
756	1.54031791525114\\
757	1.16384386461241\\
758	1.02915255118589\\
759	0.887268963317527\\
760	0.684580035884138\\
761	1.08996389032027\\
762	0.591118769211489\\
763	0.81342898445453\\
764	1.30205182186808\\
765	1.461234355173\\
766	0.912363786235322\\
767	1.79245701422791\\
768	1.49860419739564\\
769	1.31046307387399\\
770	1.12394409404955\\
771	0.965135983168645\\
772	1.99826845534148\\
773	1.39011253246552\\
774	0.96187525599048\\
775	1.50281568674031\\
776	1.41945470373681\\
777	1.64527399772952\\
778	1.44468618201645\\
779	0.936994896488019\\
780	0.847011397408294\\
781	1.02748923605993\\
782	1.43369311242148\\
783	1.03224880958247\\
784	1.19490007176365\\
785	1.43490087562099\\
786	1.55026187047199\\
787	1.46356801616216\\
788	0.838928964414314\\
789	0.987276105785122\\
790	1.28931828455197\\
791	0.932290804493797\\
792	1.26126304424807\\
793	1.28321120186795\\
794	0.866988141919673\\
795	1.13128948968716\\
796	1.0421494940282\\
797	0.974713970120872\\
798	1.48341391275383\\
799	1.10744056509726\\
800	1.43161255806308\\
801	1.35923596996701\\
802	1.41821228216658\\
803	1.81200615421573\\
804	1.47092390542236\\
805	1.33750566778153\\
806	1.65111527284285\\
807	1.28217328572021\\
808	1.02290427033061\\
809	1.02332103595819\\
810	1.21173954850577\\
811	1.16005733365536\\
812	1.10167584864321\\
813	1.37882919801217\\
814	1.11139304422224\\
815	0.838079709265798\\
816	1.10688565401319\\
817	1.31342958759197\\
818	0.779563039775887\\
819	0.867198624875977\\
820	1.05406676837884\\
821	0.932931405375597\\
822	0.785763232823481\\
823	1.32185449715836\\
824	1.37577265368101\\
825	1.28184170654989\\
826	1.3505613627074\\
827	1.13273556658494\\
828	1.08864283784767\\
829	1.24655127055598\\
830	1.06277536580891\\
831	1.26403136697517\\
832	0.930620567317105\\
833	1.1077692026064\\
834	0.85705208530401\\
835	0.807497617024998\\
836	0.900691435116797\\
837	0.905199543313425\\
838	1.71047617802292\\
839	1.14041443111779\\
840	1.43993749707378\\
841	1.124021911841\\
842	1.06016276425075\\
843	0.946508145117624\\
844	1.14990248040208\\
845	1.07107315745842\\
846	1.18923333546801\\
847	1.26751234322175\\
848	1.05764685633678\\
849	1.07879498124116\\
850	1.05405059272022\\
851	1.12823162880548\\
852	1.07938107493928\\
853	1.2025518412165\\
854	0.911556678700305\\
855	1.01596548407543\\
856	1.13283459611653\\
857	0.970175807019459\\
858	1.01187371349797\\
859	1.50155638501157\\
860	1.34404972422989\\
861	1.63127233081543\\
862	1.23826993369317\\
863	1.27205794266504\\
864	1.13599786556534\\
865	0.868603670597356\\
866	0.96916571600225\\
867	1.17299845030846\\
868	1.2377281005092\\
869	1.51712335054332\\
870	1.26409675152338\\
871	1.67444318157557\\
872	1.46391137329693\\
873	1.41945090754268\\
874	1.43715727496739\\
875	1.36137552211101\\
876	1.6370243973681\\
877	1.20586728493471\\
878	1.33679725526956\\
879	1.94216638592974\\
880	1.52825803238631\\
881	1.53947646663422\\
882	1.7027825821955\\
883	1.79662395047697\\
884	1.61493652849313\\
885	1.65384803565388\\
886	1.54884927919459\\
887	1.4369404519132\\
888	1.40997285418991\\
889	1.27306305095694\\
890	1.47891841715481\\
891	1.56202934700702\\
892	1.46315406041804\\
893	1.60399842366184\\
894	1.53330980446762\\
895	1.53181809732198\\
896	1.32746811616134\\
897	1.30726512130901\\
898	1.22481325830254\\
899	1.32659049744146\\
900	1.24739300890048\\
901	1.5156470314995\\
902	1.61810898196371\\
903	1.43358988708589\\
904	0.939479431119607\\
905	1.48423606906776\\
906	1.03928605440398\\
907	1.14183920804652\\
908	1.44469415046806\\
909	1.03808240282557\\
910	1.21096055303406\\
911	1.70561419779822\\
912	1.75639546800876\\
913	1.86247984722915\\
914	1.82952078817035\\
915	1.31086258036432\\
916	1.25673358947964\\
917	1.09012736385441\\
918	1.21261415597034\\
919	0.950898098856089\\
920	1.33292716288239\\
921	1.01491118990559\\
922	1.10757134387189\\
923	1.05223122334783\\
924	1.00213311233976\\
925	0.955653229043662\\
926	1.0421517210072\\
927	0.785370328231188\\
928	1.50626250059729\\
929	1.30584880855842\\
930	1.29376659669228\\
931	1.05715452009446\\
932	1.1724276279966\\
933	1.49875578598761\\
934	1.58312927084242\\
935	1.2681625370083\\
936	1.46849832096645\\
937	1.42608396357088\\
938	2.00139612963128\\
939	1.85525768695258\\
940	1.731766993977\\
941	1.54730524328588\\
942	1.57006478323978\\
943	1.41967022822268\\
944	1.29094438227387\\
945	1.3203863854648\\
946	1.43502092918621\\
947	1.52962522495885\\
948	1.27491041159098\\
949	1.28341722381631\\
950	1.28609725600659\\
951	1.02883325935078\\
952	1.13146863844775\\
953	1.48804606654053\\
954	1.0365869236865\\
955	1.2829987872505\\
956	1.12541831278179\\
957	1.27545418168345\\
958	0.990585626529083\\
959	0.932901328184429\\
960	0.76453147523941\\
961	1.09233595781344\\
962	1.03862032031157\\
963	1.2015648388551\\
964	1.27726679541071\\
965	1.35486427404273\\
966	1.47656374304194\\
967	1.48748710603653\\
968	1.41270780380166\\
969	1.46922612453218\\
970	1.33392346744266\\
971	1.28728862251208\\
972	1.31681133996779\\
973	1.51058329396795\\
974	1.14867144086009\\
975	1.16674589718835\\
976	1.25388024251634\\
977	1.02383696590964\\
978	1.6152077016335\\
979	0.992138095037871\\
980	1.63180406024781\\
981	1.29701441731753\\
982	1.19659052701762\\
983	1.16196166025353\\
984	1.1581381145182\\
985	1.30617783498929\\
986	1.65531645978152\\
987	1.56873870162115\\
988	1.50194697557574\\
989	1.51378398629121\\
990	1.37776812805371\\
991	1.63097875726145\\
992	1.90998598416239\\
993	1.04451962738162\\
994	1.47923741613856\\
995	1.54869464565936\\
996	1.49102601235282\\
997	1.49400068784174\\
998	1.58601118336893\\
999	1.43341832801617\\
1000	1.25719364240765\\
};
\end{axis}
\end{tikzpicture}%

==> code/xie_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=12,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	10.3227178350497\\
2	9.43090562475984\\
3	8.6502961339039\\
4	8.11403995421394\\
5	7.31983865397597\\
6	6.84828181434576\\
7	6.43091544470612\\
8	6.31132191949836\\
9	6.10197565633185\\
10	5.62475876423725\\
11	5.33972625499574\\
12	5.07260941133144\\
13	5.07184081502326\\
14	4.87761622068255\\
15	4.41332310995371\\
16	4.18313895583213\\
17	3.91412414531935\\
18	3.69330101603601\\
19	3.3472831090331\\
20	3.02044248781907\\
21	2.56676244875325\\
22	2.66428362436851\\
23	2.4185756798488\\
24	2.15909261612429\\
25	1.90787270709875\\
26	1.96439350995819\\
27	2.05519824949068\\
28	1.85482193194292\\
29	1.77727510648059\\
30	1.799083690655\\
31	2.14095921091182\\
32	2.05806489100763\\
33	1.92986234049695\\
34	1.98747088140329\\
35	2.05437981641431\\
36	1.94004273484933\\
37	2.03242406327442\\
38	1.44435063458273\\
39	1.2508477685393\\
40	1.24653007419172\\
41	1.23805853205838\\
42	1.29032695882748\\
43	1.04818671205118\\
44	0.819708417199339\\
45	0.799862207421803\\
46	0.599774983202401\\
47	0.760402119168293\\
48	0.872004671462046\\
49	0.951209171065263\\
50	1.13184045623206\\
51	1.229147508891\\
52	1.43033245668073\\
53	1.44270421582948\\
54	1.57132560423085\\
55	1.43877335684577\\
56	1.26435218360166\\
57	1.16267751663251\\
58	1.05042333849947\\
59	1.13966081384409\\
60	1.30286476924625\\
61	1.28299309410302\\
62	0.907659595899789\\
63	1.00545064140081\\
64	1.22344094418512\\
65	1.18502119931223\\
66	0.782547395949443\\
67	0.774152900979801\\
68	0.521271712208235\\
69	0.671644877219539\\
70	1.08937072495663\\
71	0.683392730644944\\
72	0.637407894190616\\
73	0.649430583093506\\
74	0.826887335999505\\
75	1.45523642069243\\
76	1.19821114121828\\
77	1.34311694887483\\
78	1.35095086756741\\
79	1.05886782491158\\
80	0.991684480658938\\
81	1.25787708630329\\
82	0.801914082506512\\
83	1.13376960946419\\
84	1.55721540619067\\
85	1.16575152365919\\
86	1.19709662486373\\
87	1.04187690512068\\
88	1.08936849919486\\
89	1.11746786064601\\
90	0.947876368591835\\
91	0.847209797527258\\
92	0.587966782166827\\
93	0.613724497446537\\
94	0.668924860900996\\
95	0.594003111373698\\
96	1.00245590916404\\
97	0.832425502167528\\
98	0.874086265431719\\
99	0.724936807394201\\
100	0.992883863131546\\
101	0.556731453999337\\
102	0.442885165705203\\
103	0.781367489991205\\
104	1.16105585286687\\
105	1.51311446271437\\
106	0.795154422893056\\
107	0.676496085918066\\
108	0.749541320987229\\
109	0.845030473792177\\
110	1.13438614297283\\
111	1.06394068609674\\
112	0.802817588965077\\
113	1.02731445021287\\
114	1.03922161444545\\
115	1.20969674284153\\
116	1.16307654133854\\
117	1.13682673471575\\
118	1.1355346033355\\
119	1.13070999185846\\
120	1.01017456065535\\
121	0.97019362823068\\
122	0.68216227580455\\
123	1.18077580624495\\
124	1.00861984199547\\
125	1.30033974906226\\
126	1.23727577517548\\
127	1.06619907059125\\
128	1.3447538306326\\
129	1.78309521572955\\
130	1.4506688210966\\
131	0.964878956646956\\
132	0.775186263388515\\
133	1.0181390736199\\
134	0.645827233565041\\
135	0.550466281610007\\
136	0.685420091669984\\
137	0.70565177850769\\
138	0.895085461619634\\
139	1.11851492672674\\
140	1.08029843609096\\
141	1.42945014446872\\
142	1.21731099301221\\
143	0.989495792694924\\
144	0.702269526028266\\
145	0.973852815794771\\
146	0.858302447621034\\
147	0.916260841358948\\
148	0.819399306307984\\
149	1.296853972933\\
150	1.26334255617837\\
151	0.832423613555588\\
152	1.02411360597365\\
153	0.926731435777282\\
154	0.996795108276618\\
155	0.955055661429223\\
156	1.47977973487373\\
157	1.22542125514744\\
158	0.896174736671042\\
159	0.735898562549778\\
160	0.522970990624983\\
161	0.860586384756062\\
162	0.756613789752975\\
163	0.839156410203715\\
164	0.975606773607173\\
165	0.713670481162147\\
166	0.713161105818964\\
167	0.730184071933478\\
168	0.653486186295501\\
169	0.513573894765789\\
170	0.479737515408197\\
171	0.943396201760278\\
172	0.342061665621923\\
173	0.970270949395702\\
174	0.533083411206491\\
175	0.551453835000765\\
176	0.76518346260996\\
177	0.681795431963738\\
178	0.607324205582382\\
179	0.945693498954446\\
180	1.34619917805375\\
181	1.17758853716599\\
182	1.41895655656429\\
183	1.69936455158008\\
184	1.70214299682644\\
185	1.64679133657193\\
186	1.47766727292161\\
187	1.26098659501727\\
188	1.12095766380597\\
189	1.08926518072146\\
190	1.42270852412982\\
191	1.27893624272676\\
192	1.122877666355\\
193	1.14221301640524\\
194	1.20044657967096\\
195	1.15936167669869\\
196	1.10989515198654\\
197	1.04244346460332\\
198	1.0143530589302\\
199	1.59638007700572\\
200	1.30645108740054\\
201	1.19700792176387\\
202	1.20896762247722\\
203	1.30519704006004\\
204	0.914239351105508\\
205	1.48759859634195\\
206	1.01859436407396\\
207	1.37312350698105\\
208	1.40941455212461\\
209	1.37958454432573\\
210	1.06326022644766\\
211	1.15877273719179\\
212	1.12964056517841\\
213	0.872504078075227\\
214	0.809878469471472\\
215	0.582598543256121\\
216	0.351415609861638\\
217	0.869301429947791\\
218	0.797370499254983\\
219	0.568526914567179\\
220	0.590842314891064\\
221	1.00238224725106\\
222	0.677102042755219\\
223	0.655774187351374\\
224	0.562304147934799\\
225	0.834684168991679\\
226	1.31889056530874\\
227	0.780617207181814\\
228	0.848386928689825\\
229	0.733846157991296\\
230	0.856807932643908\\
231	1.07204015791085\\
232	1.16784446019188\\
233	1.47752917054157\\
234	0.968124098552939\\
235	0.958271742079005\\
236	1.19435135713396\\
237	1.1213238602113\\
238	1.2163328102332\\
239	1.57308661525295\\
240	1.32810409185882\\
241	1.58436627112271\\
242	1.35100904488034\\
243	1.2349863798535\\
244	1.29382982773491\\
245	1.38829534003526\\
246	1.44884717061011\\
247	1.32858626681732\\
248	1.37208371476798\\
249	1.1678581842355\\
250	1.28392470756659\\
251	1.33235431742062\\
252	1.13198295844716\\
253	0.946959620534002\\
254	1.04338478590212\\
255	0.785507813413576\\
256	0.643713305526177\\
257	0.811207345698444\\
258	0.809334515241423\\
259	1.24014579021553\\
260	1.32926373053728\\
261	1.39931648375846\\
262	1.29896234012749\\
263	1.14022125031095\\
264	0.837530464063244\\
265	0.586917575976895\\
266	0.85268984381046\\
267	0.716707129758183\\
268	0.70279162209038\\
269	0.732395528904449\\
270	0.956188240104797\\
271	0.750169505846297\\
272	0.896382645631034\\
273	0.7090954760248\\
274	0.895720698369987\\
275	0.550433946808183\\
276	0.695640620594188\\
277	0.858468624762777\\
278	1.05863627683\\
279	1.1701735932417\\
280	0.967900854706913\\
281	1.10546926379344\\
282	1.19052692488979\\
283	1.16056184330654\\
284	1.3910447131171\\
285	1.22205107739424\\
286	1.05621480206916\\
287	1.03664630257385\\
288	0.977336131826949\\
289	1.74287773572191\\
290	1.27069412424253\\
291	1.57871302424958\\
292	1.44896833968305\\
293	1.49047337312821\\
294	1.62977304033122\\
295	1.37287910994252\\
296	1.57020492822579\\
297	1.43830688967428\\
298	1.22390978987224\\
299	1.22196911145773\\
300	1.40648537136455\\
301	1.05872358683014\\
302	1.0867098097123\\
303	0.875541339308362\\
304	0.888852838016401\\
305	0.708154884267954\\
306	0.798979777402431\\
307	0.959178313786605\\
308	1.18264063494753\\
309	1.12048158734273\\
310	1.15649135202404\\
311	1.03964107443276\\
312	1.38127207642352\\
313	1.40655462465618\\
314	1.07463225159146\\
315	1.14093314940013\\
316	0.943642703715906\\
317	0.899321771095707\\
318	1.00982926313984\\
319	1.22465599318658\\
320	0.761370179681995\\
321	0.789341682988729\\
322	0.774616873407029\\
323	1.00405136072272\\
324	1.11137613488024\\
325	1.14531006594239\\
326	1.22770108080281\\
327	1.16106954311604\\
328	0.941053476633402\\
329	0.965242448508783\\
330	1.14687759280184\\
331	1.09995254152018\\
332	0.986138343425881\\
333	0.790545686357332\\
334	0.88159755932109\\
335	1.05814538311523\\
336	0.855023165789543\\
337	0.881060888643524\\
338	0.806326170226464\\
339	0.643505080160659\\
340	0.938890589524534\\
341	1.16467184888135\\
342	1.04672775864204\\
343	0.808754068149348\\
344	0.847484783055179\\
345	0.650007605247241\\
346	0.809919346000348\\
347	0.621840919755853\\
348	0.842503290348788\\
349	0.700272539017855\\
350	0.618674996673505\\
351	0.536304770058683\\
352	0.677699923528244\\
353	1.38051867700181\\
354	1.44802120319569\\
355	1.35952339608916\\
356	1.32163693540992\\
357	1.21187527265625\\
358	1.1142897459474\\
359	1.5826945008349\\
360	1.41178780742367\\
361	1.22410109887106\\
362	1.30929269706407\\
363	1.0304068637774\\
364	0.945768913607696\\
365	1.26291732730387\\
366	1.47892659928463\\
367	1.56083922816931\\
368	1.46428851914657\\
369	1.27580417365488\\
370	1.24308247817207\\
371	1.33543072742327\\
372	1.36793317521064\\
373	1.25647498700992\\
374	1.45513653489422\\
375	1.62492443028256\\
376	1.65339324358645\\
377	1.64191141777393\\
378	1.58836241972982\\
379	1.4323030160614\\
380	1.51694025608871\\
381	1.38451677105623\\
382	1.33133596286727\\
383	1.17503078984198\\
384	1.2324987637279\\
385	1.0984392173225\\
386	1.27636922251067\\
387	1.48860939628156\\
388	1.27812532648226\\
389	1.24372406286345\\
390	0.966998101947449\\
391	0.884251539676497\\
392	1.04359936088487\\
393	1.389925769903\\
394	1.20152543126602\\
395	1.15787439232435\\
396	1.03269072634947\\
397	1.07104478263394\\
398	1.27636938415819\\
399	1.01694166610116\\
400	1.06154174395842\\
401	0.924003910372421\\
402	0.946107768117188\\
403	1.27500181270738\\
404	1.28238614004089\\
405	1.0067057500609\\
406	0.851578058389468\\
407	0.77160493311109\\
408	0.721149537487437\\
409	0.872952099738224\\
410	0.643165017709001\\
411	1.20319563231852\\
412	1.40874235707946\\
413	1.32198743677624\\
414	1.2083181839797\\
415	1.16617083357671\\
416	1.04822593790442\\
417	1.15294581478068\\
418	1.3743301797606\\
419	0.733658554650503\\
420	0.838938081011538\\
421	0.745746587124985\\
422	1.00124785420867\\
423	0.995555909256902\\
424	0.874850663599464\\
425	0.904748174494773\\
426	0.777005470601052\\
427	1.09589041987292\\
428	1.47635212174222\\
429	1.42105732478\\
430	1.6893512318909\\
431	1.40252389182348\\
432	1.28614688517878\\
433	1.21144437324845\\
434	1.22538767279683\\
435	1.15247504035682\\
436	1.11400148763961\\
437	1.0766279940514\\
438	0.715208037682001\\
439	0.891834142275759\\
440	0.816147518823254\\
441	0.8255606197026\\
442	1.16481842236748\\
443	1.05070503847951\\
444	0.836153663417087\\
445	0.798960951088087\\
446	0.474322843023913\\
447	0.818481793240483\\
448	1.02393735940485\\
449	1.44436827031178\\
450	1.19140808041919\\
451	0.996010754908537\\
452	1.15934664176905\\
453	0.992849508382388\\
454	1.04056185951595\\
455	1.00760290939897\\
456	1.08299150172365\\
457	0.996062228736582\\
458	0.740889050650218\\
459	0.870779710770957\\
460	1.03915966447207\\
461	0.82079461556445\\
462	0.92886474155731\\
463	0.723439891758209\\
464	1.19509813244277\\
465	1.050611143766\\
466	1.12482385066829\\
467	1.04560733719003\\
468	1.12275364912708\\
469	1.09377049299061\\
470	0.911004239858497\\
471	0.84627172645678\\
472	0.880014325040211\\
473	0.654133847784911\\
474	0.785027755487283\\
475	1.14382659888599\\
476	0.953566710420674\\
477	0.932349630844331\\
478	1.0429879573861\\
479	1.4459951757471\\
480	1.74300106074855\\
481	1.78927622258994\\
482	1.47426159271128\\
483	1.7950348084677\\
484	2.19898273439248\\
485	1.87846102361486\\
486	1.38044154632102\\
487	1.41723444189752\\
488	1.17511077502142\\
489	1.31981821635482\\
490	1.54219161836553\\
491	1.48654972477514\\
492	1.602501603801\\
493	1.78403355613613\\
494	1.57427885423018\\
495	1.25607599466983\\
496	0.82766246317444\\
497	0.896877088701403\\
498	1.15687601276809\\
499	1.11055053658473\\
500	1.08676196068419\\
501	1.33478840869242\\
502	1.10427531267639\\
503	0.84677480161656\\
504	0.665336501134908\\
505	0.852157175509884\\
506	1.14155122320562\\
507	0.946488154042825\\
508	1.25575293533702\\
509	1.0222728158692\\
510	1.09133793863277\\
511	0.892752924296824\\
512	1.36480598803965\\
513	1.47558497225942\\
514	1.31785803578178\\
515	1.62670304997374\\
516	1.35823983695766\\
517	1.57579515773572\\
518	1.38286921560386\\
519	1.29519734593512\\
520	1.37829858693947\\
521	1.07126487865985\\
522	0.981154962684641\\
523	0.969538460747073\\
524	0.832017975830161\\
525	0.921529948818601\\
526	0.962443618005302\\
527	0.724246646797099\\
528	0.93775629258805\\
529	0.667747219344148\\
530	0.58944755685605\\
531	0.862563868834978\\
532	0.706134490783588\\
533	0.726488960572007\\
534	1.14382032938566\\
535	0.535539624981435\\
536	0.614015151205622\\
537	0.338279899477164\\
538	0.864214506445592\\
539	0.596616053938294\\
540	1.09636222925335\\
541	0.796693940445259\\
542	0.718818253419424\\
543	0.916386756118586\\
544	0.506384221582193\\
545	0.834199464417372\\
546	0.964187664519806\\
547	0.789523567571671\\
548	0.928373569718661\\
549	0.872710685317746\\
550	0.993330909991008\\
551	0.826582407094623\\
552	1.23918239021257\\
553	1.1930287973345\\
554	0.717395867076744\\
555	0.85602567010861\\
556	0.670490869917144\\
557	0.92361146030799\\
558	0.521897877920659\\
559	0.440516098592892\\
560	1.34807760305426\\
561	0.789982464014689\\
562	0.530594715267309\\
563	0.692149996697892\\
564	0.705097596685044\\
565	0.681115870446951\\
566	0.663933963371488\\
567	1.10317133142999\\
568	1.4478272807105\\
569	1.10807051535513\\
570	1.02662052605187\\
571	0.971324105608223\\
572	0.845980711007885\\
573	1.20461644618878\\
574	1.29670348556516\\
575	1.28450231513502\\
576	0.934482297785991\\
577	0.795060442491136\\
578	0.792547097190848\\
579	1.0288399676119\\
580	1.35684470074764\\
581	1.3063718287288\\
582	1.16477034394494\\
583	1.14182548409658\\
584	1.1124426187569\\
585	0.795353977480023\\
586	0.672087095441447\\
587	1.28082648380279\\
588	1.01844575021799\\
589	1.03047923036128\\
590	0.95943598369217\\
591	0.624086218253891\\
592	0.985681797152415\\
593	0.878887451159132\\
594	0.911053980444721\\
595	1.19830399885669\\
596	0.709292753100237\\
597	0.875681423972405\\
598	0.914629199508203\\
599	1.24696155073012\\
600	1.06995109986726\\
601	1.01801980746972\\
602	0.96308462681557\\
603	0.61744537915137\\
604	0.551308190884559\\
605	0.551983263033271\\
606	0.514006717421725\\
607	0.856114627136995\\
608	0.858585913111599\\
609	1.31600927072012\\
610	1.16541841711292\\
611	1.23566630606687\\
612	1.07356441120438\\
613	0.992569310578342\\
614	1.17947524248757\\
615	0.794149008594006\\
616	0.863209904743701\\
617	0.883916980619644\\
618	0.742944020429356\\
619	0.820292488260976\\
620	1.33395893390108\\
621	1.38038493024079\\
622	1.47656741011557\\
623	1.61209102793937\\
624	1.60365457343073\\
625	1.4984084164608\\
626	1.61283720931051\\
627	1.46011964988491\\
628	1.03078882388436\\
629	1.08507643113747\\
630	1.10152147179726\\
631	0.927427396574975\\
632	0.900662533684329\\
633	0.899377985244717\\
634	0.873844198251629\\
635	1.03066507299884\\
636	0.987894219686809\\
637	1.2179090465491\\
638	1.27552489635762\\
639	1.19950576070965\\
640	1.26029561740366\\
641	0.98452187743128\\
642	1.10640688063791\\
643	0.771047225172902\\
644	1.04367864646281\\
645	1.1882418939235\\
646	1.26675682603588\\
647	1.38557145448489\\
648	0.936190912841983\\
649	1.10791767390013\\
650	0.910277922513962\\
651	1.26798559168254\\
652	1.03128576567746\\
653	1.23429592356614\\
654	1.2045617804017\\
655	1.4455313614769\\
656	1.51541176698005\\
657	1.22785776957334\\
658	1.5800952551661\\
659	1.99662087533678\\
660	2.01275001620856\\
661	1.77372050388882\\
662	1.95012285163873\\
663	2.07269483979325\\
664	1.9343884326998\\
665	1.72249630835103\\
666	1.80943696194006\\
667	2.06322900357059\\
668	1.84836742190245\\
669	1.72903542481966\\
670	1.72682691380268\\
671	1.79158571147363\\
672	2.27927027099901\\
673	1.93135290444628\\
674	1.79202862965395\\
675	1.72497516147144\\
676	1.72137980494345\\
677	1.87170447734723\\
678	2.05079002918847\\
679	1.71600913415736\\
680	1.77342644562071\\
681	1.79131085037309\\
682	1.32551764765855\\
683	1.58311506627799\\
684	1.638319645853\\
685	1.57721731932219\\
686	1.15965051417091\\
687	1.12356212463263\\
688	1.08557025916254\\
689	0.805406629931515\\
690	1.25502998874099\\
691	1.31990675588536\\
692	1.36950766381157\\
693	0.746768016178644\\
694	1.25556349149886\\
695	0.74764052722053\\
696	1.39806783700789\\
697	1.4694881889916\\
698	0.548623978233308\\
699	0.841539580142758\\
700	0.615702257097838\\
701	1.17500475083481\\
702	0.778717150404198\\
703	0.910760680378322\\
704	1.23200578847332\\
705	1.22221265952218\\
706	0.957508446553156\\
707	0.653233021543306\\
708	0.567237666562179\\
709	0.712080592882647\\
710	0.884763978806783\\
711	0.914599723216077\\
712	1.246519347795\\
713	1.19646388780812\\
714	1.13902413909562\\
715	1.09784560070712\\
716	0.932068231584713\\
717	1.05120949001657\\
718	0.996942058548846\\
719	1.29872829169663\\
720	1.28020838679963\\
721	1.39965859694448\\
722	1.32370639382179\\
723	1.1795387290916\\
724	1.40565181058275\\
725	1.37409834229703\\
726	1.61362304350628\\
727	1.22636699274138\\
728	1.52761093160504\\
729	1.35894767651225\\
730	1.49041988579939\\
731	1.39833793074174\\
732	1.99222759441589\\
733	1.80850015805369\\
734	1.67279873483293\\
735	1.82123172163914\\
736	1.47347738131509\\
737	1.78700021879814\\
738	1.71529757352452\\
739	1.54255527791002\\
740	1.46610815388427\\
741	1.49433673118039\\
742	1.43716151242532\\
743	1.40385047243004\\
744	1.18508895767318\\
745	1.25761413466496\\
746	1.11691616616541\\
747	1.60240361241507\\
748	1.05308786154419\\
749	1.15605372496187\\
750	1.23031921201909\\
751	1.41899019565709\\
752	1.46555954151667\\
753	1.22171863545699\\
754	1.31010540579784\\
755	1.22811342310154\\
756	1.27034241233224\\
757	1.17225504214158\\
758	1.41464957801544\\
759	1.08199502104641\\
760	1.40529572427421\\
761	1.52396493919479\\
762	1.41066490146763\\
763	1.48651030676601\\
764	1.22162975329227\\
765	1.10128689279473\\
766	1.01777591582709\\
767	0.942484545370243\\
768	0.719981580618409\\
769	0.810938830738737\\
770	0.954996789083099\\
771	1.0199569596062\\
772	1.15667599293745\\
773	1.00717340273666\\
774	0.999433491315082\\
775	1.22633407637875\\
776	1.06197174526606\\
777	0.591910342910898\\
778	1.251717738135\\
779	0.907200131530663\\
780	1.32674589257542\\
781	0.655320805088399\\
782	1.04046064382603\\
783	0.771248912222431\\
784	0.556805193948538\\
785	0.961370051836205\\
786	1.0997142334271\\
787	1.19513417077701\\
788	0.743555196192242\\
789	0.616680805624819\\
790	0.800171272287205\\
791	0.931146929575732\\
792	0.581701531090132\\
793	0.999193082407444\\
794	0.767624572788155\\
795	0.76264411918514\\
796	0.909979114313519\\
797	0.799614815010853\\
798	0.887180091539281\\
799	1.05054424996062\\
800	0.666124396321996\\
801	1.15812682003857\\
802	0.831268062097291\\
803	0.687080278985488\\
804	0.628196986060497\\
805	0.665084449616367\\
806	0.774358655363875\\
807	0.748457405122759\\
808	1.01999577793371\\
809	0.928677346667352\\
810	1.14446938344847\\
811	0.787488775696857\\
812	0.933418165696577\\
813	0.849581712684901\\
814	0.902713991326004\\
815	0.721119079480724\\
816	0.772106044090643\\
817	1.53382505446709\\
818	0.841042314429021\\
819	0.895073126250647\\
820	0.936264994518065\\
821	1.26032868935074\\
822	1.0845475499876\\
823	1.11376058809118\\
824	1.11228657156632\\
825	0.767487751000564\\
826	0.986058417269952\\
827	0.960907005334737\\
828	1.79312018086299\\
829	1.08313865767509\\
830	0.724049879027367\\
831	0.873095984658229\\
832	0.924994808659495\\
833	1.40052210601054\\
834	1.28566564461425\\
835	1.0695437123796\\
836	0.977716009922141\\
837	0.859757806008651\\
838	0.83006181519231\\
839	0.80218532393133\\
840	0.853622559379994\\
841	0.580040868967074\\
842	0.829089828477284\\
843	0.887278701223487\\
844	1.45164536238741\\
845	1.17781162350946\\
846	1.25865240385323\\
847	1.48056247061182\\
848	1.16750354646884\\
849	1.34911387432119\\
850	1.24167891164819\\
851	1.16877119312996\\
852	1.13839945191624\\
853	0.947864508219371\\
854	0.895353594796\\
855	1.02813955920857\\
856	0.768504903871714\\
857	0.714302324646517\\
858	0.844846456580991\\
859	0.552853050046653\\
860	0.537792073078061\\
861	0.470558575779718\\
862	0.6779562755445\\
863	0.814596593750266\\
864	0.631183853176568\\
865	0.882491787751269\\
866	0.95651663944336\\
867	1.20747638463084\\
868	1.34679822048619\\
869	1.17655700187183\\
870	1.0698875425533\\
871	1.01971830804697\\
872	1.37900713843069\\
873	1.42885902140148\\
874	1.01080739778\\
875	1.14928388983826\\
876	1.11594918134161\\
877	0.940877976115207\\
878	0.846835616456332\\
879	1.0545605016181\\
880	1.12791242549025\\
881	1.08949775192896\\
882	1.35924539453676\\
883	1.51794073219836\\
884	1.59603737511884\\
885	1.42417853111577\\
886	1.14951057339697\\
887	1.32847861791208\\
888	1.14994186462316\\
889	1.20738492629177\\
890	0.974798397440905\\
891	0.78328643383294\\
892	0.653793434349365\\
893	1.06666606861989\\
894	1.24331076998597\\
895	1.38812163426847\\
896	1.17065391313987\\
897	0.842546663011356\\
898	1.07971299376156\\
899	0.929202783444031\\
900	1.01530489765753\\
901	1.08819979461356\\
902	0.834293849262195\\
903	1.12840180133122\\
904	1.09779609582987\\
905	0.832345547272823\\
906	0.876967911972348\\
907	0.831675930475449\\
908	0.963004414997383\\
909	0.980604030766691\\
910	1.14944793635153\\
911	1.14337649376407\\
912	0.942097821089428\\
913	0.942816026562579\\
914	0.67482385282629\\
915	0.849344192227549\\
916	1.37974346142133\\
917	1.40960877815706\\
918	1.2165447078484\\
919	0.865626329952775\\
920	0.980082084208967\\
921	1.06080971940308\\
922	1.38536024168891\\
923	1.13114076892193\\
924	1.08832979509718\\
925	1.6993465240503\\
926	1.76367644098934\\
927	1.30190563337182\\
928	1.22849840559933\\
929	1.50528815736498\\
930	1.56329111415289\\
931	1.41822885410673\\
932	1.74778388172835\\
933	1.98530330567928\\
934	1.95892250187065\\
935	1.93459142323049\\
936	1.75675289634455\\
937	1.54378424391599\\
938	1.2819300649413\\
939	1.35963372952128\\
940	1.63567942695615\\
941	1.44189560548453\\
942	0.994026408669125\\
943	1.09047975113503\\
944	1.00499696691818\\
945	1.14525353100802\\
946	0.968438176815633\\
947	0.745136916121271\\
948	0.866546861770873\\
949	0.782890261276563\\
950	0.988917545175625\\
951	0.982144307571407\\
952	1.00781927838225\\
953	0.995321007377321\\
954	0.954856202567956\\
955	0.997177458319881\\
956	0.969798890032688\\
957	1.40260403368338\\
958	1.37516395898426\\
959	1.64327830700987\\
960	1.34217541874605\\
961	1.03180041148703\\
962	1.04131338422472\\
963	1.09492126306012\\
964	1.10844597113034\\
965	1.28477112621291\\
966	1.25667675942773\\
967	1.06129645126952\\
968	1.26013193523595\\
969	1.42786747082006\\
970	1.52920065801652\\
971	1.7019674494553\\
972	1.86571205125701\\
973	1.81871236609248\\
974	1.7984835184553\\
975	1.78703256080236\\
976	1.83682337785648\\
977	1.75395570349387\\
978	1.48150424244456\\
979	1.57204971174174\\
980	1.28971840198121\\
981	1.08707840035924\\
982	1.17548093732328\\
983	1.22764520221903\\
984	1.1029328421631\\
985	1.19310309358576\\
986	1.0076272251371\\
987	1.2059741018781\\
988	1.05508043817848\\
989	1.12816456733106\\
990	1.29000443662846\\
991	1.41717376100681\\
992	1.20017116553946\\
993	0.884693428885497\\
994	0.667258075249236\\
995	0.68378732618312\\
996	0.748117356309477\\
997	0.921220767062665\\
998	0.738840668972316\\
999	0.890891289225657\\
1000	1.39941074291489\\
};
\end{axis}
\end{tikzpicture}%

==> code2/compare.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{HTML}{00B3B8}%
\definecolor{mycolor3}{HTML}{F26035}%
\definecolor{mycolor4}{HTML}{ED135A}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.228in,
		height=1.454in,
		at={(1.011in,0.642in)},
		scale only axis,
		xmin=0,
		xmax=400,
		xlabel={{Time}},
		ymin=0,
		ymax=15,
	    ylabel={{$||\widetilde{\Theta}(k)||$}},
		axis background/.style={fill=white},
		legend pos={outer north east}
		%legend style={legend cell align=left, align=left, draw=white!15!black}
		]
\addplot [color={mycolor4},line width=0.5pt]
  table[row sep=crcr]{%
1	18.7128698139211\\
2	17.409716576252\\
3	16.0541378870539\\
4	15.0633644509976\\
5	13.9703253056173\\
6	12.9640545469517\\
7	12.186103115215\\
8	11.3610824680788\\
9	10.8159176751553\\
10	10.1438012507346\\
11	9.82792560104751\\
12	9.32407419489326\\
13	8.98478730819935\\
14	8.3686000379287\\
15	7.871668923205\\
16	7.45771011137567\\
17	6.97692690198791\\
18	6.70355325655696\\
19	6.42579730866889\\
20	6.12395477627056\\
21	5.99785557111035\\
22	5.78416027824767\\
23	5.49743659582598\\
24	5.33960820842089\\
25	5.25319179498436\\
26	4.95103463032856\\
27	4.66138679856409\\
28	4.49549958999002\\
29	4.36321524698881\\
30	4.3035312821398\\
31	4.30073810071035\\
32	4.12276677773248\\
33	3.90870949480125\\
34	3.85662824853684\\
35	3.7366946770404\\
36	3.6885027471009\\
37	3.44946619875468\\
38	3.4645930025668\\
39	3.52826692663422\\
40	3.38791047368048\\
41	3.33289669265113\\
42	3.1944997205402\\
43	3.07609930463268\\
44	3.00094456197965\\
45	2.92478601945095\\
46	2.9209760546694\\
47	2.9755827956683\\
48	2.92969624411102\\
49	2.8842130587908\\
50	2.81946597750079\\
51	2.76113925727185\\
52	2.64249507271904\\
53	2.5061223889154\\
54	2.41856352440965\\
55	2.36239329317081\\
56	2.33227304187449\\
57	2.28407600711401\\
58	2.25336528115341\\
59	2.19774018050656\\
60	2.10040211308592\\
61	2.09235004821752\\
62	2.06699792400241\\
63	2.0361507769033\\
64	2.01669696663541\\
65	2.11334456126836\\
66	2.08973384708821\\
67	2.0385557666698\\
68	2.06939637761201\\
69	2.06579681548296\\
70	2.03217831473938\\
71	1.97443102207849\\
72	1.96505515568764\\
73	1.88906135754801\\
74	1.87855682367978\\
75	1.862714497982\\
76	1.86701319899051\\
77	1.83351028599106\\
78	1.75809358596631\\
79	1.77204491958661\\
80	1.70117549720357\\
81	1.7264800625853\\
82	1.70508579942194\\
83	1.65148017935689\\
84	1.55445214490546\\
85	1.5592494248672\\
86	1.53084086740015\\
87	1.53831800214669\\
88	1.45681399118773\\
89	1.38150760529568\\
90	1.30318019776265\\
91	1.23458353553892\\
92	1.17821587434324\\
93	1.19221937072017\\
94	1.17860943295348\\
95	1.17586595124096\\
96	1.14115694588956\\
97	1.13210648321639\\
98	1.14143047362649\\
99	1.17819059992891\\
100	1.22186042559248\\
101	1.2207660345362\\
102	1.17710533191629\\
103	1.22732722210279\\
104	1.19965710423351\\
105	1.20367814234231\\
106	1.1600478375392\\
107	1.07622228713188\\
108	1.07065111814833\\
109	1.01674957100423\\
110	1.01823337718616\\
111	0.995631759401003\\
112	0.966453745709242\\
113	0.929554627610607\\
114	0.942490904895887\\
115	0.933145265950619\\
116	0.922597764949185\\
117	0.936816725864462\\
118	0.909162857446878\\
119	0.854680112586565\\
120	0.808877058822907\\
121	0.845411699001445\\
122	0.823079932486682\\
123	0.840632613921397\\
124	0.821461598389091\\
125	0.812686918773838\\
126	0.812015223378139\\
127	0.800169316539543\\
128	0.7940138407474\\
129	0.829904179053791\\
130	0.831671513248943\\
131	0.820631191397517\\
132	0.814645443550945\\
133	0.776666419389943\\
134	0.779454987835652\\
135	0.838046021325028\\
136	0.82360219341582\\
137	0.813945492019764\\
138	0.787263489614481\\
139	0.809973391061943\\
140	0.766859719392812\\
141	0.77099934581967\\
142	0.773710077650708\\
143	0.748062927130935\\
144	0.775574922477147\\
145	0.775781756296635\\
146	0.770557769795722\\
147	0.754578233755872\\
148	0.756379290889801\\
149	0.766544769017443\\
150	0.793106841959931\\
151	0.78290923600806\\
152	0.760518995105604\\
153	0.772189846578332\\
154	0.733651282074499\\
155	0.754695101103459\\
156	0.75337343486435\\
157	0.721934918770863\\
158	0.702004291601977\\
159	0.697233465898266\\
160	0.683051354846414\\
161	0.649430237479524\\
162	0.589767554028757\\
163	0.593719344805338\\
164	0.603526911332999\\
165	0.610756586654254\\
166	0.620881243708837\\
167	0.65449106247582\\
168	0.648599219277954\\
169	0.633034897283551\\
170	0.636790376229221\\
171	0.590819689056753\\
172	0.604160429546403\\
173	0.596658212023852\\
174	0.57681860670944\\
175	0.591598680412417\\
176	0.587493883117437\\
177	0.602384986267941\\
178	0.552834865083851\\
179	0.528453730167909\\
180	0.492501163782304\\
181	0.524133760582999\\
182	0.56789494397898\\
183	0.556516652505736\\
184	0.555995129762145\\
185	0.554332134984512\\
186	0.548591727052661\\
187	0.543225892563012\\
188	0.557112674832511\\
189	0.530273701070675\\
190	0.4985991369487\\
191	0.543981751014908\\
192	0.568367034439483\\
193	0.588304557098882\\
194	0.572216005664553\\
195	0.5592235548142\\
196	0.576699168607844\\
197	0.593509395001094\\
198	0.574328096159783\\
199	0.5578601057247\\
200	0.571340938657793\\
201	0.592731998468683\\
202	0.612676420565726\\
203	0.629077231870373\\
204	0.666709358472123\\
205	0.623343976121032\\
206	0.619315778300878\\
207	0.633665209061868\\
208	0.641083257444908\\
209	0.641188628568398\\
210	0.616431415577106\\
211	0.622344375983852\\
212	0.644467315520243\\
213	0.609285761865764\\
214	0.632801497760953\\
215	0.639082533802453\\
216	0.65154834423989\\
217	0.680106842998773\\
218	0.63667199363567\\
219	0.618793911465434\\
220	0.616552654190584\\
221	0.668299083424109\\
222	0.654449603337134\\
223	0.638539741501536\\
224	0.64487742375477\\
225	0.669315362688614\\
226	0.662488101526661\\
227	0.696495903428161\\
228	0.675689388262463\\
229	0.70121303153285\\
230	0.694260140777544\\
231	0.686587235047776\\
232	0.672437713615283\\
233	0.709589426935134\\
234	0.718537210252034\\
235	0.708075075274708\\
236	0.683786947687779\\
237	0.672563503638543\\
238	0.695971972705823\\
239	0.683477744785945\\
240	0.678764753415329\\
241	0.681398699589181\\
242	0.693629450651938\\
243	0.701384163170718\\
244	0.67078225600872\\
245	0.689483794307774\\
246	0.69043437673308\\
247	0.684346854347318\\
248	0.686187896395176\\
249	0.668785640687002\\
250	0.667537627140495\\
251	0.657200200782117\\
252	0.643157285429573\\
253	0.653317072969447\\
254	0.645277665473491\\
255	0.626051911615707\\
256	0.624549669190704\\
257	0.620474843324122\\
258	0.592433085534175\\
259	0.593610294208983\\
260	0.574394089475955\\
261	0.54979893291779\\
262	0.540004500605089\\
263	0.52841876134792\\
264	0.539476098459184\\
265	0.544112304870697\\
266	0.554896455400157\\
267	0.525141930727652\\
268	0.531673139756797\\
269	0.520931389265883\\
270	0.505561613587112\\
271	0.493586080687735\\
272	0.535408093348771\\
273	0.51660798940501\\
274	0.49852254713795\\
275	0.492284706714053\\
276	0.49218503110158\\
277	0.497375997840284\\
278	0.483425892928669\\
279	0.47125138612042\\
280	0.486574534081832\\
281	0.481534355423642\\
282	0.475322567013649\\
283	0.476985191740335\\
284	0.480629596677558\\
285	0.492050914421169\\
286	0.486524845404962\\
287	0.49158226646442\\
288	0.475654579221157\\
289	0.476809788995517\\
290	0.460802484561461\\
291	0.444127125340592\\
292	0.443808127701196\\
293	0.438946365059289\\
294	0.46062451819014\\
295	0.459183250291361\\
296	0.461799525017904\\
297	0.454844592761977\\
298	0.432925840500272\\
299	0.426078455902055\\
300	0.399036338948351\\
301	0.393681594098643\\
302	0.372149412730178\\
303	0.370896648971754\\
304	0.36441242313283\\
305	0.351062255063813\\
306	0.348694454910382\\
307	0.349498310000149\\
308	0.347422460545703\\
309	0.337470474121572\\
310	0.349238127186693\\
311	0.334667328719031\\
312	0.336075146594185\\
313	0.330975404553086\\
314	0.313324970318278\\
315	0.299927341482062\\
316	0.305181075976063\\
317	0.301512866901586\\
318	0.302829821331016\\
319	0.300445399299463\\
320	0.312683625336639\\
321	0.29933756214367\\
322	0.299211987883599\\
323	0.297736683522927\\
324	0.290951867809085\\
325	0.275582168393266\\
326	0.261820508019594\\
327	0.25830341229293\\
328	0.261553244923809\\
329	0.263334604047285\\
330	0.274373077846429\\
331	0.287710318457141\\
332	0.29792592113914\\
333	0.313866965984666\\
334	0.299196328764575\\
335	0.300783031732589\\
336	0.301631860506925\\
337	0.308698545965261\\
338	0.303067129549218\\
339	0.295259718407672\\
340	0.304315723793914\\
341	0.298829830269257\\
342	0.312290142044324\\
343	0.308444851292018\\
344	0.31691923051185\\
345	0.305475468227698\\
346	0.310644812215147\\
347	0.313276469723224\\
348	0.309269573458009\\
349	0.320830170708447\\
350	0.32576091094392\\
351	0.342385691389302\\
352	0.348962591974015\\
353	0.336458732001755\\
354	0.316122346711577\\
355	0.292612728632444\\
356	0.29218135017104\\
357	0.307738917084662\\
358	0.301245455686248\\
359	0.288064609766042\\
360	0.284034096522929\\
361	0.290661973447876\\
362	0.290568757784268\\
363	0.289997505387503\\
364	0.284416926556421\\
365	0.286148734866409\\
366	0.278966401357443\\
367	0.266017769307351\\
368	0.292112667977408\\
369	0.283889242456729\\
370	0.287645889065915\\
371	0.269932402732089\\
372	0.263225041367114\\
373	0.259510745966011\\
374	0.2627145176445\\
375	0.25768733234404\\
376	0.264518396871085\\
377	0.271675949089799\\
378	0.273460665744892\\
379	0.28071925390954\\
380	0.278792008329509\\
381	0.275582462493295\\
382	0.271449570726137\\
383	0.265404622590196\\
384	0.289491481454312\\
385	0.283461129912281\\
386	0.283414046322\\
387	0.299943161201707\\
388	0.29340723474324\\
389	0.293603162129646\\
390	0.288013718784497\\
391	0.281809061340745\\
392	0.277092200598935\\
393	0.277209561621816\\
394	0.260072422522845\\
395	0.246515267154727\\
396	0.255944244850083\\
397	0.247513866324338\\
398	0.253433904298369\\
399	0.254349802968426\\
400	0.247555584889187\\
401	0.242879845307763\\
402	0.256940341374499\\
403	0.257263280059884\\
404	0.255192891893771\\
405	0.260056699417417\\
406	0.248566064256208\\
407	0.230843813687047\\
408	0.22439060236773\\
409	0.220886615130143\\
410	0.219221742181849\\
411	0.197867682852764\\
412	0.195825576926881\\
413	0.196640297069197\\
414	0.195328962517268\\
415	0.200049473714831\\
416	0.201756015352821\\
417	0.205381300390354\\
418	0.212363028220988\\
419	0.218529906345647\\
420	0.205263721354419\\
421	0.196872293734183\\
422	0.181234075702075\\
423	0.174156339072963\\
424	0.175485645422515\\
425	0.153452835203886\\
426	0.15603916680012\\
427	0.155752498094495\\
428	0.153501764260783\\
429	0.15058556223099\\
430	0.150857794268327\\
431	0.174125949566163\\
432	0.17158842291298\\
433	0.163236660101093\\
434	0.155225113193388\\
435	0.141881572277629\\
436	0.138959731524464\\
437	0.135712862713294\\
438	0.158965832465475\\
439	0.158170217979946\\
440	0.161881068161\\
441	0.16746276696322\\
442	0.161940783635771\\
443	0.169216417136284\\
444	0.178797404230648\\
445	0.183904017131642\\
446	0.171484732207547\\
447	0.168515204889456\\
448	0.166925218114172\\
449	0.154374548863362\\
450	0.165695925207781\\
451	0.184568577326268\\
452	0.186035230501999\\
453	0.187205893421847\\
454	0.211609411005116\\
455	0.229152556678213\\
456	0.23407145527587\\
457	0.249755391402098\\
458	0.248374684592811\\
459	0.24590487949673\\
460	0.244919281640993\\
461	0.223298562849334\\
462	0.220590734285031\\
463	0.237442652321613\\
464	0.231737351493591\\
465	0.220202423846573\\
466	0.223495319671704\\
467	0.217050523396064\\
468	0.200358622901804\\
469	0.20562739930443\\
470	0.207325508598198\\
471	0.210512294016302\\
472	0.202637157371349\\
473	0.21960392368877\\
474	0.215655952242166\\
475	0.209977100729361\\
476	0.223435678500173\\
477	0.227314854680906\\
478	0.229433776460753\\
479	0.222831802004904\\
480	0.234262746290334\\
481	0.221860491748481\\
482	0.234427636428472\\
483	0.226676410488685\\
484	0.231943149010213\\
485	0.230264408442453\\
486	0.22458068660327\\
487	0.224563399466279\\
488	0.225890171811751\\
489	0.22737135727089\\
490	0.228339044899993\\
491	0.233420823516176\\
492	0.232690115519567\\
493	0.227568536716971\\
494	0.221358660671399\\
495	0.224012754015192\\
496	0.228904893020611\\
497	0.23547548960638\\
498	0.242079834224548\\
499	0.250055977821769\\
500	0.250482442638956\\
501	0.249225748616534\\
502	0.252062465917812\\
503	0.252181733983705\\
504	0.251229006264849\\
505	0.242604458809533\\
506	0.262827510627583\\
507	0.260481363446007\\
508	0.261934642485009\\
509	0.268481557011854\\
510	0.251977701521881\\
511	0.256965170723931\\
512	0.263307857854451\\
513	0.257672548120202\\
514	0.261244713893784\\
515	0.262681039225303\\
516	0.252885735043041\\
517	0.264551549158035\\
518	0.260289272941843\\
519	0.258749541944363\\
520	0.258347702337896\\
521	0.25922797315239\\
522	0.254588353477533\\
523	0.257101114145271\\
524	0.257592599268448\\
525	0.267972003665364\\
526	0.264453501428816\\
527	0.26251137286166\\
528	0.269206633822305\\
529	0.259842021595284\\
530	0.25092482469291\\
531	0.241137773366092\\
532	0.226766161869777\\
533	0.212548047835805\\
534	0.220020588749626\\
535	0.209145932936117\\
536	0.212168828012782\\
537	0.207449094484545\\
538	0.209060121337828\\
539	0.216660264882772\\
540	0.229075305120897\\
541	0.216352158380836\\
542	0.229024828092278\\
543	0.233584848335124\\
544	0.238512338083928\\
545	0.247389024596566\\
546	0.254498623363373\\
547	0.248251084356708\\
548	0.25366053459178\\
549	0.24724831981404\\
550	0.255147756834329\\
551	0.25141054530286\\
552	0.254208804556478\\
553	0.258190953479879\\
554	0.250991371215768\\
555	0.241898738606497\\
556	0.240194641233315\\
557	0.241127335706422\\
558	0.240377215959966\\
559	0.235068124625872\\
560	0.231681567647729\\
561	0.222180680729926\\
562	0.248891115992435\\
563	0.25943637154114\\
564	0.26037947521923\\
565	0.263470214953359\\
566	0.25319033778291\\
567	0.252488301858719\\
568	0.248393427491858\\
569	0.243438998029188\\
570	0.239101136870085\\
571	0.235756566228583\\
572	0.235894992602884\\
573	0.246917005627843\\
574	0.240420023448158\\
575	0.227980563857054\\
576	0.224174436580016\\
577	0.214702504866177\\
578	0.217077205577317\\
579	0.214744311013882\\
580	0.211361817513884\\
581	0.209002028488731\\
582	0.209402578894389\\
583	0.211238742729088\\
584	0.219068704580245\\
585	0.225404122789126\\
586	0.231919317528274\\
587	0.246401651989163\\
588	0.244119750408356\\
589	0.236279930667882\\
590	0.237956830279567\\
591	0.257109608468383\\
592	0.260867813544795\\
593	0.272070668458908\\
594	0.266712468946224\\
595	0.255603373843796\\
596	0.263579780063144\\
597	0.262317837625974\\
598	0.268113559135563\\
599	0.284275935994901\\
600	0.268778920137082\\
601	0.266836655903775\\
602	0.259911797821603\\
603	0.259919175942498\\
604	0.26995269237566\\
605	0.257630058511035\\
606	0.266700903778895\\
607	0.269988720376216\\
608	0.270339540635349\\
609	0.257081908796426\\
610	0.263682902577982\\
611	0.264980307297284\\
612	0.26495251456953\\
613	0.265721308248406\\
614	0.264951008393095\\
615	0.259503836528222\\
616	0.257956636549581\\
617	0.259501379512153\\
618	0.253475418199989\\
619	0.270712214137974\\
620	0.274585498889726\\
621	0.261896272703355\\
622	0.265070176983518\\
623	0.280297816177289\\
624	0.274758385231139\\
625	0.270889875746186\\
626	0.268653034110951\\
627	0.267335139531541\\
628	0.260155671848072\\
629	0.271363249525296\\
630	0.276928852386279\\
631	0.284790201698129\\
632	0.281624841495654\\
633	0.282661797956796\\
634	0.28125328029961\\
635	0.287889937987102\\
636	0.298062817796856\\
637	0.297342631464889\\
638	0.289888424942833\\
639	0.292824462651922\\
640	0.297346234891015\\
641	0.303167868544832\\
642	0.312552789030879\\
643	0.317792873284486\\
644	0.318054075979059\\
645	0.32833206101992\\
646	0.324259503551474\\
647	0.313339414929672\\
648	0.314964824706422\\
649	0.314167905664314\\
650	0.327711637784309\\
651	0.318095084866184\\
652	0.317233204960674\\
653	0.314073059445244\\
654	0.317400984176642\\
655	0.3266652174899\\
656	0.32274991003468\\
657	0.32391892374736\\
658	0.321729866659428\\
659	0.311765576727791\\
660	0.315927223266108\\
661	0.319718295905023\\
662	0.322569575657197\\
663	0.324153458593892\\
664	0.329848911266003\\
665	0.324970097008663\\
666	0.315923721526126\\
667	0.317859853988657\\
668	0.333090558838076\\
669	0.335255565649466\\
670	0.333595761823295\\
671	0.345715108522398\\
672	0.352296600133277\\
673	0.363233392173338\\
674	0.364330058107261\\
675	0.360973845328118\\
676	0.366228906636031\\
677	0.371050304768742\\
678	0.374903691629458\\
679	0.37678017273325\\
680	0.37211041493156\\
681	0.363027710255193\\
682	0.359458846564962\\
683	0.359568525462914\\
684	0.356943339870485\\
685	0.351958719946998\\
686	0.348484433221666\\
687	0.339722831391228\\
688	0.344088533977284\\
689	0.346913981492798\\
690	0.340040749466979\\
691	0.336948285110148\\
692	0.335598113148703\\
693	0.338308033862725\\
694	0.333719713924656\\
695	0.328234636638783\\
696	0.343069952409809\\
697	0.344992052825292\\
698	0.343783162005565\\
699	0.349310812491308\\
700	0.350312576260814\\
701	0.347711172688781\\
702	0.355087504113806\\
703	0.358051913103791\\
704	0.364985851373424\\
705	0.357517522851924\\
706	0.360483709811492\\
707	0.354451583145569\\
708	0.349686434365146\\
709	0.345050069489084\\
710	0.347072953212772\\
711	0.357323637319552\\
712	0.350396123992468\\
713	0.353229394299652\\
714	0.350915759736376\\
715	0.350607384940034\\
716	0.356445742547043\\
717	0.355607208228858\\
718	0.356456596551091\\
719	0.35988673312276\\
720	0.364882853480514\\
721	0.361654271221668\\
722	0.361130241023317\\
723	0.364211081246971\\
724	0.35753858015453\\
725	0.364951765842081\\
726	0.37515478674843\\
727	0.376937719765061\\
728	0.371737948520638\\
729	0.369669550463405\\
730	0.374969905434529\\
731	0.380028454498347\\
732	0.380139318701101\\
733	0.373930799184198\\
734	0.3598348266556\\
735	0.354616427927939\\
736	0.345913972963098\\
737	0.343391496390221\\
738	0.346264768352194\\
739	0.346930642746554\\
740	0.342158758114629\\
741	0.344847056819232\\
742	0.343251728538472\\
743	0.34144065951074\\
744	0.350035824358186\\
745	0.366052217595364\\
746	0.368929773769356\\
747	0.355129079329195\\
748	0.361676538629773\\
749	0.360008415484159\\
750	0.35577556058422\\
751	0.360869109089986\\
752	0.359752827953787\\
753	0.351809246244318\\
754	0.351135840490643\\
755	0.351806981845053\\
756	0.347297225204667\\
757	0.339875852654862\\
758	0.339003931843864\\
759	0.337159374382291\\
760	0.339915754444323\\
761	0.345594502342608\\
762	0.349783741838934\\
763	0.3543657350398\\
764	0.348487823469557\\
765	0.353221252702806\\
766	0.352595531730739\\
767	0.35100195732678\\
768	0.344343481612279\\
769	0.346697058868628\\
770	0.349922932729962\\
771	0.348477548030636\\
772	0.34649500699234\\
773	0.345342925784623\\
774	0.344068304495088\\
775	0.341538751082597\\
776	0.329262704928443\\
777	0.334790885911258\\
778	0.340616245349634\\
779	0.344583307322802\\
780	0.33749791816644\\
781	0.339120353851646\\
782	0.335261101526439\\
783	0.338070442372213\\
784	0.337724717695871\\
785	0.340929573597587\\
786	0.341545940380964\\
787	0.340138410025981\\
788	0.339106934767505\\
789	0.335560867280354\\
790	0.341615297284907\\
791	0.343081153551448\\
792	0.342312269419604\\
793	0.342691036244009\\
794	0.329578061540597\\
795	0.325791836670319\\
796	0.317874318111012\\
797	0.325240706254966\\
798	0.330101264958156\\
799	0.324598772282333\\
800	0.323183016153633\\
801	0.326038205399969\\
802	0.331718562751003\\
803	0.331991359423101\\
804	0.335766012977331\\
805	0.336754002180008\\
806	0.329186430022904\\
807	0.324435559281405\\
808	0.323187048699468\\
809	0.319567058941196\\
810	0.311771684566727\\
811	0.309379229961086\\
812	0.309149045341007\\
813	0.312933877592301\\
814	0.310970015293597\\
815	0.307502200128011\\
816	0.310691529104497\\
817	0.316992793250087\\
818	0.313536703700654\\
819	0.312297675194285\\
820	0.306013664866354\\
821	0.302671142570267\\
822	0.299538586524557\\
823	0.294831724529892\\
824	0.28725924570382\\
825	0.287750469604817\\
826	0.286544529718656\\
827	0.291046050072311\\
828	0.284659815208228\\
829	0.290967645081477\\
830	0.285728066451735\\
831	0.283913655114198\\
832	0.289735846656517\\
833	0.291550901860416\\
834	0.299217491896493\\
835	0.298600089177936\\
836	0.309385772655267\\
837	0.311714104141915\\
838	0.314046636965032\\
839	0.309022163329598\\
840	0.303800445781518\\
841	0.29679573664596\\
842	0.29297044003691\\
843	0.293274549705547\\
844	0.300172060977784\\
845	0.296210600485175\\
846	0.292408406712733\\
847	0.288738554837992\\
848	0.295648510155569\\
849	0.293081344135409\\
850	0.290793194221395\\
851	0.291275531921509\\
852	0.289114917717552\\
853	0.286116380476539\\
854	0.285961175781791\\
855	0.282702554491342\\
856	0.290707739532984\\
857	0.295848475097638\\
858	0.28924287356118\\
859	0.290124154496236\\
860	0.283564640223337\\
861	0.277626479417741\\
862	0.276453998455534\\
863	0.276879647224572\\
864	0.281711069669614\\
865	0.279168082927417\\
866	0.278581952945563\\
867	0.28454198474764\\
868	0.290386698139676\\
869	0.300770296634347\\
870	0.29579264191534\\
871	0.301631577510909\\
872	0.298798494439444\\
873	0.296186496377491\\
874	0.299690527065224\\
875	0.303568509645431\\
876	0.300386048640601\\
877	0.301140312011934\\
878	0.299747513131868\\
879	0.310721383047214\\
880	0.306150905731594\\
881	0.312806838564455\\
882	0.309262946608701\\
883	0.308050277504477\\
884	0.304371651812826\\
885	0.292893517790098\\
886	0.2914757841693\\
887	0.303671720578682\\
888	0.306214613648267\\
889	0.313017150457822\\
890	0.316424593442284\\
891	0.309423429345969\\
892	0.30036381062226\\
893	0.294836457273754\\
894	0.296397507264887\\
895	0.297580475090897\\
896	0.302132856840942\\
897	0.299871463311739\\
898	0.298994194162573\\
899	0.299527221034056\\
900	0.289373657821281\\
901	0.296027964013261\\
902	0.292206402530129\\
903	0.289239616850719\\
904	0.282073693327705\\
905	0.277454639837742\\
906	0.276897915768178\\
907	0.276713046621876\\
908	0.273416561586913\\
909	0.276054668474543\\
910	0.279255981687635\\
911	0.276463938136038\\
912	0.268547933309925\\
913	0.271391123356203\\
914	0.270372244559961\\
915	0.270297297823485\\
916	0.271631825543681\\
917	0.266018303388805\\
918	0.269400712078544\\
919	0.267476309791418\\
920	0.26142219821729\\
921	0.261916257460083\\
922	0.249363052160932\\
923	0.25066113031967\\
924	0.246819946029518\\
925	0.246639445519095\\
926	0.238204012226348\\
927	0.239293456345352\\
928	0.238877387462228\\
929	0.227807942724945\\
930	0.232165585842515\\
931	0.232031981002659\\
932	0.229773827853486\\
933	0.225794276367574\\
934	0.226363369681154\\
935	0.222884907995217\\
936	0.222379331157706\\
937	0.228033177257367\\
938	0.237217965660403\\
939	0.254436847263907\\
940	0.254662051912488\\
941	0.252130974136587\\
942	0.246269018176051\\
943	0.248401637158254\\
944	0.24592655387673\\
945	0.243524821355304\\
946	0.251050499038204\\
947	0.252951152548116\\
948	0.254602042783784\\
949	0.255736904157559\\
950	0.253525614493087\\
951	0.255088617612438\\
952	0.25450230990415\\
953	0.25653657437796\\
954	0.255218928531287\\
955	0.254349520208097\\
956	0.245176325226762\\
957	0.246371785658919\\
958	0.242702979221841\\
959	0.239749635319768\\
960	0.237768996150815\\
961	0.233700624905976\\
962	0.236623935727887\\
963	0.236032871779748\\
964	0.228372563992809\\
965	0.228194041798856\\
966	0.230588525409651\\
967	0.222380022178999\\
968	0.227635603872491\\
969	0.227015402663304\\
970	0.225853624887579\\
971	0.221729800701856\\
972	0.219533287073329\\
973	0.21965442703915\\
974	0.223443814473039\\
975	0.217883432422029\\
976	0.210050034405169\\
977	0.21153106237217\\
978	0.208106366345478\\
979	0.207784510505401\\
980	0.203022766525202\\
981	0.200889758293424\\
982	0.197708128128041\\
983	0.194697900753344\\
984	0.192898472794698\\
985	0.181676777914513\\
986	0.181673649482829\\
987	0.177128275218687\\
988	0.169671530331321\\
989	0.16996553263985\\
990	0.171411503461089\\
991	0.177813582620209\\
992	0.180722574732923\\
993	0.177735670935392\\
994	0.175623368505776\\
995	0.177350657827258\\
996	0.176105270128544\\
997	0.169128453051718\\
998	0.170335053054042\\
999	0.163180046578784\\
1000	0.169931547575305\\
};
\addlegendentry{{\footnotesize Ours}}

\addplot [color={violet}, line width=0.5pt]
table[row sep=crcr]{%
1	18.7113653511286\\
2	17.3682532735963\\
3	15.9147739617595\\
4	14.8328847961945\\
5	13.5955641238091\\
6	12.4686287417622\\
7	11.5379450129013\\
8	10.5305764667943\\
9	9.86875242804085\\
10	8.99458392410126\\
11	8.59657272309622\\
12	7.90840850363428\\
13	7.50627735803174\\
14	6.66945872533618\\
15	5.97410090468265\\
16	5.50326299387849\\
17	4.90040187691669\\
18	4.61613983508547\\
19	4.25948033742804\\
20	3.84358052650278\\
21	3.7559414776626\\
22	3.55575010430598\\
23	3.1934051039085\\
24	3.00196160617773\\
25	2.97396603093037\\
26	2.69585505614845\\
27	2.21893599886141\\
28	2.34405069160382\\
29	2.04187802867644\\
30	2.12639161590913\\
31	2.3995827503185\\
32	2.04135992022341\\
33	1.77960684114914\\
34	1.83990659797163\\
35	1.68493382036033\\
36	1.64000536872208\\
37	1.3142125238377\\
38	1.58690915020635\\
39	1.76381574422151\\
40	1.81209808296984\\
41	1.67345249525883\\
42	1.51021724094235\\
43	1.66935822847427\\
44	1.64349866251341\\
45	1.47789022916448\\
46	1.59044589049995\\
47	1.6730162519733\\
48	1.55851446905354\\
49	1.63307058544926\\
50	1.48325798012729\\
51	1.79839443039494\\
52	1.25211759021695\\
53	1.29973666761736\\
54	0.962314204961424\\
55	1.66025833510479\\
56	1.12627406639025\\
57	1.31420662209532\\
58	1.18559702152753\\
59	1.11589053679976\\
60	0.912530256919073\\
61	1.11852675802156\\
62	1.12708725196493\\
63	1.62535358523945\\
64	1.32075084724903\\
65	2.05320787834986\\
66	1.22854049648313\\
67	1.70952905856848\\
68	1.74385989753695\\
69	1.75400319040923\\
70	1.62690723724204\\
71	1.39719998010307\\
72	1.27930839294091\\
73	1.13804420505551\\
74	1.38617515211437\\
75	1.56701927801973\\
76	1.45287718129934\\
77	1.31220572983766\\
78	1.36950669194552\\
79	1.28618316848845\\
80	1.56720931422249\\
81	1.44409140152163\\
82	1.48865830794067\\
83	1.30352283990347\\
84	1.31361102627473\\
85	1.36220996155654\\
86	1.87271522243503\\
87	1.10335144584071\\
88	1.25320969575563\\
89	1.54717994604308\\
90	1.53738388058852\\
91	1.35686399251918\\
92	1.1749491302811\\
93	1.26367681362493\\
94	1.11368494257532\\
95	0.920258311469593\\
96	1.48796013319768\\
97	1.60510042498391\\
98	1.33382455546513\\
99	1.28527855254356\\
100	1.40242398483351\\
101	1.44310780245337\\
102	1.29575184103838\\
103	1.79808515846869\\
104	0.870591319566334\\
105	1.44052028524794\\
106	1.08780351500324\\
107	1.12063560880323\\
108	0.911870636402731\\
109	1.42018910583044\\
110	1.54316050553597\\
111	1.12552342465136\\
112	1.04263175149709\\
113	1.85369301689839\\
114	1.20767906935358\\
115	1.25227886802791\\
116	1.27344422403332\\
117	1.13760449927936\\
118	1.29416094364698\\
119	1.3291614956176\\
120	1.14567317584415\\
121	1.10674242741475\\
122	1.72758181082916\\
123	1.37269968738766\\
124	1.05943308866741\\
125	0.94375027933154\\
126	1.14159163776555\\
127	1.35687093148788\\
128	1.03696261241192\\
129	1.17663113906559\\
130	1.49924070118134\\
131	1.32791322708803\\
132	2.06194507938711\\
133	1.56624603865772\\
134	1.79114920476071\\
135	1.62940558518902\\
136	1.4196846936146\\
137	1.07819281105063\\
138	1.78334635030997\\
139	1.75941850754481\\
140	1.34634466095299\\
141	1.35350038881894\\
142	1.23019447882868\\
143	1.04200010102035\\
144	1.10322708526682\\
145	1.24799196897795\\
146	1.50551911545184\\
147	1.30973497132541\\
148	1.72770572822137\\
149	1.24601981383287\\
150	1.32876408684501\\
151	1.52393839091258\\
152	1.52367832550642\\
153	1.55759923116323\\
154	1.94080703918277\\
155	2.29229809218235\\
156	1.59631088819661\\
157	1.12516012687674\\
158	1.24195917155609\\
159	1.04198609947236\\
160	1.71441697553841\\
161	1.20344661252085\\
162	1.18296224665644\\
163	1.3360862656125\\
164	1.88075292595458\\
165	1.42606161392182\\
166	1.5002091563925\\
167	1.32354498079572\\
168	1.40403219058342\\
169	1.23006717498077\\
170	0.829511334530112\\
171	1.03943553047032\\
172	1.1634516709168\\
173	1.01575161683343\\
174	1.36578615394008\\
175	1.22765186013214\\
176	1.30992821047789\\
177	1.11599840767308\\
178	0.959705841087028\\
179	1.08921270863456\\
180	0.886769982938197\\
181	0.979669931980617\\
182	1.44173679175797\\
183	1.25368312108428\\
184	1.47788548757248\\
185	1.38595812646854\\
186	1.66759157882889\\
187	1.35051054602041\\
188	1.1990544333249\\
189	1.31164494688498\\
190	1.45905831580774\\
191	1.96506027722079\\
192	1.92780778914382\\
193	2.15323718722677\\
194	1.9513744562917\\
195	2.02741115954826\\
196	2.18882830899974\\
197	2.2972399271907\\
198	1.98017277503367\\
199	1.54529231900854\\
200	2.33170134419878\\
201	1.86524171110543\\
202	1.72308137375324\\
203	1.88057431995602\\
204	2.14553991444423\\
205	1.50212683455084\\
206	1.46464278393536\\
207	1.7127040475041\\
208	1.50956576220641\\
209	1.53419499454732\\
210	1.43591100174114\\
211	1.45418196477394\\
212	2.01150543607378\\
213	1.18675483475506\\
214	1.27639951103959\\
215	1.40815913520461\\
216	1.30800348584572\\
217	1.80979817525617\\
218	1.24892512525803\\
219	0.991359367866871\\
220	0.900300289005666\\
221	1.62205513464319\\
222	1.40675713707549\\
223	1.11473105850948\\
224	1.206587071456\\
225	1.40016004109473\\
226	1.67271953080008\\
227	1.67486533779357\\
228	1.61166923324856\\
229	1.65560409332992\\
230	1.67794975611033\\
231	1.64208109716479\\
232	1.35789709611842\\
233	2.2771294324412\\
234	1.81577320791174\\
235	1.52660559543185\\
236	1.15456490187126\\
237	1.56100232412793\\
238	1.35347430177206\\
239	1.2421732740755\\
240	1.14276810531301\\
241	1.46916180996358\\
242	1.26773207224827\\
243	1.28929155412216\\
244	1.10614796329358\\
245	1.36259516632487\\
246	1.3033776188252\\
247	1.02540557831664\\
248	0.960773417425818\\
249	0.830157572026877\\
250	0.911021426561405\\
251	0.809859964883727\\
252	0.951493633531515\\
253	1.64302626148967\\
254	0.96429877745459\\
255	0.801578569285204\\
256	1.75571403180252\\
257	1.23931864989354\\
258	1.86533192027897\\
259	0.947952333533292\\
260	1.18765867660685\\
261	1.21453309265237\\
262	1.48436883790722\\
263	1.60488389616267\\
264	1.16555700997974\\
265	0.941971932467577\\
266	1.17568705166052\\
267	1.34298860756197\\
268	1.54475858196494\\
269	1.07678474253033\\
270	1.20830428785205\\
271	1.14746784903915\\
272	1.72441363431052\\
273	1.12418257730382\\
274	1.09038265225717\\
275	1.71285713718486\\
276	1.13934193503084\\
277	0.902759965423849\\
278	0.823032030874259\\
279	1.06333991774135\\
280	0.994825420403861\\
281	1.18719554549218\\
282	1.26163223910883\\
283	1.3888016218491\\
284	1.33141585106719\\
285	1.50970944734194\\
286	1.40391540063499\\
287	1.09302377126772\\
288	1.02917490996892\\
289	1.27247564015556\\
290	1.37730554507045\\
291	0.810446356353137\\
292	1.00659308097279\\
293	1.48530747082839\\
294	1.45390304245268\\
295	1.16948303730739\\
296	1.06009962057076\\
297	1.19933573342858\\
298	1.23630924065289\\
299	1.2870318293225\\
300	1.32976201390128\\
301	1.11588166829309\\
302	1.61892770117282\\
303	1.42181054496027\\
304	0.895178453419706\\
305	1.31205910373414\\
306	1.5154800696642\\
307	1.38766995065222\\
308	1.36665803218907\\
309	1.38719366502304\\
310	1.30550661612861\\
311	1.28057913564098\\
312	1.42265845538039\\
313	1.6434530145046\\
314	1.29396323842785\\
315	1.35720529930854\\
316	1.27581762462426\\
317	1.72730196966354\\
318	1.8077057020498\\
319	1.92378391793945\\
320	1.7708794776484\\
321	1.38583382067593\\
322	1.54786170942605\\
323	1.659410509291\\
324	1.73477494452556\\
325	1.63701699138276\\
326	1.3063261757518\\
327	1.3704833725488\\
328	1.36502704133154\\
329	1.46801705394545\\
330	1.1087177663761\\
331	1.21848065304529\\
332	1.33788864467971\\
333	1.65966214075\\
334	1.44233777804857\\
335	1.40830514428376\\
336	1.70869033732082\\
337	1.65904508377181\\
338	1.55512590302375\\
339	1.37072781911899\\
340	1.44797036421694\\
341	1.59974925711017\\
342	1.32111927985665\\
343	1.38147360871817\\
344	1.74250267559205\\
345	1.52264773457936\\
346	1.5627911875741\\
347	1.78458206601322\\
348	1.44934476013049\\
349	1.48936226561694\\
350	1.69162855882147\\
351	1.52304900678006\\
352	1.54777287529611\\
353	1.26304810533515\\
354	1.16937543584652\\
355	1.20257985531331\\
356	1.16049558183097\\
357	1.07642854435209\\
358	1.36266922551097\\
359	1.18169711929136\\
360	1.25588408727037\\
361	1.23080557128848\\
362	0.864215396645125\\
363	1.16577994747089\\
364	1.20098045656467\\
365	0.96379827020093\\
366	0.763722035113044\\
367	1.03989733262952\\
368	1.71077934289423\\
369	0.891380752740532\\
370	0.954312280098807\\
371	1.17151425248666\\
372	1.28118164740429\\
373	1.28966666748138\\
374	1.08222001624212\\
375	1.4123526370238\\
376	2.05175897250796\\
377	1.28258840766101\\
378	1.31523042610306\\
379	1.5397299207673\\
380	1.59229347946182\\
381	1.74107345728852\\
382	1.85215952715744\\
383	1.62068756540983\\
384	2.74454459218546\\
385	1.99740093765084\\
386	2.26781157318855\\
387	2.12095263274365\\
388	2.14024248877775\\
389	2.38972218680884\\
390	2.13646790090218\\
391	1.58322139387727\\
392	1.51987904977326\\
393	1.45744743838232\\
394	1.41240653538256\\
395	1.47152998653471\\
396	1.81169222808172\\
397	1.59591477247923\\
398	1.36105076677348\\
399	1.26777623581095\\
400	0.986689742476783\\
401	0.927166385275643\\
402	1.32395884158951\\
403	1.15485731657099\\
404	1.15176135606256\\
405	1.07985607983691\\
406	0.99260995227002\\
407	0.892438281296803\\
408	1.22242877250084\\
409	1.79701366776326\\
410	1.16974244122861\\
411	1.42140921085755\\
412	1.65362946096973\\
413	0.992560547713359\\
414	0.940500379618715\\
415	0.863027119119126\\
416	0.923661245407815\\
417	1.34638664688966\\
418	0.847561103502523\\
419	0.954685911965677\\
420	1.31778110975201\\
421	1.1201562730245\\
422	1.0944443014611\\
423	1.25092677553298\\
424	1.12637433201296\\
425	1.20245156973617\\
426	1.15544645114345\\
427	1.11373008450167\\
428	1.29157736957684\\
429	1.32782569247956\\
430	1.40211114600478\\
431	1.3249702104372\\
432	1.28638300556079\\
433	1.41508622377841\\
434	1.50146942016784\\
435	1.45334893705535\\
436	1.03985448325658\\
437	1.16168845895772\\
438	1.51679320201875\\
439	1.28774771703727\\
440	1.44307631612686\\
441	1.48408279807947\\
442	1.45963808397089\\
443	1.60311428281344\\
444	1.43496028313276\\
445	1.14047776415366\\
446	1.02123423444052\\
447	0.935745994466394\\
448	1.2235410855974\\
449	1.38995343612312\\
450	1.56763180521808\\
451	1.30414541574084\\
452	1.26355522847079\\
453	0.991384284377788\\
454	1.44551920579662\\
455	1.57044920779386\\
456	1.58793577605562\\
457	2.05316988556271\\
458	1.75640611303605\\
459	1.5217707351348\\
460	1.53966220901732\\
461	1.08139167176487\\
462	1.13475325326122\\
463	1.52578964790908\\
464	1.41481884894633\\
465	1.32561309002578\\
466	1.45750154189514\\
467	1.47931867613156\\
468	1.19960653559001\\
469	1.34218298458942\\
470	1.89844187780308\\
471	1.29692609970141\\
472	1.67673457153614\\
473	1.80141082170381\\
474	1.28580294155118\\
475	0.909552384453887\\
476	1.6455880349021\\
477	1.34337852508077\\
478	0.954465515879998\\
479	1.04735969616038\\
480	1.2851336368528\\
481	0.976084107914003\\
482	1.62058578580378\\
483	2.07490862252189\\
484	1.39049335146567\\
485	1.40637607741942\\
486	1.38381198440902\\
487	1.19951920315898\\
488	1.44495022012624\\
489	1.33581204050231\\
490	1.25641419731426\\
491	1.27322151181709\\
492	0.869862297223056\\
493	1.55912899916642\\
494	1.14802494203606\\
495	1.50813372637054\\
496	1.16471597334465\\
497	1.05056432224358\\
498	1.09242730790072\\
499	1.17681906380112\\
500	1.39811284231854\\
501	1.35232127258256\\
502	1.60011195365336\\
503	1.26113835720859\\
504	1.02064570840055\\
505	1.75694675835545\\
506	1.3837283088272\\
507	1.32327212079218\\
508	1.44991943236601\\
509	1.57224395299472\\
510	1.41454068323709\\
511	1.37632860224137\\
512	1.47024045602373\\
513	1.50013095925141\\
514	1.49783884220444\\
515	1.56466903470172\\
516	1.7847352465893\\
517	1.61097298031673\\
518	1.23015970196383\\
519	1.05072495071264\\
520	1.65249006694482\\
521	1.27708468393347\\
522	0.969935272414899\\
523	1.02930794837124\\
524	1.97902304792444\\
525	1.36579393286137\\
526	1.26317935322218\\
527	0.976344087188169\\
528	1.14099551066266\\
529	1.27509491821711\\
530	1.5498295195804\\
531	1.0956107623769\\
532	2.08093384551437\\
533	1.51827775120207\\
534	1.76909955734015\\
535	1.50904882794646\\
536	1.25356675410401\\
537	1.02470482233676\\
538	1.18807816057156\\
539	1.51623736306168\\
540	1.49971856141568\\
541	1.2474618739301\\
542	1.00455142518426\\
543	1.53253712712961\\
544	0.940505490636087\\
545	1.17641207194407\\
546	1.36715555172941\\
547	1.38091726183009\\
548	1.74490674582796\\
549	1.31651307222528\\
550	1.38645654603369\\
551	1.45114493525229\\
552	1.64142401064255\\
553	1.74355222085497\\
554	1.8503602494257\\
555	1.39011080122507\\
556	1.12324611212294\\
557	1.41126719277703\\
558	0.911115186944045\\
559	0.772633362190034\\
560	1.32291084673029\\
561	1.04395436291862\\
562	1.685936174761\\
563	1.69628522304072\\
564	1.60410634062895\\
565	1.63882423017888\\
566	1.30937288966897\\
567	1.07037463428886\\
568	0.768351140152117\\
569	1.64355360777653\\
570	1.27022115573794\\
571	1.0423022807525\\
572	1.00811833726396\\
573	1.52446785500508\\
574	1.72585593130807\\
575	1.94756132173586\\
576	1.80620874339593\\
577	1.79008569016443\\
578	1.7274580150119\\
579	1.69358292383696\\
580	1.61273714163531\\
581	1.21651890479078\\
582	1.12998596579849\\
583	1.26437339101116\\
584	1.45427232732023\\
585	1.25666748934487\\
586	1.20025457520622\\
587	1.11731790615397\\
588	1.0350143748282\\
589	0.916461710953245\\
590	1.0188527290311\\
591	1.38265788373227\\
592	1.3311610409603\\
593	1.50023152445353\\
594	1.34802408596081\\
595	1.19243111484961\\
596	1.34771682206832\\
597	1.43444851794001\\
598	1.41216086862445\\
599	1.81267859115226\\
600	1.59532105194147\\
601	1.78218440179909\\
602	1.1586522847155\\
603	1.67314824784019\\
604	1.47343332637129\\
605	1.25519384689377\\
606	1.40175476944307\\
607	1.29476445693287\\
608	1.37489476429067\\
609	0.926300650310759\\
610	1.68205127690962\\
611	1.23687834817878\\
612	1.1539956792327\\
613	1.14662607007289\\
614	1.93206755717433\\
615	1.29142924192386\\
616	1.39167492839375\\
617	1.36797739036756\\
618	1.5171976643525\\
619	1.33269833061835\\
620	1.29606376959531\\
621	1.16160977186307\\
622	1.3051696754674\\
623	1.47246744297265\\
624	1.56782706463324\\
625	1.34409170470867\\
626	1.15384138629523\\
627	1.30214530618678\\
628	1.02574510554665\\
629	1.69245477630336\\
630	1.14996193559279\\
631	1.40403158637786\\
632	1.2788296753318\\
633	1.24258891784106\\
634	1.14226525512272\\
635	1.39188025605592\\
636	1.73335268011076\\
637	1.62393354706158\\
638	1.62176619519907\\
639	1.43277912885545\\
640	1.49618254194108\\
641	1.5952083987078\\
642	1.9185399631937\\
643	1.78801616485436\\
644	2.03428149259116\\
645	2.11394861227751\\
646	1.83456331816353\\
647	1.7328237287885\\
648	1.56389501963577\\
649	1.3828886933664\\
650	1.97782805036983\\
651	1.5415129194942\\
652	1.58320936868587\\
653	1.48700285098672\\
654	1.49207694206872\\
655	1.74388530082694\\
656	1.46433558923311\\
657	1.59614578820096\\
658	1.67997835150921\\
659	1.4094329794242\\
660	1.74237742470038\\
661	1.66567133625777\\
662	1.89128547958334\\
663	1.99493694406354\\
664	2.23136529858389\\
665	1.66015842579872\\
666	1.17154824065692\\
667	1.30705744836251\\
668	1.47934747081938\\
669	1.99921755566624\\
670	1.50500509373215\\
671	1.71594518690107\\
672	1.69697280029107\\
673	2.14003485663329\\
674	1.98021330359221\\
675	1.64066025277977\\
676	1.75557174402567\\
677	1.74542698358566\\
678	1.74877320852536\\
679	1.79558548563979\\
680	1.77628770295081\\
681	1.42729017467435\\
682	1.36852204017111\\
683	1.37910834812846\\
684	1.13066165152214\\
685	1.0315202140808\\
686	1.24780091604635\\
687	1.17844713596947\\
688	1.16759527841315\\
689	1.28057251885794\\
690	1.03145991559448\\
691	1.06510555411412\\
692	1.36848218400513\\
693	1.08132658515442\\
694	1.08806103783238\\
695	1.36193270434324\\
696	1.41108365216996\\
697	1.25134349944332\\
698	1.31170052742355\\
699	1.35462707181391\\
700	0.918876157685285\\
701	0.873677964487565\\
702	1.22656408682115\\
703	1.35135767321301\\
704	1.39604338455357\\
705	1.1529515398087\\
706	1.13470130726074\\
707	0.783123545807066\\
708	1.05889894933647\\
709	0.770242885486385\\
710	1.50524154318093\\
711	2.0067055251531\\
712	1.53837639922749\\
713	1.75940811331207\\
714	1.80055578056232\\
715	1.56413451505327\\
716	1.02051161747171\\
717	1.02208372599557\\
718	0.901654144774644\\
719	1.16067737191727\\
720	1.93627301455747\\
721	1.2626474545383\\
722	1.10778408933035\\
723	1.16426110023815\\
724	1.04893560211326\\
725	1.09441362677532\\
726	1.38234804091595\\
727	1.35607789920181\\
728	1.00427991097147\\
729	0.867855115146274\\
730	1.20392545915737\\
731	1.36314948722936\\
732	1.16599569596276\\
733	1.2426630334807\\
734	1.3374937097575\\
735	1.45718326511122\\
736	1.20098947725774\\
737	1.04773026002481\\
738	1.22506998621778\\
739	1.01951856077471\\
740	0.788359556608054\\
741	1.15125375971014\\
742	0.9814316458883\\
743	1.04427748056727\\
744	1.02813941366881\\
745	1.7938069137799\\
746	1.38386463596058\\
747	1.37062333766635\\
748	1.58333420906389\\
749	1.46303507724695\\
750	1.12283662021163\\
751	1.13509814818789\\
752	1.50719517703299\\
753	1.09800344658483\\
754	1.33407860746722\\
755	1.02122325477937\\
756	1.49535655486216\\
757	0.913456611437498\\
758	1.03397458785998\\
759	1.0746032369138\\
760	1.21456475807582\\
761	1.32223928557358\\
762	1.35420178963474\\
763	1.3317261150874\\
764	1.3885519934763\\
765	1.25629186734328\\
766	1.39329074626965\\
767	1.38833202568451\\
768	1.34977663347273\\
769	1.47762616613503\\
770	1.23583070369464\\
771	1.19156893898195\\
772	1.81667678911345\\
773	1.424261255062\\
774	1.17290407566696\\
775	1.47930904725852\\
776	1.33245706376832\\
777	1.68151943427305\\
778	1.13203407667497\\
779	1.39607279069455\\
780	0.81108882398328\\
781	0.971062446811063\\
782	1.25199190177617\\
783	1.4793594450232\\
784	0.991846390463327\\
785	1.45115449834127\\
786	1.2857972361316\\
787	1.56396265896013\\
788	1.13007943195032\\
789	1.31098601676813\\
790	1.39012410744516\\
791	1.18672787186156\\
792	1.17753686150753\\
793	1.38907047244862\\
794	1.13750589037919\\
795	1.42568662953151\\
796	1.29060745986356\\
797	1.36621949544124\\
798	1.67778233166065\\
799	1.43053433664567\\
800	1.41897944496601\\
801	1.33949325755113\\
802	1.54827041404099\\
803	1.97273546480923\\
804	1.56771237891224\\
805	1.438814269294\\
806	1.75074511984875\\
807	1.34796701516168\\
808	1.29699156977793\\
809	0.91513457814396\\
810	1.01514509537788\\
811	1.04173585826392\\
812	1.03876745766164\\
813	0.955919598425356\\
814	1.17217862523129\\
815	1.25271420026586\\
816	1.03824380521146\\
817	1.573336721726\\
818	0.974780204386339\\
819	1.04824946143337\\
820	1.09879656906149\\
821	1.19385178133874\\
822	0.939221957263307\\
823	1.45593423736383\\
824	1.53557319571222\\
825	1.39338635826318\\
826	1.4231131630154\\
827	1.24192097317505\\
828	1.37974416324559\\
829	1.53180672864754\\
830	1.18046455185785\\
831	1.3615720866659\\
832	1.20316356050484\\
833	1.44910069513298\\
834	1.2610753242559\\
835	1.1043120785486\\
836	1.21979428629566\\
837	1.13290500666186\\
838	1.40027423123421\\
839	1.48955284256512\\
840	1.00482670361721\\
841	1.33320949664109\\
842	1.41467219445216\\
843	1.17085297096214\\
844	1.35423226877532\\
845	1.42646556806423\\
846	1.44823809472026\\
847	1.4082000890366\\
848	1.15423454172539\\
849	1.20363203372255\\
850	1.14962828471378\\
851	1.05987570677554\\
852	1.36743610614787\\
853	1.45776863920924\\
854	0.979113381161359\\
855	1.01650413223481\\
856	1.129107314612\\
857	1.03185853147438\\
858	1.11800406617865\\
859	1.71950881466982\\
860	1.24083257682529\\
861	1.81989068964152\\
862	1.33724199287525\\
863	1.32147056465568\\
864	1.07689032850262\\
865	0.90120665922872\\
866	0.929897750926083\\
867	1.38100943794671\\
868	1.36832722284507\\
869	1.95012766228655\\
870	1.23976057028329\\
871	1.78247389684308\\
872	1.41453397312372\\
873	1.57630802586512\\
874	1.4974225936685\\
875	1.48493245802083\\
876	1.8863341474299\\
877	1.35825784546554\\
878	1.39041344847259\\
879	2.40433087553869\\
880	1.82140297281845\\
881	1.853832850706\\
882	1.92894078284311\\
883	2.08311052014211\\
884	1.87833665764287\\
885	1.83073173017514\\
886	1.61331703132684\\
887	1.76209512629833\\
888	1.58751685596962\\
889	1.49207034344933\\
890	1.67023888129194\\
891	1.75012809297791\\
892	1.42587817512683\\
893	1.50191184832736\\
894	1.55411490486359\\
895	1.53855198293593\\
896	1.56656896036959\\
897	1.45596708328178\\
898	1.25621313855582\\
899	1.33007289143422\\
900	1.35923572057844\\
901	1.74244207375067\\
902	1.88474752437089\\
903	1.6370357806419\\
904	1.08015929147992\\
905	1.50742257829515\\
906	1.18294356258118\\
907	0.987214825269948\\
908	1.42309509032339\\
909	1.2136734921005\\
910	1.28013805258968\\
911	1.80146283246248\\
912	1.97381790747582\\
913	1.83192641377393\\
914	1.57375231430876\\
915	1.24689193614676\\
916	0.965558603530963\\
917	1.04859490646176\\
918	0.762753015590314\\
919	0.913501244145593\\
920	0.913491540308078\\
921	1.01080112512733\\
922	1.67517144337309\\
923	1.74728099679546\\
924	1.93763759450863\\
925	1.6158399784426\\
926	1.30773350323783\\
927	1.26320712016781\\
928	1.86969244001472\\
929	1.75349984579981\\
930	1.45717738140226\\
931	1.32316292828245\\
932	1.34942152677715\\
933	1.8583209686242\\
934	1.9438822693417\\
935	1.52914614734625\\
936	1.65885459620732\\
937	1.61516982486745\\
938	2.09009109835033\\
939	1.97110479298866\\
940	1.90035357599755\\
941	1.71042189537367\\
942	1.71296574864764\\
943	1.94094711755457\\
944	1.8250611496256\\
945	1.66167761694479\\
946	1.58683417811892\\
947	1.89812241364551\\
948	1.73857156659195\\
949	1.5937312684248\\
950	1.56852222486994\\
951	1.45118095678878\\
952	1.47516999587144\\
953	1.62837719350041\\
954	1.51200738586691\\
955	1.59226269776464\\
956	1.16623889949074\\
957	1.63017098306837\\
958	1.15215271315912\\
959	1.10835982553464\\
960	0.915354035247168\\
961	0.907333605319388\\
962	0.975514099342344\\
963	0.697982345939916\\
964	1.2270597129103\\
965	1.46443940677855\\
966	1.26193196475053\\
967	1.25082021486145\\
968	1.19052742831788\\
969	0.995938021613693\\
970	1.05799133060671\\
971	1.09231744856268\\
972	1.34809097980989\\
973	1.61615660923876\\
974	1.23855210681547\\
975	1.03569094782275\\
976	1.26790619776556\\
977	0.96793889836842\\
978	1.37619150394706\\
979	1.15764683680666\\
980	1.81194928108922\\
981	1.59230502187179\\
982	1.48355064071698\\
983	1.51667685602429\\
984	1.37812358302603\\
985	1.58358900326063\\
986	1.50583606639676\\
987	1.43343133771736\\
988	1.70937441574522\\
989	1.64100707234559\\
990	1.54157769798687\\
991	1.42492012125175\\
992	1.75490769651926\\
993	1.03861416721309\\
994	1.32971862240234\\
995	1.04135321708654\\
996	1.04479827337513\\
997	0.906277707740237\\
998	1.27956720063163\\
999	1.05494021806148\\
1000	0.861263120788898\\
};
\addlegendentry{{\footnotesize \cite{matveev2021diffusion}}}

\addplot [color={mycolor3}, line width=0.5pt]
table[row sep=crcr]{%
	1	18.6517942034566\\
	2	16.6593274646963\\
	3	12.7789934369605\\
	4	10.3651052666328\\
	5	8.84782902634503\\
	6	7.96787114952199\\
	7	7.04231002192605\\
	8	6.27536938124815\\
	9	5.13963393653979\\
	10	4.47048981690377\\
	11	3.73036568157648\\
	12	3.8399037344906\\
	13	3.28481386296336\\
	14	3.01634502857198\\
	15	3.03995012265709\\
	16	2.71938958215227\\
	17	2.66104229216147\\
	18	2.62228184731881\\
	19	2.62489418997305\\
	20	2.18351634892217\\
	21	2.28520546180866\\
	22	1.99028125727363\\
	23	2.0170836996932\\
	24	2.05806782403315\\
	25	2.2710414540098\\
	26	2.15879523503091\\
	27	2.18375166237008\\
	28	1.69409592127072\\
	29	1.19000584341891\\
	30	1.18154177180586\\
	31	1.1103288112698\\
	32	1.60875166108675\\
	33	1.43527850039555\\
	34	1.51977697831215\\
	35	2.01731883172503\\
	36	1.89713226334869\\
	37	1.94936764145612\\
	38	1.71093816631788\\
	39	1.77362637723639\\
	40	1.95894548162098\\
	41	1.54403746202261\\
	42	1.82148397355007\\
	43	1.82473981024421\\
	44	1.647316628647\\
	45	1.73613640054099\\
	46	1.38715900167894\\
	47	1.72450511384024\\
	48	1.55687891160029\\
	49	1.54241331956403\\
	50	1.09312454299836\\
	51	1.59381178123863\\
	52	1.23997032611494\\
	53	1.22366482434358\\
	54	1.14274905112453\\
	55	1.21340614569894\\
	56	1.05599656072998\\
	57	1.59793472347626\\
	58	1.47047888247849\\
	59	1.42991587479891\\
	60	1.3716590008064\\
	61	1.20972930605896\\
	62	1.32203201503262\\
	63	1.35388824301373\\
	64	1.22957801118489\\
	65	0.775431107483494\\
	66	1.03002922247966\\
	67	1.07226013755811\\
	68	1.40226630171122\\
	69	1.01031771187979\\
	70	1.24669601063211\\
	71	1.11184747061633\\
	72	0.841750018930076\\
	73	1.24564905366561\\
	74	1.04391807973283\\
	75	1.20277319911763\\
	76	1.18751349390188\\
	77	1.60940356769718\\
	78	1.44545807084218\\
	79	1.29186816533596\\
	80	1.71820727282066\\
	81	1.33580065209157\\
	82	1.11426677110946\\
	83	1.0929009855499\\
	84	1.82492966881476\\
	85	1.81972541177703\\
	86	1.41110857288744\\
	87	1.16802404827477\\
	88	1.19137880206504\\
	89	1.19928644496891\\
	90	0.934054503493378\\
	91	1.07884183054079\\
	92	1.23284922859695\\
	93	1.11373493008605\\
	94	1.29978891453147\\
	95	1.41043720570803\\
	96	1.30578112247051\\
	97	1.40043581544844\\
	98	1.53982021055369\\
	99	1.22915258269235\\
	100	1.17035549894788\\
	101	1.52158770428203\\
	102	1.01126730227089\\
	103	1.12903281799586\\
	104	1.09538996652\\
	105	1.23803124575675\\
	106	1.32396605092921\\
	107	1.50121067006194\\
	108	1.58263461814619\\
	109	1.34827748849373\\
	110	1.38137853777087\\
	111	1.42830426422045\\
	112	1.70235524210215\\
	113	1.67318183331568\\
	114	1.3740194728173\\
	115	1.35172153690176\\
	116	1.30755720075391\\
	117	1.19985897906134\\
	118	1.2663230546294\\
	119	1.36403364510013\\
	120	1.2449416168738\\
	121	1.17773612079861\\
	122	1.42655297900344\\
	123	1.28626979061969\\
	124	1.27496632235431\\
	125	1.16372997602536\\
	126	1.42549994752112\\
	127	0.960378640478111\\
	128	1.37525141056002\\
	129	1.2547443033824\\
	130	1.08330817365469\\
	131	1.31520062304135\\
	132	1.53538903174854\\
	133	1.39655205754743\\
	134	2.22062785199148\\
	135	1.57469858005189\\
	136	1.44199670237289\\
	137	1.60813108260325\\
	138	1.24497454259036\\
	139	1.21715088390252\\
	140	1.26072886777159\\
	141	1.21225971506923\\
	142	1.0271847434785\\
	143	1.8480244207882\\
	144	1.70600660695213\\
	145	1.96859383221957\\
	146	2.34612650031412\\
	147	1.75459543733429\\
	148	1.59547451473508\\
	149	1.65556823209231\\
	150	1.4383552292248\\
	151	1.65267197959562\\
	152	1.54482104156859\\
	153	1.45747221288725\\
	154	1.61637577183388\\
	155	1.69716705477509\\
	156	1.5537940758602\\
	157	1.49225779598391\\
	158	1.60563746860321\\
	159	2.01644536630712\\
	160	1.70721212770132\\
	161	1.46685241329892\\
	162	1.80473564770634\\
	163	1.84124598109827\\
	164	1.35517533810873\\
	165	1.463336892098\\
	166	1.534335715317\\
	167	1.60346562405599\\
	168	1.48835444844579\\
	169	1.95205889946085\\
	170	1.49239083129398\\
	171	1.8162438990324\\
	172	1.47722916965308\\
	173	1.15967853161539\\
	174	1.17215724671101\\
	175	1.32627843159627\\
	176	1.44315395442104\\
	177	1.47017876350343\\
	178	1.58664840676347\\
	179	1.62236606101985\\
	180	1.4669159989038\\
	181	1.28620923974218\\
	182	1.20040906167899\\
	183	1.04584387255918\\
	184	1.11948658965965\\
	185	1.30742362872612\\
	186	1.25001135336473\\
	187	1.96274355768396\\
	188	1.42369041892016\\
	189	1.1739716563571\\
	190	1.81584827032297\\
	191	1.54333752654623\\
	192	1.24684614319484\\
	193	1.40882059450027\\
	194	1.49068664424054\\
	195	1.44086797584872\\
	196	1.65204008239117\\
	197	2.14346783513719\\
	198	1.63308129157825\\
	199	1.2607673365413\\
	200	1.43480925900869\\
	201	1.39288690423689\\
	202	1.74306069004921\\
	203	1.3595499187619\\
	204	1.58182724045575\\
	205	1.92242960084445\\
	206	1.20319306932393\\
	207	1.43287342280867\\
	208	1.02513583191559\\
	209	1.01249328450094\\
	210	1.23335093677842\\
	211	1.3383628250452\\
	212	1.07394908027828\\
	213	1.32875204025593\\
	214	1.20713416776986\\
	215	1.38244410145361\\
	216	0.89296841006582\\
	217	1.06904596267104\\
	218	1.15992423831567\\
	219	1.36970498977376\\
	220	1.55313073978502\\
	221	1.62676327870141\\
	222	1.36597298004818\\
	223	1.64120875941133\\
	224	1.13751530547701\\
	225	0.996377575205521\\
	226	1.17723699171803\\
	227	1.79427530882375\\
	228	1.75088551918066\\
	229	1.36859513502645\\
	230	1.21620280640456\\
	231	1.63456856254018\\
	232	2.21688212414648\\
	233	2.19843587679839\\
	234	2.01619672919252\\
	235	1.56221182606734\\
	236	1.40972104721036\\
	237	1.51906448889112\\
	238	1.30280385748025\\
	239	0.955873416366096\\
	240	1.3436358587645\\
	241	1.47534198698319\\
	242	1.55961479968834\\
	243	1.43995140654808\\
	244	1.26357472845727\\
	245	1.53413586465243\\
	246	1.45872711225945\\
	247	1.77860898496453\\
	248	1.44488342096832\\
	249	1.52678371884492\\
	250	1.30049334143763\\
	251	1.63326487563353\\
	252	1.48672049750757\\
	253	1.51212000654054\\
	254	1.58786126184007\\
	255	1.33592743406308\\
	256	1.2203319079552\\
	257	0.957062929527041\\
	258	1.17777732980916\\
	259	1.08314052470525\\
	260	0.890251070770236\\
	261	0.763598681214723\\
	262	1.24587415542194\\
	263	1.21691323390101\\
	264	1.16748843050545\\
	265	1.67044563989288\\
	266	1.54310016084352\\
	267	1.95633420106904\\
	268	1.04146907529185\\
	269	1.05267903811997\\
	270	1.31671544882524\\
	271	1.13327867904648\\
	272	1.37675262885764\\
	273	1.18579871946125\\
	274	1.35730580466014\\
	275	1.81536498078647\\
	276	1.49900274655707\\
	277	1.54006088885412\\
	278	1.58989531333967\\
	279	1.45397878463283\\
	280	1.3437050339659\\
	281	1.09735153945153\\
	282	1.19545481093383\\
	283	1.69256243025402\\
	284	1.28515706656335\\
	285	1.41094378044654\\
	286	1.0407891075372\\
	287	1.42182803084929\\
	288	1.26924909417139\\
	289	1.24256065217833\\
	290	1.55980032960268\\
	291	1.56245406651465\\
	292	1.1170833776422\\
	293	1.46781093430432\\
	294	1.46630178762261\\
	295	1.42480204376375\\
	296	1.28663537851777\\
	297	1.26418132538896\\
	298	0.977696315254952\\
	299	1.79383311212233\\
	300	1.46027153476836\\
	301	1.14336726238215\\
	302	1.18654876071247\\
	303	1.18229966768281\\
	304	0.876810224609415\\
	305	1.37409911073289\\
	306	1.4213355488439\\
	307	1.49023385170419\\
	308	1.90153884672311\\
	309	2.10300178755366\\
	310	1.77062357977069\\
	311	1.50986830020758\\
	312	1.26110375245787\\
	313	1.935430365056\\
	314	1.28658971818511\\
	315	1.231208877767\\
	316	1.30932324303456\\
	317	1.42587376074642\\
	318	1.37723675772451\\
	319	1.1233954557194\\
	320	1.43801168950007\\
	321	1.1485543506099\\
	322	1.69733796927291\\
	323	1.53311752127586\\
	324	1.39474709067278\\
	325	1.65835435751619\\
	326	1.04084614052377\\
	327	1.32178414548275\\
	328	1.62233367847271\\
	329	0.86849744648408\\
	330	1.08229442796809\\
	331	1.17111538057838\\
	332	1.10211278591213\\
	333	0.943482099093535\\
	334	1.14475840761152\\
	335	1.10503200126848\\
	336	1.36495362834305\\
	337	1.46537887456759\\
	338	1.32973883723968\\
	339	0.954582879193073\\
	340	1.06264391905662\\
	341	0.989092759583734\\
	342	0.996005370060951\\
	343	1.06378860232816\\
	344	1.411175940026\\
	345	1.16251216804048\\
	346	1.16611856806872\\
	347	1.52574400464134\\
	348	0.898337110957428\\
	349	1.52078131803092\\
	350	1.88804793872182\\
	351	1.84066070158374\\
	352	1.15619322707225\\
	353	0.971696822829451\\
	354	1.01297594981754\\
	355	1.13659557241101\\
	356	1.06820277846944\\
	357	1.0751744657939\\
	358	1.39205638912898\\
	359	1.47566783448291\\
	360	1.28983898616068\\
	361	1.21562889605839\\
	362	1.10180735976021\\
	363	1.37253126692756\\
	364	1.24717317398118\\
	365	1.36449580942934\\
	366	1.02102925570666\\
	367	1.06672906327876\\
	368	1.53868453242759\\
	369	1.23939985938717\\
	370	1.43554912028013\\
	371	1.31363069920602\\
	372	1.2277516576246\\
	373	1.26264307297452\\
	374	1.20936218724032\\
	375	1.67737932991258\\
	376	1.01615924760277\\
	377	1.47525050891721\\
	378	1.16386768230141\\
	379	1.15042646445463\\
	380	1.36988144365354\\
	381	1.41726821241548\\
	382	1.58048828431441\\
	383	1.1725953274861\\
	384	1.24514578809917\\
	385	1.40164727071209\\
	386	1.83647865172009\\
	387	1.43731449142917\\
	388	1.38088657908676\\
	389	1.61039867972496\\
	390	1.56227806766445\\
	391	1.35918883067969\\
	392	1.22065327104072\\
	393	1.3787284200528\\
	394	1.34423082143548\\
	395	1.02861276958173\\
	396	1.12036493557161\\
	397	0.864965775991915\\
	398	1.15305809660798\\
	399	1.29576215868109\\
	400	1.3368686406776\\
	401	1.27571055410023\\
	402	1.24716586263027\\
	403	1.37378948022884\\
	404	0.931003920938391\\
	405	1.04140329876801\\
	406	1.11765564150328\\
	407	1.28967160402054\\
	408	1.54398799344365\\
	409	1.36271975260834\\
	410	1.48949699890431\\
	411	1.3748931762953\\
	412	1.26408356696124\\
	413	1.06233622618478\\
	414	1.14868181152067\\
	415	1.49811873860046\\
	416	1.38365292397325\\
	417	1.1041422388931\\
	418	1.35458766483945\\
	419	1.56712937134424\\
	420	1.60939891789277\\
	421	1.49620037316436\\
	422	1.45738816521701\\
	423	1.14882783577391\\
	424	1.06458636281555\\
	425	1.20779043778485\\
	426	1.33828504578147\\
	427	1.11940672972113\\
	428	0.998739667123515\\
	429	0.968211170148255\\
	430	0.928565407922131\\
	431	1.41995088621676\\
	432	1.05459982733026\\
	433	1.30671830998874\\
	434	1.29687166717597\\
	435	1.65196747322234\\
	436	1.40531587311239\\
	437	1.30973057124138\\
	438	2.07050360003544\\
	439	1.29153367142277\\
	440	1.78391312052987\\
	441	1.59499799002262\\
	442	1.44553166210268\\
	443	1.71327860352742\\
	444	1.67806426695049\\
	445	1.98213511410201\\
	446	1.22696046862921\\
	447	1.29942278561101\\
	448	1.01024276382572\\
	449	1.81759110045212\\
	450	1.37424452865171\\
	451	1.1181143266234\\
	452	1.25395219253153\\
	453	1.62836918523614\\
	454	1.66027405383294\\
	455	1.16190743419759\\
	456	1.37066605198792\\
	457	1.01300955193347\\
	458	1.10194448359197\\
	459	1.18277041502459\\
	460	1.06565403389695\\
	461	1.51558781179259\\
	462	1.50784225261453\\
	463	1.49131704785774\\
	464	1.56019850656978\\
	465	1.90555246753008\\
	466	1.87636278184368\\
	467	1.60875486267921\\
	468	1.28547452861904\\
	469	1.3166014519338\\
	470	1.03620229107126\\
	471	1.35899716903512\\
	472	1.47194197618828\\
	473	1.6792055763205\\
	474	1.56642131970076\\
	475	1.44706949775806\\
	476	1.34139450858963\\
	477	1.33520413401233\\
	478	1.1435818754501\\
	479	1.251737579773\\
	480	1.59201094804763\\
	481	1.22296943777082\\
	482	1.55801186941701\\
	483	1.12964971309389\\
	484	1.43443339151826\\
	485	1.80242155470692\\
	486	1.14345879998651\\
	487	1.35983137041886\\
	488	0.845544797190157\\
	489	1.63910383521805\\
	490	1.61469937625057\\
	491	1.59137602388696\\
	492	1.53591529700631\\
	493	1.35722759372262\\
	494	1.90373575810134\\
	495	1.53197180092642\\
	496	1.6646847103772\\
	497	1.56128698749583\\
	498	1.70717276774764\\
	499	1.48663265795244\\
	500	1.40336498312617\\
	501	1.2916932193827\\
	502	2.1987051055959\\
	503	1.4465805332192\\
	504	1.68006291051531\\
	505	1.48132690191043\\
	506	1.62686074639676\\
	507	1.76118634323306\\
	508	1.43114582873501\\
	509	1.53711283932405\\
	510	1.32889171661276\\
	511	1.72492583586402\\
	512	1.50391037136075\\
	513	1.62147459684584\\
	514	1.29534021388545\\
	515	1.33912719726659\\
	516	1.33950387637976\\
	517	1.74564692601921\\
	518	2.19535715565867\\
	519	1.60021531018257\\
	520	0.95632606744889\\
	521	0.714273256135501\\
	522	1.02341598208361\\
	523	0.85626191263272\\
	524	1.35269749096361\\
	525	1.16885189138151\\
	526	1.34603170738699\\
	527	1.70121744870312\\
	528	1.6282770873084\\
	529	1.4108776273573\\
	530	1.24580994521483\\
	531	1.19976395354925\\
	532	1.39775377772005\\
	533	1.50949767964964\\
	534	1.26520363972182\\
	535	1.2551475825131\\
	536	1.32219930807433\\
	537	1.38104360985598\\
	538	1.29808648100119\\
	539	1.20059462981158\\
	540	1.47425141074695\\
	541	1.54367527442202\\
	542	1.14778063795018\\
	543	1.64218536429838\\
	544	1.89490555571453\\
	545	1.5043735751504\\
	546	1.14600845186422\\
	547	1.29303416218954\\
	548	1.13555933655376\\
	549	1.0558775496157\\
	550	1.42176502171614\\
	551	1.05485912276384\\
	552	1.14763623234292\\
	553	1.0064122958346\\
	554	1.14118271537412\\
	555	1.37852249530658\\
	556	1.12158353117411\\
	557	1.3037633649706\\
	558	1.15107604748398\\
	559	1.13220391447683\\
	560	1.40174317365108\\
	561	1.31356073295658\\
	562	1.80849616107681\\
	563	1.77237372406211\\
	564	1.81161896777507\\
	565	1.74384565590398\\
	566	1.68205116299733\\
	567	1.78856914455477\\
	568	1.50447402121927\\
	569	1.26550628677333\\
	570	1.37530631066086\\
	571	1.28334354148119\\
	572	1.95027463259576\\
	573	1.98597430869113\\
	574	1.66468683775649\\
	575	1.46092029706714\\
	576	1.39115791924708\\
	577	1.25660356991896\\
	578	1.21962763396653\\
	579	1.10103255534517\\
	580	1.48531209930985\\
	581	1.21481712682124\\
	582	1.12093267887925\\
	583	1.83920746482591\\
	584	1.10386072633983\\
	585	0.989975117674375\\
	586	1.34133781941531\\
	587	1.35169540069834\\
	588	1.33805794155405\\
	589	1.21106540648002\\
	590	1.03298356981495\\
	591	1.18996028106046\\
	592	1.17439609152647\\
	593	0.963948839224075\\
	594	1.05216602955489\\
	595	1.11497187191213\\
	596	1.17493126369302\\
	597	1.13053282388854\\
	598	1.32343913402833\\
	599	1.19727678907001\\
	600	1.24533463531919\\
	601	1.73813481476866\\
	602	1.4537242449698\\
	603	1.37528431270257\\
	604	1.06565930038611\\
	605	1.09185339994939\\
	606	1.32792785977547\\
	607	1.32035923323838\\
	608	1.19399479730978\\
	609	0.970671327666297\\
	610	1.30308869387747\\
	611	1.35784909665192\\
	612	1.10330436665708\\
	613	1.21943860219677\\
	614	1.02455753131926\\
	615	0.918062133807723\\
	616	0.825589582800507\\
	617	0.895265189350947\\
	618	1.00889172529177\\
	619	0.9798443212964\\
	620	1.4226307094532\\
	621	0.843912933203582\\
	622	0.916612395562652\\
	623	1.7808726433595\\
	624	2.03016000990405\\
	625	1.83573498618575\\
	626	1.81683108024979\\
	627	1.64191069916972\\
	628	1.50222874509024\\
	629	2.20884687723072\\
	630	2.27628784971574\\
	631	1.93403239721272\\
	632	1.45686716913379\\
	633	2.13664405123765\\
	634	1.73896151828172\\
	635	1.76051645774258\\
	636	1.70193150459354\\
	637	1.57828612883217\\
	638	2.17990899281741\\
	639	1.86904259495989\\
	640	2.09200601820834\\
	641	1.89045471527593\\
	642	1.84116373692345\\
	643	1.8283641650597\\
	644	1.63107953628462\\
	645	2.08041135104848\\
	646	1.8287161124475\\
	647	1.78767187657171\\
	648	1.45363572291849\\
	649	1.74846332768923\\
	650	1.69885696233708\\
	651	1.54869667979817\\
	652	1.69270920735235\\
	653	1.575360624853\\
	654	1.16385399325503\\
	655	1.75624626302212\\
	656	1.40131225775548\\
	657	1.3393866148228\\
	658	1.55382852093493\\
	659	1.48765714358415\\
	660	1.75408650709909\\
	661	1.49316138061248\\
	662	2.12732316277431\\
	663	1.56726517313662\\
	664	1.55543192788957\\
	665	1.60281998792852\\
	666	1.64620868491939\\
	667	1.34893578051747\\
	668	1.4255688458745\\
	669	2.11851239495248\\
	670	2.0524290539993\\
	671	1.65282226695555\\
	672	1.69524394296\\
	673	1.45349400432642\\
	674	1.28311600456167\\
	675	1.96037293321551\\
	676	1.83339390768469\\
	677	1.61420105871001\\
	678	1.18087017022878\\
	679	1.08887332448632\\
	680	0.796687227727118\\
	681	1.19410828981673\\
	682	1.12713820546749\\
	683	1.32996046392271\\
	684	0.944488604453467\\
	685	0.793717861053104\\
	686	1.33961365237655\\
	687	1.26885775121895\\
	688	1.26363925498859\\
	689	1.56124941180206\\
	690	1.5743983830407\\
	691	2.09938964778334\\
	692	2.35168054841875\\
	693	2.20500917465562\\
	694	2.21959179909026\\
	695	1.94091861206986\\
	696	2.13030541057323\\
	697	2.40829774651665\\
	698	2.22967453381065\\
	699	1.97939421258087\\
	700	1.54800873374791\\
	701	1.40028749395474\\
	702	1.01946690052038\\
	703	0.932968663074918\\
	704	1.35005373377755\\
	705	0.94226344059349\\
	706	1.17217127521915\\
	707	1.08419766006938\\
	708	1.42536301336781\\
	709	1.27190994383522\\
	710	1.21824289220223\\
	711	0.846585509638859\\
	712	0.929929895846229\\
	713	1.63260011213161\\
	714	0.810298898598899\\
	715	1.56535391616229\\
	716	0.977892793243302\\
	717	1.34870715335459\\
	718	1.45785493742622\\
	719	1.63924900271909\\
	720	1.126805950918\\
	721	1.15283606838656\\
	722	1.52453024245078\\
	723	0.976554151242696\\
	724	1.25386046021082\\
	725	1.0921817706765\\
	726	0.976434252543227\\
	727	1.36081514428158\\
	728	0.970439039871949\\
	729	1.51781566195413\\
	730	1.12690738063102\\
	731	1.18701034039348\\
	732	1.38112378246242\\
	733	1.48691146625559\\
	734	1.40104632574389\\
	735	1.64228869399908\\
	736	1.48433703922453\\
	737	1.54100086011039\\
	738	1.12658573079415\\
	739	1.01591515685122\\
	740	1.07915421003754\\
	741	0.943391200601392\\
	742	1.6035806746114\\
	743	1.66031208140297\\
	744	1.76812219096025\\
	745	1.50142135747788\\
	746	1.54485107745202\\
	747	1.36851696652727\\
	748	1.38939625165304\\
	749	1.33998597157686\\
	750	1.15176851047249\\
	751	1.63492327894128\\
	752	1.44985571797737\\
	753	1.17349458685217\\
	754	1.47042260619648\\
	755	1.02516734340848\\
	756	1.43368108365013\\
	757	1.26947292766472\\
	758	1.02229917311601\\
	759	1.32200439149217\\
	760	1.03401632977051\\
	761	1.13965990576328\\
	762	1.45926149210739\\
	763	1.10600612454208\\
	764	1.47749631441729\\
	765	1.35871527729211\\
	766	1.41376711709387\\
	767	1.72040853373801\\
	768	1.32915140515214\\
	769	1.43580267040701\\
	770	1.63081578123888\\
	771	1.53170559921106\\
	772	1.21760883034439\\
	773	1.15247662885272\\
	774	1.07139202999933\\
	775	1.25014017247725\\
	776	1.3143860820046\\
	777	1.18902775188429\\
	778	1.17703213743457\\
	779	1.28620232680025\\
	780	1.54481763422881\\
	781	1.1784273936827\\
	782	1.06373168580381\\
	783	1.02953338837365\\
	784	1.10181123546417\\
	785	0.803725775984963\\
	786	1.76022184880482\\
	787	1.55359895133876\\
	788	1.2725528819241\\
	789	1.2167036167644\\
	790	1.13028717076477\\
	791	1.50606026941163\\
	792	1.37936506136343\\
	793	1.54408140026779\\
	794	1.53969560621025\\
	795	1.74470372981795\\
	796	1.31295275245717\\
	797	1.1375873446496\\
	798	1.42151583940347\\
	799	1.38555459623397\\
	800	1.50870123853533\\
	801	1.3628288783846\\
	802	1.60384955554791\\
	803	1.47120606361777\\
	804	1.46964612658895\\
	805	1.42918381519121\\
	806	1.60009593014024\\
	807	1.97613434241148\\
	808	1.67062241381162\\
	809	1.45522022996216\\
	810	1.50386217041532\\
	811	1.44645826841944\\
	812	1.26664076379496\\
	813	1.12198198067992\\
	814	0.90070639162199\\
	815	1.24223622222437\\
	816	1.21316395815701\\
	817	1.02356626137571\\
	818	1.06204590018818\\
	819	1.32667274846454\\
	820	1.29235903819805\\
	821	1.57958229117535\\
	822	1.4583648957249\\
	823	1.36914722071394\\
	824	1.82292751709392\\
	825	1.81349350195242\\
	826	1.5619661810792\\
	827	1.5241016007924\\
	828	1.10359250177009\\
	829	1.09359229607808\\
	830	1.21983556058824\\
	831	1.16077580389334\\
	832	1.2070893165618\\
	833	1.20707772883101\\
	834	1.21810333535815\\
	835	1.54820168463239\\
	836	1.32588586422799\\
	837	1.27032105850984\\
	838	1.54780387040532\\
	839	1.38625358777271\\
	840	1.45301427523064\\
	841	1.40702229764277\\
	842	1.52789675236951\\
	843	0.963648114399161\\
	844	0.929906073544258\\
	845	1.05324559187289\\
	846	1.63111365700092\\
	847	1.34871418451906\\
	848	1.17215587497539\\
	849	1.61743394911706\\
	850	1.63122088014696\\
	851	1.32148828549018\\
	852	1.59527240152108\\
	853	1.50943667649237\\
	854	1.31526748631972\\
	855	1.08368631573856\\
	856	1.1221559315947\\
	857	0.896518972229321\\
	858	1.05370304024206\\
	859	1.31626757281011\\
	860	1.68807170791406\\
	861	1.25944098496081\\
	862	1.15941953832247\\
	863	1.15109658186878\\
	864	0.929883837153908\\
	865	1.32912215202413\\
	866	1.23000343705821\\
	867	0.763571308297139\\
	868	1.25691040005846\\
	869	1.92656275502875\\
	870	1.48728008870748\\
	871	1.23710129165768\\
	872	1.11315979671808\\
	873	0.868988410543916\\
	874	0.975085706383442\\
	875	0.806732795397798\\
	876	1.40257109391787\\
	877	1.20993418244917\\
	878	1.28591696005783\\
	879	1.64893534975283\\
	880	1.48972747344435\\
	881	1.950684435744\\
	882	1.94615773373654\\
	883	1.73037060835271\\
	884	1.79690040772717\\
	885	1.85346231558446\\
	886	1.88468359187991\\
	887	1.86557840144418\\
	888	1.6815491908435\\
	889	1.84918269903835\\
	890	1.95140918469301\\
	891	2.37355206200131\\
	892	2.1049788289219\\
	893	2.10852374024991\\
	894	1.8538195327857\\
	895	1.72831244347388\\
	896	1.75279419032713\\
	897	1.94641794317884\\
	898	1.53648527091612\\
	899	1.31324257191919\\
	900	1.74915747047211\\
	901	1.30383085068445\\
	902	1.11728491081068\\
	903	1.20070746268381\\
	904	1.22346047985891\\
	905	1.53180447384852\\
	906	1.34706796393173\\
	907	1.28899786445677\\
	908	1.21660730014506\\
	909	1.15591787810762\\
	910	1.52215380207102\\
	911	1.13289801878444\\
	912	1.432987471555\\
	913	1.52378685931063\\
	914	1.71288355224039\\
	915	1.44941115018262\\
	916	1.63164737379151\\
	917	1.52935848585414\\
	918	1.64766766550741\\
	919	1.83492439304606\\
	920	2.08178026816036\\
	921	2.18645351102397\\
	922	1.92143489447281\\
	923	1.94070916385013\\
	924	1.47230721790361\\
	925	1.82083209371499\\
	926	1.40003174192433\\
	927	1.29502257607357\\
	928	1.07310485531852\\
	929	0.995986356808558\\
	930	1.24004963766554\\
	931	1.34113383777167\\
	932	1.37082942520155\\
	933	1.27490772098455\\
	934	1.22987000186519\\
	935	1.21823021990369\\
	936	1.33344425540063\\
	937	1.3270016910375\\
	938	1.09252956770554\\
	939	0.877255640290427\\
	940	1.58239729210741\\
	941	1.25995989451433\\
	942	1.78080526016146\\
	943	1.1732011868302\\
	944	0.828319296010147\\
	945	1.07934806671753\\
	946	1.73806128144457\\
	947	1.02948274628469\\
	948	1.21940386505994\\
	949	1.40105860089004\\
	950	1.56471415337536\\
	951	1.22570656139174\\
	952	1.39482021189006\\
	953	1.41857310935875\\
	954	1.05215961980406\\
	955	1.28263316498827\\
	956	1.44874861273592\\
	957	0.880200320151117\\
	958	1.23017641548142\\
	959	0.982333585342345\\
	960	1.45881130998546\\
	961	1.02555750482107\\
	962	1.0428887888073\\
	963	0.809498169945717\\
	964	1.13359313939731\\
	965	1.25248896159132\\
	966	1.35415506482379\\
	967	1.55325982725984\\
	968	1.37998105459022\\
	969	1.32136380609458\\
	970	1.08696425572886\\
	971	1.16069385976374\\
	972	1.49598083523412\\
	973	1.22218526570973\\
	974	0.915964715053536\\
	975	1.33360768145046\\
	976	1.94799245116076\\
	977	1.56939337739961\\
	978	1.0864974318545\\
	979	1.64962508383136\\
	980	1.33784001068578\\
	981	1.54562375999905\\
	982	1.50180462569151\\
	983	1.56277222952307\\
	984	1.60569881333007\\
	985	1.29826341716896\\
	986	1.4379328506511\\
	987	1.10312563983489\\
	988	1.10961690289393\\
	989	1.79586878346127\\
	990	2.23511311695704\\
	991	1.70485276979775\\
	992	1.97587047032514\\
	993	1.55426183775732\\
	994	1.60243953739064\\
	995	1.84039640615722\\
	996	1.74866833954052\\
	997	1.57192123175687\\
	998	1.55389885276283\\
	999	1.44333891363923\\
	1000	1.26802585361724\\
};
\addlegendentry{{\footnotesize \cite{abdolee2014diffusion}}}

\addplot [color={mycolor2}, line width=0.5pt]
table[row sep=crcr]{%
1	18.600421873821\\
2	16.2065093283456\\
3	13.5671614342919\\
4	11.7521758108646\\
5	10.3406319631571\\
6	9.33475332349101\\
7	8.20980287150339\\
8	7.07331747313435\\
9	6.59747413821725\\
10	5.89416617325433\\
11	5.56734028320843\\
12	5.02408098173573\\
13	4.76134892314335\\
14	4.34523942583672\\
15	4.15942547056972\\
16	3.81369871240524\\
17	3.4948939641254\\
18	3.42074522619948\\
19	3.07421471652134\\
20	2.81519385044073\\
21	2.5960498673406\\
22	2.52943118057748\\
23	2.61608436632896\\
24	2.46087571101892\\
25	2.27630906280197\\
26	2.26097632755849\\
27	1.93812514332754\\
28	2.12592950692664\\
29	1.82099021957065\\
30	1.95079290581657\\
31	1.96365107817649\\
32	1.61853384797879\\
33	1.77373178837667\\
34	1.5297853621635\\
35	1.58003499900653\\
36	1.41169032195504\\
37	1.17702000241763\\
38	1.42249102930557\\
39	1.19396381634645\\
40	1.23943260689192\\
41	1.1600477514262\\
42	1.17062361036938\\
43	1.25077433314147\\
44	1.25189049889128\\
45	1.44187058774754\\
46	1.17681158919434\\
47	1.276136845668\\
48	1.64053559072384\\
49	1.27182433724677\\
50	1.07427752503169\\
51	1.16219417975793\\
52	1.06833357871746\\
53	1.20570307923681\\
54	1.07924489518155\\
55	1.55301738505868\\
56	1.20210473214915\\
57	1.40616104238179\\
58	1.29654701139086\\
59	1.25395206825068\\
60	1.09519804081811\\
61	1.2739136261937\\
62	1.33265558593867\\
63	1.34466989003343\\
64	1.41598267923529\\
65	1.87235180633902\\
66	1.33221075612988\\
67	1.41497082494114\\
68	1.3683095563167\\
69	1.50859187493965\\
70	1.57506793142624\\
71	1.35572314505664\\
72	1.20078969096163\\
73	1.20507453491074\\
74	1.17111690394179\\
75	1.42518035892718\\
76	1.21884067931414\\
77	1.34307674100606\\
78	1.30212467423892\\
79	1.26603328712672\\
80	1.37619717749856\\
81	1.47677811629206\\
82	1.48916415479033\\
83	1.31757197884141\\
84	1.29573363067273\\
85	1.92294330590751\\
86	1.51175929159101\\
87	1.01276821174868\\
88	1.08539688668383\\
89	1.43251259701437\\
90	1.59420452012778\\
91	1.25672961739676\\
92	1.29533533887033\\
93	1.08275837240296\\
94	1.57943540025271\\
95	0.960933155046332\\
96	1.4249043203666\\
97	1.45666300374711\\
98	1.20886965034006\\
99	1.36921306763613\\
100	1.33890995378321\\
101	1.26476333585865\\
102	1.2960817945879\\
103	1.63153356789997\\
104	0.882994794362015\\
105	1.07143488026265\\
106	1.08676780359439\\
107	1.09778487529026\\
108	0.813499038102107\\
109	1.36317561408258\\
110	1.11839690871531\\
111	0.813690465977597\\
112	1.12455605587404\\
113	1.02330165955803\\
114	1.20791782657804\\
115	1.17351732145344\\
116	1.18787043126429\\
117	1.24410821637971\\
118	1.06557887304785\\
119	1.19790485059164\\
120	1.02231889783029\\
121	1.18235807958255\\
122	1.8075018239008\\
123	1.17106596326098\\
124	0.966404048927285\\
125	0.868308791480011\\
126	1.04545571009847\\
127	1.26633434289076\\
128	1.03108250765806\\
129	1.08314133697411\\
130	1.26932367902153\\
131	1.15257306579656\\
132	2.05198107319849\\
133	1.35073434616281\\
134	1.50863847641367\\
135	1.28664030308679\\
136	1.21738882315041\\
137	0.986864621962087\\
138	1.66915554667616\\
139	1.65491483903758\\
140	1.27212911357328\\
141	1.23200398443245\\
142	1.08450157207969\\
143	0.930772693570463\\
144	0.852623423986168\\
145	1.44410412614791\\
146	1.14024547381559\\
147	1.05208668438577\\
148	1.3738819694636\\
149	0.891431213889124\\
150	0.89188889174652\\
151	1.02854553497926\\
152	1.36709095286838\\
153	1.25702632642393\\
154	1.79035318323629\\
155	1.41757782090773\\
156	1.63314735911595\\
157	0.994834905407382\\
158	1.26459101622852\\
159	0.989987989056252\\
160	1.30512897007701\\
161	1.0519244930546\\
162	1.03898904298393\\
163	1.18080604249058\\
164	1.3280583014318\\
165	1.29644256065406\\
166	1.2478081928644\\
167	1.08922059199611\\
168	1.3864911489667\\
169	1.33389470994502\\
170	1.14196978921437\\
171	1.07541077127439\\
172	0.879828422103746\\
173	1.32819418113319\\
174	1.1236059052999\\
175	1.38598560630696\\
176	1.412726364842\\
177	1.0759551072144\\
178	1.17406810345275\\
179	1.1455751389731\\
180	0.906069758888347\\
181	1.22043359320228\\
182	1.03920338190733\\
183	0.971313445582609\\
184	1.33180435990842\\
185	1.19777862878107\\
186	1.4972452635217\\
187	1.42043099214393\\
188	1.12117301184252\\
189	0.942759123732177\\
190	1.12155710331947\\
191	1.36093753148207\\
192	1.52562645349521\\
193	1.63058580086359\\
194	1.38827407944942\\
195	1.62779005294016\\
196	1.95630198650963\\
197	1.8871121917904\\
198	1.67119323484141\\
199	1.2444898820216\\
200	1.70371576067185\\
201	1.39747648252921\\
202	1.18495766501259\\
203	1.2050967741827\\
204	1.28381108210362\\
205	0.851283383309591\\
206	1.50569504054728\\
207	1.09613867123406\\
208	1.03502029483964\\
209	1.29536966466926\\
210	1.03428714429991\\
211	0.898737455444764\\
212	1.51310324484889\\
213	0.886012005642586\\
214	1.04154006175647\\
215	1.10982598962735\\
216	0.912494302864293\\
217	1.58647395580452\\
218	0.672768091415806\\
219	1.11920548768909\\
220	1.27057003677723\\
221	1.03028708656054\\
222	1.07420424694836\\
223	0.713709093719163\\
224	1.18419918061279\\
225	0.886399816532528\\
226	1.48488383798801\\
227	1.13467535776386\\
228	1.24064197121877\\
229	1.16472240721284\\
230	1.34130691191201\\
231	0.76814775934468\\
232	0.952422047851668\\
233	1.2393391646426\\
234	1.51904449482025\\
235	0.945278110378368\\
236	0.953223058903667\\
237	1.28895388689253\\
238	1.39515172991108\\
239	1.15824147019399\\
240	0.98708770182763\\
241	1.14232243271525\\
242	1.07535452338783\\
243	1.01482352803566\\
244	1.4060512555313\\
245	1.29929318098451\\
246	0.989085468065778\\
247	0.921248993311179\\
248	1.27410644864573\\
249	0.914376607684096\\
250	0.805775121634917\\
251	0.885930573904013\\
252	0.948377686318888\\
253	1.54879476544542\\
254	1.4271392814039\\
255	1.30017415001698\\
256	1.53139378692379\\
257	1.36097915654513\\
258	1.25852443090368\\
259	0.988655106514388\\
260	1.09017645410591\\
261	1.14637563368272\\
262	1.24713381782869\\
263	1.2800320114159\\
264	0.89317314835127\\
265	0.783268524147788\\
266	0.977102811555412\\
267	1.13998171737799\\
268	1.27393312245528\\
269	0.849674578214656\\
270	1.05068345877558\\
271	0.96717379307329\\
272	1.21551941994401\\
273	1.42586692734259\\
274	1.25296948045479\\
275	1.43801693912461\\
276	1.20288557377591\\
277	0.915306091248436\\
278	0.884187055914314\\
279	1.63729522022542\\
280	0.805324993219864\\
281	1.05860471438849\\
282	0.915464469340461\\
283	1.27252249440517\\
284	1.00583962525763\\
285	1.22636417194642\\
286	1.56331687292595\\
287	1.12225513541748\\
288	1.03307450910994\\
289	0.933929965508106\\
290	1.12596571279093\\
291	0.749419856805126\\
292	1.22021464802817\\
293	1.23778701096427\\
294	1.48852671076682\\
295	1.14662594988331\\
296	1.00138470656836\\
297	1.15195841689856\\
298	1.78597121865585\\
299	1.17531172841973\\
300	1.19805305933986\\
301	1.03108670823799\\
302	1.39486699666451\\
303	1.3175484411073\\
304	1.04216310768889\\
305	1.18388968458887\\
306	1.54579636397968\\
307	1.40500713551657\\
308	1.31845347955501\\
309	1.07654129860416\\
310	1.1162490951449\\
311	1.10870766121517\\
312	1.32118152711012\\
313	1.61457575319484\\
314	1.26577760445069\\
315	1.14932630904315\\
316	1.32439337492261\\
317	1.55728384418212\\
318	1.77896096401682\\
319	1.82228477790821\\
320	1.69780559548567\\
321	1.32247853325722\\
322	1.60055580725993\\
323	1.56767843504791\\
324	1.4690111227352\\
325	1.4148729855592\\
326	1.05752629637644\\
327	1.19554857113847\\
328	1.27441178762445\\
329	1.16360246499345\\
330	1.04159906912597\\
331	1.20464264525776\\
332	1.1482678956903\\
333	1.29179834552687\\
334	1.42125588344392\\
335	1.11508065967006\\
336	1.67609634669047\\
337	1.53557481920396\\
338	1.4436153031401\\
339	1.38498585658796\\
340	1.38045985841102\\
341	1.54786799061113\\
342	1.32697853618055\\
343	1.31800918645359\\
344	1.63375677230795\\
345	1.50645174307399\\
346	1.5938343729726\\
347	1.67459078097599\\
348	1.35328759778886\\
349	1.45765804412774\\
350	1.41269889860463\\
351	1.25374741977555\\
352	1.25211732861038\\
353	1.40690211274314\\
354	1.17768253754293\\
355	1.09193221403304\\
356	1.05090504815809\\
357	1.30277630633509\\
358	1.29395835257656\\
359	1.23021515367142\\
360	1.3592638198599\\
361	1.38145800574064\\
362	1.49980217449129\\
363	1.35217039037081\\
364	1.04420214748328\\
365	0.916342609529515\\
366	0.709305538901169\\
367	0.964564024809825\\
368	1.08564918700352\\
369	0.809986207284644\\
370	1.01005662444278\\
371	1.13670603311411\\
372	1.25423939752842\\
373	1.39091450317139\\
374	1.04615972113037\\
375	1.09128810374737\\
376	1.08116985502109\\
377	1.11572535380227\\
378	1.36318442909689\\
379	1.1889735348846\\
380	1.24259464217089\\
381	1.46292020640267\\
382	1.50135172011786\\
383	1.331616157521\\
384	2.36544877014878\\
385	1.81286709964787\\
386	1.87003861249473\\
387	1.86055259731281\\
388	1.89517482751889\\
389	2.1024342919564\\
390	1.74441264206573\\
391	1.34478559324341\\
392	1.1973154236666\\
393	1.11392687040278\\
394	1.15758073978143\\
395	1.12687538607965\\
396	1.52937388923189\\
397	1.11169543985054\\
398	1.11282774022572\\
399	0.970431040235112\\
400	0.926000768145896\\
401	0.854322529996094\\
402	1.25991090870441\\
403	0.920241488571712\\
404	0.821488727018011\\
405	0.949463982055217\\
406	0.875798013977816\\
407	1.09230030250037\\
408	1.13703354654985\\
409	1.65390615967437\\
410	1.08102140336111\\
411	1.35652591039447\\
412	1.2016885232481\\
413	0.792352977008161\\
414	0.89559066068882\\
415	0.779474023459736\\
416	1.05317876963581\\
417	1.18784158285854\\
418	0.834187844570239\\
419	0.998988733977982\\
420	1.19206801480315\\
421	1.7385627340301\\
422	1.48271931635726\\
423	2.01161489571863\\
424	1.75075045914359\\
425	1.24901429067178\\
426	1.15071676410006\\
427	0.949751577773533\\
428	1.32601056178991\\
429	1.19983685292903\\
430	1.35250318761794\\
431	1.23310718539826\\
432	1.19659485981713\\
433	1.24714721375911\\
434	1.32072218433846\\
435	1.14994182497066\\
436	0.868089522812552\\
437	1.64461531863007\\
438	1.28988240548742\\
439	1.12815236828078\\
440	1.27355859696662\\
441	1.28492862878371\\
442	1.39417207924339\\
443	1.43379649503587\\
444	1.17723124201106\\
445	1.11578990036049\\
446	1.02835577767403\\
447	0.893391619238192\\
448	0.919425128007393\\
449	1.18381390628697\\
450	1.22797280966583\\
451	1.21189592279312\\
452	1.19349227294727\\
453	0.963474831980699\\
454	1.2997433709786\\
455	1.35976777734873\\
456	1.67456078889959\\
457	1.46949051060292\\
458	1.38101429269502\\
459	1.6358026195469\\
460	1.37566913260606\\
461	1.0158701733781\\
462	1.0618390234935\\
463	1.55794586618735\\
464	1.51405872118884\\
465	1.25634392663497\\
466	1.24941757859259\\
467	1.4889957361208\\
468	0.991333376125624\\
469	1.00237756206267\\
470	1.70000348419989\\
471	1.1010992742661\\
472	1.40872324616335\\
473	1.46045236097584\\
474	1.25692945472287\\
475	1.00565678041831\\
476	1.16750888987096\\
477	1.25747255945494\\
478	0.967676100019448\\
479	1.22027260699158\\
480	1.42252342234134\\
481	1.00740766427093\\
482	1.61552270034113\\
483	1.46266271357174\\
484	1.42952027679471\\
485	1.32793938597961\\
486	1.1318885722521\\
487	1.00410473228861\\
488	1.34753383235053\\
489	1.36426369873256\\
490	1.09069541408013\\
491	0.951431794931459\\
492	0.772407174022372\\
493	0.93394448299008\\
494	0.90465433389215\\
495	1.23564172777244\\
496	1.15133148483135\\
497	0.994831343388621\\
498	0.9938407319966\\
499	1.10703503774697\\
500	1.15037873727021\\
501	1.26759774844831\\
502	1.25970104284856\\
503	1.30952232688566\\
504	0.981987473194732\\
505	1.2318585158953\\
506	1.24901603570002\\
507	1.20302863095352\\
508	1.17486955489556\\
509	1.26614540291488\\
510	1.10410683793278\\
511	1.1914806606817\\
512	1.35414669011372\\
513	1.31834848839302\\
514	1.57771212526156\\
515	1.4225331187335\\
516	1.69507611848959\\
517	1.50276969070979\\
518	1.08642333668292\\
519	0.830352764191124\\
520	1.44443561868721\\
521	1.22056285937124\\
522	0.985960508853403\\
523	1.05065573263426\\
524	1.53502653109535\\
525	1.35052812198436\\
526	1.65897704794847\\
527	0.915753989594537\\
528	1.11937022601227\\
529	1.28447452547919\\
530	1.18078022684318\\
531	0.905850475205816\\
532	1.40003785380548\\
533	1.13727967370421\\
534	1.53824925229805\\
535	1.50590811158049\\
536	1.02022675853376\\
537	0.920073118477603\\
538	1.06523489846773\\
539	1.32343199060491\\
540	1.48957424062846\\
541	1.46293303412009\\
542	1.0924701193913\\
543	1.34084253175735\\
544	1.55285705293449\\
545	1.44501715448317\\
546	1.63773948583593\\
547	1.15557941385667\\
548	1.59757167840922\\
549	1.20730966236363\\
550	1.20554172264849\\
551	1.25886612613477\\
552	1.3830025502712\\
553	1.62441850090403\\
554	1.73068736760678\\
555	1.59973721949798\\
556	1.25935315103682\\
557	0.987661243933532\\
558	0.791666473787203\\
559	1.31736591853845\\
560	1.03593112276062\\
561	0.883438535915939\\
562	1.19426465603473\\
563	1.27856253209346\\
564	1.52413834446047\\
565	1.58158265089798\\
566	1.14180463838385\\
567	1.37233537198355\\
568	1.0118208155762\\
569	0.809620074112149\\
570	1.21977983060459\\
571	0.727261323308809\\
572	0.713676739000718\\
573	1.36801154340516\\
574	1.48918645426421\\
575	1.68214000451478\\
576	1.43262600853078\\
577	1.40612017617614\\
578	1.2174121012872\\
579	0.989550560049568\\
580	0.954110388074814\\
581	0.741860550908419\\
582	0.877618247589009\\
583	1.01686833107511\\
584	1.44177615076688\\
585	1.43114527165314\\
586	1.0314688721059\\
587	1.1517746592807\\
588	0.875349610476394\\
589	1.17946134197718\\
590	0.949968087063916\\
591	1.14729516389489\\
592	1.46335090884263\\
593	1.54645653394168\\
594	1.09452076125601\\
595	0.905941125683302\\
596	1.17716524779234\\
597	1.19918465594555\\
598	1.17286393162215\\
599	1.32137516479961\\
600	1.34265436354243\\
601	1.35216171821277\\
602	1.14520810671906\\
603	1.40371283507915\\
604	1.22914541026606\\
605	1.09937294205021\\
606	1.32772448967877\\
607	1.12758003168688\\
608	1.31235591078914\\
609	1.1225215761156\\
610	1.61722687251262\\
611	1.11745511401677\\
612	1.10274898726685\\
613	1.04211367772232\\
614	1.31706422438729\\
615	1.20627711303127\\
616	1.29833083180531\\
617	1.25968116642467\\
618	1.24016275726385\\
619	1.27183472031024\\
620	1.15273543830489\\
621	1.00799200693711\\
622	1.14269584280392\\
623	1.34416051511878\\
624	1.59872050221807\\
625	1.00390996044789\\
626	0.896238735001681\\
627	0.737533263761519\\
628	0.843414672385386\\
629	1.07439962116064\\
630	0.815726803112823\\
631	0.939625031044195\\
632	0.893103791952393\\
633	1.06863567145576\\
634	1.14689417222462\\
635	1.04367891935646\\
636	1.33429454905429\\
637	1.15787004654943\\
638	1.43239874632482\\
639	1.16400872954222\\
640	1.06245330849016\\
641	1.24024319743786\\
642	1.55417976352328\\
643	1.29986750165583\\
644	1.57783703825992\\
645	1.4317184976316\\
646	1.61564140773552\\
647	1.4568892567048\\
648	1.3377467748775\\
649	0.954742631187486\\
650	2.00833815470875\\
651	1.67164710807254\\
652	1.47193653132474\\
653	1.38126452426275\\
654	1.41293186050195\\
655	1.58965542571358\\
656	1.39709211143411\\
657	1.39421885586893\\
658	1.40415678733043\\
659	1.25879259125208\\
660	1.47566510968268\\
661	1.54045949853795\\
662	1.59474799119104\\
663	1.78185279170804\\
664	2.03921974094496\\
665	1.51920053992855\\
666	1.11077903227555\\
667	1.47418115625336\\
668	1.18498685319251\\
669	1.60920616426912\\
670	1.42227612561708\\
671	1.69047350445086\\
672	1.60518615264204\\
673	1.72304037590784\\
674	1.69764197301898\\
675	1.50858711711353\\
676	1.78548240849416\\
677	1.58088534950911\\
678	1.60515801711108\\
679	1.68327860819342\\
680	1.70597797450601\\
681	1.40199988272037\\
682	1.3619667510593\\
683	1.28010953243065\\
684	1.26806657001256\\
685	1.45559826711955\\
686	1.25194355736374\\
687	1.23367658399151\\
688	1.33505162955931\\
689	1.82679682567055\\
690	1.25783777961977\\
691	1.50324349748013\\
692	0.95624909445436\\
693	1.28835541063266\\
694	0.969671734294429\\
695	1.28134594026053\\
696	1.0682921805427\\
697	1.28533065702584\\
698	1.41313265779255\\
699	1.15279116974099\\
700	1.14093109915695\\
701	0.979154351577708\\
702	1.19703876955093\\
703	1.35604094498041\\
704	1.31415379448852\\
705	1.41053110605955\\
706	1.04327427633226\\
707	0.874772828827363\\
708	1.1271109140681\\
709	1.04102213950101\\
710	1.31217301183307\\
711	1.55230539395619\\
712	1.15805706189759\\
713	1.39732724784579\\
714	1.33995587007923\\
715	1.27364007166952\\
716	1.05268956282607\\
717	1.05051827003238\\
718	1.0297071866826\\
719	1.04613078559317\\
720	1.16855675917118\\
721	1.0891918113942\\
722	1.11516252577907\\
723	1.07435652637056\\
724	0.773612319348741\\
725	1.20167942300445\\
726	1.15559567638559\\
727	1.24186326723724\\
728	1.04136282745235\\
729	1.37860792393707\\
730	1.18548477479034\\
731	1.22541428851211\\
732	1.10863535391201\\
733	1.09702026192753\\
734	1.18668652743185\\
735	1.20641254411114\\
736	1.04209473101459\\
737	0.884997123059412\\
738	1.20709889442786\\
739	1.0003242223569\\
740	0.94573086348884\\
741	0.97145634175231\\
742	0.982289559090089\\
743	0.819419426610172\\
744	0.889030919780749\\
745	1.2683378959803\\
746	1.17271147948037\\
747	1.20877919411659\\
748	1.32459291583675\\
749	1.2536691030724\\
750	1.09194950389528\\
751	1.26956583024787\\
752	1.36281224412282\\
753	0.774230210295671\\
754	1.73168128681611\\
755	0.788788591601658\\
756	1.54031791525114\\
757	1.16384386461241\\
758	1.02915255118589\\
759	0.887268963317527\\
760	0.684580035884138\\
761	1.08996389032027\\
762	0.591118769211489\\
763	0.81342898445453\\
764	1.30205182186808\\
765	1.461234355173\\
766	0.912363786235322\\
767	1.79245701422791\\
768	1.49860419739564\\
769	1.31046307387399\\
770	1.12394409404955\\
771	0.965135983168645\\
772	1.99826845534148\\
773	1.39011253246552\\
774	0.96187525599048\\
775	1.50281568674031\\
776	1.41945470373681\\
777	1.64527399772952\\
778	1.44468618201645\\
779	0.936994896488019\\
780	0.847011397408294\\
781	1.02748923605993\\
782	1.43369311242148\\
783	1.03224880958247\\
784	1.19490007176365\\
785	1.43490087562099\\
786	1.55026187047199\\
787	1.46356801616216\\
788	0.838928964414314\\
789	0.987276105785122\\
790	1.28931828455197\\
791	0.932290804493797\\
792	1.26126304424807\\
793	1.28321120186795\\
794	0.866988141919673\\
795	1.13128948968716\\
796	1.0421494940282\\
797	0.974713970120872\\
798	1.48341391275383\\
799	1.10744056509726\\
800	1.43161255806308\\
801	1.35923596996701\\
802	1.41821228216658\\
803	1.81200615421573\\
804	1.47092390542236\\
805	1.33750566778153\\
806	1.65111527284285\\
807	1.28217328572021\\
808	1.02290427033061\\
809	1.02332103595819\\
810	1.21173954850577\\
811	1.16005733365536\\
812	1.10167584864321\\
813	1.37882919801217\\
814	1.11139304422224\\
815	0.838079709265798\\
816	1.10688565401319\\
817	1.31342958759197\\
818	0.779563039775887\\
819	0.867198624875977\\
820	1.05406676837884\\
821	0.932931405375597\\
822	0.785763232823481\\
823	1.32185449715836\\
824	1.37577265368101\\
825	1.28184170654989\\
826	1.3505613627074\\
827	1.13273556658494\\
828	1.08864283784767\\
829	1.24655127055598\\
830	1.06277536580891\\
831	1.26403136697517\\
832	0.930620567317105\\
833	1.1077692026064\\
834	0.85705208530401\\
835	0.807497617024998\\
836	0.900691435116797\\
837	0.905199543313425\\
838	1.71047617802292\\
839	1.14041443111779\\
840	1.43993749707378\\
841	1.124021911841\\
842	1.06016276425075\\
843	0.946508145117624\\
844	1.14990248040208\\
845	1.07107315745842\\
846	1.18923333546801\\
847	1.26751234322175\\
848	1.05764685633678\\
849	1.07879498124116\\
850	1.05405059272022\\
851	1.12823162880548\\
852	1.07938107493928\\
853	1.2025518412165\\
854	0.911556678700305\\
855	1.01596548407543\\
856	1.13283459611653\\
857	0.970175807019459\\
858	1.01187371349797\\
859	1.50155638501157\\
860	1.34404972422989\\
861	1.63127233081543\\
862	1.23826993369317\\
863	1.27205794266504\\
864	1.13599786556534\\
865	0.868603670597356\\
866	0.96916571600225\\
867	1.17299845030846\\
868	1.2377281005092\\
869	1.51712335054332\\
870	1.26409675152338\\
871	1.67444318157557\\
872	1.46391137329693\\
873	1.41945090754268\\
874	1.43715727496739\\
875	1.36137552211101\\
876	1.6370243973681\\
877	1.20586728493471\\
878	1.33679725526956\\
879	1.94216638592974\\
880	1.52825803238631\\
881	1.53947646663422\\
882	1.7027825821955\\
883	1.79662395047697\\
884	1.61493652849313\\
885	1.65384803565388\\
886	1.54884927919459\\
887	1.4369404519132\\
888	1.40997285418991\\
889	1.27306305095694\\
890	1.47891841715481\\
891	1.56202934700702\\
892	1.46315406041804\\
893	1.60399842366184\\
894	1.53330980446762\\
895	1.53181809732198\\
896	1.32746811616134\\
897	1.30726512130901\\
898	1.22481325830254\\
899	1.32659049744146\\
900	1.24739300890048\\
901	1.5156470314995\\
902	1.61810898196371\\
903	1.43358988708589\\
904	0.939479431119607\\
905	1.48423606906776\\
906	1.03928605440398\\
907	1.14183920804652\\
908	1.44469415046806\\
909	1.03808240282557\\
910	1.21096055303406\\
911	1.70561419779822\\
912	1.75639546800876\\
913	1.86247984722915\\
914	1.82952078817035\\
915	1.31086258036432\\
916	1.25673358947964\\
917	1.09012736385441\\
918	1.21261415597034\\
919	0.950898098856089\\
920	1.33292716288239\\
921	1.01491118990559\\
922	1.10757134387189\\
923	1.05223122334783\\
924	1.00213311233976\\
925	0.955653229043662\\
926	1.0421517210072\\
927	0.785370328231188\\
928	1.50626250059729\\
929	1.30584880855842\\
930	1.29376659669228\\
931	1.05715452009446\\
932	1.1724276279966\\
933	1.49875578598761\\
934	1.58312927084242\\
935	1.2681625370083\\
936	1.46849832096645\\
937	1.42608396357088\\
938	2.00139612963128\\
939	1.85525768695258\\
940	1.731766993977\\
941	1.54730524328588\\
942	1.57006478323978\\
943	1.41967022822268\\
944	1.29094438227387\\
945	1.3203863854648\\
946	1.43502092918621\\
947	1.52962522495885\\
948	1.27491041159098\\
949	1.28341722381631\\
950	1.28609725600659\\
951	1.02883325935078\\
952	1.13146863844775\\
953	1.48804606654053\\
954	1.0365869236865\\
955	1.2829987872505\\
956	1.12541831278179\\
957	1.27545418168345\\
958	0.990585626529083\\
959	0.932901328184429\\
960	0.76453147523941\\
961	1.09233595781344\\
962	1.03862032031157\\
963	1.2015648388551\\
964	1.27726679541071\\
965	1.35486427404273\\
966	1.47656374304194\\
967	1.48748710603653\\
968	1.41270780380166\\
969	1.46922612453218\\
970	1.33392346744266\\
971	1.28728862251208\\
972	1.31681133996779\\
973	1.51058329396795\\
974	1.14867144086009\\
975	1.16674589718835\\
976	1.25388024251634\\
977	1.02383696590964\\
978	1.6152077016335\\
979	0.992138095037871\\
980	1.63180406024781\\
981	1.29701441731753\\
982	1.19659052701762\\
983	1.16196166025353\\
984	1.1581381145182\\
985	1.30617783498929\\
986	1.65531645978152\\
987	1.56873870162115\\
988	1.50194697557574\\
989	1.51378398629121\\
990	1.37776812805371\\
991	1.63097875726145\\
992	1.90998598416239\\
993	1.04451962738162\\
994	1.47923741613856\\
995	1.54869464565936\\
996	1.49102601235282\\
997	1.49400068784174\\
998	1.58601118336893\\
999	1.43341832801617\\
1000	1.25719364240765\\
};
\addlegendentry{{\footnotesize \cite{xie2018analysis}}}
\addplot[color={mycolor5}, line width=0.5pt]
table[row sep=crcr]{%
1	18.6843643140272\\
2	17.9942809600482\\
3	16.8668601801589\\
4	16.2210620914657\\
5	15.6712390387652\\
6	14.8548006187281\\
7	14.6841285129201\\
8	14.4470753801842\\
9	14.1493458142561\\
10	14.1210744174646\\
11	13.6860746375362\\
12	13.4253385366367\\
13	13.4515447129401\\
14	13.2660428509306\\
15	13.152282586281\\
16	13.0319548169371\\
17	12.9990136058157\\
18	13.0095759523683\\
19	12.9722170148731\\
20	12.9231580859178\\
21	12.9014331724474\\
22	12.8914130354707\\
23	12.8940561520832\\
24	12.9009292043573\\
25	12.8842007480384\\
26	12.8498297849521\\
27	12.6368697557035\\
28	12.6293486328589\\
29	12.5824620778236\\
30	12.585889206266\\
31	12.5936695413765\\
32	12.5979529268185\\
33	12.5907101067956\\
34	12.58677347543\\
35	12.5658756287573\\
36	12.5761084466059\\
37	12.608994997226\\
38	12.6058887012165\\
39	12.6211445093364\\
40	12.5758660560078\\
41	12.5750691725731\\
42	12.5621163929992\\
43	12.562119557785\\
44	12.5624136166037\\
45	12.5513628988139\\
46	12.5584397285413\\
47	12.5564458034184\\
48	12.4691834826251\\
49	12.4657158540856\\
50	12.4574013025947\\
51	12.4664439976462\\
52	12.459900081814\\
53	12.4552837587911\\
54	12.4465098937005\\
55	12.4452794839381\\
56	12.4419079453972\\
57	12.2406231429996\\
58	12.2326544342619\\
59	12.2325086247785\\
60	12.2288253038649\\
61	12.2279172938869\\
62	12.2343157640591\\
63	12.2438385067041\\
64	12.1753454707279\\
65	12.18687337527\\
66	12.1888909362186\\
67	11.9662228872022\\
68	11.9669216447838\\
69	11.966162532774\\
70	11.974853845215\\
71	11.908643566874\\
72	11.8669004254729\\
73	11.8258449978346\\
74	11.8237107464712\\
75	11.8240718397188\\
76	11.7660356672851\\
77	11.7034473874984\\
78	11.7117523227038\\
79	11.6714917998987\\
80	11.466870111101\\
81	11.4676216285027\\
82	11.4737282621682\\
83	11.4738021613664\\
84	11.4770365996572\\
85	11.4754379539827\\
86	11.4790910876527\\
87	11.4160213419527\\
88	11.4218464724491\\
89	11.4108599653995\\
90	11.4215629957626\\
91	11.4152130451935\\
92	11.4133134252366\\
93	11.4086795384472\\
94	11.4085317584098\\
95	11.3988852371843\\
96	11.3988133378827\\
97	11.3949387041985\\
98	11.400683589579\\
99	11.3351048215215\\
100	11.3423270322504\\
101	11.3360209354082\\
102	11.337861710162\\
103	11.3458217920583\\
104	11.2235455780618\\
105	11.1087693881584\\
106	11.113202319713\\
107	11.1167504267014\\
108	11.1117623643837\\
109	11.1074350001984\\
110	11.1024994391823\\
111	11.1041286585591\\
112	11.097967695192\\
113	11.0976652063084\\
114	11.0966272850425\\
115	11.0894301823452\\
116	10.8823810984485\\
117	10.8831580552836\\
118	10.8818767337359\\
119	10.8829977473796\\
120	10.8827287888849\\
121	10.8751003962621\\
122	10.8329733233181\\
123	10.83581210976\\
124	10.8388784525877\\
125	10.8170337246307\\
126	10.6880405132661\\
127	10.686594387776\\
128	10.6859932106896\\
129	10.6859689078847\\
130	10.6651319683551\\
131	10.6444802338881\\
132	10.6439244303046\\
133	10.6468615673265\\
134	10.6436345015089\\
135	10.6487532474776\\
136	10.6486918968535\\
137	10.6476946948683\\
138	10.6458728822952\\
139	10.6483468091803\\
140	10.6461101570533\\
141	10.647281998111\\
142	10.6065485513031\\
143	10.6040197462906\\
144	10.6127167310666\\
145	10.6032956928733\\
146	10.6016890377512\\
147	10.6023279295642\\
148	10.6012177842215\\
149	10.5951747848869\\
150	10.5926026631983\\
151	10.5534838535609\\
152	10.5520297656363\\
153	10.5520229501225\\
154	10.5517299137973\\
155	10.5518917660256\\
156	10.5530128236193\\
157	10.5430769526057\\
158	10.5432454584041\\
159	10.5432231866308\\
160	10.544658930842\\
161	10.5413936210912\\
162	10.5392798370088\\
163	10.5368584096608\\
164	10.4391817656544\\
165	10.4351745242555\\
166	10.4359612601585\\
167	10.4345116085035\\
168	10.4360446872191\\
169	10.4357942452705\\
170	10.4367960002966\\
171	10.4360106561022\\
172	10.4363662385353\\
173	10.4355342390106\\
174	10.4368056353745\\
175	10.4371528769573\\
176	10.4372041232256\\
177	10.4352203405385\\
178	10.4316138690098\\
179	10.4327087266374\\
180	10.3709164247687\\
181	10.3712494823117\\
182	10.3773574607023\\
183	10.3762460122272\\
184	10.3771438916473\\
185	10.375606591893\\
186	10.376042616924\\
187	10.3758258514292\\
188	10.3737219279576\\
189	10.3725042261187\\
190	10.3735791619731\\
191	10.3769902120131\\
192	10.3788027113115\\
193	10.3784923688146\\
194	10.3787532069724\\
195	10.3782779117564\\
196	10.3783864287916\\
197	10.3777858972133\\
198	10.378546774827\\
199	10.3220732353881\\
200	10.2715192569303\\
201	10.2719535395983\\
202	10.2746204410499\\
203	10.2756056886426\\
204	10.2785078467182\\
205	10.2762606221031\\
206	10.2790809641499\\
207	10.2824205431499\\
208	10.2445623915162\\
209	10.2428768154255\\
210	10.2100166014795\\
211	10.2102418423768\\
212	10.2104969362148\\
213	10.2094763039909\\
214	10.2096048727173\\
215	10.1804549679615\\
216	10.1819884217929\\
217	10.1838933653406\\
218	10.1840700398783\\
219	10.1841425011586\\
220	10.1854380246312\\
221	10.184007149318\\
222	10.184486487826\\
223	10.1841147063571\\
224	10.1820269231578\\
225	10.1828229287605\\
226	10.184624361786\\
227	10.1864384955991\\
228	10.1872889529249\\
229	10.1748934100039\\
230	10.1752181762999\\
231	10.1756700183736\\
232	10.1723527866173\\
233	10.1496997327337\\
234	10.148519451111\\
235	10.1467316662598\\
236	10.14710745577\\
237	10.1462879602985\\
238	10.1476847229355\\
239	10.1478438811414\\
240	10.1473374994718\\
241	10.1502202943833\\
242	10.1333334260645\\
243	10.1336898599165\\
244	10.1312608980889\\
245	10.1322720276236\\
246	10.1314521381693\\
247	10.1299351625861\\
248	10.1290557091161\\
249	10.1274447109914\\
250	10.1281372146057\\
251	10.1271746401936\\
252	10.1244180487261\\
253	10.1233758728743\\
254	10.122755466564\\
255	10.1074512032897\\
256	10.1062040895658\\
257	10.1061061231293\\
258	10.1063318216824\\
259	10.1087005001487\\
260	10.108477811284\\
261	10.108223036668\\
262	10.0857955474949\\
263	10.0850834032468\\
264	10.0851198614684\\
265	10.0848194209803\\
266	10.0867609966954\\
267	10.0705391114\\
268	10.0711156792989\\
269	10.0710707621529\\
270	10.0719664590027\\
271	10.0725517513377\\
272	10.0587620331076\\
273	10.0408726528715\\
274	10.0389657190198\\
275	10.0374012868567\\
276	10.0376526607776\\
277	10.0373257569451\\
278	10.0351686983148\\
279	10.0339344741695\\
280	10.0349445246334\\
281	10.0345061230287\\
282	10.033750260046\\
283	10.0344196303942\\
284	10.0343473151257\\
285	9.96274780088003\\
286	9.9624974142912\\
287	9.9616904276024\\
288	9.96346539014323\\
289	9.9591885127182\\
290	9.95996351876526\\
291	9.96036051644406\\
292	9.96222562071926\\
293	9.96056300801767\\
294	9.96244915529468\\
295	9.96248201940198\\
296	9.90532024451471\\
297	9.9057348197315\\
298	9.90419914985073\\
299	9.88771194898284\\
300	9.88333816596357\\
301	9.88293079348089\\
302	9.88233806894802\\
303	9.88275370803977\\
304	9.88245847623343\\
305	9.88168310435427\\
306	9.88230069181256\\
307	9.88246891463686\\
308	9.88189478139646\\
309	9.88689779371178\\
310	9.885800226515\\
311	9.88774729630362\\
312	9.88826690037867\\
313	9.88790849216267\\
314	9.88788974595603\\
315	9.88716353545335\\
316	9.88426088646394\\
317	9.88438694897262\\
318	9.8837320411853\\
319	9.88487473520587\\
320	9.88622954228715\\
321	9.88703024731877\\
322	9.87539042409364\\
323	9.87620334625338\\
324	9.87583631938811\\
325	9.87558883671101\\
326	9.87571759055323\\
327	9.87600473074326\\
328	9.87495693965308\\
329	9.86757194740671\\
330	9.86771577374315\\
331	9.86722937980919\\
332	9.86766919732165\\
333	9.86791151726996\\
334	9.86869715703771\\
335	9.86847935972661\\
336	9.86893493242661\\
337	9.85611732688778\\
338	9.84504190778734\\
339	9.79712112921396\\
340	9.78472460176861\\
341	9.73773320375076\\
342	9.73538947826221\\
343	9.7351116925845\\
344	9.7351515685287\\
345	9.71605627648045\\
346	9.7153089246855\\
347	9.68810099248042\\
348	9.68807158000995\\
349	9.68733131880342\\
350	9.68789942922333\\
351	9.68869181670888\\
352	9.6671549388242\\
353	9.66706433664641\\
354	9.66757558256352\\
355	9.66640191524464\\
356	9.66578555126187\\
357	9.65115131358753\\
358	9.64436816206891\\
359	9.64515467675836\\
360	9.64593972578061\\
361	9.64469260449933\\
362	9.64582171171346\\
363	9.64690523951003\\
364	9.64618348206036\\
365	9.6448971080451\\
366	9.64440978723296\\
367	9.64392168541336\\
368	9.64505821333242\\
369	9.64480712929244\\
370	9.644285575494\\
371	9.64517008143882\\
372	9.64492752348758\\
373	9.64557807595684\\
374	9.64405046864249\\
375	9.64438704843612\\
376	9.64516570021036\\
377	9.64492792926518\\
378	9.64370200291006\\
379	9.60273099769344\\
380	9.60362507928371\\
381	9.60416303304441\\
382	9.60350849448647\\
383	9.6037344435708\\
384	9.6057429218688\\
385	9.59422773322182\\
386	9.59402252269385\\
387	9.57771895225215\\
388	9.57873474924238\\
389	9.57841984403705\\
390	9.57898299721301\\
391	9.57898723929076\\
392	9.58031115752214\\
393	9.57970318777856\\
394	9.57875834164553\\
395	9.57316732202382\\
396	9.56796896944056\\
397	9.56787602880497\\
398	9.56721985720223\\
399	9.56708954451275\\
400	9.56632592400214\\
401	9.56615649266811\\
402	9.56643477820865\\
403	9.56583189002556\\
404	9.56734447041122\\
405	9.56761099724611\\
406	9.5671123578504\\
407	9.56660901702773\\
408	9.5671859622273\\
409	9.56316922477543\\
410	9.56296457019682\\
411	9.56000828933298\\
412	9.54811226753216\\
413	9.54783462525333\\
414	9.54794831483575\\
415	9.54829553028827\\
416	9.54811039952356\\
417	9.54751779932724\\
418	9.54755239583504\\
419	9.54731780580647\\
420	9.54715197722174\\
421	9.5479571552173\\
422	9.50950835919765\\
423	9.50952107498346\\
424	9.50944630890969\\
425	9.5103376095239\\
426	9.51056512701403\\
427	9.49430520855251\\
428	9.49316770099237\\
429	9.49371130980461\\
430	9.49296261920673\\
431	9.49287718060973\\
432	9.48256503727016\\
433	9.4830711836791\\
434	9.48275897167365\\
435	9.48360449203328\\
436	9.47293546427364\\
437	9.47230817344732\\
438	9.47310746056526\\
439	9.47291777264571\\
440	9.47277485412411\\
441	9.47228390150307\\
442	9.47214965217219\\
443	9.47247160442486\\
444	9.47172793610388\\
445	9.47100292953468\\
446	9.47071391544897\\
447	9.47091564360781\\
448	9.47103050893266\\
449	9.47183142250273\\
450	9.47178937404808\\
451	9.47156096815242\\
452	9.47113514277031\\
453	9.47135716566243\\
454	9.47079552087666\\
455	9.47041603555454\\
456	9.46992008833494\\
457	9.47012029055523\\
458	9.47011433669285\\
459	9.47029283995324\\
460	9.46317287320463\\
461	9.46261518891834\\
462	9.46222880283656\\
463	9.46156213295399\\
464	9.46119927917422\\
465	9.46123458773466\\
466	9.46201578497181\\
467	9.46206319400643\\
468	9.46198366040479\\
469	9.46131033775215\\
470	9.46088560718968\\
471	9.45172400796018\\
472	9.45188874435356\\
473	9.42670362475486\\
474	9.42641764280338\\
475	9.42636034411037\\
476	9.42672489694885\\
477	9.42689698454019\\
478	9.42681225842294\\
479	9.41950239120548\\
480	9.41938896034223\\
481	9.41950416273114\\
482	9.41881807857269\\
483	9.4189224191332\\
484	9.41884750459718\\
485	9.41867244659389\\
486	9.41874290399425\\
487	9.41861133051805\\
488	9.41957064043211\\
489	9.41952416711959\\
490	9.4194804492877\\
491	9.419154773923\\
492	9.41922995054846\\
493	9.39144812092042\\
494	9.39172475758879\\
495	9.39136963143606\\
496	9.39169250449562\\
497	9.39173911649096\\
498	9.39195741396897\\
499	9.37822578975057\\
500	9.37777080765511\\
501	9.37702721638633\\
502	9.3769352904773\\
503	9.37747080386495\\
504	9.37757087170005\\
505	9.37740074714785\\
506	9.37723917028564\\
507	9.37725510223465\\
508	9.37706751012558\\
509	9.37735565703048\\
510	9.37709993790856\\
511	9.37681989609249\\
512	9.36799203536264\\
513	9.36811335124103\\
514	9.36814924962563\\
515	9.36795378180621\\
516	9.36780032587495\\
517	9.36755378439217\\
518	9.3680451489767\\
519	9.36822969081854\\
520	9.36870413348391\\
521	9.36897235891724\\
522	9.35965760867913\\
523	9.35898485604565\\
524	9.35908887053566\\
525	9.35890424065735\\
526	9.35904021735943\\
527	9.34050143243807\\
528	9.34066480515002\\
529	9.34028103087084\\
530	9.33995042229179\\
531	9.33990280895445\\
532	9.33963327168892\\
533	9.33959331836541\\
534	9.33959754998254\\
535	9.3395217559922\\
536	9.33953359167908\\
537	9.33724887812587\\
538	9.33759969656007\\
539	9.33772395098433\\
540	9.33827385257339\\
541	9.33900949435644\\
542	9.33940485530129\\
543	9.33941587350352\\
544	9.33914255942156\\
545	9.33236729771692\\
546	9.33321689790828\\
547	9.33371461338669\\
548	9.33347167769562\\
549	9.33296417922766\\
550	9.33320117294628\\
551	9.33356122756896\\
552	9.33422068938283\\
553	9.33435952603463\\
554	9.33459698984271\\
555	9.32598914468077\\
556	9.32604906122793\\
557	9.32683540872322\\
558	9.32670875784948\\
559	9.32557970131156\\
560	9.32640698806638\\
561	9.32688659120168\\
562	9.32756098467925\\
563	9.32690131790612\\
564	9.32659949203622\\
565	9.32641263933482\\
566	9.32571922061909\\
567	9.32585878410814\\
568	9.31372635078165\\
569	9.31434720485392\\
570	9.31490249747065\\
571	9.31281303054384\\
572	9.31360553516445\\
573	9.31341156487792\\
574	9.3132224979048\\
575	9.31163692736764\\
576	9.31102936638677\\
577	9.3109816350126\\
578	9.31103713092347\\
579	9.31111438361135\\
580	9.31078057553125\\
581	9.29931452420811\\
582	9.29901128399285\\
583	9.29889493017492\\
584	9.2986995546585\\
585	9.2985314227403\\
586	9.29823200540552\\
587	9.29846397693026\\
588	9.29040147151082\\
589	9.29039570522983\\
590	9.28531801166923\\
591	9.28543420009593\\
592	9.28446226438408\\
593	9.28460646810712\\
594	9.28479753743437\\
595	9.27569363294021\\
596	9.27496907124335\\
597	9.27542599140807\\
598	9.2756023937569\\
599	9.27534658880609\\
600	9.27580360428941\\
601	9.27567107080536\\
602	9.27517197971994\\
603	9.27526902549901\\
604	9.27597809260016\\
605	9.27641037018577\\
606	9.26725676691966\\
607	9.26706473615882\\
608	9.26727210073349\\
609	9.2673276857593\\
610	9.2671969852654\\
611	9.26780623923417\\
612	9.26781713677076\\
613	9.26787752306094\\
614	9.26774283754721\\
615	9.2672408238953\\
616	9.26737564546781\\
617	9.26764308206653\\
618	9.26779733507522\\
619	9.26778320719405\\
620	9.26759317481966\\
621	9.26755556763517\\
622	9.2683514631107\\
623	9.26814222937411\\
624	9.26780117466216\\
625	9.26779700401892\\
626	9.26981078095313\\
627	9.27001131452016\\
628	9.26689979172785\\
629	9.26692181032318\\
630	9.26673350279877\\
631	9.26629627811618\\
632	9.26469272189532\\
633	9.2649372373616\\
634	9.26494596972413\\
635	9.26434147838644\\
636	9.26444441966304\\
637	9.26455295150999\\
638	9.26405489860405\\
639	9.26434659960053\\
640	9.26425271886577\\
641	9.26418455903749\\
642	9.26429853679384\\
643	9.25984744693684\\
644	9.25622563846531\\
645	9.25626712287209\\
646	9.25602142712399\\
647	9.25594510543011\\
648	9.25601117199317\\
649	9.25623250751329\\
650	9.25651573025633\\
651	9.25609970733876\\
652	9.25639343562995\\
653	9.25640744601662\\
654	9.25631834553351\\
655	9.24700644896506\\
656	9.24711680477362\\
657	9.24747958723345\\
658	9.24770722788574\\
659	9.2476410466377\\
660	9.248129598146\\
661	9.2480340897472\\
662	9.24841571801201\\
663	9.24848419128354\\
664	9.24834415073167\\
665	9.24838028565209\\
666	9.24839370146044\\
667	9.24814353629396\\
668	9.24844375957006\\
669	9.24846996192252\\
670	9.24847226725814\\
671	9.24840815153329\\
672	9.24875388117435\\
673	9.24896836897942\\
674	9.24956936923514\\
675	9.24919826008476\\
676	9.24907120789657\\
677	9.24869297714849\\
678	9.24881980456201\\
679	9.24872714738109\\
680	9.24849605967938\\
681	9.23893218525111\\
682	9.23896653930893\\
683	9.23944114796781\\
684	9.2394605320543\\
685	9.22739684492995\\
686	9.22720206012496\\
687	9.22610262044753\\
688	9.22580817147068\\
689	9.21659139108592\\
690	9.21077591187633\\
691	9.21060334136556\\
692	9.21080400788107\\
693	9.2105638285954\\
694	9.21083528923697\\
695	9.21085034088906\\
696	9.2111024951975\\
697	9.21079444019997\\
698	9.21069940130831\\
699	9.21013623129378\\
700	9.20411500927431\\
701	9.20425268808316\\
702	9.2034514690459\\
703	9.20366853915492\\
704	9.2037686051466\\
705	9.20407017197681\\
706	9.20420122240781\\
707	9.20410507481938\\
708	9.20370665578625\\
709	9.20307745208929\\
710	9.2036645913292\\
711	9.2036368254833\\
712	9.20364984400504\\
713	9.20355458290064\\
714	9.20386126618361\\
715	9.20395484546918\\
716	9.20012829337176\\
717	9.2002017207605\\
718	9.20028252459253\\
719	9.20096768267883\\
720	9.20111384736729\\
721	9.20152396131954\\
722	9.17221056935639\\
723	9.17199084739556\\
724	9.1724025852474\\
725	9.1729954237037\\
726	9.17304110418812\\
727	9.17323361156958\\
728	9.17366761877099\\
729	9.15643957054534\\
730	9.15615008102044\\
731	9.15632952533994\\
732	9.15602775149421\\
733	9.15570348261007\\
734	9.15529055957555\\
735	9.15542538674832\\
736	9.15552407581552\\
737	9.15525786753003\\
738	9.15545811255792\\
739	9.15533395544504\\
740	9.15515588653177\\
741	9.15476166946092\\
742	9.15061854467804\\
743	9.15055432404985\\
744	9.15100512623396\\
745	9.15081245249678\\
746	9.15102370012136\\
747	9.15062796742897\\
748	9.15056032319766\\
749	9.13357139904116\\
750	9.133288393299\\
751	9.13355117362596\\
752	9.13379788427976\\
753	9.13392529946093\\
754	9.13394554948447\\
755	9.13375707760081\\
756	9.13368443557143\\
757	9.13377222552898\\
758	9.12640596044416\\
759	9.12653728177564\\
760	9.12670982984202\\
761	9.11827430973554\\
762	9.11846204086444\\
763	9.11839645093627\\
764	9.11759079963141\\
765	9.11780447562416\\
766	9.11783917915527\\
767	9.11786492936448\\
768	9.11751687819351\\
769	9.1175259551797\\
770	9.11734729954329\\
771	9.1174022130004\\
772	9.11772557062644\\
773	9.11715321691669\\
774	9.11694980001911\\
775	9.11702896470579\\
776	9.1173455092027\\
777	9.1174570787338\\
778	9.11733921673209\\
779	9.09598185516718\\
780	9.09607385956244\\
781	9.0959522373332\\
782	9.09606582140651\\
783	9.09597257682554\\
784	9.09124955928423\\
785	9.08785326812058\\
786	9.08783182678798\\
787	9.08706958265049\\
788	9.08785241263211\\
789	9.08792314215596\\
790	9.08764732918928\\
791	9.08746254648597\\
792	9.08762081248805\\
793	9.08776335703328\\
794	9.08750009963035\\
795	9.08720678423773\\
796	9.0869646347094\\
797	9.08690135227716\\
798	9.08678052414092\\
799	9.08699410846299\\
800	9.08662193850858\\
801	9.08681696519987\\
802	9.08706900996848\\
803	9.0871473793567\\
804	9.0866715315431\\
805	9.08647788510159\\
806	9.08663187296626\\
807	9.08637230709823\\
808	9.08627085032118\\
809	9.08626236250935\\
810	9.08611883655526\\
811	9.07621106687268\\
812	9.07299751597004\\
813	9.07338922569189\\
814	9.07357463088081\\
815	9.0739660383294\\
816	9.0739938532409\\
817	9.07276620520533\\
818	9.07238115360016\\
819	9.07261573461429\\
820	9.07251947074657\\
821	9.07204851785869\\
822	9.07222748412575\\
823	9.07212998963685\\
824	9.07244748880184\\
825	9.07237150980904\\
826	9.07204976905916\\
827	9.07221186590976\\
828	9.07220909105337\\
829	9.07192564027855\\
830	9.0717521425232\\
831	9.07156035522822\\
832	9.07260459580353\\
833	9.07318675797372\\
834	9.07256736753823\\
835	9.07292954538259\\
836	9.07277513145907\\
837	9.07252093481877\\
838	9.07233973564777\\
839	9.07221654125982\\
840	9.07241249755741\\
841	9.05271046636683\\
842	9.0531604421487\\
843	9.05285347815391\\
844	9.05358747413224\\
845	9.05392346243994\\
846	9.05352836291881\\
847	9.05346340331634\\
848	9.05356224482683\\
849	9.05319901778101\\
850	9.03583386879662\\
851	9.03574667167657\\
852	9.03580202425636\\
853	9.03545595628288\\
854	9.03547633834812\\
855	9.03562235049706\\
856	9.035925781596\\
857	9.0359547043941\\
858	9.03606869453064\\
859	9.03656200195407\\
860	9.03612260096787\\
861	9.03581106187935\\
862	9.03584559230219\\
863	9.03591929229449\\
864	9.03607827190291\\
865	9.03571545952565\\
866	9.03575576324221\\
867	9.03583334078749\\
868	9.03604139589603\\
869	9.03605707890783\\
870	9.03587863505981\\
871	9.0362321773796\\
872	9.03623904155178\\
873	9.03631739361357\\
874	9.03649061281332\\
875	9.03626784316511\\
876	9.03651309258588\\
877	9.0365582990296\\
878	9.02631905258025\\
879	9.02718706120668\\
880	9.01441206503522\\
881	9.01536390133671\\
882	9.01518510877513\\
883	9.01525345717783\\
884	9.01541340143984\\
885	9.01553734750542\\
886	9.01557413387861\\
887	9.01649776424732\\
888	9.0167492165955\\
889	9.01721135974092\\
890	9.01660251599108\\
891	9.01540870211583\\
892	9.01526827315052\\
893	9.01467096997918\\
894	8.99787311879656\\
895	8.99236516036092\\
896	8.99201533677527\\
897	8.99173736042123\\
898	8.98667574712542\\
899	8.98642259913919\\
900	8.98090086693373\\
901	8.98101435725172\\
902	8.9809506713133\\
903	8.96717168860192\\
904	8.96724919704102\\
905	8.96697410965045\\
906	8.96678644099972\\
907	8.96693846600464\\
908	8.96692040691688\\
909	8.96716898764737\\
910	8.96717779474764\\
911	8.96685135001511\\
912	8.96639705729076\\
913	8.96601959915886\\
914	8.96632656005006\\
915	8.96241633785562\\
916	8.96210911853525\\
917	8.96219234481752\\
918	8.96226040403262\\
919	8.96218249009359\\
920	8.96211309424808\\
921	8.96184585789022\\
922	8.96171413964746\\
923	8.96177952803581\\
924	8.96175654186218\\
925	8.96163901867933\\
926	8.96009563050915\\
927	8.95992284268054\\
928	8.95990577836345\\
929	8.95991886216854\\
930	8.95994213172421\\
931	8.95083091224893\\
932	8.95066288768824\\
933	8.9503331322177\\
934	8.94842873955088\\
935	8.94849283579647\\
936	8.94716552347541\\
937	8.9473100773428\\
938	8.94714311920734\\
939	8.94742800501784\\
940	8.94734685606864\\
941	8.94716219292684\\
942	8.94680363617729\\
943	8.93854893675936\\
944	8.91789701037498\\
945	8.91701550121858\\
946	8.91723051566728\\
947	8.89179386793513\\
948	8.89169577167045\\
949	8.89046889745551\\
950	8.89041756230623\\
951	8.89025015026309\\
952	8.88587729108229\\
953	8.87176013016034\\
954	8.87175288579981\\
955	8.87150876369614\\
956	8.87167292519523\\
957	8.87169670860535\\
958	8.87144249122209\\
959	8.86516505086268\\
960	8.86495347440736\\
961	8.86488431971782\\
962	8.85864570257474\\
963	8.85853964788997\\
964	8.85850033541616\\
965	8.8585471769636\\
966	8.85841144660672\\
967	8.85850201355028\\
968	8.85881704559314\\
969	8.85902394505704\\
970	8.84380972236259\\
971	8.84399407220344\\
972	8.84373374370122\\
973	8.84377534272975\\
974	8.84369725047465\\
975	8.84349541027846\\
976	8.84355709065383\\
977	8.84344580834899\\
978	8.84348338768929\\
979	8.84325482166691\\
980	8.84330251656364\\
981	8.84315675390143\\
982	8.84306246774938\\
983	8.84300600590318\\
984	8.84285548254006\\
985	8.83366183395453\\
986	8.83374510878472\\
987	8.83371946526042\\
988	8.83256861649119\\
989	8.83267485602036\\
990	8.83291010001636\\
991	8.83288454714455\\
992	8.83290454887207\\
993	8.83313225201255\\
994	8.83283276639781\\
995	8.8329433993529\\
996	8.83213058319527\\
997	8.83248030556894\\
998	8.81539074182201\\
999	8.81075765229927\\
1000	8.81074393240244\\
};
\addlegendentry{{\footnotesize \cite{yan2023IFAC}}}
\end{axis}
\end{tikzpicture}%

==> code2/compare_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{HTML}{00B3B8}%
\definecolor{mycolor3}{HTML}{F26035}%
\definecolor{mycolor4}{HTML}{ED135A}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.228in,
		height=1.454in,
		at={(1.011in,0.642in)},
		scale only axis,
		xmin=0,
		xmax=400,
		xlabel={{Time}},
		ymin=0,
		ymax=15,
		ylabel={{$||\widetilde{\Theta}(k)||$}},
		axis background/.style={fill=white},
		legend pos={outer north east}
		%legend style={legend cell align=left, align=left, draw=white!15!black}
		]
\addplot [color={mycolor4},line width=0.5pt]
  table[row sep=crcr]{%
1	18.3319117093975\\
2	9.44001245098056\\
3	9.04319223097949\\
4	8.22699048315193\\
5	7.92396042656277\\
6	7.53403304949825\\
7	7.08461475969841\\
8	6.65057101473448\\
9	6.71021159445791\\
10	6.27727956457637\\
11	5.70669908433009\\
12	5.29247246315848\\
13	5.14715974916106\\
14	4.90002226237798\\
15	4.43045869055828\\
16	4.18801847471565\\
17	4.14283927959003\\
18	3.89725268270818\\
19	3.53543986415779\\
20	3.50184162009203\\
21	3.31147072526876\\
22	3.16960763245025\\
23	3.05673709411761\\
24	2.99999714436906\\
25	2.94549409992455\\
26	2.82656113710178\\
27	2.57998684474009\\
28	2.55780256706038\\
29	2.66146548234358\\
30	2.7449868286569\\
31	2.60098387928102\\
32	2.55117947732459\\
33	2.46880025230997\\
34	2.38475782993148\\
35	2.3089156986088\\
36	2.25174891126549\\
37	2.16748372101555\\
38	2.17299867621484\\
39	2.07091726276796\\
40	2.12414631471189\\
41	1.99897919811583\\
42	2.04918282360483\\
43	2.02631064535601\\
44	1.79429735846284\\
45	1.67272735135249\\
46	1.61107966513448\\
47	1.61973106734321\\
48	1.52256703648692\\
49	1.48018459870132\\
50	1.60518562729381\\
51	1.48251979191253\\
52	1.4651449492737\\
53	1.5337996811646\\
54	1.50694186584481\\
55	1.43849527432344\\
56	1.42866991302959\\
57	1.42278889174204\\
58	1.37444360289374\\
59	1.30095902910851\\
60	1.25999988247998\\
61	1.24999581379021\\
62	1.1634938371679\\
63	1.15585272043299\\
64	1.17643171702387\\
65	1.11364441642431\\
66	1.03522032760629\\
67	1.03978156592539\\
68	0.989817188898751\\
69	0.939878860167092\\
70	0.956671785712761\\
71	0.929054514060217\\
72	0.972397786930065\\
73	1.00879635044309\\
74	1.03846240478883\\
75	1.02103495556393\\
76	0.973256266221675\\
77	0.961028398126628\\
78	0.983209936341069\\
79	0.989224679777598\\
80	0.947253942600614\\
81	0.981013886244889\\
82	0.950767022607701\\
83	0.991045617571665\\
84	0.914554803759888\\
85	0.823812722981103\\
86	0.787582121094467\\
87	0.812082934069471\\
88	0.798792114903979\\
89	0.748032378626941\\
90	0.773017391356937\\
91	0.776212915389866\\
92	0.74451486253215\\
93	0.721824460768869\\
94	0.678487208016775\\
95	0.616279807451562\\
96	0.637565238503164\\
97	0.586890642597009\\
98	0.617981376327015\\
99	0.593403336646444\\
100	0.594704001582171\\
101	0.612940532443219\\
102	0.591028700059349\\
103	0.660778712075114\\
104	0.626518026398528\\
105	0.580571171551728\\
106	0.58161876502353\\
107	0.567232522135593\\
108	0.537145998781214\\
109	0.563143353441748\\
110	0.597893907820417\\
111	0.593581998181014\\
112	0.575960791910789\\
113	0.616347628542705\\
114	0.643833672316681\\
115	0.623027638261503\\
116	0.622502227403087\\
117	0.569242996165708\\
118	0.576188366035363\\
119	0.573514473007622\\
120	0.534590539370684\\
121	0.488842853378147\\
122	0.459699641758187\\
123	0.447164244375476\\
124	0.44776296790686\\
125	0.504718177322796\\
126	0.52221444392401\\
127	0.48108286858953\\
128	0.484985949627234\\
129	0.495319678555016\\
130	0.475437394737968\\
131	0.478472914290205\\
132	0.52238108912828\\
133	0.491112668656719\\
134	0.527132892770236\\
135	0.53991299825841\\
136	0.519229425940603\\
137	0.479761500977132\\
138	0.479763636574627\\
139	0.432902083804097\\
140	0.407743519400728\\
141	0.458919946421966\\
142	0.41772826880852\\
143	0.477778185300687\\
144	0.462822551360367\\
145	0.4713482780155\\
146	0.504828259441454\\
147	0.497311665750076\\
148	0.450217736346579\\
149	0.458828541655033\\
150	0.411590903544705\\
151	0.393869093775974\\
152	0.377643932792713\\
153	0.426472936299562\\
154	0.455498184043624\\
155	0.438367773063\\
156	0.422506922625008\\
157	0.400583400726531\\
158	0.381960731120666\\
159	0.396060496927425\\
160	0.393138115780166\\
161	0.367195822221757\\
162	0.336641815841261\\
163	0.347302773303232\\
164	0.327392283990864\\
165	0.341951212984806\\
166	0.32911477994964\\
167	0.36134217531731\\
168	0.392915735437715\\
169	0.38660409546575\\
170	0.381087428213539\\
171	0.385012629331693\\
172	0.367653176778303\\
173	0.363894677201266\\
174	0.37655660769431\\
175	0.410378630466542\\
176	0.384378893698123\\
177	0.344432921892131\\
178	0.357515906807703\\
179	0.348370648796399\\
180	0.346312181003364\\
181	0.350210171152346\\
182	0.344358251081088\\
183	0.346518076540814\\
184	0.330761028050686\\
185	0.358163567672913\\
186	0.343210695527032\\
187	0.335073138696883\\
188	0.314665941170472\\
189	0.294675903434463\\
190	0.279405666834696\\
191	0.294112021349941\\
192	0.299274360205507\\
193	0.273848344791334\\
194	0.263864040572047\\
195	0.295209107844553\\
196	0.298166945372572\\
197	0.311749537707615\\
198	0.291577681554773\\
199	0.289014509069086\\
200	0.288645945226976\\
201	0.282925993147442\\
202	0.283565386405597\\
203	0.27017823231623\\
204	0.283431817249976\\
205	0.295623820974969\\
206	0.273831897548007\\
207	0.269662523461387\\
208	0.251191478502623\\
209	0.255898445719612\\
210	0.227454906552725\\
211	0.234040629228245\\
212	0.238018148056125\\
213	0.232948037561116\\
214	0.216963097620978\\
215	0.243806204231457\\
216	0.247776343258632\\
217	0.233940149741116\\
218	0.242602127174141\\
219	0.197609259672204\\
220	0.190271561073214\\
221	0.187083752812102\\
222	0.175255751242969\\
223	0.17329542639048\\
224	0.187186545025181\\
225	0.187653665555792\\
226	0.175521609226233\\
227	0.184475894832561\\
228	0.149170089758019\\
229	0.162390173936819\\
230	0.184976465061933\\
231	0.186197748685517\\
232	0.199829359568945\\
233	0.207594499967389\\
234	0.203065337361836\\
235	0.213676589416763\\
236	0.259198571596477\\
237	0.26170797516523\\
238	0.270298443511421\\
239	0.261249345437087\\
240	0.280905706474063\\
241	0.274022564813038\\
242	0.286854575093783\\
243	0.288795781777053\\
244	0.273925598618357\\
245	0.279075003536382\\
246	0.280732729632063\\
247	0.30308374513823\\
248	0.295219192135216\\
249	0.291611801807379\\
250	0.319799442925784\\
251	0.311951028716882\\
252	0.319936385715964\\
253	0.324450395846856\\
254	0.311986577180971\\
255	0.312127466494026\\
256	0.305113650044986\\
257	0.308662073108398\\
258	0.296286025916009\\
259	0.298648082870647\\
260	0.300139228477692\\
261	0.28480531868453\\
262	0.294581030906841\\
263	0.270805846759106\\
264	0.261349815211737\\
265	0.242879423244898\\
266	0.260626709099434\\
267	0.259365983636024\\
268	0.265657469062272\\
269	0.238433003963429\\
270	0.235521850995851\\
271	0.221412733542634\\
272	0.257761522950292\\
273	0.252309579835155\\
274	0.252563519784582\\
275	0.228895562579247\\
276	0.192932642096609\\
277	0.187902140571044\\
278	0.212714220080315\\
279	0.197615515351872\\
280	0.208062840096842\\
281	0.20581639380285\\
282	0.194949555908179\\
283	0.172694512817577\\
284	0.172460053438558\\
285	0.168663238464805\\
286	0.182539705091047\\
287	0.174380755861541\\
288	0.163793276510002\\
289	0.143839004559107\\
290	0.157610292949263\\
291	0.155890671598134\\
292	0.166339475832243\\
293	0.18601701962279\\
294	0.180282543529987\\
295	0.180930253221006\\
296	0.172719494837226\\
297	0.154882826558\\
298	0.178556949342018\\
299	0.152276449659287\\
300	0.148176858499671\\
301	0.158445660930948\\
302	0.154226238824005\\
303	0.162205623839054\\
304	0.154064133779051\\
305	0.184251479598399\\
306	0.169479612019383\\
307	0.178250768451137\\
308	0.168013638412872\\
309	0.185234023611232\\
310	0.198732837177577\\
311	0.209292654497084\\
312	0.203964570156252\\
313	0.198663514325356\\
314	0.197716094669632\\
315	0.192518082885432\\
316	0.177305372000139\\
317	0.188597568788351\\
318	0.182015182557628\\
319	0.175014034773918\\
320	0.163352869041377\\
321	0.197309009312521\\
322	0.176782480276589\\
323	0.174690509576174\\
324	0.182455230766941\\
325	0.211944861228603\\
326	0.22129095124796\\
327	0.238014047643725\\
328	0.229091847377453\\
329	0.223129853991696\\
330	0.236170671028147\\
331	0.228042067753182\\
332	0.238186998193307\\
333	0.236104026400025\\
334	0.248817741648098\\
335	0.258538608633143\\
336	0.252355185958946\\
337	0.25217534423492\\
338	0.248170743553485\\
339	0.252048332629902\\
340	0.24338530947053\\
341	0.229801948912909\\
342	0.237465211467187\\
343	0.240576172934885\\
344	0.233922983777111\\
345	0.231436474297745\\
346	0.229633536907579\\
347	0.220772104571019\\
348	0.213118831211033\\
349	0.216904468154732\\
350	0.210706467150896\\
351	0.212793488601295\\
352	0.224425834536131\\
353	0.215693111940921\\
354	0.231962854668389\\
355	0.213113140435988\\
356	0.199098082430117\\
357	0.214236349164382\\
358	0.203775760738062\\
359	0.223774080546035\\
360	0.220181553797505\\
361	0.237488689518569\\
362	0.244468323185889\\
363	0.237249839628095\\
364	0.260705292219604\\
365	0.245961909088461\\
366	0.256268580874946\\
367	0.249975733347549\\
368	0.26227997978877\\
369	0.254234769323714\\
370	0.256701546103518\\
371	0.226614666108047\\
372	0.22025328626191\\
373	0.230707785850646\\
374	0.232749386652459\\
375	0.237120091659855\\
376	0.22594497545498\\
377	0.225810292246952\\
378	0.230456740778051\\
379	0.235144505775108\\
380	0.218999801842359\\
381	0.213506174034823\\
382	0.208377333669967\\
383	0.195076094745991\\
384	0.197159795896541\\
385	0.19462350183468\\
386	0.204142846053241\\
387	0.208233228190455\\
388	0.215959442175495\\
389	0.223730374170111\\
390	0.231066580941145\\
391	0.237597317753319\\
392	0.224508514991245\\
393	0.222115263778971\\
394	0.248887017625498\\
395	0.250718711951272\\
396	0.252864831828304\\
397	0.259290052279072\\
398	0.263752077475546\\
399	0.264638238165262\\
400	0.259193666795905\\
401	0.246733160583591\\
402	0.243056590389737\\
403	0.262609008422716\\
404	0.271056252846666\\
405	0.258703215085542\\
406	0.271640706092275\\
407	0.263578325323057\\
408	0.269606676561922\\
409	0.261269163462097\\
410	0.244617847142751\\
411	0.233510844627941\\
412	0.234219818175119\\
413	0.228596202165907\\
414	0.225166592288973\\
415	0.206622122519923\\
416	0.209711961261803\\
417	0.212180850224227\\
418	0.210254528606804\\
419	0.214734396767342\\
420	0.20773546398517\\
421	0.212438891045979\\
422	0.221234640424146\\
423	0.205500810829092\\
424	0.217472517914492\\
425	0.223668065036756\\
426	0.226241600282806\\
427	0.221615991314937\\
428	0.232169664419769\\
429	0.227778616844011\\
430	0.238120553993755\\
431	0.245670520989399\\
432	0.243761638434491\\
433	0.24212901492918\\
434	0.241468850064454\\
435	0.255625167851264\\
436	0.263125916285072\\
437	0.267260498981991\\
438	0.276237733488818\\
439	0.276938477030393\\
440	0.255528010958191\\
441	0.246723319521763\\
442	0.243869958529943\\
443	0.239470722420661\\
444	0.243553679193408\\
445	0.24415299587321\\
446	0.239134321210245\\
447	0.233412819785432\\
448	0.236785536151394\\
449	0.235648549351561\\
450	0.228077632941461\\
451	0.220464052367811\\
452	0.222817982444065\\
453	0.230532597177887\\
454	0.226136090874945\\
455	0.232720036626766\\
456	0.229244856459276\\
457	0.234075909108272\\
458	0.248368700751642\\
459	0.243945380265504\\
460	0.238985915311291\\
461	0.242785735657529\\
462	0.255195140774576\\
463	0.246786997654348\\
464	0.234468511580227\\
465	0.241662843678692\\
466	0.217719129801865\\
467	0.232990270680684\\
468	0.240237433235056\\
469	0.231284961482322\\
470	0.220215277084861\\
471	0.2168633757334\\
472	0.21043924041341\\
473	0.197109197057681\\
474	0.214192055085108\\
475	0.214570843844056\\
476	0.205306378001064\\
477	0.20466942733239\\
478	0.20065774639436\\
479	0.200451319444974\\
480	0.189877496134994\\
481	0.183441415666369\\
482	0.188084852432725\\
483	0.176874727072099\\
484	0.162563706444031\\
485	0.15854066008472\\
486	0.166745242000177\\
487	0.173388161752078\\
488	0.156232549003317\\
489	0.167020165886331\\
490	0.164860567703785\\
491	0.163578872937006\\
492	0.169799277423782\\
493	0.170123171047999\\
494	0.182309020958316\\
495	0.185571815259752\\
496	0.177074738760052\\
497	0.179651744047669\\
498	0.179273934913646\\
499	0.180547484384075\\
500	0.169097493450507\\
501	0.173040074939775\\
502	0.17137402689337\\
503	0.171984121221969\\
504	0.167777238127574\\
505	0.165264644867555\\
506	0.163299998949523\\
507	0.166705379238908\\
508	0.1665323092493\\
509	0.160384434759636\\
510	0.155553781405887\\
511	0.163772301968484\\
512	0.159392869262519\\
513	0.14208671570695\\
514	0.139882145722128\\
515	0.130323689538061\\
516	0.131495383793044\\
517	0.128133134393509\\
518	0.129032783711619\\
519	0.123110716446742\\
520	0.124484432104263\\
521	0.134182196893219\\
522	0.127669948909305\\
523	0.132667175446919\\
524	0.150203308208364\\
525	0.145428666660698\\
526	0.143719676416586\\
527	0.150951049369806\\
528	0.160638788115682\\
529	0.163556562046027\\
530	0.176379838611205\\
531	0.177640929637731\\
532	0.179070166573154\\
533	0.167564226580943\\
534	0.179956468768782\\
535	0.180208601495346\\
536	0.189635001456124\\
537	0.196718935036421\\
538	0.194112673607154\\
539	0.182257487884675\\
540	0.195618861988025\\
541	0.190895494187035\\
542	0.190098711383029\\
543	0.190347803497874\\
544	0.193097228012655\\
545	0.195046601336201\\
546	0.208296296193033\\
547	0.204763498377735\\
548	0.219086739024399\\
549	0.224290255439107\\
550	0.223627146921596\\
551	0.215827540379929\\
552	0.220976733026234\\
553	0.223717618063846\\
554	0.21459235790203\\
555	0.20647648625894\\
556	0.20919664544183\\
557	0.210787652914153\\
558	0.200387245016063\\
559	0.203865752500559\\
560	0.202720813643413\\
561	0.203146013443402\\
562	0.186567957648195\\
563	0.19604556824667\\
564	0.196714639877993\\
565	0.188257556398262\\
566	0.205734149552366\\
567	0.211719693056547\\
568	0.201983984611368\\
569	0.197073089145886\\
570	0.192193220078955\\
571	0.190998976119002\\
572	0.19008159231652\\
573	0.183198179293579\\
574	0.185321511549323\\
575	0.188777539213749\\
576	0.195322895443583\\
577	0.194052539831044\\
578	0.194872432456713\\
579	0.191496707717862\\
580	0.190629876170671\\
581	0.184275919213645\\
582	0.180213227287784\\
583	0.176411306586375\\
584	0.195063946985724\\
585	0.192839987198226\\
586	0.182560983048435\\
587	0.179227519295398\\
588	0.199840008897809\\
589	0.206879645790256\\
590	0.213239548792851\\
591	0.216774970829658\\
592	0.219574347801467\\
593	0.216038515360529\\
594	0.217232059637257\\
595	0.206877508252647\\
596	0.200627403186943\\
597	0.195018491241369\\
598	0.187242891197028\\
599	0.19991260187112\\
600	0.206428090500071\\
601	0.200000651247646\\
602	0.20399405097518\\
603	0.202753132884991\\
604	0.195723399036071\\
605	0.200503681352663\\
606	0.188057176049945\\
607	0.192453848455084\\
608	0.1961624324855\\
609	0.191413954072635\\
610	0.191889397980083\\
611	0.177866511061026\\
612	0.182999966455553\\
613	0.181568622036135\\
614	0.191033376937105\\
615	0.189454378873587\\
616	0.190990458331406\\
617	0.173926374773529\\
618	0.1805205349353\\
619	0.179356104194422\\
620	0.186038987478092\\
621	0.193909979607462\\
622	0.186912025995537\\
623	0.192272284597115\\
624	0.190068057303825\\
625	0.191815306799175\\
626	0.184632513801648\\
627	0.176337154893816\\
628	0.171525717429865\\
629	0.173489495298348\\
630	0.176179487973165\\
631	0.168828532055632\\
632	0.170368371115822\\
633	0.167191451167207\\
634	0.169273210801748\\
635	0.173121392251492\\
636	0.161305460484849\\
637	0.164590845498237\\
638	0.166243905596316\\
639	0.166600683017059\\
640	0.170158515028488\\
641	0.169961218604976\\
642	0.179731658520782\\
643	0.187637957532953\\
644	0.190826376852885\\
645	0.188781270548532\\
646	0.189054553707806\\
647	0.187265908835677\\
648	0.178052567698312\\
649	0.163253956521771\\
650	0.148723008342108\\
651	0.142821593063171\\
652	0.131867972516331\\
653	0.127354747083604\\
654	0.123404995881812\\
655	0.130813148176445\\
656	0.132553530148174\\
657	0.134585546780105\\
658	0.13570425775921\\
659	0.125871939563186\\
660	0.135629889226478\\
661	0.142500983128217\\
662	0.147050739946743\\
663	0.144833238453301\\
664	0.153303736756316\\
665	0.155215961516638\\
666	0.161464187965118\\
667	0.165343382986557\\
668	0.166082003195896\\
669	0.164767030326832\\
670	0.17398600576641\\
671	0.16752605663532\\
672	0.169080302891689\\
673	0.174443792876345\\
674	0.171450646542205\\
675	0.171127009057433\\
676	0.167220890343715\\
677	0.16154371521162\\
678	0.154169764661151\\
679	0.156001490456851\\
680	0.1587740440208\\
681	0.159052662436815\\
682	0.156800503073863\\
683	0.15529859959465\\
684	0.157270044558942\\
685	0.155600914702303\\
686	0.167269523366802\\
687	0.164362110714542\\
688	0.152957595546556\\
689	0.148390853569025\\
690	0.152300918095106\\
691	0.150447339940387\\
692	0.149997178740732\\
693	0.143217493233291\\
694	0.149328132957031\\
695	0.150458117141136\\
696	0.139522746269213\\
697	0.147974211129625\\
698	0.150637627844908\\
699	0.148759821238149\\
700	0.138433686977964\\
701	0.141303585323751\\
702	0.140941401986573\\
703	0.13737279269369\\
704	0.136600156644553\\
705	0.143486079195471\\
706	0.138004090703129\\
707	0.158208103848405\\
708	0.159690723181028\\
709	0.166077508760485\\
710	0.169913370592788\\
711	0.170291018596528\\
712	0.173486343826076\\
713	0.183623224923908\\
714	0.188756716828273\\
715	0.187176698966632\\
716	0.198658675981919\\
717	0.189714342893863\\
718	0.187678293485956\\
719	0.188075349435341\\
720	0.181880440156194\\
721	0.180792250181273\\
722	0.170698388755075\\
723	0.159678780411344\\
724	0.165298763196352\\
725	0.161971121737496\\
726	0.16297013893878\\
727	0.164504178080158\\
728	0.160666067837786\\
729	0.157253683994881\\
730	0.164764402419233\\
731	0.166901979184287\\
732	0.166819275877795\\
733	0.164895028316311\\
734	0.173606890953984\\
735	0.164409701372478\\
736	0.158766109210386\\
737	0.156514569273478\\
738	0.156707511830465\\
739	0.148301854423186\\
740	0.147817776380086\\
741	0.145152602726059\\
742	0.144430621386645\\
743	0.141436947776209\\
744	0.143999252127561\\
745	0.143862037509596\\
746	0.144236500393928\\
747	0.14638765213853\\
748	0.15354141176935\\
749	0.153672748765936\\
750	0.154931894761199\\
751	0.155515097477541\\
752	0.15886076529963\\
753	0.155287785802117\\
754	0.15324659036342\\
755	0.155598357196057\\
756	0.156463807852996\\
757	0.159307361677046\\
758	0.15126682453559\\
759	0.144268171320284\\
760	0.144573727671192\\
761	0.142230489299744\\
762	0.131125746992042\\
763	0.130863447402318\\
764	0.138552612777063\\
765	0.131502273988516\\
766	0.127358140732754\\
767	0.130703058276586\\
768	0.129388585963327\\
769	0.125164809759642\\
770	0.128130838551257\\
771	0.126651008028533\\
772	0.121921323927157\\
773	0.120212865962358\\
774	0.122655666883966\\
775	0.124178905669363\\
776	0.130848282994714\\
777	0.133345268606881\\
778	0.129343886268004\\
779	0.12993949219444\\
780	0.132128556795711\\
781	0.129713399082312\\
782	0.139205017569086\\
783	0.136927254345355\\
784	0.141197466280684\\
785	0.136766201493352\\
786	0.143047005034578\\
787	0.135008909342176\\
788	0.127584908772946\\
789	0.129023748541734\\
790	0.123806087289996\\
791	0.138838221059804\\
792	0.136005963818945\\
793	0.141905431107729\\
794	0.137337028867871\\
795	0.13504867063206\\
796	0.131046577489136\\
797	0.134015275839489\\
798	0.133613016972296\\
799	0.132927710318244\\
800	0.13571944753648\\
801	0.136646579818162\\
802	0.137487599206273\\
803	0.139496303967953\\
804	0.127809637013541\\
805	0.128505096498848\\
806	0.124043587913523\\
807	0.12265804078608\\
808	0.125035012015778\\
809	0.120078119615508\\
810	0.124534894980668\\
811	0.132702327137914\\
812	0.132811754640425\\
813	0.138782091499811\\
814	0.141500743369636\\
815	0.149370418129743\\
816	0.149561124109349\\
817	0.149862850736636\\
818	0.135984464880419\\
819	0.142574032684748\\
820	0.136465988652614\\
821	0.137697931039973\\
822	0.134714336938949\\
823	0.130113467165026\\
824	0.129081301329041\\
825	0.125267216208509\\
826	0.127030060153267\\
827	0.122958538202932\\
828	0.114138954008506\\
829	0.114243719087706\\
830	0.115107034734827\\
831	0.105009617649079\\
832	0.112584469486647\\
833	0.111724515863028\\
834	0.110400976336784\\
835	0.107519012323379\\
836	0.104187522960894\\
837	0.101785478969565\\
838	0.101343786849191\\
839	0.102906510898658\\
840	0.0904582709839499\\
841	0.0924002230005673\\
842	0.0871710651248407\\
843	0.0844820010667455\\
844	0.0850337734684658\\
845	0.0825795641856599\\
846	0.0773356523983999\\
847	0.0820911770384145\\
848	0.0826006286366626\\
849	0.0823277221143638\\
850	0.0913686116005427\\
851	0.087042841401813\\
852	0.0801934038021259\\
853	0.0801975922243182\\
854	0.0777488017745642\\
855	0.0718051715398778\\
856	0.0717586781579703\\
857	0.0681120309994554\\
858	0.0664759056689154\\
859	0.0652426319866481\\
860	0.0748181455807544\\
861	0.079747014951487\\
862	0.078139895882424\\
863	0.0880972667612431\\
864	0.0890920234736073\\
865	0.0886489058052227\\
866	0.086092876774216\\
867	0.0981305422546821\\
868	0.0952008119409651\\
869	0.0990171312922205\\
870	0.0965211119175169\\
871	0.097639992198581\\
872	0.095754130468239\\
873	0.0967719385041098\\
874	0.102489814270177\\
875	0.100372508963533\\
876	0.0996764633322649\\
877	0.104533829807777\\
878	0.103283917054878\\
879	0.104448206613476\\
880	0.105882283636669\\
881	0.110667719370301\\
882	0.102464020929416\\
883	0.0982626485644842\\
884	0.0945672214308195\\
885	0.0958480068468115\\
886	0.100842233104265\\
887	0.0965780853704639\\
888	0.0928784654439624\\
889	0.0972784269547076\\
890	0.0983045943177466\\
891	0.0963116934712613\\
892	0.0911690141868463\\
893	0.0917581372337496\\
894	0.0930096726362137\\
895	0.0931037838092124\\
896	0.0979947059043691\\
897	0.0909279892700161\\
898	0.0953946719442604\\
899	0.0881555862790846\\
900	0.0921938936424469\\
901	0.0878886329017079\\
902	0.0827847373923746\\
903	0.0851403547654397\\
904	0.0838909876376729\\
905	0.0797963604635538\\
906	0.0740900477553914\\
907	0.0705865596379907\\
908	0.0736519410375\\
909	0.0688377536322198\\
910	0.0753662323331483\\
911	0.0732072359206889\\
912	0.0703935215985371\\
913	0.0638465295902384\\
914	0.0686183857835027\\
915	0.0666084886648392\\
916	0.0624665855538009\\
917	0.0629604685431344\\
918	0.070365591467966\\
919	0.0669594116239834\\
920	0.0788311587343565\\
921	0.0694676312658068\\
922	0.0723772084647362\\
923	0.0600090663192948\\
924	0.0596035073511322\\
925	0.0582446754444751\\
926	0.0578431961124045\\
927	0.0577604578346934\\
928	0.059201991445057\\
929	0.0587077165408105\\
930	0.0542460583741737\\
931	0.0560144938928717\\
932	0.0566781972276044\\
933	0.061349095203226\\
934	0.064677283972383\\
935	0.0683200046953937\\
936	0.0582310111965376\\
937	0.0567849891473877\\
938	0.056558877051957\\
939	0.0571796202243224\\
940	0.057260070924021\\
941	0.0574367515946673\\
942	0.0650241705001628\\
943	0.0674402572117225\\
944	0.0675961585685098\\
945	0.0690439920106417\\
946	0.0692929066723729\\
947	0.0674902339422454\\
948	0.0671645555150398\\
949	0.0583640243992868\\
950	0.0618219423556883\\
951	0.0547802580253669\\
952	0.0575493480832727\\
953	0.0597494949237178\\
954	0.0566849912207762\\
955	0.0605621740510181\\
956	0.0670904054010149\\
957	0.063149478015511\\
958	0.0635604285717639\\
959	0.0643218438363312\\
960	0.0628602353218459\\
961	0.0650436516750778\\
962	0.0647240407386575\\
963	0.0632239978337352\\
964	0.069505074338577\\
965	0.0672861982896428\\
966	0.0683520204880739\\
967	0.0686039737189247\\
968	0.0708392893965852\\
969	0.0712643033282743\\
970	0.0707104281443734\\
971	0.0703564087836672\\
972	0.0700718933388025\\
973	0.0694920711739433\\
974	0.0738491463970389\\
975	0.0770681060390658\\
976	0.0674213405263678\\
977	0.0601788618900189\\
978	0.062111480602852\\
979	0.0618997968644516\\
980	0.0631295774305361\\
981	0.0672037928221351\\
982	0.0655246919338332\\
983	0.0690375348144604\\
984	0.0714259572776675\\
985	0.0749599025256662\\
986	0.071629287434694\\
987	0.0762567106217807\\
988	0.0765921057240743\\
989	0.0748082224161016\\
990	0.0604279812897503\\
991	0.053126711464813\\
992	0.0557426518992713\\
993	0.0564575028682242\\
994	0.0655629826128708\\
995	0.057862863667751\\
996	0.0665957421160148\\
997	0.0710536565429001\\
998	0.0658709911833208\\
999	0.0657318281411335\\
1000	0.0643740264707611\\
};
\addlegendentry{{\footnotesize Ours}}

\addplot [color={violet}, line width=0.5pt]
table[row sep=crcr]{%
1	10.4226266151365\\
2	9.42301552636667\\
3	8.57846410832613\\
4	7.94989901761538\\
5	7.10681929768145\\
6	6.6720522599579\\
7	6.21638852170688\\
8	6.09249586982809\\
9	5.89345926239409\\
10	5.39513140519242\\
11	5.04494355572661\\
12	4.76811599427327\\
13	4.77884566193166\\
14	4.56926279777364\\
15	4.07547584852639\\
16	3.9334189046367\\
17	3.61608131877687\\
18	3.46320898111639\\
19	3.08796255422469\\
20	2.73139339471998\\
21	2.2615935391225\\
22	2.35949003763124\\
23	2.07626893390074\\
24	1.72278206271261\\
25	1.62538787446011\\
26	1.7846952983089\\
27	1.82280396638158\\
28	1.55962626129725\\
29	1.51814746376712\\
30	1.61160906262415\\
31	2.05296330519333\\
32	1.91119327852765\\
33	1.75222152148987\\
34	1.85596081827088\\
35	2.00664053058285\\
36	1.8927549904172\\
37	1.90000028422619\\
38	1.29204471672024\\
39	1.06857306672661\\
40	1.20988388946122\\
41	0.792571681053001\\
42	0.751761024273691\\
43	0.784095036377516\\
44	0.817858311972675\\
45	0.974028433222271\\
46	0.773196839689772\\
47	1.10048902674809\\
48	1.34975815046078\\
49	1.19912622559234\\
50	1.4472834014794\\
51	2.02111278737855\\
52	2.19564063578993\\
53	2.09446888895889\\
54	2.08256220187136\\
55	1.82950404664707\\
56	1.70579477452084\\
57	1.6021808161033\\
58	1.53038306042645\\
59	1.63250837979952\\
60	1.63783711020005\\
61	1.55273946076929\\
62	1.00519881416674\\
63	1.17569440432522\\
64	0.921743199031683\\
65	1.05970904647862\\
66	1.19468192697033\\
67	1.18661477438976\\
68	1.50853119085007\\
69	1.51709220121379\\
70	0.896914359671479\\
71	0.677868466345516\\
72	0.503816835460056\\
73	0.874144599613402\\
74	1.24993019294607\\
75	1.6086849192637\\
76	1.43427679408435\\
77	1.51380620953308\\
78	1.35629499219036\\
79	0.950118597546233\\
80	0.820805852900663\\
81	0.589718015551035\\
82	0.644576922847636\\
83	0.899806453979156\\
84	0.989436693672758\\
85	0.713726127384518\\
86	1.02158340620125\\
87	0.632890708245364\\
88	1.42464044559083\\
89	0.952661051737982\\
90	0.886374202239977\\
91	0.724320621437098\\
92	0.595906450069807\\
93	0.841787163544912\\
94	0.826716855124687\\
95	0.741156424896375\\
96	1.19495383707931\\
97	1.00708896150677\\
98	1.03382783045413\\
99	0.584929122920829\\
100	0.730304035108831\\
101	0.70856442313701\\
102	0.583512999095239\\
103	1.00461215503935\\
104	1.48778093516188\\
105	0.975855568337917\\
106	0.967560139486248\\
107	0.759074497163969\\
108	0.822105286148896\\
109	0.919463401203829\\
110	0.858758876791817\\
111	0.800128556757923\\
112	0.971672543163654\\
113	1.22650701666418\\
114	1.34943819320834\\
115	1.46043673440575\\
116	1.44491273211987\\
117	1.67570306764706\\
118	1.66355650189784\\
119	1.32936519148982\\
120	1.25309694057063\\
121	1.46455442351891\\
122	1.29850804768539\\
123	1.64064548349451\\
124	1.15500956794539\\
125	1.441858728573\\
126	1.43547289294358\\
127	1.45512791047177\\
128	1.72663998209132\\
129	1.92914731516034\\
130	1.75151211624364\\
131	1.49225948885199\\
132	1.18098245443262\\
133	1.10309526281656\\
134	0.990742509727119\\
135	0.924346812660314\\
136	1.5756143048779\\
137	1.59249799082337\\
138	1.69997233303381\\
139	1.8000204710889\\
140	1.56521168073151\\
141	1.82289308854643\\
142	1.51945298475066\\
143	1.32170808882257\\
144	0.925651312782363\\
145	1.12045950942279\\
146	1.01747589680276\\
147	1.24882927084984\\
148	1.1142442066103\\
149	1.00519824452722\\
150	1.33496425077508\\
151	0.973034047951841\\
152	1.05392252129892\\
153	1.19699921680617\\
154	1.09325144526157\\
155	1.31924055972045\\
156	1.21689152409826\\
157	1.17721750918611\\
158	1.08302916523163\\
159	0.955438583110166\\
160	0.630101868206592\\
161	0.743447459049669\\
162	0.924242302263971\\
163	0.854698345597928\\
164	0.866699754583099\\
165	0.656676150475404\\
166	0.879607866316036\\
167	0.972724228742401\\
168	1.04506003001676\\
169	0.808215924017872\\
170	0.667891791424053\\
171	0.741579934789104\\
172	0.783321461215889\\
173	1.15015931770892\\
174	1.06416862756282\\
175	1.08583182023062\\
176	0.953244519260781\\
177	0.863773996952442\\
178	0.875432584870326\\
179	1.00275560131827\\
180	1.54148577494637\\
181	1.20647802718807\\
182	1.6435293564458\\
183	1.89811572074737\\
184	1.8016439838327\\
185	1.56874101259057\\
186	1.38672017967798\\
187	1.20411351871988\\
188	1.15342650312983\\
189	1.05102048301387\\
190	1.4706509833756\\
191	1.2801332422266\\
192	1.12581856209386\\
193	1.23817473982779\\
194	1.25953499840118\\
195	1.21567226196545\\
196	1.11358743972115\\
197	1.03279137926223\\
198	0.961105131412122\\
199	1.30801194851964\\
200	1.43535332657654\\
201	1.33669725009575\\
202	1.10545961517775\\
203	1.36792221961834\\
204	1.16867074451723\\
205	1.335510558005\\
206	1.51494090427078\\
207	1.72728195167791\\
208	1.60741263644381\\
209	1.89419508957382\\
210	1.66021303530862\\
211	1.68178849005506\\
212	1.42006243959626\\
213	1.25434762845351\\
214	1.37649844964714\\
215	1.25660889318443\\
216	1.08535444632529\\
217	0.999612663184399\\
218	0.90566954890968\\
219	0.62361148925079\\
220	0.63917273748323\\
221	0.715143104505175\\
222	0.390172120768346\\
223	0.510835647870604\\
224	0.742842385472941\\
225	0.950802217959819\\
226	1.01754730178589\\
227	0.974278600966127\\
228	0.877439010387507\\
229	0.717740850300115\\
230	1.00527633093845\\
231	0.909473053525337\\
232	0.683128830822683\\
233	1.18619354019933\\
234	1.12877073951512\\
235	1.16500749464247\\
236	1.45547588593766\\
237	1.39661087700326\\
238	1.59921875744362\\
239	1.83829802116916\\
240	1.62283605849051\\
241	1.82521323604828\\
242	1.58260429489895\\
243	1.4205072903617\\
244	1.4497314830452\\
245	1.58803034358223\\
246	1.56577366042609\\
247	1.41025268932676\\
248	1.49850023561546\\
249	1.45042804872767\\
250	1.37588978127549\\
251	1.40816383939223\\
252	1.12120490859953\\
253	1.06490069423478\\
254	1.15992229070914\\
255	1.18445021398857\\
256	1.25617438444376\\
257	1.21601720693581\\
258	0.876459995698255\\
259	1.25965691190191\\
260	1.05542043099613\\
261	1.43187500473607\\
262	1.32058669084607\\
263	1.10975464375016\\
264	0.859353395503892\\
265	0.448141192876112\\
266	0.780891814450187\\
267	0.812332360233406\\
268	0.818927867748653\\
269	0.925784364027383\\
270	0.958177673028447\\
271	0.852918122138533\\
272	0.792011107708345\\
273	1.05751152135133\\
274	1.15708495908982\\
275	1.23617259161823\\
276	1.35113433870518\\
277	1.23418557290786\\
278	1.21047954478079\\
279	1.31405870175187\\
280	1.15554221187138\\
281	1.31523725672323\\
282	1.36272016387705\\
283	1.06833421279118\\
284	1.26948413353916\\
285	1.21492777321729\\
286	1.09675276074602\\
287	1.129114207413\\
288	1.08182782236682\\
289	1.13176720676406\\
290	1.09033562601422\\
291	1.28357839167216\\
292	0.9360749071321\\
293	1.1644232680601\\
294	1.48327633449168\\
295	1.23971349852356\\
296	1.68256081560924\\
297	1.54660736754062\\
298	1.4190474648947\\
299	1.39522793345013\\
300	1.29480374242918\\
301	1.27156267424448\\
302	1.31074784249958\\
303	1.05427891579952\\
304	0.967878705739044\\
305	1.08126103329646\\
306	0.959182777120484\\
307	1.16843766175823\\
308	1.35837132284515\\
309	1.20258757262681\\
310	1.22448030589727\\
311	1.0458557520769\\
312	1.2093899201825\\
313	1.38900663641359\\
314	1.14588149021766\\
315	1.35611328766089\\
316	1.14602223851402\\
317	1.12278443559458\\
318	1.05229997152435\\
319	0.707390990858385\\
320	0.570403774324183\\
321	0.606194648791417\\
322	0.510925613243774\\
323	0.981374493403351\\
324	1.14733456068334\\
325	1.24737520358768\\
326	1.41326799352341\\
327	1.3086340309451\\
328	1.53117349584904\\
329	1.26592776672703\\
330	1.40822617280516\\
331	1.31414398186246\\
332	1.21440090300024\\
333	1.00034766326895\\
334	1.14748992682453\\
335	1.22649676077954\\
336	1.05160740832033\\
337	0.836202549074029\\
338	0.943106959547316\\
339	0.90153862461616\\
340	1.02425177147019\\
341	1.22951205359531\\
342	1.16978710368556\\
343	0.845003856320024\\
344	0.858591133640618\\
345	0.661334164849534\\
346	0.897208330660272\\
347	0.850600312847625\\
348	0.713638870399454\\
349	0.904370204816672\\
350	0.83039824952902\\
351	0.58060079564643\\
352	0.678297432026072\\
353	2.52354930067551\\
354	1.87562846188737\\
355	1.70967836248021\\
356	1.67129526407245\\
357	1.49704911666283\\
358	1.42107713189594\\
359	1.69475611369842\\
360	1.81185523984972\\
361	1.74580768276671\\
362	1.5881904747972\\
363	1.2574620505766\\
364	1.00191016113096\\
365	0.988990660677417\\
366	1.2335054492199\\
367	1.39922921391676\\
368	1.41642830295767\\
369	1.350167711884\\
370	1.2690725644256\\
371	1.3012253265469\\
372	1.32567738396039\\
373	1.07392463836149\\
374	1.56575825241485\\
375	1.83738866134326\\
376	1.9126959471041\\
377	1.96903503900294\\
378	1.94783642632\\
379	1.69070011194278\\
380	2.05095894745825\\
381	1.71711097641264\\
382	1.36937011538313\\
383	1.57373707985554\\
384	1.53973929053627\\
385	1.3254320122458\\
386	1.38474755249217\\
387	1.57869285360868\\
388	1.48037967614107\\
389	1.48544082074572\\
390	1.17554888762839\\
391	1.31361209084031\\
392	1.46160352189801\\
393	1.45451447010727\\
394	1.41894969140507\\
395	1.18361494245359\\
396	1.0072654840659\\
397	1.19899844615609\\
398	1.33943879915109\\
399	1.09583834530883\\
400	1.39243136956501\\
401	1.16226656181464\\
402	1.17296420778734\\
403	1.46539585590989\\
404	1.1807196063361\\
405	1.02563435298364\\
406	1.10174776966555\\
407	0.934503702432352\\
408	0.947326111580083\\
409	1.25431211005082\\
410	1.12265851302068\\
411	1.65753717910723\\
412	1.69456285939179\\
413	1.46646046383541\\
414	1.53486780703178\\
415	1.56665908109781\\
416	1.63281823296193\\
417	1.45163630301285\\
418	0.964316576682497\\
419	0.973592999548135\\
420	1.00032673356918\\
421	1.1741875569205\\
422	1.15313405434401\\
423	0.991657538677501\\
424	1.01911716834478\\
425	1.14873673152976\\
426	1.18224531632433\\
427	1.56825404233651\\
428	1.86569153613588\\
429	1.7500484006662\\
430	1.61300089556556\\
431	1.43170923463881\\
432	1.23368555157584\\
433	1.25393413966246\\
434	1.19881588948901\\
435	1.13706328698776\\
436	1.58420737804926\\
437	1.37692228577878\\
438	1.14179851798392\\
439	0.963789865349355\\
440	0.929153010575783\\
441	0.95052548033477\\
442	1.02505722312586\\
443	0.839678076707015\\
444	0.937041497079452\\
445	1.07885088839632\\
446	1.14339414369745\\
447	1.1693811028623\\
448	1.30650360871116\\
449	1.06409405377756\\
450	1.10014306317704\\
451	1.28846728438258\\
452	1.26978031913341\\
453	1.34778531029071\\
454	1.32753631769415\\
455	1.58434545760195\\
456	1.69421275943587\\
457	1.56002394122544\\
458	1.50133227626066\\
459	1.76439813762874\\
460	1.4651897675899\\
461	1.30207749267984\\
462	1.26986347132503\\
463	0.996844803092376\\
464	0.743138268309489\\
465	1.84178951555148\\
466	1.41468028905695\\
467	1.33016557590379\\
468	1.3931980117962\\
469	1.23455850063178\\
470	0.834139846371223\\
471	0.851571863992765\\
472	1.04517012030354\\
473	1.01979785735496\\
474	0.679216397024844\\
475	1.0223440980559\\
476	1.05955598588384\\
477	1.04375545172901\\
478	1.16639940732397\\
479	1.54861134283005\\
480	1.86737570949417\\
481	2.04522348884371\\
482	1.88176700090075\\
483	2.02243303771748\\
484	2.08191400573262\\
485	2.10450732486735\\
486	1.62181968135671\\
487	1.64789008569046\\
488	1.41422446830578\\
489	1.53665309197576\\
490	1.76251617222613\\
491	1.5280283317006\\
492	1.70567001858145\\
493	1.91293099641909\\
494	1.67003599314436\\
495	1.30738071672594\\
496	0.923448071961259\\
497	1.13404508750951\\
498	1.38577061695257\\
499	1.35830994642903\\
500	1.21114480653013\\
501	0.988007977155315\\
502	1.15325638398191\\
503	0.742828528138059\\
504	0.820539668006007\\
505	0.819393234161146\\
506	0.539176282111315\\
507	0.835325562546967\\
508	0.877108988629078\\
509	0.748540862490849\\
510	0.578801074135238\\
511	0.567023081574267\\
512	0.866733302171591\\
513	1.29057924009717\\
514	1.29595773156564\\
515	1.63660597012611\\
516	1.28050760538658\\
517	1.540599251516\\
518	1.36802157553094\\
519	1.23378913119849\\
520	1.16356367679677\\
521	0.983466744878047\\
522	0.969557600711436\\
523	0.903834474253435\\
524	0.605407842934435\\
525	1.27580398935048\\
526	1.19155818871178\\
527	0.990587946442894\\
528	0.8900598589543\\
529	0.616949188207171\\
530	0.701261043314037\\
531	0.68659446357039\\
532	0.77557307000116\\
533	0.538806476957472\\
534	0.672489022683523\\
535	0.708257646184991\\
536	0.835149668917585\\
537	1.02410895860438\\
538	0.965524828002222\\
539	0.770321801632114\\
540	0.923741510013303\\
541	0.705708189666559\\
542	0.85739951141762\\
543	0.713261096632424\\
544	0.58647255234398\\
545	0.958966996370763\\
546	0.762131454486383\\
547	0.85868664208162\\
548	1.09790846930819\\
549	1.03301752843355\\
550	0.914990566969685\\
551	0.948164353319486\\
552	1.02444948600053\\
553	1.10555740953499\\
554	1.15799733233104\\
555	1.39476701173164\\
556	1.25870889190158\\
557	1.51113308086963\\
558	1.56838525433377\\
559	1.5589311118395\\
560	1.33202985568727\\
561	1.25927495745044\\
562	1.06166483700569\\
563	1.36151593375573\\
564	1.60232232282793\\
565	1.15341230101681\\
566	1.33237027569357\\
567	1.29302661236843\\
568	1.45075869210007\\
569	1.60119173178121\\
570	1.59564769288301\\
571	1.32527567744087\\
572	1.23071240945325\\
573	1.4058108226399\\
574	1.37897370511391\\
575	1.3530477856786\\
576	1.04674807416634\\
577	0.846774598000612\\
578	0.775455554696667\\
579	1.06685201326811\\
580	1.22100022192151\\
581	1.35961896856481\\
582	1.27236816449728\\
583	1.17228751878333\\
584	0.860153150599887\\
585	0.544786137677836\\
586	0.999557352906177\\
587	1.31605058318714\\
588	1.10076271325301\\
589	0.963476634287669\\
590	0.936377648948641\\
591	1.20744855480336\\
592	1.412203058141\\
593	1.3949568354171\\
594	1.50951774697419\\
595	1.70351751368734\\
596	1.33027809187999\\
597	1.49501216359126\\
598	1.62049833956423\\
599	1.73030086146846\\
600	1.86245200120509\\
601	1.66144070456902\\
602	1.51620807057823\\
603	1.11302488389689\\
604	0.853742725393988\\
605	0.831535294294059\\
606	0.852189725030868\\
607	1.05746650852437\\
608	0.868989210263944\\
609	1.0354674061136\\
610	1.53984279720596\\
611	1.69649121059671\\
612	1.30732882172274\\
613	1.4457209728817\\
614	0.837393541344125\\
615	1.01966080157884\\
616	1.02062298345764\\
617	0.776702241051532\\
618	1.18037509162335\\
619	1.11761406398718\\
620	1.82948021817652\\
621	1.61586765404066\\
622	1.81152269481384\\
623	1.80527311334515\\
624	1.81744903749457\\
625	1.70632396491189\\
626	1.33638496510246\\
627	1.3763402588504\\
628	1.10945051541429\\
629	1.31986499800212\\
630	1.33773893171596\\
631	1.25912267390982\\
632	1.38517571892367\\
633	1.61153549879199\\
634	1.78600192912819\\
635	1.70972383916616\\
636	1.65190016996439\\
637	2.01031126735632\\
638	1.90080162401211\\
639	2.01912891183541\\
640	2.47363762894295\\
641	2.18495591824837\\
642	1.90185927437355\\
643	1.71751026747799\\
644	1.69316543985822\\
645	1.89775419686476\\
646	1.78083037978095\\
647	1.80572354541766\\
648	1.29579897023303\\
649	1.31012435869489\\
650	1.15206649240165\\
651	1.44901904652433\\
652	1.25875606260426\\
653	1.49438624339323\\
654	1.22773444370635\\
655	1.3590585420149\\
656	1.64250824154181\\
657	1.33061202164586\\
658	1.56240743845642\\
659	1.89474289293443\\
660	1.86993459762409\\
661	1.71684382093068\\
662	2.07751221014296\\
663	2.06590965778819\\
664	1.82243632071826\\
665	1.64585186150007\\
666	1.7562349941366\\
667	2.18048475648972\\
668	1.84867198131102\\
669	1.6596828730066\\
670	1.6339460110644\\
671	1.78656037880917\\
672	2.17911773674814\\
673	1.77693552059838\\
674	1.62487083118278\\
675	1.58358206035609\\
676	1.48072132373896\\
677	1.7092858477782\\
678	1.94275058591383\\
679	1.5914724130875\\
680	1.66826888010494\\
681	1.73135648728161\\
682	1.28239185183177\\
683	1.4627058722359\\
684	1.63246319222143\\
685	1.74163754913544\\
686	1.39708028672944\\
687	1.29271838936962\\
688	1.17815155383821\\
689	0.894445233854354\\
690	1.12423760412266\\
691	1.57445610292374\\
692	1.37039808861934\\
693	0.890832917265772\\
694	0.812997721317878\\
695	0.712916106392734\\
696	0.650246304890212\\
697	0.997217414156567\\
698	0.775715083200093\\
699	0.605392879050169\\
700	0.66583062589008\\
701	0.859149685017198\\
702	0.882526845505217\\
703	1.1175795416683\\
704	0.989351122884778\\
705	1.06344334263459\\
706	0.80838395578222\\
707	0.59848338964198\\
708	0.508865082450603\\
709	0.610915027832314\\
710	1.11248601446425\\
711	1.0076092036266\\
712	1.24584053907951\\
713	1.37120848151642\\
714	1.21439073425574\\
715	1.38859562450184\\
716	1.20676694949329\\
717	1.28586729420788\\
718	1.14680119022908\\
719	1.38312613235818\\
720	1.34195587382155\\
721	1.46344600049963\\
722	1.47971765902428\\
723	1.31190464297509\\
724	1.54152894985731\\
725	1.59823542678956\\
726	1.7352931365981\\
727	1.25156935738038\\
728	1.31194068646432\\
729	1.42889477494029\\
730	1.5581086053248\\
731	1.52371753427863\\
732	1.74912930862115\\
733	1.95537427508379\\
734	1.77609606344819\\
735	1.94234712446397\\
736	1.64826344711645\\
737	1.9848653569642\\
738	1.87668092447114\\
739	1.72105058895201\\
740	1.45353243169223\\
741	1.44393570466421\\
742	1.48220078299605\\
743	1.2887342026142\\
744	1.07024088061401\\
745	1.20446372893178\\
746	1.13208568728244\\
747	1.71177619921607\\
748	1.38815419717765\\
749	1.58196034974398\\
750	1.37056659000462\\
751	1.8421030819597\\
752	1.90205557217147\\
753	1.8004579962903\\
754	2.01570479109949\\
755	1.92321665660399\\
756	1.7608119122614\\
757	1.65107441998632\\
758	1.62448915035176\\
759	1.4250081221075\\
760	1.75088068677026\\
761	1.73537382095078\\
762	1.65959527652152\\
763	1.70663614194872\\
764	1.30582802685107\\
765	1.23597422988352\\
766	1.22703206502644\\
767	1.05638688660969\\
768	1.10840280762048\\
769	0.909678561376394\\
770	0.891208415366828\\
771	1.29247072706817\\
772	1.44253484312201\\
773	1.24731408469616\\
774	1.07090340139222\\
775	1.13005602145058\\
776	0.979171541164465\\
777	0.791251202558928\\
778	1.0784806162586\\
779	0.869154545542146\\
780	0.889488477319514\\
781	1.04604273811034\\
782	0.925971983173878\\
783	0.790635407800745\\
784	0.746248272532335\\
785	0.711733113373126\\
786	0.697190700787965\\
787	0.863556116966577\\
788	0.836644980233697\\
789	0.571256013744817\\
790	0.594078902087758\\
791	0.912480705133383\\
792	0.979372236602042\\
793	0.98703035490891\\
794	0.783966217109703\\
795	0.803932114667069\\
796	0.763738913241943\\
797	0.924804404496101\\
798	0.994107052687567\\
799	1.39048440746291\\
800	0.863557632215092\\
801	0.871527297171641\\
802	0.806149008236959\\
803	0.846697480322834\\
804	0.707710311729028\\
805	1.39478903387535\\
806	0.953468753105049\\
807	1.04876154641475\\
808	1.16258580350506\\
809	1.2872976893176\\
810	1.52078081228941\\
811	1.19433566341753\\
812	1.06245701190906\\
813	0.827651109135931\\
814	1.11273475185366\\
815	1.07916930388694\\
816	1.07350241343291\\
817	1.0358877573491\\
818	1.05509489676951\\
819	1.08391335601188\\
820	1.18952329660113\\
821	1.01739940782889\\
822	1.14322258315096\\
823	1.21169311495021\\
824	0.992535690264999\\
825	1.0696420947507\\
826	0.96767960587094\\
827	0.701122601731964\\
828	0.788965369213366\\
829	0.670524345531425\\
830	0.435644093399227\\
831	0.927737989112926\\
832	0.856357264869142\\
833	0.863553596144645\\
834	0.851289112614588\\
835	0.550839519358949\\
836	0.82122922868292\\
837	0.640899553818301\\
838	0.96815089017325\\
839	0.900120612127564\\
840	0.709749082185945\\
841	0.557314485881191\\
842	0.861573567123237\\
843	0.959608492502464\\
844	1.19567537487045\\
845	1.2105420084739\\
846	1.32484021933362\\
847	1.24486156548909\\
848	1.1503630157974\\
849	1.49457543698303\\
850	1.30973775967122\\
851	1.04072462976971\\
852	1.24318834155019\\
853	1.18429367848944\\
854	1.11880898814801\\
855	1.39657319356199\\
856	0.937376556280583\\
857	0.696606420155529\\
858	0.953402107854394\\
859	0.584253521366139\\
860	0.766378997946402\\
861	0.804454540255884\\
862	0.619069297070148\\
863	0.505301410056716\\
864	0.567767109695746\\
865	0.713043088657151\\
866	0.624102925903688\\
867	1.05021057423491\\
868	1.11433329487513\\
869	1.18544587030675\\
870	1.31638369943108\\
871	1.19884239541903\\
872	1.42281938587724\\
873	1.41204786447197\\
874	1.07885724865324\\
875	1.27016789183837\\
876	1.17453043737021\\
877	1.03120697444535\\
878	0.974975690471826\\
879	0.945559970770044\\
880	1.21908240361315\\
881	1.18404869336616\\
882	1.33593201830237\\
883	1.45242387753345\\
884	1.2824792519662\\
885	1.26189983771206\\
886	1.16848518376523\\
887	1.40646533410854\\
888	1.07653241107553\\
889	1.33655740993144\\
890	1.17419231730581\\
891	1.0600558516252\\
892	0.722719487805231\\
893	0.654171575679639\\
894	1.1667198679387\\
895	1.04569321846117\\
896	0.9133227646607\\
897	0.823777095963435\\
898	1.11251166823418\\
899	1.03028754222543\\
900	0.998760702774376\\
901	0.972472774836195\\
902	0.826938272073019\\
903	1.09817787901678\\
904	1.10633708374159\\
905	0.889669362798822\\
906	0.728978091523704\\
907	1.85104799822617\\
908	1.26477942796752\\
909	1.36790228443969\\
910	1.47608626118021\\
911	1.49797412588377\\
912	1.21371279566472\\
913	1.37005706845076\\
914	1.02410492998192\\
915	0.727875055619208\\
916	1.06857158574183\\
917	0.990572019796938\\
918	1.08380133549398\\
919	1.00738248701935\\
920	1.26709394948568\\
921	1.13558439196072\\
922	1.30290585141883\\
923	1.141585812642\\
924	1.24484245990633\\
925	1.29243247597928\\
926	1.51975599822995\\
927	1.32180477177234\\
928	1.25966887106405\\
929	1.43694537939774\\
930	1.61882293098029\\
931	1.61717552197064\\
932	2.10262317550483\\
933	2.28021918240195\\
934	1.99221095826382\\
935	2.1069544110551\\
936	1.90633052378717\\
937	1.66578161013511\\
938	1.38861418406918\\
939	1.35557245307093\\
940	1.47056317410191\\
941	1.52017039792842\\
942	1.02992268232257\\
943	0.991720178610471\\
944	0.996885668355914\\
945	1.03810091011879\\
946	1.02365390587027\\
947	0.67675453181053\\
948	0.77443591764071\\
949	0.79527539543218\\
950	0.837256081482748\\
951	1.05070083989429\\
952	0.917133314917642\\
953	0.930776992339729\\
954	0.82003917977439\\
955	0.919224685369674\\
956	0.997056540100356\\
957	1.07487848335185\\
958	1.07362511000973\\
959	1.45462861603152\\
960	1.47915831178587\\
961	0.976989056406812\\
962	1.24161432954405\\
963	1.19938908257373\\
964	1.24536108011042\\
965	1.54288271635002\\
966	1.40942542696665\\
967	1.10471958670905\\
968	1.40158845005424\\
969	1.68045440001508\\
970	1.81966541474632\\
971	1.8706360706454\\
972	2.40408860967717\\
973	2.29175467730166\\
974	2.26305639255098\\
975	2.07398343245172\\
976	2.06953283238337\\
977	2.00223960648494\\
978	1.79329494040212\\
979	1.6229784466536\\
980	1.33302478999453\\
981	1.33612048195511\\
982	1.33657544948573\\
983	1.71024213874964\\
984	1.55871716179744\\
985	1.55705296174348\\
986	1.18384129072274\\
987	1.43340865210305\\
988	1.24085874767287\\
989	1.29953150863777\\
990	1.35036664838766\\
991	1.49432348979622\\
992	1.23178824789862\\
993	1.05967016400664\\
994	1.34199787544621\\
995	0.577528206474042\\
996	0.789147794479746\\
997	0.681565661994911\\
998	0.798684219896133\\
999	1.02300038540965\\
1000	0.883744246794644\\
};
\addlegendentry{{\footnotesize \cite{matveev2021diffusion}}}

\addplot [color={mycolor3}, line width=0.5pt]
table[row sep=crcr]{%
1	17.3364740012151\\
2	12.3349524108414\\
3	8.69349324069088\\
4	7.31072460692741\\
5	6.37959211840293\\
6	5.55017040995779\\
7	5.27327608379175\\
8	4.77578842588377\\
9	3.82324495748223\\
10	3.33614271125539\\
11	3.32156869105093\\
12	3.42642869329205\\
13	2.56100245781391\\
14	2.36405683697799\\
15	2.34009768878414\\
16	2.15529126647475\\
17	2.1287683697874\\
18	2.00159569681331\\
19	2.09518547434725\\
20	1.58667444090332\\
21	1.62453404897754\\
22	1.44206451676588\\
23	1.64641649003347\\
24	1.66448826571984\\
25	1.7893129014813\\
26	1.79175594702434\\
27	1.49587868257271\\
28	1.53589486286391\\
29	0.765116873150247\\
30	0.43517999642056\\
31	0.661424374602122\\
32	0.920049488555227\\
33	1.44545352324317\\
34	1.15469694111936\\
35	1.62415219059953\\
36	1.3430872513629\\
37	1.79727635868555\\
38	1.53884839104301\\
39	1.7328837209823\\
40	1.74197751596775\\
41	1.50199692880513\\
42	1.72744478880565\\
43	1.54855620387655\\
44	1.72730500719806\\
45	1.31812051909945\\
46	1.10807701900609\\
47	1.15867738865593\\
48	0.932477508212132\\
49	1.18651542546955\\
50	0.795854194910362\\
51	0.851737653389568\\
52	0.934799911677343\\
53	1.04167165730982\\
54	0.974613508527675\\
55	1.0194522384311\\
56	0.998152428804663\\
57	0.936047952169633\\
58	0.834869855752426\\
59	0.804177745843285\\
60	1.01599168156206\\
61	0.954549110532221\\
62	0.906698962829623\\
63	0.649141228814673\\
64	0.967854477908209\\
65	0.647777059528789\\
66	0.998302478988807\\
67	0.888261317070823\\
68	0.8260658011716\\
69	0.757105561939093\\
70	0.87652692673771\\
71	0.81429728339532\\
72	0.608069052846884\\
73	1.30073994400201\\
74	1.02985742676071\\
75	1.20118156293778\\
76	1.14670510913762\\
77	1.59513986040794\\
78	1.56491823209604\\
79	1.2354875632704\\
80	1.26632935672606\\
81	1.57238134343663\\
82	1.15555955812298\\
83	1.2478576064506\\
84	1.33191347596246\\
85	1.55309960806392\\
86	1.33585874279138\\
87	0.846765668186003\\
88	0.928089497731207\\
89	1.0712736232146\\
90	0.760947300466442\\
91	0.772650528832262\\
92	1.09447926523716\\
93	0.867568968404067\\
94	0.791486775834961\\
95	0.768869016289724\\
96	0.924400693401189\\
97	1.07720274023373\\
98	1.34839155512784\\
99	1.27906636194153\\
100	1.2853022169309\\
101	0.845468745766397\\
102	1.00621961328221\\
103	1.03221331615646\\
104	1.27510588988158\\
105	0.95186826606789\\
106	1.17944554114873\\
107	1.16905997434036\\
108	1.04267424932349\\
109	1.2642349925091\\
110	1.37481970246209\\
111	1.47299101031456\\
112	1.87975819898173\\
113	1.79628928174228\\
114	1.46884768076061\\
115	1.40649504815008\\
116	1.40432060502213\\
117	1.16076223377625\\
118	1.17836063828723\\
119	1.20522533512045\\
120	0.965050874802055\\
121	1.03804789746357\\
122	1.32361258930643\\
123	1.26121950448688\\
124	1.07397417370181\\
125	0.809358798123622\\
126	1.01931932570031\\
127	1.0536511477517\\
128	0.70769053340376\\
129	0.740844577673105\\
130	0.950956898945344\\
131	1.09586114392519\\
132	1.38737483078079\\
133	1.48841696695445\\
134	1.73907916564266\\
135	1.87065928698268\\
136	1.62265464220186\\
137	1.62546665176294\\
138	1.19903325019353\\
139	1.19500201792899\\
140	1.17172090147739\\
141	1.18417420448098\\
142	1.14025244791421\\
143	1.33849876132858\\
144	1.77576728650143\\
145	1.97308194382941\\
146	2.6150464451212\\
147	2.14786162799672\\
148	1.88538906610391\\
149	1.94944017138629\\
150	1.56455202829829\\
151	1.65640448184312\\
152	1.11426686117277\\
153	1.38950368089027\\
154	1.74405531941378\\
155	1.73796739236611\\
156	1.58846482903056\\
157	1.47213875353181\\
158	1.17930521928526\\
159	1.83266751145756\\
160	1.02724092742528\\
161	1.19381609617395\\
162	1.53349831860327\\
163	1.37829680645051\\
164	1.21461444105793\\
165	1.11587850394933\\
166	1.31872134316728\\
167	1.1985161243446\\
168	0.835858069130811\\
169	1.04476129403586\\
170	1.35234222189856\\
171	1.03159595696666\\
172	0.828275925590933\\
173	0.928373112667434\\
174	1.03044924435996\\
175	1.24345250313023\\
176	1.41481757953609\\
177	1.70122346493078\\
178	1.50080825875594\\
179	1.24754742893115\\
180	1.08912241578118\\
181	0.904110714463066\\
182	0.775702408201424\\
183	0.832534277862022\\
184	1.23556605725363\\
185	1.22765018088912\\
186	1.28945356800205\\
187	1.47616530476772\\
188	1.4684246135675\\
189	1.32929701244551\\
190	2.11994052096873\\
191	1.71896600611333\\
192	1.08012872106035\\
193	1.44412738579239\\
194	1.34895346810365\\
195	1.35184411357726\\
196	1.77978179566838\\
197	1.52188639782248\\
198	1.56483988615993\\
199	1.23188633543372\\
200	1.38400763916833\\
201	1.47226732274123\\
202	1.66931709817066\\
203	1.50994662283868\\
204	1.33996240722007\\
205	1.62944260079279\\
206	1.14690716534652\\
207	0.865934369557056\\
208	0.775347278121564\\
209	0.953296084934256\\
210	1.19891615279607\\
211	1.30267553013427\\
212	1.06876373667084\\
213	1.18105913964631\\
214	1.07391503732702\\
215	1.45562785671686\\
216	1.17344743605357\\
217	1.05852465820143\\
218	0.668421728319492\\
219	1.07212907659872\\
220	1.39220784132641\\
221	1.38991661767374\\
222	1.20306760099681\\
223	0.958001124306794\\
224	0.771609320278223\\
225	0.789682958638104\\
226	1.09217500871607\\
227	1.57895271625814\\
228	1.55325149937462\\
229	1.38990862404437\\
230	1.22767622777488\\
231	1.68265175116403\\
232	2.15366072405542\\
233	2.16697222167029\\
234	2.11518622397187\\
235	1.39525312269938\\
236	1.30511034371585\\
237	0.981442954440726\\
238	0.970404556695625\\
239	0.833960901062655\\
240	0.940303544403393\\
241	1.34986354477223\\
242	1.55114015782927\\
243	1.27218718085694\\
244	1.06204170905518\\
245	1.32546983424199\\
246	1.19754563275868\\
247	1.8509525376686\\
248	1.09420920122602\\
249	1.29360245304353\\
250	0.894524714937522\\
251	1.03852347753624\\
252	0.962836854864226\\
253	0.953511444864767\\
254	1.07954721540236\\
255	0.913949435980517\\
256	1.00042353709393\\
257	0.789772052356306\\
258	0.727101767107745\\
259	0.946590453821422\\
260	0.904408958305775\\
261	0.694505334244904\\
262	0.894740245797134\\
263	0.760373506122326\\
264	1.00340241755418\\
265	1.41010023931564\\
266	1.02522365364413\\
267	1.12789015022389\\
268	1.02511799064551\\
269	1.00197463753235\\
270	0.980908204917654\\
271	1.11764031457266\\
272	0.929948717352833\\
273	0.890123629466428\\
274	1.59464795154236\\
275	1.14962652117231\\
276	0.912890231601555\\
277	1.0616295514263\\
278	1.01205239393473\\
279	1.01197252817866\\
280	1.18036713500926\\
281	1.00568828057106\\
282	0.982887883599897\\
283	0.958482501570022\\
284	0.853210646771737\\
285	0.874133417765126\\
286	1.08917547616119\\
287	1.42434169048909\\
288	1.19602237266561\\
289	1.20270757106967\\
290	1.34968980799395\\
291	1.30895382736067\\
292	0.899027842941809\\
293	1.06658076991645\\
294	1.42643375584018\\
295	1.42882855397397\\
296	1.24919361918208\\
297	1.08407481798108\\
298	0.685553096685933\\
299	1.48522720159261\\
300	1.22281912769982\\
301	1.02331239073652\\
302	0.812439701604849\\
303	0.756813581494942\\
304	0.852567402649696\\
305	1.20698378826653\\
306	1.26329005307129\\
307	1.22578083808652\\
308	1.70276257818885\\
309	1.69704022185016\\
310	1.20312408325345\\
311	1.23837236039098\\
312	1.26060245281957\\
313	1.29237244942961\\
314	1.15930333325573\\
315	1.12385848175108\\
316	1.05311042461914\\
317	1.23697797141757\\
318	1.15992511163087\\
319	1.13191191023353\\
320	1.15447292509717\\
321	1.08591245960467\\
322	1.31573205142943\\
323	0.723053692046094\\
324	0.58368957978179\\
325	0.696974140157725\\
326	0.651541712182923\\
327	0.666823697560645\\
328	1.12629894616934\\
329	0.631081757177373\\
330	0.756079835058514\\
331	0.725622305591932\\
332	0.811526604468497\\
333	0.657994573853222\\
334	0.949326302949538\\
335	0.812939471361226\\
336	0.755179710196032\\
337	1.01628041274847\\
338	1.01924168531914\\
339	0.757859938201145\\
340	1.01578002420613\\
341	0.782580874430128\\
342	0.714283267886029\\
343	1.01432574897834\\
344	0.767157430472964\\
345	0.750526541910999\\
346	1.03968242608606\\
347	0.997574953204694\\
348	1.05147836169947\\
349	1.94269898942046\\
350	1.41660236386374\\
351	1.42407726056181\\
352	1.03779245147605\\
353	0.673249366828222\\
354	0.743121915672684\\
355	0.952891191953045\\
356	0.812727944968226\\
357	0.840690199459602\\
358	1.0628166320707\\
359	1.44415668974857\\
360	1.1005841392391\\
361	0.869707734296353\\
362	0.669131977551896\\
363	0.965036086164945\\
364	0.981057204571434\\
365	0.85129695650995\\
366	0.574927872253884\\
367	0.870364824249263\\
368	1.52559642458812\\
369	1.20995031033527\\
370	1.01279393128495\\
371	0.811204050745118\\
372	0.895879589697567\\
373	0.984354157953858\\
374	0.603512666620488\\
375	1.2322716179991\\
376	0.742523126703969\\
377	1.1994880103823\\
378	1.09488168460137\\
379	1.05657261242419\\
380	1.47876568830267\\
381	1.53821519792763\\
382	1.53528726537787\\
383	1.2106628728642\\
384	1.34862150432984\\
385	1.54353600200805\\
386	1.23296985685298\\
387	1.32036685167732\\
388	1.1660513892759\\
389	1.40639514243185\\
390	1.41142748422285\\
391	1.31480603161349\\
392	1.20967565105049\\
393	1.28705310336877\\
394	1.34977447970641\\
395	1.10355087069485\\
396	0.770155183834656\\
397	0.787826412455968\\
398	0.517512302849632\\
399	0.581979625651663\\
400	0.554866247339707\\
401	0.553106034631394\\
402	0.86284307117026\\
403	1.08996369990981\\
404	0.783378246002399\\
405	0.859349929991351\\
406	0.80007810140774\\
407	1.04351564943361\\
408	1.11628324247578\\
409	1.30672808083518\\
410	1.29590719403457\\
411	0.86501022167229\\
412	0.942627778822828\\
413	1.04857070230117\\
414	0.805770611267241\\
415	1.37354863407633\\
416	1.63959234785408\\
417	1.03738208534532\\
418	1.29910768558175\\
419	1.0834938335267\\
420	1.25113266737813\\
421	1.50202844332186\\
422	1.34534446190868\\
423	0.956338916349438\\
424	0.838417930709054\\
425	1.1343165591414\\
426	0.84300202775174\\
427	0.52955044969033\\
428	0.856689279752063\\
429	1.00306250898084\\
430	0.920455474202171\\
431	0.854433920106561\\
432	1.0379647548271\\
433	1.00986367024329\\
434	1.01810335718936\\
435	0.897436562301518\\
436	0.726542361402758\\
437	0.766737714759477\\
438	1.29249873431312\\
439	1.38025550117546\\
440	1.8414835441793\\
441	1.30220544701972\\
442	0.855364818163137\\
443	1.27676345066009\\
444	0.936125658965777\\
445	1.10018379714461\\
446	0.723358502727479\\
447	1.03754871723906\\
448	1.02909655249579\\
449	1.54496891636416\\
450	1.0445062004231\\
451	0.660193823956174\\
452	0.839935078573989\\
453	1.01780169948573\\
454	1.41839005936073\\
455	1.11914466288606\\
456	1.05620866839702\\
457	0.881015016316756\\
458	1.07715297265486\\
459	1.16222871967837\\
460	0.994688695856793\\
461	0.855365984998659\\
462	0.902140383643875\\
463	1.22453531391\\
464	1.55826397227204\\
465	1.86441105017658\\
466	1.5206936367912\\
467	1.53924965566208\\
468	1.29354369745527\\
469	1.33738864412851\\
470	0.848447928411351\\
471	1.1812073029069\\
472	1.34727595077254\\
473	1.83214559329637\\
474	1.61946506473603\\
475	1.45414422663421\\
476	1.59355850755431\\
477	1.23826540709937\\
478	0.999736173352675\\
479	0.999807930444675\\
480	1.29031290258095\\
481	1.05272019024479\\
482	1.28638419861934\\
483	1.01307991255961\\
484	1.64294926548241\\
485	1.12226702294478\\
486	1.23585262731243\\
487	1.15645466188961\\
488	0.868131832978137\\
489	1.55387928637853\\
490	1.8860211085138\\
491	1.13234648105022\\
492	1.42388011002508\\
493	1.2090391909625\\
494	1.39679904493719\\
495	1.51987811660305\\
496	1.75001727254345\\
497	1.67385570022535\\
498	1.68804418439315\\
499	1.42568739745221\\
500	1.17870740192753\\
501	1.1041318122403\\
502	1.29163067979574\\
503	1.38938408022424\\
504	1.20186944408251\\
505	1.40739044058073\\
506	1.46896761612944\\
507	1.7739936784869\\
508	1.53399451384511\\
509	1.73193638935339\\
510	1.38556123972743\\
511	1.29093349835547\\
512	1.1894994297019\\
513	1.11163031095192\\
514	0.922249023545099\\
515	0.812985487596816\\
516	0.760726820813239\\
517	1.0949872836836\\
518	1.27980035294113\\
519	0.846375359196509\\
520	1.007129741047\\
521	1.03612900502177\\
522	0.796047207141917\\
523	0.940390997313072\\
524	1.23229800318882\\
525	1.02749870127637\\
526	1.25603786632772\\
527	1.11944873885198\\
528	1.24726784517371\\
529	1.33934417381824\\
530	1.19896413510486\\
531	0.701705087727913\\
532	1.04379045226321\\
533	1.46636333885881\\
534	1.35350310117365\\
535	1.10370842398635\\
536	1.42053072049827\\
537	1.09584658576999\\
538	1.15290074547009\\
539	0.943423151370506\\
540	1.16704681722525\\
541	1.11352013601781\\
542	1.07393460420899\\
543	0.900266131136965\\
544	1.65191120548249\\
545	0.793022457431826\\
546	0.620690771721641\\
547	1.23142639597293\\
548	0.580085801431143\\
549	0.569858002310966\\
550	0.752224978415625\\
551	0.656387459694283\\
552	0.654872204129718\\
553	0.562712960017376\\
554	0.688268994130197\\
555	0.887886603817661\\
556	1.1918845367909\\
557	1.22785840698615\\
558	1.17816135782863\\
559	1.41682995952358\\
560	1.57397675169046\\
561	1.44144453623821\\
562	1.99403149518159\\
563	1.78957314388165\\
564	1.69103094657628\\
565	1.64411847428895\\
566	1.71214814546964\\
567	1.8037235824602\\
568	1.59344592886084\\
569	1.24133166382544\\
570	1.30738665770249\\
571	1.29323704603482\\
572	1.72040100444264\\
573	1.66897383348026\\
574	1.3124811211459\\
575	1.02075686623655\\
576	1.18460924017602\\
577	0.715136696525854\\
578	0.680567292726623\\
579	0.890424469363566\\
580	1.64923918695733\\
581	1.27280908165301\\
582	0.849322290727331\\
583	1.59058181028382\\
584	0.856089350303655\\
585	0.620366724440481\\
586	0.937125686601891\\
587	1.2313864055662\\
588	1.20814724020935\\
589	1.21443289778392\\
590	1.02937044786806\\
591	0.996750580527862\\
592	0.872172414649725\\
593	0.865219269296795\\
594	0.774488413706188\\
595	1.0538651777805\\
596	0.654689755956495\\
597	1.0237234271801\\
598	0.820748007992599\\
599	0.872479155489905\\
600	0.634710739113173\\
601	1.05483353123343\\
602	1.18441737342854\\
603	1.16407766629634\\
604	1.20609830748098\\
605	1.00463775868894\\
606	0.920929741834369\\
607	0.803727796365518\\
608	0.773436236432327\\
609	0.878737709515884\\
610	0.636281011986498\\
611	0.944415402956239\\
612	1.03282715674902\\
613	0.915613640986147\\
614	0.656452063015922\\
615	0.644235097030545\\
616	1.02439869824348\\
617	1.06997297353836\\
618	1.18984203883457\\
619	0.714393047728476\\
620	0.850388281266816\\
621	0.677092535115648\\
622	0.881722185217525\\
623	1.55218988108668\\
624	2.03438282083789\\
625	1.9866560655494\\
626	1.81509785570189\\
627	1.37647979448538\\
628	1.51967019136146\\
629	1.97828841946547\\
630	2.06852346451469\\
631	1.87027420552133\\
632	1.35298441274222\\
633	2.06421103870445\\
634	1.92946346644284\\
635	1.87000781689976\\
636	1.84140199282649\\
637	1.69251311219134\\
638	2.01385014300914\\
639	1.95915122256993\\
640	2.14100108490365\\
641	1.66878244774965\\
642	1.57081351960943\\
643	1.66129684542381\\
644	1.44179422410625\\
645	2.00496164400697\\
646	1.73316680678738\\
647	1.6706781517304\\
648	1.34563278898935\\
649	1.65636802844853\\
650	1.68590026568115\\
651	1.46669803841847\\
652	1.49620288538307\\
653	1.26898489643903\\
654	0.862164929355636\\
655	1.1474334083319\\
656	1.05667896461672\\
657	1.48433239153578\\
658	1.14708265102823\\
659	1.25842460487149\\
660	1.77996256892832\\
661	1.25966062141804\\
662	1.63832090806518\\
663	1.36364060158042\\
664	1.37868225192713\\
665	1.62373511238935\\
666	1.67314449623378\\
667	1.47666640042645\\
668	1.73141199270558\\
669	2.15196174045676\\
670	2.38302897980536\\
671	1.91999893397962\\
672	1.97342723110231\\
673	1.69570660117901\\
674	1.55098269382141\\
675	2.19180614381359\\
676	2.02373597869537\\
677	1.41121585838749\\
678	1.14767653631252\\
679	1.06365442555259\\
680	0.817223298020838\\
681	0.641944245431313\\
682	0.577548689235482\\
683	0.675625465188888\\
684	0.665472448301523\\
685	0.681076651509183\\
686	1.11081496781553\\
687	1.2495316992458\\
688	1.68421859509066\\
689	1.97466518201465\\
690	1.67790537142921\\
691	2.12962210553767\\
692	2.29136394686565\\
693	2.18820223092899\\
694	2.11681176086571\\
695	1.96896574931635\\
696	2.20217448425006\\
697	2.40726237040689\\
698	2.45653075014586\\
699	2.13762476529594\\
700	1.47814363437485\\
701	1.17351450967054\\
702	0.812070706008521\\
703	0.802820188825479\\
704	0.875298142651262\\
705	0.840701455113816\\
706	0.651567532139587\\
707	0.742817994868303\\
708	0.841765031628236\\
709	1.28247991213601\\
710	0.964281706768737\\
711	0.697047145669963\\
712	0.563091771076186\\
713	1.01241034537671\\
714	0.445813835590779\\
715	0.865635494997969\\
716	0.401790468648446\\
717	0.736029989932489\\
718	0.987141203832819\\
719	1.05526008290375\\
720	0.869094053334306\\
721	1.08014944307471\\
722	0.854164929425668\\
723	0.84869694199035\\
724	0.6656259284246\\
725	0.973858176720354\\
726	1.22033893594786\\
727	0.762945547720942\\
728	0.641578922107054\\
729	0.922499230638117\\
730	1.07721126303275\\
731	1.02264823913346\\
732	1.05595611677606\\
733	1.44242487386655\\
734	1.1880923874392\\
735	1.40231819526496\\
736	1.10347768061985\\
737	1.46597681695207\\
738	0.982107187410786\\
739	0.740787790057242\\
740	0.612879243542468\\
741	0.929288845901733\\
742	0.948444497546137\\
743	1.14503535198107\\
744	1.50924246886692\\
745	0.720862543961664\\
746	1.68945578900328\\
747	1.26003342406613\\
748	1.4189097726188\\
749	1.34677843900623\\
750	1.02095440537882\\
751	1.48101303344556\\
752	1.30254395587014\\
753	0.965392349794896\\
754	1.17908382064209\\
755	0.872826898848364\\
756	1.10822284548478\\
757	1.09292963776899\\
758	0.80741358631157\\
759	1.03330045378741\\
760	0.807977835059003\\
761	0.792455169954615\\
762	0.949187025555826\\
763	0.955039469019617\\
764	0.894184343580396\\
765	1.26834422491671\\
766	1.24960084722715\\
767	1.2570177770613\\
768	1.23753249997105\\
769	1.02036771124099\\
770	1.10195012005831\\
771	0.901133355756045\\
772	0.443697524188646\\
773	0.870726799528479\\
774	0.90207771607334\\
775	1.04633046598444\\
776	1.04130643731581\\
777	0.999775862983761\\
778	1.09916580364688\\
779	1.18451747484495\\
780	1.06721013870096\\
781	1.34495968799481\\
782	1.33701463719948\\
783	0.882677927782809\\
784	1.08298048783369\\
785	0.813026134105379\\
786	1.17370229933922\\
787	0.976405393610193\\
788	1.43367599701737\\
789	1.11796328354733\\
790	1.64195458929267\\
791	1.39315148137167\\
792	1.34006836810069\\
793	0.977639916650026\\
794	1.01643672733739\\
795	1.97528362184981\\
796	1.17189041999814\\
797	0.967141079147903\\
798	0.936186460983536\\
799	1.40241490190286\\
800	1.47069240365919\\
801	1.44257586353178\\
802	1.73276390913582\\
803	1.64469620886489\\
804	1.57214114393921\\
805	1.56635106047004\\
806	1.52646688115837\\
807	1.6294293012427\\
808	1.64019456549189\\
809	1.23402604150975\\
810	1.26539559560347\\
811	1.49235914937061\\
812	1.045479141337\\
813	0.758525525827983\\
814	0.948104371732633\\
815	0.901221110593427\\
816	1.13184496531295\\
817	1.19263180376302\\
818	1.24944885090614\\
819	1.15009406320791\\
820	1.02413350618266\\
821	1.23193375672396\\
822	1.30869609809529\\
823	1.36099936118366\\
824	1.66726099523372\\
825	1.25231855078196\\
826	1.01660789683222\\
827	0.820041018715773\\
828	0.963203577952025\\
829	1.03651586443095\\
830	1.14256161759885\\
831	1.08043872621378\\
832	1.3777086472965\\
833	1.08070996650072\\
834	1.49541095423976\\
835	1.59588994143849\\
836	1.37950665845973\\
837	1.18908913900056\\
838	1.10347502289908\\
839	1.42122662073724\\
840	1.67469365732482\\
841	1.42939845811487\\
842	1.46283199328553\\
843	1.01191911922738\\
844	0.9604859142537\\
845	0.97883314007435\\
846	1.39873897244515\\
847	1.37916481172133\\
848	0.959884427606602\\
849	1.19360398710787\\
850	1.38217157264566\\
851	1.10412446024595\\
852	1.49601874667997\\
853	1.5337797744462\\
854	1.54258549245404\\
855	1.29465083852192\\
856	1.6257498712718\\
857	1.01267962414838\\
858	1.1770711089082\\
859	1.30197739357182\\
860	1.63846326111509\\
861	1.44410093429422\\
862	0.937762859337351\\
863	0.9450317402251\\
864	0.951393099228738\\
865	1.01673775276226\\
866	1.14760718332472\\
867	0.560510774050186\\
868	0.904837679902428\\
869	1.12186514466768\\
870	1.51902426444034\\
871	1.0549188211236\\
872	0.59451941019021\\
873	0.647239932935815\\
874	0.775380527283699\\
875	0.984173468404214\\
876	1.40573839734761\\
877	1.23427761926985\\
878	1.37796284121335\\
879	1.34436388862555\\
880	1.22955513631932\\
881	1.75090946232683\\
882	2.00242321379183\\
883	1.62796135395554\\
884	1.8955743752611\\
885	1.80879422409172\\
886	2.08467214329454\\
887	1.94818250644801\\
888	1.67859918035173\\
889	1.86910929764177\\
890	1.95567190349403\\
891	2.57303698121858\\
892	2.03198044130021\\
893	2.07286907517579\\
894	1.78914121944367\\
895	1.7402871954283\\
896	1.69164678275618\\
897	2.08211493251729\\
898	1.49799667154721\\
899	1.29064915706\\
900	1.56485525297552\\
901	0.87692806291895\\
902	1.05126147061119\\
903	1.15680235848227\\
904	1.24935753822743\\
905	1.28006422313154\\
906	1.45461438493118\\
907	1.30667308460908\\
908	1.23701658809529\\
909	1.16707470251665\\
910	1.65638600463906\\
911	1.0516947577632\\
912	1.26192575230104\\
913	1.14065149129917\\
914	1.94813614069876\\
915	1.3961536384976\\
916	1.5087692700543\\
917	1.56669422507164\\
918	1.65208449232905\\
919	2.00104464748395\\
920	2.23441293187941\\
921	2.37621942165637\\
922	1.96187257426557\\
923	1.71542695132897\\
924	1.43336726367009\\
925	1.57600078619911\\
926	1.32145211242853\\
927	1.44104094512914\\
928	0.850215354197773\\
929	0.832014774328304\\
930	1.25309485651118\\
931	1.24218370828125\\
932	1.27828185335086\\
933	1.07026759504148\\
934	1.13677696712995\\
935	0.679748211994976\\
936	0.758211567136296\\
937	0.873832020121687\\
938	0.786799433821565\\
939	0.763579381957712\\
940	1.46327951478207\\
941	0.517083095733307\\
942	0.674915873045231\\
943	0.689278706555012\\
944	0.653047313524894\\
945	1.20905901467675\\
946	0.881670058934875\\
947	0.883805511222862\\
948	1.11439704768024\\
949	1.3097834025016\\
950	1.64653143760685\\
951	1.08606116247317\\
952	1.0288393080602\\
953	1.07809604627337\\
954	0.502115520603717\\
955	0.925764703734766\\
956	0.983041246738083\\
957	0.63687699844369\\
958	1.08825284501876\\
959	0.989256674149063\\
960	0.741804325264153\\
961	0.927364338746394\\
962	1.02453914917162\\
963	1.01822910331987\\
964	0.987184460297327\\
965	0.932824799897824\\
966	1.09223739733999\\
967	1.14875102953017\\
968	1.06271655919158\\
969	1.46236455050072\\
970	1.11210094976473\\
971	1.05630992247269\\
972	1.24581417334614\\
973	1.00605574304854\\
974	0.739524370624739\\
975	1.01219380738923\\
976	1.23529326381973\\
977	1.01390209801675\\
978	1.2552046440306\\
979	1.36878607194137\\
980	1.39630385784491\\
981	1.40436016437604\\
982	1.50757508336441\\
983	1.23234354570815\\
984	1.26039772221791\\
985	0.834367775524835\\
986	1.12011219258532\\
987	0.887800818003204\\
988	0.840134830381877\\
989	1.43819302108878\\
990	1.57009637605806\\
991	1.35439444637452\\
992	1.31136193762797\\
993	1.43955786815288\\
994	1.53888825573311\\
995	1.38328818710211\\
996	1.41306016112347\\
997	1.47728374197928\\
998	1.54531363414179\\
999	1.58796620821109\\
1000	1.42752683896823\\
};
\addlegendentry{{\footnotesize \cite{abdolee2014diffusion}}}

\addplot [color={mycolor2}, line width=0.5pt]
table[row sep=crcr]{%
1	18.3227178350497\\
2	9.43090562475984\\
3	8.6502961339039\\
4	8.11403995421394\\
5	7.31983865397597\\
6	6.84828181434576\\
7	6.43091544470612\\
8	6.31132191949836\\
9	6.10197565633185\\
10	5.62475876423725\\
11	5.33972625499574\\
12	5.07260941133144\\
13	5.07184081502326\\
14	4.87761622068255\\
15	4.41332310995371\\
16	4.18313895583213\\
17	3.91412414531935\\
18	3.69330101603601\\
19	3.3472831090331\\
20	3.02044248781907\\
21	2.56676244875325\\
22	2.66428362436851\\
23	2.4185756798488\\
24	2.15909261612429\\
25	1.90787270709875\\
26	1.96439350995819\\
27	2.05519824949068\\
28	1.85482193194292\\
29	1.77727510648059\\
30	1.799083690655\\
31	2.14095921091182\\
32	2.05806489100763\\
33	1.92986234049695\\
34	1.98747088140329\\
35	2.05437981641431\\
36	1.94004273484933\\
37	2.03242406327442\\
38	1.44435063458273\\
39	1.2508477685393\\
40	1.24653007419172\\
41	1.23805853205838\\
42	1.29032695882748\\
43	1.04818671205118\\
44	0.819708417199339\\
45	0.799862207421803\\
46	0.599774983202401\\
47	0.760402119168293\\
48	0.872004671462046\\
49	0.951209171065263\\
50	1.13184045623206\\
51	1.229147508891\\
52	1.43033245668073\\
53	1.44270421582948\\
54	1.57132560423085\\
55	1.43877335684577\\
56	1.26435218360166\\
57	1.16267751663251\\
58	1.05042333849947\\
59	1.13966081384409\\
60	1.30286476924625\\
61	1.28299309410302\\
62	0.907659595899789\\
63	1.00545064140081\\
64	1.22344094418512\\
65	1.18502119931223\\
66	0.782547395949443\\
67	0.774152900979801\\
68	0.521271712208235\\
69	0.671644877219539\\
70	1.08937072495663\\
71	0.683392730644944\\
72	0.637407894190616\\
73	0.649430583093506\\
74	0.826887335999505\\
75	1.45523642069243\\
76	1.19821114121828\\
77	1.34311694887483\\
78	1.35095086756741\\
79	1.05886782491158\\
80	0.991684480658938\\
81	1.25787708630329\\
82	0.801914082506512\\
83	1.13376960946419\\
84	1.55721540619067\\
85	1.16575152365919\\
86	1.19709662486373\\
87	1.04187690512068\\
88	1.08936849919486\\
89	1.11746786064601\\
90	0.947876368591835\\
91	0.847209797527258\\
92	0.587966782166827\\
93	0.613724497446537\\
94	0.668924860900996\\
95	0.594003111373698\\
96	1.00245590916404\\
97	0.832425502167528\\
98	0.874086265431719\\
99	0.724936807394201\\
100	0.992883863131546\\
101	0.556731453999337\\
102	0.442885165705203\\
103	0.781367489991205\\
104	1.16105585286687\\
105	1.51311446271437\\
106	0.795154422893056\\
107	0.676496085918066\\
108	0.749541320987229\\
109	0.845030473792177\\
110	1.13438614297283\\
111	1.06394068609674\\
112	0.802817588965077\\
113	1.02731445021287\\
114	1.03922161444545\\
115	1.20969674284153\\
116	1.16307654133854\\
117	1.13682673471575\\
118	1.1355346033355\\
119	1.13070999185846\\
120	1.01017456065535\\
121	0.97019362823068\\
122	0.68216227580455\\
123	1.18077580624495\\
124	1.00861984199547\\
125	1.30033974906226\\
126	1.23727577517548\\
127	1.06619907059125\\
128	1.3447538306326\\
129	1.78309521572955\\
130	1.4506688210966\\
131	0.964878956646956\\
132	0.775186263388515\\
133	1.0181390736199\\
134	0.645827233565041\\
135	0.550466281610007\\
136	0.685420091669984\\
137	0.70565177850769\\
138	0.895085461619634\\
139	1.11851492672674\\
140	1.08029843609096\\
141	1.42945014446872\\
142	1.21731099301221\\
143	0.989495792694924\\
144	0.702269526028266\\
145	0.973852815794771\\
146	0.858302447621034\\
147	0.916260841358948\\
148	0.819399306307984\\
149	1.296853972933\\
150	1.26334255617837\\
151	0.832423613555588\\
152	1.02411360597365\\
153	0.926731435777282\\
154	0.996795108276618\\
155	0.955055661429223\\
156	1.47977973487373\\
157	1.22542125514744\\
158	0.896174736671042\\
159	0.735898562549778\\
160	0.522970990624983\\
161	0.860586384756062\\
162	0.756613789752975\\
163	0.839156410203715\\
164	0.975606773607173\\
165	0.713670481162147\\
166	0.713161105818964\\
167	0.730184071933478\\
168	0.653486186295501\\
169	0.513573894765789\\
170	0.479737515408197\\
171	0.943396201760278\\
172	0.342061665621923\\
173	0.970270949395702\\
174	0.533083411206491\\
175	0.551453835000765\\
176	0.76518346260996\\
177	0.681795431963738\\
178	0.607324205582382\\
179	0.945693498954446\\
180	1.34619917805375\\
181	1.17758853716599\\
182	1.41895655656429\\
183	1.69936455158008\\
184	1.70214299682644\\
185	1.64679133657193\\
186	1.47766727292161\\
187	1.26098659501727\\
188	1.12095766380597\\
189	1.08926518072146\\
190	1.42270852412982\\
191	1.27893624272676\\
192	1.122877666355\\
193	1.14221301640524\\
194	1.20044657967096\\
195	1.15936167669869\\
196	1.10989515198654\\
197	1.04244346460332\\
198	1.0143530589302\\
199	1.59638007700572\\
200	1.30645108740054\\
201	1.19700792176387\\
202	1.20896762247722\\
203	1.30519704006004\\
204	0.914239351105508\\
205	1.48759859634195\\
206	1.01859436407396\\
207	1.37312350698105\\
208	1.40941455212461\\
209	1.37958454432573\\
210	1.06326022644766\\
211	1.15877273719179\\
212	1.12964056517841\\
213	0.872504078075227\\
214	0.809878469471472\\
215	0.582598543256121\\
216	0.351415609861638\\
217	0.869301429947791\\
218	0.797370499254983\\
219	0.568526914567179\\
220	0.590842314891064\\
221	1.00238224725106\\
222	0.677102042755219\\
223	0.655774187351374\\
224	0.562304147934799\\
225	0.834684168991679\\
226	1.31889056530874\\
227	0.780617207181814\\
228	0.848386928689825\\
229	0.733846157991296\\
230	0.856807932643908\\
231	1.07204015791085\\
232	1.16784446019188\\
233	1.47752917054157\\
234	0.968124098552939\\
235	0.958271742079005\\
236	1.19435135713396\\
237	1.1213238602113\\
238	1.2163328102332\\
239	1.57308661525295\\
240	1.32810409185882\\
241	1.58436627112271\\
242	1.35100904488034\\
243	1.2349863798535\\
244	1.29382982773491\\
245	1.38829534003526\\
246	1.44884717061011\\
247	1.32858626681732\\
248	1.37208371476798\\
249	1.1678581842355\\
250	1.28392470756659\\
251	1.33235431742062\\
252	1.13198295844716\\
253	0.946959620534002\\
254	1.04338478590212\\
255	0.785507813413576\\
256	0.643713305526177\\
257	0.811207345698444\\
258	0.809334515241423\\
259	1.24014579021553\\
260	1.32926373053728\\
261	1.39931648375846\\
262	1.29896234012749\\
263	1.14022125031095\\
264	0.837530464063244\\
265	0.586917575976895\\
266	0.85268984381046\\
267	0.716707129758183\\
268	0.70279162209038\\
269	0.732395528904449\\
270	0.956188240104797\\
271	0.750169505846297\\
272	0.896382645631034\\
273	0.7090954760248\\
274	0.895720698369987\\
275	0.550433946808183\\
276	0.695640620594188\\
277	0.858468624762777\\
278	1.05863627683\\
279	1.1701735932417\\
280	0.967900854706913\\
281	1.10546926379344\\
282	1.19052692488979\\
283	1.16056184330654\\
284	1.3910447131171\\
285	1.22205107739424\\
286	1.05621480206916\\
287	1.03664630257385\\
288	0.977336131826949\\
289	1.74287773572191\\
290	1.27069412424253\\
291	1.57871302424958\\
292	1.44896833968305\\
293	1.49047337312821\\
294	1.62977304033122\\
295	1.37287910994252\\
296	1.57020492822579\\
297	1.43830688967428\\
298	1.22390978987224\\
299	1.22196911145773\\
300	1.40648537136455\\
301	1.05872358683014\\
302	1.0867098097123\\
303	0.875541339308362\\
304	0.888852838016401\\
305	0.708154884267954\\
306	0.798979777402431\\
307	0.959178313786605\\
308	1.18264063494753\\
309	1.12048158734273\\
310	1.15649135202404\\
311	1.03964107443276\\
312	1.38127207642352\\
313	1.40655462465618\\
314	1.07463225159146\\
315	1.14093314940013\\
316	0.943642703715906\\
317	0.899321771095707\\
318	1.00982926313984\\
319	1.22465599318658\\
320	0.761370179681995\\
321	0.789341682988729\\
322	0.774616873407029\\
323	1.00405136072272\\
324	1.11137613488024\\
325	1.14531006594239\\
326	1.22770108080281\\
327	1.16106954311604\\
328	0.941053476633402\\
329	0.965242448508783\\
330	1.14687759280184\\
331	1.09995254152018\\
332	0.986138343425881\\
333	0.790545686357332\\
334	0.88159755932109\\
335	1.05814538311523\\
336	0.855023165789543\\
337	0.881060888643524\\
338	0.806326170226464\\
339	0.643505080160659\\
340	0.938890589524534\\
341	1.16467184888135\\
342	1.04672775864204\\
343	0.808754068149348\\
344	0.847484783055179\\
345	0.650007605247241\\
346	0.809919346000348\\
347	0.621840919755853\\
348	0.842503290348788\\
349	0.700272539017855\\
350	0.618674996673505\\
351	0.536304770058683\\
352	0.677699923528244\\
353	1.38051867700181\\
354	1.44802120319569\\
355	1.35952339608916\\
356	1.32163693540992\\
357	1.21187527265625\\
358	1.1142897459474\\
359	1.5826945008349\\
360	1.41178780742367\\
361	1.22410109887106\\
362	1.30929269706407\\
363	1.0304068637774\\
364	0.945768913607696\\
365	1.26291732730387\\
366	1.47892659928463\\
367	1.56083922816931\\
368	1.46428851914657\\
369	1.27580417365488\\
370	1.24308247817207\\
371	1.33543072742327\\
372	1.36793317521064\\
373	1.25647498700992\\
374	1.45513653489422\\
375	1.62492443028256\\
376	1.65339324358645\\
377	1.64191141777393\\
378	1.58836241972982\\
379	1.4323030160614\\
380	1.51694025608871\\
381	1.38451677105623\\
382	1.33133596286727\\
383	1.17503078984198\\
384	1.2324987637279\\
385	1.0984392173225\\
386	1.27636922251067\\
387	1.48860939628156\\
388	1.27812532648226\\
389	1.24372406286345\\
390	0.966998101947449\\
391	0.884251539676497\\
392	1.04359936088487\\
393	1.389925769903\\
394	1.20152543126602\\
395	1.15787439232435\\
396	1.03269072634947\\
397	1.07104478263394\\
398	1.27636938415819\\
399	1.01694166610116\\
400	1.06154174395842\\
401	0.924003910372421\\
402	0.946107768117188\\
403	1.27500181270738\\
404	1.28238614004089\\
405	1.0067057500609\\
406	0.851578058389468\\
407	0.77160493311109\\
408	0.721149537487437\\
409	0.872952099738224\\
410	0.643165017709001\\
411	1.20319563231852\\
412	1.40874235707946\\
413	1.32198743677624\\
414	1.2083181839797\\
415	1.16617083357671\\
416	1.04822593790442\\
417	1.15294581478068\\
418	1.3743301797606\\
419	0.733658554650503\\
420	0.838938081011538\\
421	0.745746587124985\\
422	1.00124785420867\\
423	0.995555909256902\\
424	0.874850663599464\\
425	0.904748174494773\\
426	0.777005470601052\\
427	1.09589041987292\\
428	1.47635212174222\\
429	1.42105732478\\
430	1.6893512318909\\
431	1.40252389182348\\
432	1.28614688517878\\
433	1.21144437324845\\
434	1.22538767279683\\
435	1.15247504035682\\
436	1.11400148763961\\
437	1.0766279940514\\
438	0.715208037682001\\
439	0.891834142275759\\
440	0.816147518823254\\
441	0.8255606197026\\
442	1.16481842236748\\
443	1.05070503847951\\
444	0.836153663417087\\
445	0.798960951088087\\
446	0.474322843023913\\
447	0.818481793240483\\
448	1.02393735940485\\
449	1.44436827031178\\
450	1.19140808041919\\
451	0.996010754908537\\
452	1.15934664176905\\
453	0.992849508382388\\
454	1.04056185951595\\
455	1.00760290939897\\
456	1.08299150172365\\
457	0.996062228736582\\
458	0.740889050650218\\
459	0.870779710770957\\
460	1.03915966447207\\
461	0.82079461556445\\
462	0.92886474155731\\
463	0.723439891758209\\
464	1.19509813244277\\
465	1.050611143766\\
466	1.12482385066829\\
467	1.04560733719003\\
468	1.12275364912708\\
469	1.09377049299061\\
470	0.911004239858497\\
471	0.84627172645678\\
472	0.880014325040211\\
473	0.654133847784911\\
474	0.785027755487283\\
475	1.14382659888599\\
476	0.953566710420674\\
477	0.932349630844331\\
478	1.0429879573861\\
479	1.4459951757471\\
480	1.74300106074855\\
481	1.78927622258994\\
482	1.47426159271128\\
483	1.7950348084677\\
484	2.19898273439248\\
485	1.87846102361486\\
486	1.38044154632102\\
487	1.41723444189752\\
488	1.17511077502142\\
489	1.31981821635482\\
490	1.54219161836553\\
491	1.48654972477514\\
492	1.602501603801\\
493	1.78403355613613\\
494	1.57427885423018\\
495	1.25607599466983\\
496	0.82766246317444\\
497	0.896877088701403\\
498	1.15687601276809\\
499	1.11055053658473\\
500	1.08676196068419\\
501	1.33478840869242\\
502	1.10427531267639\\
503	0.84677480161656\\
504	0.665336501134908\\
505	0.852157175509884\\
506	1.14155122320562\\
507	0.946488154042825\\
508	1.25575293533702\\
509	1.0222728158692\\
510	1.09133793863277\\
511	0.892752924296824\\
512	1.36480598803965\\
513	1.47558497225942\\
514	1.31785803578178\\
515	1.62670304997374\\
516	1.35823983695766\\
517	1.57579515773572\\
518	1.38286921560386\\
519	1.29519734593512\\
520	1.37829858693947\\
521	1.07126487865985\\
522	0.981154962684641\\
523	0.969538460747073\\
524	0.832017975830161\\
525	0.921529948818601\\
526	0.962443618005302\\
527	0.724246646797099\\
528	0.93775629258805\\
529	0.667747219344148\\
530	0.58944755685605\\
531	0.862563868834978\\
532	0.706134490783588\\
533	0.726488960572007\\
534	1.14382032938566\\
535	0.535539624981435\\
536	0.614015151205622\\
537	0.338279899477164\\
538	0.864214506445592\\
539	0.596616053938294\\
540	1.09636222925335\\
541	0.796693940445259\\
542	0.718818253419424\\
543	0.916386756118586\\
544	0.506384221582193\\
545	0.834199464417372\\
546	0.964187664519806\\
547	0.789523567571671\\
548	0.928373569718661\\
549	0.872710685317746\\
550	0.993330909991008\\
551	0.826582407094623\\
552	1.23918239021257\\
553	1.1930287973345\\
554	0.717395867076744\\
555	0.85602567010861\\
556	0.670490869917144\\
557	0.92361146030799\\
558	0.521897877920659\\
559	0.440516098592892\\
560	1.34807760305426\\
561	0.789982464014689\\
562	0.530594715267309\\
563	0.692149996697892\\
564	0.705097596685044\\
565	0.681115870446951\\
566	0.663933963371488\\
567	1.10317133142999\\
568	1.4478272807105\\
569	1.10807051535513\\
570	1.02662052605187\\
571	0.971324105608223\\
572	0.845980711007885\\
573	1.20461644618878\\
574	1.29670348556516\\
575	1.28450231513502\\
576	0.934482297785991\\
577	0.795060442491136\\
578	0.792547097190848\\
579	1.0288399676119\\
580	1.35684470074764\\
581	1.3063718287288\\
582	1.16477034394494\\
583	1.14182548409658\\
584	1.1124426187569\\
585	0.795353977480023\\
586	0.672087095441447\\
587	1.28082648380279\\
588	1.01844575021799\\
589	1.03047923036128\\
590	0.95943598369217\\
591	0.624086218253891\\
592	0.985681797152415\\
593	0.878887451159132\\
594	0.911053980444721\\
595	1.19830399885669\\
596	0.709292753100237\\
597	0.875681423972405\\
598	0.914629199508203\\
599	1.24696155073012\\
600	1.06995109986726\\
601	1.01801980746972\\
602	0.96308462681557\\
603	0.61744537915137\\
604	0.551308190884559\\
605	0.551983263033271\\
606	0.514006717421725\\
607	0.856114627136995\\
608	0.858585913111599\\
609	1.31600927072012\\
610	1.16541841711292\\
611	1.23566630606687\\
612	1.07356441120438\\
613	0.992569310578342\\
614	1.17947524248757\\
615	0.794149008594006\\
616	0.863209904743701\\
617	0.883916980619644\\
618	0.742944020429356\\
619	0.820292488260976\\
620	1.33395893390108\\
621	1.38038493024079\\
622	1.47656741011557\\
623	1.61209102793937\\
624	1.60365457343073\\
625	1.4984084164608\\
626	1.61283720931051\\
627	1.46011964988491\\
628	1.03078882388436\\
629	1.08507643113747\\
630	1.10152147179726\\
631	0.927427396574975\\
632	0.900662533684329\\
633	0.899377985244717\\
634	0.873844198251629\\
635	1.03066507299884\\
636	0.987894219686809\\
637	1.2179090465491\\
638	1.27552489635762\\
639	1.19950576070965\\
640	1.26029561740366\\
641	0.98452187743128\\
642	1.10640688063791\\
643	0.771047225172902\\
644	1.04367864646281\\
645	1.1882418939235\\
646	1.26675682603588\\
647	1.38557145448489\\
648	0.936190912841983\\
649	1.10791767390013\\
650	0.910277922513962\\
651	1.26798559168254\\
652	1.03128576567746\\
653	1.23429592356614\\
654	1.2045617804017\\
655	1.4455313614769\\
656	1.51541176698005\\
657	1.22785776957334\\
658	1.5800952551661\\
659	1.99662087533678\\
660	2.01275001620856\\
661	1.77372050388882\\
662	1.95012285163873\\
663	2.07269483979325\\
664	1.9343884326998\\
665	1.72249630835103\\
666	1.80943696194006\\
667	2.06322900357059\\
668	1.84836742190245\\
669	1.72903542481966\\
670	1.72682691380268\\
671	1.79158571147363\\
672	2.27927027099901\\
673	1.93135290444628\\
674	1.79202862965395\\
675	1.72497516147144\\
676	1.72137980494345\\
677	1.87170447734723\\
678	2.05079002918847\\
679	1.71600913415736\\
680	1.77342644562071\\
681	1.79131085037309\\
682	1.32551764765855\\
683	1.58311506627799\\
684	1.638319645853\\
685	1.57721731932219\\
686	1.15965051417091\\
687	1.12356212463263\\
688	1.08557025916254\\
689	0.805406629931515\\
690	1.25502998874099\\
691	1.31990675588536\\
692	1.36950766381157\\
693	0.746768016178644\\
694	1.25556349149886\\
695	0.74764052722053\\
696	1.39806783700789\\
697	1.4694881889916\\
698	0.548623978233308\\
699	0.841539580142758\\
700	0.615702257097838\\
701	1.17500475083481\\
702	0.778717150404198\\
703	0.910760680378322\\
704	1.23200578847332\\
705	1.22221265952218\\
706	0.957508446553156\\
707	0.653233021543306\\
708	0.567237666562179\\
709	0.712080592882647\\
710	0.884763978806783\\
711	0.914599723216077\\
712	1.246519347795\\
713	1.19646388780812\\
714	1.13902413909562\\
715	1.09784560070712\\
716	0.932068231584713\\
717	1.05120949001657\\
718	0.996942058548846\\
719	1.29872829169663\\
720	1.28020838679963\\
721	1.39965859694448\\
722	1.32370639382179\\
723	1.1795387290916\\
724	1.40565181058275\\
725	1.37409834229703\\
726	1.61362304350628\\
727	1.22636699274138\\
728	1.52761093160504\\
729	1.35894767651225\\
730	1.49041988579939\\
731	1.39833793074174\\
732	1.99222759441589\\
733	1.80850015805369\\
734	1.67279873483293\\
735	1.82123172163914\\
736	1.47347738131509\\
737	1.78700021879814\\
738	1.71529757352452\\
739	1.54255527791002\\
740	1.46610815388427\\
741	1.49433673118039\\
742	1.43716151242532\\
743	1.40385047243004\\
744	1.18508895767318\\
745	1.25761413466496\\
746	1.11691616616541\\
747	1.60240361241507\\
748	1.05308786154419\\
749	1.15605372496187\\
750	1.23031921201909\\
751	1.41899019565709\\
752	1.46555954151667\\
753	1.22171863545699\\
754	1.31010540579784\\
755	1.22811342310154\\
756	1.27034241233224\\
757	1.17225504214158\\
758	1.41464957801544\\
759	1.08199502104641\\
760	1.40529572427421\\
761	1.52396493919479\\
762	1.41066490146763\\
763	1.48651030676601\\
764	1.22162975329227\\
765	1.10128689279473\\
766	1.01777591582709\\
767	0.942484545370243\\
768	0.719981580618409\\
769	0.810938830738737\\
770	0.954996789083099\\
771	1.0199569596062\\
772	1.15667599293745\\
773	1.00717340273666\\
774	0.999433491315082\\
775	1.22633407637875\\
776	1.06197174526606\\
777	0.591910342910898\\
778	1.251717738135\\
779	0.907200131530663\\
780	1.32674589257542\\
781	0.655320805088399\\
782	1.04046064382603\\
783	0.771248912222431\\
784	0.556805193948538\\
785	0.961370051836205\\
786	1.0997142334271\\
787	1.19513417077701\\
788	0.743555196192242\\
789	0.616680805624819\\
790	0.800171272287205\\
791	0.931146929575732\\
792	0.581701531090132\\
793	0.999193082407444\\
794	0.767624572788155\\
795	0.76264411918514\\
796	0.909979114313519\\
797	0.799614815010853\\
798	0.887180091539281\\
799	1.05054424996062\\
800	0.666124396321996\\
801	1.15812682003857\\
802	0.831268062097291\\
803	0.687080278985488\\
804	0.628196986060497\\
805	0.665084449616367\\
806	0.774358655363875\\
807	0.748457405122759\\
808	1.01999577793371\\
809	0.928677346667352\\
810	1.14446938344847\\
811	0.787488775696857\\
812	0.933418165696577\\
813	0.849581712684901\\
814	0.902713991326004\\
815	0.721119079480724\\
816	0.772106044090643\\
817	1.53382505446709\\
818	0.841042314429021\\
819	0.895073126250647\\
820	0.936264994518065\\
821	1.26032868935074\\
822	1.0845475499876\\
823	1.11376058809118\\
824	1.11228657156632\\
825	0.767487751000564\\
826	0.986058417269952\\
827	0.960907005334737\\
828	1.79312018086299\\
829	1.08313865767509\\
830	0.724049879027367\\
831	0.873095984658229\\
832	0.924994808659495\\
833	1.40052210601054\\
834	1.28566564461425\\
835	1.0695437123796\\
836	0.977716009922141\\
837	0.859757806008651\\
838	0.83006181519231\\
839	0.80218532393133\\
840	0.853622559379994\\
841	0.580040868967074\\
842	0.829089828477284\\
843	0.887278701223487\\
844	1.45164536238741\\
845	1.17781162350946\\
846	1.25865240385323\\
847	1.48056247061182\\
848	1.16750354646884\\
849	1.34911387432119\\
850	1.24167891164819\\
851	1.16877119312996\\
852	1.13839945191624\\
853	0.947864508219371\\
854	0.895353594796\\
855	1.02813955920857\\
856	0.768504903871714\\
857	0.714302324646517\\
858	0.844846456580991\\
859	0.552853050046653\\
860	0.537792073078061\\
861	0.470558575779718\\
862	0.6779562755445\\
863	0.814596593750266\\
864	0.631183853176568\\
865	0.882491787751269\\
866	0.95651663944336\\
867	1.20747638463084\\
868	1.34679822048619\\
869	1.17655700187183\\
870	1.0698875425533\\
871	1.01971830804697\\
872	1.37900713843069\\
873	1.42885902140148\\
874	1.01080739778\\
875	1.14928388983826\\
876	1.11594918134161\\
877	0.940877976115207\\
878	0.846835616456332\\
879	1.0545605016181\\
880	1.12791242549025\\
881	1.08949775192896\\
882	1.35924539453676\\
883	1.51794073219836\\
884	1.59603737511884\\
885	1.42417853111577\\
886	1.14951057339697\\
887	1.32847861791208\\
888	1.14994186462316\\
889	1.20738492629177\\
890	0.974798397440905\\
891	0.78328643383294\\
892	0.653793434349365\\
893	1.06666606861989\\
894	1.24331076998597\\
895	1.38812163426847\\
896	1.17065391313987\\
897	0.842546663011356\\
898	1.07971299376156\\
899	0.929202783444031\\
900	1.01530489765753\\
901	1.08819979461356\\
902	0.834293849262195\\
903	1.12840180133122\\
904	1.09779609582987\\
905	0.832345547272823\\
906	0.876967911972348\\
907	0.831675930475449\\
908	0.963004414997383\\
909	0.980604030766691\\
910	1.14944793635153\\
911	1.14337649376407\\
912	0.942097821089428\\
913	0.942816026562579\\
914	0.67482385282629\\
915	0.849344192227549\\
916	1.37974346142133\\
917	1.40960877815706\\
918	1.2165447078484\\
919	0.865626329952775\\
920	0.980082084208967\\
921	1.06080971940308\\
922	1.38536024168891\\
923	1.13114076892193\\
924	1.08832979509718\\
925	1.6993465240503\\
926	1.76367644098934\\
927	1.30190563337182\\
928	1.22849840559933\\
929	1.50528815736498\\
930	1.56329111415289\\
931	1.41822885410673\\
932	1.74778388172835\\
933	1.98530330567928\\
934	1.95892250187065\\
935	1.93459142323049\\
936	1.75675289634455\\
937	1.54378424391599\\
938	1.2819300649413\\
939	1.35963372952128\\
940	1.63567942695615\\
941	1.44189560548453\\
942	0.994026408669125\\
943	1.09047975113503\\
944	1.00499696691818\\
945	1.14525353100802\\
946	0.968438176815633\\
947	0.745136916121271\\
948	0.866546861770873\\
949	0.782890261276563\\
950	0.988917545175625\\
951	0.982144307571407\\
952	1.00781927838225\\
953	0.995321007377321\\
954	0.954856202567956\\
955	0.997177458319881\\
956	0.969798890032688\\
957	1.40260403368338\\
958	1.37516395898426\\
959	1.64327830700987\\
960	1.34217541874605\\
961	1.03180041148703\\
962	1.04131338422472\\
963	1.09492126306012\\
964	1.10844597113034\\
965	1.28477112621291\\
966	1.25667675942773\\
967	1.06129645126952\\
968	1.26013193523595\\
969	1.42786747082006\\
970	1.52920065801652\\
971	1.7019674494553\\
972	1.86571205125701\\
973	1.81871236609248\\
974	1.7984835184553\\
975	1.78703256080236\\
976	1.83682337785648\\
977	1.75395570349387\\
978	1.48150424244456\\
979	1.57204971174174\\
980	1.28971840198121\\
981	1.08707840035924\\
982	1.17548093732328\\
983	1.22764520221903\\
984	1.1029328421631\\
985	1.19310309358576\\
986	1.0076272251371\\
987	1.2059741018781\\
988	1.05508043817848\\
989	1.12816456733106\\
990	1.29000443662846\\
991	1.41717376100681\\
992	1.20017116553946\\
993	0.884693428885497\\
994	0.667258075249236\\
995	0.68378732618312\\
996	0.748117356309477\\
997	0.921220767062665\\
998	0.738840668972316\\
999	0.890891289225657\\
1000	1.39941074291489\\
};
\addlegendentry{{\footnotesize \cite{xie2018analysis}}}
\addplot[color={mycolor5}, line width=0.5pt]
table[row sep=crcr]{%
1	18.2329960461136\\
2	9.88429428970382\\
3	9.50393785782195\\
4	8.4793446884411\\
5	7.43881389144409\\
6	7.21870513639557\\
7	6.90782303518631\\
8	6.97827397368578\\
9	6.97509161170101\\
10	6.8089516115764\\
11	6.92529184021339\\
12	7.11728240673447\\
13	6.61625938563959\\
14	6.38518630970614\\
15	6.30528987306379\\
16	6.37486163458627\\
17	6.25528290557117\\
18	6.24897965865364\\
19	5.92551253551318\\
20	5.59260060373806\\
21	5.32591043274228\\
22	5.33158200711791\\
23	5.28987069432515\\
24	5.71045777058599\\
25	5.63522010523519\\
26	5.5384166923627\\
27	5.68400818390304\\
28	5.4853746793546\\
29	5.65971725163417\\
30	5.33682635319761\\
31	5.35349923561832\\
32	5.4040956814048\\
33	5.45343246018488\\
34	5.39535384319991\\
35	5.18256096125907\\
36	5.30795327934797\\
37	5.3278843361897\\
38	5.3721357313876\\
39	5.3325862978477\\
40	5.02416044220448\\
41	5.01558033046197\\
42	5.04673210768666\\
43	5.00947712854356\\
44	4.98533243497335\\
45	4.98624674337902\\
46	5.00435030188871\\
47	5.00673162282341\\
48	5.14562740830696\\
49	5.04060726338572\\
50	4.85722702584091\\
51	4.87335431927802\\
52	4.81409988643739\\
53	4.76079587350398\\
54	4.71963650654353\\
55	4.76813056499106\\
56	4.76550127624968\\
57	4.75764166199716\\
58	4.7026343021155\\
59	4.72735398927926\\
60	4.77908497290961\\
61	4.79375793405313\\
62	4.92623843391236\\
63	4.85319333532462\\
64	4.80899328760573\\
65	4.9157721533843\\
66	4.87110011871795\\
67	4.82706362018058\\
68	4.74039021482539\\
69	4.74450155370923\\
70	4.66709502429076\\
71	4.70954281294494\\
72	4.69766836607972\\
73	4.6690440934718\\
74	4.66186545379477\\
75	4.66927791706138\\
76	4.71015162424324\\
77	4.72376777681147\\
78	4.69680744863957\\
79	4.71944968622276\\
80	4.74104757521771\\
81	4.76329911841232\\
82	4.71569588819091\\
83	4.7508680580003\\
84	4.71514654489764\\
85	4.75506447967764\\
86	4.71163476619221\\
87	4.71630726229076\\
88	4.75038221721003\\
89	4.74712861016764\\
90	4.77587438092161\\
91	4.75811682259427\\
92	4.77799701863495\\
93	4.7748928408752\\
94	4.78531836921636\\
95	4.74074694795976\\
96	4.75399438905177\\
97	4.69921410499585\\
98	4.68376891827714\\
99	4.65398696006197\\
100	4.62836796670699\\
101	4.59458623268968\\
102	4.61722072421485\\
103	4.65372083605597\\
104	4.65109049442311\\
105	4.63853124387417\\
106	4.61718187807728\\
107	4.63729360749201\\
108	4.63647829080704\\
109	4.64698320055359\\
110	4.65924443706783\\
111	4.67589842705371\\
112	4.64930604913091\\
113	4.6488841053933\\
114	4.64333483587292\\
115	4.64345470906615\\
116	4.70770994339355\\
117	4.70447221073092\\
118	4.68610433349087\\
119	4.65090032418597\\
120	4.63933952970194\\
121	4.63150151797757\\
122	4.62804729942751\\
123	4.61354290039795\\
124	4.61763007858409\\
125	4.60364901778165\\
126	4.59714003089037\\
127	4.59901632223648\\
128	4.62055201780039\\
129	4.61025713890254\\
130	4.60432642092817\\
131	4.62704763030824\\
132	4.63008807312592\\
133	4.6361991552629\\
134	4.61960293469082\\
135	4.62548721249036\\
136	4.60287419659787\\
137	4.61214425718393\\
138	4.62036310199588\\
139	4.62849693830635\\
140	4.62479958761298\\
141	4.64999439229757\\
142	4.64177461320677\\
143	4.6390347824493\\
144	4.63478073570864\\
145	4.63000048296224\\
146	4.64312349085546\\
147	4.63314869874851\\
148	4.60638163998401\\
149	4.62362697626718\\
150	4.6239424752518\\
151	4.61483678735204\\
152	4.60180286710161\\
153	4.59604205214928\\
154	4.61817267878179\\
155	4.6630953410249\\
156	4.65769903906471\\
157	4.64928777841233\\
158	4.65156208132409\\
159	4.65308579889163\\
160	4.66709189574747\\
161	4.68962913476186\\
162	4.67709728630184\\
163	4.64888043640406\\
164	4.65171795170636\\
165	4.63618786185305\\
166	4.62198258187274\\
167	4.6257554410097\\
168	4.62367678671917\\
169	4.63177360449785\\
170	4.63647584454248\\
171	4.6311145998027\\
172	4.62996763989036\\
173	4.62971600149024\\
174	4.63216501124788\\
175	4.640876060297\\
176	4.71691112848879\\
177	4.70715534534314\\
178	4.70976185140629\\
179	4.69656451905006\\
180	4.71176847115083\\
181	4.7134189936907\\
182	4.7274948551196\\
183	4.7181032133314\\
184	4.69070341898878\\
185	4.66845028002231\\
186	4.671066699844\\
187	4.6657332205741\\
188	4.66449208128008\\
189	4.65608589473226\\
190	4.64416244405317\\
191	4.64177054263239\\
192	4.65559281638342\\
193	4.64366739721256\\
194	4.6315061681657\\
195	4.65106748796518\\
196	4.65724130512299\\
197	4.64139022418828\\
198	4.6225271303434\\
199	4.63123721153069\\
200	4.62739393863863\\
201	4.60777073465053\\
202	4.59379918549532\\
203	4.60124486307139\\
204	4.59938823494854\\
205	4.60362175396591\\
206	4.59981776167589\\
207	4.5952314979303\\
208	4.59374709679977\\
209	4.59551406170586\\
210	4.59154689915628\\
211	4.58410835109938\\
212	4.60235538694644\\
213	4.61151712043529\\
214	4.61775493108731\\
215	4.61498618119325\\
216	4.61974098781569\\
217	4.61571529670841\\
218	4.61891937164016\\
219	4.60865458494795\\
220	4.59910140992502\\
221	4.60772085565291\\
222	4.61283043155434\\
223	4.6158770312335\\
224	4.62717191192355\\
225	4.64938698653589\\
226	4.65294092935431\\
227	4.64600907660037\\
228	4.64291971524466\\
229	4.63922708542515\\
230	4.63853947452379\\
231	4.62641226157374\\
232	4.61478581609445\\
233	4.61591701905951\\
234	4.62157787283507\\
235	4.61182596038942\\
236	4.61230357290127\\
237	4.60632945384004\\
238	4.62024784983127\\
239	4.6202522139816\\
240	4.62459426863386\\
241	4.61968803815138\\
242	4.62127830484977\\
243	4.62257899793815\\
244	4.61789826528752\\
245	4.6259451275951\\
246	4.63320999300571\\
247	4.63018391523103\\
248	4.63779486159784\\
249	4.64191792155629\\
250	4.64712364102679\\
251	4.65072967048805\\
252	4.65423076341576\\
253	4.64478507637724\\
254	4.64268948517143\\
255	4.64304383323517\\
256	4.6517058927067\\
257	4.65509684315186\\
258	4.64948246436903\\
259	4.64168293970984\\
260	4.62588430492222\\
261	4.62852183813647\\
262	4.62594770745576\\
263	4.60972689762168\\
264	4.60758693579497\\
265	4.60552657244125\\
266	4.6131345933223\\
267	4.61530711091304\\
268	4.61749032544171\\
269	4.61521165041419\\
270	4.61463941694334\\
271	4.62302995661298\\
272	4.62312922755586\\
273	4.62271381563495\\
274	4.62506289644501\\
275	4.63303839102351\\
276	4.6318528670537\\
277	4.63930567444659\\
278	4.63809565066156\\
279	4.64087176649497\\
280	4.62885762470319\\
281	4.63168661047341\\
282	4.62683131492131\\
283	4.62386999396442\\
284	4.62040983460904\\
285	4.61570593747718\\
286	4.60910358031346\\
287	4.60970809917199\\
288	4.60679225288819\\
289	4.60356643668699\\
290	4.60609116532722\\
291	4.61414843304727\\
292	4.60918503239297\\
293	4.60247270819016\\
294	4.60642028679594\\
295	4.60020910186613\\
296	4.59864302096108\\
297	4.59745334027702\\
298	4.59378756639294\\
299	4.59077650948643\\
300	4.59071117567155\\
301	4.59338937628912\\
302	4.59210404575404\\
303	4.59846051779084\\
304	4.59572432573255\\
305	4.59630303764069\\
306	4.59433951536619\\
307	4.59850358906006\\
308	4.59793081213129\\
309	4.59712782458962\\
310	4.59365009453776\\
311	4.58770106268277\\
312	4.58820327993729\\
313	4.59712853807103\\
314	4.60616893155172\\
315	4.60459298614334\\
316	4.60547948923688\\
317	4.61155347174895\\
318	4.62297638937016\\
319	4.60898422568584\\
320	4.62228099312105\\
321	4.61918144953357\\
322	4.62054057147126\\
323	4.60975762662771\\
324	4.59972874458714\\
325	4.6022634697403\\
326	4.59992717704032\\
327	4.59984884014174\\
328	4.59671855253462\\
329	4.59353094740244\\
330	4.59787864050148\\
331	4.59577522240033\\
332	4.59335859862832\\
333	4.5921060994978\\
334	4.59301213990656\\
335	4.59036499116057\\
336	4.59521013091418\\
337	4.59263302359166\\
338	4.60170371209308\\
339	4.59795655199775\\
340	4.59512611426657\\
341	4.5948187339825\\
342	4.59458702022027\\
343	4.59336011829703\\
344	4.6008608851687\\
345	4.59464592350959\\
346	4.60143296343798\\
347	4.60339950478037\\
348	4.60339319795152\\
349	4.60829126572627\\
350	4.60644440541357\\
351	4.60049404214667\\
352	4.60094046280384\\
353	4.60679143921536\\
354	4.61094603350875\\
355	4.60933549922099\\
356	4.60998223041849\\
357	4.60796701192873\\
358	4.61245233051418\\
359	4.60914078793026\\
360	4.60938514016635\\
361	4.6032963665507\\
362	4.61457767052955\\
363	4.60260735345762\\
364	4.59384308004017\\
365	4.59496286920465\\
366	4.59516916780143\\
367	4.59664932102988\\
368	4.60744082053084\\
369	4.60190999250125\\
370	4.60267552846763\\
371	4.59867694197107\\
372	4.60075659252547\\
373	4.5961285993895\\
374	4.59649604829741\\
375	4.59869396295807\\
376	4.60466985448335\\
377	4.62181711418793\\
378	4.61681985233816\\
379	4.62045800904489\\
380	4.62478314163898\\
381	4.62844700594199\\
382	4.62309604485247\\
383	4.62183448387383\\
384	4.6092002435125\\
385	4.60487359061171\\
386	4.60999741899042\\
387	4.61277984645207\\
388	4.61382454828338\\
389	4.61964691067015\\
390	4.62509498595289\\
391	4.63128279769549\\
392	4.63216249319324\\
393	4.63261025446441\\
394	4.63716052456342\\
395	4.63678243074699\\
396	4.63118181080684\\
397	4.63016075725307\\
398	4.63356699485672\\
399	4.62653137553519\\
400	4.62879638943067\\
401	4.62253316778242\\
402	4.62343144476095\\
403	4.62215297417115\\
404	4.62332827258363\\
405	4.62699205298036\\
406	4.62517154802142\\
407	4.61851806305619\\
408	4.61849526208821\\
409	4.62414979043263\\
410	4.63234560397987\\
411	4.62558490353945\\
412	4.62686200012113\\
413	4.62475714716606\\
414	4.62767626467164\\
415	4.6210854363827\\
416	4.62703268411117\\
417	4.61495270994373\\
418	4.61896932776848\\
419	4.62272997947282\\
420	4.63096739088875\\
421	4.62086713961495\\
422	4.62129006569912\\
423	4.62855266248089\\
424	4.62808782222992\\
425	4.62494768840911\\
426	4.62155541012033\\
427	4.62097108380086\\
428	4.62707466621629\\
429	4.62754115342034\\
430	4.6160554055858\\
431	4.61596853845042\\
432	4.61264327215064\\
433	4.61258107368194\\
434	4.61282383168702\\
435	4.61395848551466\\
436	4.62052361370762\\
437	4.61725786843881\\
438	4.61601209945864\\
439	4.61655688292237\\
440	4.61519270833282\\
441	4.61383940960265\\
442	4.61089509759274\\
443	4.60359411133635\\
444	4.60203896268802\\
445	4.60339978937492\\
446	4.60240054691434\\
447	4.60198932920767\\
448	4.60177408310919\\
449	4.60651414829011\\
450	4.60411727955626\\
451	4.60495545255219\\
452	4.6046114733988\\
453	4.60200812733244\\
454	4.60748019460158\\
455	4.60228046036687\\
456	4.60219030121505\\
457	4.60159904517255\\
458	4.60660825563435\\
459	4.6069830423953\\
460	4.60622134717918\\
461	4.60911300569137\\
462	4.60607283835332\\
463	4.60312412494689\\
464	4.6072115973798\\
465	4.60697762066319\\
466	4.60624781865261\\
467	4.60497527682068\\
468	4.60651784224504\\
469	4.60907470676185\\
470	4.60772001498034\\
471	4.60284037875032\\
472	4.60324096595837\\
473	4.60118006055388\\
474	4.59996773650192\\
475	4.60028396820019\\
476	4.59576786479278\\
477	4.59428970234184\\
478	4.5928327108476\\
479	4.59614056144017\\
480	4.59571321429351\\
481	4.59714496768008\\
482	4.599634117245\\
483	4.59910962373951\\
484	4.60019818571547\\
485	4.60433525121049\\
486	4.60275764819027\\
487	4.60659517697175\\
488	4.60542966390225\\
489	4.60953341824232\\
490	4.60930362502926\\
491	4.61159738400231\\
492	4.61031409166891\\
493	4.60739575166835\\
494	4.60423256395407\\
495	4.6041101664932\\
496	4.60450268253502\\
497	4.60846048020665\\
498	4.60539401614574\\
499	4.60438703867726\\
500	4.60738826955845\\
501	4.60645777954906\\
502	4.60466357727867\\
503	4.60077826038938\\
504	4.60213638885498\\
505	4.60613359830009\\
506	4.59894445259686\\
507	4.60456484503641\\
508	4.60775511125736\\
509	4.60180628158707\\
510	4.60403987934482\\
511	4.60040922437909\\
512	4.59969704825434\\
513	4.60161886161761\\
514	4.5960688250203\\
515	4.59501916203847\\
516	4.59823507084411\\
517	4.59775867767321\\
518	4.59968852889313\\
519	4.59608765367581\\
520	4.59392414519313\\
521	4.59600260802206\\
522	4.59698831083052\\
523	4.59968833515351\\
524	4.59558198810358\\
525	4.59811676886161\\
526	4.59874276867642\\
527	4.59293378967823\\
528	4.59238375509588\\
529	4.59347347884183\\
530	4.59388626843859\\
531	4.59782940939274\\
532	4.60104392698123\\
533	4.5950527329792\\
534	4.59525614155883\\
535	4.60272125787485\\
536	4.59913056248901\\
537	4.59794024306041\\
538	4.59894783465239\\
539	4.59948762689497\\
540	4.6011853004194\\
541	4.60187201191664\\
542	4.60047952470459\\
543	4.59881050197175\\
544	4.59155106842423\\
545	4.59389446534545\\
546	4.59237764810046\\
547	4.58997115608464\\
548	4.59513846158166\\
549	4.59541589345148\\
550	4.5949994218331\\
551	4.5956230566759\\
552	4.59419714399043\\
553	4.59333792519181\\
554	4.59546042096632\\
555	4.59615541590736\\
556	4.5959703016784\\
557	4.5979297361845\\
558	4.5964445415786\\
559	4.59786792285634\\
560	4.59693993430319\\
561	4.60150497472798\\
562	4.6012476736123\\
563	4.6014045146764\\
564	4.6026880255375\\
565	4.60189845559748\\
566	4.60789494259478\\
567	4.6080006500948\\
568	4.60854385648883\\
569	4.61214306222143\\
570	4.61160823616364\\
571	4.60947433288285\\
572	4.60897554052491\\
573	4.61465976031829\\
574	4.60948114443498\\
575	4.6127506676836\\
576	4.61335421286559\\
577	4.61043625919014\\
578	4.60813903682927\\
579	4.60743728732136\\
580	4.60714784534812\\
581	4.61238433304286\\
582	4.61257053129242\\
583	4.61261662742657\\
584	4.61098621118026\\
585	4.60312617274371\\
586	4.6016178372372\\
587	4.59160263463294\\
588	4.58923674086934\\
589	4.5884665052026\\
590	4.57986270269649\\
591	4.58048576766439\\
592	4.58087228133026\\
593	4.57955125264724\\
594	4.58056786714402\\
595	4.58112309088649\\
596	4.5803364284954\\
597	4.58008090502098\\
598	4.57977916313773\\
599	4.58030621235001\\
600	4.58173842559263\\
601	4.58222467186288\\
602	4.58188802119512\\
603	4.58266175091072\\
604	4.58354571388514\\
605	4.58444018434669\\
606	4.58533614516698\\
607	4.58789762505233\\
608	4.58787064500942\\
609	4.59113021884868\\
610	4.58918333682839\\
611	4.58620681758414\\
612	4.58251807464531\\
613	4.5895679590092\\
614	4.58767573056757\\
615	4.58927673410745\\
616	4.59124846614068\\
617	4.58582345196409\\
618	4.58556268938737\\
619	4.58329219569812\\
620	4.58398360679877\\
621	4.5891156765542\\
622	4.58705907426472\\
623	4.58465496535404\\
624	4.58493917391667\\
625	4.58307234093058\\
626	4.58191948980275\\
627	4.58136514942976\\
628	4.58035113841967\\
629	4.57903364686516\\
630	4.57929076423979\\
631	4.57980106904396\\
632	4.57617381655607\\
633	4.57528090593504\\
634	4.57552556254655\\
635	4.573683926605\\
636	4.57406276660003\\
637	4.56969942554876\\
638	4.56667909986253\\
639	4.56793278895275\\
640	4.56597713637669\\
641	4.56289810648107\\
642	4.56390878163677\\
643	4.56424571352772\\
644	4.56647804138436\\
645	4.56487091518817\\
646	4.56566194782934\\
647	4.56667768155609\\
648	4.56696059491024\\
649	4.56800491251808\\
650	4.56847389190703\\
651	4.56949006433428\\
652	4.56716520059761\\
653	4.56861023834832\\
654	4.56950911005121\\
655	4.5704628334027\\
656	4.57176652599989\\
657	4.57027450996849\\
658	4.57399491687466\\
659	4.57399146424641\\
660	4.57414429085554\\
661	4.57493494159938\\
662	4.57765463879256\\
663	4.57880127433637\\
664	4.57507168920118\\
665	4.57467267492417\\
666	4.57482105240761\\
667	4.57422616830456\\
668	4.57742856301981\\
669	4.57817583440301\\
670	4.58043716562251\\
671	4.57904516052073\\
672	4.58551949075296\\
673	4.58494552340885\\
674	4.58685308618762\\
675	4.58490329737129\\
676	4.58584423513918\\
677	4.58726203993939\\
678	4.58720801878477\\
679	4.58556936699027\\
680	4.58540706572949\\
681	4.58638155492608\\
682	4.57955064022251\\
683	4.5795096713117\\
684	4.58001299431318\\
685	4.58250458329461\\
686	4.57881204919882\\
687	4.57738050454841\\
688	4.57211411465092\\
689	4.57169230941245\\
690	4.57328463140011\\
691	4.57193831288736\\
692	4.57294444127619\\
693	4.57242952413309\\
694	4.57282230084605\\
695	4.57143984163248\\
696	4.5702316742586\\
697	4.56909922606557\\
698	4.56777567426551\\
699	4.56695209530254\\
700	4.56788749765708\\
701	4.56716473051409\\
702	4.56772152097955\\
703	4.5660577738349\\
704	4.56815402179718\\
705	4.56460059732625\\
706	4.56559833166551\\
707	4.56631986793709\\
708	4.56701896189806\\
709	4.56652368105778\\
710	4.56703112064842\\
711	4.56956641758495\\
712	4.57133600421334\\
713	4.56954014140765\\
714	4.57004447170037\\
715	4.57137697171217\\
716	4.56696871862247\\
717	4.56925256002471\\
718	4.57067198442636\\
719	4.57272222129399\\
720	4.5769396065723\\
721	4.57769549200118\\
722	4.57627588452915\\
723	4.57208549881078\\
724	4.57383406027722\\
725	4.57380634956579\\
726	4.57521873236667\\
727	4.5731580867789\\
728	4.5758556545182\\
729	4.57619818723697\\
730	4.57742797666012\\
731	4.57673409408993\\
732	4.57692590922186\\
733	4.57943218826418\\
734	4.57686752717825\\
735	4.57709375955814\\
736	4.57511518553273\\
737	4.57632179251343\\
738	4.57793386571074\\
739	4.57562562231014\\
740	4.57599443064111\\
741	4.57584257213963\\
742	4.57481203150923\\
743	4.57436071241723\\
744	4.57354060556793\\
745	4.57214216243478\\
746	4.57170117339078\\
747	4.57052260550196\\
748	4.56972765221866\\
749	4.57032723307726\\
750	4.5748324014055\\
751	4.57593293884842\\
752	4.57690172178518\\
753	4.57777224175\\
754	4.5784856164976\\
755	4.5767281211386\\
756	4.57780429110159\\
757	4.57642091154218\\
758	4.57497661911515\\
759	4.57540203732095\\
760	4.5757472433198\\
761	4.57571977412827\\
762	4.57410218666187\\
763	4.57694933816771\\
764	4.57691957053252\\
765	4.57773874749074\\
766	4.5775257922896\\
767	4.57578973244395\\
768	4.57507317448049\\
769	4.5759766900662\\
770	4.57913745264539\\
771	4.58316446338948\\
772	4.58426846489562\\
773	4.58211873009998\\
774	4.58273184526646\\
775	4.58216518877177\\
776	4.58042861521894\\
777	4.57823331661101\\
778	4.57791711677828\\
779	4.57709850737373\\
780	4.57548698760283\\
781	4.57301956377441\\
782	4.57194445693356\\
783	4.57324338493828\\
784	4.57469969470203\\
785	4.57646555321662\\
786	4.57637151578941\\
787	4.57558482755838\\
788	4.57399875689369\\
789	4.57334564170339\\
790	4.57342791701999\\
791	4.57771661394004\\
792	4.57572824816518\\
793	4.57711270589053\\
794	4.57516704222831\\
795	4.57607657695433\\
796	4.57490072841119\\
797	4.57466850339058\\
798	4.57503569362596\\
799	4.57535498542317\\
800	4.57310214606481\\
801	4.57310681521135\\
802	4.57038970169694\\
803	4.5677519100002\\
804	4.56720193727908\\
805	4.56580289242741\\
806	4.56637649304876\\
807	4.56911338424003\\
808	4.56945979751906\\
809	4.56846042092971\\
810	4.56971527649971\\
811	4.57037828713471\\
812	4.57014550485404\\
813	4.57040673160499\\
814	4.57017113261338\\
815	4.57100337668187\\
816	4.56955391913703\\
817	4.56907043763397\\
818	4.57071545001274\\
819	4.56979418177098\\
820	4.57023004425513\\
821	4.56886161880808\\
822	4.5685303812194\\
823	4.56836042242447\\
824	4.56697129714611\\
825	4.56760976289933\\
826	4.5658498411239\\
827	4.56690675297764\\
828	4.56974828961995\\
829	4.57018409514758\\
830	4.56889830594576\\
831	4.56901283011049\\
832	4.56816950906681\\
833	4.56875764873693\\
834	4.56627810134395\\
835	4.5667556690355\\
836	4.56443546301483\\
837	4.56518521431115\\
838	4.56362857842903\\
839	4.56250409873444\\
840	4.56385766430441\\
841	4.56326807067041\\
842	4.56281958313465\\
843	4.56297618299643\\
844	4.56263311349687\\
845	4.56213307518592\\
846	4.561763964728\\
847	4.56329157145713\\
848	4.56312051567594\\
849	4.56238262410789\\
850	4.56235818421655\\
851	4.56295929973057\\
852	4.56230139901202\\
853	4.56273443731181\\
854	4.5619476440994\\
855	4.56189320190641\\
856	4.56146879452409\\
857	4.56172898106696\\
858	4.56088713891465\\
859	4.56058640087256\\
860	4.56059756369741\\
861	4.5604485543137\\
862	4.56014314811259\\
863	4.5604996010376\\
864	4.56036757945817\\
865	4.56152124666001\\
866	4.56104217740942\\
867	4.56155167826464\\
868	4.56187857548458\\
869	4.56226660240624\\
870	4.56178604632261\\
871	4.56205223611774\\
872	4.56268624825856\\
873	4.56331426192203\\
874	4.56363179241745\\
875	4.56416104036555\\
876	4.56507125108455\\
877	4.5647408449978\\
878	4.56502691075313\\
879	4.56613521376721\\
880	4.56726450367986\\
881	4.56658110539214\\
882	4.56776056142428\\
883	4.5689457153748\\
884	4.56758972746215\\
885	4.5703028083365\\
886	4.5727590019731\\
887	4.57405833036412\\
888	4.57274389478394\\
889	4.5722291787004\\
890	4.57282124993951\\
891	4.5739860235699\\
892	4.57293652446506\\
893	4.57416676403924\\
894	4.57585056053145\\
895	4.57574151252979\\
896	4.57597841000802\\
897	4.57418898992206\\
898	4.5769095617624\\
899	4.57775901373832\\
900	4.58041479899261\\
901	4.57884693749285\\
902	4.57750895273639\\
903	4.57672404316741\\
904	4.57525426790944\\
905	4.57517402185092\\
906	4.57305132245981\\
907	4.57278964871523\\
908	4.57006320439263\\
909	4.56841168501203\\
910	4.57074351589604\\
911	4.57021072754339\\
912	4.57068653574961\\
913	4.57103380131619\\
914	4.57419576284583\\
915	4.57561114115963\\
916	4.57448630529525\\
917	4.57468530542472\\
918	4.5734924578633\\
919	4.57366440737148\\
920	4.57456310523977\\
921	4.5735850515025\\
922	4.57861821795475\\
923	4.57715036250693\\
924	4.57753982064115\\
925	4.58211865972501\\
926	4.58052684585668\\
927	4.58197103819916\\
928	4.58662697718093\\
929	4.58518234316374\\
930	4.58973910598533\\
931	4.58952534250855\\
932	4.59103344498355\\
933	4.59171843271158\\
934	4.59290430155524\\
935	4.59512369328755\\
936	4.59513816319341\\
937	4.59543535951613\\
938	4.59285005994518\\
939	4.59323032315461\\
940	4.59432403795414\\
941	4.59466592734393\\
942	4.59312755789373\\
943	4.59484492068605\\
944	4.59125326225028\\
945	4.59068015971043\\
946	4.59078592057428\\
947	4.5884436876624\\
948	4.58966902577085\\
949	4.58926919806621\\
950	4.59163506405521\\
951	4.58997943020636\\
952	4.5907377801466\\
953	4.59138715452554\\
954	4.59325329102824\\
955	4.59397561270124\\
956	4.59528236929615\\
957	4.59127588709123\\
958	4.59328249712763\\
959	4.59493941141951\\
960	4.59493412612807\\
961	4.59037016992851\\
962	4.59155957083964\\
963	4.58936664570835\\
964	4.58927120709627\\
965	4.58867758667532\\
966	4.58803266539944\\
967	4.58645231161676\\
968	4.58417610890391\\
969	4.58366895348234\\
970	4.5832259135747\\
971	4.58524346094482\\
972	4.58534127659737\\
973	4.58738213500613\\
974	4.59094027010704\\
975	4.59061865335775\\
976	4.59198051443186\\
977	4.59193153634412\\
978	4.5911010298353\\
979	4.5903031945243\\
980	4.59147137859959\\
981	4.58882045360035\\
982	4.58649670823598\\
983	4.58755455422482\\
984	4.58491964606063\\
985	4.58499251294009\\
986	4.58624062663073\\
987	4.58455178362698\\
988	4.58269392940824\\
989	4.58279370871085\\
990	4.5836687000983\\
991	4.58221943081096\\
992	4.58428038465072\\
993	4.58182852127669\\
994	4.58359556103091\\
995	4.58261561411399\\
996	4.58254834771335\\
997	4.57960673305541\\
998	4.58060557177571\\
999	4.58102192146709\\
1000	4.58171754712903\\
};
\addlegendentry{{\footnotesize \cite{yan2023IFAC}}}
\end{axis}
\end{tikzpicture}%

==> code2/ifac.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=8,
ymax=20,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	18.6843643140272\\
2	17.9942809600482\\
3	16.8668601801589\\
4	16.2210620914657\\
5	15.6712390387652\\
6	14.8548006187281\\
7	14.6841285129201\\
8	14.4470753801842\\
9	14.1493458142561\\
10	14.1210744174646\\
11	13.6860746375362\\
12	13.4253385366367\\
13	13.4515447129401\\
14	13.2660428509306\\
15	13.152282586281\\
16	13.0319548169371\\
17	12.9990136058157\\
18	13.0095759523683\\
19	12.9722170148731\\
20	12.9231580859178\\
21	12.9014331724474\\
22	12.8914130354707\\
23	12.8940561520832\\
24	12.9009292043573\\
25	12.8842007480384\\
26	12.8498297849521\\
27	12.6368697557035\\
28	12.6293486328589\\
29	12.5824620778236\\
30	12.585889206266\\
31	12.5936695413765\\
32	12.5979529268185\\
33	12.5907101067956\\
34	12.58677347543\\
35	12.5658756287573\\
36	12.5761084466059\\
37	12.608994997226\\
38	12.6058887012165\\
39	12.6211445093364\\
40	12.5758660560078\\
41	12.5750691725731\\
42	12.5621163929992\\
43	12.562119557785\\
44	12.5624136166037\\
45	12.5513628988139\\
46	12.5584397285413\\
47	12.5564458034184\\
48	12.4691834826251\\
49	12.4657158540856\\
50	12.4574013025947\\
51	12.4664439976462\\
52	12.459900081814\\
53	12.4552837587911\\
54	12.4465098937005\\
55	12.4452794839381\\
56	12.4419079453972\\
57	12.2406231429996\\
58	12.2326544342619\\
59	12.2325086247785\\
60	12.2288253038649\\
61	12.2279172938869\\
62	12.2343157640591\\
63	12.2438385067041\\
64	12.1753454707279\\
65	12.18687337527\\
66	12.1888909362186\\
67	11.9662228872022\\
68	11.9669216447838\\
69	11.966162532774\\
70	11.974853845215\\
71	11.908643566874\\
72	11.8669004254729\\
73	11.8258449978346\\
74	11.8237107464712\\
75	11.8240718397188\\
76	11.7660356672851\\
77	11.7034473874984\\
78	11.7117523227038\\
79	11.6714917998987\\
80	11.466870111101\\
81	11.4676216285027\\
82	11.4737282621682\\
83	11.4738021613664\\
84	11.4770365996572\\
85	11.4754379539827\\
86	11.4790910876527\\
87	11.4160213419527\\
88	11.4218464724491\\
89	11.4108599653995\\
90	11.4215629957626\\
91	11.4152130451935\\
92	11.4133134252366\\
93	11.4086795384472\\
94	11.4085317584098\\
95	11.3988852371843\\
96	11.3988133378827\\
97	11.3949387041985\\
98	11.400683589579\\
99	11.3351048215215\\
100	11.3423270322504\\
101	11.3360209354082\\
102	11.337861710162\\
103	11.3458217920583\\
104	11.2235455780618\\
105	11.1087693881584\\
106	11.113202319713\\
107	11.1167504267014\\
108	11.1117623643837\\
109	11.1074350001984\\
110	11.1024994391823\\
111	11.1041286585591\\
112	11.097967695192\\
113	11.0976652063084\\
114	11.0966272850425\\
115	11.0894301823452\\
116	10.8823810984485\\
117	10.8831580552836\\
118	10.8818767337359\\
119	10.8829977473796\\
120	10.8827287888849\\
121	10.8751003962621\\
122	10.8329733233181\\
123	10.83581210976\\
124	10.8388784525877\\
125	10.8170337246307\\
126	10.6880405132661\\
127	10.686594387776\\
128	10.6859932106896\\
129	10.6859689078847\\
130	10.6651319683551\\
131	10.6444802338881\\
132	10.6439244303046\\
133	10.6468615673265\\
134	10.6436345015089\\
135	10.6487532474776\\
136	10.6486918968535\\
137	10.6476946948683\\
138	10.6458728822952\\
139	10.6483468091803\\
140	10.6461101570533\\
141	10.647281998111\\
142	10.6065485513031\\
143	10.6040197462906\\
144	10.6127167310666\\
145	10.6032956928733\\
146	10.6016890377512\\
147	10.6023279295642\\
148	10.6012177842215\\
149	10.5951747848869\\
150	10.5926026631983\\
151	10.5534838535609\\
152	10.5520297656363\\
153	10.5520229501225\\
154	10.5517299137973\\
155	10.5518917660256\\
156	10.5530128236193\\
157	10.5430769526057\\
158	10.5432454584041\\
159	10.5432231866308\\
160	10.544658930842\\
161	10.5413936210912\\
162	10.5392798370088\\
163	10.5368584096608\\
164	10.4391817656544\\
165	10.4351745242555\\
166	10.4359612601585\\
167	10.4345116085035\\
168	10.4360446872191\\
169	10.4357942452705\\
170	10.4367960002966\\
171	10.4360106561022\\
172	10.4363662385353\\
173	10.4355342390106\\
174	10.4368056353745\\
175	10.4371528769573\\
176	10.4372041232256\\
177	10.4352203405385\\
178	10.4316138690098\\
179	10.4327087266374\\
180	10.3709164247687\\
181	10.3712494823117\\
182	10.3773574607023\\
183	10.3762460122272\\
184	10.3771438916473\\
185	10.375606591893\\
186	10.376042616924\\
187	10.3758258514292\\
188	10.3737219279576\\
189	10.3725042261187\\
190	10.3735791619731\\
191	10.3769902120131\\
192	10.3788027113115\\
193	10.3784923688146\\
194	10.3787532069724\\
195	10.3782779117564\\
196	10.3783864287916\\
197	10.3777858972133\\
198	10.378546774827\\
199	10.3220732353881\\
200	10.2715192569303\\
201	10.2719535395983\\
202	10.2746204410499\\
203	10.2756056886426\\
204	10.2785078467182\\
205	10.2762606221031\\
206	10.2790809641499\\
207	10.2824205431499\\
208	10.2445623915162\\
209	10.2428768154255\\
210	10.2100166014795\\
211	10.2102418423768\\
212	10.2104969362148\\
213	10.2094763039909\\
214	10.2096048727173\\
215	10.1804549679615\\
216	10.1819884217929\\
217	10.1838933653406\\
218	10.1840700398783\\
219	10.1841425011586\\
220	10.1854380246312\\
221	10.184007149318\\
222	10.184486487826\\
223	10.1841147063571\\
224	10.1820269231578\\
225	10.1828229287605\\
226	10.184624361786\\
227	10.1864384955991\\
228	10.1872889529249\\
229	10.1748934100039\\
230	10.1752181762999\\
231	10.1756700183736\\
232	10.1723527866173\\
233	10.1496997327337\\
234	10.148519451111\\
235	10.1467316662598\\
236	10.14710745577\\
237	10.1462879602985\\
238	10.1476847229355\\
239	10.1478438811414\\
240	10.1473374994718\\
241	10.1502202943833\\
242	10.1333334260645\\
243	10.1336898599165\\
244	10.1312608980889\\
245	10.1322720276236\\
246	10.1314521381693\\
247	10.1299351625861\\
248	10.1290557091161\\
249	10.1274447109914\\
250	10.1281372146057\\
251	10.1271746401936\\
252	10.1244180487261\\
253	10.1233758728743\\
254	10.122755466564\\
255	10.1074512032897\\
256	10.1062040895658\\
257	10.1061061231293\\
258	10.1063318216824\\
259	10.1087005001487\\
260	10.108477811284\\
261	10.108223036668\\
262	10.0857955474949\\
263	10.0850834032468\\
264	10.0851198614684\\
265	10.0848194209803\\
266	10.0867609966954\\
267	10.0705391114\\
268	10.0711156792989\\
269	10.0710707621529\\
270	10.0719664590027\\
271	10.0725517513377\\
272	10.0587620331076\\
273	10.0408726528715\\
274	10.0389657190198\\
275	10.0374012868567\\
276	10.0376526607776\\
277	10.0373257569451\\
278	10.0351686983148\\
279	10.0339344741695\\
280	10.0349445246334\\
281	10.0345061230287\\
282	10.033750260046\\
283	10.0344196303942\\
284	10.0343473151257\\
285	9.96274780088003\\
286	9.9624974142912\\
287	9.9616904276024\\
288	9.96346539014323\\
289	9.9591885127182\\
290	9.95996351876526\\
291	9.96036051644406\\
292	9.96222562071926\\
293	9.96056300801767\\
294	9.96244915529468\\
295	9.96248201940198\\
296	9.90532024451471\\
297	9.9057348197315\\
298	9.90419914985073\\
299	9.88771194898284\\
300	9.88333816596357\\
301	9.88293079348089\\
302	9.88233806894802\\
303	9.88275370803977\\
304	9.88245847623343\\
305	9.88168310435427\\
306	9.88230069181256\\
307	9.88246891463686\\
308	9.88189478139646\\
309	9.88689779371178\\
310	9.885800226515\\
311	9.88774729630362\\
312	9.88826690037867\\
313	9.88790849216267\\
314	9.88788974595603\\
315	9.88716353545335\\
316	9.88426088646394\\
317	9.88438694897262\\
318	9.8837320411853\\
319	9.88487473520587\\
320	9.88622954228715\\
321	9.88703024731877\\
322	9.87539042409364\\
323	9.87620334625338\\
324	9.87583631938811\\
325	9.87558883671101\\
326	9.87571759055323\\
327	9.87600473074326\\
328	9.87495693965308\\
329	9.86757194740671\\
330	9.86771577374315\\
331	9.86722937980919\\
332	9.86766919732165\\
333	9.86791151726996\\
334	9.86869715703771\\
335	9.86847935972661\\
336	9.86893493242661\\
337	9.85611732688778\\
338	9.84504190778734\\
339	9.79712112921396\\
340	9.78472460176861\\
341	9.73773320375076\\
342	9.73538947826221\\
343	9.7351116925845\\
344	9.7351515685287\\
345	9.71605627648045\\
346	9.7153089246855\\
347	9.68810099248042\\
348	9.68807158000995\\
349	9.68733131880342\\
350	9.68789942922333\\
351	9.68869181670888\\
352	9.6671549388242\\
353	9.66706433664641\\
354	9.66757558256352\\
355	9.66640191524464\\
356	9.66578555126187\\
357	9.65115131358753\\
358	9.64436816206891\\
359	9.64515467675836\\
360	9.64593972578061\\
361	9.64469260449933\\
362	9.64582171171346\\
363	9.64690523951003\\
364	9.64618348206036\\
365	9.6448971080451\\
366	9.64440978723296\\
367	9.64392168541336\\
368	9.64505821333242\\
369	9.64480712929244\\
370	9.644285575494\\
371	9.64517008143882\\
372	9.64492752348758\\
373	9.64557807595684\\
374	9.64405046864249\\
375	9.64438704843612\\
376	9.64516570021036\\
377	9.64492792926518\\
378	9.64370200291006\\
379	9.60273099769344\\
380	9.60362507928371\\
381	9.60416303304441\\
382	9.60350849448647\\
383	9.6037344435708\\
384	9.6057429218688\\
385	9.59422773322182\\
386	9.59402252269385\\
387	9.57771895225215\\
388	9.57873474924238\\
389	9.57841984403705\\
390	9.57898299721301\\
391	9.57898723929076\\
392	9.58031115752214\\
393	9.57970318777856\\
394	9.57875834164553\\
395	9.57316732202382\\
396	9.56796896944056\\
397	9.56787602880497\\
398	9.56721985720223\\
399	9.56708954451275\\
400	9.56632592400214\\
401	9.56615649266811\\
402	9.56643477820865\\
403	9.56583189002556\\
404	9.56734447041122\\
405	9.56761099724611\\
406	9.5671123578504\\
407	9.56660901702773\\
408	9.5671859622273\\
409	9.56316922477543\\
410	9.56296457019682\\
411	9.56000828933298\\
412	9.54811226753216\\
413	9.54783462525333\\
414	9.54794831483575\\
415	9.54829553028827\\
416	9.54811039952356\\
417	9.54751779932724\\
418	9.54755239583504\\
419	9.54731780580647\\
420	9.54715197722174\\
421	9.5479571552173\\
422	9.50950835919765\\
423	9.50952107498346\\
424	9.50944630890969\\
425	9.5103376095239\\
426	9.51056512701403\\
427	9.49430520855251\\
428	9.49316770099237\\
429	9.49371130980461\\
430	9.49296261920673\\
431	9.49287718060973\\
432	9.48256503727016\\
433	9.4830711836791\\
434	9.48275897167365\\
435	9.48360449203328\\
436	9.47293546427364\\
437	9.47230817344732\\
438	9.47310746056526\\
439	9.47291777264571\\
440	9.47277485412411\\
441	9.47228390150307\\
442	9.47214965217219\\
443	9.47247160442486\\
444	9.47172793610388\\
445	9.47100292953468\\
446	9.47071391544897\\
447	9.47091564360781\\
448	9.47103050893266\\
449	9.47183142250273\\
450	9.47178937404808\\
451	9.47156096815242\\
452	9.47113514277031\\
453	9.47135716566243\\
454	9.47079552087666\\
455	9.47041603555454\\
456	9.46992008833494\\
457	9.47012029055523\\
458	9.47011433669285\\
459	9.47029283995324\\
460	9.46317287320463\\
461	9.46261518891834\\
462	9.46222880283656\\
463	9.46156213295399\\
464	9.46119927917422\\
465	9.46123458773466\\
466	9.46201578497181\\
467	9.46206319400643\\
468	9.46198366040479\\
469	9.46131033775215\\
470	9.46088560718968\\
471	9.45172400796018\\
472	9.45188874435356\\
473	9.42670362475486\\
474	9.42641764280338\\
475	9.42636034411037\\
476	9.42672489694885\\
477	9.42689698454019\\
478	9.42681225842294\\
479	9.41950239120548\\
480	9.41938896034223\\
481	9.41950416273114\\
482	9.41881807857269\\
483	9.4189224191332\\
484	9.41884750459718\\
485	9.41867244659389\\
486	9.41874290399425\\
487	9.41861133051805\\
488	9.41957064043211\\
489	9.41952416711959\\
490	9.4194804492877\\
491	9.419154773923\\
492	9.41922995054846\\
493	9.39144812092042\\
494	9.39172475758879\\
495	9.39136963143606\\
496	9.39169250449562\\
497	9.39173911649096\\
498	9.39195741396897\\
499	9.37822578975057\\
500	9.37777080765511\\
501	9.37702721638633\\
502	9.3769352904773\\
503	9.37747080386495\\
504	9.37757087170005\\
505	9.37740074714785\\
506	9.37723917028564\\
507	9.37725510223465\\
508	9.37706751012558\\
509	9.37735565703048\\
510	9.37709993790856\\
511	9.37681989609249\\
512	9.36799203536264\\
513	9.36811335124103\\
514	9.36814924962563\\
515	9.36795378180621\\
516	9.36780032587495\\
517	9.36755378439217\\
518	9.3680451489767\\
519	9.36822969081854\\
520	9.36870413348391\\
521	9.36897235891724\\
522	9.35965760867913\\
523	9.35898485604565\\
524	9.35908887053566\\
525	9.35890424065735\\
526	9.35904021735943\\
527	9.34050143243807\\
528	9.34066480515002\\
529	9.34028103087084\\
530	9.33995042229179\\
531	9.33990280895445\\
532	9.33963327168892\\
533	9.33959331836541\\
534	9.33959754998254\\
535	9.3395217559922\\
536	9.33953359167908\\
537	9.33724887812587\\
538	9.33759969656007\\
539	9.33772395098433\\
540	9.33827385257339\\
541	9.33900949435644\\
542	9.33940485530129\\
543	9.33941587350352\\
544	9.33914255942156\\
545	9.33236729771692\\
546	9.33321689790828\\
547	9.33371461338669\\
548	9.33347167769562\\
549	9.33296417922766\\
550	9.33320117294628\\
551	9.33356122756896\\
552	9.33422068938283\\
553	9.33435952603463\\
554	9.33459698984271\\
555	9.32598914468077\\
556	9.32604906122793\\
557	9.32683540872322\\
558	9.32670875784948\\
559	9.32557970131156\\
560	9.32640698806638\\
561	9.32688659120168\\
562	9.32756098467925\\
563	9.32690131790612\\
564	9.32659949203622\\
565	9.32641263933482\\
566	9.32571922061909\\
567	9.32585878410814\\
568	9.31372635078165\\
569	9.31434720485392\\
570	9.31490249747065\\
571	9.31281303054384\\
572	9.31360553516445\\
573	9.31341156487792\\
574	9.3132224979048\\
575	9.31163692736764\\
576	9.31102936638677\\
577	9.3109816350126\\
578	9.31103713092347\\
579	9.31111438361135\\
580	9.31078057553125\\
581	9.29931452420811\\
582	9.29901128399285\\
583	9.29889493017492\\
584	9.2986995546585\\
585	9.2985314227403\\
586	9.29823200540552\\
587	9.29846397693026\\
588	9.29040147151082\\
589	9.29039570522983\\
590	9.28531801166923\\
591	9.28543420009593\\
592	9.28446226438408\\
593	9.28460646810712\\
594	9.28479753743437\\
595	9.27569363294021\\
596	9.27496907124335\\
597	9.27542599140807\\
598	9.2756023937569\\
599	9.27534658880609\\
600	9.27580360428941\\
601	9.27567107080536\\
602	9.27517197971994\\
603	9.27526902549901\\
604	9.27597809260016\\
605	9.27641037018577\\
606	9.26725676691966\\
607	9.26706473615882\\
608	9.26727210073349\\
609	9.2673276857593\\
610	9.2671969852654\\
611	9.26780623923417\\
612	9.26781713677076\\
613	9.26787752306094\\
614	9.26774283754721\\
615	9.2672408238953\\
616	9.26737564546781\\
617	9.26764308206653\\
618	9.26779733507522\\
619	9.26778320719405\\
620	9.26759317481966\\
621	9.26755556763517\\
622	9.2683514631107\\
623	9.26814222937411\\
624	9.26780117466216\\
625	9.26779700401892\\
626	9.26981078095313\\
627	9.27001131452016\\
628	9.26689979172785\\
629	9.26692181032318\\
630	9.26673350279877\\
631	9.26629627811618\\
632	9.26469272189532\\
633	9.2649372373616\\
634	9.26494596972413\\
635	9.26434147838644\\
636	9.26444441966304\\
637	9.26455295150999\\
638	9.26405489860405\\
639	9.26434659960053\\
640	9.26425271886577\\
641	9.26418455903749\\
642	9.26429853679384\\
643	9.25984744693684\\
644	9.25622563846531\\
645	9.25626712287209\\
646	9.25602142712399\\
647	9.25594510543011\\
648	9.25601117199317\\
649	9.25623250751329\\
650	9.25651573025633\\
651	9.25609970733876\\
652	9.25639343562995\\
653	9.25640744601662\\
654	9.25631834553351\\
655	9.24700644896506\\
656	9.24711680477362\\
657	9.24747958723345\\
658	9.24770722788574\\
659	9.2476410466377\\
660	9.248129598146\\
661	9.2480340897472\\
662	9.24841571801201\\
663	9.24848419128354\\
664	9.24834415073167\\
665	9.24838028565209\\
666	9.24839370146044\\
667	9.24814353629396\\
668	9.24844375957006\\
669	9.24846996192252\\
670	9.24847226725814\\
671	9.24840815153329\\
672	9.24875388117435\\
673	9.24896836897942\\
674	9.24956936923514\\
675	9.24919826008476\\
676	9.24907120789657\\
677	9.24869297714849\\
678	9.24881980456201\\
679	9.24872714738109\\
680	9.24849605967938\\
681	9.23893218525111\\
682	9.23896653930893\\
683	9.23944114796781\\
684	9.2394605320543\\
685	9.22739684492995\\
686	9.22720206012496\\
687	9.22610262044753\\
688	9.22580817147068\\
689	9.21659139108592\\
690	9.21077591187633\\
691	9.21060334136556\\
692	9.21080400788107\\
693	9.2105638285954\\
694	9.21083528923697\\
695	9.21085034088906\\
696	9.2111024951975\\
697	9.21079444019997\\
698	9.21069940130831\\
699	9.21013623129378\\
700	9.20411500927431\\
701	9.20425268808316\\
702	9.2034514690459\\
703	9.20366853915492\\
704	9.2037686051466\\
705	9.20407017197681\\
706	9.20420122240781\\
707	9.20410507481938\\
708	9.20370665578625\\
709	9.20307745208929\\
710	9.2036645913292\\
711	9.2036368254833\\
712	9.20364984400504\\
713	9.20355458290064\\
714	9.20386126618361\\
715	9.20395484546918\\
716	9.20012829337176\\
717	9.2002017207605\\
718	9.20028252459253\\
719	9.20096768267883\\
720	9.20111384736729\\
721	9.20152396131954\\
722	9.17221056935639\\
723	9.17199084739556\\
724	9.1724025852474\\
725	9.1729954237037\\
726	9.17304110418812\\
727	9.17323361156958\\
728	9.17366761877099\\
729	9.15643957054534\\
730	9.15615008102044\\
731	9.15632952533994\\
732	9.15602775149421\\
733	9.15570348261007\\
734	9.15529055957555\\
735	9.15542538674832\\
736	9.15552407581552\\
737	9.15525786753003\\
738	9.15545811255792\\
739	9.15533395544504\\
740	9.15515588653177\\
741	9.15476166946092\\
742	9.15061854467804\\
743	9.15055432404985\\
744	9.15100512623396\\
745	9.15081245249678\\
746	9.15102370012136\\
747	9.15062796742897\\
748	9.15056032319766\\
749	9.13357139904116\\
750	9.133288393299\\
751	9.13355117362596\\
752	9.13379788427976\\
753	9.13392529946093\\
754	9.13394554948447\\
755	9.13375707760081\\
756	9.13368443557143\\
757	9.13377222552898\\
758	9.12640596044416\\
759	9.12653728177564\\
760	9.12670982984202\\
761	9.11827430973554\\
762	9.11846204086444\\
763	9.11839645093627\\
764	9.11759079963141\\
765	9.11780447562416\\
766	9.11783917915527\\
767	9.11786492936448\\
768	9.11751687819351\\
769	9.1175259551797\\
770	9.11734729954329\\
771	9.1174022130004\\
772	9.11772557062644\\
773	9.11715321691669\\
774	9.11694980001911\\
775	9.11702896470579\\
776	9.1173455092027\\
777	9.1174570787338\\
778	9.11733921673209\\
779	9.09598185516718\\
780	9.09607385956244\\
781	9.0959522373332\\
782	9.09606582140651\\
783	9.09597257682554\\
784	9.09124955928423\\
785	9.08785326812058\\
786	9.08783182678798\\
787	9.08706958265049\\
788	9.08785241263211\\
789	9.08792314215596\\
790	9.08764732918928\\
791	9.08746254648597\\
792	9.08762081248805\\
793	9.08776335703328\\
794	9.08750009963035\\
795	9.08720678423773\\
796	9.0869646347094\\
797	9.08690135227716\\
798	9.08678052414092\\
799	9.08699410846299\\
800	9.08662193850858\\
801	9.08681696519987\\
802	9.08706900996848\\
803	9.0871473793567\\
804	9.0866715315431\\
805	9.08647788510159\\
806	9.08663187296626\\
807	9.08637230709823\\
808	9.08627085032118\\
809	9.08626236250935\\
810	9.08611883655526\\
811	9.07621106687268\\
812	9.07299751597004\\
813	9.07338922569189\\
814	9.07357463088081\\
815	9.0739660383294\\
816	9.0739938532409\\
817	9.07276620520533\\
818	9.07238115360016\\
819	9.07261573461429\\
820	9.07251947074657\\
821	9.07204851785869\\
822	9.07222748412575\\
823	9.07212998963685\\
824	9.07244748880184\\
825	9.07237150980904\\
826	9.07204976905916\\
827	9.07221186590976\\
828	9.07220909105337\\
829	9.07192564027855\\
830	9.0717521425232\\
831	9.07156035522822\\
832	9.07260459580353\\
833	9.07318675797372\\
834	9.07256736753823\\
835	9.07292954538259\\
836	9.07277513145907\\
837	9.07252093481877\\
838	9.07233973564777\\
839	9.07221654125982\\
840	9.07241249755741\\
841	9.05271046636683\\
842	9.0531604421487\\
843	9.05285347815391\\
844	9.05358747413224\\
845	9.05392346243994\\
846	9.05352836291881\\
847	9.05346340331634\\
848	9.05356224482683\\
849	9.05319901778101\\
850	9.03583386879662\\
851	9.03574667167657\\
852	9.03580202425636\\
853	9.03545595628288\\
854	9.03547633834812\\
855	9.03562235049706\\
856	9.035925781596\\
857	9.0359547043941\\
858	9.03606869453064\\
859	9.03656200195407\\
860	9.03612260096787\\
861	9.03581106187935\\
862	9.03584559230219\\
863	9.03591929229449\\
864	9.03607827190291\\
865	9.03571545952565\\
866	9.03575576324221\\
867	9.03583334078749\\
868	9.03604139589603\\
869	9.03605707890783\\
870	9.03587863505981\\
871	9.0362321773796\\
872	9.03623904155178\\
873	9.03631739361357\\
874	9.03649061281332\\
875	9.03626784316511\\
876	9.03651309258588\\
877	9.0365582990296\\
878	9.02631905258025\\
879	9.02718706120668\\
880	9.01441206503522\\
881	9.01536390133671\\
882	9.01518510877513\\
883	9.01525345717783\\
884	9.01541340143984\\
885	9.01553734750542\\
886	9.01557413387861\\
887	9.01649776424732\\
888	9.0167492165955\\
889	9.01721135974092\\
890	9.01660251599108\\
891	9.01540870211583\\
892	9.01526827315052\\
893	9.01467096997918\\
894	8.99787311879656\\
895	8.99236516036092\\
896	8.99201533677527\\
897	8.99173736042123\\
898	8.98667574712542\\
899	8.98642259913919\\
900	8.98090086693373\\
901	8.98101435725172\\
902	8.9809506713133\\
903	8.96717168860192\\
904	8.96724919704102\\
905	8.96697410965045\\
906	8.96678644099972\\
907	8.96693846600464\\
908	8.96692040691688\\
909	8.96716898764737\\
910	8.96717779474764\\
911	8.96685135001511\\
912	8.96639705729076\\
913	8.96601959915886\\
914	8.96632656005006\\
915	8.96241633785562\\
916	8.96210911853525\\
917	8.96219234481752\\
918	8.96226040403262\\
919	8.96218249009359\\
920	8.96211309424808\\
921	8.96184585789022\\
922	8.96171413964746\\
923	8.96177952803581\\
924	8.96175654186218\\
925	8.96163901867933\\
926	8.96009563050915\\
927	8.95992284268054\\
928	8.95990577836345\\
929	8.95991886216854\\
930	8.95994213172421\\
931	8.95083091224893\\
932	8.95066288768824\\
933	8.9503331322177\\
934	8.94842873955088\\
935	8.94849283579647\\
936	8.94716552347541\\
937	8.9473100773428\\
938	8.94714311920734\\
939	8.94742800501784\\
940	8.94734685606864\\
941	8.94716219292684\\
942	8.94680363617729\\
943	8.93854893675936\\
944	8.91789701037498\\
945	8.91701550121858\\
946	8.91723051566728\\
947	8.89179386793513\\
948	8.89169577167045\\
949	8.89046889745551\\
950	8.89041756230623\\
951	8.89025015026309\\
952	8.88587729108229\\
953	8.87176013016034\\
954	8.87175288579981\\
955	8.87150876369614\\
956	8.87167292519523\\
957	8.87169670860535\\
958	8.87144249122209\\
959	8.86516505086268\\
960	8.86495347440736\\
961	8.86488431971782\\
962	8.85864570257474\\
963	8.85853964788997\\
964	8.85850033541616\\
965	8.8585471769636\\
966	8.85841144660672\\
967	8.85850201355028\\
968	8.85881704559314\\
969	8.85902394505704\\
970	8.84380972236259\\
971	8.84399407220344\\
972	8.84373374370122\\
973	8.84377534272975\\
974	8.84369725047465\\
975	8.84349541027846\\
976	8.84355709065383\\
977	8.84344580834899\\
978	8.84348338768929\\
979	8.84325482166691\\
980	8.84330251656364\\
981	8.84315675390143\\
982	8.84306246774938\\
983	8.84300600590318\\
984	8.84285548254006\\
985	8.83366183395453\\
986	8.83374510878472\\
987	8.83371946526042\\
988	8.83256861649119\\
989	8.83267485602036\\
990	8.83291010001636\\
991	8.83288454714455\\
992	8.83290454887207\\
993	8.83313225201255\\
994	8.83283276639781\\
995	8.8329433993529\\
996	8.83213058319527\\
997	8.83248030556894\\
998	8.81539074182201\\
999	8.81075765229927\\
1000	8.81074393240244\\
};
\end{axis}
\end{tikzpicture}%

==> code2/ifac_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=4,
ymax=12,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	11.2329960461136\\
2	9.88429428970382\\
3	9.50393785782195\\
4	8.4793446884411\\
5	7.43881389144409\\
6	7.21870513639557\\
7	6.90782303518631\\
8	6.97827397368578\\
9	6.97509161170101\\
10	6.8089516115764\\
11	6.92529184021339\\
12	7.11728240673447\\
13	6.61625938563959\\
14	6.38518630970614\\
15	6.30528987306379\\
16	6.37486163458627\\
17	6.25528290557117\\
18	6.24897965865364\\
19	5.92551253551318\\
20	5.59260060373806\\
21	5.32591043274228\\
22	5.33158200711791\\
23	5.28987069432515\\
24	5.71045777058599\\
25	5.63522010523519\\
26	5.5384166923627\\
27	5.68400818390304\\
28	5.4853746793546\\
29	5.65971725163417\\
30	5.33682635319761\\
31	5.35349923561832\\
32	5.4040956814048\\
33	5.45343246018488\\
34	5.39535384319991\\
35	5.18256096125907\\
36	5.30795327934797\\
37	5.3278843361897\\
38	5.3721357313876\\
39	5.3325862978477\\
40	5.02416044220448\\
41	5.01558033046197\\
42	5.04673210768666\\
43	5.00947712854356\\
44	4.98533243497335\\
45	4.98624674337902\\
46	5.00435030188871\\
47	5.00673162282341\\
48	5.14562740830696\\
49	5.04060726338572\\
50	4.85722702584091\\
51	4.87335431927802\\
52	4.81409988643739\\
53	4.76079587350398\\
54	4.71963650654353\\
55	4.76813056499106\\
56	4.76550127624968\\
57	4.75764166199716\\
58	4.7026343021155\\
59	4.72735398927926\\
60	4.77908497290961\\
61	4.79375793405313\\
62	4.92623843391236\\
63	4.85319333532462\\
64	4.80899328760573\\
65	4.9157721533843\\
66	4.87110011871795\\
67	4.82706362018058\\
68	4.74039021482539\\
69	4.74450155370923\\
70	4.66709502429076\\
71	4.70954281294494\\
72	4.69766836607972\\
73	4.6690440934718\\
74	4.66186545379477\\
75	4.66927791706138\\
76	4.71015162424324\\
77	4.72376777681147\\
78	4.69680744863957\\
79	4.71944968622276\\
80	4.74104757521771\\
81	4.76329911841232\\
82	4.71569588819091\\
83	4.7508680580003\\
84	4.71514654489764\\
85	4.75506447967764\\
86	4.71163476619221\\
87	4.71630726229076\\
88	4.75038221721003\\
89	4.74712861016764\\
90	4.77587438092161\\
91	4.75811682259427\\
92	4.77799701863495\\
93	4.7748928408752\\
94	4.78531836921636\\
95	4.74074694795976\\
96	4.75399438905177\\
97	4.69921410499585\\
98	4.68376891827714\\
99	4.65398696006197\\
100	4.62836796670699\\
101	4.59458623268968\\
102	4.61722072421485\\
103	4.65372083605597\\
104	4.65109049442311\\
105	4.63853124387417\\
106	4.61718187807728\\
107	4.63729360749201\\
108	4.63647829080704\\
109	4.64698320055359\\
110	4.65924443706783\\
111	4.67589842705371\\
112	4.64930604913091\\
113	4.6488841053933\\
114	4.64333483587292\\
115	4.64345470906615\\
116	4.70770994339355\\
117	4.70447221073092\\
118	4.68610433349087\\
119	4.65090032418597\\
120	4.63933952970194\\
121	4.63150151797757\\
122	4.62804729942751\\
123	4.61354290039795\\
124	4.61763007858409\\
125	4.60364901778165\\
126	4.59714003089037\\
127	4.59901632223648\\
128	4.62055201780039\\
129	4.61025713890254\\
130	4.60432642092817\\
131	4.62704763030824\\
132	4.63008807312592\\
133	4.6361991552629\\
134	4.61960293469082\\
135	4.62548721249036\\
136	4.60287419659787\\
137	4.61214425718393\\
138	4.62036310199588\\
139	4.62849693830635\\
140	4.62479958761298\\
141	4.64999439229757\\
142	4.64177461320677\\
143	4.6390347824493\\
144	4.63478073570864\\
145	4.63000048296224\\
146	4.64312349085546\\
147	4.63314869874851\\
148	4.60638163998401\\
149	4.62362697626718\\
150	4.6239424752518\\
151	4.61483678735204\\
152	4.60180286710161\\
153	4.59604205214928\\
154	4.61817267878179\\
155	4.6630953410249\\
156	4.65769903906471\\
157	4.64928777841233\\
158	4.65156208132409\\
159	4.65308579889163\\
160	4.66709189574747\\
161	4.68962913476186\\
162	4.67709728630184\\
163	4.64888043640406\\
164	4.65171795170636\\
165	4.63618786185305\\
166	4.62198258187274\\
167	4.6257554410097\\
168	4.62367678671917\\
169	4.63177360449785\\
170	4.63647584454248\\
171	4.6311145998027\\
172	4.62996763989036\\
173	4.62971600149024\\
174	4.63216501124788\\
175	4.640876060297\\
176	4.71691112848879\\
177	4.70715534534314\\
178	4.70976185140629\\
179	4.69656451905006\\
180	4.71176847115083\\
181	4.7134189936907\\
182	4.7274948551196\\
183	4.7181032133314\\
184	4.69070341898878\\
185	4.66845028002231\\
186	4.671066699844\\
187	4.6657332205741\\
188	4.66449208128008\\
189	4.65608589473226\\
190	4.64416244405317\\
191	4.64177054263239\\
192	4.65559281638342\\
193	4.64366739721256\\
194	4.6315061681657\\
195	4.65106748796518\\
196	4.65724130512299\\
197	4.64139022418828\\
198	4.6225271303434\\
199	4.63123721153069\\
200	4.62739393863863\\
201	4.60777073465053\\
202	4.59379918549532\\
203	4.60124486307139\\
204	4.59938823494854\\
205	4.60362175396591\\
206	4.59981776167589\\
207	4.5952314979303\\
208	4.59374709679977\\
209	4.59551406170586\\
210	4.59154689915628\\
211	4.58410835109938\\
212	4.60235538694644\\
213	4.61151712043529\\
214	4.61775493108731\\
215	4.61498618119325\\
216	4.61974098781569\\
217	4.61571529670841\\
218	4.61891937164016\\
219	4.60865458494795\\
220	4.59910140992502\\
221	4.60772085565291\\
222	4.61283043155434\\
223	4.6158770312335\\
224	4.62717191192355\\
225	4.64938698653589\\
226	4.65294092935431\\
227	4.64600907660037\\
228	4.64291971524466\\
229	4.63922708542515\\
230	4.63853947452379\\
231	4.62641226157374\\
232	4.61478581609445\\
233	4.61591701905951\\
234	4.62157787283507\\
235	4.61182596038942\\
236	4.61230357290127\\
237	4.60632945384004\\
238	4.62024784983127\\
239	4.6202522139816\\
240	4.62459426863386\\
241	4.61968803815138\\
242	4.62127830484977\\
243	4.62257899793815\\
244	4.61789826528752\\
245	4.6259451275951\\
246	4.63320999300571\\
247	4.63018391523103\\
248	4.63779486159784\\
249	4.64191792155629\\
250	4.64712364102679\\
251	4.65072967048805\\
252	4.65423076341576\\
253	4.64478507637724\\
254	4.64268948517143\\
255	4.64304383323517\\
256	4.6517058927067\\
257	4.65509684315186\\
258	4.64948246436903\\
259	4.64168293970984\\
260	4.62588430492222\\
261	4.62852183813647\\
262	4.62594770745576\\
263	4.60972689762168\\
264	4.60758693579497\\
265	4.60552657244125\\
266	4.6131345933223\\
267	4.61530711091304\\
268	4.61749032544171\\
269	4.61521165041419\\
270	4.61463941694334\\
271	4.62302995661298\\
272	4.62312922755586\\
273	4.62271381563495\\
274	4.62506289644501\\
275	4.63303839102351\\
276	4.6318528670537\\
277	4.63930567444659\\
278	4.63809565066156\\
279	4.64087176649497\\
280	4.62885762470319\\
281	4.63168661047341\\
282	4.62683131492131\\
283	4.62386999396442\\
284	4.62040983460904\\
285	4.61570593747718\\
286	4.60910358031346\\
287	4.60970809917199\\
288	4.60679225288819\\
289	4.60356643668699\\
290	4.60609116532722\\
291	4.61414843304727\\
292	4.60918503239297\\
293	4.60247270819016\\
294	4.60642028679594\\
295	4.60020910186613\\
296	4.59864302096108\\
297	4.59745334027702\\
298	4.59378756639294\\
299	4.59077650948643\\
300	4.59071117567155\\
301	4.59338937628912\\
302	4.59210404575404\\
303	4.59846051779084\\
304	4.59572432573255\\
305	4.59630303764069\\
306	4.59433951536619\\
307	4.59850358906006\\
308	4.59793081213129\\
309	4.59712782458962\\
310	4.59365009453776\\
311	4.58770106268277\\
312	4.58820327993729\\
313	4.59712853807103\\
314	4.60616893155172\\
315	4.60459298614334\\
316	4.60547948923688\\
317	4.61155347174895\\
318	4.62297638937016\\
319	4.60898422568584\\
320	4.62228099312105\\
321	4.61918144953357\\
322	4.62054057147126\\
323	4.60975762662771\\
324	4.59972874458714\\
325	4.6022634697403\\
326	4.59992717704032\\
327	4.59984884014174\\
328	4.59671855253462\\
329	4.59353094740244\\
330	4.59787864050148\\
331	4.59577522240033\\
332	4.59335859862832\\
333	4.5921060994978\\
334	4.59301213990656\\
335	4.59036499116057\\
336	4.59521013091418\\
337	4.59263302359166\\
338	4.60170371209308\\
339	4.59795655199775\\
340	4.59512611426657\\
341	4.5948187339825\\
342	4.59458702022027\\
343	4.59336011829703\\
344	4.6008608851687\\
345	4.59464592350959\\
346	4.60143296343798\\
347	4.60339950478037\\
348	4.60339319795152\\
349	4.60829126572627\\
350	4.60644440541357\\
351	4.60049404214667\\
352	4.60094046280384\\
353	4.60679143921536\\
354	4.61094603350875\\
355	4.60933549922099\\
356	4.60998223041849\\
357	4.60796701192873\\
358	4.61245233051418\\
359	4.60914078793026\\
360	4.60938514016635\\
361	4.6032963665507\\
362	4.61457767052955\\
363	4.60260735345762\\
364	4.59384308004017\\
365	4.59496286920465\\
366	4.59516916780143\\
367	4.59664932102988\\
368	4.60744082053084\\
369	4.60190999250125\\
370	4.60267552846763\\
371	4.59867694197107\\
372	4.60075659252547\\
373	4.5961285993895\\
374	4.59649604829741\\
375	4.59869396295807\\
376	4.60466985448335\\
377	4.62181711418793\\
378	4.61681985233816\\
379	4.62045800904489\\
380	4.62478314163898\\
381	4.62844700594199\\
382	4.62309604485247\\
383	4.62183448387383\\
384	4.6092002435125\\
385	4.60487359061171\\
386	4.60999741899042\\
387	4.61277984645207\\
388	4.61382454828338\\
389	4.61964691067015\\
390	4.62509498595289\\
391	4.63128279769549\\
392	4.63216249319324\\
393	4.63261025446441\\
394	4.63716052456342\\
395	4.63678243074699\\
396	4.63118181080684\\
397	4.63016075725307\\
398	4.63356699485672\\
399	4.62653137553519\\
400	4.62879638943067\\
401	4.62253316778242\\
402	4.62343144476095\\
403	4.62215297417115\\
404	4.62332827258363\\
405	4.62699205298036\\
406	4.62517154802142\\
407	4.61851806305619\\
408	4.61849526208821\\
409	4.62414979043263\\
410	4.63234560397987\\
411	4.62558490353945\\
412	4.62686200012113\\
413	4.62475714716606\\
414	4.62767626467164\\
415	4.6210854363827\\
416	4.62703268411117\\
417	4.61495270994373\\
418	4.61896932776848\\
419	4.62272997947282\\
420	4.63096739088875\\
421	4.62086713961495\\
422	4.62129006569912\\
423	4.62855266248089\\
424	4.62808782222992\\
425	4.62494768840911\\
426	4.62155541012033\\
427	4.62097108380086\\
428	4.62707466621629\\
429	4.62754115342034\\
430	4.6160554055858\\
431	4.61596853845042\\
432	4.61264327215064\\
433	4.61258107368194\\
434	4.61282383168702\\
435	4.61395848551466\\
436	4.62052361370762\\
437	4.61725786843881\\
438	4.61601209945864\\
439	4.61655688292237\\
440	4.61519270833282\\
441	4.61383940960265\\
442	4.61089509759274\\
443	4.60359411133635\\
444	4.60203896268802\\
445	4.60339978937492\\
446	4.60240054691434\\
447	4.60198932920767\\
448	4.60177408310919\\
449	4.60651414829011\\
450	4.60411727955626\\
451	4.60495545255219\\
452	4.6046114733988\\
453	4.60200812733244\\
454	4.60748019460158\\
455	4.60228046036687\\
456	4.60219030121505\\
457	4.60159904517255\\
458	4.60660825563435\\
459	4.6069830423953\\
460	4.60622134717918\\
461	4.60911300569137\\
462	4.60607283835332\\
463	4.60312412494689\\
464	4.6072115973798\\
465	4.60697762066319\\
466	4.60624781865261\\
467	4.60497527682068\\
468	4.60651784224504\\
469	4.60907470676185\\
470	4.60772001498034\\
471	4.60284037875032\\
472	4.60324096595837\\
473	4.60118006055388\\
474	4.59996773650192\\
475	4.60028396820019\\
476	4.59576786479278\\
477	4.59428970234184\\
478	4.5928327108476\\
479	4.59614056144017\\
480	4.59571321429351\\
481	4.59714496768008\\
482	4.599634117245\\
483	4.59910962373951\\
484	4.60019818571547\\
485	4.60433525121049\\
486	4.60275764819027\\
487	4.60659517697175\\
488	4.60542966390225\\
489	4.60953341824232\\
490	4.60930362502926\\
491	4.61159738400231\\
492	4.61031409166891\\
493	4.60739575166835\\
494	4.60423256395407\\
495	4.6041101664932\\
496	4.60450268253502\\
497	4.60846048020665\\
498	4.60539401614574\\
499	4.60438703867726\\
500	4.60738826955845\\
501	4.60645777954906\\
502	4.60466357727867\\
503	4.60077826038938\\
504	4.60213638885498\\
505	4.60613359830009\\
506	4.59894445259686\\
507	4.60456484503641\\
508	4.60775511125736\\
509	4.60180628158707\\
510	4.60403987934482\\
511	4.60040922437909\\
512	4.59969704825434\\
513	4.60161886161761\\
514	4.5960688250203\\
515	4.59501916203847\\
516	4.59823507084411\\
517	4.59775867767321\\
518	4.59968852889313\\
519	4.59608765367581\\
520	4.59392414519313\\
521	4.59600260802206\\
522	4.59698831083052\\
523	4.59968833515351\\
524	4.59558198810358\\
525	4.59811676886161\\
526	4.59874276867642\\
527	4.59293378967823\\
528	4.59238375509588\\
529	4.59347347884183\\
530	4.59388626843859\\
531	4.59782940939274\\
532	4.60104392698123\\
533	4.5950527329792\\
534	4.59525614155883\\
535	4.60272125787485\\
536	4.59913056248901\\
537	4.59794024306041\\
538	4.59894783465239\\
539	4.59948762689497\\
540	4.6011853004194\\
541	4.60187201191664\\
542	4.60047952470459\\
543	4.59881050197175\\
544	4.59155106842423\\
545	4.59389446534545\\
546	4.59237764810046\\
547	4.58997115608464\\
548	4.59513846158166\\
549	4.59541589345148\\
550	4.5949994218331\\
551	4.5956230566759\\
552	4.59419714399043\\
553	4.59333792519181\\
554	4.59546042096632\\
555	4.59615541590736\\
556	4.5959703016784\\
557	4.5979297361845\\
558	4.5964445415786\\
559	4.59786792285634\\
560	4.59693993430319\\
561	4.60150497472798\\
562	4.6012476736123\\
563	4.6014045146764\\
564	4.6026880255375\\
565	4.60189845559748\\
566	4.60789494259478\\
567	4.6080006500948\\
568	4.60854385648883\\
569	4.61214306222143\\
570	4.61160823616364\\
571	4.60947433288285\\
572	4.60897554052491\\
573	4.61465976031829\\
574	4.60948114443498\\
575	4.6127506676836\\
576	4.61335421286559\\
577	4.61043625919014\\
578	4.60813903682927\\
579	4.60743728732136\\
580	4.60714784534812\\
581	4.61238433304286\\
582	4.61257053129242\\
583	4.61261662742657\\
584	4.61098621118026\\
585	4.60312617274371\\
586	4.6016178372372\\
587	4.59160263463294\\
588	4.58923674086934\\
589	4.5884665052026\\
590	4.57986270269649\\
591	4.58048576766439\\
592	4.58087228133026\\
593	4.57955125264724\\
594	4.58056786714402\\
595	4.58112309088649\\
596	4.5803364284954\\
597	4.58008090502098\\
598	4.57977916313773\\
599	4.58030621235001\\
600	4.58173842559263\\
601	4.58222467186288\\
602	4.58188802119512\\
603	4.58266175091072\\
604	4.58354571388514\\
605	4.58444018434669\\
606	4.58533614516698\\
607	4.58789762505233\\
608	4.58787064500942\\
609	4.59113021884868\\
610	4.58918333682839\\
611	4.58620681758414\\
612	4.58251807464531\\
613	4.5895679590092\\
614	4.58767573056757\\
615	4.58927673410745\\
616	4.59124846614068\\
617	4.58582345196409\\
618	4.58556268938737\\
619	4.58329219569812\\
620	4.58398360679877\\
621	4.5891156765542\\
622	4.58705907426472\\
623	4.58465496535404\\
624	4.58493917391667\\
625	4.58307234093058\\
626	4.58191948980275\\
627	4.58136514942976\\
628	4.58035113841967\\
629	4.57903364686516\\
630	4.57929076423979\\
631	4.57980106904396\\
632	4.57617381655607\\
633	4.57528090593504\\
634	4.57552556254655\\
635	4.573683926605\\
636	4.57406276660003\\
637	4.56969942554876\\
638	4.56667909986253\\
639	4.56793278895275\\
640	4.56597713637669\\
641	4.56289810648107\\
642	4.56390878163677\\
643	4.56424571352772\\
644	4.56647804138436\\
645	4.56487091518817\\
646	4.56566194782934\\
647	4.56667768155609\\
648	4.56696059491024\\
649	4.56800491251808\\
650	4.56847389190703\\
651	4.56949006433428\\
652	4.56716520059761\\
653	4.56861023834832\\
654	4.56950911005121\\
655	4.5704628334027\\
656	4.57176652599989\\
657	4.57027450996849\\
658	4.57399491687466\\
659	4.57399146424641\\
660	4.57414429085554\\
661	4.57493494159938\\
662	4.57765463879256\\
663	4.57880127433637\\
664	4.57507168920118\\
665	4.57467267492417\\
666	4.57482105240761\\
667	4.57422616830456\\
668	4.57742856301981\\
669	4.57817583440301\\
670	4.58043716562251\\
671	4.57904516052073\\
672	4.58551949075296\\
673	4.58494552340885\\
674	4.58685308618762\\
675	4.58490329737129\\
676	4.58584423513918\\
677	4.58726203993939\\
678	4.58720801878477\\
679	4.58556936699027\\
680	4.58540706572949\\
681	4.58638155492608\\
682	4.57955064022251\\
683	4.5795096713117\\
684	4.58001299431318\\
685	4.58250458329461\\
686	4.57881204919882\\
687	4.57738050454841\\
688	4.57211411465092\\
689	4.57169230941245\\
690	4.57328463140011\\
691	4.57193831288736\\
692	4.57294444127619\\
693	4.57242952413309\\
694	4.57282230084605\\
695	4.57143984163248\\
696	4.5702316742586\\
697	4.56909922606557\\
698	4.56777567426551\\
699	4.56695209530254\\
700	4.56788749765708\\
701	4.56716473051409\\
702	4.56772152097955\\
703	4.5660577738349\\
704	4.56815402179718\\
705	4.56460059732625\\
706	4.56559833166551\\
707	4.56631986793709\\
708	4.56701896189806\\
709	4.56652368105778\\
710	4.56703112064842\\
711	4.56956641758495\\
712	4.57133600421334\\
713	4.56954014140765\\
714	4.57004447170037\\
715	4.57137697171217\\
716	4.56696871862247\\
717	4.56925256002471\\
718	4.57067198442636\\
719	4.57272222129399\\
720	4.5769396065723\\
721	4.57769549200118\\
722	4.57627588452915\\
723	4.57208549881078\\
724	4.57383406027722\\
725	4.57380634956579\\
726	4.57521873236667\\
727	4.5731580867789\\
728	4.5758556545182\\
729	4.57619818723697\\
730	4.57742797666012\\
731	4.57673409408993\\
732	4.57692590922186\\
733	4.57943218826418\\
734	4.57686752717825\\
735	4.57709375955814\\
736	4.57511518553273\\
737	4.57632179251343\\
738	4.57793386571074\\
739	4.57562562231014\\
740	4.57599443064111\\
741	4.57584257213963\\
742	4.57481203150923\\
743	4.57436071241723\\
744	4.57354060556793\\
745	4.57214216243478\\
746	4.57170117339078\\
747	4.57052260550196\\
748	4.56972765221866\\
749	4.57032723307726\\
750	4.5748324014055\\
751	4.57593293884842\\
752	4.57690172178518\\
753	4.57777224175\\
754	4.5784856164976\\
755	4.5767281211386\\
756	4.57780429110159\\
757	4.57642091154218\\
758	4.57497661911515\\
759	4.57540203732095\\
760	4.5757472433198\\
761	4.57571977412827\\
762	4.57410218666187\\
763	4.57694933816771\\
764	4.57691957053252\\
765	4.57773874749074\\
766	4.5775257922896\\
767	4.57578973244395\\
768	4.57507317448049\\
769	4.5759766900662\\
770	4.57913745264539\\
771	4.58316446338948\\
772	4.58426846489562\\
773	4.58211873009998\\
774	4.58273184526646\\
775	4.58216518877177\\
776	4.58042861521894\\
777	4.57823331661101\\
778	4.57791711677828\\
779	4.57709850737373\\
780	4.57548698760283\\
781	4.57301956377441\\
782	4.57194445693356\\
783	4.57324338493828\\
784	4.57469969470203\\
785	4.57646555321662\\
786	4.57637151578941\\
787	4.57558482755838\\
788	4.57399875689369\\
789	4.57334564170339\\
790	4.57342791701999\\
791	4.57771661394004\\
792	4.57572824816518\\
793	4.57711270589053\\
794	4.57516704222831\\
795	4.57607657695433\\
796	4.57490072841119\\
797	4.57466850339058\\
798	4.57503569362596\\
799	4.57535498542317\\
800	4.57310214606481\\
801	4.57310681521135\\
802	4.57038970169694\\
803	4.5677519100002\\
804	4.56720193727908\\
805	4.56580289242741\\
806	4.56637649304876\\
807	4.56911338424003\\
808	4.56945979751906\\
809	4.56846042092971\\
810	4.56971527649971\\
811	4.57037828713471\\
812	4.57014550485404\\
813	4.57040673160499\\
814	4.57017113261338\\
815	4.57100337668187\\
816	4.56955391913703\\
817	4.56907043763397\\
818	4.57071545001274\\
819	4.56979418177098\\
820	4.57023004425513\\
821	4.56886161880808\\
822	4.5685303812194\\
823	4.56836042242447\\
824	4.56697129714611\\
825	4.56760976289933\\
826	4.5658498411239\\
827	4.56690675297764\\
828	4.56974828961995\\
829	4.57018409514758\\
830	4.56889830594576\\
831	4.56901283011049\\
832	4.56816950906681\\
833	4.56875764873693\\
834	4.56627810134395\\
835	4.5667556690355\\
836	4.56443546301483\\
837	4.56518521431115\\
838	4.56362857842903\\
839	4.56250409873444\\
840	4.56385766430441\\
841	4.56326807067041\\
842	4.56281958313465\\
843	4.56297618299643\\
844	4.56263311349687\\
845	4.56213307518592\\
846	4.561763964728\\
847	4.56329157145713\\
848	4.56312051567594\\
849	4.56238262410789\\
850	4.56235818421655\\
851	4.56295929973057\\
852	4.56230139901202\\
853	4.56273443731181\\
854	4.5619476440994\\
855	4.56189320190641\\
856	4.56146879452409\\
857	4.56172898106696\\
858	4.56088713891465\\
859	4.56058640087256\\
860	4.56059756369741\\
861	4.5604485543137\\
862	4.56014314811259\\
863	4.5604996010376\\
864	4.56036757945817\\
865	4.56152124666001\\
866	4.56104217740942\\
867	4.56155167826464\\
868	4.56187857548458\\
869	4.56226660240624\\
870	4.56178604632261\\
871	4.56205223611774\\
872	4.56268624825856\\
873	4.56331426192203\\
874	4.56363179241745\\
875	4.56416104036555\\
876	4.56507125108455\\
877	4.5647408449978\\
878	4.56502691075313\\
879	4.56613521376721\\
880	4.56726450367986\\
881	4.56658110539214\\
882	4.56776056142428\\
883	4.5689457153748\\
884	4.56758972746215\\
885	4.5703028083365\\
886	4.5727590019731\\
887	4.57405833036412\\
888	4.57274389478394\\
889	4.5722291787004\\
890	4.57282124993951\\
891	4.5739860235699\\
892	4.57293652446506\\
893	4.57416676403924\\
894	4.57585056053145\\
895	4.57574151252979\\
896	4.57597841000802\\
897	4.57418898992206\\
898	4.5769095617624\\
899	4.57775901373832\\
900	4.58041479899261\\
901	4.57884693749285\\
902	4.57750895273639\\
903	4.57672404316741\\
904	4.57525426790944\\
905	4.57517402185092\\
906	4.57305132245981\\
907	4.57278964871523\\
908	4.57006320439263\\
909	4.56841168501203\\
910	4.57074351589604\\
911	4.57021072754339\\
912	4.57068653574961\\
913	4.57103380131619\\
914	4.57419576284583\\
915	4.57561114115963\\
916	4.57448630529525\\
917	4.57468530542472\\
918	4.5734924578633\\
919	4.57366440737148\\
920	4.57456310523977\\
921	4.5735850515025\\
922	4.57861821795475\\
923	4.57715036250693\\
924	4.57753982064115\\
925	4.58211865972501\\
926	4.58052684585668\\
927	4.58197103819916\\
928	4.58662697718093\\
929	4.58518234316374\\
930	4.58973910598533\\
931	4.58952534250855\\
932	4.59103344498355\\
933	4.59171843271158\\
934	4.59290430155524\\
935	4.59512369328755\\
936	4.59513816319341\\
937	4.59543535951613\\
938	4.59285005994518\\
939	4.59323032315461\\
940	4.59432403795414\\
941	4.59466592734393\\
942	4.59312755789373\\
943	4.59484492068605\\
944	4.59125326225028\\
945	4.59068015971043\\
946	4.59078592057428\\
947	4.5884436876624\\
948	4.58966902577085\\
949	4.58926919806621\\
950	4.59163506405521\\
951	4.58997943020636\\
952	4.5907377801466\\
953	4.59138715452554\\
954	4.59325329102824\\
955	4.59397561270124\\
956	4.59528236929615\\
957	4.59127588709123\\
958	4.59328249712763\\
959	4.59493941141951\\
960	4.59493412612807\\
961	4.59037016992851\\
962	4.59155957083964\\
963	4.58936664570835\\
964	4.58927120709627\\
965	4.58867758667532\\
966	4.58803266539944\\
967	4.58645231161676\\
968	4.58417610890391\\
969	4.58366895348234\\
970	4.5832259135747\\
971	4.58524346094482\\
972	4.58534127659737\\
973	4.58738213500613\\
974	4.59094027010704\\
975	4.59061865335775\\
976	4.59198051443186\\
977	4.59193153634412\\
978	4.5911010298353\\
979	4.5903031945243\\
980	4.59147137859959\\
981	4.58882045360035\\
982	4.58649670823598\\
983	4.58755455422482\\
984	4.58491964606063\\
985	4.58499251294009\\
986	4.58624062663073\\
987	4.58455178362698\\
988	4.58269392940824\\
989	4.58279370871085\\
990	4.5836687000983\\
991	4.58221943081096\\
992	4.58428038465072\\
993	4.58182852127669\\
994	4.58359556103091\\
995	4.58261561411399\\
996	4.58254834771335\\
997	4.57960673305541\\
998	4.58060557177571\\
999	4.58102192146709\\
1000	4.58171754712903\\
};
\end{axis}
\end{tikzpicture}%

==> code2/nonoise.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2000,
ymin=0,
ymax=180,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	170.654848134309\\
2	170.612476738062\\
3	159.234195297175\\
4	138.93805431615\\
5	129.439529572529\\
6	124.231725631287\\
7	121.671473534655\\
8	119.087243335315\\
9	117.369005593993\\
10	115.869418525557\\
11	114.374440549606\\
12	112.081200657763\\
13	110.762132693805\\
14	110.076729355351\\
15	109.720292173654\\
16	106.374586931219\\
17	105.143694273824\\
18	104.945343599211\\
19	103.987109220648\\
20	101.760383491696\\
21	100.091391155157\\
22	99.8770699693658\\
23	99.7808521935801\\
24	99.7423651331355\\
25	98.3111947398138\\
26	97.1798747271702\\
27	97.0628598811219\\
28	96.2042738659601\\
29	95.2026950863378\\
30	93.959212071628\\
31	93.5867445782848\\
32	93.501141526483\\
33	93.1199607826952\\
34	92.8342125320565\\
35	91.0126741127842\\
36	90.4806455541412\\
37	89.571524123285\\
38	88.4999781969919\\
39	87.2904534557337\\
40	86.3892723706707\\
41	86.2347269268245\\
42	85.6171695394246\\
43	85.4329478013177\\
44	84.2781338549446\\
45	83.6766367079332\\
46	82.8865373829731\\
47	82.8082886279398\\
48	82.2613744467358\\
49	81.5240187373439\\
50	80.5656177320449\\
51	80.4674343772857\\
52	80.4121554946407\\
53	78.7653550544076\\
54	76.368434155604\\
55	75.0925186818129\\
56	73.4419984585121\\
57	72.7923714706142\\
58	71.9337266173564\\
59	70.6467289150596\\
60	69.9224745804696\\
61	69.2584907149952\\
62	68.2482186343694\\
63	67.7776387398962\\
64	67.1170167924685\\
65	65.4226952136565\\
66	63.6502264651453\\
67	63.3326407350257\\
68	62.2743527751337\\
69	61.7585416341015\\
70	61.0823238128966\\
71	60.0128212334074\\
72	59.4715730812538\\
73	58.614844656634\\
74	57.7885052628675\\
75	57.3862421737837\\
76	56.3172823825841\\
77	55.3211275987293\\
78	54.502810114303\\
79	54.3453591970912\\
80	53.659636569023\\
81	52.934980440606\\
82	52.6208414689655\\
83	51.675026434491\\
84	50.7349960450387\\
85	50.2030931253401\\
86	49.3296492784302\\
87	48.6946892739213\\
88	48.2354670636214\\
89	47.668338631803\\
90	47.561838971889\\
91	46.9866562183439\\
92	46.8729888611281\\
93	46.4419506110278\\
94	46.072671841844\\
95	45.8434903651491\\
96	45.160174410776\\
97	45.0936024689224\\
98	45.0441194164936\\
99	44.1073835561891\\
100	43.6591337853838\\
101	42.9086511531644\\
102	42.7877249508867\\
103	42.1902500247535\\
104	41.5907091704315\\
105	41.1005558981707\\
106	40.5844217082288\\
107	40.0068558851487\\
108	38.7245473826775\\
109	38.0769970848718\\
110	37.4212925775369\\
111	36.9098415180834\\
112	36.7011472312394\\
113	36.5538278670062\\
114	36.2309853756114\\
115	35.6703505410132\\
116	35.5382442070882\\
117	35.2762106608779\\
118	35.2186274517418\\
119	35.1805030522394\\
120	34.6261213541608\\
121	34.5569969752014\\
122	33.9923672611317\\
123	33.6712464807446\\
124	33.3731620885812\\
125	33.0316232488228\\
126	32.7570567505204\\
127	32.1218989724956\\
128	31.8803740891131\\
129	31.3149958943\\
130	31.0754789503006\\
131	30.9862321210193\\
132	30.5426687557937\\
133	30.3387162271741\\
134	29.5588370668561\\
135	28.8368649756278\\
136	28.3007656659537\\
137	27.8817540109308\\
138	27.7150130434363\\
139	27.5927888778907\\
140	27.4384985728043\\
141	27.3697698455929\\
142	26.7201558056387\\
143	26.39384211025\\
144	25.9269962792345\\
145	25.6619976664027\\
146	25.5997520189928\\
147	25.248230806726\\
148	24.534007527111\\
149	24.1763114559416\\
150	23.9379477732617\\
151	23.867865403747\\
152	23.7052072837403\\
153	23.474313996876\\
154	22.8574479381175\\
155	22.2865056831819\\
156	22.1804197125234\\
157	21.8718099024666\\
158	21.5471370242317\\
159	21.3912369529089\\
160	21.0831904312641\\
161	20.8699131962569\\
162	20.517131050684\\
163	20.0517857612055\\
164	19.6877080744676\\
165	19.5777227475846\\
166	19.4889460115822\\
167	19.2965231385711\\
168	19.0904779844992\\
169	18.7273315098868\\
170	18.5816626281233\\
171	18.4102781816984\\
172	18.3572757387942\\
173	18.1155044044566\\
174	17.9486664665351\\
175	17.8645797484597\\
176	17.8325375827223\\
177	17.5308752023007\\
178	17.4123662720087\\
179	17.3443656087138\\
180	17.2672520464363\\
181	17.0779331706451\\
182	16.9069812428122\\
183	16.6493359206604\\
184	16.4939623416835\\
185	16.3477681084333\\
186	15.9602102758677\\
187	15.8427300581374\\
188	15.5889594633206\\
189	15.3379827022822\\
190	15.0724446979512\\
191	14.7293350012481\\
192	14.4922371184391\\
193	14.3766831096309\\
194	14.3103458859064\\
195	13.9510976820478\\
196	13.8193664720291\\
197	13.7821122553875\\
198	13.554230626429\\
199	13.5063844174465\\
200	13.4840220238522\\
201	13.4684965941319\\
202	13.3537190363868\\
203	13.3373638065198\\
204	13.1862455694672\\
205	12.8996887892687\\
206	12.8717437893426\\
207	12.788098016893\\
208	12.5703784797545\\
209	12.5289019595094\\
210	12.3603411471412\\
211	12.2643204070765\\
212	12.0791209234798\\
213	11.9549115899502\\
214	11.8620172995313\\
215	11.5551321891353\\
216	11.5206187135223\\
217	11.226399223091\\
218	11.1318887792387\\
219	11.003618488837\\
220	10.8813513683811\\
221	10.779120353105\\
222	10.7604677896368\\
223	10.7427845919832\\
224	10.6534062430878\\
225	10.5364524116063\\
226	10.3957467144474\\
227	10.3270502975145\\
228	10.1790562359316\\
229	10.0748962554694\\
230	10.0440283785142\\
231	9.89778236370753\\
232	9.67784949050406\\
233	9.59387294373646\\
234	9.4350741890385\\
235	9.36115081921601\\
236	9.27635460576938\\
237	9.25636892669122\\
238	9.19397435609387\\
239	9.17236303961466\\
240	9.15885085278082\\
241	9.14909852761354\\
242	8.96406943268788\\
243	8.9441140786823\\
244	8.85060170627086\\
245	8.70714659955772\\
246	8.49289521527018\\
247	8.35904621513424\\
248	8.26773517012019\\
249	8.11035376846715\\
250	8.04001813888336\\
251	8.01565251941829\\
252	7.99861107591257\\
253	7.96152467682507\\
254	7.84837496144495\\
255	7.72082260998757\\
256	7.69763175776881\\
257	7.67016858777615\\
258	7.54644324287279\\
259	7.48400464709802\\
260	7.39775965814157\\
261	7.27193140000269\\
262	7.20842884242868\\
263	7.18028610395169\\
264	7.15717881725143\\
265	6.98608742315883\\
266	6.90017860229754\\
267	6.84146539988479\\
268	6.816398473131\\
269	6.74887886847222\\
270	6.72463742815882\\
271	6.62618893499455\\
272	6.52760447114325\\
273	6.49248772916818\\
274	6.41755863506175\\
275	6.37252443610096\\
276	6.2686860699096\\
277	6.20302471569959\\
278	6.16009306221792\\
279	6.02566532586388\\
280	5.9021620460755\\
281	5.87373129406553\\
282	5.72976957132806\\
283	5.67866997068189\\
284	5.6438864944304\\
285	5.62005885453904\\
286	5.53270539360569\\
287	5.51702572640104\\
288	5.4959503177862\\
289	5.39780156845305\\
290	5.22279952819964\\
291	5.19591817023219\\
292	5.16250021082131\\
293	5.14914291192519\\
294	5.06653970100256\\
295	5.01044538043802\\
296	4.99647647313502\\
297	4.97715654271283\\
298	4.87493237954935\\
299	4.8534020902784\\
300	4.78316101787943\\
301	4.70993819528641\\
302	4.61730682127235\\
303	4.5088991811075\\
304	4.47217252539643\\
305	4.42738065080287\\
306	4.40057108952318\\
307	4.3120000970578\\
308	4.19338520177231\\
309	4.14276521988874\\
310	4.11901110578192\\
311	4.04179965059534\\
312	3.99594253691351\\
313	3.95312313868384\\
314	3.92897869287126\\
315	3.88167642711772\\
316	3.8173107543257\\
317	3.79731451972766\\
318	3.72547063874498\\
319	3.69631838656402\\
320	3.62091763895286\\
321	3.59879068376305\\
322	3.54339783694613\\
323	3.52810820335177\\
324	3.47189728409482\\
325	3.42355646693327\\
326	3.36611539153452\\
327	3.32824520098345\\
328	3.27346573642828\\
329	3.21688086712109\\
330	3.1958449451017\\
331	3.16311100861884\\
332	3.1072410785994\\
333	3.06821590066832\\
334	3.03933182934867\\
335	2.98157603023694\\
336	2.94578207217572\\
337	2.92109702299327\\
338	2.88771298634993\\
339	2.87945407745846\\
340	2.85065091407395\\
341	2.84303022501341\\
342	2.83659317277831\\
343	2.82911833079782\\
344	2.76848475849601\\
345	2.73973094265986\\
346	2.70729375517441\\
347	2.6947445488069\\
348	2.68874909118534\\
349	2.66725343372684\\
350	2.64698719787473\\
351	2.63389620369914\\
352	2.62416656113846\\
353	2.58215030230224\\
354	2.53850132495239\\
355	2.47156147372842\\
356	2.45232192251216\\
357	2.40445811362504\\
358	2.37533271105314\\
359	2.36567284657584\\
360	2.3431876322394\\
361	2.30161072429378\\
362	2.28516778830977\\
363	2.22054315478157\\
364	2.1693754162357\\
365	2.14702753040625\\
366	2.13512519196858\\
367	2.12570742349313\\
368	2.10609902008905\\
369	2.07693976895517\\
370	2.05837602778071\\
371	2.04505905446441\\
372	2.02953006204035\\
373	2.0068880493961\\
374	2.0016586448809\\
375	1.98884515682304\\
376	1.97825633173817\\
377	1.97537844469782\\
378	1.94850288249252\\
379	1.90338265012908\\
380	1.89030445969212\\
381	1.87709855743946\\
382	1.85856141138351\\
383	1.85228679047871\\
384	1.83395089605222\\
385	1.78937987841941\\
386	1.77469553235955\\
387	1.74765929154686\\
388	1.74003033358762\\
389	1.71237973239558\\
390	1.69981734661153\\
391	1.68983027275768\\
392	1.68074016611308\\
393	1.6629519862771\\
394	1.65424283047514\\
395	1.65065486476923\\
396	1.64547693637523\\
397	1.61610202063191\\
398	1.59284507417078\\
399	1.58531654505908\\
400	1.58171945475104\\
401	1.56219297298869\\
402	1.55150561462561\\
403	1.52317147806656\\
404	1.49726699385177\\
405	1.47533936839146\\
406	1.45953459025745\\
407	1.42642731962184\\
408	1.42061966398175\\
409	1.40712916244859\\
410	1.39801046662364\\
411	1.39374234983288\\
412	1.38307852736957\\
413	1.37699327388226\\
414	1.35963086545716\\
415	1.3514549788337\\
416	1.34012409722946\\
417	1.32122347289289\\
418	1.31836895109346\\
419	1.30155142935352\\
420	1.28528262217199\\
421	1.27553542815285\\
422	1.26356635100298\\
423	1.25058188181041\\
424	1.2474703085882\\
425	1.23740386208831\\
426	1.2246388325943\\
427	1.21659718739534\\
428	1.21191635787718\\
429	1.19454437396279\\
430	1.19124130741717\\
431	1.18842668394738\\
432	1.1815614391156\\
433	1.17821180521145\\
434	1.16335207311464\\
435	1.15871882919533\\
436	1.15135781829689\\
437	1.13514521582396\\
438	1.13044303897021\\
439	1.11227943055564\\
440	1.10305059380671\\
441	1.09692013068081\\
442	1.08421193286662\\
443	1.07585342390949\\
444	1.06642191782954\\
445	1.05126596725901\\
446	1.03896407621529\\
447	1.02407396250286\\
448	1.0115297540235\\
449	1.00115669538731\\
450	0.982538609141641\\
451	0.977903993393485\\
452	0.971563911099208\\
453	0.950385053423697\\
454	0.940443318798221\\
455	0.924761572486679\\
456	0.912425605443757\\
457	0.909255571351973\\
458	0.890720701996447\\
459	0.875898678979557\\
460	0.867330836741344\\
461	0.857951190509575\\
462	0.843564420522433\\
463	0.840033497476995\\
464	0.832074704849116\\
465	0.816709210408005\\
466	0.808876066096054\\
467	0.797391649003834\\
468	0.79084125995327\\
469	0.786137486342921\\
470	0.779979046700346\\
471	0.774432268683694\\
472	0.769342257581343\\
473	0.765845545723537\\
474	0.749257985472294\\
475	0.742947914162695\\
476	0.733944653896946\\
477	0.725314567999325\\
478	0.717472308118232\\
479	0.707991986485688\\
480	0.694010542175425\\
481	0.686661180632648\\
482	0.682339562988229\\
483	0.673559291426539\\
484	0.669456142700521\\
485	0.661703134609084\\
486	0.655875475374594\\
487	0.639373510334951\\
488	0.624428663724844\\
489	0.620468019176176\\
490	0.614080604489313\\
491	0.606346376656654\\
492	0.598241070319676\\
493	0.591874674061363\\
494	0.586640279895681\\
495	0.583798648447128\\
496	0.577448924152775\\
497	0.564443313714011\\
498	0.556169013166403\\
499	0.552801189003973\\
500	0.550300565614102\\
501	0.547428448801837\\
502	0.539228190217838\\
503	0.530105402133895\\
504	0.5274719150477\\
505	0.522140029836072\\
506	0.517119386519859\\
507	0.511211255295328\\
508	0.506550706702702\\
509	0.50047347880461\\
510	0.498609909248536\\
511	0.495387010549707\\
512	0.493493065042932\\
513	0.487297275633721\\
514	0.481825390808487\\
515	0.479497383611059\\
516	0.477459342901207\\
517	0.472099309711436\\
518	0.465940629473202\\
519	0.459395562233615\\
520	0.457682100770413\\
521	0.451961112179355\\
522	0.44258400971114\\
523	0.43837736847484\\
524	0.433874281648626\\
525	0.430931484912882\\
526	0.42627806127685\\
527	0.418591771012717\\
528	0.412184261232467\\
529	0.410510740701466\\
530	0.406753080419875\\
531	0.403829524202737\\
532	0.400272702865317\\
533	0.393839461763962\\
534	0.391394695789736\\
535	0.387656225491906\\
536	0.384166116337191\\
537	0.378763894846667\\
538	0.377038473247815\\
539	0.375718543684187\\
540	0.372815772814218\\
541	0.369245616152938\\
542	0.368268444541735\\
543	0.367273790150667\\
544	0.366405517358933\\
545	0.364937519019131\\
546	0.364293380808189\\
547	0.361286433099461\\
548	0.360508704165868\\
549	0.354879984793999\\
550	0.351336414660519\\
551	0.347843097196012\\
552	0.342526900899768\\
553	0.340357727472154\\
554	0.337125539095633\\
555	0.336328923365168\\
556	0.335692177899281\\
557	0.332777261549948\\
558	0.32705631735701\\
559	0.32283398053914\\
560	0.316417228847296\\
561	0.313494857241101\\
562	0.310816610310227\\
563	0.308520508780304\\
564	0.303493401938001\\
565	0.301135276397127\\
566	0.300218705029476\\
567	0.294919472400509\\
568	0.294020873446167\\
569	0.291404920991864\\
570	0.287498292057442\\
571	0.282222831470831\\
572	0.279360721696281\\
573	0.272834282096353\\
574	0.270207212377939\\
575	0.267811515342804\\
576	0.266864350173106\\
577	0.260358165523514\\
578	0.257103248134182\\
579	0.254093159970171\\
580	0.250848304699713\\
581	0.24948909837894\\
582	0.244880819478523\\
583	0.243627014363744\\
584	0.241036222701668\\
585	0.23857680270297\\
586	0.235854799979366\\
587	0.234455934401105\\
588	0.233555903893353\\
589	0.232717326234141\\
590	0.230604429104652\\
591	0.229767399781275\\
592	0.227358909268295\\
593	0.222864987120712\\
594	0.217115160018174\\
595	0.21613558620687\\
596	0.212166460472029\\
597	0.21118315582042\\
598	0.206921898666927\\
599	0.203944049756827\\
600	0.202968370275343\\
601	0.201127148119392\\
602	0.200434732475005\\
603	0.199853110843424\\
604	0.198542931802943\\
605	0.197291189455299\\
606	0.195638666526333\\
607	0.194013853653285\\
608	0.192858265858261\\
609	0.189708445312415\\
610	0.189061691255265\\
611	0.188524791607491\\
612	0.187229451472389\\
613	0.186726789868685\\
614	0.185959864686234\\
615	0.18475505720433\\
616	0.180386927851655\\
617	0.178128517557628\\
618	0.173945269777019\\
619	0.172241972456581\\
620	0.170587901012906\\
621	0.168363729072881\\
622	0.167114923386363\\
623	0.16525856558501\\
624	0.162999470810384\\
625	0.161700527548212\\
626	0.161132509965049\\
627	0.160536639399962\\
628	0.158566871171625\\
629	0.156186774623367\\
630	0.152861981755083\\
631	0.151677643272351\\
632	0.151053605076756\\
633	0.149956678185168\\
634	0.148053027168973\\
635	0.14730530602396\\
636	0.146835853159698\\
637	0.146354061558675\\
638	0.145559911940209\\
639	0.145213152377873\\
640	0.142737567726959\\
641	0.141826038608291\\
642	0.141151027647692\\
643	0.140580052296275\\
644	0.139201537615371\\
645	0.137692325735312\\
646	0.136749551131079\\
647	0.13453513131264\\
648	0.133548920977567\\
649	0.132503507959874\\
650	0.131057796938561\\
651	0.130125950121599\\
652	0.128638617433332\\
653	0.127423152776201\\
654	0.126371218962196\\
655	0.125248437260042\\
656	0.124634262821644\\
657	0.124292453589123\\
658	0.123921388804141\\
659	0.123635502023868\\
660	0.121604586267558\\
661	0.12099362306043\\
662	0.120296516941796\\
663	0.118350364499794\\
664	0.11778835304576\\
665	0.116138704973114\\
666	0.113966650452886\\
667	0.113502976608816\\
668	0.111282647512368\\
669	0.108467923952488\\
670	0.106587346602443\\
671	0.106003078186378\\
672	0.105494313880277\\
673	0.104246046194123\\
674	0.102592726262963\\
675	0.101548683438141\\
676	0.100102303175175\\
677	0.099665571980983\\
678	0.0984917738653717\\
679	0.0974034913988989\\
680	0.0966847740295017\\
681	0.0960159769804609\\
682	0.0947392083068067\\
683	0.0935857770327758\\
684	0.0931263833398203\\
685	0.0920909966604139\\
686	0.0908827552647077\\
687	0.089378225627093\\
688	0.0886954115879167\\
689	0.0865320364126231\\
690	0.0853304795899183\\
691	0.0841042347414841\\
692	0.0834323262698095\\
693	0.0829968415307339\\
694	0.0825041065479771\\
695	0.0817318872405023\\
696	0.080800099606786\\
697	0.0802895232864663\\
698	0.0799719488884962\\
699	0.0795846883212045\\
700	0.0789254054363882\\
701	0.0780942802419177\\
702	0.0773592198830603\\
703	0.0762828893285224\\
704	0.0759977833669866\\
705	0.0752091913793428\\
706	0.0741861487910794\\
707	0.0737872496667588\\
708	0.0731333268483777\\
709	0.0722496234639854\\
710	0.0710738999978664\\
711	0.0702252219844115\\
712	0.0699566604532522\\
713	0.0694436431825664\\
714	0.0685864866633782\\
715	0.068126543802665\\
716	0.0677937696109285\\
717	0.0670583288199171\\
718	0.0666622252433322\\
719	0.0655397782186355\\
720	0.0649221521969684\\
721	0.0641808079124612\\
722	0.0629322757533876\\
723	0.0622653670874818\\
724	0.062002704386053\\
725	0.0615959761886098\\
726	0.0609731402778809\\
727	0.0604105014952364\\
728	0.0601459551200714\\
729	0.0588758406968757\\
730	0.0585344684397908\\
731	0.0579752841336192\\
732	0.0570045931099619\\
733	0.0566650574691893\\
734	0.0561925534890364\\
735	0.0558733995164144\\
736	0.0546023790334117\\
737	0.0540822755546108\\
738	0.0535492649117792\\
739	0.0531356191717092\\
740	0.0525601459300345\\
741	0.0522380706030247\\
742	0.0515802704145355\\
743	0.0509538867480008\\
744	0.0507329653763224\\
745	0.0502449080958964\\
746	0.0497570068461928\\
747	0.0490473222231147\\
748	0.0488305093287548\\
749	0.0485092793296386\\
750	0.0477231917261882\\
751	0.0472498163204896\\
752	0.047054101635439\\
753	0.0467182646432664\\
754	0.0462837439260139\\
755	0.0459505317719635\\
756	0.0457224242278668\\
757	0.0455138897748504\\
758	0.0453590134593563\\
759	0.0447177727796865\\
760	0.0442829323858938\\
761	0.0440365857633977\\
762	0.0436892475792143\\
763	0.0435628332938804\\
764	0.0432058115944834\\
765	0.0430857144494644\\
766	0.0423150997206119\\
767	0.0417926158249008\\
768	0.041642699225022\\
769	0.0415245707185038\\
770	0.0412512936051216\\
771	0.0410692845535093\\
772	0.0408038495387902\\
773	0.0402939101766849\\
774	0.0398676342343465\\
775	0.0392821001105944\\
776	0.0388429280596235\\
777	0.038543293028688\\
778	0.038322951513193\\
779	0.0378900340178389\\
780	0.0372174798813301\\
781	0.0368419121895368\\
782	0.0364556820084215\\
783	0.0360801546457985\\
784	0.0355341608391027\\
785	0.0351381240591963\\
786	0.0347446108207269\\
787	0.0342098516005812\\
788	0.0338930683256195\\
789	0.0337336885532101\\
790	0.0335410754370244\\
791	0.0331317370175212\\
792	0.0327914995666029\\
793	0.0324228360891608\\
794	0.032189200941382\\
795	0.03165326353769\\
796	0.0313505102675403\\
797	0.0310465713502197\\
798	0.0309195248397605\\
799	0.0305735849979621\\
800	0.0304399312503046\\
801	0.0301341580069652\\
802	0.0298229521448622\\
803	0.0293823484922574\\
804	0.0292699313465862\\
805	0.0291685286547258\\
806	0.0289395196705996\\
807	0.0286715204356139\\
808	0.0282573552852125\\
809	0.0278737555258662\\
810	0.0273519217028784\\
811	0.0270561399052004\\
812	0.026790963978481\\
813	0.0265706664277972\\
814	0.0262608591445256\\
815	0.0259961961521548\\
816	0.0257532471875717\\
817	0.0255447828788106\\
818	0.0254097167287798\\
819	0.0251631967326061\\
820	0.0248132875042504\\
821	0.0246524768409874\\
822	0.024563150598048\\
823	0.0243143749696051\\
824	0.0240731255017654\\
825	0.0239822465910424\\
826	0.0237369605984323\\
827	0.0235037056213312\\
828	0.0234160454039691\\
829	0.0233379447775079\\
830	0.0230542686448995\\
831	0.0228841540987993\\
832	0.0226054513622036\\
833	0.02226067479721\\
834	0.0220771053561656\\
835	0.021928310577127\\
836	0.02179646236906\\
837	0.021720057670533\\
838	0.0215625041778341\\
839	0.021242075849306\\
840	0.0211591474372314\\
841	0.0210608846894858\\
842	0.0209424749820234\\
843	0.0208510349060823\\
844	0.0206161792926\\
845	0.0204377369371768\\
846	0.0200200250113965\\
847	0.0198542297249334\\
848	0.0197582197827408\\
849	0.0195554220665243\\
850	0.0194839316701677\\
851	0.0193602523204934\\
852	0.0192153240160405\\
853	0.0190292777604814\\
854	0.0188500225302936\\
855	0.018789033932187\\
856	0.0186584798436022\\
857	0.0186065773568278\\
858	0.0183708312055793\\
859	0.0181957958615124\\
860	0.0181382391850799\\
861	0.0179434929469543\\
862	0.0178968228218646\\
863	0.0177144362383483\\
864	0.0176633783453536\\
865	0.0174820399873691\\
866	0.0172444600354379\\
867	0.0171379250402204\\
868	0.0170749744732539\\
869	0.0168169303094696\\
870	0.0167541953938632\\
871	0.0166757413951616\\
872	0.0165407334226701\\
873	0.0163149668479424\\
874	0.0162199463583531\\
875	0.0160870424985485\\
876	0.0159673562871641\\
877	0.0159195870353443\\
878	0.0156907321365252\\
879	0.0155550703235137\\
880	0.0154138697311005\\
881	0.0149812858216861\\
882	0.014874724047262\\
883	0.0147295067082397\\
884	0.0145541426499779\\
885	0.0143967752615329\\
886	0.0142473744194187\\
887	0.0141831015481222\\
888	0.0140222777338359\\
889	0.0138416964358329\\
890	0.013716810699567\\
891	0.0136404653994515\\
892	0.0134963129760188\\
893	0.0132871914165531\\
894	0.0132247622190581\\
895	0.0130625379123414\\
896	0.012872441553336\\
897	0.0127691622779703\\
898	0.0126737416990673\\
899	0.0125272173305704\\
900	0.012390859045964\\
901	0.0123344832173722\\
902	0.0122782103819168\\
903	0.0121970074347527\\
904	0.0120610767498037\\
905	0.0119619836702159\\
906	0.0118564924883856\\
907	0.011730069344965\\
908	0.011637400748582\\
909	0.0115550463559774\\
910	0.0114131173351492\\
911	0.0112459112010335\\
912	0.0111124234534868\\
913	0.0110023615879329\\
914	0.0109151075563951\\
915	0.0108052911482525\\
916	0.0106875210327602\\
917	0.0105951147520656\\
918	0.0104351779493136\\
919	0.0102690394164016\\
920	0.0102082277461789\\
921	0.0100748296572262\\
922	0.0100155452901507\\
923	0.00996889017719023\\
924	0.00986489011344892\\
925	0.00978426794345608\\
926	0.00971019085860258\\
927	0.00961847818605602\\
928	0.00954414849062163\\
929	0.00942148288048313\\
930	0.00926138244959773\\
931	0.00919663411301464\\
932	0.00913593738925347\\
933	0.00905579018368464\\
934	0.00897565545761799\\
935	0.00892404043145744\\
936	0.00885017622531989\\
937	0.00880510078878088\\
938	0.00872673501077898\\
939	0.00867168832692712\\
940	0.00855513538308913\\
941	0.0084953871975741\\
942	0.00842192778941974\\
943	0.00830470048061156\\
944	0.00820611983419682\\
945	0.00810821078511425\\
946	0.00802799543408568\\
947	0.00792877260196387\\
948	0.00788286190702222\\
949	0.00781528236195248\\
950	0.00771904938547263\\
951	0.00768084418634567\\
952	0.00752918637163438\\
953	0.00746463462193079\\
954	0.00742774826101888\\
955	0.00734777460813671\\
956	0.00730680728499329\\
957	0.00725423584393006\\
958	0.00719610120442054\\
959	0.00713339295810642\\
960	0.00703863489855487\\
961	0.00694565848444545\\
962	0.00686426451999722\\
963	0.00672165128856863\\
964	0.00661551135461559\\
965	0.00657847023487807\\
966	0.00651349871620314\\
967	0.00648056158969821\\
968	0.00642640620976275\\
969	0.00637554335781606\\
970	0.006323262130858\\
971	0.00627460557647447\\
972	0.00620619266191387\\
973	0.00616231514013408\\
974	0.00610732975494985\\
975	0.00603306000759131\\
976	0.00594951165240188\\
977	0.00591595325723202\\
978	0.00585525473590972\\
979	0.00582531691886142\\
980	0.00579836730121249\\
981	0.00574309081270203\\
982	0.00571310831872821\\
983	0.00568253867928926\\
984	0.00555890061118051\\
985	0.00551259406120955\\
986	0.00547227734407091\\
987	0.00541803129344314\\
988	0.00537895161840005\\
989	0.00535439683679888\\
990	0.00529818547690915\\
991	0.00525010096167415\\
992	0.00518736085239712\\
993	0.00512441149277701\\
994	0.00507865348504586\\
995	0.00503990070138144\\
996	0.00499986008787075\\
997	0.00497536418276706\\
998	0.00494456926294351\\
999	0.00491527673792675\\
1000	0.00489226235940319\\
1001	0.00486234055541672\\
1002	0.00482563619483085\\
1003	0.00478883583546381\\
1004	0.00472444846094469\\
1005	0.0046847296310613\\
1006	0.0046363732942269\\
1007	0.00460585857489752\\
1008	0.00457769474561207\\
1009	0.00453994158524344\\
1010	0.00447154717293278\\
1011	0.00444236845189736\\
1012	0.0043480993970672\\
1013	0.00429515431372399\\
1014	0.00426562520975564\\
1015	0.00422911586093338\\
1016	0.00416175916306544\\
1017	0.00411721493507814\\
1018	0.00405841503854763\\
1019	0.00402881119063778\\
1020	0.00400097263234026\\
1021	0.00396470847444093\\
1022	0.00392652065188402\\
1023	0.00390572670472227\\
1024	0.00387065536501343\\
1025	0.00385458050087146\\
1026	0.00380320552545421\\
1027	0.00375593783525204\\
1028	0.00371812687157477\\
1029	0.00369584812950833\\
1030	0.00366665893053979\\
1031	0.00361559426080135\\
1032	0.00359096239056861\\
1033	0.00357202674765089\\
1034	0.0035388345618224\\
1035	0.00350331946846594\\
1036	0.0034759091439366\\
1037	0.0034479872276583\\
1038	0.0034141439645511\\
1039	0.00339240682087962\\
1040	0.00337927518203749\\
1041	0.00332738676517005\\
1042	0.00328365945432469\\
1043	0.00326286674966359\\
1044	0.00323101941088894\\
1045	0.00317747659715682\\
1046	0.00315410153066889\\
1047	0.00311540847903999\\
1048	0.00307162871449036\\
1049	0.00305210645792338\\
1050	0.00302816724995808\\
1051	0.00300781022842849\\
1052	0.00297183947198014\\
1053	0.00295050366184557\\
1054	0.0029159789457835\\
1055	0.00288879893324395\\
1056	0.00286118333835216\\
1057	0.00284551232530817\\
1058	0.00283229545856944\\
1059	0.00279653032543977\\
1060	0.00277644346407157\\
1061	0.00272673035013607\\
1062	0.00269241771901025\\
1063	0.00266911360878042\\
1064	0.00265025013704799\\
1065	0.00262987936446207\\
1066	0.00260115412635615\\
1067	0.00258812590557226\\
1068	0.00257260616412434\\
1069	0.00255300039200817\\
1070	0.00253561592740564\\
1071	0.00250762727241371\\
1072	0.00249437478371008\\
1073	0.0024704058207585\\
1074	0.00245633457037554\\
1075	0.00243983153123117\\
1076	0.00242112911511724\\
1077	0.00241148108124614\\
1078	0.00239004663955454\\
1079	0.00238074447622322\\
1080	0.00236357397660142\\
1081	0.00234128340922693\\
1082	0.00229979985313446\\
1083	0.00228009924989559\\
1084	0.00226147873886174\\
1085	0.00224080028559102\\
1086	0.00223139050105984\\
1087	0.00220945338203433\\
1088	0.00220001474379285\\
1089	0.00217963796867627\\
1090	0.00216338075114632\\
1091	0.00214324658935779\\
1092	0.00211181565307267\\
1093	0.00210239544981501\\
1094	0.00208398512683049\\
1095	0.00206951515973331\\
1096	0.00204718846911637\\
1097	0.00203878265243873\\
1098	0.00202719417252211\\
1099	0.00200556476152162\\
1100	0.00199133076074974\\
1101	0.00197926977815985\\
1102	0.00197235722936023\\
1103	0.00194759985687403\\
1104	0.00192534894568024\\
1105	0.00191055107636623\\
1106	0.00189982344023343\\
1107	0.00188776193499296\\
1108	0.00187828241016505\\
1109	0.00186751313384448\\
1110	0.00184939054241876\\
1111	0.00181568758600584\\
1112	0.0017900500947839\\
1113	0.00177808306968525\\
1114	0.00177016389456099\\
1115	0.00176024635685008\\
1116	0.00174996147786819\\
1117	0.00173919654945964\\
1118	0.0017325853189355\\
1119	0.00172665264604212\\
1120	0.00171322824461717\\
1121	0.00170772738926804\\
1122	0.00169895272428283\\
1123	0.00169288834971348\\
1124	0.00168677048158241\\
1125	0.00167680430496772\\
1126	0.00165532493868811\\
1127	0.00164448582153479\\
1128	0.00164011732965588\\
1129	0.00163036601966618\\
1130	0.001608543994539\\
1131	0.00159558945015539\\
1132	0.001578623880824\\
1133	0.00156804378782152\\
1134	0.00155443735706484\\
1135	0.00153070959621108\\
1136	0.00152261008878508\\
1137	0.00150972321346907\\
1138	0.00149699501113615\\
1139	0.00149079836415908\\
1140	0.00147605374627895\\
1141	0.00146257311925909\\
1142	0.00145289211282184\\
1143	0.00143667496656892\\
1144	0.00142323654336648\\
1145	0.0014152727271489\\
1146	0.0014046026999424\\
1147	0.0013917053851515\\
1148	0.00137844206194873\\
1149	0.0013534167248928\\
1150	0.00134014000800052\\
1151	0.00132637937920846\\
1152	0.00131008570053535\\
1153	0.00130274256206907\\
1154	0.00128061143440425\\
1155	0.00126224768083482\\
1156	0.00124334557170799\\
1157	0.00123406005182478\\
1158	0.00122268049453351\\
1159	0.0012142398494892\\
1160	0.00120780488654521\\
1161	0.00120166210350512\\
1162	0.00118851887284061\\
1163	0.00117782887172174\\
1164	0.00116088736007238\\
1165	0.00115237081580806\\
1166	0.00113969944053802\\
1167	0.00112864133070948\\
1168	0.00111856972446966\\
1169	0.00110286151315835\\
1170	0.00109373313674387\\
1171	0.00108214418450557\\
1172	0.00107400602775797\\
1173	0.00106554642378384\\
1174	0.00104948813488203\\
1175	0.00103888537744229\\
1176	0.00103155975127486\\
1177	0.00102384752795558\\
1178	0.00101861565996521\\
1179	0.00101018113624149\\
1180	0.00100204095661635\\
1181	0.000997209881555989\\
1182	0.000985600887873446\\
1183	0.000981232984191336\\
1184	0.000973505415524773\\
1185	0.000965480616848424\\
1186	0.000955439405820329\\
1187	0.000945466476580696\\
1188	0.000937228405633287\\
1189	0.000930724930296628\\
1190	0.000923681308742303\\
1191	0.000919903351975067\\
1192	0.000911532981478774\\
1193	0.000901982700069742\\
1194	0.000889978666053854\\
1195	0.000879850810251824\\
1196	0.000873014865537934\\
1197	0.000866853195002603\\
1198	0.000861219100875365\\
1199	0.000853978865205854\\
1200	0.000847698500439143\\
1201	0.000837639637511331\\
1202	0.000829540165682991\\
1203	0.000819422024270326\\
1204	0.000815284622457526\\
1205	0.000806343839925451\\
1206	0.000799093557963745\\
1207	0.000783977322508325\\
1208	0.000778152710564239\\
1209	0.000773972220054542\\
1210	0.000765776477081005\\
1211	0.00075889542658863\\
1212	0.00075266026189392\\
1213	0.000743458003696954\\
1214	0.000730126715079692\\
1215	0.000725581957810057\\
1216	0.000717542146169072\\
1217	0.00071364454619396\\
1218	0.000707429677765704\\
1219	0.000699992025446555\\
1220	0.000691470021750507\\
1221	0.000686485278565704\\
1222	0.000682382921400774\\
1223	0.000676790925956233\\
1224	0.000669245973741375\\
1225	0.000664080573401077\\
1226	0.000657527432166173\\
1227	0.000651428300810468\\
1228	0.00064558182245002\\
1229	0.000642323265512598\\
1230	0.000636611023523331\\
1231	0.000630417085296898\\
1232	0.000624128005607389\\
1233	0.000615778655799967\\
1234	0.000609593418486672\\
1235	0.000601127326898096\\
1236	0.000595897496766618\\
1237	0.000590004522949041\\
1238	0.000585973984801267\\
1239	0.000579956595934021\\
1240	0.000575706042853867\\
1241	0.000570674244488087\\
1242	0.000564948663459938\\
1243	0.000560921778280237\\
1244	0.000557468632259366\\
1245	0.000551981125341079\\
1246	0.000547070269915988\\
1247	0.000542910298009243\\
1248	0.00053881262816327\\
1249	0.000534156320675203\\
1250	0.000531248626752267\\
1251	0.000526766286350798\\
1252	0.000524453997122952\\
1253	0.000519228247085998\\
1254	0.00051336619632302\\
1255	0.000507664357284522\\
1256	0.000502944592596391\\
1257	0.000500514677716805\\
1258	0.000497846444548139\\
1259	0.00049577341374927\\
1260	0.000488786963869662\\
1261	0.000483853683579903\\
1262	0.000479765321918831\\
1263	0.000476216190026987\\
1264	0.000470026971164318\\
1265	0.000466267736814559\\
1266	0.000462365061491463\\
1267	0.000459689061341452\\
1268	0.000456939084565044\\
1269	0.000453000155242215\\
1270	0.000449687334956839\\
1271	0.000446731378037601\\
1272	0.000444767575919154\\
1273	0.000440038681688201\\
1274	0.00043573160876439\\
1275	0.000433514144060182\\
1276	0.000430844823968815\\
1277	0.000428605333947305\\
1278	0.000425011774376277\\
1279	0.000422286322481635\\
1280	0.000419706059049075\\
1281	0.000416322223069298\\
1282	0.000414388009666658\\
1283	0.000412851633907953\\
1284	0.000408984652662496\\
1285	0.000406307343856037\\
1286	0.000403154759203899\\
1287	0.000400510789371845\\
1288	0.000397928121401595\\
1289	0.000393002592920951\\
1290	0.000388354249186943\\
1291	0.000384528526001976\\
1292	0.000379947839830709\\
1293	0.000377276213591216\\
1294	0.000375333216477891\\
1295	0.000372340953959412\\
1296	0.000366883265683213\\
1297	0.000363137069376035\\
1298	0.000360020895395242\\
1299	0.000356049445967763\\
1300	0.000354315896670657\\
1301	0.000351490147567477\\
1302	0.000349883573012742\\
1303	0.000346787463184107\\
1304	0.00034382625070165\\
1305	0.000342195661530796\\
1306	0.000339046974440749\\
1307	0.000335606611151346\\
1308	0.000333774424364981\\
1309	0.000328835237128169\\
1310	0.000324770596655854\\
1311	0.000321637607571755\\
1312	0.000319572357828802\\
1313	0.000315790278383497\\
1314	0.000312303267689072\\
1315	0.000310533246697867\\
1316	0.000306671814145511\\
1317	0.000304652228807989\\
1318	0.000301359101797575\\
1319	0.000299829830345076\\
1320	0.000297190726656551\\
1321	0.000295746649617893\\
1322	0.000294392413383855\\
1323	0.000291064971439377\\
1324	0.000288607932449384\\
1325	0.000286001184472885\\
1326	0.00028095438883233\\
1327	0.000279009521428734\\
1328	0.000276550814541243\\
1329	0.000275345149411188\\
1330	0.000273733307847657\\
1331	0.000271716138182689\\
1332	0.000270007960965862\\
1333	0.000268417319865771\\
1334	0.000266234408700579\\
1335	0.000263708151908756\\
1336	0.000261070712732504\\
1337	0.000258855451083845\\
1338	0.000257704709129683\\
1339	0.000255491184463221\\
1340	0.000253440093161495\\
1341	0.000251867595892748\\
1342	0.000250299760722048\\
1343	0.000248003171742933\\
1344	0.000245103656373824\\
1345	0.000243337849534629\\
1346	0.000241917273594193\\
1347	0.000238622551272359\\
1348	0.00023679311009913\\
1349	0.000234849771518398\\
1350	0.000232093328134454\\
1351	0.000230890436770251\\
1352	0.000229506398174972\\
1353	0.000227476722466251\\
1354	0.000226261872862455\\
1355	0.000224815976407585\\
1356	0.000222278947746444\\
1357	0.000220164253736582\\
1358	0.000219024776195527\\
1359	0.000217809321326934\\
1360	0.000216653178064321\\
1361	0.00021549405456917\\
1362	0.000214575372736366\\
1363	0.000213196007937073\\
1364	0.000211284302777352\\
1365	0.000209925167533581\\
1366	0.000206926237510713\\
1367	0.000205627609064281\\
1368	0.000204464409850163\\
1369	0.000203572804484562\\
1370	0.000202200342991909\\
1371	0.000200069504739413\\
1372	0.000198771115620898\\
1373	0.000197717252004403\\
1374	0.000196255937943341\\
1375	0.000195137869618835\\
1376	0.000194143417234934\\
1377	0.000193406309427112\\
1378	0.000190448314646456\\
1379	0.000189704088182051\\
1380	0.000188762348169982\\
1381	0.000187097652725495\\
1382	0.000185983985256788\\
1383	0.000183950881935031\\
1384	0.000182526824740185\\
1385	0.000180717501144527\\
1386	0.000178233261324589\\
1387	0.000177245137760386\\
1388	0.000176338853276533\\
1389	0.000174501243861604\\
1390	0.000173388060783319\\
1391	0.000171915260720597\\
1392	0.0001698479525619\\
1393	0.000168407623012186\\
1394	0.000166956726696792\\
1395	0.000165289236149313\\
1396	0.000163434474348019\\
1397	0.000161824219117452\\
1398	0.000160462393648914\\
1399	0.000159195133321788\\
1400	0.000158141052333904\\
1401	0.000156946457840566\\
1402	0.00015591614713187\\
1403	0.000154612158844833\\
1404	0.00015370517648371\\
1405	0.00015223885302769\\
1406	0.000150498493074932\\
1407	0.000149110203960743\\
1408	0.000147918589337606\\
1409	0.000146838529965511\\
1410	0.000144680067379977\\
1411	0.00014392910962434\\
1412	0.000142986363786647\\
1413	0.000141934163495918\\
1414	0.000140787484906618\\
1415	0.000140001398964981\\
1416	0.0001388288083245\\
1417	0.00013704445682447\\
1418	0.000136375471621727\\
1419	0.000134045201350964\\
1420	0.000133316505692463\\
1421	0.000132576540402338\\
1422	0.000131207804163826\\
1423	0.000130326632858947\\
1424	0.00012935496238303\\
1425	0.000128363397804104\\
1426	0.000127203611037482\\
1427	0.000126117927672644\\
1428	0.0001250942464756\\
1429	0.00012356899977043\\
1430	0.000122623536468433\\
1431	0.000121601946267613\\
1432	0.00012050839400529\\
1433	0.000119848797371992\\
1434	0.000118998149728367\\
1435	0.000118337148220888\\
1436	0.000117637058231625\\
1437	0.000117035154229403\\
1438	0.000116016626297604\\
1439	0.000115527154743157\\
1440	0.000113868596875716\\
1441	0.000112687321886845\\
1442	0.000112135997706482\\
1443	0.000111610138705176\\
1444	0.000110475722641615\\
1445	0.000109501920162886\\
1446	0.000108929810760482\\
1447	0.000107656332127647\\
1448	0.000107007616249191\\
1449	0.000106133440345751\\
1450	0.000105659576565307\\
1451	0.000105065949099966\\
1452	0.000104429780427886\\
1453	0.000103488646174622\\
1454	0.000102193374474964\\
1455	0.000101478838829259\\
1456	0.000100343676250155\\
1457	9.94861130727402e-05\\
1458	9.89790163541143e-05\\
1459	9.80059949833057e-05\\
1460	9.74268929849617e-05\\
1461	9.64032834796832e-05\\
1462	9.59267527053362e-05\\
1463	9.5124668974324e-05\\
1464	9.45179655386277e-05\\
1465	9.3666711324342e-05\\
1466	9.29390755792695e-05\\
1467	9.22537787449941e-05\\
1468	9.12516801190559e-05\\
1469	9.05281120548134e-05\\
1470	9.00926940600831e-05\\
1471	8.94836508823363e-05\\
1472	8.86158943376246e-05\\
1473	8.80794876938292e-05\\
1474	8.7543317085991e-05\\
1475	8.71352527774825e-05\\
1476	8.64272317468116e-05\\
1477	8.6028738086403e-05\\
1478	8.49383718480886e-05\\
1479	8.44541349356037e-05\\
1480	8.39527960171403e-05\\
1481	8.3237249064459e-05\\
1482	8.26610687594036e-05\\
1483	8.17539163187436e-05\\
1484	8.11010325133818e-05\\
1485	8.06593450858172e-05\\
1486	8.00042701409695e-05\\
1487	7.96390809759614e-05\\
1488	7.91454836174408e-05\\
1489	7.8706858805597e-05\\
1490	7.83810167955099e-05\\
1491	7.74926675896572e-05\\
1492	7.71525973318313e-05\\
1493	7.63777756902089e-05\\
1494	7.59558152357565e-05\\
1495	7.56127784058929e-05\\
1496	7.51103492913222e-05\\
1497	7.46856350442833e-05\\
1498	7.41160035530164e-05\\
1499	7.37265639884506e-05\\
1500	7.34001938803483e-05\\
1501	7.30877059532121e-05\\
1502	7.28330900643788e-05\\
1503	7.23825268834704e-05\\
1504	7.18081133153805e-05\\
1505	7.13989975510511e-05\\
1506	7.11564560491731e-05\\
1507	7.02536142203491e-05\\
1508	6.96671605069217e-05\\
1509	6.91955794680021e-05\\
1510	6.87615766590456e-05\\
1511	6.83852997655581e-05\\
1512	6.80674640172654e-05\\
1513	6.74779958331987e-05\\
1514	6.69616811780963e-05\\
1515	6.6525131555475e-05\\
1516	6.61870583750082e-05\\
1517	6.59227571139061e-05\\
1518	6.54913245077905e-05\\
1519	6.49978762213553e-05\\
1520	6.46426147940679e-05\\
1521	6.32193118118743e-05\\
1522	6.29640201538431e-05\\
1523	6.26204252857436e-05\\
1524	6.2319962553688e-05\\
1525	6.18965890959488e-05\\
1526	6.141828594533e-05\\
1527	6.11315241412576e-05\\
1528	6.0766134566248e-05\\
1529	6.01599499567047e-05\\
1530	5.95973882808486e-05\\
1531	5.89776635080161e-05\\
1532	5.81638298498034e-05\\
1533	5.76841250263514e-05\\
1534	5.74511228288632e-05\\
1535	5.7012424064122e-05\\
1536	5.65572737598225e-05\\
1537	5.60025632341827e-05\\
1538	5.55348362556729e-05\\
1539	5.51608850644758e-05\\
1540	5.47725846662033e-05\\
1541	5.41466633305915e-05\\
1542	5.37490331929135e-05\\
1543	5.34936245323059e-05\\
1544	5.31417651750183e-05\\
1545	5.28356640797872e-05\\
1546	5.24421393346741e-05\\
1547	5.21147549993853e-05\\
1548	5.18892112411042e-05\\
1549	5.15066935693333e-05\\
1550	5.12974756495365e-05\\
1551	5.11083725216298e-05\\
1552	5.08338139196305e-05\\
1553	5.04980521550353e-05\\
1554	5.00795302007447e-05\\
1555	4.98829189333998e-05\\
1556	4.95659338077145e-05\\
1557	4.92145587212673e-05\\
1558	4.87261545437885e-05\\
1559	4.84534473821883e-05\\
1560	4.80750623232934e-05\\
1561	4.76886954109707e-05\\
1562	4.73332872597322e-05\\
1563	4.71122571635925e-05\\
1564	4.69273944590732e-05\\
1565	4.66163845907025e-05\\
1566	4.62751687559889e-05\\
1567	4.58955828283111e-05\\
1568	4.53321288473784e-05\\
1569	4.49748159356303e-05\\
1570	4.47632084780847e-05\\
1571	4.45978353995175e-05\\
1572	4.40944944693084e-05\\
1573	4.35225808643768e-05\\
1574	4.32589523106466e-05\\
1575	4.28924384672088e-05\\
1576	4.26296847385306e-05\\
1577	4.24054981396339e-05\\
1578	4.18841384768424e-05\\
1579	4.16464940498256e-05\\
1580	4.13417810938556e-05\\
1581	4.10739041245313e-05\\
1582	4.07346626714187e-05\\
1583	4.03826465714604e-05\\
1584	4.00274430985577e-05\\
1585	3.97599269469384e-05\\
1586	3.95482975096657e-05\\
1587	3.93701709467869e-05\\
1588	3.89483609197104e-05\\
1589	0.000155331077790288\\
1590	0.000131666058367835\\
1591	0.000127830703755553\\
1592	0.000124108069707999\\
1593	0.000117611254433985\\
1594	0.000111172677683607\\
1595	0.000104771480468137\\
1596	0.000102504847367272\\
1597	9.92966871616656e-05\\
1598	9.65949129424785e-05\\
1599	9.20956721486605e-05\\
1600	8.94317904826613e-05\\
1601	8.64938400261247e-05\\
1602	8.36254754297615e-05\\
1603	7.80279095217022e-05\\
1604	7.42560929088005e-05\\
1605	7.13989195534758e-05\\
1606	5.01201026341067e-05\\
1607	4.57878578968317e-05\\
1608	4.31822261126755e-05\\
1609	4.1741649026732e-05\\
1610	4.08597973220283e-05\\
1611	3.89379304787996e-05\\
1612	3.716961365877e-05\\
1613	3.59652146198027e-05\\
1614	3.42726711525909e-05\\
1615	3.32284680546834e-05\\
1616	3.22124994245496e-05\\
1617	3.18436347342189e-05\\
1618	3.07547236772833e-05\\
1619	3.0591992685007e-05\\
1620	3.0462482862517e-05\\
1621	3.02946364958441e-05\\
1622	3.00199520756349e-05\\
1623	2.9848850458532e-05\\
1624	2.97104530513646e-05\\
1625	2.95312617583718e-05\\
1626	2.93253326720677e-05\\
1627	2.92089705203808e-05\\
1628	2.90262060315953e-05\\
1629	2.88487462119705e-05\\
1630	2.86630755301197e-05\\
1631	2.8563999745259e-05\\
1632	2.84699399486649e-05\\
1633	2.80980270553243e-05\\
1634	2.79427602464036e-05\\
1635	2.77359083466958e-05\\
1636	2.74764410175988e-05\\
1637	2.73480590683823e-05\\
1638	2.72506669819136e-05\\
1639	2.71571834344598e-05\\
1640	2.70709185643209e-05\\
1641	2.67345887259361e-05\\
1642	2.66150579783507e-05\\
1643	2.6523029835185e-05\\
1644	2.63203427067983e-05\\
1645	2.60801205946291e-05\\
1646	2.59512345950255e-05\\
1647	2.56724503268909e-05\\
1648	2.54964035907237e-05\\
1649	2.52998153937782e-05\\
1650	2.52013034677983e-05\\
1651	2.49820377104142e-05\\
1652	2.47397778355203e-05\\
1653	2.46456250910172e-05\\
1654	2.43682940913735e-05\\
1655	2.41668494689822e-05\\
1656	2.3967763757437e-05\\
1657	2.38729787330991e-05\\
1658	2.37313681992894e-05\\
1659	2.35930414183148e-05\\
1660	2.3429927956091e-05\\
1661	2.32677944721193e-05\\
1662	2.30484256863721e-05\\
1663	2.29016611215314e-05\\
1664	2.28110099662489e-05\\
1665	2.27223485238726e-05\\
1666	2.25162641719698e-05\\
1667	2.23908502383651e-05\\
1668	2.22539430910353e-05\\
1669	2.21470205896173e-05\\
1670	2.2024698898237e-05\\
1671	2.19445707490887e-05\\
1672	2.18029871296382e-05\\
1673	2.16974801069006e-05\\
1674	2.15749007870499e-05\\
1675	2.1476636284297e-05\\
1676	2.1325598541362e-05\\
1677	2.10995590636478e-05\\
1678	2.09933556221508e-05\\
1679	2.08181421647012e-05\\
1680	2.07363207294071e-05\\
1681	2.0578726101013e-05\\
1682	2.04419249317581e-05\\
1683	2.0302859989238e-05\\
1684	2.01137481149192e-05\\
1685	2.00213782912726e-05\\
1686	1.98431142123593e-05\\
1687	1.97633585242131e-05\\
1688	1.96697032143784e-05\\
1689	1.95278016485776e-05\\
1690	1.93986886633586e-05\\
1691	1.92296050077014e-05\\
1692	1.9120914698747e-05\\
1693	1.90248490383945e-05\\
1694	1.88924261626064e-05\\
1695	1.8672515634901e-05\\
1696	1.85396697560267e-05\\
1697	1.84536321109626e-05\\
1698	1.82611233086754e-05\\
1699	1.81579130081135e-05\\
1700	1.80136105148152e-05\\
1701	1.79454713093987e-05\\
1702	1.77998001512076e-05\\
1703	1.7682539701367e-05\\
1704	1.75955212261061e-05\\
1705	1.74952052648592e-05\\
1706	1.7429450759295e-05\\
1707	1.73014827122018e-05\\
1708	1.7133832272585e-05\\
1709	1.70697821549061e-05\\
1710	1.69736789092401e-05\\
1711	1.685079495787e-05\\
1712	1.67088942028768e-05\\
1713	1.66074752882278e-05\\
1714	1.65179353772038e-05\\
1715	1.64549141903285e-05\\
1716	1.6346729666001e-05\\
1717	1.62677852523118e-05\\
1718	1.61523261736499e-05\\
1719	1.60674268578379e-05\\
1720	1.59790573231659e-05\\
1721	1.5840780411406e-05\\
1722	1.57705240560043e-05\\
1723	1.56560589965154e-05\\
1724	1.56054005959144e-05\\
1725	1.54438817103936e-05\\
1726	1.53675740350985e-05\\
1727	1.52378482523753e-05\\
1728	1.50197992227782e-05\\
1729	1.48917554445442e-05\\
1730	1.48280969826109e-05\\
1731	1.47256179970408e-05\\
1732	1.46167615196393e-05\\
1733	1.45095113393282e-05\\
1734	1.44273445202892e-05\\
1735	1.43660799340041e-05\\
1736	1.42530520539403e-05\\
1737	1.41374449978992e-05\\
1738	1.40331606322457e-05\\
1739	1.39514988871214e-05\\
1740	1.38664680311928e-05\\
1741	1.37812748354102e-05\\
1742	1.37059877161094e-05\\
1743	1.35790943692374e-05\\
1744	1.34566619931311e-05\\
1745	1.33510892193623e-05\\
1746	1.32028089658608e-05\\
1747	1.30523016824125e-05\\
1748	1.29299166979229e-05\\
1749	1.28681667542558e-05\\
1750	1.27709832161075e-05\\
1751	1.2654304044801e-05\\
1752	1.25750189089611e-05\\
1753	1.25208974689458e-05\\
1754	1.24634551925519e-05\\
1755	1.23905087576558e-05\\
1756	1.22613896281452e-05\\
1757	1.2105776840181e-05\\
1758	1.20463259098901e-05\\
1759	1.19636043358704e-05\\
1760	1.18711338438089e-05\\
1761	1.18034621244126e-05\\
1762	1.1730831892771e-05\\
1763	1.16861395825576e-05\\
1764	1.15974040107787e-05\\
1765	1.15213804457894e-05\\
1766	1.14541113196565e-05\\
1767	1.13511344479588e-05\\
1768	1.12894648802215e-05\\
1769	1.11955841517132e-05\\
1770	1.1106178105027e-05\\
1771	1.10138546774467e-05\\
1772	1.0927602644964e-05\\
1773	1.08400769134574e-05\\
1774	1.07542170567463e-05\\
1775	1.0686537926331e-05\\
1776	1.05953584131453e-05\\
1777	1.05478542714423e-05\\
1778	1.04811998037113e-05\\
1779	1.04246502005736e-05\\
1780	1.0337810004188e-05\\
1781	1.02760156707485e-05\\
1782	1.02154452594643e-05\\
1783	1.01613085653955e-05\\
1784	1.01116752650294e-05\\
1785	1.00412277109574e-05\\
1786	9.97180867687349e-06\\
1787	9.87167116550818e-06\\
1788	9.78468572432393e-06\\
1789	9.70345917363641e-06\\
1790	9.62852678189547e-06\\
1791	9.52933909415794e-06\\
1792	9.47273641222872e-06\\
1793	9.42505784704617e-06\\
1794	9.36935415670952e-06\\
1795	9.30664302304803e-06\\
1796	9.20104422157986e-06\\
1797	9.14700812706088e-06\\
1798	9.08213702105763e-06\\
1799	9.0354428584991e-06\\
1800	8.95223596069166e-06\\
1801	8.88148487187862e-06\\
1802	8.78212219410205e-06\\
1803	8.72211294683301e-06\\
1804	8.66298327945761e-06\\
1805	8.59206766727165e-06\\
1806	8.55048682680358e-06\\
1807	8.50952957756124e-06\\
1808	8.46984002848172e-06\\
1809	8.40157688335362e-06\\
1810	8.32911882866671e-06\\
1811	8.266427631666e-06\\
1812	8.22099339212641e-06\\
1813	8.14538377911382e-06\\
1814	8.08570575492447e-06\\
1815	8.03306706604337e-06\\
1816	7.98682576548172e-06\\
1817	7.94964973486449e-06\\
1818	7.8880436055261e-06\\
1819	7.83417184227826e-06\\
1820	7.78384178565785e-06\\
1821	7.74942104865093e-06\\
1822	7.69346487335255e-06\\
1823	7.65210141616711e-06\\
1824	7.57448435348679e-06\\
1825	7.52007800322522e-06\\
1826	7.47824609540869e-06\\
1827	7.41353222330464e-06\\
1828	7.35800260315935e-06\\
1829	7.31141269291701e-06\\
1830	7.25514300949946e-06\\
1831	7.21347748537695e-06\\
1832	7.14796386214517e-06\\
1833	7.108120577555e-06\\
1834	7.04267255522812e-06\\
1835	7.00559808470211e-06\\
1836	6.96362067868713e-06\\
1837	6.90480221701142e-06\\
1838	6.84937845186843e-06\\
1839	6.81400407896675e-06\\
1840	6.77830251980817e-06\\
1841	6.74642231336409e-06\\
1842	6.70903456481254e-06\\
1843	6.66684210039573e-06\\
1844	6.63872664054431e-06\\
1845	6.59268001527978e-06\\
1846	6.54247170321322e-06\\
1847	6.50251606949527e-06\\
1848	6.44708116908754e-06\\
1849	6.38808218015087e-06\\
1850	6.35942292823657e-06\\
1851	6.31419832298763e-06\\
1852	6.28808834398692e-06\\
1853	6.23610282240002e-06\\
1854	6.1884716909731e-06\\
1855	6.14411739104655e-06\\
1856	6.09466535637747e-06\\
1857	6.0561804450704e-06\\
1858	6.02679730473441e-06\\
1859	5.97128652238905e-06\\
1860	5.93988379085109e-06\\
1861	5.90742312922921e-06\\
1862	5.87951755040268e-06\\
1863	5.83198026406942e-06\\
1864	5.79882706378869e-06\\
1865	5.7566697429908e-06\\
1866	5.71179798626786e-06\\
1867	5.68790056291978e-06\\
1868	5.66474276919168e-06\\
1869	5.63359112276958e-06\\
1870	5.59666842465763e-06\\
1871	5.57459598474978e-06\\
1872	5.54178409039716e-06\\
1873	5.49322786909874e-06\\
1874	5.46874237992144e-06\\
1875	5.43789291920891e-06\\
1876	5.39617754931662e-06\\
1877	5.37375010021813e-06\\
1878	5.34970452105743e-06\\
1879	5.31614132912548e-06\\
1880	5.26999283141596e-06\\
1881	5.24457759884416e-06\\
1882	5.21527733730087e-06\\
1883	5.17906389182927e-06\\
1884	5.13436374536571e-06\\
1885	5.09980478862828e-06\\
1886	5.07017889076712e-06\\
1887	5.04414848568543e-06\\
1888	4.99622063536269e-06\\
1889	4.96795150813192e-06\\
1890	4.944069738581e-06\\
1891	4.92054594361416e-06\\
1892	4.90140611451421e-06\\
1893	4.85723347116403e-06\\
1894	4.82392894985329e-06\\
1895	4.79280574295981e-06\\
1896	4.75757000673604e-06\\
1897	4.73033147802139e-06\\
1898	4.67800761526088e-06\\
1899	4.63952687754059e-06\\
1900	4.58550509298592e-06\\
1901	4.55824623753906e-06\\
1902	4.52999704751736e-06\\
1903	4.51007258041362e-06\\
1904	4.49052954098848e-06\\
1905	4.45072017183555e-06\\
1906	4.42548338411751e-06\\
1907	4.38745427397766e-06\\
1908	4.35051186142075e-06\\
1909	4.30731302594772e-06\\
1910	4.27951982588488e-06\\
1911	4.24154273759965e-06\\
1912	4.21072214943774e-06\\
1913	4.18358438774017e-06\\
1914	4.14821876710186e-06\\
1915	4.12288233344876e-06\\
1916	4.09904423128769e-06\\
1917	4.06796955257099e-06\\
1918	4.03772537542787e-06\\
1919	4.00580864251239e-06\\
1920	3.9740137017582e-06\\
1921	3.94573465770219e-06\\
1922	3.90860403914611e-06\\
1923	3.88981190979627e-06\\
1924	3.86259389921262e-06\\
1925	3.8231053552789e-06\\
1926	3.79949434971496e-06\\
1927	3.76681215217701e-06\\
1928	3.74273946667943e-06\\
1929	3.72304047793332e-06\\
1930	3.70496467509238e-06\\
1931	3.68746190684848e-06\\
1932	3.65682761258216e-06\\
1933	3.63750342862175e-06\\
1934	3.60846767298987e-06\\
1935	3.58907411596482e-06\\
1936	3.56756997691891e-06\\
1937	3.5501204871964e-06\\
1938	3.52489691621589e-06\\
1939	3.50408356482903e-06\\
1940	3.47990387394925e-06\\
1941	3.45790563843546e-06\\
1942	3.44382054177873e-06\\
1943	3.41681052808514e-06\\
1944	3.39155909664419e-06\\
1945	3.37846402263279e-06\\
1946	3.36373812465578e-06\\
1947	3.34610243567165e-06\\
1948	3.3335913346476e-06\\
1949	3.31943112433782e-06\\
1950	3.30190427876965e-06\\
1951	3.27873131632984e-06\\
1952	3.37260316280916e-06\\
1953	3.44008922435102e-06\\
1954	3.38850982048183e-06\\
1955	3.36307438902651e-06\\
1956	3.33220327686177e-06\\
1957	3.31349458568991e-06\\
1958	3.28266686666329e-06\\
1959	3.25983866672386e-06\\
1960	3.2324139527391e-06\\
1961	3.20888799895231e-06\\
1962	3.18605931183403e-06\\
1963	3.1584298427182e-06\\
1964	3.12942431274209e-06\\
1965	3.10259085808049e-06\\
1966	3.07057772835874e-06\\
1967	3.04695911177148e-06\\
1968	3.01718617205228e-06\\
1969	2.99754611968764e-06\\
1970	2.98151787660176e-06\\
1971	2.94491485855181e-06\\
1972	2.91370455251603e-06\\
1973	2.88858598180939e-06\\
1974	2.86766649541835e-06\\
1975	2.84587658635932e-06\\
1976	2.81835363283276e-06\\
1977	2.79608877434606e-06\\
1978	2.77449385836845e-06\\
1979	2.75883275818644e-06\\
1980	2.74360438010129e-06\\
1981	2.7195279159635e-06\\
1982	2.69929855254269e-06\\
1983	2.68428022856598e-06\\
1984	2.66318722006094e-06\\
1985	2.64484210032821e-06\\
1986	2.63133641125495e-06\\
1987	2.60791046893437e-06\\
1988	2.58321198342594e-06\\
1989	2.56748356399172e-06\\
1990	2.55330738853846e-06\\
1991	2.53792982549847e-06\\
1992	2.52441531209858e-06\\
1993	2.49849992492547e-06\\
1994	2.47772638553976e-06\\
1995	2.4604855736144e-06\\
1996	2.44361898500478e-06\\
1997	2.42899392408917e-06\\
1998	2.41382448195838e-06\\
1999	2.39936380831251e-06\\
2000	2.38516522785844e-06\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	163.447509116213\\
2	139.707195174462\\
3	122.846435337475\\
4	109.275812988946\\
5	98.5045746178601\\
6	88.6874451782216\\
7	80.3112791123713\\
8	72.9614068150456\\
9	66.4376799176236\\
10	61.6072105285529\\
11	57.0006675524415\\
12	52.6296057679696\\
13	48.5576742524124\\
14	44.2259267969065\\
15	39.9687198473456\\
16	36.9499737857468\\
17	33.7374080384872\\
18	29.9636897484845\\
19	27.1967733209118\\
20	24.8745480986363\\
21	22.38696274412\\
22	20.0215322747962\\
23	18.2041784360876\\
24	16.4751699642327\\
25	14.9000846848104\\
26	13.5372148294823\\
27	12.2160946805667\\
28	11.1503809385519\\
29	10.1634688154063\\
30	9.36726713539489\\
31	8.58899972025749\\
32	7.89304311343914\\
33	7.39758755111389\\
34	6.71290642355704\\
35	5.93661609197381\\
36	5.38425253892102\\
37	4.96109374182342\\
38	4.54990375529805\\
39	4.19730802029399\\
40	3.86225607159389\\
41	3.50851308421421\\
42	3.17557149283022\\
43	2.914148210389\\
44	2.67711536502846\\
45	2.41414694549387\\
46	2.15546741334186\\
47	1.94325923634977\\
48	1.74734989726583\\
49	1.60332208029767\\
50	1.48980396923871\\
51	1.36798347091575\\
52	1.24991719810384\\
53	1.13453933442459\\
54	1.03809111992909\\
55	0.956704833360852\\
56	0.883292418306946\\
57	0.808734217074144\\
58	0.746932570394773\\
59	0.695155002562412\\
60	0.653946877332164\\
61	0.610889785917439\\
62	0.565665786185615\\
63	0.510590722800184\\
64	0.472476321111447\\
65	0.435527582852499\\
66	0.402094566893723\\
67	0.370320919499458\\
68	0.340149634551275\\
69	0.314010675232487\\
70	0.294995983348631\\
71	0.271377603049514\\
72	0.253637575610133\\
73	0.235583617963043\\
74	0.218346111655726\\
75	0.199841568350204\\
76	0.184653293929622\\
77	0.169999439173994\\
78	0.157152842232793\\
79	0.144443566278857\\
80	0.133251571880171\\
81	0.123122244557404\\
82	0.11330610406796\\
83	0.104274887148036\\
84	0.0965301573507996\\
85	0.088988136574486\\
86	0.0834571622435955\\
87	0.0774720684027908\\
88	0.0721329884713672\\
89	0.0678017743786661\\
90	0.0636427820337644\\
91	0.0592754941385029\\
92	0.0544799025470968\\
93	0.050302862376318\\
94	0.0465317873872793\\
95	0.042690741897247\\
96	0.0394782367438096\\
97	0.0367937442113978\\
98	0.0344753504900995\\
99	0.0321941467064359\\
100	0.0300316765028361\\
101	0.0278146102186877\\
102	0.025836609985107\\
103	0.0240559139351428\\
104	0.0223598508097634\\
105	0.0209637462449901\\
106	0.0196308071380677\\
107	0.0184233045958428\\
108	0.0170963216203148\\
109	0.0159569341170881\\
110	0.0148210219611233\\
111	0.0139203951645911\\
112	0.0130757495190531\\
113	0.0121918407861882\\
114	0.0114387985367034\\
115	0.0107305901568787\\
116	0.0100367887737652\\
117	0.00937792815662037\\
118	0.00872321516545444\\
119	0.00821205151219645\\
120	0.00767008097724316\\
121	0.00716572643864672\\
122	0.00673956082140342\\
123	0.00628903636856086\\
124	0.00586413065861864\\
125	0.00553404326012079\\
126	0.00511368905864177\\
127	0.0047862471585294\\
128	0.0045136653176403\\
129	0.00422645253567057\\
130	0.0039849125287388\\
131	0.00374342822012808\\
132	0.00351515557003036\\
133	0.00329364538943023\\
134	0.00309900381420515\\
135	0.00290491347448759\\
136	0.00273473592380932\\
137	0.00254743814311243\\
138	0.00240073541074209\\
139	0.0022529984893351\\
140	0.00212301833582734\\
141	0.00198565895000776\\
142	0.0018606247361466\\
143	0.00174638941639543\\
144	0.00164168853309133\\
145	0.00154779903079761\\
146	0.00146205862291418\\
147	0.00136839684895939\\
148	0.00128011142936347\\
149	0.0012026044816525\\
150	0.00112797786356232\\
151	0.00104714779745715\\
152	0.000980222762301977\\
153	0.000927739464522735\\
154	0.000870529274054059\\
155	0.000821886825579929\\
156	0.00077734413570515\\
157	0.000736516987227477\\
158	0.000697998615034975\\
159	0.000654677521405375\\
160	0.00061638045064585\\
161	0.000577953815326771\\
162	0.000540353565868081\\
163	0.000505273821512419\\
164	0.000474821767031398\\
165	0.000448800113081505\\
166	0.000423166960481671\\
167	0.000399184658967475\\
168	0.000377374267780465\\
169	0.000353967684741254\\
170	0.00033408765975278\\
171	0.000315082713071489\\
172	0.000297522397190398\\
173	0.000281062290448713\\
174	0.000266284525525542\\
175	0.000252118087771193\\
176	0.000238837290797174\\
177	0.000225943407187396\\
178	0.000213874887308496\\
179	0.000201795782966117\\
180	0.000189532252725782\\
181	0.000180611991913717\\
182	0.000171414755206534\\
183	0.00016252653292973\\
184	0.000153734185763474\\
185	0.000145462378267263\\
186	0.00013721217800124\\
187	0.000129752165793889\\
188	0.000123483261024404\\
189	0.000116590963291556\\
190	0.000109580664774924\\
191	0.000103972954057731\\
192	9.75855917947134e-05\\
193	9.21656954008011e-05\\
194	8.74009461367874e-05\\
195	8.3142662012794e-05\\
196	7.84935266891078e-05\\
197	7.45728148758644e-05\\
198	7.0606311216591e-05\\
199	6.64326709072445e-05\\
200	6.26894398986532e-05\\
201	5.97685314460075e-05\\
202	5.64622067685455e-05\\
203	5.32348700923349e-05\\
204	5.00649089504143e-05\\
205	4.74276095465025e-05\\
206	4.49657158608755e-05\\
207	4.25168610347521e-05\\
208	4.02318188259845e-05\\
209	3.82681445753924e-05\\
210	3.65100504248612e-05\\
211	3.4744874209489e-05\\
212	3.298305936259e-05\\
213	3.13378855388008e-05\\
214	2.97508673651766e-05\\
215	2.83547255758449e-05\\
216	2.68923181669474e-05\\
217	2.54858605178201e-05\\
218	2.41481618780241e-05\\
219	2.28706159465178e-05\\
220	2.17012608274042e-05\\
221	2.06598571626441e-05\\
222	1.96121555136963e-05\\
223	1.86274602374231e-05\\
224	1.77223618273471e-05\\
225	1.67840835386395e-05\\
226	1.5937280140179e-05\\
227	1.51732167777047e-05\\
228	1.44273841063315e-05\\
229	1.37223751493793e-05\\
230	1.30947473158663e-05\\
231	1.24826529883767e-05\\
232	1.18767173208692e-05\\
233	1.13045373803114e-05\\
234	1.07661472218746e-05\\
235	1.02897396932651e-05\\
236	9.80779738587229e-06\\
237	9.34248360431502e-06\\
238	8.91800850580983e-06\\
239	8.45440408617095e-06\\
240	8.02769284295249e-06\\
241	7.65254196530709e-06\\
242	7.2819098613244e-06\\
243	6.95552697501421e-06\\
244	6.60716117116631e-06\\
245	6.2849142430309e-06\\
246	6.00217780776005e-06\\
247	5.74384340587084e-06\\
248	5.49451229437582e-06\\
249	5.25963404683073e-06\\
250	5.03458275473484e-06\\
251	4.80129372062513e-06\\
252	4.59961398503105e-06\\
253	4.40011444613947e-06\\
254	4.18269678099823e-06\\
255	3.98125363001389e-06\\
256	3.80136410914346e-06\\
257	3.61221228931991e-06\\
258	3.44501351031702e-06\\
259	3.28803814166824e-06\\
260	3.12887486842555e-06\\
261	2.97330233746983e-06\\
262	2.83137832171088e-06\\
263	2.69793789239515e-06\\
264	2.58081055293067e-06\\
265	2.46463563108447e-06\\
266	2.35838882063674e-06\\
267	2.25547399296479e-06\\
268	2.15265289996367e-06\\
269	2.05491950203019e-06\\
270	1.95908788266868e-06\\
271	1.87643710838753e-06\\
272	1.78926174456973e-06\\
273	1.72064778195533e-06\\
274	1.64986397833237e-06\\
275	1.57273625523239e-06\\
276	1.50558985234491e-06\\
277	1.43905263730822e-06\\
278	1.37714379372969e-06\\
279	1.3193080831222e-06\\
280	1.26716293720291e-06\\
281	1.21740824671992e-06\\
282	1.15818643695195e-06\\
283	1.10869832297625e-06\\
284	1.059708891145e-06\\
285	1.01525498753396e-06\\
286	9.76025083905108e-07\\
287	9.34489601934974e-07\\
288	8.95960756534769e-07\\
289	8.573997360312e-07\\
290	8.2374332517284e-07\\
291	7.83432783515604e-07\\
292	7.47315342138727e-07\\
293	7.17370568793099e-07\\
294	6.88841605232553e-07\\
295	6.59190412926908e-07\\
296	6.29599067764961e-07\\
297	6.0396604099733e-07\\
298	5.80917693619966e-07\\
299	5.59839379431229e-07\\
300	5.38710103275594e-07\\
301	5.17073832715507e-07\\
302	4.97471375535922e-07\\
303	4.79295254111166e-07\\
304	4.61165891729851e-07\\
305	4.45001127211651e-07\\
306	4.26170716937954e-07\\
307	4.09071086619477e-07\\
308	3.93284833243389e-07\\
309	3.77351496445232e-07\\
310	3.61929621862258e-07\\
311	3.45984633175178e-07\\
312	3.30588928537399e-07\\
313	3.17534490204724e-07\\
314	3.04368434989193e-07\\
315	2.91298169730011e-07\\
316	2.80313369376621e-07\\
317	2.69273492359125e-07\\
318	2.58302935041312e-07\\
319	2.47578784817111e-07\\
320	2.3826806554802e-07\\
321	2.2945550873044e-07\\
322	2.20221491335896e-07\\
323	2.10339608881481e-07\\
324	2.01870903719051e-07\\
325	1.9351658411434e-07\\
326	1.84711138214255e-07\\
327	1.76987275220339e-07\\
328	1.70151858304142e-07\\
329	1.63356951075116e-07\\
330	1.57038052830671e-07\\
331	1.51116852152502e-07\\
332	1.45505647386167e-07\\
333	1.39977926456627e-07\\
334	1.34551639226446e-07\\
335	1.29255560500395e-07\\
336	1.24488392579506e-07\\
337	1.19731523206672e-07\\
338	1.14541910541602e-07\\
339	1.10173492475904e-07\\
340	1.06194069037754e-07\\
341	1.02227102555425e-07\\
342	9.87984283294152e-08\\
343	9.49782390798964e-08\\
344	9.12649003791701e-08\\
345	8.81021936324138e-08\\
346	8.4709186858019e-08\\
347	8.12869588191404e-08\\
348	7.83927041275246e-08\\
349	7.53979455267065e-08\\
350	7.27820296466597e-08\\
351	7.00299598216665e-08\\
352	6.72435085351304e-08\\
353	6.49697498799939e-08\\
354	6.23587613692707e-08\\
355	6.00221685452398e-08\\
356	5.77453238262525e-08\\
357	5.5544439335792e-08\\
358	5.35332116171638e-08\\
359	5.15657198478881e-08\\
360	4.96230555777933e-08\\
361	4.79065231713061e-08\\
362	4.60693955272003e-08\\
363	4.43686240915393e-08\\
364	4.27165024019064e-08\\
365	4.10868267504179e-08\\
366	3.95516808104255e-08\\
367	3.81951674590523e-08\\
368	3.68578670155075e-08\\
369	3.56007422111127e-08\\
370	3.43289133892872e-08\\
371	3.30027042629406e-08\\
372	3.17795308312013e-08\\
373	3.06151370582371e-08\\
374	2.92887299731377e-08\\
375	2.8194691781197e-08\\
376	2.72320094359534e-08\\
377	2.62178429387789e-08\\
378	2.52318349692537e-08\\
379	2.43228523686935e-08\\
380	2.34817126705934e-08\\
381	2.26432566991517e-08\\
382	2.18495867406282e-08\\
383	2.10479207184203e-08\\
384	2.03288338781212e-08\\
385	1.96204755524652e-08\\
386	1.89187148172409e-08\\
387	1.83174825458683e-08\\
388	1.76925361104535e-08\\
389	2.32131445939865e-08\\
390	1.66902625956114e-08\\
391	1.58013349631628e-08\\
392	1.51901091514556e-08\\
393	1.46406292868816e-08\\
394	1.41035246497473e-08\\
395	1.35905012479459e-08\\
396	1.31084123823997e-08\\
397	1.26245155142655e-08\\
398	1.21970154552984e-08\\
399	1.17742302966918e-08\\
400	1.13316132481005e-08\\
401	1.09108360993198e-08\\
402	1.0534214151046e-08\\
403	1.01881645642436e-08\\
404	9.81815694354521e-09\\
405	9.480570020159e-09\\
406	9.1595229386247e-09\\
407	8.83568019401613e-09\\
408	1.06510218175262e-08\\
409	8.46245075543514e-09\\
410	7.78223374979022e-09\\
411	7.4403661558281e-09\\
412	7.17076774841356e-09\\
413	6.91371088410925e-09\\
414	6.66755211799579e-09\\
415	6.45236834431646e-09\\
416	6.23801968610015e-09\\
417	6.02834849955636e-09\\
418	5.82741793931401e-09\\
419	5.64040968572126e-09\\
420	5.46464487080078e-09\\
421	5.34500710792764e-09\\
422	5.16451566926244e-09\\
423	4.98800589453317e-09\\
424	4.81066261231288e-09\\
425	4.64412164249642e-09\\
426	4.49039988225817e-09\\
427	4.3235703862452e-09\\
428	4.17488057138867e-09\\
429	4.01897120642153e-09\\
430	3.89681275915551e-09\\
431	3.76553902804204e-09\\
432	3.64431381361923e-09\\
433	3.51965270871777e-09\\
434	3.40063086188489e-09\\
435	3.28754567149331e-09\\
436	3.16957942248886e-09\\
437	3.05583367292135e-09\\
438	2.97556837679178e-09\\
439	2.87763067285589e-09\\
440	2.78634321504005e-09\\
441	2.69838509976663e-09\\
442	5.73176441403487e-09\\
443	2.96834012232315e-09\\
444	2.76315528046962e-09\\
445	2.64876707887803e-09\\
446	2.55439929570223e-09\\
447	2.47155564392699e-09\\
448	2.39619345933122e-09\\
449	2.32515332875143e-09\\
450	2.25198338901749e-09\\
451	2.17925864675751e-09\\
452	2.12873599947186e-09\\
453	2.04832343517991e-09\\
454	1.98505755338624e-09\\
455	1.92371998891942e-09\\
456	1.86340520474526e-09\\
457	1.80644968048164e-09\\
458	1.75300720722167e-09\\
459	1.69976694291735e-09\\
460	1.64367035813859e-09\\
461	1.59370450136938e-09\\
462	1.54150208084515e-09\\
463	1.49309233534609e-09\\
464	1.44411931137163e-09\\
465	1.3968680339276e-09\\
466	1.35726793757977e-09\\
467	1.30957311070093e-09\\
468	1.26722007181186e-09\\
469	1.22644580160134e-09\\
470	1.19068838367901e-09\\
471	1.15434504698333e-09\\
472	1.12375816393211e-09\\
473	1.09403074139199e-09\\
474	1.06040113188709e-09\\
475	4.88720189261454e-09\\
476	2.60686001187771e-09\\
477	1.65206674597358e-09\\
478	1.41659645052576e-09\\
479	1.11217677982119e-09\\
480	9.89384116627033e-10\\
481	9.22176041013373e-10\\
482	8.85354170526542e-10\\
483	8.51351466977713e-10\\
484	8.27344086401646e-10\\
485	1.37133632472644e-09\\
486	1.02501172256642e-09\\
487	8.48106235725577e-10\\
488	7.81287045257844e-10\\
489	7.47643605847799e-10\\
490	7.25871412847059e-10\\
491	7.14114244072153e-10\\
492	6.92640159227335e-10\\
493	6.7295311906079e-10\\
494	6.54502615383777e-10\\
495	6.58229575303872e-10\\
496	6.13341375600321e-10\\
497	5.97548804651973e-10\\
498	5.78663809852063e-10\\
499	5.60223271784504e-10\\
500	5.42634059910705e-10\\
501	6.47928403830428e-10\\
502	5.10009992973023e-10\\
503	4.96301695429587e-10\\
504	4.84060821820685e-10\\
505	8.30466007142732e-10\\
506	3.59167300093048e-09\\
507	1.51237969622405e-09\\
508	9.243518178625e-10\\
509	4.08045299453015e-10\\
510	3.94950021615074e-10\\
511	3.81839096748568e-10\\
512	2.19481373497965e-09\\
513	7.41843819883921e-10\\
514	4.72137801710715e-10\\
515	4.45091652927785e-10\\
516	8.21144100546727e-10\\
517	6.36946266471413e-10\\
518	5.35072299220056e-10\\
519	4.58448004010081e-10\\
520	1.20641465595372e-09\\
521	8.61814214914788e-10\\
522	6.16398305308154e-10\\
523	3.60575217391855e-10\\
524	3.1618379875834e-10\\
525	3.05631374033646e-10\\
526	2.96175731477435e-10\\
527	2.88538049132433e-10\\
528	2.84196304724107e-10\\
529	2.73796134956423e-10\\
530	2.9788642827031e-10\\
531	2.69944558824497e-10\\
532	5.82205022962623e-10\\
533	3.72328453230576e-10\\
534	4.61298977452922e-10\\
535	5.376624108765e-10\\
536	8.14732405433669e-09\\
537	2.24305498776302e-08\\
538	1.46848125043287e-08\\
539	1.03304595342078e-08\\
540	6.29179783001262e-09\\
541	3.00163767377395e-09\\
542	2.40443425859741e-09\\
543	2.2665463796541e-09\\
544	2.16705647012426e-09\\
545	2.10420455820433e-09\\
546	2.04114958583223e-09\\
547	1.98186045140775e-09\\
548	1.94049053367593e-09\\
549	2.51508735547487e-09\\
550	2.12811680124367e-09\\
551	1.86048757197146e-09\\
552	1.80922781412934e-09\\
553	1.77947815494794e-09\\
554	1.6553518542173e-09\\
555	1.59955209565372e-09\\
556	1.55625357683127e-09\\
557	1.52143140793542e-09\\
558	1.49205698982839e-09\\
559	1.43910088306777e-09\\
560	1.38899872062643e-09\\
561	1.35096650310015e-09\\
562	1.31397885638483e-09\\
563	1.27413487803239e-09\\
564	1.24151504956719e-09\\
565	1.21077611173648e-09\\
566	1.17518654121219e-09\\
567	1.13779453991488e-09\\
568	1.10409620407887e-09\\
569	1.07304374888083e-09\\
570	1.04232330881756e-09\\
571	1.01447985797043e-09\\
572	9.892910962717e-10\\
573	9.60945683367563e-10\\
574	9.36403294026026e-10\\
575	9.15981341702034e-10\\
576	8.88301594964049e-10\\
577	8.61873837401434e-10\\
578	8.35239955925032e-10\\
579	8.17717826347658e-10\\
580	7.97102089119042e-10\\
581	7.79462075889886e-10\\
582	7.57396311262216e-10\\
583	7.36989519539673e-10\\
584	7.17001753747772e-10\\
585	6.99007103300542e-10\\
586	6.81740220495491e-10\\
587	6.99739377070397e-10\\
588	6.54639830377932e-10\\
589	6.24509846659611e-10\\
590	6.12488630474068e-10\\
591	5.98340616556698e-10\\
592	5.81590859955702e-10\\
593	5.75836202130146e-10\\
594	5.5828674733657e-10\\
595	5.42048821574738e-10\\
596	5.26022015688472e-10\\
597	5.12931423996284e-10\\
598	5.00880142022028e-10\\
599	4.8664803240072e-10\\
600	4.72408804822176e-10\\
601	4.6204636537078e-10\\
602	4.47468336200849e-10\\
603	4.3301026541859e-10\\
604	5.12567115986624e-10\\
605	2.29457942547952e-09\\
606	4.00793780075748e-09\\
607	2.04591102903149e-09\\
608	1.02142482975491e-09\\
609	8.62151677866995e-10\\
610	8.02051781757109e-10\\
611	1.59925944354071e-09\\
612	7.44584087027135e-10\\
613	7.15488183463928e-10\\
614	6.94018092500211e-10\\
615	6.75442511715547e-10\\
616	6.57598005734331e-10\\
617	6.40845650616819e-10\\
618	6.25310082619154e-10\\
619	6.06901771413333e-10\\
620	5.94353054716654e-10\\
621	5.74441929635611e-10\\
622	5.60358163166081e-10\\
623	5.45752156160957e-10\\
624	5.322169723782e-10\\
625	5.20310639495165e-10\\
626	5.06257090714605e-10\\
627	4.93098404424329e-10\\
628	8.46032944185069e-08\\
629	1.23258231408324e-08\\
630	1.00990874711465e-08\\
631	9.39571007950282e-09\\
632	8.97419098350831e-09\\
633	8.70621622504564e-09\\
634	8.45270165610906e-09\\
635	8.28143669496966e-09\\
636	8.05756686563612e-09\\
637	7.80798662615832e-09\\
638	9.88256090493458e-09\\
639	8.74269229396045e-09\\
640	8.10926215574796e-09\\
641	7.62417118929519e-09\\
642	7.42522530852527e-09\\
643	7.23014114142517e-09\\
644	7.04568520534159e-09\\
645	6.88406350593799e-09\\
646	6.70847085151624e-09\\
647	6.65972597083081e-09\\
648	6.47931854942561e-09\\
649	6.32347463715446e-09\\
650	6.17597819518955e-09\\
651	6.02677245865815e-09\\
652	5.87309132092596e-09\\
653	5.73243941299206e-09\\
654	5.61856855030075e-09\\
655	5.45786752528337e-09\\
656	5.32718536293042e-09\\
657	5.20286144305834e-09\\
658	5.09007632286664e-09\\
659	4.97180796530326e-09\\
660	4.84597072688062e-09\\
661	4.73069808478669e-09\\
662	5.18684465208915e-09\\
663	4.79379119972596e-09\\
664	4.52893043635225e-09\\
665	4.41851169879178e-09\\
666	4.30585861154189e-09\\
667	4.20100486302987e-09\\
668	4.10060273477268e-09\\
669	4.00033168818099e-09\\
670	4.5098811968221e-09\\
671	1.05964031840476e-08\\
672	7.30950235482799e-09\\
673	5.34932336796761e-09\\
674	4.51818502532607e-09\\
675	4.29003346579645e-09\\
676	4.171638551937e-09\\
677	4.0840056915777e-09\\
678	3.98881471439162e-09\\
679	5.07427557369201e-09\\
680	3.97739670018566e-09\\
681	3.95652138581988e-09\\
682	3.80806816306923e-09\\
683	3.71595016492477e-09\\
684	3.62286586391376e-09\\
685	3.53201959691102e-09\\
686	3.44491556047097e-09\\
687	3.36547296539445e-09\\
688	3.28525390827815e-09\\
689	3.20304427053594e-09\\
690	3.12725633689108e-09\\
691	3.0495079600213e-09\\
692	2.97914477013544e-09\\
693	2.91036373762425e-09\\
694	2.84458025938951e-09\\
695	2.76502351329647e-09\\
696	2.68230105467352e-09\\
697	2.61096590227151e-09\\
698	2.54612413309796e-09\\
699	2.48118202716063e-09\\
700	2.4133520150969e-09\\
701	2.35755445596881e-09\\
702	2.29984247370934e-09\\
703	2.24534121619975e-09\\
704	2.2096061449598e-09\\
705	2.16454155020061e-09\\
706	2.12076141956943e-09\\
707	2.07454478829375e-09\\
708	2.02571312563139e-09\\
709	1.98900223667224e-09\\
710	1.94242708570527e-09\\
711	1.89485373614142e-09\\
712	1.84881318156417e-09\\
713	1.80699358802388e-09\\
714	1.77095915221914e-09\\
715	1.76573185769543e-09\\
716	4.80104810432269e-09\\
717	1.84515279288316e-09\\
718	1.73625014575168e-09\\
719	1.68639760516212e-09\\
720	1.64930747454983e-09\\
721	1.61005088947478e-09\\
722	1.57528833886194e-09\\
723	1.54675593429396e-09\\
724	1.51112842101855e-09\\
725	1.47601932979049e-09\\
726	1.44311192610562e-09\\
727	1.40922776223082e-09\\
728	1.37361293264282e-09\\
729	1.34110675084954e-09\\
730	1.34434989320629e-09\\
731	1.30087894970996e-09\\
732	1.25928691077883e-09\\
733	1.23132616284376e-09\\
734	1.20332503378871e-09\\
735	1.17682085160639e-09\\
736	1.15085281511322e-09\\
737	1.12474160789188e-09\\
738	1.10661966312762e-09\\
739	1.08266957013518e-09\\
740	1.05710726712072e-09\\
741	1.02555613600225e-09\\
742	9.96634027468217e-10\\
743	9.77073654619977e-10\\
744	9.88398139663391e-10\\
745	9.54945240906419e-10\\
746	9.25177194056345e-10\\
747	9.044105493003e-10\\
748	8.83110294986021e-10\\
749	8.63726125955224e-10\\
750	8.44361796179259e-10\\
751	8.28724297363769e-10\\
752	8.16196494984869e-10\\
753	7.98178588543103e-10\\
754	7.82321091854819e-10\\
755	7.66010586300453e-10\\
756	7.54597291699777e-10\\
757	7.28751549614702e-10\\
758	7.28607837969523e-10\\
759	7.10684008499028e-10\\
760	6.94990662935204e-10\\
761	6.80138032566619e-10\\
762	6.62505861506857e-10\\
763	6.48129731855048e-10\\
764	6.3626517451166e-10\\
765	6.46045058799229e-10\\
766	6.52826454148255e-10\\
767	6.20416131970368e-10\\
768	5.97883631998983e-10\\
769	5.83258123182707e-10\\
770	5.7782988773492e-10\\
771	5.9559799840374e-10\\
772	5.73818414911528e-10\\
773	5.55133602124042e-10\\
774	5.45834990883839e-10\\
775	5.34978606281904e-10\\
776	5.21739151744866e-10\\
777	5.11526569671844e-10\\
778	5.02470435880996e-10\\
779	4.92377484679924e-10\\
780	4.83813128955039e-10\\
781	4.71461332042449e-10\\
782	4.75330087530489e-10\\
783	4.62752637369298e-10\\
784	4.48160004411217e-10\\
785	4.37845319978783e-10\\
786	5.96909148744194e-08\\
787	1.05292550508526e-08\\
788	1.06928911320515e-08\\
789	7.6123593111656e-09\\
790	5.96621024231128e-09\\
791	5.44733383331101e-09\\
792	5.09424470745426e-09\\
793	4.8946718873106e-09\\
794	4.77275770165771e-09\\
795	4.65063427805596e-09\\
796	4.55832116576345e-09\\
797	4.46293152819438e-09\\
798	4.36208791325995e-09\\
799	4.36337474284994e-09\\
800	2.05917087226539e-08\\
801	6.93398788750855e-09\\
802	5.34385779786233e-09\\
803	4.88693643922374e-09\\
804	4.60823366080334e-09\\
805	4.53440073547856e-09\\
806	4.41803995925566e-09\\
807	4.33196452937331e-09\\
808	4.24470002986697e-09\\
809	4.15829917944753e-09\\
810	4.06953402227027e-09\\
811	3.99144642628346e-09\\
812	3.91481077958819e-09\\
813	3.83952260660354e-09\\
814	3.75977804042673e-09\\
815	3.68863147845969e-09\\
816	3.61909614536691e-09\\
817	3.54973462194779e-09\\
818	3.47871413697065e-09\\
819	3.40451086354459e-09\\
820	3.33805859303403e-09\\
821	3.36065847440523e-09\\
822	3.27501830069663e-09\\
823	3.20037072895554e-09\\
824	3.13797509511648e-09\\
825	3.07748782771309e-09\\
826	3.0181298492162e-09\\
827	2.95417894025724e-09\\
828	2.89842878818447e-09\\
829	2.84330604797866e-09\\
830	2.78350045517605e-09\\
831	2.70327229958288e-09\\
832	2.60808018227048e-09\\
833	2.54818608395311e-09\\
834	2.476232175045e-09\\
835	2.42348140897296e-09\\
836	2.37081374101947e-09\\
837	2.32554747067688e-09\\
838	2.28378241076407e-09\\
839	2.25003571506723e-09\\
840	2.18682339727731e-09\\
841	2.13854746642744e-09\\
842	2.08453391108103e-09\\
843	2.04681063261326e-09\\
844	2.01219778315924e-09\\
845	1.98461002499024e-09\\
846	1.94603685107123e-09\\
847	1.90920473036387e-09\\
848	1.8741372389147e-09\\
849	1.83630206897977e-09\\
850	1.79619015744998e-09\\
851	2.82402101139606e-09\\
852	4.6253226379778e-09\\
853	3.65358639670746e-09\\
854	3.0688379534256e-09\\
855	2.66076519105953e-09\\
856	2.58818171186721e-09\\
857	2.53335798755845e-09\\
858	2.4742911413747e-09\\
859	2.4198259092146e-09\\
860	2.98398098754893e-09\\
861	2.56345673669366e-09\\
862	2.38057218117907e-09\\
863	2.32856576174288e-09\\
864	2.27956704887862e-09\\
865	2.23289631746174e-09\\
866	2.18985500303619e-09\\
867	2.14855777993141e-09\\
868	9.71301426265637e-09\\
869	4.008463462251e-09\\
870	3.60885814494092e-09\\
871	3.23745773932661e-09\\
872	3.06167243077771e-09\\
873	2.95080530494857e-09\\
874	2.87194394497963e-09\\
875	2.82241688447137e-09\\
876	2.79610875349103e-09\\
877	2.74142506441797e-09\\
878	1.74525220484219e-05\\
879	1.1998681958804e-05\\
880	4.20199383569383e-06\\
881	2.87465605665905e-06\\
882	2.42025807013172e-06\\
883	1.74078942146518e-06\\
884	1.66399058515698e-06\\
885	1.61812133174389e-06\\
886	1.58136304541182e-06\\
887	1.54855460861639e-06\\
888	1.515980578839e-06\\
889	1.48630057279306e-06\\
890	1.45789388785133e-06\\
891	1.42998462948243e-06\\
892	1.40273664629903e-06\\
893	1.37595210062572e-06\\
894	1.3496720683472e-06\\
895	1.32522283326327e-06\\
896	1.30109362384602e-06\\
897	1.27715221901457e-06\\
898	1.25427115781631e-06\\
899	1.2313243067595e-06\\
900	1.20844859909034e-06\\
901	1.18650363183309e-06\\
902	1.16305569437507e-06\\
903	1.14187938907982e-06\\
904	1.12133751159014e-06\\
905	1.10052357090828e-06\\
906	1.07960383523232e-06\\
907	1.06042020809849e-06\\
908	1.0409403133082e-06\\
909	1.02264648949143e-06\\
910	1.00463809219377e-06\\
911	9.86846699055741e-07\\
912	9.68682025513671e-07\\
913	9.51293235666625e-07\\
914	9.32380963907358e-07\\
915	9.16036542121711e-07\\
916	8.99968331073139e-07\\
917	8.84080579757241e-07\\
918	8.67578512637452e-07\\
919	8.51986522591463e-07\\
920	8.36124244714027e-07\\
921	8.20750222565695e-07\\
922	8.0564555299337e-07\\
923	7.91115757626161e-07\\
924	7.77644608228658e-07\\
925	7.6380502988892e-07\\
926	7.49898436014689e-07\\
927	7.36188140834962e-07\\
928	7.22977529176901e-07\\
929	7.10792538182272e-07\\
930	6.97975419515481e-07\\
931	6.84915849880098e-07\\
932	6.72289203363917e-07\\
933	6.60188480785373e-07\\
934	6.48479016212472e-07\\
935	6.36724641536765e-07\\
936	6.24459404645436e-07\\
937	6.13086297897414e-07\\
938	6.02576685389497e-07\\
939	5.92779258305366e-07\\
940	5.82860867803525e-07\\
941	5.72808896039647e-07\\
942	5.62573921212097e-07\\
943	5.52477083549009e-07\\
944	5.43292250706401e-07\\
945	5.3285303195099e-07\\
946	5.23054312960805e-07\\
947	5.1364591143975e-07\\
948	5.05178195359284e-07\\
949	4.96821092334682e-07\\
950	4.88101466141365e-07\\
951	4.79309275706558e-07\\
952	4.70927963745051e-07\\
953	4.63127482217028e-07\\
954	4.54714412259934e-07\\
955	4.46421726973735e-07\\
956	4.3869924830027e-07\\
957	4.30870964720988e-07\\
958	4.22746785173584e-07\\
959	4.1511442046181e-07\\
960	4.08163676327227e-07\\
961	4.01637580746263e-07\\
962	3.95426011342139e-07\\
963	3.89124146889391e-07\\
964	3.81939078789294e-07\\
965	3.75166704445345e-07\\
966	3.68361727069291e-07\\
967	3.6175622115276e-07\\
968	3.5534382908914e-07\\
969	3.4901590718175e-07\\
970	3.42744806870409e-07\\
971	3.36502801952357e-07\\
972	3.30232152190893e-07\\
973	3.24494264742524e-07\\
974	3.18821741884408e-07\\
975	3.13004532040191e-07\\
976	3.07488008169118e-07\\
977	3.02728734956426e-07\\
978	2.97347667589292e-07\\
979	2.91934364080856e-07\\
980	2.87183649533313e-07\\
981	2.82031270141002e-07\\
982	2.77040195053096e-07\\
983	2.72527679007931e-07\\
984	2.67814186265584e-07\\
985	2.63470845930752e-07\\
986	2.58694573457145e-07\\
987	2.54163561372671e-07\\
988	2.49584619359746e-07\\
989	2.44904913731776e-07\\
990	2.4084305903965e-07\\
991	2.36696527737964e-07\\
992	2.32532661698902e-07\\
993	2.28572310755316e-07\\
994	2.24638397603721e-07\\
995	2.20785896458019e-07\\
996	2.170682074018e-07\\
997	2.13372069389896e-07\\
998	2.09844794985143e-07\\
999	2.05999391424367e-07\\
1000	2.02194026584009e-07\\
1001	1.98633931979093e-07\\
1002	1.95014216795237e-07\\
1003	1.91812469880606e-07\\
1004	1.88616015954483e-07\\
1005	1.85601589060756e-07\\
1006	1.82123547775211e-07\\
1007	1.78973106469575e-07\\
1008	1.75978104603221e-07\\
1009	1.73139599278389e-07\\
1010	1.70566985717356e-07\\
1011	1.67953996929066e-07\\
1012	1.6506527534407e-07\\
1013	1.62280278190943e-07\\
1014	1.59506344806697e-07\\
1015	1.56886106216264e-07\\
1016	1.54101050171596e-07\\
1017	1.51502061482169e-07\\
1018	1.4902340248064e-07\\
1019	1.46518347248424e-07\\
1020	1.44036393929106e-07\\
1021	1.41797294881874e-07\\
1022	1.39524026769155e-07\\
1023	1.3723170149912e-07\\
1024	1.35015216643276e-07\\
1025	1.33002219889054e-07\\
1026	1.3072409861053e-07\\
1027	1.28569724904651e-07\\
1028	1.26494889777839e-07\\
1029	1.24562914520701e-07\\
1030	1.22578634771201e-07\\
1031	1.20762502226979e-07\\
1032	1.18857753047541e-07\\
1033	1.16767529900357e-07\\
1034	1.14670329434208e-07\\
1035	1.12774227292306e-07\\
1036	1.10904732967904e-07\\
1037	1.09040988014787e-07\\
1038	1.07271405499841e-07\\
1039	1.0555218849791e-07\\
1040	1.03902623364347e-07\\
1041	1.02235681652432e-07\\
1042	1.00562300460079e-07\\
1043	9.88496470400787e-08\\
1044	9.71561860692908e-08\\
1045	9.5562331066811e-08\\
1046	9.39130152550397e-08\\
1047	9.23182045053409e-08\\
1048	9.07619965362985e-08\\
1049	8.9324383308101e-08\\
1050	8.78971389810376e-08\\
1051	8.63777335233732e-08\\
1052	8.48806765143558e-08\\
1053	8.35013647278512e-08\\
1054	8.22477927628085e-08\\
1055	8.10278951339841e-08\\
1056	7.98037272714163e-08\\
1057	7.85782025006597e-08\\
1058	7.7376308211766e-08\\
1059	7.62168873057298e-08\\
1060	7.50060119466965e-08\\
1061	7.37999240302919e-08\\
1062	7.26059262081889e-08\\
1063	7.14449121421359e-08\\
1064	7.03645023197336e-08\\
1065	6.91666275144606e-08\\
1066	6.80655685697373e-08\\
1067	6.7009802962882e-08\\
1068	6.59225584613222e-08\\
1069	6.49166337541686e-08\\
1070	6.38980700673141e-08\\
1071	6.28489709227642e-08\\
1072	6.18224033899272e-08\\
1073	6.09037250473317e-08\\
1074	5.9923998725944e-08\\
1075	5.89245027753862e-08\\
1076	5.79504413231885e-08\\
1077	5.70588979274859e-08\\
1078	5.62067451770897e-08\\
1079	5.5273880299904e-08\\
1080	5.43771306184502e-08\\
1081	5.35543587479412e-08\\
1082	5.27083562409707e-08\\
1083	5.18277184324174e-08\\
1084	5.09560984710695e-08\\
1085	5.01861904161411e-08\\
1086	4.9491933720674e-08\\
1087	4.87551751519963e-08\\
1088	4.80016996063193e-08\\
1089	4.72328556842912e-08\\
1090	4.65351643614712e-08\\
1091	4.58493670846298e-08\\
1092	4.51977607066352e-08\\
1093	4.43984531136758e-08\\
1094	4.37048394820902e-08\\
1095	4.29728660641557e-08\\
1096	4.23165465794298e-08\\
1097	4.16532818702428e-08\\
1098	4.09753797993898e-08\\
1099	4.03033460780646e-08\\
1100	3.9644063788335e-08\\
1101	3.89735098602939e-08\\
1102	3.83180702416562e-08\\
1103	3.77056361765072e-08\\
1104	3.71390153687165e-08\\
1105	3.65758369113292e-08\\
1106	3.60372896427685e-08\\
1107	3.55073573124672e-08\\
1108	3.49692404606735e-08\\
1109	3.44033756409414e-08\\
1110	3.49074661842561e-08\\
1111	3.5475192685208e-08\\
1112	3.35159323455417e-08\\
1113	3.29829198031121e-08\\
1114	3.24626900092422e-08\\
1115	3.19528710560257e-08\\
1116	3.14792043537742e-08\\
1117	3.10101523461568e-08\\
1118	3.0566741841415e-08\\
1119	3.00863082702626e-08\\
1120	2.9580205977848e-08\\
1121	2.9125830914704e-08\\
1122	2.86805950717578e-08\\
1123	2.82360107858742e-08\\
1124	2.77916721390055e-08\\
1125	2.73392687187078e-08\\
1126	2.68778178643111e-08\\
1127	2.64701493642412e-08\\
1128	2.60562968736708e-08\\
1129	2.56515894284837e-08\\
1130	2.52471085469046e-08\\
1131	2.48811216376301e-08\\
1132	2.44719569191217e-08\\
1133	2.40787012212931e-08\\
1134	2.37030111744001e-08\\
1135	2.33355016708564e-08\\
1136	2.29551374916299e-08\\
1137	2.25680966559683e-08\\
1138	2.22081602731319e-08\\
1139	2.35888316717417e-08\\
1140	2.21697783186028e-08\\
1141	2.1776487891659e-08\\
1142	2.14375462076882e-08\\
1143	2.11016162855313e-08\\
1144	2.07629878978464e-08\\
1145	2.04257426907346e-08\\
1146	2.01054377223741e-08\\
1147	1.97898937393584e-08\\
1148	1.94833333133735e-08\\
1149	1.91954294433249e-08\\
1150	1.89475551549994e-08\\
1151	1.86639775928461e-08\\
1152	1.83808181364868e-08\\
1153	1.81206784654976e-08\\
1154	1.78449406740801e-08\\
1155	1.75874457458181e-08\\
1156	1.73480972389963e-08\\
1157	1.70913841733745e-08\\
1158	1.6861367269802e-08\\
1159	1.66108778169778e-08\\
1160	1.63589199769796e-08\\
1161	1.61282228535014e-08\\
1162	1.58955873967469e-08\\
1163	1.56625956633295e-08\\
1164	1.54183067965346e-08\\
1165	1.51772965536244e-08\\
1166	1.49591141568635e-08\\
1167	1.47666997827436e-08\\
1168	1.45552936791416e-08\\
1169	1.4324470928692e-08\\
1170	1.40973742012505e-08\\
1171	1.38956646384415e-08\\
1172	1.36801939951285e-08\\
1173	1.34642893524882e-08\\
1174	1.32297051663002e-08\\
1175	1.3032756552533e-08\\
1176	1.28421630024419e-08\\
1177	1.26620097308851e-08\\
1178	1.24268816376609e-08\\
1179	1.21529898329118e-08\\
1180	1.19169687732448e-08\\
1181	1.17144597645654e-08\\
1182	1.15279720384276e-08\\
1183	1.13606971481327e-08\\
1184	1.11876537989722e-08\\
1185	1.10252038775461e-08\\
1186	1.08648661206766e-08\\
1187	1.07062861199142e-08\\
1188	1.05546234533651e-08\\
1189	1.03874282931801e-08\\
1190	1.02250656277852e-08\\
1191	1.00971002314078e-08\\
1192	9.99807020135725e-09\\
1193	9.8415514813454e-09\\
1194	9.68663151659783e-09\\
1195	9.55528198037947e-09\\
1196	9.41330674170491e-09\\
1197	9.29438033003913e-09\\
1198	9.15560093196405e-09\\
1199	9.01700440490949e-09\\
1200	8.8851678511915e-09\\
1201	8.75098319625329e-09\\
1202	8.61574006277566e-09\\
1203	8.48832373010437e-09\\
1204	8.35724740505381e-09\\
1205	8.24426510981461e-09\\
1206	8.21072720766407e-09\\
1207	8.06233921672216e-09\\
1208	7.93897192484247e-09\\
1209	7.99096268552166e-09\\
1210	7.84502244111478e-09\\
1211	7.71880343670719e-09\\
1212	7.60464031007206e-09\\
1213	7.48295249919921e-09\\
1214	7.37644281987882e-09\\
1215	7.27287811576138e-09\\
1216	7.18399593608104e-09\\
1217	7.08503579508771e-09\\
1218	6.98277623474266e-09\\
1219	6.8766508413457e-09\\
1220	6.77536711301028e-09\\
1221	6.68232178406416e-09\\
1222	6.5974881060097e-09\\
1223	6.50325084815582e-09\\
1224	6.41149077393647e-09\\
1225	6.32847414126785e-09\\
1226	6.22998464447598e-09\\
1227	6.13947098589131e-09\\
1228	6.05575859824948e-09\\
1229	5.96375990218635e-09\\
1230	5.87542914230824e-09\\
1231	5.79175906471908e-09\\
1232	5.70813135017952e-09\\
1233	5.63158810969639e-09\\
1234	5.55807827315874e-09\\
1235	5.48064200060104e-09\\
1236	5.40211702672005e-09\\
1237	5.32650890059596e-09\\
1238	5.25288367082531e-09\\
1239	5.18221633938657e-09\\
1240	5.10380720671637e-09\\
1241	5.02559548652473e-09\\
1242	4.95108407758521e-09\\
1243	4.88349834558076e-09\\
1244	4.81556434829753e-09\\
1245	4.74940357496553e-09\\
1246	4.68863337242068e-09\\
1247	4.6309409467645e-09\\
1248	4.56956729781884e-09\\
1249	4.51681178227578e-09\\
1250	4.45401550819533e-09\\
1251	4.39243731544951e-09\\
1252	4.32776626669237e-09\\
1253	4.26609966746999e-09\\
1254	4.15837670937751e-09\\
1255	4.10419928980836e-09\\
1256	4.04445585498427e-09\\
1257	3.98044301393899e-09\\
1258	3.92036605813197e-09\\
1259	3.85993047274063e-09\\
1260	3.80547785962545e-09\\
1261	3.73797642234797e-09\\
1262	3.67739964992652e-09\\
1263	3.63020258115232e-09\\
1264	3.59521871772284e-09\\
1265	3.54890842684357e-09\\
1266	3.5049254105062e-09\\
1267	3.45473518776924e-09\\
1268	3.40941041220441e-09\\
1269	3.36255264052274e-09\\
1270	3.31591311358748e-09\\
1271	3.26806846530485e-09\\
1272	3.21642287977389e-09\\
1273	3.17275965242947e-09\\
1274	3.12851567157784e-09\\
1275	3.08834101560837e-09\\
1276	3.04765285880269e-09\\
1277	3.00392190011983e-09\\
1278	2.96212828034368e-09\\
1279	2.92143937825704e-09\\
1280	2.88092696826405e-09\\
1281	2.83965234427265e-09\\
1282	2.80017620633419e-09\\
1283	2.76488721684797e-09\\
1284	2.72579349724254e-09\\
1285	2.68470096607414e-09\\
1286	2.64608212757788e-09\\
1287	2.60900415727217e-09\\
1288	2.57657443546076e-09\\
1289	2.54601107535207e-09\\
1290	2.51193313010422e-09\\
1291	2.47858939829328e-09\\
1292	2.44774092311307e-09\\
1293	2.41335641731801e-09\\
1294	2.38017416096831e-09\\
1295	2.34862289241909e-09\\
1296	2.31714695446143e-09\\
1297	4.88900843982472e-09\\
1298	7.82159310649615e-09\\
1299	2.47320056729136e-08\\
1300	1.66578713828334e-08\\
1301	1.10828019862069e-08\\
1302	4.01858839540403e-09\\
1303	3.43721232935462e-09\\
1304	2.81916997260165e-09\\
1305	2.43163986030891e-09\\
1306	2.36863966885294e-09\\
1307	2.32443340825904e-09\\
1308	2.28786177271518e-09\\
1309	2.24771304921317e-09\\
1310	2.21162638869347e-09\\
1311	2.1505916451623e-09\\
1312	2.10277208349043e-09\\
1313	2.0735863286183e-09\\
1314	2.04630141393785e-09\\
1315	2.02001655461747e-09\\
1316	1.99408044825854e-09\\
1317	1.96760459097289e-09\\
1318	1.93823879778372e-09\\
1319	2.05231262952657e-09\\
1320	2.04019258852465e-09\\
1321	1.96702111461005e-09\\
1322	1.92864237968893e-09\\
1323	1.90052118839938e-09\\
1324	1.87252432421616e-09\\
1325	9.65422417586294e-07\\
1326	3.34285201462497e-07\\
1327	3.86535556916927e-07\\
1328	2.43845615566229e-07\\
1329	1.82114565766536e-07\\
1330	1.41679945233268e-07\\
1331	1.09700150431267e-07\\
1332	1.04730424020857e-07\\
1333	1.0282341931029e-07\\
1334	1.01382909591542e-07\\
1335	1.00035164223513e-07\\
1336	9.87064096523762e-08\\
1337	9.73916914240865e-08\\
1338	9.61716581357883e-08\\
1339	9.50034054171016e-08\\
1340	9.37407403925068e-08\\
1341	9.33286765266988e-08\\
1342	9.10890546248887e-08\\
1343	8.99089944951124e-08\\
1344	8.87430946088163e-08\\
1345	8.76581043538834e-08\\
1346	8.65233445127425e-08\\
1347	8.54148013105024e-08\\
1348	8.43799977422826e-08\\
1349	8.33164951433114e-08\\
1350	8.22609639590488e-08\\
1351	8.12087998765169e-08\\
1352	8.01818863566903e-08\\
1353	7.91760368851035e-08\\
1354	7.81401143197857e-08\\
1355	7.71957593476596e-08\\
1356	7.6203696697871e-08\\
1357	7.51605258844827e-08\\
1358	7.4151062150952e-08\\
1359	7.31493791615711e-08\\
1360	7.21923975874716e-08\\
1361	7.12390457458233e-08\\
1362	7.03442077724703e-08\\
1363	6.94694996925803e-08\\
1364	6.85850949196379e-08\\
1365	6.77149687530148e-08\\
1366	6.68734989574588e-08\\
1367	6.59792875078272e-08\\
1368	6.51253397170424e-08\\
1369	6.42903397839912e-08\\
1370	6.35080187772363e-08\\
1371	6.27835120280068e-08\\
1372	6.1943693458534e-08\\
1373	6.10788641301973e-08\\
1374	6.02612970252459e-08\\
1375	5.94377921176303e-08\\
1376	5.86390679293388e-08\\
1377	5.79060090696657e-08\\
1378	5.71474414425191e-08\\
1379	5.63990295218784e-08\\
1380	5.56941092320317e-08\\
1381	5.50238905614989e-08\\
1382	5.43026644576816e-08\\
1383	5.36226217168848e-08\\
1384	5.29625524433765e-08\\
1385	5.22604239122988e-08\\
1386	5.16203779187785e-08\\
1387	5.10458817757285e-08\\
1388	5.03824926772448e-08\\
1389	4.97080697532114e-08\\
1390	4.90748232893176e-08\\
1391	4.85426939566985e-08\\
1392	4.79811456118182e-08\\
1393	4.73745131348819e-08\\
1394	4.67757323606516e-08\\
1395	4.62092141746241e-08\\
1396	4.56206198269632e-08\\
1397	4.50431048256846e-08\\
1398	4.44431687971371e-08\\
1399	4.38755150018195e-08\\
1400	4.33205180143866e-08\\
1401	4.27566759505383e-08\\
1402	4.2198535482878e-08\\
1403	4.16553155211972e-08\\
1404	4.11414493976838e-08\\
1405	4.06156962275856e-08\\
1406	4.009090778915e-08\\
1407	3.95659342968449e-08\\
1408	3.90357749010601e-08\\
1409	3.8557159542653e-08\\
1410	3.7998511924319e-08\\
1411	3.75677181085122e-08\\
1412	3.71241544079013e-08\\
1413	3.65900209041843e-08\\
1414	3.61528906156115e-08\\
1415	3.57586393062631e-08\\
1416	3.52937192286672e-08\\
1417	3.48224560864421e-08\\
1418	3.43893333075953e-08\\
1419	3.40056773779902e-08\\
1420	3.36148496474412e-08\\
1421	3.31935775356741e-08\\
1422	3.27549166409146e-08\\
1423	3.23227588595598e-08\\
1424	3.18901792663786e-08\\
1425	3.14649736857272e-08\\
1426	3.10511636029423e-08\\
1427	3.06399208496194e-08\\
1428	3.02426340542346e-08\\
1429	2.9837010979961e-08\\
1430	2.94514270332935e-08\\
1431	2.9083929285171e-08\\
1432	2.87463776801042e-08\\
1433	2.83769469731769e-08\\
1434	2.8050060230434e-08\\
1435	2.77154804267953e-08\\
1436	2.72799806795857e-08\\
1437	2.69401826465556e-08\\
1438	2.66589695250418e-08\\
1439	2.63387860307053e-08\\
1440	2.60026348982648e-08\\
1441	2.56875040749785e-08\\
1442	2.5393959406133e-08\\
1443	2.51225022033433e-08\\
1444	2.47269493601541e-08\\
1445	3.38728824606767e-08\\
1446	2.88847698482463e-08\\
1447	2.75695035853765e-08\\
1448	2.64364645007439e-08\\
1449	2.5842050767975e-08\\
1450	2.54046680656092e-08\\
1451	2.50488770693324e-08\\
1452	2.47216835832599e-08\\
1453	2.44238773631275e-08\\
1454	2.41396919950461e-08\\
1455	2.38086235306047e-08\\
1456	2.35008135770733e-08\\
1457	2.31961367692018e-08\\
1458	2.28062908353082e-08\\
1459	2.25125705355985e-08\\
1460	2.22160729925765e-08\\
1461	2.19375070028437e-08\\
1462	2.1654944867689e-08\\
1463	2.140433176646e-08\\
1464	2.11595967271847e-08\\
1465	2.09367991150724e-08\\
1466	2.06885255421579e-08\\
1467	2.04304423987482e-08\\
1468	2.01960131299131e-08\\
1469	1.99503831615722e-08\\
1470	2.02419679085962e-08\\
1471	2.95695302875689e-08\\
1472	2.18766357284607e-08\\
1473	7.2768025000555e-08\\
1474	6.04778709075495e-08\\
1475	4.23676945210099e-08\\
1476	3.40673421901722e-08\\
1477	2.540135946349e-08\\
1478	2.49225029760849e-08\\
1479	4.39178481520879e-08\\
1480	3.10086894675144e-08\\
1481	2.84175560848425e-08\\
1482	2.7282185501559e-08\\
1483	2.65857202781684e-08\\
1484	2.61130026502052e-08\\
1485	2.57699302221561e-08\\
1486	2.54341293282826e-08\\
1487	2.51325631813974e-08\\
1488	2.48317091590759e-08\\
1489	2.45697514179324e-08\\
1490	2.42812096786514e-08\\
1491	2.40150592073521e-08\\
1492	2.37578554556188e-08\\
1493	2.34794139671622e-08\\
1494	2.31785380599367e-08\\
1495	2.29143878359029e-08\\
1496	2.26428903599359e-08\\
1497	2.23708206984871e-08\\
1498	2.20939178433321e-08\\
1499	2.18326003933488e-08\\
1500	2.164058870812e-08\\
1501	2.13768408654254e-08\\
1502	2.113173544548e-08\\
1503	2.08985746790345e-08\\
1504	2.0650069406958e-08\\
1505	2.04107852050139e-08\\
1506	2.01678522276519e-08\\
1507	1.99156408020406e-08\\
1508	1.96702798187143e-08\\
1509	1.9437955648855e-08\\
1510	1.91943901140575e-08\\
1511	1.89763095064101e-08\\
1512	1.87371906607999e-08\\
1513	1.85594271324957e-08\\
1514	1.83551989799847e-08\\
1515	1.81290922464971e-08\\
1516	1.79346037829075e-08\\
1517	1.77510323565763e-08\\
1518	1.75303934647156e-08\\
1519	1.73144557548776e-08\\
1520	1.71192523335508e-08\\
1521	1.69177460609883e-08\\
1522	1.67081431306521e-08\\
1523	1.65063825471174e-08\\
1524	1.63171727227657e-08\\
1525	1.61346635207192e-08\\
1526	1.59352119292802e-08\\
1527	1.57389587683037e-08\\
1528	1.55528275603415e-08\\
1529	1.53656215461214e-08\\
1530	1.51706294088017e-08\\
1531	1.50086936001644e-08\\
1532	1.48528133790821e-08\\
1533	1.46819948011338e-08\\
1534	1.44998147658793e-08\\
1535	1.43203116082575e-08\\
1536	1.41419894180576e-08\\
1537	1.39781494828391e-08\\
1538	1.38148107171419e-08\\
1539	1.3653210130182e-08\\
1540	1.34957401437515e-08\\
1541	1.33265908919218e-08\\
1542	1.31695095242275e-08\\
1543	1.30208245158033e-08\\
1544	1.28693777407307e-08\\
1545	1.27139131894353e-08\\
1546	1.25769876424892e-08\\
1547	1.24428554298267e-08\\
1548	1.23190210460201e-08\\
1549	1.21922679546359e-08\\
1550	1.20440109055148e-08\\
1551	1.18949380329943e-08\\
1552	1.17618291701548e-08\\
1553	1.16410924552747e-08\\
1554	1.15191724773892e-08\\
1555	1.13968579938139e-08\\
1556	1.12694441517299e-08\\
1557	1.11172140610811e-08\\
1558	1.0980250599035e-08\\
1559	1.08518666380185e-08\\
1560	1.07268107213293e-08\\
1561	1.0598312477168e-08\\
1562	1.04748279237613e-08\\
1563	1.03509754591243e-08\\
1564	1.02232753111794e-08\\
1565	1.01334110189782e-08\\
1566	1.00122478962476e-08\\
1567	9.8941339469907e-09\\
1568	9.76824710097794e-09\\
1569	9.74126723825561e-09\\
1570	9.62005545255853e-09\\
1571	9.50879642656108e-09\\
1572	9.40818754530037e-09\\
1573	9.2989867985951e-09\\
1574	9.17879026405372e-09\\
1575	9.07587600706367e-09\\
1576	8.97499780433049e-09\\
1577	8.87966103940258e-09\\
1578	8.79089786020258e-09\\
1579	8.70393642702386e-09\\
1580	8.58731696438924e-09\\
1581	8.74250089644839e-09\\
1582	8.59253497238787e-09\\
1583	8.47142593651534e-09\\
1584	8.37087798761096e-09\\
1585	8.27546581946778e-09\\
1586	8.18108726148278e-09\\
1587	8.09157140929438e-09\\
1588	8.00225146746004e-09\\
1589	7.80900191116442e-09\\
1590	8.27409834499978e-09\\
1591	2.48899007355239e-08\\
1592	1.79003926482122e-08\\
1593	1.01806423496561e-08\\
1594	9.19137227018614e-09\\
1595	8.84063040407926e-09\\
1596	8.62556934223741e-09\\
1597	8.48847786780453e-09\\
1598	8.3655978408506e-09\\
1599	8.26288510802932e-09\\
1600	8.167359427316e-09\\
1601	8.07827660371205e-09\\
1602	7.98863696868293e-09\\
1603	7.89533085538305e-09\\
1604	7.81133144810399e-09\\
1605	7.72391783765602e-09\\
1606	7.64542140910867e-09\\
1607	7.57043985913563e-09\\
1608	7.48600550896667e-09\\
1609	7.37740867847534e-09\\
1610	7.29693303972382e-09\\
1611	7.22122130658961e-09\\
1612	7.14936764354864e-09\\
1613	7.06508860256678e-09\\
1614	6.98681478844584e-09\\
1615	6.9114236709693e-09\\
1616	6.83315485318386e-09\\
1617	6.75206915886803e-09\\
1618	6.67499144047451e-09\\
1619	6.59834542531437e-09\\
1620	6.52819183190777e-09\\
1621	6.45620913287537e-09\\
1622	6.37547870582995e-09\\
1623	6.30454586090874e-09\\
1624	6.23896359730437e-09\\
1625	6.16867551693265e-09\\
1626	6.1022361221502e-09\\
1627	6.03285637882753e-09\\
1628	5.96690283956396e-09\\
1629	5.89868259732585e-09\\
1630	5.83604199862744e-09\\
1631	5.77180094911703e-09\\
1632	5.71031107830726e-09\\
1633	7.7903594059364e-09\\
1634	7.25677100572219e-09\\
1635	6.49559782668914e-09\\
1636	6.1062713301476e-09\\
1637	5.96078588873432e-09\\
1638	5.87110220719494e-09\\
1639	5.78952336788654e-09\\
1640	5.71808649811161e-09\\
1641	5.64418064082292e-09\\
1642	5.57062510122433e-09\\
1643	5.51032647359777e-09\\
1644	5.4821409453192e-09\\
1645	5.41390695854316e-09\\
1646	5.35818261269797e-09\\
1647	5.30483849447354e-09\\
1648	5.2483584638516e-09\\
1649	5.20090009517143e-09\\
1650	5.14417743597965e-09\\
1651	5.08756466776084e-09\\
1652	5.03638322002262e-09\\
1653	4.97837123385022e-09\\
1654	4.90559874711263e-09\\
1655	4.84897608158777e-09\\
1656	4.79458659568918e-09\\
1657	4.7429921595007e-09\\
1658	4.68834443938663e-09\\
1659	4.64366077029164e-09\\
1660	4.92750805385089e-09\\
1661	4.82909689123392e-09\\
1662	4.74979818108247e-09\\
1663	4.68514750784238e-09\\
1664	4.62428826066233e-09\\
1665	4.57474146929798e-09\\
1666	4.52476488305985e-09\\
1667	4.47512672914836e-09\\
1668	4.43203594734199e-09\\
1669	4.38283430675248e-09\\
1670	4.33870236402584e-09\\
1671	4.29437470310798e-09\\
1672	4.24985183752024e-09\\
1673	4.2047850039853e-09\\
1674	4.15879065902298e-09\\
1675	4.11356853340854e-09\\
1676	4.06955982442158e-09\\
1677	4.02426552288132e-09\\
1678	3.97951009765347e-09\\
1679	3.9391088346679e-09\\
1680	3.8938832392682e-09\\
1681	3.8549159187162e-09\\
1682	3.81290469248408e-09\\
1683	3.77138761545651e-09\\
1684	3.72772097858574e-09\\
1685	3.68882641809558e-09\\
1686	3.64830588102863e-09\\
1687	3.60682018694984e-09\\
1688	3.56536362790178e-09\\
1689	3.52703699541368e-09\\
1690	3.49316666882686e-09\\
1691	3.45356553925962e-09\\
1692	3.41851213073235e-09\\
1693	3.37980195572172e-09\\
1694	3.34358776729309e-09\\
1695	3.30657164497203e-09\\
1696	3.26940903449893e-09\\
1697	3.23251532806624e-09\\
1698	3.19086092975983e-09\\
1699	3.15509116469072e-09\\
1700	3.13906433011671e-09\\
1701	3.10033699625226e-09\\
1702	3.0658964682381e-09\\
1703	3.03328195306636e-09\\
1704	3.00179689300887e-09\\
1705	2.96969111332536e-09\\
1706	2.93604715310524e-09\\
1707	2.90697877157775e-09\\
1708	2.86670027328933e-09\\
1709	2.83205298719644e-09\\
1710	2.80071004896996e-09\\
1711	2.76531738018123e-09\\
1712	2.73343864638001e-09\\
1713	2.70175528705851e-09\\
1714	2.67409816878197e-09\\
1715	2.64754885155174e-09\\
1716	2.62055217551726e-09\\
1717	2.59645063750015e-09\\
1718	5.49808414898168e-09\\
1719	2.46660433139133e-06\\
1720	1.44243546796711e-06\\
1721	9.96601526337629e-07\\
1722	7.14768700699751e-07\\
1723	3.80756317202127e-07\\
1724	2.79942817195932e-07\\
1725	2.68973586750663e-07\\
1726	2.60703962732797e-07\\
1727	2.55634102956417e-07\\
1728	2.51747600885794e-07\\
1729	2.48961730701807e-07\\
1730	2.46235816767006e-07\\
1731	2.43313985822276e-07\\
1732	2.40615573544498e-07\\
1733	2.38194360996145e-07\\
1734	2.35790528650896e-07\\
1735	2.33369932347124e-07\\
1736	2.30862406032453e-07\\
1737	2.28576716415687e-07\\
1738	2.26332562562343e-07\\
1739	2.24082344218327e-07\\
1740	2.21806482336671e-07\\
1741	2.1949510311296e-07\\
1742	2.170402440477e-07\\
1743	2.14535371647882e-07\\
1744	2.1237572359098e-07\\
1745	2.10169447128241e-07\\
1746	2.08001993811344e-07\\
1747	2.05722319607216e-07\\
1748	2.034202704465e-07\\
1749	2.013094929008e-07\\
1750	1.9928075307642e-07\\
1751	1.97131534111357e-07\\
1752	1.94930762490129e-07\\
1753	1.92965598196342e-07\\
1754	1.91123775806543e-07\\
1755	1.89313673302678e-07\\
1756	1.87351531389677e-07\\
1757	1.85428244648968e-07\\
1758	1.83520508186661e-07\\
1759	1.8174981908278e-07\\
1760	1.7991935395732e-07\\
1761	1.77934883732888e-07\\
1762	1.76077361408085e-07\\
1763	1.74319632153204e-07\\
1764	1.72554347632291e-07\\
1765	1.70959377650812e-07\\
1766	1.6921157572648e-07\\
1767	1.67476823538667e-07\\
1768	1.65650482365422e-07\\
1769	1.63930732075744e-07\\
1770	1.62249034399737e-07\\
1771	1.60741231275374e-07\\
1772	1.59251351968046e-07\\
1773	1.57675196158826e-07\\
1774	1.56042478098365e-07\\
1775	1.5442959708555e-07\\
1776	1.52832767783714e-07\\
1777	1.5123233130133e-07\\
1778	1.4966472226542e-07\\
1779	1.4815892673808e-07\\
1780	1.46570570425478e-07\\
1781	1.45002603379956e-07\\
1782	1.43533971077691e-07\\
1783	1.42118506655461e-07\\
1784	1.40800561570287e-07\\
1785	1.39471561472411e-07\\
1786	1.38036461723496e-07\\
1787	1.36643103896151e-07\\
1788	1.3529809204286e-07\\
1789	1.34064388202377e-07\\
1790	1.32798020445506e-07\\
1791	1.3150624886974e-07\\
1792	1.30207355805775e-07\\
1793	1.28796429061049e-07\\
1794	1.27479387175728e-07\\
1795	1.26220457897656e-07\\
1796	1.24893100917771e-07\\
1797	1.2365865424444e-07\\
1798	1.22427161732913e-07\\
1799	1.21113183915621e-07\\
1800	1.19851244564578e-07\\
1801	1.18709631269906e-07\\
1802	1.17505886109689e-07\\
1803	1.16300158954132e-07\\
1804	1.15128754650773e-07\\
1805	1.13957559033347e-07\\
1806	1.12813001775158e-07\\
1807	1.11736496287087e-07\\
1808	1.10638785929524e-07\\
1809	1.09618786421551e-07\\
1810	1.08559512111702e-07\\
1811	1.07494984023608e-07\\
1812	1.0644816540073e-07\\
1813	1.05440177703909e-07\\
1814	1.04365734427406e-07\\
1815	1.03210138100891e-07\\
1816	1.02213284408757e-07\\
1817	1.01241307544567e-07\\
1818	1.0023302627637e-07\\
1819	9.92396452416754e-08\\
1820	9.82846548471864e-08\\
1821	9.74099959602453e-08\\
1822	9.65117634176357e-08\\
1823	9.5593609376073e-08\\
1824	9.46392115831653e-08\\
1825	9.36629767547385e-08\\
1826	9.27349555774014e-08\\
1827	9.18702918004643e-08\\
1828	9.10117051143875e-08\\
1829	9.01234301955813e-08\\
1830	8.92385346194752e-08\\
1831	8.82739503786809e-08\\
1832	8.74362990422221e-08\\
1833	8.66018798870863e-08\\
1834	8.57774818728988e-08\\
1835	8.49564663214941e-08\\
1836	8.41193940673121e-08\\
1837	8.3277766695528e-08\\
1838	8.24084734175308e-08\\
1839	8.15557877623547e-08\\
1840	8.0681838458384e-08\\
1841	7.98364944125213e-08\\
1842	7.90451987982387e-08\\
1843	7.82705519319369e-08\\
1844	7.74861731500844e-08\\
1845	7.66510433163995e-08\\
1846	7.59110184727849e-08\\
1847	7.52457879460191e-08\\
1848	7.46010327467495e-08\\
1849	7.37548335398781e-08\\
1850	7.29899583682562e-08\\
1851	7.22249214238151e-08\\
1852	7.15274616509205e-08\\
1853	7.08048767173707e-08\\
1854	7.00887960164052e-08\\
1855	6.93572153971152e-08\\
1856	6.86644332366768e-08\\
1857	6.79597562553229e-08\\
1858	6.72408702757356e-08\\
1859	6.65272850953517e-08\\
1860	6.5885864576923e-08\\
1861	6.5205313863552e-08\\
1862	6.45308662971702e-08\\
1863	6.38611839875011e-08\\
1864	6.32403136064592e-08\\
1865	6.26098298142514e-08\\
1866	6.19856891237236e-08\\
1867	6.13518409054736e-08\\
1868	6.07839997350713e-08\\
1869	6.02177326473158e-08\\
1870	5.9639892138823e-08\\
1871	5.91133150120299e-08\\
1872	5.85232434584711e-08\\
1873	5.79315657358988e-08\\
1874	5.74116028472482e-08\\
1875	5.69065582055291e-08\\
1876	5.63648928958056e-08\\
1877	5.58519149260465e-08\\
1878	5.53105960122381e-08\\
1879	5.47850045960475e-08\\
1880	5.42329400711138e-08\\
1881	5.3696256870022e-08\\
1882	5.31705579801582e-08\\
1883	5.26368023742205e-08\\
1884	5.21189984062426e-08\\
1885	5.16336020611868e-08\\
1886	5.11640592494554e-08\\
1887	5.06718552565494e-08\\
1888	5.01903138507864e-08\\
1889	4.96921657591323e-08\\
1890	4.91985866273296e-08\\
1891	4.8737764014459e-08\\
1892	4.82773186336113e-08\\
1893	4.78102900365606e-08\\
1894	4.73193575222645e-08\\
1895	4.68303801644329e-08\\
1896	4.6392491784059e-08\\
1897	4.59523988014216e-08\\
1898	4.55167470058411e-08\\
1899	4.51062247681711e-08\\
1900	4.46715889931622e-08\\
1901	4.42201447513324e-08\\
1902	4.38079368520324e-08\\
1903	4.33999875434786e-08\\
1904	4.29837302627428e-08\\
1905	4.25694191407691e-08\\
1906	4.22145403553577e-08\\
1907	4.18379431720581e-08\\
1908	4.14601581874053e-08\\
1909	4.10472343798191e-08\\
1910	4.06722520144367e-08\\
1911	4.02912988782139e-08\\
1912	3.99168176309116e-08\\
1913	3.95334757886237e-08\\
1914	3.91650882234421e-08\\
1915	3.88178765557013e-08\\
1916	3.84775918895126e-08\\
1917	3.81359499682478e-08\\
1918	3.77778188981772e-08\\
1919	3.74266310640225e-08\\
1920	3.7067718677802e-08\\
1921	3.66964098361167e-08\\
1922	3.63399881526458e-08\\
1923	3.59847542175336e-08\\
1924	3.56273158766803e-08\\
1925	3.52965638783578e-08\\
1926	3.49492248921927e-08\\
1927	3.4631932182454e-08\\
1928	3.43127967563185e-08\\
1929	3.39826226668043e-08\\
1930	3.36733032821983e-08\\
1931	3.33326826819492e-08\\
1932	3.30197693187441e-08\\
1933	3.27145462111289e-08\\
1934	3.24064464739741e-08\\
1935	3.21104840191708e-08\\
1936	3.17931817991275e-08\\
1937	3.14729851669597e-08\\
1938	3.11468699715173e-08\\
1939	3.08248471639313e-08\\
1940	3.05264316623644e-08\\
1941	3.02299823414062e-08\\
1942	2.99656491463701e-08\\
1943	2.97121092752843e-08\\
1944	2.94423952958609e-08\\
1945	2.91735125009331e-08\\
1946	2.88905043839425e-08\\
1947	2.86097394353729e-08\\
1948	2.83251702126109e-08\\
1949	2.80468526731179e-08\\
1950	2.77823678919015e-08\\
1951	2.75209943277478e-08\\
1952	2.72593344203512e-08\\
1953	2.70188104121833e-08\\
1954	2.67807073651066e-08\\
1955	2.65504055035305e-08\\
1956	2.63040591486751e-08\\
1957	2.60762367958728e-08\\
1958	2.58296664710981e-08\\
1959	2.5571029604712e-08\\
1960	2.53380345035934e-08\\
1961	2.51011365828652e-08\\
1962	2.48722082054579e-08\\
1963	2.46353212329327e-08\\
1964	2.43974700100282e-08\\
1965	2.41627682238695e-08\\
1966	2.39527891627628e-08\\
1967	2.37464147340791e-08\\
1968	2.35100101852214e-08\\
1969	2.33164264801101e-08\\
1970	2.31135882572484e-08\\
1971	2.28981923365709e-08\\
1972	2.26818565631938e-08\\
1973	2.24786843161833e-08\\
1974	2.22622202683981e-08\\
1975	2.2050121456928e-08\\
1976	2.18403165404115e-08\\
1977	2.16387620040709e-08\\
1978	2.14268600833862e-08\\
1979	2.12281860016363e-08\\
1980	2.10316593863325e-08\\
1981	2.08301686227597e-08\\
1982	2.06401172566979e-08\\
1983	2.04593635897259e-08\\
1984	2.02798272539812e-08\\
1985	2.01019808306194e-08\\
1986	1.99031262008089e-08\\
1987	1.97234866590936e-08\\
1988	1.95503219110369e-08\\
1989	1.93784710944224e-08\\
1990	1.92081922683935e-08\\
1991	1.90467939628414e-08\\
1992	1.88645735074385e-08\\
1993	1.85613536517451e-08\\
1994	1.83794660209273e-08\\
1995	1.82130226925496e-08\\
1996	1.80505148523918e-08\\
1997	1.79072288325155e-08\\
1998	1.77493138608847e-08\\
1999	1.75843982293199e-08\\
2000	1.7429029618471e-08\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	164.324147989561\\
2	138.047384503653\\
3	118.212545197264\\
4	98.9862550998487\\
5	83.5915655665563\\
6	70.9974592575907\\
7	59.8787360809723\\
8	51.0918317194951\\
9	43.5248025864239\\
10	36.7271755892358\\
11	31.5948336520136\\
12	27.1626850319083\\
13	23.4256856627377\\
14	19.9443862389903\\
15	16.9044398367695\\
16	14.2487744847511\\
17	12.3154926677868\\
18	10.5802473999115\\
19	9.2246820095236\\
20	7.88282434734927\\
21	6.7606262487668\\
22	5.8400822916746\\
23	5.05154742778129\\
24	4.38456157207994\\
25	3.76214654022299\\
26	3.24468929088556\\
27	2.79983464438195\\
28	2.43908896682053\\
29	2.13468562521065\\
30	1.88369239137639\\
31	1.62872467642588\\
32	1.41491649599544\\
33	1.23999871054429\\
34	1.08643937086027\\
35	0.951084065292308\\
36	0.836026492973697\\
37	0.735506789828318\\
38	0.646098639738414\\
39	0.565469517523305\\
40	0.494017592867309\\
41	0.431645184917929\\
42	0.37802489354886\\
43	0.334602814525078\\
44	0.294938843443647\\
45	0.260512347338806\\
46	0.22902549814151\\
47	0.200427638921439\\
48	0.176887616861167\\
49	0.155841002188467\\
50	0.138852047096363\\
51	0.12375407010255\\
52	0.108614282921127\\
53	0.0964572775738111\\
54	0.0851700212030904\\
55	0.0756472455529722\\
56	0.06738915899784\\
57	0.0596322603342973\\
58	0.0534190192527905\\
59	0.0477572559593747\\
60	0.0426118838543129\\
61	0.0382705563540027\\
62	0.0344441462301128\\
63	0.0309472175108635\\
64	0.0276583287705941\\
65	0.0246956004618801\\
66	0.0220016251591242\\
67	0.0197021200387404\\
68	0.0175915922310851\\
69	0.0158089373622482\\
70	0.014133486535034\\
71	0.0125675611304086\\
72	0.0112126249574163\\
73	0.0101115118830201\\
74	0.00906051326151741\\
75	0.00817697658661053\\
76	0.00737563594167324\\
77	0.00661941677155258\\
78	0.00595485719285012\\
79	0.00535613417202419\\
80	0.00482730607624122\\
81	0.00435568816883738\\
82	0.0039485328445187\\
83	0.00357894257851873\\
84	0.00323673916047252\\
85	0.00290886398615319\\
86	0.00262719705227955\\
87	0.00239012649157308\\
88	0.00217213616616106\\
89	0.00196658973502866\\
90	0.00178874396798854\\
91	0.00163580596030332\\
92	0.00148388240666462\\
93	0.00134754253429095\\
94	0.00121998492564186\\
95	0.00110424695520429\\
96	0.00100567527501488\\
97	0.000913086348818446\\
98	0.000831125964283718\\
99	0.000752365883252087\\
100	0.000680426088058834\\
101	0.000623480257875714\\
102	0.000573214384976269\\
103	0.000525491716626475\\
104	0.000482651850534448\\
105	0.000443601874951984\\
106	0.000410591674098887\\
107	0.000377175301809852\\
108	0.000348013561527728\\
109	0.000319959587292007\\
110	0.00029300008638382\\
111	0.000267987970476003\\
112	0.000245095081791287\\
113	0.00022494425842053\\
114	0.000205930074887211\\
115	0.000189749163471951\\
116	0.000174868417807971\\
117	0.000160369621448676\\
118	0.000148104351860403\\
119	0.000135071149289082\\
120	0.000124023389550678\\
121	0.000114339211950051\\
122	0.000105271463074609\\
123	9.66673105842076e-05\\
124	8.93970311647728e-05\\
125	8.26117435131472e-05\\
126	7.60231401717049e-05\\
127	6.95928192545765e-05\\
128	6.40387264421822e-05\\
129	5.89764178369309e-05\\
130	5.4342328547808e-05\\
131	5.02999224521995e-05\\
132	4.67094881013522e-05\\
133	4.31060545324373e-05\\
134	3.95417448900466e-05\\
135	3.66278248555514e-05\\
136	3.39835503047003e-05\\
137	3.1635480669271e-05\\
138	2.92264893622493e-05\\
139	2.6980346751474e-05\\
140	2.48994510608821e-05\\
141	2.29066964889174e-05\\
142	2.12246917943705e-05\\
143	1.9637149152555e-05\\
144	1.81723143413211e-05\\
145	1.68450471838391e-05\\
146	1.56079029195683e-05\\
147	1.44290409816058e-05\\
148	1.32796978266523e-05\\
149	1.22321905588778e-05\\
150	1.13488997861886e-05\\
151	1.05065835326209e-05\\
152	9.72691063284942e-06\\
153	9.05802123312612e-06\\
154	8.43188902637374e-06\\
155	7.87960689720421e-06\\
156	7.31315763977035e-06\\
157	6.80476263235769e-06\\
158	6.29068015963825e-06\\
159	5.83341904881568e-06\\
160	5.41353488957381e-06\\
161	5.01350274810382e-06\\
162	4.62690712691966e-06\\
163	4.29740881766023e-06\\
164	4.0077552382252e-06\\
165	3.72611907284219e-06\\
166	3.46046615391814e-06\\
167	3.21974677656209e-06\\
168	3.00263317905393e-06\\
169	2.79692618013079e-06\\
170	2.60259568533166e-06\\
171	2.43831376957325e-06\\
172	2.286072082722e-06\\
173	2.12871838834868e-06\\
174	1.99372130360743e-06\\
175	1.86730343748616e-06\\
176	1.75002072935963e-06\\
177	1.63780928061048e-06\\
178	1.52499598144959e-06\\
179	1.42409783041264e-06\\
180	1.33194470646174e-06\\
181	1.24588529282338e-06\\
182	1.16693576757352e-06\\
183	1.08959090600396e-06\\
184	1.0190055866324e-06\\
185	9.51408329944662e-07\\
186	8.88767574748054e-07\\
187	8.33195037746062e-07\\
188	7.78975423994571e-07\\
189	7.26831833420553e-07\\
190	6.79416642389401e-07\\
191	6.40912929061177e-07\\
192	6.04533406981376e-07\\
193	5.66702537304684e-07\\
194	5.30618818145785e-07\\
195	4.97980798748259e-07\\
196	4.66724292989335e-07\\
197	4.36814657016417e-07\\
198	4.09820742258129e-07\\
199	3.84737314174334e-07\\
200	3.61623925672612e-07\\
201	3.38715271902944e-07\\
202	3.17850315079129e-07\\
203	2.97506570794115e-07\\
204	2.78880596827729e-07\\
205	2.6276665218935e-07\\
206	2.47581301769539e-07\\
207	2.32837521477915e-07\\
208	2.18719110538547e-07\\
209	2.0505965888402e-07\\
210	1.93041412102593e-07\\
211	1.8264770422082e-07\\
212	1.71617491693227e-07\\
213	1.6101245593603e-07\\
214	1.51324543240849e-07\\
215	1.42425482321703e-07\\
216	1.34356325210054e-07\\
217	1.26801074636088e-07\\
218	1.19696833751844e-07\\
219	1.12868207134079e-07\\
220	1.06990865435612e-07\\
221	1.0089054407272e-07\\
222	9.52449950916364e-08\\
223	8.95135122665184e-08\\
224	8.44393100673452e-08\\
225	7.96973941224339e-08\\
226	7.57112189455217e-08\\
227	7.16385025019891e-08\\
228	6.77802910676384e-08\\
229	6.42513895126492e-08\\
230	6.06504140510011e-08\\
231	5.70028839443981e-08\\
232	5.37704528719256e-08\\
233	5.05649911793026e-08\\
234	4.76129871470429e-08\\
235	4.49810442316093e-08\\
236	4.2387141974524e-08\\
237	3.9935393015896e-08\\
238	3.78136637477989e-08\\
239	3.59622143754626e-08\\
240	3.40017741326517e-08\\
241	3.20436778469592e-08\\
242	3.02512066455543e-08\\
243	2.86412776478351e-08\\
244	2.71792441182557e-08\\
245	2.5685002647125e-08\\
246	2.44664622898245e-08\\
247	2.30757517798601e-08\\
248	2.17925894203846e-08\\
249	2.06063656715247e-08\\
250	1.95091641316295e-08\\
251	1.83997059777429e-08\\
252	1.74147578985629e-08\\
253	1.64887962114569e-08\\
254	1.56582596404528e-08\\
255	1.48813621177862e-08\\
256	1.40754565088165e-08\\
257	1.34181967081197e-08\\
258	1.27696533512279e-08\\
259	1.21478085381709e-08\\
260	1.15259656914104e-08\\
261	1.09940703050445e-08\\
262	1.04131413745075e-08\\
263	9.90685807210433e-09\\
264	9.45893590887229e-09\\
265	8.94363044923474e-09\\
266	8.44645618610856e-09\\
267	7.99364527813522e-09\\
268	7.59626969946532e-09\\
269	7.18644096990456e-09\\
270	6.82071164076461e-09\\
271	6.49652737917515e-09\\
272	6.16872718376794e-09\\
273	5.87562380946452e-09\\
274	5.69090842696158e-09\\
275	8.56958830907114e-09\\
276	5.14699841176671e-09\\
277	4.87849393654411e-09\\
278	4.63544676338123e-09\\
279	4.41202566249554e-09\\
280	4.19017208814371e-09\\
281	3.98588865650134e-09\\
282	3.80408376545221e-09\\
283	3.6142488488915e-09\\
284	3.43563426974608e-09\\
285	3.25638144934471e-09\\
286	3.0822525123091e-09\\
287	2.92272946749791e-09\\
288	2.78208680324078e-09\\
289	2.63819312687995e-09\\
290	2.51646333343345e-09\\
291	2.40492859000618e-09\\
292	2.2937403522711e-09\\
293	2.18025379713596e-09\\
294	2.06860867277968e-09\\
295	1.97331093443409e-09\\
296	1.87403074259505e-09\\
297	1.7839384793108e-09\\
298	1.68687533978736e-09\\
299	1.5995169875457e-09\\
300	1.52542586904744e-09\\
301	1.45264625546549e-09\\
302	1.38110673031799e-09\\
303	1.31365112390086e-09\\
304	1.27530313971719e-09\\
305	1.2161356585013e-09\\
306	1.15527670674394e-09\\
307	1.09987116809369e-09\\
308	1.22176065616004e-09\\
309	1.02377308885396e-09\\
310	9.81432485855893e-10\\
311	9.38214242354545e-10\\
312	8.93599005255792e-10\\
313	8.67035151594195e-10\\
314	8.58206997436828e-10\\
315	8.09453099081811e-10\\
316	7.74932041674568e-10\\
317	7.41121472167376e-10\\
318	8.0487377622304e-10\\
319	5.61707892274635e-09\\
320	1.46741797157684e-09\\
321	9.09389414615546e-10\\
322	8.66630040623779e-10\\
323	8.3328156995e-10\\
324	7.97102290319421e-10\\
325	7.79628704606161e-10\\
326	7.37997068884304e-10\\
327	7.06510568161443e-10\\
328	7.0976622458694e-10\\
329	6.59973928161655e-10\\
330	6.26239063488229e-10\\
331	5.9925081054481e-10\\
332	6.00519897851994e-09\\
333	4.47008524438898e-09\\
334	4.59704429493726e-09\\
335	4.94711417073777e-09\\
336	4.16703874366738e-09\\
337	3.98838290728258e-09\\
338	3.7964496522615e-09\\
339	3.59281616647595e-09\\
340	3.46665185108766e-09\\
341	3.35357267953604e-09\\
342	3.20170920138901e-09\\
343	2.92027049442678e-09\\
344	2.80561858694241e-09\\
345	2.98984659652311e-09\\
346	2.72596914827721e-09\\
347	2.60422062209815e-09\\
348	2.49181551867429e-09\\
349	2.37479651241485e-09\\
350	2.27604451589595e-09\\
351	2.17793720705492e-09\\
352	2.07853497669348e-09\\
353	2.51605817087042e-09\\
354	2.13328725190133e-09\\
355	2.04675338696788e-09\\
356	1.96244826525472e-09\\
357	1.90535248658922e-09\\
358	1.85905040097056e-09\\
359	1.78329525732428e-09\\
360	1.71039787942804e-09\\
361	1.64557998677071e-09\\
362	1.58677671278062e-09\\
363	1.52945382785385e-09\\
364	1.51871873442495e-09\\
365	1.78379261269628e-09\\
366	1.42835233538845e-09\\
367	1.40738847249841e-09\\
368	1.35322085452609e-09\\
369	2.42371489025636e-08\\
370	4.05084531271347e-09\\
371	3.46447786740495e-09\\
372	3.30144833049401e-09\\
373	3.16479684939798e-09\\
374	3.04812687217255e-09\\
375	2.9389310558357e-09\\
376	2.82437124994898e-09\\
377	2.71073745255597e-09\\
378	2.60663401420991e-09\\
379	2.52787260888479e-09\\
380	2.42471270899175e-09\\
381	2.40792560074871e-09\\
382	2.27880290693993e-09\\
383	2.18303670969676e-09\\
384	2.0948645156074e-09\\
385	2.01982657038935e-09\\
386	1.93262197018396e-09\\
387	1.86605810997768e-09\\
388	1.78916143025838e-09\\
389	1.72290174959598e-09\\
390	1.65955950539114e-09\\
391	1.59177178047022e-09\\
392	1.52554423497352e-09\\
393	1.48204817118159e-09\\
394	1.41500206674436e-09\\
395	1.354695766903e-09\\
396	1.31214006685672e-09\\
397	1.26062848084922e-09\\
398	1.20892274512886e-09\\
399	1.14323705121186e-09\\
400	1.09251454424818e-09\\
401	1.05057782428501e-09\\
402	1.00825823938908e-09\\
403	9.92226854418688e-10\\
404	9.35139561037076e-10\\
405	9.1133650468317e-10\\
406	8.916391567435e-10\\
407	8.59391967040539e-10\\
408	8.59735191784052e-10\\
409	8.54672794529943e-10\\
410	8.07556739058696e-10\\
411	7.85021429199084e-10\\
412	7.61030189058204e-10\\
413	7.37640795158946e-10\\
414	7.0671774272275e-10\\
415	7.07883118410825e-10\\
416	6.21903495509728e-10\\
417	6.01443347991486e-10\\
418	5.76920342265705e-10\\
419	5.5658434839741e-10\\
420	5.44355010534321e-10\\
421	5.27939411345747e-10\\
422	5.05740821378035e-10\\
423	4.81531671590848e-10\\
424	4.61693893843922e-10\\
425	4.40394648783741e-10\\
426	4.17871243637328e-10\\
427	3.95869804651268e-10\\
428	2.02096084412719e-09\\
429	1.15963333328744e-09\\
430	1.12114718044782e-09\\
431	1.08024601392366e-09\\
432	1.04294519610362e-09\\
433	1.00757308797867e-09\\
434	9.73919901958226e-10\\
435	9.3971604270918e-10\\
436	9.09000506977711e-10\\
437	8.73297703186086e-10\\
438	8.43733241005577e-10\\
439	8.14601953141791e-10\\
440	7.8469187372935e-10\\
441	7.89907821318977e-10\\
442	7.51901130236113e-10\\
443	7.2579371758046e-10\\
444	6.99501745928588e-10\\
445	1.41629298440829e-08\\
446	1.35183150651735e-09\\
447	9.77057465133054e-10\\
448	9.27163477949684e-10\\
449	8.95128725891761e-10\\
450	8.62806304859165e-10\\
451	8.35455547797607e-10\\
452	8.07471474762594e-10\\
453	7.87632969027106e-10\\
454	7.59762215451185e-10\\
455	7.34722598007404e-10\\
456	7.09781509020924e-10\\
457	6.85421308701756e-10\\
458	6.68341118235278e-10\\
459	6.42764283517682e-10\\
460	6.31371378318053e-10\\
461	6.09085482032521e-10\\
462	5.89447126000788e-10\\
463	5.75313275573572e-10\\
464	2.45043448075438e-09\\
465	9.12503141422507e-10\\
466	8.8315714782508e-10\\
467	2.55090384103757e-09\\
468	1.04012311630955e-09\\
469	2.95673654495935e-09\\
470	1.28287288777824e-09\\
471	1.25865149236484e-09\\
472	1.24080226152464e-09\\
473	1.1928694502755e-09\\
474	1.15649301396454e-09\\
475	1.19078470864389e-09\\
476	1.02401195464085e-09\\
477	9.88022404058469e-10\\
478	9.56273071921844e-10\\
479	9.27335003171287e-10\\
480	8.95754370007519e-10\\
481	1.58957797607751e-09\\
482	8.03815836228477e-10\\
483	7.59651162658963e-10\\
484	6.9957438802174e-10\\
485	6.77384464872207e-10\\
486	6.5966908908994e-10\\
487	6.38774285990455e-10\\
488	6.18973435731727e-10\\
489	5.97599340984717e-10\\
490	5.82551697880666e-10\\
491	5.28177213817655e-10\\
492	5.15354801838527e-10\\
493	4.92484764218245e-10\\
494	4.78954275079829e-10\\
495	4.65582578110205e-10\\
496	5.06431748642219e-10\\
497	4.53485758054246e-10\\
498	4.57987555008055e-10\\
499	4.35751844037953e-10\\
500	4.35539934615345e-10\\
501	4.28784145277106e-10\\
502	3.9090725753153e-10\\
503	3.66054505833397e-10\\
504	3.51955350023998e-10\\
505	3.37643185668336e-10\\
506	3.28252012394079e-10\\
507	3.17025946840253e-10\\
508	3.08479434721274e-10\\
509	2.98664076929387e-10\\
510	2.88593064398898e-10\\
511	2.94580167022403e-10\\
512	2.60323049288575e-10\\
513	9.37749892798498e-10\\
514	3.06578714199706e-10\\
515	1.21531405328245e-09\\
516	2.03980858315053e-09\\
517	1.00829945256244e-08\\
518	1.84070310158858e-09\\
519	6.12753709459694e-09\\
520	2.13476778931541e-09\\
521	1.78120219296741e-09\\
522	1.70802363319277e-09\\
523	4.77452168348298e-08\\
524	9.44215365438235e-08\\
525	3.19439883287206e-08\\
526	3.09714821253156e-08\\
527	3.00340605321289e-08\\
528	2.91487588357207e-08\\
529	2.83185465260349e-08\\
530	2.75035401145117e-08\\
531	2.66439285402601e-08\\
532	2.58351595192599e-08\\
533	2.50741236807586e-08\\
534	2.4324433218711e-08\\
535	2.35646337426684e-08\\
536	2.2843487925446e-08\\
537	2.21297247355862e-08\\
538	2.14857875315266e-08\\
539	2.08904984792376e-08\\
540	2.03098972282385e-08\\
541	1.97112941818732e-08\\
542	1.91253453015283e-08\\
543	1.85257492692772e-08\\
544	1.79640942924844e-08\\
545	1.74638705326986e-08\\
546	1.6972626507807e-08\\
547	1.6457155314817e-08\\
548	1.59498181831476e-08\\
549	1.55168189736456e-08\\
550	1.50870348429537e-08\\
551	1.46363282236953e-08\\
552	1.42451416521301e-08\\
553	1.38369158778016e-08\\
554	1.33874709808355e-08\\
555	1.30781582469778e-08\\
556	1.26460585269513e-08\\
557	1.23111123729958e-08\\
558	1.19203151024699e-08\\
559	1.15833315894861e-08\\
560	1.12467971116511e-08\\
561	1.09379820569848e-08\\
562	1.06433229866871e-08\\
563	1.03215514017178e-08\\
564	1.00157655830509e-08\\
565	9.72130812596369e-09\\
566	9.44771759968122e-09\\
567	9.15317334450093e-09\\
568	8.89408339584946e-09\\
569	8.6414488954122e-09\\
570	8.40314615558668e-09\\
571	8.16133457986972e-09\\
572	7.90734628038038e-09\\
573	7.6676406243505e-09\\
574	7.4442326503882e-09\\
575	7.22059086793044e-09\\
576	7.07305413926495e-09\\
577	6.86332508667189e-09\\
578	6.68203851784853e-09\\
579	6.5019014113269e-09\\
580	6.33951859272829e-09\\
581	6.15428250160183e-09\\
582	5.99468511135667e-09\\
583	5.8319833422592e-09\\
584	5.67644928687734e-09\\
585	5.51510655293502e-09\\
586	5.34634632559461e-09\\
587	5.18338546202986e-09\\
588	5.03405658881221e-09\\
589	4.88351381042938e-09\\
590	4.7708642421683e-09\\
591	4.66820673942954e-09\\
592	4.21371772869215e-09\\
593	3.96390781026034e-09\\
594	3.84503166582882e-09\\
595	3.73799436025987e-09\\
596	3.64345913792263e-09\\
597	3.54337245974457e-09\\
598	3.44695321715852e-09\\
599	3.34346177820639e-09\\
600	3.2459020330437e-09\\
601	3.15233016024215e-09\\
602	3.06467177792762e-09\\
603	2.97411604934638e-09\\
604	2.8878320592311e-09\\
605	2.80503148043093e-09\\
606	2.72422399112199e-09\\
607	3.15869429594714e-09\\
608	2.67413375830519e-09\\
609	2.67376006782037e-09\\
610	2.59009024598737e-09\\
611	2.51720740351166e-09\\
612	2.44396518552525e-09\\
613	2.37654155128816e-09\\
614	2.31184564050085e-09\\
615	1.84542304927315e-08\\
616	4.83070627979469e-09\\
617	4.02967458215671e-09\\
618	3.89486208881071e-09\\
619	3.76231472127004e-09\\
620	3.65365084435972e-09\\
621	3.55825996678796e-09\\
622	3.47126891739173e-09\\
623	3.37957940056074e-09\\
624	3.28946496779785e-09\\
625	3.22202436512023e-09\\
626	3.11937501537859e-09\\
627	3.02620800666761e-09\\
628	2.93904975685617e-09\\
629	2.9624687070772e-09\\
630	2.79691367267493e-09\\
631	2.80687961812647e-09\\
632	2.7319589726379e-09\\
633	2.66200212060835e-09\\
634	2.59093337289564e-09\\
635	2.5239833957899e-09\\
636	2.4565346456137e-09\\
637	2.40382474908834e-09\\
638	2.3229439442373e-09\\
639	2.26584331574319e-09\\
640	2.20726439387477e-09\\
641	2.14710822513996e-09\\
642	2.08401687198606e-09\\
643	2.00586953483655e-09\\
644	1.95594904390409e-09\\
645	1.90395510222035e-09\\
646	1.85656570503576e-09\\
647	1.87327018744824e-09\\
648	1.88341304361385e-09\\
649	1.79461198804605e-09\\
650	1.78872479795266e-09\\
651	1.868161248772e-09\\
652	1.75664233215951e-09\\
653	1.71503215356461e-09\\
654	1.68140154258324e-09\\
655	1.6480480274623e-09\\
656	1.61014913649674e-09\\
657	1.56628712539898e-09\\
658	1.52411751343908e-09\\
659	1.48777621814455e-09\\
660	1.45186480432105e-09\\
661	1.41537315467299e-09\\
662	1.42843937128763e-09\\
663	1.29716876631255e-09\\
664	1.25543344632174e-09\\
665	1.22108127714239e-09\\
666	1.19332149968026e-09\\
667	1.16551477662828e-09\\
668	1.14059523484602e-09\\
669	1.10978269925829e-09\\
670	1.08372102682029e-09\\
671	1.05455108403965e-09\\
672	1.03110857090997e-09\\
673	9.9967207333936e-10\\
674	9.74592101316404e-10\\
675	9.50636776106603e-10\\
676	9.26729448208189e-10\\
677	9.01111540098352e-10\\
678	9.35245942599409e-10\\
679	9.03147842361439e-10\\
680	8.81375370307466e-10\\
681	8.61834182348854e-10\\
682	8.38892401643611e-10\\
683	8.187594442647e-10\\
684	7.99900539118234e-10\\
685	7.80208263612353e-10\\
686	7.47044507116146e-10\\
687	7.47970496004029e-10\\
688	8.05071489689443e-10\\
689	8.63862812914346e-10\\
690	1.2941097654411e-09\\
691	9.70832701269862e-10\\
692	6.2408972167026e-10\\
693	5.91965228009852e-10\\
694	5.77224550953243e-10\\
695	5.61889609970287e-10\\
696	5.49159817264956e-10\\
697	5.32687209489889e-10\\
698	5.21888386810427e-10\\
699	5.13145589919679e-10\\
700	7.11819554668887e-10\\
701	4.81174080021764e-10\\
702	4.74713242184139e-10\\
703	4.63463208090598e-10\\
704	4.42352988074539e-10\\
705	9.58565933250398e-10\\
706	5.02419144295797e-10\\
707	5.09901395152482e-10\\
708	5.28766069877809e-10\\
709	5.50618357875748e-10\\
710	5.03750801079324e-10\\
711	1.27990708071706e-09\\
712	5.13101700516753e-10\\
713	7.02648268282159e-10\\
714	5.93523782572035e-10\\
715	5.75362180325351e-10\\
716	5.49563874074097e-10\\
717	5.37732776620672e-10\\
718	3.85239178435818e-09\\
719	9.32943522061918e-10\\
720	4.03169597532022e-10\\
721	3.93063564975083e-10\\
722	3.86792114328127e-10\\
723	9.10199785545868e-10\\
724	4.17482699262539e-10\\
725	4.07619880463842e-10\\
726	4.04630253884078e-10\\
727	3.94597487701238e-10\\
728	3.85148955238096e-10\\
729	3.75568593138323e-10\\
730	3.65697791536376e-10\\
731	3.53781266557036e-10\\
732	3.43107570916651e-10\\
733	4.81542050997809e-10\\
734	3.69166797427978e-10\\
735	3.60670043531379e-10\\
736	3.51565011391859e-10\\
737	3.44213741448477e-10\\
738	3.38414045541629e-10\\
739	3.29894358078388e-10\\
740	3.21599449593711e-10\\
741	3.15653083035094e-10\\
742	3.07429413513969e-10\\
743	3.00196315049079e-10\\
744	2.93241019559333e-10\\
745	2.86404172228925e-10\\
746	3.13127549539689e-08\\
747	5.47094240337189e-09\\
748	5.19910492986902e-09\\
749	5.06994321881169e-09\\
750	4.95079916370727e-09\\
751	5.0226612674914e-09\\
752	4.82641633197288e-09\\
753	4.69336879333008e-09\\
754	4.58728201252614e-09\\
755	4.48018897487148e-09\\
756	4.37711487034586e-09\\
757	4.27671333449306e-09\\
758	4.18215034322869e-09\\
759	4.08662317086176e-09\\
760	3.99391374000117e-09\\
761	3.90210495647289e-09\\
762	3.81695542018547e-09\\
763	3.74377031475716e-09\\
764	3.66529841941984e-09\\
765	3.58296521778136e-09\\
766	3.50354774094596e-09\\
767	3.42489201789176e-09\\
768	3.33500335588843e-09\\
769	3.27154465012743e-09\\
770	3.20412410671866e-09\\
771	3.1317275111619e-09\\
772	3.0601733600722e-09\\
773	2.99811265600204e-09\\
774	2.93321992900076e-09\\
775	2.8780291922062e-09\\
776	2.81663614436796e-09\\
777	2.76012723341902e-09\\
778	2.69058632340099e-09\\
779	2.62799182920766e-09\\
780	2.57258964628552e-09\\
781	2.51865678590018e-09\\
782	2.46927377337986e-09\\
783	2.42263710612646e-09\\
784	2.37321852600734e-09\\
785	2.32015350455971e-09\\
786	2.26768229101066e-09\\
787	2.21523700587779e-09\\
788	2.16513673048125e-09\\
789	2.11993966416641e-09\\
790	2.07702795533956e-09\\
791	2.03144565872313e-09\\
792	1.98975774769044e-09\\
793	1.94823418850607e-09\\
794	1.90909182501492e-09\\
795	1.86802998209448e-09\\
796	1.82349504648921e-09\\
797	1.77702896598086e-09\\
798	1.73715643799515e-09\\
799	1.74176413169385e-09\\
800	1.93408761892722e-09\\
801	1.64322528105268e-09\\
802	1.60628955287455e-09\\
803	1.57083101887609e-09\\
804	1.53597524008645e-09\\
805	1.5057799599322e-09\\
806	1.47224972693711e-09\\
807	1.44270195827883e-09\\
808	1.41048087292515e-09\\
809	1.38309525537311e-09\\
810	1.35249844960696e-09\\
811	1.32611245236991e-09\\
812	1.30652665977975e-09\\
813	1.78064309903794e-07\\
814	5.05226789212103e-08\\
815	1.79592946568157e-08\\
816	1.63760684366645e-08\\
817	1.5988913946384e-08\\
818	1.56288613111641e-08\\
819	1.52925734339532e-08\\
820	1.49886296220804e-08\\
821	1.46775841085297e-08\\
822	1.43705910106689e-08\\
823	1.40401870116724e-08\\
824	1.37434910253676e-08\\
825	1.34470330926197e-08\\
826	1.31385026763781e-08\\
827	1.28489329533154e-08\\
828	1.25646897210063e-08\\
829	1.2294076151685e-08\\
830	1.20371254971838e-08\\
831	1.17972167002426e-08\\
832	1.15157259747142e-08\\
833	1.12626055206199e-08\\
834	1.10203728475851e-08\\
835	1.08025084085765e-08\\
836	1.05953061300128e-08\\
837	1.03649597812467e-08\\
838	1.01574611513294e-08\\
839	9.95289519708338e-09\\
840	9.74458243073518e-09\\
841	9.52500328040025e-09\\
842	9.34124254347898e-09\\
843	9.14502340505796e-09\\
844	8.94133428892085e-09\\
845	8.741983129255e-09\\
846	8.57419508143043e-09\\
847	8.3979909563073e-09\\
848	8.24097433941748e-09\\
849	8.07611839469337e-09\\
850	7.8935635847366e-09\\
851	7.73004944578594e-09\\
852	7.59124859292935e-09\\
853	7.44551197159297e-09\\
854	7.25307473975488e-09\\
855	6.72020528217976e-09\\
856	6.72638215663561e-09\\
857	6.57829112887101e-09\\
858	6.4489709175419e-09\\
859	6.31279578041768e-09\\
860	6.19149465151993e-09\\
861	6.05754423544208e-09\\
862	5.93604226678745e-09\\
863	5.82229570939816e-09\\
864	5.69744262258903e-09\\
865	5.57228947530711e-09\\
866	5.45517873222951e-09\\
867	5.34046496922632e-09\\
868	5.16396343118486e-09\\
869	5.04899064028532e-09\\
870	4.95288544209542e-09\\
871	6.37264756891854e-09\\
872	4.06846930404111e-09\\
873	3.97344363358912e-09\\
874	3.87647468037288e-09\\
875	3.79644578527728e-09\\
876	3.71749435833134e-09\\
877	3.6425758497792e-09\\
878	2.39329690066695e-08\\
879	8.28851495261848e-09\\
880	5.85721390840319e-09\\
881	5.5149583212771e-09\\
882	5.40388435851015e-09\\
883	5.29668947324912e-09\\
884	5.1936318845862e-09\\
885	5.08582372001538e-09\\
886	4.98603964231317e-09\\
887	5.05142217553852e-09\\
888	2.83628752025089e-08\\
889	1.12634104596697e-08\\
890	9.34973276787919e-09\\
891	8.96730588914042e-09\\
892	8.79956048485668e-09\\
893	8.62287347975199e-09\\
894	8.46270359038706e-09\\
895	8.29316638073752e-09\\
896	8.14249726477584e-09\\
897	7.98776469890427e-09\\
898	7.84399733798391e-09\\
899	7.69106364005946e-09\\
900	7.53223174839696e-09\\
901	7.395678587694e-09\\
902	7.2658666233732e-09\\
903	7.10993848137427e-09\\
904	6.97245074625705e-09\\
905	6.83356432568828e-09\\
906	6.70336977177958e-09\\
907	6.64861230372869e-09\\
908	6.57138234884998e-09\\
909	6.43408529525311e-09\\
910	6.30942652590289e-09\\
911	6.18887994438908e-09\\
912	6.0686449022967e-09\\
913	5.95544951138277e-09\\
914	5.84529302744818e-09\\
915	5.74546203166858e-09\\
916	5.63500876105813e-09\\
917	5.5198002989269e-09\\
918	5.41166445785179e-09\\
919	5.30533939880078e-09\\
920	5.2039435086348e-09\\
921	5.10337322487155e-09\\
922	5.00975375438241e-09\\
923	4.91695251488283e-09\\
924	4.82195216775381e-09\\
925	4.72531103878554e-09\\
926	4.63818385477816e-09\\
927	4.5492248458273e-09\\
928	4.46815967007345e-09\\
929	4.38780581315861e-09\\
930	4.29476403594312e-09\\
931	4.21168992982142e-09\\
932	4.12706737710581e-09\\
933	4.04770988065927e-09\\
934	6.56449136661115e-09\\
935	3.57147062413101e-09\\
936	3.50140616652933e-09\\
937	3.4352043680201e-09\\
938	3.3746435041309e-09\\
939	3.31016814917413e-09\\
940	3.24706202609143e-09\\
941	3.1846059227052e-09\\
942	3.1221164535794e-09\\
943	3.06306022001213e-09\\
944	3.00614018063874e-09\\
945	2.94953933879571e-09\\
946	2.8974072625348e-09\\
947	2.84266377467896e-09\\
948	2.78332297813498e-09\\
949	2.7308765702352e-09\\
950	2.63958407502382e-09\\
951	2.60077848434865e-09\\
952	2.55955291609884e-09\\
953	2.51195279067907e-09\\
954	2.46372459367698e-09\\
955	2.42060918832841e-09\\
956	2.35822162342317e-09\\
957	2.31172967136522e-09\\
958	2.26705894746839e-09\\
959	2.22410165132965e-09\\
960	2.17897586855113e-09\\
961	2.14161657794973e-09\\
962	2.10553809814745e-09\\
963	2.06828683172177e-09\\
964	2.02877595180201e-09\\
965	1.98852436405078e-09\\
966	1.94978102900357e-09\\
967	1.91619322658648e-09\\
968	1.88807090127311e-09\\
969	1.86333994949941e-09\\
970	1.82813212651768e-09\\
971	4.55774978226221e-09\\
972	1.7788026104922e-09\\
973	1.73842752495856e-09\\
974	1.7047085312431e-09\\
975	1.67249178325129e-09\\
976	8.36177533298391e-08\\
977	3.34310126141955e-08\\
978	2.62476023308264e-08\\
979	2.54896269376029e-08\\
980	2.50178081929624e-08\\
981	2.46074450207181e-08\\
982	2.42068262385378e-08\\
983	2.37741353127651e-08\\
984	2.33535911357753e-08\\
985	2.29471421093764e-08\\
986	2.25329725347396e-08\\
987	2.21426781254435e-08\\
988	2.1733459567271e-08\\
989	2.13359765532722e-08\\
990	2.09356484047164e-08\\
991	2.05829886499155e-08\\
992	2.02342624261587e-08\\
993	1.98545607150385e-08\\
994	1.94914836819782e-08\\
995	1.91228384333788e-08\\
996	1.88084868551519e-08\\
997	1.8479008741319e-08\\
998	1.8135268386777e-08\\
999	1.78247613302935e-08\\
1000	1.75291421993111e-08\\
1001	1.72354685989625e-08\\
1002	1.69485018267459e-08\\
1003	1.66484391917194e-08\\
1004	1.63844338843497e-08\\
1005	1.60865196659378e-08\\
1006	1.5606994184866e-08\\
1007	1.52907031195023e-08\\
1008	1.50016676619402e-08\\
1009	1.47273980090996e-08\\
1010	1.44703441920414e-08\\
1011	1.4210006101435e-08\\
1012	1.39577459182432e-08\\
1013	1.371582794653e-08\\
1014	1.34722509890051e-08\\
1015	1.30884361390531e-08\\
1016	1.28532206379965e-08\\
1017	1.2645889859131e-08\\
1018	1.242029559525e-08\\
1019	1.21927690928693e-08\\
1020	1.19790315273019e-08\\
1021	1.17830015863062e-08\\
1022	1.15832814136341e-08\\
1023	1.1386848814234e-08\\
1024	1.11905659853056e-08\\
1025	1.09960046951458e-08\\
1026	1.08108993449675e-08\\
1027	1.06489871476838e-08\\
1028	1.04428761803981e-08\\
1029	1.02302471087166e-08\\
1030	1.00530161114252e-08\\
1031	9.89762456858026e-09\\
1032	9.7186110740653e-09\\
1033	9.55508595921356e-09\\
1034	9.38859331980726e-09\\
1035	9.21747993901993e-09\\
1036	9.05518686986148e-09\\
1037	8.88917321914459e-09\\
1038	8.72488522802892e-09\\
1039	8.57718794138998e-09\\
1040	8.42137363612033e-09\\
1041	8.25378426687991e-09\\
1042	8.10918320790886e-09\\
1043	7.97057794517795e-09\\
1044	7.83403212649324e-09\\
1045	8.65820661570991e-09\\
1046	8.50604648529895e-09\\
1047	8.35478272626928e-09\\
1048	8.22477219494523e-09\\
1049	3.06732809614055e-07\\
1050	7.10013186573601e-08\\
1051	4.39360965939443e-08\\
1052	4.30352873519454e-08\\
1053	4.22642119443539e-08\\
1054	4.16077001354254e-08\\
1055	4.08808270792988e-08\\
1056	4.02368979892025e-08\\
1057	3.96039022766918e-08\\
1058	3.88980043285911e-08\\
1059	3.8250946959085e-08\\
1060	3.75886482870529e-08\\
1061	3.69592317769436e-08\\
1062	3.63385728838751e-08\\
1063	3.5741283159094e-08\\
1064	3.51862395770849e-08\\
1065	3.46251117183631e-08\\
1066	3.40228229709417e-08\\
1067	3.34387349136678e-08\\
1068	3.29421297357275e-08\\
1069	3.24601475236113e-08\\
1070	3.19071056478971e-08\\
1071	3.13943447527947e-08\\
1072	3.08671231106008e-08\\
1073	3.0332854205442e-08\\
1074	2.98130477430955e-08\\
1075	2.9290855855e-08\\
1076	2.88142571611041e-08\\
1077	2.83501640776268e-08\\
1078	2.78763103017029e-08\\
1079	2.74600589929016e-08\\
1080	2.69985407848334e-08\\
1081	2.65360506768383e-08\\
1082	2.60743457924571e-08\\
1083	2.56723175476519e-08\\
1084	2.52484482891789e-08\\
1085	2.48300767220879e-08\\
1086	2.44397158712623e-08\\
1087	2.4040380719669e-08\\
1088	2.36643530880778e-08\\
1089	2.32687353630221e-08\\
1090	2.28559541397399e-08\\
1091	2.24585519996826e-08\\
1092	2.20650400011249e-08\\
1093	2.16771687051946e-08\\
1094	2.13199491022729e-08\\
1095	2.09901593402734e-08\\
1096	2.06981802165068e-08\\
1097	2.03679684749918e-08\\
1098	2.00167222089131e-08\\
1099	1.96912746546006e-08\\
1100	1.93699046051995e-08\\
1101	1.90650409999611e-08\\
1102	1.87747087929427e-08\\
1103	1.84644745182961e-08\\
1104	1.81656147230758e-08\\
1105	1.78649574858683e-08\\
1106	1.75836948813106e-08\\
1107	1.729689728633e-08\\
1108	1.70253475292461e-08\\
1109	1.67549474836562e-08\\
1110	1.650241712606e-08\\
1111	1.62368691315051e-08\\
1112	1.59870702042586e-08\\
1113	1.57320321974399e-08\\
1114	1.54878289764868e-08\\
1115	1.52501608390111e-08\\
1116	1.50066131547362e-08\\
1117	1.47586031565073e-08\\
1118	1.45383433598864e-08\\
1119	1.43159083768959e-08\\
1120	1.40965404446098e-08\\
1121	1.38913029021494e-08\\
1122	1.36720705982204e-08\\
1123	1.34546261148287e-08\\
1124	1.323928971088e-08\\
1125	1.30166866362265e-08\\
1126	1.28313114075993e-08\\
1127	1.26351807008808e-08\\
1128	1.24328726106601e-08\\
1129	1.22378200159704e-08\\
1130	1.20330659186434e-08\\
1131	1.18429350117355e-08\\
1132	1.18462634549158e-08\\
1133	1.17200387295595e-08\\
1134	1.15175617892617e-08\\
1135	1.13601437764725e-08\\
1136	1.11785313734722e-08\\
1137	1.11072094251871e-08\\
1138	1.10426851954912e-08\\
1139	1.08804669646492e-08\\
1140	1.07254220196518e-08\\
1141	1.05702278714758e-08\\
1142	1.03926922891833e-08\\
1143	1.02310742004991e-08\\
1144	1.00697608893475e-08\\
1145	9.91374505833588e-09\\
1146	9.76228695922074e-09\\
1147	9.61171974174842e-09\\
1148	9.45693947829009e-09\\
1149	9.30937591004279e-09\\
1150	9.15800778413021e-09\\
1151	9.00608862646491e-09\\
1152	8.85133476787057e-09\\
1153	8.7125291496993e-09\\
1154	8.5762704191491e-09\\
1155	8.45317235928026e-09\\
1156	8.32989912081193e-09\\
1157	8.20459106753979e-09\\
1158	8.11916446184299e-09\\
1159	7.98599189825611e-09\\
1160	7.86172285428578e-09\\
1161	7.74395692602104e-09\\
1162	7.61745299127069e-09\\
1163	7.5540504041786e-09\\
1164	7.40866913889066e-09\\
1165	7.300115896982e-09\\
1166	7.17854886945519e-09\\
1167	6.64870482288934e-09\\
1168	6.50645242307401e-09\\
1169	6.40609026618059e-09\\
1170	6.31043190399804e-09\\
1171	6.21741863571132e-09\\
1172	6.12771575241011e-09\\
1173	6.03513911254091e-09\\
1174	5.94655507628336e-09\\
1175	5.86038738065797e-09\\
1176	5.76892035650968e-09\\
1177	5.67898523114033e-09\\
1178	5.59788124154128e-09\\
1179	5.5057261712773e-09\\
1180	5.47654287575941e-09\\
1181	5.37888251729359e-09\\
1182	5.29746345555799e-09\\
1183	5.21569697093081e-09\\
1184	6.24270872963774e-09\\
1185	1.02230887659346e-08\\
1186	6.51238075573144e-09\\
1187	6.40538007708377e-09\\
1188	6.31420702768188e-09\\
1189	6.21682792152686e-09\\
1190	6.12634382279954e-09\\
1191	6.00917615030872e-09\\
1192	5.9129701770987e-09\\
1193	5.82468275804145e-09\\
1194	5.7383359448552e-09\\
1195	5.6507940780525e-09\\
1196	5.56392491033914e-09\\
1197	5.47526684628158e-09\\
1198	5.4114484458193e-09\\
1199	5.39521668737895e-09\\
1200	5.31330963322306e-09\\
1201	5.23005187602679e-09\\
1202	5.1523104151413e-09\\
1203	5.07735215019237e-09\\
1204	5.00718976753311e-09\\
1205	4.9110246785728e-09\\
1206	4.82663197012715e-09\\
1207	4.7528242067318e-09\\
1208	4.68655178554933e-09\\
1209	4.61118859289576e-09\\
1210	4.54353973539923e-09\\
1211	4.47926898704205e-09\\
1212	4.41254389421803e-09\\
1213	4.34318220866254e-09\\
1214	4.29921327007128e-09\\
1215	4.23418370997634e-09\\
1216	4.16858894942593e-09\\
1217	4.09938267753522e-09\\
1218	4.03545076768706e-09\\
1219	3.97504858038842e-09\\
1220	3.91959859965223e-09\\
1221	3.86713868314703e-09\\
1222	8.03825122471313e-08\\
1223	1.05286599698549e-08\\
1224	8.5474812643348e-09\\
1225	8.30627888074112e-09\\
1226	8.1579997576891e-09\\
1227	8.03923474380804e-09\\
1228	7.93066353833087e-09\\
1229	7.83848106306568e-09\\
1230	7.73363749458391e-09\\
1231	7.63485934592148e-09\\
1232	7.51981196271515e-09\\
1233	7.38595731242514e-09\\
1234	7.2984806351031e-09\\
1235	7.1594080180344e-09\\
1236	7.03960689897817e-09\\
1237	6.93210637933935e-09\\
1238	6.8309823237194e-09\\
1239	6.73550043220729e-09\\
1240	6.63790317649061e-09\\
1241	6.53795287593801e-09\\
1242	6.42258795323098e-09\\
1243	6.32590877023573e-09\\
1244	6.24136095573538e-09\\
1245	6.14590073048432e-09\\
1246	6.06290211479435e-09\\
1247	5.98626372493823e-09\\
1248	5.89928868148538e-09\\
1249	5.81231169341356e-09\\
1250	5.72637005701054e-09\\
1251	5.64906075990261e-09\\
1252	5.57407687469082e-09\\
1253	5.50084499483573e-09\\
1254	4.87512281865152e-09\\
1255	4.41334847074642e-09\\
1256	4.35339563983612e-09\\
1257	4.29217503235014e-09\\
1258	4.22829693884708e-09\\
1259	4.16227551938592e-09\\
1260	4.10069648037051e-09\\
1261	4.04525308115008e-09\\
1262	3.98870130720081e-09\\
1263	3.93031669979301e-09\\
1264	3.8742824100741e-09\\
1265	3.81845205569918e-09\\
1266	3.76459824704277e-09\\
1267	3.71171509392033e-09\\
1268	3.66182167901475e-09\\
1269	3.61401703489581e-09\\
1270	3.56360802093503e-09\\
1271	3.51349125604254e-09\\
1272	3.46200424614635e-09\\
1273	3.44255371155391e-09\\
1274	1.0777565107044e-07\\
1275	2.17841592392571e-08\\
1276	1.62833570506963e-08\\
1277	1.60273911348223e-08\\
1278	1.57976868944093e-08\\
1279	1.55622359757745e-08\\
1280	1.53456453437321e-08\\
1281	1.51256290761239e-08\\
1282	1.49213653997508e-08\\
1283	1.47182803238919e-08\\
1284	1.4514493300519e-08\\
1285	1.43133939360594e-08\\
1286	1.41134577509122e-08\\
1287	1.38971918277254e-08\\
1288	1.36916903373944e-08\\
1289	1.34979727710228e-08\\
1290	1.33057196834159e-08\\
1291	1.31283062162365e-08\\
1292	1.29590974379197e-08\\
1293	1.27912344031003e-08\\
1294	1.26265831194694e-08\\
1295	1.24568702735351e-08\\
1296	1.2287446915202e-08\\
1297	1.210366711158e-08\\
1298	1.1932343959796e-08\\
1299	1.17617584478784e-08\\
1300	1.1605429360124e-08\\
1301	1.14330237226727e-08\\
1302	1.12660264958402e-08\\
1303	1.110828811818e-08\\
1304	1.09534585744253e-08\\
1305	1.08034564648676e-08\\
1306	1.06578586711489e-08\\
1307	1.05232456236753e-08\\
1308	1.03685601054965e-08\\
1309	1.0218987655123e-08\\
1310	1.00402195137788e-08\\
1311	9.89560101049501e-09\\
1312	9.77728678889711e-09\\
1313	9.65615058317153e-09\\
1314	9.5268568900174e-09\\
1315	9.38996563344062e-09\\
1316	9.35844119428011e-09\\
1317	9.12160529436499e-09\\
1318	9.35166295377846e-09\\
1319	9.12505287629016e-09\\
1320	9.00944187449026e-09\\
1321	8.88628350373459e-09\\
1322	8.75620375651631e-09\\
1323	8.70067173956001e-09\\
1324	1.04549611758897e-08\\
1325	6.65134306915345e-08\\
1326	3.19437566840772e-08\\
1327	3.13946319879629e-08\\
1328	3.09913515869085e-08\\
1329	3.06103384269587e-08\\
1330	3.01976363025308e-08\\
1331	2.97618295552205e-08\\
1332	2.9341926195213e-08\\
1333	2.89596547425797e-08\\
1334	2.85837510542082e-08\\
1335	2.81717345843408e-08\\
1336	2.7796639793663e-08\\
1337	2.73990065975938e-08\\
1338	2.70302511338056e-08\\
1339	2.66985133641029e-08\\
1340	2.63535577422322e-08\\
1341	2.59889922255105e-08\\
1342	2.56311604573785e-08\\
1343	2.52632457348251e-08\\
1344	2.49202642796286e-08\\
1345	2.44672864579554e-08\\
1346	2.40683412065998e-08\\
1347	2.37451708665178e-08\\
1348	2.34200913230796e-08\\
1349	2.30724743158865e-08\\
1350	2.27741464859556e-08\\
1351	2.2518188700473e-08\\
1352	2.21966655100289e-08\\
1353	2.19045275751617e-08\\
1354	2.16398820035164e-08\\
1355	2.13628188460645e-08\\
1356	2.10743633042083e-08\\
1357	2.08017736025302e-08\\
1358	2.05473833348194e-08\\
1359	2.0311456176585e-08\\
1360	2.00418401034324e-08\\
1361	1.98021198436917e-08\\
1362	1.95483122272945e-08\\
1363	1.94886225706116e-08\\
1364	1.92018358934809e-08\\
1365	1.89268614382237e-08\\
1366	1.86583363030814e-08\\
1367	1.84152100594183e-08\\
1368	1.81684822155292e-08\\
1369	1.79196614514511e-08\\
1370	1.76966513960085e-08\\
1371	1.75426159720413e-08\\
1372	1.73267120793143e-08\\
1373	1.7098689694193e-08\\
1374	1.68699337316517e-08\\
1375	1.66614092941302e-08\\
1376	1.64503035784169e-08\\
1377	1.62391861385045e-08\\
1378	1.6016028295858e-08\\
1379	1.58272830673474e-08\\
1380	1.56210153776137e-08\\
1381	1.5396704091428e-08\\
1382	1.51838982106132e-08\\
1383	1.49623234779038e-08\\
1384	1.47567778903946e-08\\
1385	1.4572097753738e-08\\
1386	1.43994295229683e-08\\
1387	1.41854675658666e-08\\
1388	1.397908417241e-08\\
1389	1.37461280542212e-08\\
1390	1.3563978718452e-08\\
1391	1.33724060420623e-08\\
1392	1.32270483269774e-08\\
1393	1.30927815342201e-08\\
1394	1.29420563911825e-08\\
1395	1.27689765849913e-08\\
1396	1.25993173970498e-08\\
1397	1.24252199947328e-08\\
1398	1.22527100516137e-08\\
1399	1.20898829789477e-08\\
1400	1.19228706789939e-08\\
1401	1.1766795393495e-08\\
1402	1.16198977396066e-08\\
1403	1.15330363276726e-08\\
1404	1.13845259971142e-08\\
1405	1.12371672631763e-08\\
1406	1.10969730435915e-08\\
1407	1.09570467550602e-08\\
1408	1.08120105954696e-08\\
1409	1.06603866315455e-08\\
1410	1.12000747543894e-08\\
1411	1.06598706983743e-08\\
1412	1.05013151899269e-08\\
1413	1.03727240535288e-08\\
1414	1.02476514632285e-08\\
1415	1.01163673714971e-08\\
1416	9.98781474782792e-09\\
1417	9.86182602228873e-09\\
1418	9.73478533239725e-09\\
1419	9.60705443749337e-09\\
1420	9.48233234090066e-09\\
1421	9.35907401688098e-09\\
1422	9.03335997518175e-09\\
1423	8.87040373971769e-09\\
1424	8.75188836778713e-09\\
1425	8.66026537869842e-09\\
1426	8.50573049788803e-09\\
1427	8.39111150265669e-09\\
1428	8.28220921040394e-09\\
1429	8.18058288486336e-09\\
1430	8.07833825871506e-09\\
1431	7.97260723745935e-09\\
1432	7.86086240049508e-09\\
1433	7.75677705769658e-09\\
1434	7.6577123723523e-09\\
1435	7.56498857600667e-09\\
1436	7.47433973857816e-09\\
1437	7.38759096423344e-09\\
1438	7.30009067750154e-09\\
1439	7.20738129108831e-09\\
1440	7.11861536589035e-09\\
1441	7.03787154473154e-09\\
1442	6.95568489762783e-09\\
1443	6.8671277785117e-09\\
1444	6.7837999902973e-09\\
1445	6.70366104471117e-09\\
1446	6.61836255907829e-09\\
1447	6.5352469437322e-09\\
1448	6.74832427827524e-09\\
1449	6.62820558575204e-09\\
1450	6.55171882351587e-09\\
1451	6.47048983262057e-09\\
1452	6.38851507493777e-09\\
1453	6.30256339263787e-09\\
1454	6.21973003553652e-09\\
1455	6.10084670078707e-09\\
1456	6.03957405175712e-09\\
1457	5.96207789289702e-09\\
1458	5.88629088847729e-09\\
1459	5.81467418817255e-09\\
1460	5.64244973559224e-09\\
1461	5.37348988446231e-09\\
1462	5.31089459904117e-09\\
1463	5.24092029337132e-09\\
1464	5.17910765255853e-09\\
1465	5.10456534979681e-09\\
1466	5.0367889015781e-09\\
1467	4.96144368156955e-09\\
1468	4.89479266116912e-09\\
1469	4.8353419843348e-09\\
1470	4.77417972629826e-09\\
1471	4.70626091758321e-09\\
1472	4.649174451692e-09\\
1473	4.59022330745949e-09\\
1474	4.53021121351244e-09\\
1475	4.49697734434512e-09\\
1476	4.44179867413982e-09\\
1477	4.38611475966215e-09\\
1478	4.33247211846065e-09\\
1479	4.27083371440037e-09\\
1480	4.21799523446666e-09\\
1481	4.1613201836364e-09\\
1482	4.50853646777945e-09\\
1483	1.50192833268967e-08\\
1484	2.90644727518166e-09\\
1485	2.86909048594589e-09\\
1486	2.83528553482123e-09\\
1487	2.8009337219809e-09\\
1488	2.77099920891059e-09\\
1489	2.73345715955903e-09\\
1490	2.69646805690027e-09\\
1491	2.66346189079574e-09\\
1492	2.63088855544354e-09\\
1493	2.59819275492977e-09\\
1494	2.56697053509158e-09\\
1495	2.5329415703192e-09\\
1496	2.50387498394289e-09\\
1497	2.4747168072534e-09\\
1498	2.44610986210912e-09\\
1499	2.4149348259428e-09\\
1500	2.38599640860263e-09\\
1501	2.35289702058889e-09\\
1502	2.32138537368243e-09\\
1503	2.29028980964303e-09\\
1504	2.25998749468268e-09\\
1505	2.23285001291198e-09\\
1506	2.20511866152408e-09\\
1507	2.17405530970256e-09\\
1508	2.14672799093285e-09\\
1509	2.12198190690936e-09\\
1510	2.09644841431802e-09\\
1511	2.09079560919393e-09\\
1512	2.06447669597392e-09\\
1513	2.03915894701303e-09\\
1514	2.01669672568147e-09\\
1515	1.99248995282447e-09\\
1516	1.96585037226184e-09\\
1517	1.94063552515121e-09\\
1518	1.91599966831864e-09\\
1519	1.89382490681408e-09\\
1520	1.87022483515871e-09\\
1521	1.84904699756338e-09\\
1522	1.82551785654043e-09\\
1523	1.80248644446189e-09\\
1524	1.78071089863824e-09\\
1525	1.7597938893489e-09\\
1526	1.74023704206409e-09\\
1527	1.71769836452328e-09\\
1528	1.69714196331698e-09\\
1529	1.67691384611384e-09\\
1530	1.65893261712908e-09\\
1531	1.63865030171092e-09\\
1532	1.61831660699078e-09\\
1533	1.59216399762054e-09\\
1534	1.57419667168681e-09\\
1535	1.58093987618091e-09\\
1536	1.56259046360592e-09\\
1537	1.5437882886918e-09\\
1538	1.52554622912253e-09\\
1539	1.50911845184969e-09\\
1540	1.49167569684961e-09\\
1541	1.47293320721893e-09\\
1542	1.53075311493608e-09\\
1543	1.46986769207358e-09\\
1544	1.41641740323893e-09\\
1545	1.34950671787843e-09\\
1546	1.33520272454173e-09\\
1547	1.32963690494746e-09\\
1548	1.32295350866022e-09\\
1549	1.30628336565687e-09\\
1550	1.29073847007582e-09\\
1551	1.27384083652926e-09\\
1552	1.2579240055931e-09\\
1553	1.2440033740701e-09\\
1554	1.232436884109e-09\\
1555	1.21351144182701e-09\\
1556	1.19781468018198e-09\\
1557	1.18414830210824e-09\\
1558	1.17374961594757e-09\\
1559	1.17432125382157e-09\\
1560	1.16196721994492e-09\\
1561	1.13966574286605e-09\\
1562	1.12559500161771e-09\\
1563	1.11322506144382e-09\\
1564	1.10075009651293e-09\\
1565	1.09050299736648e-09\\
1566	1.07561121062388e-09\\
1567	1.06743994036187e-09\\
1568	1.12136726878668e-09\\
1569	1.09368885847029e-09\\
1570	1.07999791193984e-09\\
1571	1.06775036576538e-09\\
1572	1.0555265228889e-09\\
1573	1.04407910484739e-09\\
1574	1.03109390162885e-09\\
1575	1.01845664351655e-09\\
1576	1.00566029855185e-09\\
1577	9.94646827415282e-10\\
1578	9.88741971561195e-10\\
1579	9.75367857532684e-10\\
1580	1.1836821238586e-09\\
1581	1.0115465468576e-09\\
1582	9.92266214573035e-10\\
1583	9.79563587638089e-10\\
1584	9.68332565889954e-10\\
1585	9.59094625581968e-10\\
1586	9.49093663089052e-10\\
1587	9.36036882873062e-10\\
1588	9.25858451101573e-10\\
1589	9.18075666427198e-10\\
1590	9.08876812334821e-10\\
1591	8.97990841913085e-10\\
1592	8.86761485481606e-10\\
1593	8.67807974650465e-10\\
1594	8.48768234507056e-10\\
1595	8.39016845543006e-10\\
1596	8.20722642371673e-10\\
1597	8.09919991383971e-10\\
1598	8.08206175298551e-10\\
1599	7.99828578552246e-10\\
1600	7.90272925939166e-10\\
1601	9.26891725665215e-10\\
1602	8.41148972163191e-10\\
1603	8.31608032039307e-10\\
1604	8.22216956480298e-10\\
1605	8.1349837911365e-10\\
1606	8.02053733929309e-10\\
1607	7.93115567964031e-10\\
1608	7.85816511279728e-10\\
1609	7.72763866944958e-10\\
1610	7.58663199097662e-10\\
1611	7.46649795273306e-10\\
1612	7.34031971318408e-10\\
1613	7.25763944908763e-10\\
1614	7.15666360647984e-10\\
1615	7.06500560957483e-10\\
1616	6.98661797589092e-10\\
1617	6.91336557145161e-10\\
1618	6.83861001796e-10\\
1619	6.76463033155549e-10\\
1620	6.69619082217787e-10\\
1621	6.61841576658157e-10\\
1622	6.5460132410389e-10\\
1623	6.47250209329771e-10\\
1624	6.39007490654631e-10\\
1625	6.38767549146346e-10\\
1626	6.30892418329881e-10\\
1627	6.23044623750907e-10\\
1628	6.16296744953876e-10\\
1629	6.11948044584151e-10\\
1630	6.13354979600177e-10\\
1631	5.99064358639505e-10\\
1632	5.88870418624684e-10\\
1633	5.91821189992129e-10\\
1634	5.98314736346554e-10\\
1635	5.87777074891979e-10\\
1636	5.82349206196207e-10\\
1637	5.72772458583863e-10\\
1638	5.64487169191443e-10\\
1639	1.38770930686213e-09\\
1640	4.57782659959053e-08\\
1641	7.33229764766649e-09\\
1642	4.8391820016991e-09\\
1643	4.74518664490704e-09\\
1644	4.68947709417144e-09\\
1645	4.63544640804062e-09\\
1646	4.57055844933747e-09\\
1647	4.52167176247851e-09\\
1648	4.46414173149529e-09\\
1649	4.41275642350622e-09\\
1650	4.36262630011603e-09\\
1651	4.31933781880905e-09\\
1652	4.26895999171124e-09\\
1653	4.21931330437013e-09\\
1654	4.17519107778163e-09\\
1655	4.12544797571742e-09\\
1656	4.15770029240558e-09\\
1657	3.96583676535858e-09\\
1658	3.82325746301971e-09\\
1659	3.77863705698836e-09\\
1660	3.73932240799413e-09\\
1661	3.69944011518592e-09\\
1662	3.65554737848814e-09\\
1663	3.61682050535763e-09\\
1664	3.57103167189972e-09\\
1665	3.53064934174505e-09\\
1666	3.49192367424963e-09\\
1667	3.45222890668567e-09\\
1668	3.41180432408362e-09\\
1669	3.37174722263677e-09\\
1670	3.33393172507136e-09\\
1671	3.29834848269952e-09\\
1672	3.26070382517629e-09\\
1673	3.22700674113319e-09\\
1674	3.18563887843357e-09\\
1675	3.1531038040627e-09\\
1676	3.11718354389307e-09\\
1677	3.08005364761779e-09\\
1678	3.04588007829584e-09\\
1679	3.01842433288474e-09\\
1680	3.00033985529467e-09\\
1681	2.96906314729814e-09\\
1682	2.9346054362715e-09\\
1683	2.9277559589328e-09\\
1684	2.78612453169037e-09\\
1685	2.77021819199164e-09\\
1686	2.73472771409153e-09\\
1687	2.67050079988527e-09\\
1688	2.75424328281622e-09\\
1689	2.72323468988456e-09\\
1690	2.69317279673596e-09\\
1691	2.66152291437779e-09\\
1692	2.63294138283926e-09\\
1693	2.60533604006437e-09\\
1694	2.57745909102176e-09\\
1695	2.55143198596708e-09\\
1696	2.52278871499748e-09\\
1697	2.49454517642344e-09\\
1698	2.46582157016183e-09\\
1699	2.43978895758825e-09\\
1700	2.41365515845735e-09\\
1701	2.38773804590166e-09\\
1702	2.36313193974717e-09\\
1703	2.33778422719201e-09\\
1704	2.31340908539419e-09\\
1705	2.28816356157674e-09\\
1706	2.26608348841692e-09\\
1707	2.26270551775273e-09\\
1708	2.45910960127973e-09\\
1709	2.32061696545878e-09\\
1710	2.29240806667822e-09\\
1711	2.26547241071058e-09\\
1712	2.24076963604655e-09\\
1713	2.23616706255308e-09\\
1714	2.21079482861887e-09\\
1715	2.18678296832587e-09\\
1716	2.16265152833956e-09\\
1717	2.13811706639265e-09\\
1718	2.11336758026193e-09\\
1719	7.87176745473864e-09\\
1720	2.72904409158705e-09\\
1721	2.56706947618976e-09\\
1722	2.53962735571841e-09\\
1723	2.51295776602617e-09\\
1724	2.48785154415035e-09\\
1725	2.46359537230317e-09\\
1726	2.43791378653763e-09\\
1727	2.4091517036952e-09\\
1728	2.3812910175207e-09\\
1729	2.35485831190191e-09\\
1730	2.32953848734046e-09\\
1731	2.30366134148876e-09\\
1732	2.27778303689084e-09\\
1733	2.25199644212678e-09\\
1734	2.22642460019785e-09\\
1735	2.20297679399119e-09\\
1736	2.18196212371925e-09\\
1737	2.1601302395948e-09\\
1738	3.15174939269523e-09\\
1739	1.98298919176111e-09\\
1740	1.9259545700907e-09\\
1741	1.90594509486872e-09\\
1742	1.88727652389655e-09\\
1743	1.86801443165903e-09\\
1744	1.8587232216017e-09\\
1745	1.82929906962741e-09\\
1746	1.80769612210824e-09\\
1747	1.78641839186676e-09\\
1748	1.7675297397771e-09\\
1749	1.74922031208922e-09\\
1750	1.73089145019145e-09\\
1751	1.71253889385432e-09\\
1752	1.68714006300391e-09\\
1753	1.66863817867615e-09\\
1754	1.62685110846395e-09\\
1755	1.75413542797497e-08\\
1756	1.42149725869118e-09\\
1757	1.40782729338887e-09\\
1758	1.39112449901163e-09\\
1759	1.37056539504474e-09\\
1760	1.35625751695948e-09\\
1761	1.34189777760895e-09\\
1762	1.32834794509611e-09\\
1763	1.31454079396695e-09\\
1764	1.29608064551956e-09\\
1765	1.30009126091967e-09\\
1766	1.28681415526534e-09\\
1767	1.27622626969473e-09\\
1768	1.24801741229352e-09\\
1769	1.22257255643995e-09\\
1770	1.20806178935985e-09\\
1771	1.19658264718794e-09\\
1772	1.18637982685635e-09\\
1773	1.17418313541746e-09\\
1774	1.1636771369951e-09\\
1775	1.15165517842482e-09\\
1776	1.1400540388673e-09\\
1777	1.1294024733665e-09\\
1778	1.11748675425695e-09\\
1779	1.10679839746796e-09\\
1780	1.10042298678917e-09\\
1781	1.0897014613633e-09\\
1782	1.07864895195956e-09\\
1783	9.55026731076024e-09\\
1784	4.11720003193201e-09\\
1785	2.67269051578505e-09\\
1786	2.52877626118826e-09\\
1787	2.50857873554882e-09\\
1788	2.48033053110699e-09\\
1789	2.46921099387927e-09\\
1790	2.44423352657657e-09\\
1791	2.41816740274537e-09\\
1792	2.39127374985392e-09\\
1793	2.36342549260559e-09\\
1794	2.33023947637676e-09\\
1795	2.30747767949029e-09\\
1796	2.28487255286889e-09\\
1797	2.26168590229198e-09\\
1798	2.23574403258493e-09\\
1799	2.21220017369224e-09\\
1800	2.19033028627657e-09\\
1801	2.16767989883305e-09\\
1802	2.14522786656068e-09\\
1803	2.12372001078565e-09\\
1804	2.09942611198792e-09\\
1805	2.07677545783887e-09\\
1806	2.05632937987813e-09\\
1807	2.03493829331829e-09\\
1808	2.01432835430473e-09\\
1809	1.99651941689104e-09\\
1810	1.97823919535495e-09\\
1811	1.96621331266334e-09\\
1812	1.94203332896354e-09\\
1813	1.92247723502808e-09\\
1814	1.90355436835951e-09\\
1815	1.8834928002875e-09\\
1816	1.86886104326345e-09\\
1817	1.85143431604119e-09\\
1818	1.83256204523957e-09\\
1819	1.81409937443479e-09\\
1820	1.79596110098281e-09\\
1821	1.77797250430446e-09\\
1822	1.76280859977071e-09\\
1823	1.74412918628599e-09\\
1824	1.7261420763028e-09\\
1825	1.70855505834459e-09\\
1826	1.69941321451387e-09\\
1827	1.68166110070725e-09\\
1828	1.66473259129539e-09\\
1829	1.64842428330847e-09\\
1830	1.63242932817383e-09\\
1831	1.61571913566833e-09\\
1832	1.60081272801441e-09\\
1833	1.5731020618835e-09\\
1834	1.57435855289106e-09\\
1835	3.19305915575092e-09\\
1836	1.73885997867824e-09\\
1837	1.71773032395534e-09\\
1838	1.70118017529852e-09\\
1839	1.68360415719867e-09\\
1840	1.66592806881645e-09\\
1841	1.64930226352627e-09\\
1842	1.6239599409082e-09\\
1843	1.58777624933271e-09\\
1844	1.56720562377608e-09\\
1845	1.54996154955811e-09\\
1846	1.53645938408896e-09\\
1847	1.51819501490948e-09\\
1848	1.50247264075871e-09\\
1849	1.48711946375674e-09\\
1850	1.46922617183856e-09\\
1851	1.44973406885406e-09\\
1852	1.43562806723274e-09\\
1853	1.42098250461497e-09\\
1854	1.40445715208033e-09\\
1855	1.39080510902679e-09\\
1856	1.37809488633525e-09\\
1857	1.36594623130544e-09\\
1858	1.35452869181709e-09\\
1859	1.34090530958989e-09\\
1860	1.32767550524301e-09\\
1861	1.32074353794351e-09\\
1862	1.30755441162387e-09\\
1863	1.29412827620361e-09\\
1864	1.29122216761552e-09\\
1865	1.2782218911009e-09\\
1866	1.26545422228818e-09\\
1867	1.25303354495804e-09\\
1868	1.23859470098511e-09\\
1869	1.22722558774301e-09\\
1870	1.22502930568165e-09\\
1871	1.21210255834947e-09\\
1872	1.20056150431233e-09\\
1873	1.18641603179583e-09\\
1874	1.17418356904727e-09\\
1875	1.16181746615884e-09\\
1876	1.14887698065769e-09\\
1877	1.13741034252691e-09\\
1878	1.12648301807337e-09\\
1879	1.11395360642223e-09\\
1880	1.10417380682234e-09\\
1881	1.09218403965764e-09\\
1882	1.08214312318828e-09\\
1883	1.07829398011566e-09\\
1884	1.06688235644471e-09\\
1885	1.05683277965617e-09\\
1886	1.04649753344775e-09\\
1887	1.0391159451045e-09\\
1888	1.03340534323409e-09\\
1889	1.02898866657736e-09\\
1890	1.0180162740763e-09\\
1891	1.00844986911828e-09\\
1892	9.94032872932777e-10\\
1893	9.83658395085761e-10\\
1894	9.75075809079638e-10\\
1895	9.65092745778403e-10\\
1896	1.77013291263157e-09\\
1897	9.19133023970861e-10\\
1898	9.12990500928647e-10\\
1899	9.17099298421529e-10\\
1900	9.18615173619724e-10\\
1901	8.99367520057327e-10\\
1902	8.88677992884836e-10\\
1903	8.79505217597504e-10\\
1904	8.70928615702236e-10\\
1905	8.6114518319573e-10\\
1906	8.52142934385193e-10\\
1907	8.44534599855042e-10\\
1908	8.36724426776886e-10\\
1909	8.29214450238273e-10\\
1910	8.21835761822054e-10\\
1911	8.26705755211048e-10\\
1912	8.1090980364429e-10\\
1913	8.03186119715779e-10\\
1914	7.95540208813304e-10\\
1915	7.86401587387927e-10\\
1916	7.78735189272466e-10\\
1917	7.70876574439079e-10\\
1918	7.61575068472879e-10\\
1919	7.53101158839571e-10\\
1920	7.41388919242874e-10\\
1921	7.3403346783625e-10\\
1922	7.26830003101474e-10\\
1923	7.20151489673928e-10\\
1924	7.13093282250357e-10\\
1925	3.92103015396847e-09\\
1926	8.19432508982773e-10\\
1927	8.10992300779193e-10\\
1928	8.02951423910933e-10\\
1929	7.95046457934421e-10\\
1930	7.88014795224755e-10\\
1931	7.81001357601266e-10\\
1932	7.92409267346473e-10\\
1933	7.78249772867374e-10\\
1934	7.70231626794367e-10\\
1935	7.62481982386424e-10\\
1936	7.53888502237839e-10\\
1937	7.46451259724364e-10\\
1938	7.2333978469679e-10\\
1939	7.13669305988937e-10\\
1940	7.06499665412482e-10\\
1941	6.99489631096899e-10\\
1942	6.93175097360591e-10\\
1943	7.72181783421971e-10\\
1944	6.43473768760895e-10\\
1945	6.36388068135876e-10\\
1946	6.28817249340764e-10\\
1947	6.21401336561442e-10\\
1948	6.86835244214569e-10\\
1949	6.69710276231217e-10\\
1950	6.63027990322123e-10\\
1951	6.57602394707721e-10\\
1952	6.51882687898119e-10\\
1953	6.458053789662e-10\\
1954	6.49491964240467e-10\\
1955	6.44581675396412e-10\\
1956	6.39367643563857e-10\\
1957	6.32696766207001e-10\\
1958	6.26301017587176e-10\\
1959	6.22202217735538e-10\\
1960	6.13706619486054e-10\\
1961	6.07917362831363e-10\\
1962	6.02683614711055e-10\\
1963	5.94265238787477e-10\\
1964	5.87653110293815e-10\\
1965	5.82028795331525e-10\\
1966	5.75383449904886e-10\\
1967	5.70089852408964e-10\\
1968	5.64353948102717e-10\\
1969	5.58823107568529e-10\\
1970	5.53373844503664e-10\\
1971	5.47297432350112e-10\\
1972	5.43262273991797e-10\\
1973	5.38702496582863e-10\\
1974	5.34080258686132e-10\\
1975	7.15400094374915e-10\\
1976	5.65245258444881e-10\\
1977	6.08815392808586e-10\\
1978	5.70738325657029e-10\\
1979	5.52170798457272e-10\\
1980	5.26870563559282e-10\\
1981	5.2073375958231e-10\\
1982	5.15513652695955e-10\\
1983	5.10923955565708e-10\\
1984	5.05794616112044e-10\\
1985	5.00612101112867e-10\\
1986	4.96212549545714e-10\\
1987	4.91548443934368e-10\\
1988	4.87276378536055e-10\\
1989	4.82271980757459e-10\\
1990	4.77716100624643e-10\\
1991	4.73373658545764e-10\\
1992	4.67896302887217e-10\\
1993	4.6788263196101e-10\\
1994	4.6224871370726e-10\\
1995	4.76878219600463e-10\\
1996	4.73354178284647e-10\\
1997	4.63957776212205e-10\\
1998	4.69172545811792e-10\\
1999	4.63662957919637e-10\\
2000	5.01908787491001e-10\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	163.539391984132\\
2	134.36122961439\\
3	111.589844182414\\
4	91.0087005000836\\
5	75.3456175550914\\
6	61.4033826244865\\
7	50.7147283060653\\
8	42.6119966636279\\
9	35.2243357043109\\
10	28.9491346506053\\
11	24.1281617412041\\
12	20.3849350091796\\
13	17.0618016712871\\
14	14.2552623572122\\
15	11.8011247582292\\
16	9.84364023640563\\
17	8.13822992478613\\
18	6.8546665599076\\
19	5.79900148177125\\
20	4.90584364224902\\
21	4.21216537825292\\
22	3.62457200918647\\
23	3.07154432634603\\
24	2.652774729888\\
25	2.27158774435726\\
26	1.947908055176\\
27	1.6341974626592\\
28	1.39367992367578\\
29	1.18906582292168\\
30	1.03085728836556\\
31	0.875673453232595\\
32	0.745409918370107\\
33	0.648266696909282\\
34	0.564433215487276\\
35	0.490969686406025\\
36	0.422975310816719\\
37	0.362081618589351\\
38	0.310022927023698\\
39	0.267805693358627\\
40	0.230609506637614\\
41	0.199726684509848\\
42	0.173486818662407\\
43	0.15038098772365\\
44	0.129590823239653\\
45	0.1114725472618\\
46	0.0968044928365611\\
47	0.0848550712171541\\
48	0.0745367231433658\\
49	0.065098349700875\\
50	0.0567692486884322\\
51	0.0494589169479822\\
52	0.0433983150342639\\
53	0.0386587173941843\\
54	0.0340148091489485\\
55	0.0296999417207736\\
56	0.0259532862638081\\
57	0.0227088161228134\\
58	0.0198364850966543\\
59	0.0174096023224553\\
60	0.0154006492546644\\
61	0.0136062098944063\\
62	0.0120952961387765\\
63	0.0107457308700879\\
64	0.00940284343375695\\
65	0.00827675322723132\\
66	0.00735773379936545\\
67	0.0065475268914378\\
68	0.00579091465199156\\
69	0.00508965479106628\\
70	0.00448635654070268\\
71	0.00395925411425916\\
72	0.00351470081271542\\
73	0.00312388367305406\\
74	0.00277105492812071\\
75	0.00247404907368248\\
76	0.00221954685717628\\
77	0.00198737948404874\\
78	0.001760169562743\\
79	0.00157043661973149\\
80	0.00140048886229753\\
81	0.00125647495827129\\
82	0.00112996915645144\\
83	0.0010121116485208\\
84	0.000907164018879329\\
85	0.000814073929258778\\
86	0.000731944236117219\\
87	0.000658372510299243\\
88	0.000594767081659695\\
89	0.000538066342975101\\
90	0.000486285284936053\\
91	0.000438042059306277\\
92	0.000395057385428725\\
93	0.000355252268507734\\
94	0.000318486066507035\\
95	0.000288555900475478\\
96	0.000262142814007159\\
97	0.000237616003093059\\
98	0.000215761994781456\\
99	0.000194778256087338\\
100	0.000177144650786676\\
101	0.000161239143628487\\
102	0.000147054923336841\\
103	0.000133368330009889\\
104	0.000121073476647313\\
105	0.000110094722454195\\
106	0.00010032950319905\\
107	9.17026157997132e-05\\
108	8.38554793610039e-05\\
109	7.63129565130095e-05\\
110	6.92071719853041e-05\\
111	6.28292643394745e-05\\
112	5.68512430387722e-05\\
113	5.19888044265744e-05\\
114	4.76138329880482e-05\\
115	4.36788604005047e-05\\
116	3.99191875868084e-05\\
117	3.65443023350506e-05\\
118	3.32415496555226e-05\\
119	3.01818638981928e-05\\
120	2.75037236265545e-05\\
121	2.52647401489485e-05\\
122	2.30456243537023e-05\\
123	2.10667434029658e-05\\
124	1.92224149310121e-05\\
125	1.75761698319848e-05\\
126	1.59807132811093e-05\\
127	1.46448164110581e-05\\
128	1.34081199089064e-05\\
129	1.22365219977823e-05\\
130	1.11679566204495e-05\\
131	1.02960043626106e-05\\
132	9.51961996385649e-06\\
133	8.72718176067569e-06\\
134	8.00054502608546e-06\\
135	7.35150821632673e-06\\
136	6.76880316808374e-06\\
137	6.23479921715276e-06\\
138	5.74700149380614e-06\\
139	5.30356097816037e-06\\
140	4.87098701479773e-06\\
141	4.4914284073824e-06\\
142	4.18079248270568e-06\\
143	3.84862250510566e-06\\
144	3.52838249227951e-06\\
145	3.24248997893036e-06\\
146	2.99058148660868e-06\\
147	2.7569414489644e-06\\
148	2.56520181140369e-06\\
149	2.3628284829849e-06\\
150	2.18288529295983e-06\\
151	2.02804136968553e-06\\
152	1.87129783473223e-06\\
153	1.73273377828055e-06\\
154	1.60179632444336e-06\\
155	1.49229424678542e-06\\
156	1.37975104860188e-06\\
157	1.26739803768481e-06\\
158	1.16636914626246e-06\\
159	1.07509501653389e-06\\
160	9.99804357482835e-07\\
161	9.28277759978996e-07\\
162	8.59239164443759e-07\\
163	7.9702395276435e-07\\
164	7.42257313315955e-07\\
165	6.92988582572119e-07\\
166	6.39742849530604e-07\\
167	5.88453339134189e-07\\
168	5.43506527212021e-07\\
169	5.01962445071362e-07\\
170	4.6788159141451e-07\\
171	4.37570880337193e-07\\
172	4.07823878320837e-07\\
173	3.78876586214522e-07\\
174	3.52748960122639e-07\\
175	3.2673089458348e-07\\
176	3.03812418519792e-07\\
177	2.82801062838635e-07\\
178	2.64943007633631e-07\\
179	2.48212532546599e-07\\
180	2.31659196569815e-07\\
181	2.15454020213037e-07\\
182	2.01733970129586e-07\\
183	1.88340369267115e-07\\
184	1.75376527995278e-07\\
185	1.63860600064667e-07\\
186	1.526141472445e-07\\
187	1.42363792324324e-07\\
188	1.32504405681808e-07\\
189	1.23697861062974e-07\\
190	1.15091699356164e-07\\
191	1.07470499422758e-07\\
192	1.0012183250637e-07\\
193	9.39132701167694e-08\\
194	8.86532695236287e-08\\
195	8.28840404289837e-08\\
196	7.74358959766907e-08\\
197	7.22988441452218e-08\\
198	6.77992766957752e-08\\
199	6.37970414770448e-08\\
200	5.9386803112879e-08\\
201	5.5335340233832e-08\\
202	5.17692642975053e-08\\
203	4.88056163000586e-08\\
204	4.58615305978826e-08\\
205	4.29940495529735e-08\\
206	4.04434550479247e-08\\
207	3.795662159634e-08\\
208	3.58363683159239e-08\\
209	3.36627275208815e-08\\
210	3.16231354275061e-08\\
211	2.97257368490185e-08\\
212	2.78822745791738e-08\\
213	2.61348432793912e-08\\
214	2.44722963889574e-08\\
215	2.28366641654051e-08\\
216	2.14412094616307e-08\\
217	2.02712766442129e-08\\
218	1.91250778142727e-08\\
219	1.79039647182351e-08\\
220	1.68138501323532e-08\\
221	1.58210324579031e-08\\
222	1.48208829730141e-08\\
223	1.34992743996043e-08\\
224	1.27005402602458e-08\\
225	1.19509397480406e-08\\
226	1.10741041223816e-08\\
227	1.04243062881221e-08\\
228	9.82081584421522e-09\\
229	9.243011646242e-09\\
230	8.70067511489529e-09\\
231	8.19974640234152e-09\\
232	7.69702472683904e-09\\
233	7.26536142573099e-09\\
234	6.86323206305662e-09\\
235	6.48247193953793e-09\\
236	6.13102990884034e-09\\
237	5.77530516162717e-09\\
238	5.43012701558017e-09\\
239	5.12882006562653e-09\\
240	4.82601879750041e-09\\
241	4.55478325875064e-09\\
242	4.27497079148486e-09\\
243	4.03228310619421e-09\\
244	3.80161010131233e-09\\
245	3.58830159788845e-09\\
246	3.37554183040561e-09\\
247	3.2078003272196e-09\\
248	3.05142841941169e-09\\
249	2.90172728009295e-09\\
250	2.74118008093457e-09\\
251	2.5833998470517e-09\\
252	2.43279994486019e-09\\
253	6.80829055614282e-09\\
254	6.25964077092826e-09\\
255	3.02666221358356e-09\\
256	2.8474622213618e-09\\
257	2.67371366914052e-09\\
258	2.52806804909257e-09\\
259	2.39476147198809e-09\\
260	2.26094267280852e-09\\
261	2.13869855434689e-09\\
262	2.03040610699189e-09\\
263	1.92241086474646e-09\\
264	1.81556959298002e-09\\
265	1.72098256847039e-09\\
266	1.64155703836626e-09\\
267	1.55259956205076e-09\\
268	1.47006676630383e-09\\
269	1.40006709781654e-09\\
270	1.32500706634595e-09\\
271	1.25067135362383e-09\\
272	1.19896605498552e-09\\
273	1.14345269385897e-09\\
274	1.08433082283588e-09\\
275	1.03695258842334e-09\\
276	9.85849618201e-10\\
277	9.39931070063966e-10\\
278	9.60047754706834e-10\\
279	8.28883716968777e-10\\
280	7.88813995211644e-10\\
281	7.51026720663532e-10\\
282	7.12166578422833e-10\\
283	6.74289293720618e-10\\
284	6.38557397814534e-10\\
285	6.01202028169115e-10\\
286	5.90282171743038e-10\\
287	5.46989071029001e-10\\
288	5.16604051269148e-10\\
289	5.0634722159661e-10\\
290	4.8045970330567e-10\\
291	4.49261958346997e-10\\
292	4.30756972072455e-10\\
293	1.42591092182982e-06\\
294	2.52354459645149e-07\\
295	2.39688968507239e-07\\
296	2.27820432157933e-07\\
297	2.16783647455474e-07\\
298	2.05930200728753e-07\\
299	1.96304932614345e-07\\
300	1.87331540143793e-07\\
301	1.78270453587067e-07\\
302	1.6954413774043e-07\\
303	1.61487832479075e-07\\
304	1.53605994341903e-07\\
305	1.46262720204027e-07\\
306	1.39298152944404e-07\\
307	1.32785282820752e-07\\
308	1.2658641098509e-07\\
309	1.20619886025266e-07\\
310	1.14618824813233e-07\\
311	1.09355152194347e-07\\
312	1.04382880951306e-07\\
313	1.00074549691936e-07\\
314	9.51956185206648e-08\\
315	9.05370499705507e-08\\
316	8.60131578572823e-08\\
317	8.19137344182146e-08\\
318	7.87367166456205e-08\\
319	7.52270009621383e-08\\
320	7.18140061705492e-08\\
321	6.84361289601413e-08\\
322	6.52350818430269e-08\\
323	6.21711468605226e-08\\
324	5.92199071002001e-08\\
325	5.66949815375562e-08\\
326	5.41845925075027e-08\\
327	5.17079387992329e-08\\
328	4.92433377625785e-08\\
329	4.6765541884281e-08\\
330	4.45934378168321e-08\\
331	4.23759820222277e-08\\
332	4.05399998241017e-08\\
333	3.8827159434146e-08\\
334	3.71909290366848e-08\\
335	3.56605485925218e-08\\
336	3.4040352797965e-08\\
337	3.25106487765208e-08\\
338	3.10021294215803e-08\\
339	2.96554940383924e-08\\
340	2.83451995263353e-08\\
341	2.71644846939023e-08\\
342	2.60065843381918e-08\\
343	2.49124993894076e-08\\
344	2.39766549373193e-08\\
345	2.30732955510175e-08\\
346	2.2041036463476e-08\\
347	2.11196518537774e-08\\
348	2.01615348519193e-08\\
349	1.92896882924312e-08\\
350	1.84835808705759e-08\\
351	1.7722300130036e-08\\
352	1.69795427693766e-08\\
353	1.63101023700106e-08\\
354	1.56363883867768e-08\\
355	1.50008911267468e-08\\
356	1.43539426157804e-08\\
357	1.37301551264297e-08\\
358	1.31489732502163e-08\\
359	1.25586879253224e-08\\
360	1.20300258843634e-08\\
361	1.15117112799336e-08\\
362	1.09971917163145e-08\\
363	1.05440273951811e-08\\
364	1.01050801474701e-08\\
365	9.67577716750956e-09\\
366	9.26708149555831e-09\\
367	8.87731329739483e-09\\
368	8.51316503704484e-09\\
369	8.16379388772334e-09\\
370	7.82907740548542e-09\\
371	7.51458590082978e-09\\
372	7.21320995166073e-09\\
373	6.90540980627499e-09\\
374	6.6353522389748e-09\\
375	6.35378963126103e-09\\
376	6.07286634439055e-09\\
377	5.82000391196425e-09\\
378	5.57818817373471e-09\\
379	5.34880488262811e-09\\
380	5.13065902488601e-09\\
381	4.92249367107416e-09\\
382	4.75012858961374e-09\\
383	4.55669616943502e-09\\
384	4.37366962672378e-09\\
385	4.18830380186195e-09\\
386	4.01325247440401e-09\\
387	3.90427939855762e-09\\
388	3.7420723486257e-09\\
389	3.59758253995578e-09\\
390	3.46092714013572e-09\\
391	3.32496991279888e-09\\
392	3.20388024786308e-09\\
393	3.07550252945078e-09\\
394	2.94448543441345e-09\\
395	2.82148347897804e-09\\
396	2.71361025005209e-09\\
397	2.60481024094185e-09\\
398	2.5057525785067e-09\\
399	2.40847887254419e-09\\
400	2.31179667008169e-09\\
401	2.22970729853776e-09\\
402	2.15256415963559e-09\\
403	2.06418389139232e-09\\
404	2.16253750880608e-09\\
405	2.05587554758872e-09\\
406	1.93478907001453e-09\\
407	1.86071102769641e-09\\
408	1.79121554977727e-09\\
409	1.72468480432321e-09\\
410	1.66144474685027e-09\\
411	1.61430027696834e-09\\
412	1.55490535351827e-09\\
413	1.49890501023377e-09\\
414	1.44128814559225e-09\\
415	1.38077822550565e-09\\
416	1.32605726169049e-09\\
417	1.27179994368214e-09\\
418	1.18422135219179e-09\\
419	1.15242381505516e-09\\
420	1.10962004571928e-09\\
421	1.065810544447e-09\\
422	5.22244585472403e-09\\
423	1.99531570394128e-09\\
424	1.92047223786505e-09\\
425	1.85897824408293e-09\\
426	1.77931647741454e-09\\
427	1.71069929681237e-09\\
428	1.64431339927073e-09\\
429	1.5720893281638e-09\\
430	1.51210146294091e-09\\
431	1.39305410433348e-09\\
432	1.49064912852528e-09\\
433	1.42801970744493e-09\\
434	1.37566214993719e-09\\
435	1.41865792711067e-09\\
436	1.24106907150718e-09\\
437	1.1991440459829e-09\\
438	1.15587239166666e-09\\
439	1.1133030508825e-09\\
440	1.06975878450409e-09\\
441	1.02298517715651e-09\\
442	9.87032689526328e-10\\
443	9.50651427714474e-10\\
444	9.19494212897833e-10\\
445	8.85010733554364e-10\\
446	8.57792157681803e-10\\
447	8.26957965672508e-10\\
448	7.96638396584799e-10\\
449	7.69467125583388e-10\\
450	7.92061889624111e-10\\
451	7.61817958059651e-10\\
452	7.41573344173321e-10\\
453	7.17791970369872e-10\\
454	6.82436365675874e-10\\
455	2.27480196425948e-09\\
456	5.76166506477039e-10\\
457	5.56207102392122e-10\\
458	5.34516375261329e-10\\
459	4.93616929771438e-10\\
460	4.78205925732256e-10\\
461	4.61791170908511e-10\\
462	4.44231055765509e-10\\
463	4.27120459740896e-10\\
464	3.57437658702933e-09\\
465	2.46648987645682e-08\\
466	3.39142342677027e-08\\
467	3.18056533093936e-08\\
468	3.0507846057092e-08\\
469	2.94186216582514e-08\\
470	2.83170033096013e-08\\
471	2.73453055829312e-08\\
472	2.64222208907226e-08\\
473	2.55713638553258e-08\\
474	2.48142853371147e-08\\
475	2.40127722421013e-08\\
476	2.32762878767796e-08\\
477	2.25071482226191e-08\\
478	2.171146832415e-08\\
479	2.0999702246619e-08\\
480	2.03279324285478e-08\\
481	1.96640354492077e-08\\
482	1.90198882412568e-08\\
483	1.83555575613674e-08\\
484	1.77268937762149e-08\\
485	1.71225632433937e-08\\
486	1.65534626854504e-08\\
487	1.6004516744693e-08\\
488	1.54613222230964e-08\\
489	1.49357631590361e-08\\
490	1.44216414151642e-08\\
491	1.39211155016509e-08\\
492	1.34836313038917e-08\\
493	1.30267169690461e-08\\
494	1.25771978441644e-08\\
495	1.21844137996422e-08\\
496	1.18004555927888e-08\\
497	1.13999073934971e-08\\
498	1.10315782456091e-08\\
499	1.06891451864414e-08\\
500	1.03401644150399e-08\\
501	1.00123488117061e-08\\
502	9.65193467559492e-09\\
503	9.35496286765218e-09\\
504	8.99036224401859e-09\\
505	8.6870755018854e-09\\
506	8.41018189877559e-09\\
507	8.13462851941071e-09\\
508	7.86735045877051e-09\\
509	7.60681974186754e-09\\
510	7.36920689709951e-09\\
511	7.13354752726958e-09\\
512	6.85757983704025e-09\\
513	6.47303156037842e-09\\
514	2.95001891739616e-09\\
515	3.1501150304706e-09\\
516	3.04284212004017e-09\\
517	2.96112193202506e-09\\
518	2.86854586350673e-09\\
519	2.77671412726746e-09\\
520	2.69468382134147e-09\\
521	2.61358902887668e-09\\
522	2.53166193677664e-09\\
523	2.45453429977511e-09\\
524	1.13816435925674e-07\\
525	9.2904872377041e-09\\
526	8.98905795571674e-09\\
527	8.68430710366979e-09\\
528	8.42456450125088e-09\\
529	8.16537204013796e-09\\
530	7.91236125656748e-09\\
531	7.65602057343375e-09\\
532	7.50191150135322e-09\\
533	7.27276148751337e-09\\
534	7.05343149026821e-09\\
535	8.13809976641542e-09\\
536	6.45021027776678e-09\\
537	5.99710064279372e-09\\
538	5.81533212474299e-09\\
539	5.43408152593721e-09\\
540	5.27315784407982e-09\\
541	5.11674188161691e-09\\
542	4.95730994013978e-09\\
543	4.8378071767493e-09\\
544	4.69169719169412e-09\\
545	4.55234724741804e-09\\
546	4.41930524051245e-09\\
547	4.28028152458043e-09\\
548	4.14714443342721e-09\\
549	4.03716548689002e-09\\
550	3.92301830511495e-09\\
551	3.81140531792001e-09\\
552	3.69187928119464e-09\\
553	3.58600965961632e-09\\
554	3.4821557760746e-09\\
555	3.38563355547991e-09\\
556	3.27994031190285e-09\\
557	3.16905300455275e-09\\
558	3.24873742845835e-09\\
559	6.23935087941769e-09\\
560	2.93184509276593e-09\\
561	2.83524259670202e-09\\
562	2.76941782498203e-09\\
563	2.68824575840679e-09\\
564	2.61351872089538e-09\\
565	2.51665826436187e-09\\
566	2.46813831633129e-09\\
567	2.39210273494691e-09\\
568	2.32691464433163e-09\\
569	2.25534612288732e-09\\
570	2.18962753984547e-09\\
571	2.12482327447513e-09\\
572	2.06304548591966e-09\\
573	2.00617917407614e-09\\
574	1.95152256500361e-09\\
575	1.89801803261845e-09\\
576	1.84446781982726e-09\\
577	1.79311247522529e-09\\
578	1.74583730180951e-09\\
579	1.70022744898375e-09\\
580	1.66058111928206e-09\\
581	1.61824132902712e-09\\
582	1.58141437041381e-09\\
583	1.53652880037444e-09\\
584	1.50157864530036e-09\\
585	1.90093828463446e-09\\
586	1.32201300303867e-09\\
587	1.28237625408177e-09\\
588	1.24297117544744e-09\\
589	1.20928868569192e-09\\
590	1.17622095960255e-09\\
591	1.21944218355139e-09\\
592	1.18881875090289e-09\\
593	1.15722765439547e-09\\
594	1.27528173546302e-09\\
595	1.68814940315943e-09\\
596	1.28486449298292e-09\\
597	1.2498205231836e-09\\
598	1.24957678667035e-09\\
599	1.21694905937305e-09\\
600	1.18057930548235e-09\\
601	1.14320279312237e-09\\
602	1.1123314846932e-09\\
603	1.06187580939258e-09\\
604	1.03372663842455e-09\\
605	1.00156603863142e-09\\
606	9.85128631315633e-10\\
607	1.09386947387073e-09\\
608	1.0636040938068e-09\\
609	1.04755057136289e-09\\
610	1.02728950327589e-09\\
611	1.0919999889821e-09\\
612	1.08688139397202e-09\\
613	1.00081852140821e-09\\
614	9.74980012524545e-10\\
615	9.50238599151928e-10\\
616	9.2725525109512e-10\\
617	9.01799215044224e-10\\
618	8.81801585670729e-10\\
619	8.557642816173e-10\\
620	8.4058776342709e-10\\
621	7.33477456627807e-10\\
622	1.11831949486537e-09\\
623	7.05039640353315e-10\\
624	6.81541453083738e-10\\
625	6.61016926440198e-10\\
626	6.4381012907277e-10\\
627	6.29111082259385e-10\\
628	6.10031891501048e-10\\
629	6.22591448382181e-10\\
630	6.07685067712969e-10\\
631	5.92508521324377e-10\\
632	5.77211167133396e-10\\
633	5.63285214573725e-10\\
634	5.46474048969582e-10\\
635	5.32227793326131e-10\\
636	5.17197527591354e-10\\
637	4.9847798310234e-10\\
638	4.81700853975311e-10\\
639	4.67357827126736e-10\\
640	4.55704721493618e-10\\
641	4.41975726492188e-10\\
642	4.4072080661856e-10\\
643	4.24802026083395e-10\\
644	3.8874302096038e-10\\
645	3.87707949632689e-10\\
646	3.64372980740151e-10\\
647	3.33108752264795e-10\\
648	3.28478205982463e-10\\
649	3.21693548529847e-10\\
650	3.12028041225071e-10\\
651	3.03301502591213e-10\\
652	2.9843829709306e-10\\
653	2.88354352825366e-10\\
654	2.92008949322973e-10\\
655	2.73567763301295e-10\\
656	2.67773472077205e-10\\
657	2.61127683082879e-10\\
658	2.54700196678283e-10\\
659	2.47866695421792e-10\\
660	2.41080588567174e-10\\
661	2.34952994974312e-10\\
662	2.28645262851409e-10\\
663	2.22802184746168e-10\\
664	2.17158485952245e-10\\
665	2.10313102371247e-10\\
666	1.89990314214349e-10\\
667	1.83692679078975e-10\\
668	1.82208898118564e-10\\
669	2.23584480758472e-10\\
670	2.311976053376e-10\\
671	2.23017901108628e-10\\
672	6.89603403537749e-10\\
673	2.6546468360831e-10\\
674	2.64361482463725e-10\\
675	2.61987423674001e-10\\
676	2.50335832199221e-10\\
677	2.50181221453844e-10\\
678	2.34045859698154e-10\\
679	2.35018707893734e-10\\
680	2.36299465503174e-10\\
681	2.37097375322409e-10\\
682	3.5693238093717e-10\\
683	2.19605517938652e-10\\
684	2.12360748292967e-10\\
685	2.04249841537042e-10\\
686	1.98599669805403e-10\\
687	1.93096709098313e-10\\
688	1.89081168546007e-10\\
689	1.94685588693249e-10\\
690	1.90218842041162e-10\\
691	1.76507682106651e-10\\
692	1.60591146027519e-10\\
693	1.54457446847366e-10\\
694	1.49569199562517e-10\\
695	1.4679919024712e-10\\
696	1.30023389027562e-10\\
697	1.24602650887383e-10\\
698	1.42841504418095e-10\\
699	1.38766836733472e-10\\
700	1.35304215474557e-10\\
701	1.35443649404099e-10\\
702	1.31284127492807e-10\\
703	1.28837360927127e-10\\
704	1.26845651851044e-10\\
705	1.21908325825757e-10\\
706	2.27488675342118e-10\\
707	1.79000326168425e-10\\
708	1.78257509652568e-10\\
709	1.71523534686459e-10\\
710	1.46659386325818e-09\\
711	1.43209744106078e-09\\
712	1.39417268461149e-09\\
713	1.35306365339137e-09\\
714	1.32209540226143e-09\\
715	1.28813580653721e-09\\
716	1.25851068000968e-09\\
717	1.21152646784353e-09\\
718	1.17878334638003e-09\\
719	1.15024078075897e-09\\
720	1.12229384242211e-09\\
721	1.09658968533328e-09\\
722	1.06898498551622e-09\\
723	1.04004625684238e-09\\
724	1.01414209897209e-09\\
725	9.90937070461632e-10\\
726	9.65797575380622e-10\\
727	9.42444525041558e-10\\
728	9.2174292097892e-10\\
729	9.01941325296237e-10\\
730	8.78424412105307e-10\\
731	8.59669336653535e-10\\
732	8.31745327893778e-10\\
733	8.11622343572811e-10\\
734	8.10885311112103e-10\\
735	7.87322948511094e-10\\
736	7.6950157233794e-10\\
737	7.52970348671611e-10\\
738	7.31569801988453e-10\\
739	7.21582882062304e-10\\
740	6.91564106417044e-10\\
741	6.65869444415419e-10\\
742	6.56643045689518e-10\\
743	6.38773263868511e-10\\
744	5.98303526050287e-10\\
745	5.87261782860417e-10\\
746	5.73904233843366e-10\\
747	5.62014399039111e-10\\
748	5.44116158433169e-10\\
749	5.3041273792586e-10\\
750	5.19243508774381e-10\\
751	5.06353943845302e-10\\
752	4.95562830581876e-10\\
753	4.84352040664181e-10\\
754	5.02784587452926e-10\\
755	4.9941066158223e-10\\
756	4.88308386277084e-10\\
757	4.79578405795124e-10\\
758	4.67763243598105e-10\\
759	4.55501929766513e-10\\
760	4.43059914879158e-10\\
761	4.33183041193497e-10\\
762	4.22011439711271e-10\\
763	4.1660615113831e-10\\
764	4.2021096309834e-10\\
765	4.11694164474153e-10\\
766	4.02616675986926e-10\\
767	3.90234215211881e-10\\
768	3.80760964628186e-10\\
769	3.69468944372317e-10\\
770	3.48207091809283e-10\\
771	3.4286642788173e-10\\
772	3.34483514938204e-10\\
773	3.27819955146651e-10\\
774	3.2053576617726e-10\\
775	3.15110482115224e-10\\
776	3.031257053885e-10\\
777	2.9576028381464e-10\\
778	2.90199983324146e-10\\
779	2.85304945348069e-10\\
780	2.79877432759699e-10\\
781	2.74271391729489e-10\\
782	2.66517962924554e-10\\
783	2.59946440473724e-10\\
784	2.52548384620037e-10\\
785	2.51192049552957e-10\\
786	2.47629254230856e-10\\
787	2.42401511103722e-10\\
788	2.3608041472312e-10\\
789	2.32652824698199e-10\\
790	2.21433559762278e-10\\
791	2.18964121392226e-10\\
792	2.11674954932933e-10\\
793	2.03133402713604e-10\\
794	2.09373466582323e-10\\
795	2.0769528905942e-10\\
796	2.02391646858499e-10\\
797	1.97945534684973e-10\\
798	1.93262460821086e-10\\
799	1.99157759216796e-10\\
800	2.7578134197882e-10\\
801	2.42122858974708e-09\\
802	2.37309625328135e-09\\
803	2.30271771918524e-09\\
804	2.25094072546689e-09\\
805	2.19842457063171e-09\\
806	2.15497496975211e-09\\
807	2.1223147876418e-09\\
808	2.06139325015323e-09\\
809	2.04720711712863e-09\\
810	2.0050794678189e-09\\
811	1.97398893542864e-09\\
812	1.92994265754368e-09\\
813	1.8909545974327e-09\\
814	1.85878582507013e-09\\
815	1.81731140270993e-09\\
816	1.77722434533215e-09\\
817	1.73683829937862e-09\\
818	2.18483687906505e-09\\
819	1.488552039793e-09\\
820	1.45407261959612e-09\\
821	1.41819310163181e-09\\
822	1.38554921237293e-09\\
823	1.37030541540775e-09\\
824	1.35017037878972e-09\\
825	1.31624295228504e-09\\
826	1.2894479644701e-09\\
827	1.57094944704154e-09\\
828	1.06409022846193e-09\\
829	1.12315628448764e-09\\
830	1.10015442585632e-09\\
831	1.0740441126268e-09\\
832	1.05168742200594e-09\\
833	1.03164284869615e-09\\
834	1.02589261896259e-09\\
835	1.01502953967587e-09\\
836	9.9748411189955e-10\\
837	9.76666487628943e-10\\
838	9.57216044433016e-10\\
839	9.38149884090148e-10\\
840	9.18037910331071e-10\\
841	8.95933793543369e-10\\
842	8.83275831814578e-10\\
843	1.01701100163939e-09\\
844	1.02644331630606e-09\\
845	1.00366551009274e-09\\
846	9.84063374895261e-10\\
847	9.72611673892974e-10\\
848	9.52311942390459e-10\\
849	9.33112008544471e-10\\
850	9.11753458869519e-10\\
851	9.1280680694241e-10\\
852	8.76276792495095e-10\\
853	8.51870338925643e-10\\
854	8.32190014448388e-10\\
855	8.13677828903395e-10\\
856	7.95947573434489e-10\\
857	7.78064974971693e-10\\
858	7.60344551728159e-10\\
859	8.13125697164386e-10\\
860	6.0119571762047e-10\\
861	5.87989663766992e-10\\
862	5.66743692907197e-10\\
863	5.51429724294215e-10\\
864	5.43769361828383e-10\\
865	5.3702495778863e-10\\
866	5.25496330354767e-10\\
867	4.84534533146882e-10\\
868	4.74763935191358e-10\\
869	4.67121973806674e-10\\
870	4.5492164146621e-10\\
871	4.39976665352201e-10\\
872	2.21452644126118e-10\\
873	2.17537227491104e-10\\
874	2.13285352506932e-10\\
875	2.08852335149971e-10\\
876	2.08742979363235e-10\\
877	2.0770074121116e-10\\
878	1.96499877038916e-10\\
879	1.93260347033073e-10\\
880	1.88552225987108e-10\\
881	1.84752930734025e-10\\
882	1.8113994323584e-10\\
883	1.8320831757187e-10\\
884	1.73691099585738e-10\\
885	1.74644477128445e-10\\
886	1.70481924324659e-10\\
887	1.71067138672973e-10\\
888	1.58280441258851e-10\\
889	1.56341426882361e-10\\
890	1.53130315432837e-10\\
891	1.5088454951589e-10\\
892	1.47445232600691e-10\\
893	1.44581709028449e-10\\
894	1.41630985328414e-10\\
895	1.38634260359031e-10\\
896	1.36202873915825e-10\\
897	3.39748093042565e-10\\
898	1.37560118803206e-10\\
899	1.35256025517623e-10\\
900	1.36150805517739e-10\\
901	1.31988875646647e-10\\
902	1.53310601900486e-09\\
903	9.18422463048611e-10\\
904	1.57231550201969e-10\\
905	1.42954122052041e-10\\
906	1.38586926781346e-10\\
907	1.35865115889071e-10\\
908	1.5894280278153e-10\\
909	4.47816674083748e-10\\
910	1.27789803661609e-10\\
911	1.93146705692297e-10\\
912	1.90362858465734e-10\\
913	1.87895495832612e-10\\
914	1.81381708398975e-10\\
915	1.81307307370304e-10\\
916	3.94056635340044e-09\\
917	6.94616723116818e-09\\
918	9.02690582719685e-10\\
919	8.90791295789895e-10\\
920	8.68372467788302e-10\\
921	8.58874437206197e-10\\
922	8.4248621536103e-10\\
923	8.19394356997427e-10\\
924	8.00976188196723e-10\\
925	7.84075634434583e-10\\
926	7.65398692416962e-10\\
927	7.47933606358101e-10\\
928	7.32115492170454e-10\\
929	7.2083443464733e-10\\
930	7.09530563971739e-10\\
931	6.95958183139841e-10\\
932	6.83538017456901e-10\\
933	6.7090513329404e-10\\
934	6.53378276195699e-10\\
935	6.43627697228251e-10\\
936	1.05613122350391e-09\\
937	5.63272229830951e-10\\
938	5.86649122167304e-10\\
939	5.74961979412639e-10\\
940	5.63485491259195e-10\\
941	9.284621659682e-10\\
942	6.00629667975618e-10\\
943	5.89882537084773e-10\\
944	5.79324308007781e-10\\
945	5.68039462337144e-10\\
946	5.59374747310755e-10\\
947	5.44917644913399e-10\\
948	5.1793582285016e-10\\
949	5.07302363171743e-10\\
950	5.00676561321914e-10\\
951	4.91498245281015e-10\\
952	4.84345211836954e-10\\
953	4.77511641319345e-10\\
954	4.68324644303653e-10\\
955	4.55798907911413e-10\\
956	4.47533562893128e-10\\
957	4.38074875529718e-10\\
958	4.29740369321961e-10\\
959	4.19686690342097e-10\\
960	4.11799832098294e-10\\
961	4.03241822665127e-10\\
962	3.8660439211579e-10\\
963	3.78666816582517e-10\\
964	3.69175287943096e-10\\
965	5.40754374323212e-10\\
966	6.18419583880731e-10\\
967	3.32768944985681e-10\\
968	3.26918478171265e-10\\
969	3.2062550015716e-10\\
970	3.14676663730639e-10\\
971	3.07584019653369e-10\\
972	6.94544202055596e-10\\
973	2.5361305208579e-10\\
974	2.4501171337875e-10\\
975	2.41727883285545e-10\\
976	2.09626315557703e-10\\
977	2.29944437943915e-10\\
978	6.64193760326671e-10\\
979	6.47641778927888e-10\\
980	6.46543388325498e-10\\
981	6.29601951178957e-10\\
982	3.78881114943522e-10\\
983	3.6373792650778e-10\\
984	3.58785732035725e-10\\
985	3.52685815228555e-10\\
986	3.46784271342312e-10\\
987	3.29451148131645e-10\\
988	3.13707257437581e-10\\
989	3.08987680613098e-10\\
990	3.03823619446933e-10\\
991	2.94995224005977e-10\\
992	2.87507154169461e-10\\
993	2.83030524320094e-10\\
994	2.74662901789611e-10\\
995	2.73120355983391e-10\\
996	2.75049950467918e-10\\
997	2.70589045641294e-10\\
998	2.6907087512265e-10\\
999	2.96862450540485e-10\\
1000	2.90349363839022e-10\\
1001	2.21795234450374e-10\\
1002	2.17635901774363e-10\\
1003	2.13717319494624e-10\\
1004	2.14153121832519e-10\\
1005	2.1026480898335e-10\\
1006	2.05969814491673e-10\\
1007	2.00606018984069e-10\\
1008	1.99150919401006e-10\\
1009	1.93022983394013e-10\\
1010	1.67300285574264e-10\\
1011	1.61160162225611e-10\\
1012	1.56315810081853e-10\\
1013	1.53381196577659e-10\\
1014	1.47046689044693e-10\\
1015	1.44061855495016e-10\\
1016	1.40705573157842e-10\\
1017	1.38761759790812e-10\\
1018	4.68116829504894e-10\\
1019	1.12821239100442e-10\\
1020	4.80355793512648e-10\\
1021	1.40567431079212e-10\\
1022	1.80929998402856e-10\\
1023	1.81270204245131e-10\\
1024	1.79303992425189e-10\\
1025	1.76152672593306e-10\\
1026	1.72889027736074e-10\\
1027	1.70239568546933e-10\\
1028	1.67579890469568e-10\\
1029	1.68962248738399e-10\\
1030	1.72874362607455e-10\\
1031	1.64905350570087e-10\\
1032	1.56069450013707e-10\\
1033	1.52670551452455e-10\\
1034	1.48320706030292e-10\\
1035	1.46140037595938e-10\\
1036	1.75900972613304e-10\\
1037	9.92562193878982e-10\\
1038	3.1769127768263e-10\\
1039	3.03564593771365e-10\\
1040	3.02010529510023e-10\\
1041	2.97679883597039e-10\\
1042	2.91333368721305e-10\\
1043	2.55550628054051e-10\\
1044	2.57503724622806e-10\\
1045	2.43300253885631e-10\\
1046	2.72116942189965e-10\\
1047	2.38834918826013e-10\\
1048	2.32059013992062e-10\\
1049	2.20463059249255e-10\\
1050	2.1768305806379e-10\\
1051	2.56656476969933e-10\\
1052	2.56743854347149e-10\\
1053	2.56702264640753e-10\\
1054	2.52688837038815e-10\\
1055	1.21075732070662e-10\\
1056	1.18067569733354e-10\\
1057	1.15824797985515e-10\\
1058	1.18163326085426e-10\\
1059	1.15768448244718e-10\\
1060	1.26880844082911e-10\\
1061	1.16254929215584e-10\\
1062	1.50320542776649e-10\\
1063	3.33151716208094e-10\\
1064	9.74014892583986e-11\\
1065	9.59322344344912e-11\\
1066	9.61823003924423e-11\\
1067	9.16795024749189e-11\\
1068	1.19225123232933e-10\\
1069	9.18332954172773e-11\\
1070	9.9766381706364e-11\\
1071	9.83542969250414e-11\\
1072	2.46762937782967e-09\\
1073	2.36988857532271e-09\\
1074	2.35781592798832e-09\\
1075	2.32274660964125e-09\\
1076	2.2847318753493e-09\\
1077	2.2469718574925e-09\\
1078	2.16697818365688e-09\\
1079	2.13070290548197e-09\\
1080	2.10273675374811e-09\\
1081	2.07551086719889e-09\\
1082	2.04669008389619e-09\\
1083	2.01976949336178e-09\\
1084	1.98625065431167e-09\\
1085	1.95147801495553e-09\\
1086	1.92017565257713e-09\\
1087	1.886868618137e-09\\
1088	2.11213786768165e-09\\
1089	1.83881998738812e-09\\
1090	1.90810864081573e-09\\
1091	1.87314192850383e-09\\
1092	1.84352798348294e-09\\
1093	1.81305724671261e-09\\
1094	1.78099628428088e-09\\
1095	1.75194367365413e-09\\
1096	1.72169261843622e-09\\
1097	1.69732615173975e-09\\
1098	1.66842396659299e-09\\
1099	1.64233824045932e-09\\
1100	1.61477028613164e-09\\
1101	1.59092796605445e-09\\
1102	1.56521721039957e-09\\
1103	1.53667715294572e-09\\
1104	1.5123605556513e-09\\
1105	1.48814421419826e-09\\
1106	1.46080264576408e-09\\
1107	1.43673212526195e-09\\
1108	1.41275235804389e-09\\
1109	1.36776557908217e-09\\
1110	1.32750801336888e-09\\
1111	1.30580897668734e-09\\
1112	1.28165641444078e-09\\
1113	1.2221276543367e-09\\
1114	1.20005116420125e-09\\
1115	1.17796149044194e-09\\
1116	1.15937209835571e-09\\
1117	1.38992146969755e-09\\
1118	3.58973929909768e-09\\
1119	6.42858966889638e-09\\
1120	5.54426754341344e-09\\
1121	5.49417755664033e-09\\
1122	5.42670314262694e-09\\
1123	5.39354339964886e-09\\
1124	5.30680308495971e-09\\
1125	5.22549922927624e-09\\
1126	5.14679693804931e-09\\
1127	5.06747178412678e-09\\
1128	4.9814627593159e-09\\
1129	4.89986409184649e-09\\
1130	4.8163017170407e-09\\
1131	4.73761802338781e-09\\
1132	4.6585949184255e-09\\
1133	4.58064932668185e-09\\
1134	4.51918496505713e-09\\
1135	4.47008093627717e-09\\
1136	4.40071252570973e-09\\
1137	4.33120568670803e-09\\
1138	4.26026724164219e-09\\
1139	4.18845017478262e-09\\
1140	4.1166700175758e-09\\
1141	4.05521069320295e-09\\
1142	3.97703470370703e-09\\
1143	3.91584441102169e-09\\
1144	3.85038623610848e-09\\
1145	3.78756593146739e-09\\
1146	3.73146161572607e-09\\
1147	3.67287789207576e-09\\
1148	3.61442261502647e-09\\
1149	3.54420678739817e-09\\
1150	3.48813921649527e-09\\
1151	3.43644849771762e-09\\
1152	3.38892732912729e-09\\
1153	3.31206060070006e-09\\
1154	3.27576254234751e-09\\
1155	3.23285073130744e-09\\
1156	3.17594968632885e-09\\
1157	3.1271655012637e-09\\
1158	3.0939036334268e-09\\
1159	3.07109834424246e-09\\
1160	3.02232823801583e-09\\
1161	2.98100365077002e-09\\
1162	2.93534984012985e-09\\
1163	2.8833432627045e-09\\
1164	2.83927057784092e-09\\
1165	2.79388969340768e-09\\
1166	2.74792864579808e-09\\
1167	2.70678153457644e-09\\
1168	2.66567622574293e-09\\
1169	2.62365658048409e-09\\
1170	2.58180367497716e-09\\
1171	2.54191070297372e-09\\
1172	2.50935825380561e-09\\
1173	2.47281926475324e-09\\
1174	2.43442982434588e-09\\
1175	2.39398445057579e-09\\
1176	2.35380536066227e-09\\
1177	2.31877259798535e-09\\
1178	2.30280010582994e-09\\
1179	2.27264014945164e-09\\
1180	2.23994108119441e-09\\
1181	2.20648431347738e-09\\
1182	2.17015935499338e-09\\
1183	2.14510137663187e-09\\
1184	2.11492969918106e-09\\
1185	2.08410630815154e-09\\
1186	2.05272097590835e-09\\
1187	1.97888359698268e-09\\
1188	1.94837257385158e-09\\
1189	1.91084311037913e-09\\
1190	1.87937085775109e-09\\
1191	1.84597963549345e-09\\
1192	1.81896963162188e-09\\
1193	1.79059704979693e-09\\
1194	1.76014872678045e-09\\
1195	1.73282138863076e-09\\
1196	1.7075251950841e-09\\
1197	1.68332312712489e-09\\
1198	1.66130570385052e-09\\
1199	1.63765628968482e-09\\
1200	1.61572669845643e-09\\
1201	1.59292492409705e-09\\
1202	1.87776729089894e-08\\
1203	2.21440356036104e-09\\
1204	2.33606610841285e-09\\
1205	2.29924474527502e-09\\
1206	2.27083082721113e-09\\
1207	2.23228460921887e-09\\
1208	2.2039164986124e-09\\
1209	2.1728934974531e-09\\
1210	2.14202206102352e-09\\
1211	2.1088589532851e-09\\
1212	2.07621995562706e-09\\
1213	2.04755664932597e-09\\
1214	2.0436242395792e-09\\
1215	2.02249075772692e-09\\
1216	1.98927419228787e-09\\
1217	1.9605628949378e-09\\
1218	1.92844485940777e-09\\
1219	1.95903647563087e-09\\
1220	1.91758323616846e-09\\
1221	1.8897312638272e-09\\
1222	1.85523251402178e-09\\
1223	1.7785769765468e-08\\
1224	4.63494968163003e-09\\
1225	4.57266190680227e-09\\
1226	4.51093986167353e-09\\
1227	4.44453022280778e-09\\
1228	4.37818686351786e-09\\
1229	4.31362095389949e-09\\
1230	4.24941569610801e-09\\
1231	4.19256135621787e-09\\
1232	4.12577030452235e-09\\
1233	4.06653062714787e-09\\
1234	4.00970385309134e-09\\
1235	3.95278840610561e-09\\
1236	3.89515282382446e-09\\
1237	3.83847159707969e-09\\
1238	3.78417886253588e-09\\
1239	3.73226005686793e-09\\
1240	3.67810308727835e-09\\
1241	3.62056635659922e-09\\
1242	3.56401543868604e-09\\
1243	3.51407442514211e-09\\
1244	3.47413215639765e-09\\
1245	3.41649028799902e-09\\
1246	3.34781696003796e-09\\
1247	3.34564507904259e-09\\
1248	3.29009243797659e-09\\
1249	3.24035891028908e-09\\
1250	3.19118780580138e-09\\
1251	3.15086655457976e-09\\
1252	3.24752771497235e-09\\
1253	3.19601639596085e-09\\
1254	3.15023612740295e-09\\
1255	3.10688111469157e-09\\
1256	3.06414174984184e-09\\
1257	3.02271572907522e-09\\
1258	2.98020873647408e-09\\
1259	2.94232624511108e-09\\
1260	2.90420353283128e-09\\
1261	2.93079199343861e-09\\
1262	2.8901625519294e-09\\
1263	2.84662151112467e-09\\
1264	2.78592972786944e-09\\
1265	2.74373470094549e-09\\
1266	2.70219258559894e-09\\
1267	2.66464277559166e-09\\
1268	2.63092741757859e-09\\
1269	2.6055033283778e-09\\
1270	2.57006167754073e-09\\
1271	2.53324282383677e-09\\
1272	2.49721214829563e-09\\
1273	2.46159295335915e-09\\
1274	2.42440508753633e-09\\
1275	2.38766405690773e-09\\
1276	2.46590624342926e-09\\
1277	2.41543313988344e-09\\
1278	2.38441155988145e-09\\
1279	2.35174115207175e-09\\
1280	2.31921970923997e-09\\
1281	2.28865952694784e-09\\
1282	2.25539496525991e-09\\
1283	2.22548247800292e-09\\
1284	2.19133350954287e-09\\
1285	2.15789666624879e-09\\
1286	2.12860272594817e-09\\
1287	2.09775770998083e-09\\
1288	2.05445918534003e-09\\
1289	2.02642790565947e-09\\
1290	1.99765934904732e-09\\
1291	1.96973832958935e-09\\
1292	1.9431566948212e-09\\
1293	1.91297435968862e-09\\
1294	2.47316641333995e-09\\
1295	9.30671326963964e-09\\
1296	2.0758410888665e-09\\
1297	2.04222844082866e-09\\
1298	2.01141594515977e-09\\
1299	1.93551522267175e-09\\
1300	1.91056299481751e-09\\
1301	1.87855949241412e-09\\
1302	1.84578773666955e-09\\
1303	1.81658324705815e-09\\
1304	1.78966524102677e-09\\
1305	1.76255483924656e-09\\
1306	1.73637220760793e-09\\
1307	1.70898437558413e-09\\
1308	1.68698024450851e-09\\
1309	1.66226812049456e-09\\
1310	1.63740111431021e-09\\
1311	1.61408912679664e-09\\
1312	1.67772727612522e-09\\
1313	1.58585741505079e-09\\
1314	1.56549260410913e-09\\
1315	1.54247474791756e-09\\
1316	1.52023383231841e-09\\
1317	1.49888297117859e-09\\
1318	1.47938930785201e-09\\
1319	1.46202492555198e-09\\
1320	1.4409666006228e-09\\
1321	1.50103329914501e-09\\
1322	1.43304855952621e-09\\
1323	1.40540035431801e-09\\
1324	1.40221171818531e-09\\
1325	1.40033460824865e-09\\
1326	1.32303583101615e-09\\
1327	1.2530260783897e-09\\
1328	1.17040459761163e-09\\
1329	6.55481617134541e-10\\
1330	6.45844129646564e-10\\
1331	6.3310229313993e-10\\
1332	6.33690954309086e-10\\
1333	6.23029497626806e-10\\
1334	6.13896619325207e-10\\
1335	6.07760239030865e-10\\
1336	5.99502704474456e-10\\
1337	5.90561564595315e-10\\
1338	5.82066174032595e-10\\
1339	5.72538229319384e-10\\
1340	5.52990096169602e-10\\
1341	5.6059582520678e-10\\
1342	5.53477010997947e-10\\
1343	5.45783117018556e-10\\
1344	5.41216808943716e-10\\
1345	5.4270147780118e-10\\
1346	5.26052831415282e-10\\
1347	5.18587135209475e-10\\
1348	5.11361619471665e-10\\
1349	5.03608846442678e-10\\
1350	5.00677116273533e-10\\
1351	4.93420689723435e-10\\
1352	4.86974178505565e-10\\
1353	4.8159592590546e-10\\
1354	4.76297390590808e-10\\
1355	4.72358195459175e-10\\
1356	4.59619429836284e-10\\
1357	4.52742817227766e-10\\
1358	4.33458002653978e-10\\
1359	5.37872052272418e-10\\
1360	5.31305461029732e-10\\
1361	5.26155135555393e-10\\
1362	5.19147611652148e-10\\
1363	5.13398567842333e-10\\
1364	5.0630673319893e-10\\
1365	5.0187302592971e-10\\
1366	4.94854944784281e-10\\
1367	4.89605485954036e-10\\
1368	4.83424937914791e-10\\
1369	4.76807861374533e-10\\
1370	4.70403502048897e-10\\
1371	4.62407012916124e-10\\
1372	4.49713305174239e-10\\
1373	4.43530111112225e-10\\
1374	4.37545490125298e-10\\
1375	4.34595025682459e-10\\
1376	4.34379714546254e-10\\
1377	4.2794980382235e-10\\
1378	4.22275683015932e-10\\
1379	4.17119695094995e-10\\
1380	4.11309860107186e-10\\
1381	4.06631491440902e-10\\
1382	4.01279654424814e-10\\
1383	3.94633351487141e-10\\
1384	3.89798745101468e-10\\
1385	3.71393230572207e-10\\
1386	3.65053282123022e-10\\
1387	3.60043578326077e-10\\
1388	3.55524075787384e-10\\
1389	3.50684731090173e-10\\
1390	3.4552309162936e-10\\
1391	3.39350792202359e-10\\
1392	3.40233416982446e-10\\
1393	3.41688622974355e-10\\
1394	3.39250100605083e-10\\
1395	3.35516000134712e-10\\
1396	3.30662160113969e-10\\
1397	3.27923780888684e-10\\
1398	3.22619588997534e-10\\
1399	3.09070773371355e-10\\
1400	3.18403630501847e-10\\
1401	3.15305836335047e-10\\
1402	3.10878692842689e-10\\
1403	3.06845778662838e-10\\
1404	3.02344778415979e-10\\
1405	2.98512270325703e-10\\
1406	2.93942922516873e-10\\
1407	2.89447805505379e-10\\
1408	2.85109349517296e-10\\
1409	2.81128143108171e-10\\
1410	2.77317029273677e-10\\
1411	2.72489396768825e-10\\
1412	2.85954863473747e-09\\
1413	5.90045391761509e-09\\
1414	6.0781891241979e-09\\
1415	5.99687810642524e-09\\
1416	5.91953986776892e-09\\
1417	5.83820238543729e-09\\
1418	9.15565147872734e-09\\
1419	5.92783422798028e-09\\
1420	5.84780709269853e-09\\
1421	5.77425568307204e-09\\
1422	5.70360806449379e-09\\
1423	5.62789344109831e-09\\
1424	5.55426415594817e-09\\
1425	5.49226587240315e-09\\
1426	5.42409075053389e-09\\
1427	5.21179753880856e-09\\
1428	5.15137881869114e-09\\
1429	5.07806230328211e-09\\
1430	5.01874448427667e-09\\
1431	4.95466137201878e-09\\
1432	4.89350274045197e-09\\
1433	4.82738712967861e-09\\
1434	4.7606730060735e-09\\
1435	4.70342691743891e-09\\
1436	4.64380694956221e-09\\
1437	4.58339982212363e-09\\
1438	4.52843022646094e-09\\
1439	4.47787268545443e-09\\
1440	4.41669454879769e-09\\
1441	4.35740380924862e-09\\
1442	4.30041190223316e-09\\
1443	4.24594055813584e-09\\
1444	4.1895338699432e-09\\
1445	3.91177598511676e-09\\
1446	3.86013743380049e-09\\
1447	3.80815864946077e-09\\
1448	3.75901624400202e-09\\
1449	3.7088470871132e-09\\
1450	3.66624940575353e-09\\
1451	3.61614075144476e-09\\
1452	3.55250405379997e-09\\
1453	3.54499549354755e-09\\
1454	3.4793757615918e-09\\
1455	3.43707024056382e-09\\
1456	3.42650606562204e-09\\
1457	3.38511531487745e-09\\
1458	3.27565154040209e-09\\
1459	3.23044379471397e-09\\
1460	3.18867050402312e-09\\
1461	3.15049796058503e-09\\
1462	3.12254683317141e-09\\
1463	3.07815436204136e-09\\
1464	3.03461348987462e-09\\
1465	3.00872050935766e-09\\
1466	2.96649254124801e-09\\
1467	2.92836637327078e-09\\
1468	2.89062758043014e-09\\
1469	2.86136182459203e-09\\
1470	2.89778317523378e-09\\
1471	2.81965007202935e-09\\
1472	2.78974380360072e-09\\
1473	2.75762014039134e-09\\
1474	2.72219486229825e-09\\
1475	2.68622899560659e-09\\
1476	2.63752902621307e-09\\
1477	2.5960366013604e-09\\
1478	2.56540948495906e-09\\
1479	2.53395861795403e-09\\
1480	2.4999303458775e-09\\
1481	2.46957964071135e-09\\
1482	2.44468644825245e-09\\
1483	2.69817110675107e-09\\
1484	2.23225790566438e-09\\
1485	2.85372789314569e-09\\
1486	2.34091807216816e-09\\
1487	2.31573051263326e-09\\
1488	2.28320447044151e-09\\
1489	2.26025019929087e-09\\
1490	2.230994233536e-09\\
1491	2.20272240572654e-09\\
1492	2.17222082334109e-09\\
1493	2.1436493858552e-09\\
1494	2.11897450816574e-09\\
1495	2.09463193577043e-09\\
1496	2.06742528275847e-09\\
1497	2.04253103190095e-09\\
1498	2.01880705534084e-09\\
1499	1.99275486505075e-09\\
1500	1.9676096179179e-09\\
1501	1.94240863396125e-09\\
1502	1.92046601375987e-09\\
1503	1.89481110461217e-09\\
1504	1.86963612575748e-09\\
1505	1.84656264425422e-09\\
1506	1.82538434600448e-09\\
1507	1.80397841264875e-09\\
1508	1.78188465201828e-09\\
1509	1.76370180349207e-09\\
1510	1.74621521224105e-09\\
1511	1.7185408230949e-09\\
1512	9.96199664882492e-09\\
1513	8.44690920472591e-09\\
1514	3.70630175269163e-08\\
1515	3.6580162588336e-08\\
1516	3.61612356530136e-08\\
1517	3.57293308512312e-08\\
1518	3.53146762834038e-08\\
1519	3.49153153618803e-08\\
1520	3.44998584669022e-08\\
1521	3.40715573837047e-08\\
1522	3.36544950865933e-08\\
1523	3.32431313377192e-08\\
1524	3.29076265006951e-08\\
1525	3.25119863406746e-08\\
1526	3.21033929105559e-08\\
1527	3.16095186099691e-08\\
1528	3.1211567237179e-08\\
1529	3.08545919341494e-08\\
1530	3.04908287886168e-08\\
1531	3.01044571092067e-08\\
1532	2.97596589427394e-08\\
1533	2.94172383758876e-08\\
1534	2.90582666742876e-08\\
1535	2.87097126175216e-08\\
1536	2.85442224958132e-08\\
1537	2.81356637517098e-08\\
1538	2.7809741704618e-08\\
1539	2.74596221238029e-08\\
1540	2.71135611954401e-08\\
1541	2.67829758734967e-08\\
1542	2.64626381836522e-08\\
1543	2.61138224538632e-08\\
1544	2.57834849662259e-08\\
1545	2.5471287050654e-08\\
1546	2.51662706523577e-08\\
1547	2.48721274132106e-08\\
1548	2.45471692906482e-08\\
1549	2.42369478646377e-08\\
1550	2.39374311746315e-08\\
1551	2.36609668282855e-08\\
1552	2.34003832800781e-08\\
1553	2.31532013529133e-08\\
1554	2.28975552105047e-08\\
1555	2.2622309782661e-08\\
1556	2.23398555370111e-08\\
1557	2.20591520045501e-08\\
1558	2.18017442449923e-08\\
1559	2.1580321603525e-08\\
1560	2.13560432623531e-08\\
1561	2.1122901660963e-08\\
1562	2.08957535872083e-08\\
1563	2.06435916320051e-08\\
1564	2.03985379330075e-08\\
1565	2.01638880377809e-08\\
1566	1.99428272957307e-08\\
1567	1.97225989006831e-08\\
1568	1.94891824720241e-08\\
1569	1.92678321009835e-08\\
1570	1.90387886058282e-08\\
1571	1.88246391307146e-08\\
1572	1.86201844119542e-08\\
1573	1.83939649536744e-08\\
1574	1.81721272933651e-08\\
1575	1.79593830666667e-08\\
1576	1.77573584831307e-08\\
1577	1.75497237738898e-08\\
1578	1.73330150142962e-08\\
1579	1.71216800842409e-08\\
1580	1.69055034365646e-08\\
1581	1.6700197617967e-08\\
1582	1.65244605603003e-08\\
1583	1.63337723968856e-08\\
1584	1.61440260217466e-08\\
1585	1.59600133969088e-08\\
1586	1.57772928288152e-08\\
1587	1.55891507120597e-08\\
1588	1.54126293637501e-08\\
1589	1.52553887110423e-08\\
1590	1.50834875486258e-08\\
1591	1.48995931608383e-08\\
1592	1.4720050080839e-08\\
1593	1.45416353747368e-08\\
1594	1.43745113347542e-08\\
1595	1.42069702264464e-08\\
1596	1.40436939397946e-08\\
1597	1.38875269121443e-08\\
1598	1.37188932452784e-08\\
1599	1.35469087195317e-08\\
1600	1.33946923431407e-08\\
1601	1.32608577471927e-08\\
1602	1.30828746145786e-08\\
1603	1.29367424665672e-08\\
1604	1.2797221964681e-08\\
1605	1.26501040473184e-08\\
1606	1.25192479251776e-08\\
1607	1.23781038989513e-08\\
1608	1.22307842652464e-08\\
1609	1.20894909486993e-08\\
1610	1.19969031610028e-08\\
1611	1.18562545335574e-08\\
1612	1.17131745719422e-08\\
1613	1.15670332617541e-08\\
1614	1.14277731090608e-08\\
1615	1.12865337609848e-08\\
1616	1.1158851284909e-08\\
1617	1.10307655212375e-08\\
1618	1.09116204761832e-08\\
1619	1.07604479340574e-08\\
1620	1.06519128605153e-08\\
1621	1.05028639395149e-08\\
1622	1.03078921305696e-08\\
1623	1.01879960168887e-08\\
1624	1.00633242128947e-08\\
1625	9.94406250609049e-09\\
1626	9.84367752816414e-09\\
1627	9.72566158622385e-09\\
1628	9.63238168948845e-09\\
1629	9.52001483464611e-09\\
1630	9.41797962683149e-09\\
1631	9.29713260939934e-09\\
1632	9.18419126324854e-09\\
1633	9.07793000406779e-09\\
1634	8.97886788767926e-09\\
1635	8.87958764902765e-09\\
1636	8.78445309980844e-09\\
1637	8.68682043489002e-09\\
1638	8.58978726935006e-09\\
1639	8.49090796741013e-09\\
1640	8.39755911443015e-09\\
1641	8.30384371154931e-09\\
1642	8.20391560368408e-09\\
1643	8.11963135137214e-09\\
1644	8.03001755496616e-09\\
1645	7.94144398832364e-09\\
1646	7.85736181555652e-09\\
1647	7.7746023560527e-09\\
1648	7.68411686895693e-09\\
1649	7.59215455556589e-09\\
1650	7.75774767137949e-09\\
1651	7.49975724145233e-09\\
1652	7.41923461096381e-09\\
1653	7.34207353021295e-09\\
1654	7.26072130181931e-09\\
1655	7.17942433128254e-09\\
1656	7.09376981796078e-09\\
1657	7.01147935531189e-09\\
1658	6.92849068490838e-09\\
1659	6.85469639102551e-09\\
1660	6.76544627132026e-09\\
1661	6.69345807169858e-09\\
1662	6.61467676221682e-09\\
1663	6.54227648023563e-09\\
1664	6.46950487003528e-09\\
1665	6.39962292089718e-09\\
1666	6.32766895136231e-09\\
1667	6.23936964475909e-09\\
1668	6.13344718120484e-09\\
1669	6.06610587871695e-09\\
1670	5.99912840071119e-09\\
1671	5.92846729982969e-09\\
1672	5.85925659782564e-09\\
1673	5.78835956891962e-09\\
1674	5.72367117601797e-09\\
1675	5.66227379867665e-09\\
1676	5.59915293963204e-09\\
1677	5.53635545393389e-09\\
1678	5.47641326637522e-09\\
1679	5.41707604650271e-09\\
1680	5.35227496710871e-09\\
1681	5.29205109604602e-09\\
1682	5.23946640249119e-09\\
1683	5.18757667314328e-09\\
1684	5.1285286831236e-09\\
1685	5.07039680451773e-09\\
1686	5.0217965158469e-09\\
1687	4.96691342497967e-09\\
1688	4.91094357960338e-09\\
1689	4.85159595075838e-09\\
1690	1.1904571069568e-07\\
1691	1.26980194110697e-08\\
1692	1.25545249258423e-08\\
1693	1.24212616932602e-08\\
1694	1.22752524969766e-08\\
1695	1.21327964856858e-08\\
1696	1.19916039989761e-08\\
1697	1.18663734057592e-08\\
1698	1.17387780711658e-08\\
1699	1.16019258678712e-08\\
1700	1.14902929882924e-08\\
1701	1.12061979621822e-08\\
1702	1.10191616997131e-08\\
1703	1.08943160156645e-08\\
1704	1.07735935020251e-08\\
1705	1.0653518071024e-08\\
1706	1.05453380686268e-08\\
1707	1.04267598880238e-08\\
1708	1.03251707632021e-08\\
1709	1.02101588287618e-08\\
1710	1.00956127198696e-08\\
1711	9.97947976933782e-09\\
1712	9.86225284373858e-09\\
1713	9.7502981575432e-09\\
1714	9.65024670986469e-09\\
1715	9.55322489806545e-09\\
1716	9.46879236834672e-09\\
1717	9.7527178423777e-09\\
1718	9.46911937649953e-09\\
1719	9.36946048372875e-09\\
1720	9.27897393041885e-09\\
1721	9.17062646361951e-09\\
1722	9.07743110476294e-09\\
1723	8.98978773343486e-09\\
1724	8.88521213026517e-09\\
1725	8.78883715305576e-09\\
1726	8.68682803271883e-09\\
1727	8.58952746472829e-09\\
1728	8.48827104758766e-09\\
1729	8.39333245732325e-09\\
1730	8.30522793691209e-09\\
1731	8.21660591599543e-09\\
1732	8.1328396397765e-09\\
1733	8.05343689667172e-09\\
1734	7.96910877726721e-09\\
1735	7.912591529126e-09\\
1736	7.82878257755644e-09\\
1737	7.93948847449555e-09\\
1738	7.49686742618135e-09\\
1739	7.18567402068733e-09\\
1740	7.14121869072869e-09\\
1741	7.05672807817887e-09\\
1742	6.98300099993355e-09\\
1743	6.90533517893948e-09\\
1744	6.8317842859532e-09\\
1745	6.75718435514177e-09\\
1746	6.68791135678631e-09\\
1747	6.61071463620989e-09\\
1748	6.5494725552275e-09\\
1749	6.48403509760253e-09\\
1750	6.41272405143715e-09\\
1751	6.34880038544682e-09\\
1752	6.27750763375721e-09\\
1753	6.21465067761832e-09\\
1754	6.1264373671331e-09\\
1755	6.06245180821159e-09\\
1756	5.98858051046625e-09\\
1757	5.93188535079343e-09\\
1758	5.87013983466798e-09\\
1759	5.80777721205732e-09\\
1760	5.75136081953644e-09\\
1761	5.68857867914944e-09\\
1762	5.62479326647876e-09\\
1763	5.56219450075188e-09\\
1764	5.50612321679117e-09\\
1765	5.45467377743613e-09\\
1766	5.40270443856072e-09\\
1767	5.35070873489632e-09\\
1768	5.28602084439153e-09\\
1769	5.22468412075948e-09\\
1770	5.18259456790023e-09\\
1771	5.12538025727924e-09\\
1772	5.07542125872738e-09\\
1773	5.01410728642815e-09\\
1774	4.96176327403507e-09\\
1775	4.91178243650169e-09\\
1776	4.86546460130345e-09\\
1777	4.81288827018477e-09\\
1778	4.76274791371119e-09\\
1779	4.71006712995379e-09\\
1780	4.65967047660509e-09\\
1781	4.60418059388913e-09\\
1782	4.55624280681356e-09\\
1783	4.50735782746697e-09\\
1784	4.4614349152983e-09\\
1785	4.42017438144092e-09\\
1786	4.38998885836111e-09\\
1787	4.49083512509118e-09\\
1788	4.3650575725276e-09\\
1789	4.31956009721556e-09\\
1790	4.28150693411742e-09\\
1791	3.7821830167203e-09\\
1792	2.60909303214686e-09\\
1793	2.57920881791718e-09\\
1794	2.55130655799006e-09\\
1795	2.52615474558238e-09\\
1796	2.5007013930832e-09\\
1797	2.47579510329868e-09\\
1798	2.45008798937933e-09\\
1799	2.42417946124935e-09\\
1800	2.40063214075784e-09\\
1801	2.37403548378652e-09\\
1802	2.34654239512879e-09\\
1803	2.44455576071649e-09\\
1804	2.65755633661589e-09\\
1805	2.56941569471184e-09\\
1806	2.54451530986774e-09\\
1807	2.5055793814166e-09\\
1808	2.94195164917243e-09\\
1809	2.90980265795674e-09\\
1810	2.87858378031407e-09\\
1811	2.84935463536429e-09\\
1812	2.82002752146046e-09\\
1813	2.79154095636092e-09\\
1814	2.76096698757712e-09\\
1815	2.74013051156271e-09\\
1816	2.71192395816664e-09\\
1817	2.68653738109208e-09\\
1818	2.67227733318673e-09\\
1819	2.64199097542549e-09\\
1820	2.61607754888067e-09\\
1821	2.59146781635096e-09\\
1822	2.56350186030569e-09\\
1823	2.53500894575916e-09\\
1824	2.50831023342092e-09\\
1825	2.48057026923217e-09\\
1826	2.45344848242162e-09\\
1827	2.42627568049248e-09\\
1828	2.39649015987164e-09\\
1829	2.37268171837005e-09\\
1830	2.34735950219155e-09\\
1831	2.32133639389544e-09\\
1832	2.29908501609405e-09\\
1833	2.27748975399217e-09\\
1834	2.25436478535753e-09\\
1835	2.23030096708755e-09\\
1836	2.16754708369143e-09\\
1837	2.14461744753301e-09\\
1838	2.11857492118992e-09\\
1839	2.08830884823057e-09\\
1840	2.06631310046083e-09\\
1841	2.04812274331843e-09\\
1842	2.02719658088828e-09\\
1843	2.00621564109314e-09\\
1844	1.98450121552066e-09\\
1845	1.96564731328806e-09\\
1846	1.94632155620919e-09\\
1847	1.92679580336422e-09\\
1848	1.90896413023469e-09\\
1849	1.88864870820284e-09\\
1850	1.86702862467984e-09\\
1851	1.84802466423881e-09\\
1852	1.82931618324779e-09\\
1853	1.81131175382079e-09\\
1854	1.79264916194131e-09\\
1855	1.77423319480934e-09\\
1856	1.78846540586487e-09\\
1857	1.7728857931036e-09\\
1858	1.74655807769016e-09\\
1859	1.72814017380885e-09\\
1860	1.71171781950915e-09\\
1861	1.71018067312797e-09\\
1862	1.41554235633275e-09\\
1863	1.40302451014564e-09\\
1864	1.38830956048063e-09\\
1865	1.37252313920424e-09\\
1866	1.35828640670981e-09\\
1867	1.35863885196462e-09\\
1868	1.27150141399794e-09\\
1869	1.2402396465868e-09\\
1870	1.23507953001586e-09\\
1871	1.22312580037161e-09\\
1872	1.21078997535498e-09\\
1873	1.19702947132679e-09\\
1874	1.18536713814681e-09\\
1875	1.17853611327912e-09\\
1876	1.15944179561971e-09\\
1877	1.14889676799961e-09\\
1878	1.13820387596608e-09\\
1879	1.1277448144919e-09\\
1880	1.11688264785906e-09\\
1881	1.10664458062909e-09\\
1882	1.09461551623013e-09\\
1883	1.05013449373369e-09\\
1884	1.01090132866348e-09\\
1885	1.00149931725946e-09\\
1886	9.89520306626953e-10\\
1887	9.75816540796381e-10\\
1888	1.10541638594714e-09\\
1889	9.92981327361794e-10\\
1890	9.8286995728246e-10\\
1891	9.72998061764529e-10\\
1892	9.62922532536495e-10\\
1893	9.55287116868272e-10\\
1894	9.45189721793659e-10\\
1895	9.35696454314145e-10\\
1896	9.26677139175263e-10\\
1897	9.16480366323511e-10\\
1898	9.09827508499685e-10\\
1899	9.00920659319954e-10\\
1900	8.91788958766404e-10\\
1901	8.82532620039772e-10\\
1902	8.72332896472663e-10\\
1903	8.64416265841652e-10\\
1904	8.55774862802398e-10\\
1905	8.47189276232429e-10\\
1906	8.38927760323869e-10\\
1907	8.19420343034132e-10\\
1908	8.10439492294184e-10\\
1909	8.02850670805603e-10\\
1910	7.94053999797614e-10\\
1911	7.86148701531195e-10\\
1912	7.77583274110415e-10\\
1913	7.70146388996792e-10\\
1914	7.62300855651487e-10\\
1915	7.55139689361488e-10\\
1916	7.50069399275155e-10\\
1917	7.43550570908486e-10\\
1918	7.38001806625372e-10\\
1919	7.30046536205767e-10\\
1920	7.21477060920901e-10\\
1921	7.13576680731413e-10\\
1922	7.06891615368914e-10\\
1923	7.01875931642955e-10\\
1924	7.04743632933303e-10\\
1925	6.96634987971726e-10\\
1926	6.88527850062854e-10\\
1927	6.85912274712569e-10\\
1928	6.77790019373934e-10\\
1929	6.70918855908995e-10\\
1930	1.31521232466466e-09\\
1931	1.26739490367509e-08\\
1932	1.24131621144888e-08\\
1933	1.22867369514681e-08\\
1934	1.21669301132052e-08\\
1935	1.20507168923626e-08\\
1936	1.19268357700682e-08\\
1937	1.18085919353012e-08\\
1938	1.17101124884193e-08\\
1939	1.15969989536554e-08\\
1940	1.149496099295e-08\\
1941	1.13870980537247e-08\\
1942	1.12779751704136e-08\\
1943	1.11688003160565e-08\\
1944	1.10594265664282e-08\\
1945	1.09583465442554e-08\\
1946	1.08455194761195e-08\\
1947	1.07382304748836e-08\\
1948	1.06338874329333e-08\\
1949	1.05347803461421e-08\\
1950	1.04317478535234e-08\\
1951	1.03299248545482e-08\\
1952	1.02257533858506e-08\\
1953	1.01251671233664e-08\\
1954	1.00188496506818e-08\\
1955	9.93153582317681e-09\\
1956	9.83694475888394e-09\\
1957	9.74940689619786e-09\\
1958	9.6552742836668e-09\\
1959	9.49447311827466e-09\\
1960	9.40128425437729e-09\\
1961	9.30417481646796e-09\\
1962	9.21047652602422e-09\\
1963	9.15563494645729e-09\\
1964	4.41613695810606e-08\\
1965	7.99227748124892e-09\\
1966	7.92158410565438e-09\\
1967	7.84705181388379e-09\\
1968	7.77114856811795e-09\\
1969	7.6924572368972e-09\\
1970	7.62368305518921e-09\\
1971	7.54595136513148e-09\\
1972	7.47230924495542e-09\\
1973	7.39275005534325e-09\\
1974	7.31126916846617e-09\\
1975	7.2422281111231e-09\\
1976	7.16992065523328e-09\\
1977	7.10293068761445e-09\\
1978	7.03991283107988e-09\\
1979	6.9772026285783e-09\\
1980	6.96991124926918e-09\\
1981	7.14535319551655e-09\\
1982	7.08451556345919e-09\\
1983	7.01479190831856e-09\\
1984	6.94766369909395e-09\\
1985	6.88377175045201e-09\\
1986	6.81067420861177e-09\\
1987	6.74107860211496e-09\\
1988	6.66816968592056e-09\\
1989	6.60208083352368e-09\\
1990	6.54039010758433e-09\\
1991	6.47629681780095e-09\\
1992	6.42714772018674e-09\\
1993	6.36927835621681e-09\\
1994	6.3040393609105e-09\\
1995	6.24634496205247e-09\\
1996	6.18842621210539e-09\\
1997	6.12749144659192e-09\\
1998	6.06500773139158e-09\\
1999	6.00548040199682e-09\\
2000	5.94913378379656e-09\\
};
\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> code2/our.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=20,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	18.7128698139211\\
2	17.409716576252\\
3	16.0541378870539\\
4	15.0633644509976\\
5	13.9703253056173\\
6	12.9640545469517\\
7	12.186103115215\\
8	11.3610824680788\\
9	10.8159176751553\\
10	10.1438012507346\\
11	9.82792560104751\\
12	9.32407419489326\\
13	8.98478730819935\\
14	8.3686000379287\\
15	7.871668923205\\
16	7.45771011137567\\
17	6.97692690198791\\
18	6.70355325655696\\
19	6.42579730866889\\
20	6.12395477627056\\
21	5.99785557111035\\
22	5.78416027824767\\
23	5.49743659582598\\
24	5.33960820842089\\
25	5.25319179498436\\
26	4.95103463032856\\
27	4.66138679856409\\
28	4.49549958999002\\
29	4.36321524698881\\
30	4.3035312821398\\
31	4.30073810071035\\
32	4.12276677773248\\
33	3.90870949480125\\
34	3.85662824853684\\
35	3.7366946770404\\
36	3.6885027471009\\
37	3.44946619875468\\
38	3.4645930025668\\
39	3.52826692663422\\
40	3.38791047368048\\
41	3.33289669265113\\
42	3.1944997205402\\
43	3.07609930463268\\
44	3.00094456197965\\
45	2.92478601945095\\
46	2.9209760546694\\
47	2.9755827956683\\
48	2.92969624411102\\
49	2.8842130587908\\
50	2.81946597750079\\
51	2.76113925727185\\
52	2.64249507271904\\
53	2.5061223889154\\
54	2.41856352440965\\
55	2.36239329317081\\
56	2.33227304187449\\
57	2.28407600711401\\
58	2.25336528115341\\
59	2.19774018050656\\
60	2.10040211308592\\
61	2.09235004821752\\
62	2.06699792400241\\
63	2.0361507769033\\
64	2.01669696663541\\
65	2.11334456126836\\
66	2.08973384708821\\
67	2.0385557666698\\
68	2.06939637761201\\
69	2.06579681548296\\
70	2.03217831473938\\
71	1.97443102207849\\
72	1.96505515568764\\
73	1.88906135754801\\
74	1.87855682367978\\
75	1.862714497982\\
76	1.86701319899051\\
77	1.83351028599106\\
78	1.75809358596631\\
79	1.77204491958661\\
80	1.70117549720357\\
81	1.7264800625853\\
82	1.70508579942194\\
83	1.65148017935689\\
84	1.55445214490546\\
85	1.5592494248672\\
86	1.53084086740015\\
87	1.53831800214669\\
88	1.45681399118773\\
89	1.38150760529568\\
90	1.30318019776265\\
91	1.23458353553892\\
92	1.17821587434324\\
93	1.19221937072017\\
94	1.17860943295348\\
95	1.17586595124096\\
96	1.14115694588956\\
97	1.13210648321639\\
98	1.14143047362649\\
99	1.17819059992891\\
100	1.22186042559248\\
101	1.2207660345362\\
102	1.17710533191629\\
103	1.22732722210279\\
104	1.19965710423351\\
105	1.20367814234231\\
106	1.1600478375392\\
107	1.07622228713188\\
108	1.07065111814833\\
109	1.01674957100423\\
110	1.01823337718616\\
111	0.995631759401003\\
112	0.966453745709242\\
113	0.929554627610607\\
114	0.942490904895887\\
115	0.933145265950619\\
116	0.922597764949185\\
117	0.936816725864462\\
118	0.909162857446878\\
119	0.854680112586565\\
120	0.808877058822907\\
121	0.845411699001445\\
122	0.823079932486682\\
123	0.840632613921397\\
124	0.821461598389091\\
125	0.812686918773838\\
126	0.812015223378139\\
127	0.800169316539543\\
128	0.7940138407474\\
129	0.829904179053791\\
130	0.831671513248943\\
131	0.820631191397517\\
132	0.814645443550945\\
133	0.776666419389943\\
134	0.779454987835652\\
135	0.838046021325028\\
136	0.82360219341582\\
137	0.813945492019764\\
138	0.787263489614481\\
139	0.809973391061943\\
140	0.766859719392812\\
141	0.77099934581967\\
142	0.773710077650708\\
143	0.748062927130935\\
144	0.775574922477147\\
145	0.775781756296635\\
146	0.770557769795722\\
147	0.754578233755872\\
148	0.756379290889801\\
149	0.766544769017443\\
150	0.793106841959931\\
151	0.78290923600806\\
152	0.760518995105604\\
153	0.772189846578332\\
154	0.733651282074499\\
155	0.754695101103459\\
156	0.75337343486435\\
157	0.721934918770863\\
158	0.702004291601977\\
159	0.697233465898266\\
160	0.683051354846414\\
161	0.649430237479524\\
162	0.589767554028757\\
163	0.593719344805338\\
164	0.603526911332999\\
165	0.610756586654254\\
166	0.620881243708837\\
167	0.65449106247582\\
168	0.648599219277954\\
169	0.633034897283551\\
170	0.636790376229221\\
171	0.590819689056753\\
172	0.604160429546403\\
173	0.596658212023852\\
174	0.57681860670944\\
175	0.591598680412417\\
176	0.587493883117437\\
177	0.602384986267941\\
178	0.552834865083851\\
179	0.528453730167909\\
180	0.492501163782304\\
181	0.524133760582999\\
182	0.56789494397898\\
183	0.556516652505736\\
184	0.555995129762145\\
185	0.554332134984512\\
186	0.548591727052661\\
187	0.543225892563012\\
188	0.557112674832511\\
189	0.530273701070675\\
190	0.4985991369487\\
191	0.543981751014908\\
192	0.568367034439483\\
193	0.588304557098882\\
194	0.572216005664553\\
195	0.5592235548142\\
196	0.576699168607844\\
197	0.593509395001094\\
198	0.574328096159783\\
199	0.5578601057247\\
200	0.571340938657793\\
201	0.592731998468683\\
202	0.612676420565726\\
203	0.629077231870373\\
204	0.666709358472123\\
205	0.623343976121032\\
206	0.619315778300878\\
207	0.633665209061868\\
208	0.641083257444908\\
209	0.641188628568398\\
210	0.616431415577106\\
211	0.622344375983852\\
212	0.644467315520243\\
213	0.609285761865764\\
214	0.632801497760953\\
215	0.639082533802453\\
216	0.65154834423989\\
217	0.680106842998773\\
218	0.63667199363567\\
219	0.618793911465434\\
220	0.616552654190584\\
221	0.668299083424109\\
222	0.654449603337134\\
223	0.638539741501536\\
224	0.64487742375477\\
225	0.669315362688614\\
226	0.662488101526661\\
227	0.696495903428161\\
228	0.675689388262463\\
229	0.70121303153285\\
230	0.694260140777544\\
231	0.686587235047776\\
232	0.672437713615283\\
233	0.709589426935134\\
234	0.718537210252034\\
235	0.708075075274708\\
236	0.683786947687779\\
237	0.672563503638543\\
238	0.695971972705823\\
239	0.683477744785945\\
240	0.678764753415329\\
241	0.681398699589181\\
242	0.693629450651938\\
243	0.701384163170718\\
244	0.67078225600872\\
245	0.689483794307774\\
246	0.69043437673308\\
247	0.684346854347318\\
248	0.686187896395176\\
249	0.668785640687002\\
250	0.667537627140495\\
251	0.657200200782117\\
252	0.643157285429573\\
253	0.653317072969447\\
254	0.645277665473491\\
255	0.626051911615707\\
256	0.624549669190704\\
257	0.620474843324122\\
258	0.592433085534175\\
259	0.593610294208983\\
260	0.574394089475955\\
261	0.54979893291779\\
262	0.540004500605089\\
263	0.52841876134792\\
264	0.539476098459184\\
265	0.544112304870697\\
266	0.554896455400157\\
267	0.525141930727652\\
268	0.531673139756797\\
269	0.520931389265883\\
270	0.505561613587112\\
271	0.493586080687735\\
272	0.535408093348771\\
273	0.51660798940501\\
274	0.49852254713795\\
275	0.492284706714053\\
276	0.49218503110158\\
277	0.497375997840284\\
278	0.483425892928669\\
279	0.47125138612042\\
280	0.486574534081832\\
281	0.481534355423642\\
282	0.475322567013649\\
283	0.476985191740335\\
284	0.480629596677558\\
285	0.492050914421169\\
286	0.486524845404962\\
287	0.49158226646442\\
288	0.475654579221157\\
289	0.476809788995517\\
290	0.460802484561461\\
291	0.444127125340592\\
292	0.443808127701196\\
293	0.438946365059289\\
294	0.46062451819014\\
295	0.459183250291361\\
296	0.461799525017904\\
297	0.454844592761977\\
298	0.432925840500272\\
299	0.426078455902055\\
300	0.399036338948351\\
301	0.393681594098643\\
302	0.372149412730178\\
303	0.370896648971754\\
304	0.36441242313283\\
305	0.351062255063813\\
306	0.348694454910382\\
307	0.349498310000149\\
308	0.347422460545703\\
309	0.337470474121572\\
310	0.349238127186693\\
311	0.334667328719031\\
312	0.336075146594185\\
313	0.330975404553086\\
314	0.313324970318278\\
315	0.299927341482062\\
316	0.305181075976063\\
317	0.301512866901586\\
318	0.302829821331016\\
319	0.300445399299463\\
320	0.312683625336639\\
321	0.29933756214367\\
322	0.299211987883599\\
323	0.297736683522927\\
324	0.290951867809085\\
325	0.275582168393266\\
326	0.261820508019594\\
327	0.25830341229293\\
328	0.261553244923809\\
329	0.263334604047285\\
330	0.274373077846429\\
331	0.287710318457141\\
332	0.29792592113914\\
333	0.313866965984666\\
334	0.299196328764575\\
335	0.300783031732589\\
336	0.301631860506925\\
337	0.308698545965261\\
338	0.303067129549218\\
339	0.295259718407672\\
340	0.304315723793914\\
341	0.298829830269257\\
342	0.312290142044324\\
343	0.308444851292018\\
344	0.31691923051185\\
345	0.305475468227698\\
346	0.310644812215147\\
347	0.313276469723224\\
348	0.309269573458009\\
349	0.320830170708447\\
350	0.32576091094392\\
351	0.342385691389302\\
352	0.348962591974015\\
353	0.336458732001755\\
354	0.316122346711577\\
355	0.292612728632444\\
356	0.29218135017104\\
357	0.307738917084662\\
358	0.301245455686248\\
359	0.288064609766042\\
360	0.284034096522929\\
361	0.290661973447876\\
362	0.290568757784268\\
363	0.289997505387503\\
364	0.284416926556421\\
365	0.286148734866409\\
366	0.278966401357443\\
367	0.266017769307351\\
368	0.292112667977408\\
369	0.283889242456729\\
370	0.287645889065915\\
371	0.269932402732089\\
372	0.263225041367114\\
373	0.259510745966011\\
374	0.2627145176445\\
375	0.25768733234404\\
376	0.264518396871085\\
377	0.271675949089799\\
378	0.273460665744892\\
379	0.28071925390954\\
380	0.278792008329509\\
381	0.275582462493295\\
382	0.271449570726137\\
383	0.265404622590196\\
384	0.289491481454312\\
385	0.283461129912281\\
386	0.283414046322\\
387	0.299943161201707\\
388	0.29340723474324\\
389	0.293603162129646\\
390	0.288013718784497\\
391	0.281809061340745\\
392	0.277092200598935\\
393	0.277209561621816\\
394	0.260072422522845\\
395	0.246515267154727\\
396	0.255944244850083\\
397	0.247513866324338\\
398	0.253433904298369\\
399	0.254349802968426\\
400	0.247555584889187\\
401	0.242879845307763\\
402	0.256940341374499\\
403	0.257263280059884\\
404	0.255192891893771\\
405	0.260056699417417\\
406	0.248566064256208\\
407	0.230843813687047\\
408	0.22439060236773\\
409	0.220886615130143\\
410	0.219221742181849\\
411	0.197867682852764\\
412	0.195825576926881\\
413	0.196640297069197\\
414	0.195328962517268\\
415	0.200049473714831\\
416	0.201756015352821\\
417	0.205381300390354\\
418	0.212363028220988\\
419	0.218529906345647\\
420	0.205263721354419\\
421	0.196872293734183\\
422	0.181234075702075\\
423	0.174156339072963\\
424	0.175485645422515\\
425	0.153452835203886\\
426	0.15603916680012\\
427	0.155752498094495\\
428	0.153501764260783\\
429	0.15058556223099\\
430	0.150857794268327\\
431	0.174125949566163\\
432	0.17158842291298\\
433	0.163236660101093\\
434	0.155225113193388\\
435	0.141881572277629\\
436	0.138959731524464\\
437	0.135712862713294\\
438	0.158965832465475\\
439	0.158170217979946\\
440	0.161881068161\\
441	0.16746276696322\\
442	0.161940783635771\\
443	0.169216417136284\\
444	0.178797404230648\\
445	0.183904017131642\\
446	0.171484732207547\\
447	0.168515204889456\\
448	0.166925218114172\\
449	0.154374548863362\\
450	0.165695925207781\\
451	0.184568577326268\\
452	0.186035230501999\\
453	0.187205893421847\\
454	0.211609411005116\\
455	0.229152556678213\\
456	0.23407145527587\\
457	0.249755391402098\\
458	0.248374684592811\\
459	0.24590487949673\\
460	0.244919281640993\\
461	0.223298562849334\\
462	0.220590734285031\\
463	0.237442652321613\\
464	0.231737351493591\\
465	0.220202423846573\\
466	0.223495319671704\\
467	0.217050523396064\\
468	0.200358622901804\\
469	0.20562739930443\\
470	0.207325508598198\\
471	0.210512294016302\\
472	0.202637157371349\\
473	0.21960392368877\\
474	0.215655952242166\\
475	0.209977100729361\\
476	0.223435678500173\\
477	0.227314854680906\\
478	0.229433776460753\\
479	0.222831802004904\\
480	0.234262746290334\\
481	0.221860491748481\\
482	0.234427636428472\\
483	0.226676410488685\\
484	0.231943149010213\\
485	0.230264408442453\\
486	0.22458068660327\\
487	0.224563399466279\\
488	0.225890171811751\\
489	0.22737135727089\\
490	0.228339044899993\\
491	0.233420823516176\\
492	0.232690115519567\\
493	0.227568536716971\\
494	0.221358660671399\\
495	0.224012754015192\\
496	0.228904893020611\\
497	0.23547548960638\\
498	0.242079834224548\\
499	0.250055977821769\\
500	0.250482442638956\\
501	0.249225748616534\\
502	0.252062465917812\\
503	0.252181733983705\\
504	0.251229006264849\\
505	0.242604458809533\\
506	0.262827510627583\\
507	0.260481363446007\\
508	0.261934642485009\\
509	0.268481557011854\\
510	0.251977701521881\\
511	0.256965170723931\\
512	0.263307857854451\\
513	0.257672548120202\\
514	0.261244713893784\\
515	0.262681039225303\\
516	0.252885735043041\\
517	0.264551549158035\\
518	0.260289272941843\\
519	0.258749541944363\\
520	0.258347702337896\\
521	0.25922797315239\\
522	0.254588353477533\\
523	0.257101114145271\\
524	0.257592599268448\\
525	0.267972003665364\\
526	0.264453501428816\\
527	0.26251137286166\\
528	0.269206633822305\\
529	0.259842021595284\\
530	0.25092482469291\\
531	0.241137773366092\\
532	0.226766161869777\\
533	0.212548047835805\\
534	0.220020588749626\\
535	0.209145932936117\\
536	0.212168828012782\\
537	0.207449094484545\\
538	0.209060121337828\\
539	0.216660264882772\\
540	0.229075305120897\\
541	0.216352158380836\\
542	0.229024828092278\\
543	0.233584848335124\\
544	0.238512338083928\\
545	0.247389024596566\\
546	0.254498623363373\\
547	0.248251084356708\\
548	0.25366053459178\\
549	0.24724831981404\\
550	0.255147756834329\\
551	0.25141054530286\\
552	0.254208804556478\\
553	0.258190953479879\\
554	0.250991371215768\\
555	0.241898738606497\\
556	0.240194641233315\\
557	0.241127335706422\\
558	0.240377215959966\\
559	0.235068124625872\\
560	0.231681567647729\\
561	0.222180680729926\\
562	0.248891115992435\\
563	0.25943637154114\\
564	0.26037947521923\\
565	0.263470214953359\\
566	0.25319033778291\\
567	0.252488301858719\\
568	0.248393427491858\\
569	0.243438998029188\\
570	0.239101136870085\\
571	0.235756566228583\\
572	0.235894992602884\\
573	0.246917005627843\\
574	0.240420023448158\\
575	0.227980563857054\\
576	0.224174436580016\\
577	0.214702504866177\\
578	0.217077205577317\\
579	0.214744311013882\\
580	0.211361817513884\\
581	0.209002028488731\\
582	0.209402578894389\\
583	0.211238742729088\\
584	0.219068704580245\\
585	0.225404122789126\\
586	0.231919317528274\\
587	0.246401651989163\\
588	0.244119750408356\\
589	0.236279930667882\\
590	0.237956830279567\\
591	0.257109608468383\\
592	0.260867813544795\\
593	0.272070668458908\\
594	0.266712468946224\\
595	0.255603373843796\\
596	0.263579780063144\\
597	0.262317837625974\\
598	0.268113559135563\\
599	0.284275935994901\\
600	0.268778920137082\\
601	0.266836655903775\\
602	0.259911797821603\\
603	0.259919175942498\\
604	0.26995269237566\\
605	0.257630058511035\\
606	0.266700903778895\\
607	0.269988720376216\\
608	0.270339540635349\\
609	0.257081908796426\\
610	0.263682902577982\\
611	0.264980307297284\\
612	0.26495251456953\\
613	0.265721308248406\\
614	0.264951008393095\\
615	0.259503836528222\\
616	0.257956636549581\\
617	0.259501379512153\\
618	0.253475418199989\\
619	0.270712214137974\\
620	0.274585498889726\\
621	0.261896272703355\\
622	0.265070176983518\\
623	0.280297816177289\\
624	0.274758385231139\\
625	0.270889875746186\\
626	0.268653034110951\\
627	0.267335139531541\\
628	0.260155671848072\\
629	0.271363249525296\\
630	0.276928852386279\\
631	0.284790201698129\\
632	0.281624841495654\\
633	0.282661797956796\\
634	0.28125328029961\\
635	0.287889937987102\\
636	0.298062817796856\\
637	0.297342631464889\\
638	0.289888424942833\\
639	0.292824462651922\\
640	0.297346234891015\\
641	0.303167868544832\\
642	0.312552789030879\\
643	0.317792873284486\\
644	0.318054075979059\\
645	0.32833206101992\\
646	0.324259503551474\\
647	0.313339414929672\\
648	0.314964824706422\\
649	0.314167905664314\\
650	0.327711637784309\\
651	0.318095084866184\\
652	0.317233204960674\\
653	0.314073059445244\\
654	0.317400984176642\\
655	0.3266652174899\\
656	0.32274991003468\\
657	0.32391892374736\\
658	0.321729866659428\\
659	0.311765576727791\\
660	0.315927223266108\\
661	0.319718295905023\\
662	0.322569575657197\\
663	0.324153458593892\\
664	0.329848911266003\\
665	0.324970097008663\\
666	0.315923721526126\\
667	0.317859853988657\\
668	0.333090558838076\\
669	0.335255565649466\\
670	0.333595761823295\\
671	0.345715108522398\\
672	0.352296600133277\\
673	0.363233392173338\\
674	0.364330058107261\\
675	0.360973845328118\\
676	0.366228906636031\\
677	0.371050304768742\\
678	0.374903691629458\\
679	0.37678017273325\\
680	0.37211041493156\\
681	0.363027710255193\\
682	0.359458846564962\\
683	0.359568525462914\\
684	0.356943339870485\\
685	0.351958719946998\\
686	0.348484433221666\\
687	0.339722831391228\\
688	0.344088533977284\\
689	0.346913981492798\\
690	0.340040749466979\\
691	0.336948285110148\\
692	0.335598113148703\\
693	0.338308033862725\\
694	0.333719713924656\\
695	0.328234636638783\\
696	0.343069952409809\\
697	0.344992052825292\\
698	0.343783162005565\\
699	0.349310812491308\\
700	0.350312576260814\\
701	0.347711172688781\\
702	0.355087504113806\\
703	0.358051913103791\\
704	0.364985851373424\\
705	0.357517522851924\\
706	0.360483709811492\\
707	0.354451583145569\\
708	0.349686434365146\\
709	0.345050069489084\\
710	0.347072953212772\\
711	0.357323637319552\\
712	0.350396123992468\\
713	0.353229394299652\\
714	0.350915759736376\\
715	0.350607384940034\\
716	0.356445742547043\\
717	0.355607208228858\\
718	0.356456596551091\\
719	0.35988673312276\\
720	0.364882853480514\\
721	0.361654271221668\\
722	0.361130241023317\\
723	0.364211081246971\\
724	0.35753858015453\\
725	0.364951765842081\\
726	0.37515478674843\\
727	0.376937719765061\\
728	0.371737948520638\\
729	0.369669550463405\\
730	0.374969905434529\\
731	0.380028454498347\\
732	0.380139318701101\\
733	0.373930799184198\\
734	0.3598348266556\\
735	0.354616427927939\\
736	0.345913972963098\\
737	0.343391496390221\\
738	0.346264768352194\\
739	0.346930642746554\\
740	0.342158758114629\\
741	0.344847056819232\\
742	0.343251728538472\\
743	0.34144065951074\\
744	0.350035824358186\\
745	0.366052217595364\\
746	0.368929773769356\\
747	0.355129079329195\\
748	0.361676538629773\\
749	0.360008415484159\\
750	0.35577556058422\\
751	0.360869109089986\\
752	0.359752827953787\\
753	0.351809246244318\\
754	0.351135840490643\\
755	0.351806981845053\\
756	0.347297225204667\\
757	0.339875852654862\\
758	0.339003931843864\\
759	0.337159374382291\\
760	0.339915754444323\\
761	0.345594502342608\\
762	0.349783741838934\\
763	0.3543657350398\\
764	0.348487823469557\\
765	0.353221252702806\\
766	0.352595531730739\\
767	0.35100195732678\\
768	0.344343481612279\\
769	0.346697058868628\\
770	0.349922932729962\\
771	0.348477548030636\\
772	0.34649500699234\\
773	0.345342925784623\\
774	0.344068304495088\\
775	0.341538751082597\\
776	0.329262704928443\\
777	0.334790885911258\\
778	0.340616245349634\\
779	0.344583307322802\\
780	0.33749791816644\\
781	0.339120353851646\\
782	0.335261101526439\\
783	0.338070442372213\\
784	0.337724717695871\\
785	0.340929573597587\\
786	0.341545940380964\\
787	0.340138410025981\\
788	0.339106934767505\\
789	0.335560867280354\\
790	0.341615297284907\\
791	0.343081153551448\\
792	0.342312269419604\\
793	0.342691036244009\\
794	0.329578061540597\\
795	0.325791836670319\\
796	0.317874318111012\\
797	0.325240706254966\\
798	0.330101264958156\\
799	0.324598772282333\\
800	0.323183016153633\\
801	0.326038205399969\\
802	0.331718562751003\\
803	0.331991359423101\\
804	0.335766012977331\\
805	0.336754002180008\\
806	0.329186430022904\\
807	0.324435559281405\\
808	0.323187048699468\\
809	0.319567058941196\\
810	0.311771684566727\\
811	0.309379229961086\\
812	0.309149045341007\\
813	0.312933877592301\\
814	0.310970015293597\\
815	0.307502200128011\\
816	0.310691529104497\\
817	0.316992793250087\\
818	0.313536703700654\\
819	0.312297675194285\\
820	0.306013664866354\\
821	0.302671142570267\\
822	0.299538586524557\\
823	0.294831724529892\\
824	0.28725924570382\\
825	0.287750469604817\\
826	0.286544529718656\\
827	0.291046050072311\\
828	0.284659815208228\\
829	0.290967645081477\\
830	0.285728066451735\\
831	0.283913655114198\\
832	0.289735846656517\\
833	0.291550901860416\\
834	0.299217491896493\\
835	0.298600089177936\\
836	0.309385772655267\\
837	0.311714104141915\\
838	0.314046636965032\\
839	0.309022163329598\\
840	0.303800445781518\\
841	0.29679573664596\\
842	0.29297044003691\\
843	0.293274549705547\\
844	0.300172060977784\\
845	0.296210600485175\\
846	0.292408406712733\\
847	0.288738554837992\\
848	0.295648510155569\\
849	0.293081344135409\\
850	0.290793194221395\\
851	0.291275531921509\\
852	0.289114917717552\\
853	0.286116380476539\\
854	0.285961175781791\\
855	0.282702554491342\\
856	0.290707739532984\\
857	0.295848475097638\\
858	0.28924287356118\\
859	0.290124154496236\\
860	0.283564640223337\\
861	0.277626479417741\\
862	0.276453998455534\\
863	0.276879647224572\\
864	0.281711069669614\\
865	0.279168082927417\\
866	0.278581952945563\\
867	0.28454198474764\\
868	0.290386698139676\\
869	0.300770296634347\\
870	0.29579264191534\\
871	0.301631577510909\\
872	0.298798494439444\\
873	0.296186496377491\\
874	0.299690527065224\\
875	0.303568509645431\\
876	0.300386048640601\\
877	0.301140312011934\\
878	0.299747513131868\\
879	0.310721383047214\\
880	0.306150905731594\\
881	0.312806838564455\\
882	0.309262946608701\\
883	0.308050277504477\\
884	0.304371651812826\\
885	0.292893517790098\\
886	0.2914757841693\\
887	0.303671720578682\\
888	0.306214613648267\\
889	0.313017150457822\\
890	0.316424593442284\\
891	0.309423429345969\\
892	0.30036381062226\\
893	0.294836457273754\\
894	0.296397507264887\\
895	0.297580475090897\\
896	0.302132856840942\\
897	0.299871463311739\\
898	0.298994194162573\\
899	0.299527221034056\\
900	0.289373657821281\\
901	0.296027964013261\\
902	0.292206402530129\\
903	0.289239616850719\\
904	0.282073693327705\\
905	0.277454639837742\\
906	0.276897915768178\\
907	0.276713046621876\\
908	0.273416561586913\\
909	0.276054668474543\\
910	0.279255981687635\\
911	0.276463938136038\\
912	0.268547933309925\\
913	0.271391123356203\\
914	0.270372244559961\\
915	0.270297297823485\\
916	0.271631825543681\\
917	0.266018303388805\\
918	0.269400712078544\\
919	0.267476309791418\\
920	0.26142219821729\\
921	0.261916257460083\\
922	0.249363052160932\\
923	0.25066113031967\\
924	0.246819946029518\\
925	0.246639445519095\\
926	0.238204012226348\\
927	0.239293456345352\\
928	0.238877387462228\\
929	0.227807942724945\\
930	0.232165585842515\\
931	0.232031981002659\\
932	0.229773827853486\\
933	0.225794276367574\\
934	0.226363369681154\\
935	0.222884907995217\\
936	0.222379331157706\\
937	0.228033177257367\\
938	0.237217965660403\\
939	0.254436847263907\\
940	0.254662051912488\\
941	0.252130974136587\\
942	0.246269018176051\\
943	0.248401637158254\\
944	0.24592655387673\\
945	0.243524821355304\\
946	0.251050499038204\\
947	0.252951152548116\\
948	0.254602042783784\\
949	0.255736904157559\\
950	0.253525614493087\\
951	0.255088617612438\\
952	0.25450230990415\\
953	0.25653657437796\\
954	0.255218928531287\\
955	0.254349520208097\\
956	0.245176325226762\\
957	0.246371785658919\\
958	0.242702979221841\\
959	0.239749635319768\\
960	0.237768996150815\\
961	0.233700624905976\\
962	0.236623935727887\\
963	0.236032871779748\\
964	0.228372563992809\\
965	0.228194041798856\\
966	0.230588525409651\\
967	0.222380022178999\\
968	0.227635603872491\\
969	0.227015402663304\\
970	0.225853624887579\\
971	0.221729800701856\\
972	0.219533287073329\\
973	0.21965442703915\\
974	0.223443814473039\\
975	0.217883432422029\\
976	0.210050034405169\\
977	0.21153106237217\\
978	0.208106366345478\\
979	0.207784510505401\\
980	0.203022766525202\\
981	0.200889758293424\\
982	0.197708128128041\\
983	0.194697900753344\\
984	0.192898472794698\\
985	0.181676777914513\\
986	0.181673649482829\\
987	0.177128275218687\\
988	0.169671530331321\\
989	0.16996553263985\\
990	0.171411503461089\\
991	0.177813582620209\\
992	0.180722574732923\\
993	0.177735670935392\\
994	0.175623368505776\\
995	0.177350657827258\\
996	0.176105270128544\\
997	0.169128453051718\\
998	0.170335053054042\\
999	0.163180046578784\\
1000	0.169931547575305\\
};
\end{axis}
\end{tikzpicture}%

==> code2/our_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=12,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	10.3319117093975\\
2	9.44001245098056\\
3	9.04319223097949\\
4	8.22699048315193\\
5	7.92396042656277\\
6	7.53403304949825\\
7	7.08461475969841\\
8	6.65057101473448\\
9	6.71021159445791\\
10	6.27727956457637\\
11	5.70669908433009\\
12	5.29247246315848\\
13	5.14715974916106\\
14	4.90002226237798\\
15	4.43045869055828\\
16	4.18801847471565\\
17	4.14283927959003\\
18	3.89725268270818\\
19	3.53543986415779\\
20	3.50184162009203\\
21	3.31147072526876\\
22	3.16960763245025\\
23	3.05673709411761\\
24	2.99999714436906\\
25	2.94549409992455\\
26	2.82656113710178\\
27	2.57998684474009\\
28	2.55780256706038\\
29	2.66146548234358\\
30	2.7449868286569\\
31	2.60098387928102\\
32	2.55117947732459\\
33	2.46880025230997\\
34	2.38475782993148\\
35	2.3089156986088\\
36	2.25174891126549\\
37	2.16748372101555\\
38	2.17299867621484\\
39	2.07091726276796\\
40	2.12414631471189\\
41	1.99897919811583\\
42	2.04918282360483\\
43	2.02631064535601\\
44	1.79429735846284\\
45	1.67272735135249\\
46	1.61107966513448\\
47	1.61973106734321\\
48	1.52256703648692\\
49	1.48018459870132\\
50	1.60518562729381\\
51	1.48251979191253\\
52	1.4651449492737\\
53	1.5337996811646\\
54	1.50694186584481\\
55	1.43849527432344\\
56	1.42866991302959\\
57	1.42278889174204\\
58	1.37444360289374\\
59	1.30095902910851\\
60	1.25999988247998\\
61	1.24999581379021\\
62	1.1634938371679\\
63	1.15585272043299\\
64	1.17643171702387\\
65	1.11364441642431\\
66	1.03522032760629\\
67	1.03978156592539\\
68	0.989817188898751\\
69	0.939878860167092\\
70	0.956671785712761\\
71	0.929054514060217\\
72	0.972397786930065\\
73	1.00879635044309\\
74	1.03846240478883\\
75	1.02103495556393\\
76	0.973256266221675\\
77	0.961028398126628\\
78	0.983209936341069\\
79	0.989224679777598\\
80	0.947253942600614\\
81	0.981013886244889\\
82	0.950767022607701\\
83	0.991045617571665\\
84	0.914554803759888\\
85	0.823812722981103\\
86	0.787582121094467\\
87	0.812082934069471\\
88	0.798792114903979\\
89	0.748032378626941\\
90	0.773017391356937\\
91	0.776212915389866\\
92	0.74451486253215\\
93	0.721824460768869\\
94	0.678487208016775\\
95	0.616279807451562\\
96	0.637565238503164\\
97	0.586890642597009\\
98	0.617981376327015\\
99	0.593403336646444\\
100	0.594704001582171\\
101	0.612940532443219\\
102	0.591028700059349\\
103	0.660778712075114\\
104	0.626518026398528\\
105	0.580571171551728\\
106	0.58161876502353\\
107	0.567232522135593\\
108	0.537145998781214\\
109	0.563143353441748\\
110	0.597893907820417\\
111	0.593581998181014\\
112	0.575960791910789\\
113	0.616347628542705\\
114	0.643833672316681\\
115	0.623027638261503\\
116	0.622502227403087\\
117	0.569242996165708\\
118	0.576188366035363\\
119	0.573514473007622\\
120	0.534590539370684\\
121	0.488842853378147\\
122	0.459699641758187\\
123	0.447164244375476\\
124	0.44776296790686\\
125	0.504718177322796\\
126	0.52221444392401\\
127	0.48108286858953\\
128	0.484985949627234\\
129	0.495319678555016\\
130	0.475437394737968\\
131	0.478472914290205\\
132	0.52238108912828\\
133	0.491112668656719\\
134	0.527132892770236\\
135	0.53991299825841\\
136	0.519229425940603\\
137	0.479761500977132\\
138	0.479763636574627\\
139	0.432902083804097\\
140	0.407743519400728\\
141	0.458919946421966\\
142	0.41772826880852\\
143	0.477778185300687\\
144	0.462822551360367\\
145	0.4713482780155\\
146	0.504828259441454\\
147	0.497311665750076\\
148	0.450217736346579\\
149	0.458828541655033\\
150	0.411590903544705\\
151	0.393869093775974\\
152	0.377643932792713\\
153	0.426472936299562\\
154	0.455498184043624\\
155	0.438367773063\\
156	0.422506922625008\\
157	0.400583400726531\\
158	0.381960731120666\\
159	0.396060496927425\\
160	0.393138115780166\\
161	0.367195822221757\\
162	0.336641815841261\\
163	0.347302773303232\\
164	0.327392283990864\\
165	0.341951212984806\\
166	0.32911477994964\\
167	0.36134217531731\\
168	0.392915735437715\\
169	0.38660409546575\\
170	0.381087428213539\\
171	0.385012629331693\\
172	0.367653176778303\\
173	0.363894677201266\\
174	0.37655660769431\\
175	0.410378630466542\\
176	0.384378893698123\\
177	0.344432921892131\\
178	0.357515906807703\\
179	0.348370648796399\\
180	0.346312181003364\\
181	0.350210171152346\\
182	0.344358251081088\\
183	0.346518076540814\\
184	0.330761028050686\\
185	0.358163567672913\\
186	0.343210695527032\\
187	0.335073138696883\\
188	0.314665941170472\\
189	0.294675903434463\\
190	0.279405666834696\\
191	0.294112021349941\\
192	0.299274360205507\\
193	0.273848344791334\\
194	0.263864040572047\\
195	0.295209107844553\\
196	0.298166945372572\\
197	0.311749537707615\\
198	0.291577681554773\\
199	0.289014509069086\\
200	0.288645945226976\\
201	0.282925993147442\\
202	0.283565386405597\\
203	0.27017823231623\\
204	0.283431817249976\\
205	0.295623820974969\\
206	0.273831897548007\\
207	0.269662523461387\\
208	0.251191478502623\\
209	0.255898445719612\\
210	0.227454906552725\\
211	0.234040629228245\\
212	0.238018148056125\\
213	0.232948037561116\\
214	0.216963097620978\\
215	0.243806204231457\\
216	0.247776343258632\\
217	0.233940149741116\\
218	0.242602127174141\\
219	0.197609259672204\\
220	0.190271561073214\\
221	0.187083752812102\\
222	0.175255751242969\\
223	0.17329542639048\\
224	0.187186545025181\\
225	0.187653665555792\\
226	0.175521609226233\\
227	0.184475894832561\\
228	0.149170089758019\\
229	0.162390173936819\\
230	0.184976465061933\\
231	0.186197748685517\\
232	0.199829359568945\\
233	0.207594499967389\\
234	0.203065337361836\\
235	0.213676589416763\\
236	0.259198571596477\\
237	0.26170797516523\\
238	0.270298443511421\\
239	0.261249345437087\\
240	0.280905706474063\\
241	0.274022564813038\\
242	0.286854575093783\\
243	0.288795781777053\\
244	0.273925598618357\\
245	0.279075003536382\\
246	0.280732729632063\\
247	0.30308374513823\\
248	0.295219192135216\\
249	0.291611801807379\\
250	0.319799442925784\\
251	0.311951028716882\\
252	0.319936385715964\\
253	0.324450395846856\\
254	0.311986577180971\\
255	0.312127466494026\\
256	0.305113650044986\\
257	0.308662073108398\\
258	0.296286025916009\\
259	0.298648082870647\\
260	0.300139228477692\\
261	0.28480531868453\\
262	0.294581030906841\\
263	0.270805846759106\\
264	0.261349815211737\\
265	0.242879423244898\\
266	0.260626709099434\\
267	0.259365983636024\\
268	0.265657469062272\\
269	0.238433003963429\\
270	0.235521850995851\\
271	0.221412733542634\\
272	0.257761522950292\\
273	0.252309579835155\\
274	0.252563519784582\\
275	0.228895562579247\\
276	0.192932642096609\\
277	0.187902140571044\\
278	0.212714220080315\\
279	0.197615515351872\\
280	0.208062840096842\\
281	0.20581639380285\\
282	0.194949555908179\\
283	0.172694512817577\\
284	0.172460053438558\\
285	0.168663238464805\\
286	0.182539705091047\\
287	0.174380755861541\\
288	0.163793276510002\\
289	0.143839004559107\\
290	0.157610292949263\\
291	0.155890671598134\\
292	0.166339475832243\\
293	0.18601701962279\\
294	0.180282543529987\\
295	0.180930253221006\\
296	0.172719494837226\\
297	0.154882826558\\
298	0.178556949342018\\
299	0.152276449659287\\
300	0.148176858499671\\
301	0.158445660930948\\
302	0.154226238824005\\
303	0.162205623839054\\
304	0.154064133779051\\
305	0.184251479598399\\
306	0.169479612019383\\
307	0.178250768451137\\
308	0.168013638412872\\
309	0.185234023611232\\
310	0.198732837177577\\
311	0.209292654497084\\
312	0.203964570156252\\
313	0.198663514325356\\
314	0.197716094669632\\
315	0.192518082885432\\
316	0.177305372000139\\
317	0.188597568788351\\
318	0.182015182557628\\
319	0.175014034773918\\
320	0.163352869041377\\
321	0.197309009312521\\
322	0.176782480276589\\
323	0.174690509576174\\
324	0.182455230766941\\
325	0.211944861228603\\
326	0.22129095124796\\
327	0.238014047643725\\
328	0.229091847377453\\
329	0.223129853991696\\
330	0.236170671028147\\
331	0.228042067753182\\
332	0.238186998193307\\
333	0.236104026400025\\
334	0.248817741648098\\
335	0.258538608633143\\
336	0.252355185958946\\
337	0.25217534423492\\
338	0.248170743553485\\
339	0.252048332629902\\
340	0.24338530947053\\
341	0.229801948912909\\
342	0.237465211467187\\
343	0.240576172934885\\
344	0.233922983777111\\
345	0.231436474297745\\
346	0.229633536907579\\
347	0.220772104571019\\
348	0.213118831211033\\
349	0.216904468154732\\
350	0.210706467150896\\
351	0.212793488601295\\
352	0.224425834536131\\
353	0.215693111940921\\
354	0.231962854668389\\
355	0.213113140435988\\
356	0.199098082430117\\
357	0.214236349164382\\
358	0.203775760738062\\
359	0.223774080546035\\
360	0.220181553797505\\
361	0.237488689518569\\
362	0.244468323185889\\
363	0.237249839628095\\
364	0.260705292219604\\
365	0.245961909088461\\
366	0.256268580874946\\
367	0.249975733347549\\
368	0.26227997978877\\
369	0.254234769323714\\
370	0.256701546103518\\
371	0.226614666108047\\
372	0.22025328626191\\
373	0.230707785850646\\
374	0.232749386652459\\
375	0.237120091659855\\
376	0.22594497545498\\
377	0.225810292246952\\
378	0.230456740778051\\
379	0.235144505775108\\
380	0.218999801842359\\
381	0.213506174034823\\
382	0.208377333669967\\
383	0.195076094745991\\
384	0.197159795896541\\
385	0.19462350183468\\
386	0.204142846053241\\
387	0.208233228190455\\
388	0.215959442175495\\
389	0.223730374170111\\
390	0.231066580941145\\
391	0.237597317753319\\
392	0.224508514991245\\
393	0.222115263778971\\
394	0.248887017625498\\
395	0.250718711951272\\
396	0.252864831828304\\
397	0.259290052279072\\
398	0.263752077475546\\
399	0.264638238165262\\
400	0.259193666795905\\
401	0.246733160583591\\
402	0.243056590389737\\
403	0.262609008422716\\
404	0.271056252846666\\
405	0.258703215085542\\
406	0.271640706092275\\
407	0.263578325323057\\
408	0.269606676561922\\
409	0.261269163462097\\
410	0.244617847142751\\
411	0.233510844627941\\
412	0.234219818175119\\
413	0.228596202165907\\
414	0.225166592288973\\
415	0.206622122519923\\
416	0.209711961261803\\
417	0.212180850224227\\
418	0.210254528606804\\
419	0.214734396767342\\
420	0.20773546398517\\
421	0.212438891045979\\
422	0.221234640424146\\
423	0.205500810829092\\
424	0.217472517914492\\
425	0.223668065036756\\
426	0.226241600282806\\
427	0.221615991314937\\
428	0.232169664419769\\
429	0.227778616844011\\
430	0.238120553993755\\
431	0.245670520989399\\
432	0.243761638434491\\
433	0.24212901492918\\
434	0.241468850064454\\
435	0.255625167851264\\
436	0.263125916285072\\
437	0.267260498981991\\
438	0.276237733488818\\
439	0.276938477030393\\
440	0.255528010958191\\
441	0.246723319521763\\
442	0.243869958529943\\
443	0.239470722420661\\
444	0.243553679193408\\
445	0.24415299587321\\
446	0.239134321210245\\
447	0.233412819785432\\
448	0.236785536151394\\
449	0.235648549351561\\
450	0.228077632941461\\
451	0.220464052367811\\
452	0.222817982444065\\
453	0.230532597177887\\
454	0.226136090874945\\
455	0.232720036626766\\
456	0.229244856459276\\
457	0.234075909108272\\
458	0.248368700751642\\
459	0.243945380265504\\
460	0.238985915311291\\
461	0.242785735657529\\
462	0.255195140774576\\
463	0.246786997654348\\
464	0.234468511580227\\
465	0.241662843678692\\
466	0.217719129801865\\
467	0.232990270680684\\
468	0.240237433235056\\
469	0.231284961482322\\
470	0.220215277084861\\
471	0.2168633757334\\
472	0.21043924041341\\
473	0.197109197057681\\
474	0.214192055085108\\
475	0.214570843844056\\
476	0.205306378001064\\
477	0.20466942733239\\
478	0.20065774639436\\
479	0.200451319444974\\
480	0.189877496134994\\
481	0.183441415666369\\
482	0.188084852432725\\
483	0.176874727072099\\
484	0.162563706444031\\
485	0.15854066008472\\
486	0.166745242000177\\
487	0.173388161752078\\
488	0.156232549003317\\
489	0.167020165886331\\
490	0.164860567703785\\
491	0.163578872937006\\
492	0.169799277423782\\
493	0.170123171047999\\
494	0.182309020958316\\
495	0.185571815259752\\
496	0.177074738760052\\
497	0.179651744047669\\
498	0.179273934913646\\
499	0.180547484384075\\
500	0.169097493450507\\
501	0.173040074939775\\
502	0.17137402689337\\
503	0.171984121221969\\
504	0.167777238127574\\
505	0.165264644867555\\
506	0.163299998949523\\
507	0.166705379238908\\
508	0.1665323092493\\
509	0.160384434759636\\
510	0.155553781405887\\
511	0.163772301968484\\
512	0.159392869262519\\
513	0.14208671570695\\
514	0.139882145722128\\
515	0.130323689538061\\
516	0.131495383793044\\
517	0.128133134393509\\
518	0.129032783711619\\
519	0.123110716446742\\
520	0.124484432104263\\
521	0.134182196893219\\
522	0.127669948909305\\
523	0.132667175446919\\
524	0.150203308208364\\
525	0.145428666660698\\
526	0.143719676416586\\
527	0.150951049369806\\
528	0.160638788115682\\
529	0.163556562046027\\
530	0.176379838611205\\
531	0.177640929637731\\
532	0.179070166573154\\
533	0.167564226580943\\
534	0.179956468768782\\
535	0.180208601495346\\
536	0.189635001456124\\
537	0.196718935036421\\
538	0.194112673607154\\
539	0.182257487884675\\
540	0.195618861988025\\
541	0.190895494187035\\
542	0.190098711383029\\
543	0.190347803497874\\
544	0.193097228012655\\
545	0.195046601336201\\
546	0.208296296193033\\
547	0.204763498377735\\
548	0.219086739024399\\
549	0.224290255439107\\
550	0.223627146921596\\
551	0.215827540379929\\
552	0.220976733026234\\
553	0.223717618063846\\
554	0.21459235790203\\
555	0.20647648625894\\
556	0.20919664544183\\
557	0.210787652914153\\
558	0.200387245016063\\
559	0.203865752500559\\
560	0.202720813643413\\
561	0.203146013443402\\
562	0.186567957648195\\
563	0.19604556824667\\
564	0.196714639877993\\
565	0.188257556398262\\
566	0.205734149552366\\
567	0.211719693056547\\
568	0.201983984611368\\
569	0.197073089145886\\
570	0.192193220078955\\
571	0.190998976119002\\
572	0.19008159231652\\
573	0.183198179293579\\
574	0.185321511549323\\
575	0.188777539213749\\
576	0.195322895443583\\
577	0.194052539831044\\
578	0.194872432456713\\
579	0.191496707717862\\
580	0.190629876170671\\
581	0.184275919213645\\
582	0.180213227287784\\
583	0.176411306586375\\
584	0.195063946985724\\
585	0.192839987198226\\
586	0.182560983048435\\
587	0.179227519295398\\
588	0.199840008897809\\
589	0.206879645790256\\
590	0.213239548792851\\
591	0.216774970829658\\
592	0.219574347801467\\
593	0.216038515360529\\
594	0.217232059637257\\
595	0.206877508252647\\
596	0.200627403186943\\
597	0.195018491241369\\
598	0.187242891197028\\
599	0.19991260187112\\
600	0.206428090500071\\
601	0.200000651247646\\
602	0.20399405097518\\
603	0.202753132884991\\
604	0.195723399036071\\
605	0.200503681352663\\
606	0.188057176049945\\
607	0.192453848455084\\
608	0.1961624324855\\
609	0.191413954072635\\
610	0.191889397980083\\
611	0.177866511061026\\
612	0.182999966455553\\
613	0.181568622036135\\
614	0.191033376937105\\
615	0.189454378873587\\
616	0.190990458331406\\
617	0.173926374773529\\
618	0.1805205349353\\
619	0.179356104194422\\
620	0.186038987478092\\
621	0.193909979607462\\
622	0.186912025995537\\
623	0.192272284597115\\
624	0.190068057303825\\
625	0.191815306799175\\
626	0.184632513801648\\
627	0.176337154893816\\
628	0.171525717429865\\
629	0.173489495298348\\
630	0.176179487973165\\
631	0.168828532055632\\
632	0.170368371115822\\
633	0.167191451167207\\
634	0.169273210801748\\
635	0.173121392251492\\
636	0.161305460484849\\
637	0.164590845498237\\
638	0.166243905596316\\
639	0.166600683017059\\
640	0.170158515028488\\
641	0.169961218604976\\
642	0.179731658520782\\
643	0.187637957532953\\
644	0.190826376852885\\
645	0.188781270548532\\
646	0.189054553707806\\
647	0.187265908835677\\
648	0.178052567698312\\
649	0.163253956521771\\
650	0.148723008342108\\
651	0.142821593063171\\
652	0.131867972516331\\
653	0.127354747083604\\
654	0.123404995881812\\
655	0.130813148176445\\
656	0.132553530148174\\
657	0.134585546780105\\
658	0.13570425775921\\
659	0.125871939563186\\
660	0.135629889226478\\
661	0.142500983128217\\
662	0.147050739946743\\
663	0.144833238453301\\
664	0.153303736756316\\
665	0.155215961516638\\
666	0.161464187965118\\
667	0.165343382986557\\
668	0.166082003195896\\
669	0.164767030326832\\
670	0.17398600576641\\
671	0.16752605663532\\
672	0.169080302891689\\
673	0.174443792876345\\
674	0.171450646542205\\
675	0.171127009057433\\
676	0.167220890343715\\
677	0.16154371521162\\
678	0.154169764661151\\
679	0.156001490456851\\
680	0.1587740440208\\
681	0.159052662436815\\
682	0.156800503073863\\
683	0.15529859959465\\
684	0.157270044558942\\
685	0.155600914702303\\
686	0.167269523366802\\
687	0.164362110714542\\
688	0.152957595546556\\
689	0.148390853569025\\
690	0.152300918095106\\
691	0.150447339940387\\
692	0.149997178740732\\
693	0.143217493233291\\
694	0.149328132957031\\
695	0.150458117141136\\
696	0.139522746269213\\
697	0.147974211129625\\
698	0.150637627844908\\
699	0.148759821238149\\
700	0.138433686977964\\
701	0.141303585323751\\
702	0.140941401986573\\
703	0.13737279269369\\
704	0.136600156644553\\
705	0.143486079195471\\
706	0.138004090703129\\
707	0.158208103848405\\
708	0.159690723181028\\
709	0.166077508760485\\
710	0.169913370592788\\
711	0.170291018596528\\
712	0.173486343826076\\
713	0.183623224923908\\
714	0.188756716828273\\
715	0.187176698966632\\
716	0.198658675981919\\
717	0.189714342893863\\
718	0.187678293485956\\
719	0.188075349435341\\
720	0.181880440156194\\
721	0.180792250181273\\
722	0.170698388755075\\
723	0.159678780411344\\
724	0.165298763196352\\
725	0.161971121737496\\
726	0.16297013893878\\
727	0.164504178080158\\
728	0.160666067837786\\
729	0.157253683994881\\
730	0.164764402419233\\
731	0.166901979184287\\
732	0.166819275877795\\
733	0.164895028316311\\
734	0.173606890953984\\
735	0.164409701372478\\
736	0.158766109210386\\
737	0.156514569273478\\
738	0.156707511830465\\
739	0.148301854423186\\
740	0.147817776380086\\
741	0.145152602726059\\
742	0.144430621386645\\
743	0.141436947776209\\
744	0.143999252127561\\
745	0.143862037509596\\
746	0.144236500393928\\
747	0.14638765213853\\
748	0.15354141176935\\
749	0.153672748765936\\
750	0.154931894761199\\
751	0.155515097477541\\
752	0.15886076529963\\
753	0.155287785802117\\
754	0.15324659036342\\
755	0.155598357196057\\
756	0.156463807852996\\
757	0.159307361677046\\
758	0.15126682453559\\
759	0.144268171320284\\
760	0.144573727671192\\
761	0.142230489299744\\
762	0.131125746992042\\
763	0.130863447402318\\
764	0.138552612777063\\
765	0.131502273988516\\
766	0.127358140732754\\
767	0.130703058276586\\
768	0.129388585963327\\
769	0.125164809759642\\
770	0.128130838551257\\
771	0.126651008028533\\
772	0.121921323927157\\
773	0.120212865962358\\
774	0.122655666883966\\
775	0.124178905669363\\
776	0.130848282994714\\
777	0.133345268606881\\
778	0.129343886268004\\
779	0.12993949219444\\
780	0.132128556795711\\
781	0.129713399082312\\
782	0.139205017569086\\
783	0.136927254345355\\
784	0.141197466280684\\
785	0.136766201493352\\
786	0.143047005034578\\
787	0.135008909342176\\
788	0.127584908772946\\
789	0.129023748541734\\
790	0.123806087289996\\
791	0.138838221059804\\
792	0.136005963818945\\
793	0.141905431107729\\
794	0.137337028867871\\
795	0.13504867063206\\
796	0.131046577489136\\
797	0.134015275839489\\
798	0.133613016972296\\
799	0.132927710318244\\
800	0.13571944753648\\
801	0.136646579818162\\
802	0.137487599206273\\
803	0.139496303967953\\
804	0.127809637013541\\
805	0.128505096498848\\
806	0.124043587913523\\
807	0.12265804078608\\
808	0.125035012015778\\
809	0.120078119615508\\
810	0.124534894980668\\
811	0.132702327137914\\
812	0.132811754640425\\
813	0.138782091499811\\
814	0.141500743369636\\
815	0.149370418129743\\
816	0.149561124109349\\
817	0.149862850736636\\
818	0.135984464880419\\
819	0.142574032684748\\
820	0.136465988652614\\
821	0.137697931039973\\
822	0.134714336938949\\
823	0.130113467165026\\
824	0.129081301329041\\
825	0.125267216208509\\
826	0.127030060153267\\
827	0.122958538202932\\
828	0.114138954008506\\
829	0.114243719087706\\
830	0.115107034734827\\
831	0.105009617649079\\
832	0.112584469486647\\
833	0.111724515863028\\
834	0.110400976336784\\
835	0.107519012323379\\
836	0.104187522960894\\
837	0.101785478969565\\
838	0.101343786849191\\
839	0.102906510898658\\
840	0.0904582709839499\\
841	0.0924002230005673\\
842	0.0871710651248407\\
843	0.0844820010667455\\
844	0.0850337734684658\\
845	0.0825795641856599\\
846	0.0773356523983999\\
847	0.0820911770384145\\
848	0.0826006286366626\\
849	0.0823277221143638\\
850	0.0913686116005427\\
851	0.087042841401813\\
852	0.0801934038021259\\
853	0.0801975922243182\\
854	0.0777488017745642\\
855	0.0718051715398778\\
856	0.0717586781579703\\
857	0.0681120309994554\\
858	0.0664759056689154\\
859	0.0652426319866481\\
860	0.0748181455807544\\
861	0.079747014951487\\
862	0.078139895882424\\
863	0.0880972667612431\\
864	0.0890920234736073\\
865	0.0886489058052227\\
866	0.086092876774216\\
867	0.0981305422546821\\
868	0.0952008119409651\\
869	0.0990171312922205\\
870	0.0965211119175169\\
871	0.097639992198581\\
872	0.095754130468239\\
873	0.0967719385041098\\
874	0.102489814270177\\
875	0.100372508963533\\
876	0.0996764633322649\\
877	0.104533829807777\\
878	0.103283917054878\\
879	0.104448206613476\\
880	0.105882283636669\\
881	0.110667719370301\\
882	0.102464020929416\\
883	0.0982626485644842\\
884	0.0945672214308195\\
885	0.0958480068468115\\
886	0.100842233104265\\
887	0.0965780853704639\\
888	0.0928784654439624\\
889	0.0972784269547076\\
890	0.0983045943177466\\
891	0.0963116934712613\\
892	0.0911690141868463\\
893	0.0917581372337496\\
894	0.0930096726362137\\
895	0.0931037838092124\\
896	0.0979947059043691\\
897	0.0909279892700161\\
898	0.0953946719442604\\
899	0.0881555862790846\\
900	0.0921938936424469\\
901	0.0878886329017079\\
902	0.0827847373923746\\
903	0.0851403547654397\\
904	0.0838909876376729\\
905	0.0797963604635538\\
906	0.0740900477553914\\
907	0.0705865596379907\\
908	0.0736519410375\\
909	0.0688377536322198\\
910	0.0753662323331483\\
911	0.0732072359206889\\
912	0.0703935215985371\\
913	0.0638465295902384\\
914	0.0686183857835027\\
915	0.0666084886648392\\
916	0.0624665855538009\\
917	0.0629604685431344\\
918	0.070365591467966\\
919	0.0669594116239834\\
920	0.0788311587343565\\
921	0.0694676312658068\\
922	0.0723772084647362\\
923	0.0600090663192948\\
924	0.0596035073511322\\
925	0.0582446754444751\\
926	0.0578431961124045\\
927	0.0577604578346934\\
928	0.059201991445057\\
929	0.0587077165408105\\
930	0.0542460583741737\\
931	0.0560144938928717\\
932	0.0566781972276044\\
933	0.061349095203226\\
934	0.064677283972383\\
935	0.0683200046953937\\
936	0.0582310111965376\\
937	0.0567849891473877\\
938	0.056558877051957\\
939	0.0571796202243224\\
940	0.057260070924021\\
941	0.0574367515946673\\
942	0.0650241705001628\\
943	0.0674402572117225\\
944	0.0675961585685098\\
945	0.0690439920106417\\
946	0.0692929066723729\\
947	0.0674902339422454\\
948	0.0671645555150398\\
949	0.0583640243992868\\
950	0.0618219423556883\\
951	0.0547802580253669\\
952	0.0575493480832727\\
953	0.0597494949237178\\
954	0.0566849912207762\\
955	0.0605621740510181\\
956	0.0670904054010149\\
957	0.063149478015511\\
958	0.0635604285717639\\
959	0.0643218438363312\\
960	0.0628602353218459\\
961	0.0650436516750778\\
962	0.0647240407386575\\
963	0.0632239978337352\\
964	0.069505074338577\\
965	0.0672861982896428\\
966	0.0683520204880739\\
967	0.0686039737189247\\
968	0.0708392893965852\\
969	0.0712643033282743\\
970	0.0707104281443734\\
971	0.0703564087836672\\
972	0.0700718933388025\\
973	0.0694920711739433\\
974	0.0738491463970389\\
975	0.0770681060390658\\
976	0.0674213405263678\\
977	0.0601788618900189\\
978	0.062111480602852\\
979	0.0618997968644516\\
980	0.0631295774305361\\
981	0.0672037928221351\\
982	0.0655246919338332\\
983	0.0690375348144604\\
984	0.0714259572776675\\
985	0.0749599025256662\\
986	0.071629287434694\\
987	0.0762567106217807\\
988	0.0765921057240743\\
989	0.0748082224161016\\
990	0.0604279812897503\\
991	0.053126711464813\\
992	0.0557426518992713\\
993	0.0564575028682242\\
994	0.0655629826128708\\
995	0.057862863667751\\
996	0.0665957421160148\\
997	0.0710536565429001\\
998	0.0658709911833208\\
999	0.0657318281411335\\
1000	0.0643740264707611\\
};
\end{axis}
\end{tikzpicture}%

==> code2/performance.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{HTML}{00B3B8}%
\definecolor{mycolor3}{HTML}{F26035}%
\definecolor{mycolor4}{HTML}{ED135A}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.528in,
height=1.354in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel={{Iteration}},
ymin=0,
ymax=120,
ylabel={{$||\widetilde{\Theta}(k)||$}},
axis background/.style={fill=white}
]

	
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	131.327068090597\\
2	101.392281118583\\
3	57.5274291541517\\
4	49.7593500635495\\
5	33.9129607498473\\
6	32.3841057360951\\
7	24.6107469323939\\
8	23.7792122036447\\
9	20.1557945602065\\
10	18.7026972774828\\
11	18.694136656484\\
12	17.0490479200501\\
13	15.6289651349138\\
14	13.7130074088901\\
15	13.026004869719\\
16	12.9283854013393\\
17	12.5927278140796\\
18	13.9365502941325\\
19	10.865924352818\\
20	10.4274175044577\\
21	9.90054439365822\\
22	10.6468437048703\\
23	9.54927138717265\\
24	9.43175282401203\\
25	9.59560786435903\\
26	11.1675358405698\\
27	8.10481475471435\\
28	7.53763640395936\\
29	7.21136586799532\\
30	7.23357844901756\\
31	7.03356109520792\\
32	7.06569779851843\\
33	7.18752960748865\\
34	7.16792043419181\\
35	7.45338375764053\\
36	7.30039508476628\\
37	7.79909085618599\\
38	6.69116680025042\\
39	6.4674136210562\\
40	6.9454945502135\\
41	8.40802380678172\\
42	10.4731777887392\\
43	9.22785607693987\\
44	8.86013298459644\\
45	7.88770458879269\\
46	6.99782660522515\\
47	6.26413561951183\\
48	6.46574328650821\\
49	6.14980531529594\\
50	6.02110385194154\\
51	5.56648226688648\\
52	5.7838502751747\\
53	5.56201078510165\\
54	4.19743694231697\\
55	4.25285832880885\\
56	4.16396894687118\\
57	4.07478701592436\\
58	3.96026538160049\\
59	3.83894482691643\\
60	3.81978299902386\\
61	3.65055576278555\\
62	3.90084870985988\\
63	4.03659246704621\\
64	4.34804635483881\\
65	3.95001194213878\\
66	3.82858030288333\\
67	3.5975360081443\\
68	3.45182328839055\\
69	3.42892717480464\\
70	3.65082050254715\\
71	4.29476091134448\\
72	4.27862077614909\\
73	4.20616381963488\\
74	3.94945578054449\\
75	4.34737667213166\\
76	4.74982206105693\\
77	5.03055379640787\\
78	4.62248293657717\\
79	4.73531094209049\\
80	5.11339652941662\\
81	4.49243224531431\\
82	4.77749979081617\\
83	4.62993978266633\\
84	5.16553870492029\\
85	5.16279152258999\\
86	5.41086309226802\\
87	5.10488115421209\\
88	5.92806793192529\\
89	5.89525770818632\\
90	5.88804783347509\\
91	5.54995380990675\\
92	5.47074455096468\\
93	5.58461500407828\\
94	5.08755027498421\\
95	5.59793738686996\\
96	5.82840451418738\\
97	5.48766908025045\\
98	5.07576744382288\\
99	4.67951220028361\\
100	3.99614736983522\\
101	4.62621213223131\\
102	4.27572436222047\\
103	3.86806909234626\\
104	3.97790325241244\\
105	4.12574356268968\\
106	4.22407286665131\\
107	4.07075069142\\
108	4.01775267229436\\
109	4.15682510646026\\
110	3.61362884965556\\
111	3.26361400627978\\
112	3.17484303904926\\
113	4.0584572423965\\
114	3.91479437036164\\
115	3.7656747429881\\
116	3.56049653124749\\
117	3.54023830621004\\
118	3.68902470024461\\
119	3.07657189789515\\
120	2.66584671066624\\
121	2.42297078546576\\
122	2.49635297976104\\
123	2.53036499447237\\
124	2.42731158848398\\
125	2.18613209474767\\
126	2.1435959116133\\
127	2.19910499664699\\
128	2.15819170025514\\
129	2.37989302822664\\
130	2.48578146063927\\
131	2.34580293600094\\
132	2.49019947102088\\
133	2.318662260994\\
134	2.3921360058792\\
135	2.50940650055191\\
136	2.41590598981901\\
137	2.46037461269568\\
138	2.56745644782304\\
139	2.46211655623253\\
140	2.30342783362467\\
141	2.24289646872339\\
142	2.16443514402329\\
143	2.22636632412242\\
144	2.22623027232972\\
145	2.11217930074024\\
146	1.99545782060373\\
147	2.0208156036937\\
148	2.06558963190867\\
149	2.06514823740825\\
150	1.9538816366446\\
151	1.96828794305386\\
152	1.9742527825415\\
153	2.23558903073432\\
154	2.33607426727498\\
155	2.31517763766401\\
156	1.99603512220996\\
157	1.88132187906495\\
158	1.7857631810323\\
159	1.82200693327432\\
160	1.80847868536268\\
161	1.88028641111875\\
162	2.33679296682829\\
163	2.4450839056644\\
164	2.43366565302652\\
165	2.70817284108156\\
166	2.40073243253241\\
167	2.6178848022393\\
168	2.6512096230863\\
169	2.57751545980346\\
170	2.65670559183532\\
171	2.54364377821431\\
172	2.48608267228109\\
173	2.66848975001399\\
174	2.31210016753483\\
175	2.2526199530149\\
176	2.2565920178845\\
177	2.16969429333218\\
178	2.01341775090523\\
179	2.01994197852244\\
180	2.25198524439157\\
181	2.28544400011243\\
182	2.62321956868762\\
183	2.18507839855086\\
184	2.39817383818827\\
185	2.49588786016499\\
186	2.7587939227642\\
187	2.68580835309018\\
188	2.697673429764\\
189	3.13157580072484\\
190	2.73513166014204\\
191	2.55265343947096\\
192	2.19828035653906\\
193	2.42554410822761\\
194	2.33962817433282\\
195	2.23874081243663\\
196	2.16894432445042\\
197	2.09172422428569\\
198	2.12894154322959\\
199	2.25596731315933\\
200	2.2207839609542\\
201	1.93608309987065\\
202	2.11877904568284\\
203	2.15979257098898\\
204	2.04998733230471\\
205	1.92164142238031\\
206	1.80420026153927\\
207	1.99500440139369\\
208	1.71120155206522\\
209	1.66497720230937\\
210	1.56381650610366\\
211	1.63544741509653\\
212	1.85633557607769\\
213	1.69888676755721\\
214	1.63900001163796\\
215	1.82366828971882\\
216	1.74817033357097\\
217	1.75331901825553\\
218	1.69390714045105\\
219	1.60334852706476\\
220	1.6001614636225\\
221	1.54467008562519\\
222	1.67661338807752\\
223	1.72242743723593\\
224	1.90198484624693\\
225	1.99661015506981\\
226	2.04393356924562\\
227	3.36691213767558\\
228	1.81937183112217\\
229	1.81961003645476\\
230	1.69324747832803\\
231	1.52492730924567\\
232	1.58575524225693\\
233	1.66608859205308\\
234	2.00865718241085\\
235	1.8002695857356\\
236	1.66706568761323\\
237	1.68418433554934\\
238	1.57516360833189\\
239	1.39141991107762\\
240	1.46348277270805\\
241	1.43418691061513\\
242	1.32107505229416\\
243	1.30745040636366\\
244	1.34552884661293\\
245	1.28489203346177\\
246	1.28789077547259\\
247	1.34651710069167\\
248	1.32331323010626\\
249	1.34482259186532\\
250	1.30484493495635\\
251	1.28682264464216\\
252	1.26157755774494\\
253	1.25384417398566\\
254	1.24780932535204\\
255	1.24413475716363\\
256	1.3663935754469\\
257	1.36858898716553\\
258	1.34880415458553\\
259	1.40071830465381\\
260	1.67088802349512\\
261	1.48083584116053\\
262	1.39889593772381\\
263	1.35388964735278\\
264	1.28032996485138\\
265	1.27131300326718\\
266	1.2627646340671\\
267	1.34427724643404\\
268	1.26444003518871\\
269	1.29084055489375\\
270	1.26820095826043\\
271	1.25932219190343\\
272	1.45489928681365\\
273	1.47849998389132\\
274	1.56453259671892\\
275	1.59317392986636\\
276	1.6597314031668\\
277	1.65614915764024\\
278	1.65599085235792\\
279	1.5820357848351\\
280	1.71658173179447\\
281	1.64329292402108\\
282	1.52959259683166\\
283	1.38913818698387\\
284	1.36892011953459\\
285	1.53654071361998\\
286	1.64567994940252\\
287	1.57983717992754\\
288	1.62739495741729\\
289	1.60523535368886\\
290	1.53208707107611\\
291	1.50700788274663\\
292	1.59417556785105\\
293	1.47471855867095\\
294	1.57024579340203\\
295	1.54952970734839\\
296	1.6997923777216\\
297	1.66757838876411\\
298	1.57495357879114\\
299	1.69573471298782\\
300	1.81667232376666\\
301	1.84830533777121\\
302	1.76629832217524\\
303	1.91658114306199\\
304	1.64864883636093\\
305	1.67096784417969\\
306	1.75849882781417\\
307	1.66275745664961\\
308	1.58147313120483\\
309	1.62342291569819\\
310	1.67709528266667\\
311	1.74997459640216\\
312	1.74030971720365\\
313	1.79683534051694\\
314	1.72931987713651\\
315	1.6938587087743\\
316	1.59599846232142\\
317	1.58424743520449\\
318	1.66895549787946\\
319	1.67297087535518\\
320	1.72609830925625\\
321	1.8573682558322\\
322	1.96319150458017\\
323	1.98011943608464\\
324	2.0493814344534\\
325	1.97306372268497\\
326	2.00105010956609\\
327	1.89555151753685\\
328	1.94233782908279\\
329	1.86249240791788\\
330	1.97464952816779\\
331	1.9552876002345\\
332	1.8527649075457\\
333	1.96986762161065\\
334	2.19785018816073\\
335	2.24167482516318\\
336	2.33448488503402\\
337	2.43710732760501\\
338	2.58212322374356\\
339	2.45437646891679\\
340	2.45280616689624\\
341	2.38559582731532\\
342	2.4880750168038\\
343	2.45863974250873\\
344	2.36783675485097\\
345	2.42580405977791\\
346	2.49597287616539\\
347	2.43326269599988\\
348	2.36175669791181\\
349	2.52797129786157\\
350	2.69822249029973\\
351	2.54374508885346\\
352	2.46507859560985\\
353	2.59343168967355\\
354	2.53773476305957\\
355	2.51892102954796\\
356	2.55580548362747\\
357	2.40005951896965\\
358	2.36308665641543\\
359	2.48186453022957\\
360	2.50609333654141\\
361	2.56036166381909\\
362	2.43925076006004\\
363	2.34433029631351\\
364	2.51065657255401\\
365	2.58130989509094\\
366	2.74266903418353\\
367	2.71186466881896\\
368	2.60704904031046\\
369	2.75706408318006\\
370	2.75552982959356\\
371	2.80420013384165\\
372	2.76544663454221\\
373	2.52914904677572\\
374	2.45942720826321\\
375	2.53416123203518\\
376	2.6186448112166\\
377	2.59385271674351\\
378	2.47349277790492\\
379	2.49761287163494\\
380	2.58109104341433\\
381	2.5507840629073\\
382	2.38976634773762\\
383	2.38570516837158\\
384	2.47132168517567\\
385	2.50392477264149\\
386	2.31387251734096\\
387	2.36256752875324\\
388	2.31113596981194\\
389	2.08645231636857\\
390	2.0741267008352\\
391	2.06060547037145\\
392	2.07691015340045\\
393	2.03763501236806\\
394	1.88252721218578\\
395	1.65873900121425\\
396	1.95565135236885\\
397	1.95977712374477\\
398	1.9840617152763\\
399	1.96493988869201\\
400	2.01939913573629\\
401	2.0674505998466\\
402	2.09237451883865\\
403	2.15587701897437\\
404	2.0441422447992\\
405	1.97096277975179\\
406	2.06229179849949\\
407	1.87037132227574\\
408	1.79438140822412\\
409	1.78268116832179\\
410	1.69547017803388\\
411	1.77574016524723\\
412	1.75298412666094\\
413	1.72079937581796\\
414	1.82914560883071\\
415	1.72648692197471\\
416	1.69527153105104\\
417	1.47672393158495\\
418	1.4449224600641\\
419	1.45178401150002\\
420	1.62619512596902\\
421	1.70958989022913\\
422	1.84392792048851\\
423	1.86044333234881\\
424	2.01592503611667\\
425	2.27278344978406\\
426	2.23190669182979\\
427	2.2735610376669\\
428	2.26976818427507\\
429	2.31850379400357\\
430	2.39230038768547\\
431	2.49150268583505\\
432	2.45278547059355\\
433	2.50987430219608\\
434	2.39145466004045\\
435	2.29901038742782\\
436	2.17559991792581\\
437	2.04717214095786\\
438	2.08423929854528\\
439	2.11651886659004\\
440	2.10551328930328\\
441	2.09010052888344\\
442	2.09820837924546\\
443	2.05047570888215\\
444	1.89991112021966\\
445	1.89505199497073\\
446	2.06716389740518\\
447	2.0479977833525\\
448	2.05477782087989\\
449	2.19194487368598\\
450	2.07810014686904\\
451	2.14980023650634\\
452	2.23489830068851\\
453	2.17221893574596\\
454	2.25534293103446\\
455	2.24824350055185\\
456	2.21102641729499\\
457	2.31949412371208\\
458	2.33158672953887\\
459	2.29143397477924\\
460	2.22554879416589\\
461	2.30943721091671\\
462	2.20271056227823\\
463	2.34607819430389\\
464	2.36859045466742\\
465	2.37304947995968\\
466	2.34760546462197\\
467	2.48660488983415\\
468	2.55145258834792\\
469	2.69839989201765\\
470	2.76898215911178\\
471	2.68107851999219\\
472	2.68471223067973\\
473	2.63678962579442\\
474	2.54149790505263\\
475	2.62013697748675\\
476	2.67164512869755\\
477	2.86483523787248\\
478	2.88997960753548\\
479	2.84597132971751\\
480	2.73995286821375\\
481	2.90865167015252\\
482	2.9619896540838\\
483	2.90387564709462\\
484	2.82975995370251\\
485	2.74139617449872\\
486	2.67518147585586\\
487	2.5600429487574\\
488	2.63841511501492\\
489	2.72245917783246\\
490	2.66129567448042\\
491	2.54986777037359\\
492	2.64243496300396\\
493	2.82188166508216\\
494	2.87460711537807\\
495	2.85548297461372\\
496	2.96283830267498\\
497	3.02388188291782\\
498	3.06879273134444\\
499	3.05773789433698\\
500	3.02193119102898\\
501	3.09947691186038\\
502	3.2748512585114\\
503	3.25764960054224\\
504	3.25933845278455\\
505	3.2463800901621\\
506	3.24273730836381\\
507	3.18818445219757\\
508	3.13056111553414\\
509	3.20298034449513\\
510	3.04522060334775\\
511	2.89540914763363\\
512	2.88905983226874\\
513	2.87114492259766\\
514	2.87745789077338\\
515	3.04106096792354\\
516	3.04846733685517\\
517	3.10930651383081\\
518	3.11962901430481\\
519	3.16596640516412\\
520	3.08078903548418\\
521	2.99251689965556\\
522	2.92462586819872\\
523	2.93216313022482\\
524	2.88684880641678\\
525	2.89288896283538\\
526	2.97635803121584\\
527	2.98900633815931\\
528	2.89062972912542\\
529	2.89280627718408\\
530	3.04047057991899\\
531	2.72940734610135\\
532	2.67463473095545\\
533	2.55944047911156\\
534	2.52815541704465\\
535	2.52016645471447\\
536	2.52114712678097\\
537	2.45015079739506\\
538	2.53694856350505\\
539	2.40326110969081\\
540	2.4858028882278\\
541	2.43881429046196\\
542	2.41416585831598\\
543	2.5862603283796\\
544	2.64536767454962\\
545	2.67657655095752\\
546	2.6432951197528\\
547	2.6391275447616\\
548	2.6030891860817\\
549	2.57678382582298\\
550	2.55491279674526\\
551	2.51575096757264\\
552	2.45428317568491\\
553	2.35507860767503\\
554	2.34881094969318\\
555	2.372153383479\\
556	2.3197164675298\\
557	2.48167994597188\\
558	2.44813611513588\\
559	2.38973545709364\\
560	2.4611117989822\\
561	2.30519593585787\\
562	2.18740618913228\\
563	1.9885193352014\\
564	1.99821589090224\\
565	1.99170161599908\\
566	2.12076538478693\\
567	2.04064691042999\\
568	1.94066346114872\\
569	1.93563902848108\\
570	2.02912668141979\\
571	2.0073683287353\\
572	1.9472466914141\\
573	1.97197580401138\\
574	1.94002878639548\\
575	2.00999277981953\\
576	2.09845663988642\\
577	1.93651163480517\\
578	1.82117606216403\\
579	1.74056036269002\\
580	1.7207874594138\\
581	1.77921772937168\\
582	1.86037729313479\\
583	1.87975582148542\\
584	1.92536135417171\\
585	2.00276085002293\\
586	2.03080300721914\\
587	2.0069843500764\\
588	2.05507192719159\\
589	2.02181770206852\\
590	2.0137950321371\\
591	2.07968515219849\\
592	2.11718058722224\\
593	2.07915230241642\\
594	2.04989213073926\\
595	1.97584495129238\\
596	1.94492270118373\\
597	1.94305587186001\\
598	1.97929695561995\\
599	2.02091924880007\\
600	1.94740946969398\\
601	1.96632354089256\\
602	1.98913022421244\\
603	1.92838486035312\\
604	2.02171229622746\\
605	2.10962090366766\\
606	2.19081716414571\\
607	2.1957452202151\\
608	2.24675503156049\\
609	2.21817725380326\\
610	2.18762664777382\\
611	2.03874979154376\\
612	2.01563499804894\\
613	2.00428260728014\\
614	1.97320545015143\\
615	1.98523722496664\\
616	1.89078349041703\\
617	2.01392064055381\\
618	2.05271591912328\\
619	2.16603344072007\\
620	2.28042599493824\\
621	2.26139537730505\\
622	2.11483055183578\\
623	2.06917785165026\\
624	1.97030991595451\\
625	1.92192030749522\\
626	1.82387120933301\\
627	1.77408669483979\\
628	1.69181984287837\\
629	1.72526533694553\\
630	1.72969093477833\\
631	1.67688229046491\\
632	1.6712878103677\\
633	1.66351630976719\\
634	1.63374717901672\\
635	1.64065098378023\\
636	1.62143411436486\\
637	1.70408865681191\\
638	1.64431449780541\\
639	1.62413942939498\\
640	1.59487509684988\\
641	1.57067482138002\\
642	1.7064856845758\\
643	1.80405952753062\\
644	1.75011747633259\\
645	1.66450223003818\\
646	1.68090368072649\\
647	1.73067784762923\\
648	1.7801818336522\\
649	1.7546255075603\\
650	1.79137539198932\\
651	1.7680781454821\\
652	1.87760628599984\\
653	1.80923970096787\\
654	1.77708693783388\\
655	1.64066825379857\\
656	1.58745982892806\\
657	1.61949409430495\\
658	1.73668066613039\\
659	1.69404272041285\\
660	1.67688050835957\\
661	1.69899738197656\\
662	1.55458823770736\\
663	1.50445819279208\\
664	1.55774960000433\\
665	1.65659891342632\\
666	1.6779227480685\\
667	1.42302379570848\\
668	1.48066357907918\\
669	1.58960183923344\\
670	1.49190489240269\\
671	1.52984565737693\\
672	1.51456586237182\\
673	1.56413453583415\\
674	1.72590309138493\\
675	1.62500863026645\\
676	1.64621679911026\\
677	1.6471940939573\\
678	1.58957435790504\\
679	1.55965354797941\\
680	1.56196392115241\\
681	1.51861508548964\\
682	1.53238871396556\\
683	1.56101625170459\\
684	1.56835450299535\\
685	1.57497700562903\\
686	1.5886572238973\\
687	1.57564990063552\\
688	1.64760651609492\\
689	1.55460696064823\\
690	1.51289006272661\\
691	1.51012831997895\\
692	1.44005910881662\\
693	1.38030510637089\\
694	1.4177180631736\\
695	1.4431114129279\\
696	1.44290558019307\\
697	1.43348759469545\\
698	1.42249535710089\\
699	1.3419688162189\\
700	1.33404474614678\\
701	1.3484730659089\\
702	1.38343038335294\\
703	1.41805746095426\\
704	1.29606940434992\\
705	1.30936158568495\\
706	1.3145168723852\\
707	1.33671896894145\\
708	1.2468015860809\\
709	1.34531494583276\\
710	1.32566955063951\\
711	1.26796476884161\\
712	1.27612469667074\\
713	1.29667571234094\\
714	1.28304281014449\\
715	1.33588371158926\\
716	1.29654380755111\\
717	1.28716110838863\\
718	1.26232531154312\\
719	1.3257215793131\\
720	1.22083474868225\\
721	1.17031812949544\\
722	1.17381190144986\\
723	1.10759976084038\\
724	1.04380029514891\\
725	0.953320563300921\\
726	0.943529185927661\\
727	0.902894762747806\\
728	0.801424324678589\\
729	0.799370125124209\\
730	0.750070338793801\\
731	0.818185290373297\\
732	0.760960287007783\\
733	0.794263206135011\\
734	0.799382886713954\\
735	0.707847594421412\\
736	0.658297113572486\\
737	0.638104357062782\\
738	0.646912415505702\\
739	0.650853326510847\\
740	0.642271500191566\\
741	0.62317101300289\\
742	0.691009673421085\\
743	0.737366923928614\\
744	0.80001339381739\\
745	0.835213581961885\\
746	0.88031342664044\\
747	0.985313038403679\\
748	0.983852518458899\\
749	0.961347757343554\\
750	1.09515053133488\\
751	1.09417942757964\\
752	1.14870417522427\\
753	1.22040351539079\\
754	1.10004757711192\\
755	1.10568455321015\\
756	1.11242583399444\\
757	1.10192242968027\\
758	1.10094159367872\\
759	1.29636313068357\\
760	1.27768090598858\\
761	1.27002982346203\\
762	1.29857161008542\\
763	1.27506160614294\\
764	1.30958616868788\\
765	1.30090658679499\\
766	1.21880264592575\\
767	1.17135982841428\\
768	1.17840986861137\\
769	1.11007868696059\\
770	1.04522166027657\\
771	1.09409668413596\\
772	1.11319602019697\\
773	1.10131795371327\\
774	1.06737441678078\\
775	1.03382201547667\\
776	0.986149735931936\\
777	1.07061745668864\\
778	0.972779401207559\\
779	0.96005328011934\\
780	0.91285936338687\\
781	0.992826839399041\\
782	0.949932993602694\\
783	0.888787549806952\\
784	1.00646828772553\\
785	0.975571828035445\\
786	0.968319802157777\\
787	1.01093741707092\\
788	0.991623317149848\\
789	0.997550616014611\\
790	1.06016543551077\\
791	0.967841501087754\\
792	0.986945496638609\\
793	0.986039716160522\\
794	0.94027817238236\\
795	0.850392008782713\\
796	0.874065942416306\\
797	0.86121959400963\\
798	0.782537696227342\\
799	0.763912647169757\\
800	0.754484324600705\\
801	0.740244125098802\\
802	0.691371679753077\\
803	0.692112635506183\\
804	0.736444244896336\\
805	0.727538940309913\\
806	0.787027119193931\\
807	0.830033120758674\\
808	0.863110194613189\\
809	0.755732583795397\\
810	0.738479859291168\\
811	0.6919474858945\\
812	0.702430078857837\\
813	0.731160599601006\\
814	0.745072694305008\\
815	0.75633059928681\\
816	0.727396054725733\\
817	0.741034550152471\\
818	0.773214715754578\\
819	0.690304462087645\\
820	0.645771750924797\\
821	0.622044553567745\\
822	0.62284210381113\\
823	0.60502536356121\\
824	0.548424219777248\\
825	0.5428670763515\\
826	0.552870589799766\\
827	0.497469069797568\\
828	0.553250176608995\\
829	0.587003222912056\\
830	0.596791792497296\\
831	0.57676316308753\\
832	0.550690782841199\\
833	0.593228213272877\\
834	0.623819593317958\\
835	0.652699117109323\\
836	0.650085164919698\\
837	0.652661146742164\\
838	0.715918769762304\\
839	0.73459484291668\\
840	0.73773193390439\\
841	0.743377684674803\\
842	0.763121751571584\\
843	0.715961396523943\\
844	0.645025955823214\\
845	0.619299962816099\\
846	0.595332136261807\\
847	0.586677571890024\\
848	0.616524031226506\\
849	0.582063406620755\\
850	0.547894801382205\\
851	0.529576912547713\\
852	0.504151814375832\\
853	0.476759932871343\\
854	0.47391037313599\\
855	0.467355313998028\\
856	0.462314211797746\\
857	0.45369830238999\\
858	0.451367500219481\\
859	0.452819540020787\\
860	0.455652737285066\\
861	0.482487764936144\\
862	0.469959719838174\\
863	0.468229912875432\\
864	0.478864308268843\\
865	0.448649263781459\\
866	0.452463956829566\\
867	0.443494224244084\\
868	0.441008648969752\\
869	0.439375633058704\\
870	0.443528786759566\\
871	0.436166646710005\\
872	0.440655164283459\\
873	0.442628798503997\\
874	0.440590758057344\\
875	0.44243316466222\\
876	0.43980907057958\\
877	0.442062586717535\\
878	0.443346613936065\\
879	0.453259207445521\\
880	0.446983826359951\\
881	0.448670735308987\\
882	0.452595497297359\\
883	0.448720702039515\\
884	0.479385763034855\\
885	0.510274582521734\\
886	0.499699616456753\\
887	0.495092238573188\\
888	0.482128937746929\\
889	0.474177420144121\\
890	0.467011592684142\\
891	0.500227828331182\\
892	0.51893008815346\\
893	0.55891219693968\\
894	0.569121392235325\\
895	0.552962689125408\\
896	0.58813571364401\\
897	0.630070320891353\\
898	0.592548030035948\\
899	0.588099447522029\\
900	0.593936652480708\\
901	0.614821489126773\\
902	0.574332218473855\\
903	0.634603148424963\\
904	0.625635977132754\\
905	0.628068862037877\\
906	0.65197334801196\\
907	0.597855690417491\\
908	0.632120767151326\\
909	0.693281685050364\\
910	0.702391277181971\\
911	0.667512971125589\\
912	0.667692976239725\\
913	0.756396183898814\\
914	0.721136162077456\\
915	0.716056788495979\\
916	0.655694871026878\\
917	0.689113056454068\\
918	0.618178081528501\\
919	0.592615758670289\\
920	0.616776933699663\\
921	0.627347739651571\\
922	0.627504071208346\\
923	0.635469658154487\\
924	0.612887369054652\\
925	0.613136563503309\\
926	0.600094722776139\\
927	0.610597874259255\\
928	0.587556032842107\\
929	0.634120005244869\\
930	0.663649012931792\\
931	0.659190839047526\\
932	0.695176434772136\\
933	0.644244139991703\\
934	0.712033850421445\\
935	0.742297185522618\\
936	0.790765739594609\\
937	0.771133480754469\\
938	0.794995732559971\\
939	0.886214577740527\\
940	0.895939347561323\\
941	0.908029648976291\\
942	0.906775493509246\\
943	0.913701497458943\\
944	0.91973766721006\\
945	0.902898979263026\\
946	0.924157730498491\\
947	0.975294206524343\\
948	0.963579630260722\\
949	0.953137731533264\\
950	0.970228674735953\\
951	0.986291517972892\\
952	0.982173862798238\\
953	0.971662054142525\\
954	0.910338490754644\\
955	0.860262079840982\\
956	0.857727881783202\\
957	0.882846133111956\\
958	0.911896731187191\\
959	0.859151415485484\\
960	0.881721374217824\\
961	0.959247193072606\\
962	0.955359467938756\\
963	0.941112265375801\\
964	0.950386653785161\\
965	0.897998381096315\\
966	0.903962129898969\\
967	0.866295497293778\\
968	0.906556396455353\\
969	0.904038724397199\\
970	0.850833968341764\\
971	0.888842878578262\\
972	0.857304046461756\\
973	0.730682605580818\\
974	0.729811020058998\\
975	0.656791898526651\\
976	0.739042707517103\\
977	0.770445679867773\\
978	0.765220661093916\\
979	0.756096729984171\\
980	0.796568408789703\\
981	0.795913812801151\\
982	0.87405369915171\\
983	0.816868653046259\\
984	0.788398582021768\\
985	0.756667310431272\\
986	0.753743815818923\\
987	0.741149497677066\\
988	1.38856387488765\\
989	0.966008144328461\\
990	0.971897882893878\\
991	1.03387242050857\\
992	0.981234873581471\\
993	0.998945426674479\\
994	1.01735414357824\\
995	1.07269758438766\\
996	1.06953386465277\\
997	1.06972503315671\\
998	1.083055607534\\
999	1.04521194014555\\
1000	1.05214172612548\\
1001	1.06012499846368\\
1002	1.03900508655703\\
1003	0.964596771280502\\
1004	0.909148693931275\\
1005	0.909735397743059\\
1006	0.85825133037566\\
1007	0.946585672931431\\
1008	0.990418900116311\\
1009	1.00311009949846\\
1010	0.968331958084358\\
1011	0.968521779454052\\
1012	0.952748342470669\\
1013	0.970460438229636\\
1014	0.94263730728053\\
1015	0.956972490898548\\
1016	0.930410145601471\\
1017	0.950142624531002\\
1018	0.919899077053033\\
1019	0.978150841984687\\
1020	0.994662718795602\\
1021	1.04802231683792\\
1022	0.969493417459444\\
1023	0.948713259726694\\
1024	0.886737437276686\\
1025	0.852666180937017\\
1026	0.856020442916859\\
1027	0.818369395666003\\
1028	0.85774379637233\\
1029	0.864178456668816\\
1030	0.840013157951322\\
1031	0.89395532286822\\
1032	0.915598318792152\\
1033	0.898535993039298\\
1034	0.898513403983931\\
1035	0.919013342952715\\
1036	0.816666107125125\\
1037	0.778901182156026\\
1038	0.755863179431156\\
1039	0.731877950328554\\
1040	0.721919249043183\\
1041	0.73809627632877\\
1042	0.702676362862213\\
1043	0.712086704146607\\
1044	0.740902896229397\\
1045	0.76397130646477\\
1046	0.743964343619661\\
1047	0.764649556570147\\
1048	0.769610888045572\\
1049	0.745851983044823\\
1050	0.752266205421415\\
1051	0.729011144703286\\
1052	0.755461341172289\\
1053	0.724429174640714\\
1054	0.736982092384159\\
1055	0.682750816736959\\
1056	0.615004224557486\\
1057	0.636166021199973\\
1058	0.663250923241592\\
1059	0.690469526666561\\
1060	0.680229418964417\\
1061	0.671513462409891\\
1062	0.608712099674229\\
1063	0.629904370741095\\
1064	0.650003403253447\\
1065	0.675604539791301\\
1066	0.687391902221691\\
1067	0.665587679664823\\
1068	0.618309103997627\\
1069	0.595788010878109\\
1070	0.62130135007807\\
1071	0.650700806421855\\
1072	0.713301705642695\\
1073	0.723361315058444\\
1074	0.715306411152719\\
1075	0.739837369176929\\
1076	0.726231632185188\\
1077	0.804829419496156\\
1078	0.779753618385002\\
1079	0.764423081516717\\
1080	0.767975739510758\\
1081	0.719596424638253\\
1082	0.756043837235817\\
1083	0.781921709735548\\
1084	0.811769631744383\\
1085	0.825145022758709\\
1086	0.819001604142714\\
1087	0.882268638480118\\
1088	0.878599022288107\\
1089	0.892935212819579\\
1090	0.915487775415265\\
1091	0.868579548526251\\
1092	0.890155765840011\\
1093	0.854168325115451\\
1094	0.816812133412975\\
1095	0.823979811388744\\
1096	0.847714375857442\\
1097	0.882192844568401\\
1098	0.804936278578561\\
1099	0.85617215133128\\
1100	0.857814500440309\\
1101	0.842255243265036\\
1102	0.845163592069824\\
1103	0.857134110227072\\
1104	0.839824258088498\\
1105	0.821146586470523\\
1106	0.763964209075475\\
1107	0.735150941361039\\
1108	0.779050746227349\\
1109	0.721751586039646\\
1110	0.705196692370376\\
1111	0.66729671750772\\
1112	0.669790159582664\\
1113	0.658722552766816\\
1114	0.684300634995092\\
1115	0.719870206701938\\
1116	0.714260953065074\\
1117	0.73581833344466\\
1118	0.74831680584506\\
1119	0.734838827050526\\
1120	0.705223148580096\\
1121	0.770934521919944\\
1122	0.80985764708328\\
1123	0.793695665704742\\
1124	0.847082563421044\\
1125	0.883125093746368\\
1126	0.867869932874813\\
1127	0.921764931493059\\
1128	0.911844805202677\\
1129	0.925406831326917\\
1130	0.922704440386416\\
1131	0.934605568390357\\
1132	0.960587275959724\\
1133	0.989473233277633\\
1134	1.05461377417943\\
1135	1.12377719780568\\
1136	1.06091934160874\\
1137	1.0332757025061\\
1138	1.06037299551055\\
1139	1.07924058701105\\
1140	1.04423339781702\\
1141	1.01301206879115\\
1142	1.02063673266371\\
1143	1.00167375212431\\
1144	1.02159837700149\\
1145	0.991265614267156\\
1146	0.95646769929066\\
1147	0.932613997246975\\
1148	0.894566876220299\\
1149	0.919746419271855\\
1150	0.895641159492693\\
1151	0.932717758540236\\
1152	0.959391607644167\\
1153	0.958809124091593\\
1154	1.033590332549\\
1155	1.04521558440058\\
1156	1.04208638873708\\
1157	1.03735970661432\\
1158	1.03067107023301\\
1159	1.03578204559538\\
1160	1.06417901502118\\
1161	1.10093349735875\\
1162	1.10965113855229\\
1163	1.07434522291918\\
1164	1.06503210365929\\
1165	1.06208885681714\\
1166	1.05127073229653\\
1167	1.06996118418011\\
1168	1.06484099653877\\
1169	1.05685019776367\\
1170	1.05365498293394\\
1171	1.05941656888866\\
1172	1.03249907646664\\
1173	1.06631354261963\\
1174	1.15970679845412\\
1175	1.2166883561757\\
1176	1.20053797134752\\
1177	1.1888002549272\\
1178	1.16598047605982\\
1179	1.15554741896029\\
1180	1.14546159619818\\
1181	1.16219131815483\\
1182	1.18059974705897\\
1183	1.20867858944009\\
1184	1.30743672744\\
1185	1.30909436946523\\
1186	1.30765882522979\\
1187	1.40620013740774\\
1188	1.36887112219478\\
1189	1.40888769751075\\
1190	1.44164416426227\\
1191	1.41610292616942\\
1192	1.43254311329703\\
1193	1.44661174315518\\
1194	1.4679527694214\\
1195	1.49125290014501\\
1196	1.4902764904644\\
1197	1.46521175021288\\
1198	1.50926270187707\\
1199	1.49939700502765\\
1200	1.52639402077131\\
1201	1.5709215292121\\
1202	1.54224156536222\\
1203	1.51479124378612\\
1204	1.46602361592878\\
1205	1.41310602209665\\
1206	1.42173467990821\\
1207	1.42267781161552\\
1208	1.41358259803913\\
1209	1.42117807258895\\
1210	1.43032424571968\\
1211	1.45852412216431\\
1212	1.47588270831521\\
1213	1.47583122004825\\
1214	1.48068790366665\\
1215	1.49821619544199\\
1216	1.46595325525259\\
1217	1.42322120597856\\
1218	1.40296732300236\\
1219	1.42695189421881\\
1220	1.42440193027\\
1221	1.40134901729752\\
1222	1.34621099008413\\
1223	1.2718297828641\\
1224	1.25571982943778\\
1225	1.28124714782043\\
1226	1.25562840986201\\
1227	1.30001777601851\\
1228	1.29813336086542\\
1229	1.25714863148087\\
1230	1.21766170442658\\
1231	1.16361698322123\\
1232	1.14822965944705\\
1233	1.1915658500698\\
1234	1.20266396584657\\
1235	1.21391381791874\\
1236	1.1855000183526\\
1237	1.11363928613344\\
1238	1.10568567730263\\
1239	1.1595721313378\\
1240	1.18640308313783\\
1241	1.20756249992005\\
1242	1.28212797364553\\
1243	1.26492044758379\\
1244	1.27661718651023\\
1245	1.30639277594166\\
1246	1.28872699956008\\
1247	1.29120379614788\\
1248	1.32599839406536\\
1249	1.34214716387624\\
1250	1.33252038681961\\
1251	1.31551913276982\\
1252	1.37717551168198\\
1253	1.37807198755435\\
1254	1.34248905320278\\
1255	1.39086416890498\\
1256	1.37390409577437\\
1257	1.31790132566097\\
1258	1.32528108912603\\
1259	1.31778695813003\\
1260	1.2879405511697\\
1261	1.28803619159088\\
1262	1.32550399043317\\
1263	1.30937755067907\\
1264	1.33984355070045\\
1265	1.37830838761056\\
1266	1.43016756065094\\
1267	1.42685347618965\\
1268	1.47859207394441\\
1269	1.48588070534724\\
1270	1.45693708674734\\
1271	1.38804452819499\\
1272	1.40571835220216\\
1273	1.40637625694344\\
1274	1.3929323283213\\
1275	1.35531894669231\\
1276	1.31536192577117\\
1277	1.32662246929022\\
1278	1.27948236337891\\
1279	1.2859107218147\\
1280	1.2620854619862\\
1281	1.23460015206883\\
1282	1.23981081033166\\
1283	1.24091838153434\\
1284	1.25646956171038\\
1285	1.23645571393483\\
1286	1.22711680259963\\
1287	1.24017374883319\\
1288	1.22642410198227\\
1289	1.24717966832155\\
1290	1.15540299522697\\
1291	1.17574619801299\\
1292	1.15156172852161\\
1293	1.12338115956271\\
1294	1.05942416743902\\
1295	1.06990976704022\\
1296	1.07450058559442\\
1297	1.05399059520675\\
1298	1.02799084131222\\
1299	1.02293080188904\\
1300	0.958333987609732\\
1301	0.913143630676221\\
1302	0.90531162208812\\
1303	0.860977690215174\\
1304	0.863365469028537\\
1305	0.829900981916856\\
1306	0.844114974299952\\
1307	0.866242229222846\\
1308	0.863282238866812\\
1309	0.845923383536563\\
1310	0.866267796459072\\
1311	0.819325522490417\\
1312	0.819320892837491\\
1313	0.846696099634532\\
1314	0.901760853499969\\
1315	0.861531314811706\\
1316	0.841720666551126\\
1317	0.85257694976976\\
1318	0.923238013724946\\
1319	0.992606944468681\\
1320	0.946970561929468\\
1321	0.873843825935625\\
1322	0.819655315368714\\
1323	0.895463063677341\\
1324	0.887642253858189\\
1325	0.888852399624103\\
1326	0.894550946092085\\
1327	0.899192380445177\\
1328	0.910298876111779\\
1329	0.887265271809153\\
1330	0.848822505059493\\
1331	0.787051057808345\\
1332	0.789252002963974\\
1333	0.815211878444589\\
1334	0.815251087774406\\
1335	0.832935280251982\\
1336	0.864474444213526\\
1337	0.888152037895155\\
1338	0.845043621214651\\
1339	0.822840857717023\\
1340	0.803098067189784\\
1341	0.794311499072357\\
1342	0.800478857430014\\
1343	0.740328402562951\\
1344	0.68676289895865\\
1345	0.650616985798308\\
1346	0.649921868369317\\
1347	0.708962729167199\\
1348	0.733786200382285\\
1349	0.714617329358208\\
1350	0.7741240104295\\
1351	0.769128755815367\\
1352	0.753163807331525\\
1353	0.719225524118495\\
1354	0.675256633144445\\
1355	0.609256162148848\\
1356	0.564327657007132\\
1357	0.544261357150699\\
1358	0.519902418585152\\
1359	0.514311390736951\\
1360	0.51397498434867\\
1361	0.543898621585003\\
1362	0.485625805461814\\
1363	0.467198202951512\\
1364	0.49496583823543\\
1365	0.471178839140823\\
1366	0.476676543809795\\
1367	0.490469970606721\\
1368	0.480953696181863\\
1369	0.466336457190794\\
1370	0.450615713869019\\
1371	0.454201809085138\\
1372	0.464566548142213\\
1373	0.47542175700482\\
1374	0.466625399028926\\
1375	0.480947052321587\\
1376	0.456004259738241\\
1377	0.415023778619211\\
1378	0.416461612401211\\
1379	0.403602009652382\\
1380	0.398167411613675\\
1381	0.362520187039443\\
1382	0.363509467803867\\
1383	0.349222193340914\\
1384	0.346653613852847\\
1385	0.345984866299544\\
1386	0.347785810132514\\
1387	0.35740955236607\\
1388	0.347883844860978\\
1389	0.34743036409571\\
1390	0.348820014539532\\
1391	0.346572793893942\\
1392	0.345671206536397\\
1393	0.345193986455624\\
1394	0.348447609776693\\
1395	0.34532086565433\\
1396	0.348532565144634\\
1397	0.345921550437015\\
1398	0.347541685303826\\
1399	0.348487236747869\\
1400	0.343834756602085\\
1401	0.348458583053301\\
1402	0.353478412407546\\
1403	0.346465307554094\\
1404	0.344826934424091\\
1405	0.345226638391816\\
1406	0.341840601563478\\
1407	0.342007795356234\\
1408	0.347366790612199\\
1409	0.350432777649609\\
1410	0.343311424442216\\
1411	0.346017146140602\\
1412	0.344078385013728\\
1413	0.347913243102969\\
1414	0.346603110448975\\
1415	0.354286582568949\\
1416	0.342049489062412\\
1417	0.341822930709503\\
1418	0.343678560891633\\
1419	0.348245263992968\\
1420	0.360242781667707\\
1421	0.354870869971613\\
1422	0.367340565652631\\
1423	0.365106931349864\\
1424	0.367181905788877\\
1425	0.346795024304106\\
1426	0.348817723885033\\
1427	0.360805237795\\
1428	0.358188649270479\\
1429	0.360770053626155\\
1430	0.353056062343012\\
1431	0.35195360216917\\
1432	0.344816801921314\\
1433	0.337023779402547\\
1434	0.335104568127869\\
1435	0.330257412997706\\
1436	0.331265291986453\\
1437	0.330574391553061\\
1438	0.335515286871849\\
1439	0.340818614643341\\
1440	0.348280676784786\\
1441	0.344177698818351\\
1442	0.351266881347758\\
1443	0.348842541258052\\
1444	0.342749236671586\\
1445	0.337867420656756\\
1446	0.347793754310936\\
1447	0.347620498371899\\
1448	0.34439395412284\\
1449	0.333070281669377\\
1450	0.331988193488374\\
1451	0.331675799031685\\
1452	0.332687463546071\\
1453	0.324203003949311\\
1454	0.323211089265003\\
1455	0.321311377303178\\
1456	0.319658178630717\\
1457	0.31916181851703\\
1458	0.322497445346805\\
1459	0.319211513662469\\
1460	0.319820887681195\\
1461	0.319986973414574\\
1462	0.320703221525048\\
1463	0.320340975311113\\
1464	0.324014450170553\\
1465	0.325008012508107\\
1466	0.317398859095143\\
1467	0.326097635227235\\
1468	0.321549668692613\\
1469	0.320272332865821\\
1470	0.324058515448069\\
1471	0.342222417064944\\
1472	0.345284991489527\\
1473	0.347242602629057\\
1474	0.357013415036941\\
1475	0.348436249546525\\
1476	0.351930502898773\\
1477	0.347778939913962\\
1478	0.343720630293894\\
1479	0.328445689828052\\
1480	0.323611547960381\\
1481	0.319940587177938\\
1482	0.317784589126234\\
1483	0.320205328401255\\
1484	0.318992646790824\\
1485	0.319534031681231\\
1486	0.316835426042369\\
1487	0.322225118763226\\
1488	0.32772974555424\\
1489	0.33045457889423\\
1490	0.324796416442399\\
1491	0.331524054172792\\
1492	0.324193701626713\\
1493	0.310618725187313\\
1494	0.311726161568764\\
1495	0.31413166696618\\
1496	0.317220139799005\\
1497	0.3138814028531\\
1498	0.314179184501773\\
1499	0.312242058823377\\
1500	0.323176430016582\\
1501	0.319850120965338\\
1502	0.322164849960298\\
1503	0.316659237431106\\
1504	0.322309564343442\\
1505	0.319240636978979\\
1506	0.319978374037371\\
1507	0.332797221356344\\
1508	0.321806295500094\\
1509	0.318063697558574\\
1510	0.311287394091351\\
1511	0.314649637247943\\
1512	0.313558025268311\\
1513	0.312298117541654\\
1514	0.307145365291332\\
1515	0.30690887680949\\
1516	0.314021610566261\\
1517	0.31196641445194\\
1518	0.316330114512225\\
1519	0.313514220265907\\
1520	0.310071450004394\\
1521	0.307624032477327\\
1522	0.307131963924073\\
1523	0.307440094259396\\
1524	0.304290778653908\\
1525	0.302916998459026\\
1526	0.303371186279283\\
1527	0.309182610334253\\
1528	0.31818242348513\\
1529	0.345215203417927\\
1530	0.357697790036194\\
1531	0.388913475816561\\
1532	0.386074425038881\\
1533	0.383472079517301\\
1534	0.349130978878293\\
1535	0.339923551412197\\
1536	0.344264200210324\\
1537	0.349311234350003\\
1538	0.357635173571109\\
1539	0.335563608898919\\
1540	0.330748640585395\\
1541	0.337256099078713\\
1542	0.363638930936413\\
1543	0.347527992608376\\
1544	0.326180101410816\\
1545	0.358353525081629\\
1546	0.350740832340706\\
1547	0.365105781134796\\
1548	0.370572210995081\\
1549	0.381009937388144\\
1550	0.374765851549977\\
1551	0.399937325527186\\
1552	0.415125157761248\\
1553	0.374373202668888\\
1554	0.371876034808172\\
1555	0.384525160145612\\
1556	0.392155130237109\\
1557	0.404424324415526\\
1558	0.403258440785404\\
1559	0.392586734518273\\
1560	0.397371112685301\\
1561	0.409812402822891\\
1562	0.409912552967575\\
1563	0.401498872321294\\
1564	0.39473115229035\\
1565	0.414536029279996\\
1566	0.435472171264422\\
1567	0.417975099655175\\
1568	0.413669915192943\\
1569	0.412029182645151\\
1570	0.427844570593006\\
1571	0.435244443121198\\
1572	0.447263439225618\\
1573	0.457328188523267\\
1574	0.456933892224181\\
1575	0.479700340476606\\
1576	0.495687782893037\\
1577	0.503495626315641\\
1578	0.488345234703866\\
1579	0.476181511889621\\
1580	0.539759481962796\\
1581	0.567224198031939\\
1582	0.569578661982404\\
1583	0.597533656843603\\
1584	0.575083802440307\\
1585	0.575787162790231\\
1586	0.611360556729632\\
1587	0.603093728129825\\
1588	0.557399764992311\\
1589	0.550056577285181\\
1590	0.605618473415461\\
1591	0.631521371330769\\
1592	0.623371249571582\\
1593	0.658341613677573\\
1594	0.674712967378378\\
1595	0.673653559324048\\
1596	0.675176494444754\\
1597	0.67618667542274\\
1598	0.669564678847921\\
1599	0.670789873644474\\
1600	0.67287127332246\\
1601	0.721852442546383\\
1602	0.767706993128305\\
1603	0.773238163119015\\
1604	0.788249181900225\\
1605	0.797665901087238\\
1606	0.802271149325025\\
1607	0.759631367028639\\
1608	0.736621570990819\\
1609	0.74571622102415\\
1610	0.761506777917137\\
1611	0.713748449602184\\
1612	0.712908081626749\\
1613	0.679228261420138\\
1614	0.702764350182904\\
1615	0.689869979866264\\
1616	0.681457321282511\\
1617	0.668340733241643\\
1618	0.653640720382798\\
1619	0.709349488085693\\
1620	0.719884391018816\\
1621	0.732480530766183\\
1622	0.763375528626159\\
1623	0.822487692216135\\
1624	0.788963278348743\\
1625	0.721516498234928\\
1626	0.728890427147241\\
1627	0.703121810540357\\
1628	0.632178893932503\\
1629	0.587160316149168\\
1630	0.564961557384819\\
1631	0.515439146061647\\
1632	0.514474024706021\\
1633	0.549752431229395\\
1634	0.576267445308874\\
1635	0.55383561537074\\
1636	0.55528105415161\\
1637	0.544127665881822\\
1638	0.533590542425122\\
1639	0.557669108788654\\
1640	0.53044419255759\\
1641	0.524952953030593\\
1642	0.528438406493171\\
1643	0.499595435103868\\
1644	0.492279482704369\\
1645	0.470985443145312\\
1646	0.51222316012946\\
1647	0.476138287798098\\
1648	0.458201758524339\\
1649	0.451851397978191\\
1650	0.433496744864144\\
1651	0.418597976542973\\
1652	0.415831986008177\\
1653	0.415010472281826\\
1654	0.392845077850896\\
1655	0.414926013896007\\
1656	0.441668452118633\\
1657	0.450725212201822\\
1658	0.455152568810942\\
1659	0.467712849634491\\
1660	0.459231709192287\\
1661	0.458203438982552\\
1662	0.464387315294365\\
1663	0.475098163296461\\
1664	0.435566498768873\\
1665	0.427672380765007\\
1666	0.428589845410998\\
1667	0.441140375973975\\
1668	0.416612361492862\\
1669	0.466846122042181\\
1670	0.485085382932379\\
1671	0.472801289159946\\
1672	0.505136375642475\\
1673	0.497343983228916\\
1674	0.428444873428196\\
1675	0.402112610505001\\
1676	0.436879830745197\\
1677	0.438480115951987\\
1678	0.449118795020806\\
1679	0.444699711037592\\
1680	0.42969803531936\\
1681	0.396705186050589\\
1682	0.359844424706792\\
1683	0.350324919003619\\
1684	0.358038446235474\\
1685	0.359366537036709\\
1686	0.366262627578304\\
1687	0.368032458590254\\
1688	0.376911432786612\\
1689	0.380521655596579\\
1690	0.441194235688321\\
1691	0.440266218882543\\
1692	0.40902301190519\\
1693	0.408051971480536\\
1694	0.401178495147931\\
1695	0.368832330447723\\
1696	0.377101946043248\\
1697	0.436381823779346\\
1698	0.442305424300337\\
1699	0.426399837812846\\
1700	0.396355652181126\\
1701	0.370579204199754\\
1702	0.384987369800564\\
1703	0.379989913195099\\
1704	0.376861592693543\\
1705	0.402537125536184\\
1706	0.395943946644011\\
1707	0.391157012476074\\
1708	0.383529957529946\\
1709	0.363593269749705\\
1710	0.384817656447787\\
1711	0.402914674695173\\
1712	0.401430900884764\\
1713	0.411587677748303\\
1714	0.480772367160717\\
1715	0.441468105320251\\
1716	0.444477386574302\\
1717	0.486750244640781\\
1718	0.508755645886146\\
1719	0.514072344132731\\
1720	0.494712164972769\\
1721	0.479371213064339\\
1722	0.501175619825236\\
1723	0.491777096035969\\
1724	0.479183934253059\\
1725	0.466687975593915\\
1726	0.454607409040864\\
1727	0.461822856642859\\
1728	0.499057697998139\\
1729	0.496365199858654\\
1730	0.475603055649078\\
1731	0.488132131109775\\
1732	0.489309884702432\\
1733	0.478720318115457\\
1734	0.478249741699287\\
1735	0.485854361769882\\
1736	0.482340178415547\\
1737	0.511822558734604\\
1738	0.504266134858218\\
1739	0.482665633935652\\
1740	0.498037956448267\\
1741	0.498062384578657\\
1742	0.466330111982333\\
1743	0.455743911239938\\
1744	0.466464246420515\\
1745	0.47315412808055\\
1746	0.462971837771444\\
1747	0.479900168391272\\
1748	0.488272268435606\\
1749	0.500227754346463\\
1750	0.499696155883124\\
1751	0.488321707334591\\
1752	0.479872809074737\\
1753	0.50632342969167\\
1754	0.534161581776575\\
1755	0.568988314116812\\
1756	0.588717926925122\\
1757	0.580003447453799\\
1758	0.590990788984725\\
1759	0.583453625416385\\
1760	0.59555871264956\\
1761	0.619071518966802\\
1762	0.590973293791572\\
1763	0.596435585502006\\
1764	0.582653454793811\\
1765	0.566577486365592\\
1766	0.530824583409747\\
1767	0.56821396696951\\
1768	0.520907884857912\\
1769	0.550018738592578\\
1770	0.521249005550226\\
1771	0.531561134988296\\
1772	0.54240476684255\\
1773	0.57602085955578\\
1774	0.545608667290471\\
1775	0.550450290557227\\
1776	0.549001432120852\\
1777	0.593678515863336\\
1778	0.589015969530934\\
1779	0.614885153243377\\
1780	0.605978331088374\\
1781	0.606749581539882\\
1782	0.57445577211164\\
1783	0.62858945032963\\
1784	0.608052968101336\\
1785	0.655232477688966\\
1786	0.665852962359945\\
1787	0.67232352844518\\
1788	0.669190781610928\\
1789	0.729171158854808\\
1790	0.7260373523208\\
1791	0.719626901246168\\
1792	0.680361643522018\\
1793	0.652808177117571\\
1794	0.688229358269059\\
1795	0.659564946798622\\
1796	0.615856331988543\\
1797	0.619667342367878\\
1798	0.634417595319133\\
1799	0.651185447191974\\
1800	0.665746253074101\\
1801	0.686599856362665\\
1802	0.689533873035489\\
1803	0.718419793105323\\
1804	0.692805262119765\\
1805	0.671792238041043\\
1806	0.70311494679414\\
1807	0.704306567495096\\
1808	0.684303766949715\\
1809	0.762676657695696\\
1810	0.764200196782732\\
1811	0.765993728516326\\
1812	0.752067239691041\\
1813	0.709229961573543\\
1814	0.727315171535888\\
1815	0.746759954678739\\
1816	0.747955526085431\\
1817	0.767685237088711\\
1818	0.751736436072981\\
1819	0.797020995429039\\
1820	0.749165973353594\\
1821	0.763531208902433\\
1822	0.75454460571789\\
1823	0.790559763034788\\
1824	0.790524220769353\\
1825	0.749241701119549\\
1826	0.755596783176786\\
1827	0.784880047427056\\
1828	0.798091806521915\\
1829	0.769590659886177\\
1830	0.772955473354281\\
1831	0.807723122472203\\
1832	0.78095637990294\\
1833	0.77475297612912\\
1834	0.747379618419998\\
1835	0.736540922286721\\
1836	0.727383442490482\\
1837	0.74962853330838\\
1838	0.779591973634853\\
1839	0.759212740295758\\
1840	0.738496922821315\\
1841	0.712913937573673\\
1842	0.767266072728955\\
1843	0.788726354433577\\
1844	0.769797444092785\\
1845	0.76894751768696\\
1846	0.759690128188717\\
1847	0.754475371666059\\
1848	0.801797371481317\\
1849	0.766738046271892\\
1850	0.739090061263023\\
1851	0.736542840731\\
1852	0.747444222684848\\
1853	0.750352060724426\\
1854	0.768668149379675\\
1855	0.765844767511741\\
1856	0.759311629675423\\
1857	0.745723746946014\\
1858	0.706791955286127\\
1859	0.714776188696205\\
1860	0.706124322120456\\
1861	0.742451312197073\\
1862	0.734191654625001\\
1863	0.712817332845202\\
1864	0.707307635144615\\
1865	0.694764004103978\\
1866	0.6682999614202\\
1867	0.628313488475672\\
1868	0.614767313825521\\
1869	0.60383778317008\\
1870	0.534533377980728\\
1871	0.499831466527155\\
1872	0.527902506027775\\
1873	0.5562171647939\\
1874	0.538235544916609\\
1875	0.532848924858414\\
1876	0.538553866525495\\
1877	0.53103696237622\\
1878	0.5493496458432\\
1879	0.566915523559385\\
1880	0.568088682241492\\
1881	0.592300685728176\\
1882	0.565368335149911\\
1883	0.591603402535808\\
1884	0.599088040341791\\
1885	0.568736158775396\\
1886	0.575204050915196\\
1887	0.586678876362158\\
1888	0.558120472961201\\
1889	0.551203822767477\\
1890	0.536152598367482\\
1891	0.542357369262548\\
1892	0.555097006569131\\
1893	0.590218548760619\\
1894	0.610191004256544\\
1895	0.617399883010029\\
1896	0.600323016816847\\
1897	0.587871569115129\\
1898	0.57589057403569\\
1899	0.570475850381854\\
1900	0.569685505018845\\
1901	0.540587860312352\\
1902	0.514158322880124\\
1903	0.554181130741611\\
1904	0.528963913732808\\
1905	0.548027739080186\\
1906	0.533682612919956\\
1907	0.567223545986503\\
1908	0.543868609768683\\
1909	0.519421410688511\\
1910	0.507468243696084\\
1911	0.495053484554261\\
1912	0.459179999635464\\
1913	0.450309452390976\\
1914	0.46370286212465\\
1915	0.474089842099678\\
1916	0.450237634995861\\
1917	0.455280181187816\\
1918	0.443830496329105\\
1919	0.43879878043125\\
1920	0.445648805021167\\
1921	0.490831797976214\\
1922	0.489585619575692\\
1923	0.506473834704559\\
1924	0.503761016838602\\
1925	0.52359983020138\\
1926	0.522362356998692\\
1927	0.524244858301673\\
1928	0.52711327022832\\
1929	0.519166840221255\\
1930	0.50272212457157\\
1931	0.472219686645864\\
1932	0.460716483981714\\
1933	0.467050242437011\\
1934	0.472899064384824\\
1935	0.486911692071123\\
1936	0.474497396575765\\
1937	0.471631556105235\\
1938	0.476774841753488\\
1939	0.485149078622309\\
1940	0.501337567387486\\
1941	0.5206710063034\\
1942	0.533965551457922\\
1943	0.536700925350799\\
1944	0.525502884654979\\
1945	0.501204220120379\\
1946	0.504353810290686\\
1947	0.499654024875912\\
1948	0.516089197988673\\
1949	0.530748695241388\\
1950	0.539353967084805\\
1951	0.569778241305422\\
1952	0.610068190487129\\
1953	0.573956229367809\\
1954	0.562059314793394\\
1955	0.545521014475119\\
1956	0.504617167083453\\
1957	0.495199423743767\\
1958	0.495388407439577\\
1959	0.533895704058336\\
1960	0.546859159508697\\
1961	0.547946402650854\\
1962	0.555357527287055\\
1963	0.521422559236158\\
1964	0.509332804417421\\
1965	0.501425601539011\\
1966	0.509862775831909\\
1967	0.539842100457529\\
1968	0.539731016817766\\
1969	0.545341545547732\\
1970	0.564830274133318\\
1971	0.555744492767617\\
1972	0.532741472084282\\
1973	0.510264473106552\\
1974	0.521317910256994\\
1975	0.526349193488763\\
1976	0.520626775424319\\
1977	0.505181309383523\\
1978	0.474425848412701\\
1979	0.476250341823293\\
1980	0.471800020227941\\
1981	0.471540681269162\\
1982	0.465681089518387\\
1983	0.472270067610408\\
1984	0.470236052874647\\
1985	0.470875293524942\\
1986	0.455846365933812\\
1987	0.452836868436229\\
1988	0.478794698334884\\
1989	0.480492512666065\\
1990	0.453630004573542\\
1991	0.474311403809769\\
1992	0.483689854479025\\
1993	0.485085591465415\\
1994	0.516643342380264\\
1995	0.530474346998811\\
1996	0.526223753341599\\
1997	0.510734138605735\\
1998	0.531330405304051\\
1999	0.533501102869948\\
2000	0.543977325879044\\
};
%\addlegendentry{{\scriptsize Ours}}

\addplot [color=mycolor2, forget plot]
table[row sep=crcr]{%
	1	134.052160036339\\
	2	131.038365791707\\
	3	130.052622476094\\
	4	129.196682057744\\
	5	128.245488812207\\
	6	127.294576702342\\
	7	126.358889052648\\
	8	125.416753823158\\
	9	124.517051973496\\
	10	123.638709902954\\
	11	122.728011648194\\
	12	121.85152160496\\
	13	120.950445091032\\
	14	120.103252810713\\
	15	119.207700245063\\
	16	118.333016862303\\
	17	117.424521247597\\
	18	116.596283717492\\
	19	115.741568429762\\
	20	114.865339144498\\
	21	114.010282562158\\
	22	113.207870242365\\
	23	112.386307975183\\
	24	111.573837600879\\
	25	110.750107953415\\
	26	109.785332801173\\
	27	108.967775889729\\
	28	108.170646922999\\
	29	107.3216164428\\
	30	106.517648202506\\
	31	105.79059338369\\
	32	105.018471832199\\
	33	104.336710221256\\
	34	103.55547574516\\
	35	102.815221710908\\
	36	102.04067034664\\
	37	101.310401228081\\
	38	100.60926791312\\
	39	99.8498971822949\\
	40	99.1214201380135\\
	41	98.4044964834295\\
	42	97.6865982829642\\
	43	96.9466547376266\\
	44	96.1181869776956\\
	45	95.4306777613807\\
	46	94.6839607041333\\
	47	94.0429076712232\\
	48	93.3708740580819\\
	49	92.8909685958709\\
	50	92.1969048881249\\
	51	91.5447111437787\\
	52	90.9597162477911\\
	53	90.2986435741541\\
	54	89.6406975885185\\
	55	88.9950245919501\\
	56	88.3347328448245\\
	57	87.670063653392\\
	58	86.9808528426859\\
	59	86.3470210509734\\
	60	85.6980239682727\\
	61	85.0555279047826\\
	62	84.435285747027\\
	63	83.8929382219062\\
	64	83.2705801017022\\
	65	82.6983519992697\\
	66	82.1414132372556\\
	67	81.5684317795567\\
	68	80.8760585359935\\
	69	80.2244961889013\\
	70	79.6074454788755\\
	71	79.0474865267727\\
	72	78.4974319624577\\
	73	77.9523367618457\\
	74	77.484935942268\\
	75	76.9188397830224\\
	76	76.3627141093208\\
	77	75.7704529633723\\
	78	75.2035729449527\\
	79	74.6438311403773\\
	80	74.1390055790282\\
	81	73.6368799304945\\
	82	73.1072116714704\\
	83	72.567244284921\\
	84	72.0289091205225\\
	85	71.486948602499\\
	86	70.9371355124139\\
	87	70.3715620932335\\
	88	69.8490238280936\\
	89	69.325166813098\\
	90	68.8043194328925\\
	91	68.3048552740888\\
	92	67.8123835535519\\
	93	67.3212028801666\\
	94	66.6496900761859\\
	95	66.1531124219804\\
	96	65.6432023077293\\
	97	65.1588568684396\\
	98	64.5936949663609\\
	99	64.1380522540338\\
	100	63.6577948685735\\
	101	63.1717218386587\\
	102	62.7347913227141\\
	103	62.2580345043646\\
	104	61.8034501088861\\
	105	61.3658281751835\\
	106	60.8969137812921\\
	107	60.476787795078\\
	108	60.0445750201365\\
	109	59.5897282688498\\
	110	59.149699581703\\
	111	58.7041341753367\\
	112	58.2899934966367\\
	113	57.8464855261258\\
	114	57.4350855934607\\
	115	57.020183629292\\
	116	56.5800310397005\\
	117	56.1615519796538\\
	118	55.7317129152908\\
	119	55.4495681560456\\
	120	55.0409926933733\\
	121	54.6316851688618\\
	122	54.2644148228736\\
	123	53.8610600365811\\
	124	53.4674453356672\\
	125	53.0763358956188\\
	126	52.6754816879845\\
	127	52.2330566402609\\
	128	51.751770050774\\
	129	51.3474773955513\\
	130	51.1299156680398\\
	131	50.7390111571046\\
	132	50.3776424509325\\
	133	50.0118084819019\\
	134	49.670309454451\\
	135	49.2643150354189\\
	136	48.9169646666962\\
	137	48.5509095986724\\
	138	48.1968655107588\\
	139	47.8430505834825\\
	140	47.4731611408239\\
	141	47.1276927651745\\
	142	46.7808339699946\\
	143	46.4441342653886\\
	144	46.1158163346972\\
	145	45.7840343533349\\
	146	45.4339496266831\\
	147	45.0840469218609\\
	148	44.7583520036175\\
	149	44.3901068387965\\
	150	44.0678064059384\\
	151	43.8206079403294\\
	152	43.5143145716909\\
	153	43.1798872737559\\
	154	42.8564917352036\\
	155	42.5226813296196\\
	156	42.1833331468195\\
	157	41.8397574609343\\
	158	41.5732052885564\\
	159	41.0432114470309\\
	160	40.7246369878114\\
	161	40.4128959860348\\
	162	40.1172578238154\\
	163	39.809044632616\\
	164	39.4956950276607\\
	165	39.2014421101699\\
	166	38.9068898496575\\
	167	38.6132441143311\\
	168	38.3440821964421\\
	169	38.0716595902216\\
	170	37.827395061309\\
	171	37.5447394349257\\
	172	37.2739284975667\\
	173	36.9994333950927\\
	174	36.7075946867819\\
	175	36.4159390773515\\
	176	36.154291400572\\
	177	35.8792826418369\\
	178	35.6368253525388\\
	179	35.3929321213789\\
	180	35.1150910217772\\
	181	34.8966641423861\\
	182	34.701678404201\\
	183	34.4485840457041\\
	184	34.1971163546539\\
	185	33.9300628857504\\
	186	33.6762443467444\\
	187	33.4561116715759\\
	188	33.2715808613716\\
	189	33.0293716445511\\
	190	32.791763265696\\
	191	32.5540803509705\\
	192	32.3363318533396\\
	193	32.1255113656101\\
	194	31.8969363880233\\
	195	31.6728058860714\\
	196	31.4342231795793\\
	197	31.1791674620346\\
	198	30.9708009058602\\
	199	30.712882205322\\
	200	30.4406784544716\\
	201	30.2229261690898\\
	202	30.0164857081842\\
	203	29.7463056802753\\
	204	29.5441524525744\\
	205	29.2711174962501\\
	206	29.0649064430884\\
	207	29.2427366828697\\
	208	28.9158816954946\\
	209	28.672899775995\\
	210	28.4231395552427\\
	211	28.4032720331173\\
	212	28.1602862535153\\
	213	27.9521973981076\\
	214	27.7399946247055\\
	215	27.5328361068633\\
	216	27.3331210721184\\
	217	27.1292788942431\\
	218	26.8913952966802\\
	219	26.6991821960668\\
	220	26.4832619919397\\
	221	26.2457023532141\\
	222	26.0886865170319\\
	223	25.7988021020683\\
	224	25.60439850024\\
	225	25.4729675645232\\
	226	25.2605702453419\\
	227	25.475303362845\\
	228	25.2352510398917\\
	229	25.0489948342048\\
	230	24.8686886193154\\
	231	24.6747928576062\\
	232	24.4915445120938\\
	233	24.3053311095765\\
	234	24.1369213329486\\
	235	23.9664508078845\\
	236	23.7967155089112\\
	237	23.6268975600554\\
	238	23.4931362940705\\
	239	23.3286934482023\\
	240	23.1773172431473\\
	241	23.301036733794\\
	242	23.0240508671061\\
	243	22.8415738594906\\
	244	22.7067051899371\\
	245	22.5133304458433\\
	246	22.3469537194475\\
	247	22.1897516657962\\
	248	22.0336403926817\\
	249	21.8815663295851\\
	250	21.7010381968038\\
	251	21.5541169528743\\
	252	21.4304492412656\\
	253	21.2762775879731\\
	254	21.1204541054423\\
	255	20.8532727344012\\
	256	20.6621860822491\\
	257	20.4919348220052\\
	258	20.3366693765379\\
	259	20.2032227769642\\
	260	19.9811090406655\\
	261	19.8487983561868\\
	262	19.6988633799738\\
	263	19.569121379525\\
	264	19.4057699673337\\
	265	19.2589233504338\\
	266	19.1106407621447\\
	267	18.968654907239\\
	268	18.7803199640329\\
	269	18.6593560223419\\
	270	18.5169550410867\\
	271	18.3456002836426\\
	272	18.2525549448065\\
	273	18.1349961101993\\
	274	18.0248360240327\\
	275	17.8955733420483\\
	276	17.7579024673373\\
	277	17.6059533102028\\
	278	17.4751179604832\\
	279	17.3678295843419\\
	280	17.2320010782843\\
	281	17.1155481765624\\
	282	17.0215728591788\\
	283	16.8920227775401\\
	284	16.7727063175933\\
	285	16.6494550886379\\
	286	16.5757733297673\\
	287	16.4568542456272\\
	288	16.3340136485791\\
	289	16.2187602519417\\
	290	16.0990020972065\\
	291	15.9973285426744\\
	292	15.8753860240749\\
	293	15.7685485442651\\
	294	15.6347576008341\\
	295	15.5038970621195\\
	296	15.3878959547653\\
	297	15.2767780134502\\
	298	15.1585726888341\\
	299	15.0508420354716\\
	300	14.9328085163878\\
	301	14.820906125157\\
	302	14.7093394613821\\
	303	14.5981098401389\\
	304	14.4687873348434\\
	305	14.3776104005055\\
	306	14.2877930912703\\
	307	14.1931979863046\\
	308	14.0857904209137\\
	309	13.9697914140036\\
	310	13.8865580046524\\
	311	13.7781009758913\\
	312	13.7332403744107\\
	313	13.6177488962828\\
	314	13.4988010819356\\
	315	13.4225118010075\\
	316	13.3142711421763\\
	317	13.2232080364831\\
	318	13.1188617798977\\
	319	13.0276761767346\\
	320	12.9111108096101\\
	321	12.6817613183\\
	322	12.5650180027436\\
	323	12.3362234330028\\
	324	12.246270478617\\
	325	12.1736325158307\\
	326	12.0804882212904\\
	327	11.9873755815686\\
	328	11.887127457172\\
	329	11.8041022428453\\
	330	11.7173171450687\\
	331	11.645374851252\\
	332	11.5624576554224\\
	333	11.4786061229411\\
	334	11.3921807175323\\
	335	11.3090352603391\\
	336	11.2331297269185\\
	337	11.1748757874196\\
	338	11.1202498056215\\
	339	11.5954749854033\\
	340	11.4129875944071\\
	341	11.3222813025653\\
	342	11.1493285502742\\
	343	11.1668765958614\\
	344	11.0707090715075\\
	345	10.992660527949\\
	346	10.931004868206\\
	347	10.8532845630128\\
	348	10.7834748093461\\
	349	10.7165686728191\\
	350	10.6313348681899\\
	351	10.5504702061034\\
	352	10.467287617721\\
	353	10.3920245794848\\
	354	10.3241626506546\\
	355	10.2448772123016\\
	356	10.185139728255\\
	357	10.1281920349671\\
	358	10.0401634196453\\
	359	9.95958214752647\\
	360	9.88043100317514\\
	361	9.80437967412427\\
	362	9.75002849304334\\
	363	9.6512911621681\\
	364	9.53809966342516\\
	365	9.45812485722243\\
	366	9.37676028524331\\
	367	9.31858598518245\\
	368	9.24138877911313\\
	369	9.16789816163359\\
	370	9.11489386774075\\
	371	9.00136285169243\\
	372	8.96705868023188\\
	373	8.90329220648274\\
	374	8.84851668879886\\
	375	8.77773819301656\\
	376	8.70085352379741\\
	377	9.07004320414939\\
	378	8.85508166572217\\
	379	8.79321085327273\\
	380	8.72878098156838\\
	381	8.65880051090162\\
	382	8.61126156708644\\
	383	8.51745475878086\\
	384	8.4513322670835\\
	385	8.39460299676658\\
	386	8.41392194480253\\
	387	8.33721171906608\\
	388	8.2709584711404\\
	389	23.0654210555344\\
	390	10.2858351998675\\
	391	10.1444505814106\\
	392	10.0843987487487\\
	393	10.0128078055654\\
	394	9.93639484168158\\
	395	9.84186122621263\\
	396	9.76854807690271\\
	397	9.6984809500687\\
	398	9.64451980023988\\
	399	9.59080822088436\\
	400	9.51555620284499\\
	401	9.39120217426287\\
	402	9.34198436569689\\
	403	9.2717204638217\\
	404	9.10034283886318\\
	405	9.02878879790837\\
	406	8.9629997288341\\
	407	8.89818252736533\\
	408	8.99304993491858\\
	409	8.91703496138811\\
	410	8.78620072425334\\
	411	8.71794348331236\\
	412	8.63232995591772\\
	413	8.57090090147948\\
	414	8.60021657752782\\
	415	8.45902941231175\\
	416	8.39128690146216\\
	417	8.35022701428643\\
	418	8.34584343787321\\
	419	8.36278260943723\\
	420	8.36459522370244\\
	421	8.57980104460576\\
	422	8.48026065484111\\
	423	8.42271085044292\\
	424	8.3558138147437\\
	425	8.27429374857766\\
	426	8.22114403606373\\
	427	8.18484320393795\\
	428	8.13306828206607\\
	429	8.07698768994254\\
	430	7.98143552526528\\
	431	7.93053526287847\\
	432	7.8281914696342\\
	433	7.79006077133774\\
	434	7.72530225295424\\
	435	7.67791315755116\\
	436	7.61759699868527\\
	437	7.5498147161123\\
	438	7.37722615344931\\
	439	7.34118662161788\\
	440	7.29382543002458\\
	441	7.23962523736537\\
	442	7.18261742765709\\
	443	7.09037458587653\\
	444	7.04623445128525\\
	445	6.99445834659071\\
	446	6.90266778091588\\
	447	7.13853358591372\\
	448	7.0727276124403\\
	449	7.04163658132666\\
	450	6.96952944993668\\
	451	6.88215996524132\\
	452	6.82398750285734\\
	453	6.75242904815712\\
	454	6.70874708367943\\
	455	6.66433090334665\\
	456	6.65744879145634\\
	457	6.61254543798078\\
	458	8.10732620167743\\
	459	6.72671303473063\\
	460	6.67941557115505\\
	461	6.67282928932965\\
	462	6.61928493083513\\
	463	6.54257917982182\\
	464	6.48118029363529\\
	465	6.42425184197736\\
	466	6.3730318279603\\
	467	6.32396694498118\\
	468	6.26829572751058\\
	469	6.1801246089859\\
	470	6.19802698047102\\
	471	7.42098995259019\\
	472	6.72745567500542\\
	473	6.65944143262259\\
	474	6.93954794037696\\
	475	6.70524770338683\\
	476	6.64081212204457\\
	477	6.61466768383612\\
	478	6.56348954686691\\
	479	6.54696546833387\\
	480	6.45328356085496\\
	481	6.40540017878305\\
	482	6.37066637268477\\
	483	6.33835969588363\\
	484	6.30837640186004\\
	485	6.28003139797878\\
	486	6.4520671883062\\
	487	6.49263527699231\\
	488	6.4472774409221\\
	489	6.37903587261546\\
	490	6.32580054488311\\
	491	6.19003751264597\\
	492	6.13568079906411\\
	493	6.09923761300176\\
	494	6.07816086977699\\
	495	6.36702916046985\\
	496	6.31476666736568\\
	497	6.20933991863218\\
	498	6.40439367868268\\
	499	6.27641885859205\\
	500	6.23656037412581\\
	501	6.22469127654968\\
	502	6.15867885415163\\
	503	6.06910638136043\\
	504	6.03158531902306\\
	505	6.02314090235229\\
	506	5.97753998192885\\
	507	5.88613143046671\\
	508	5.93019771514036\\
	509	5.82124195443079\\
	510	5.83070629234349\\
	511	5.7752558399261\\
	512	5.69617555816555\\
	513	5.64833736169342\\
	514	5.6091458039042\\
	515	5.64209084388288\\
	516	5.55005388970478\\
	517	5.49247219099972\\
	518	5.45420186283247\\
	519	5.42149046573369\\
	520	5.49611451019326\\
	521	5.43006904194273\\
	522	5.55988801658799\\
	523	5.53594211381409\\
	524	5.7568157882123\\
	525	5.71452810002264\\
	526	5.68453205701187\\
	527	5.6752769705351\\
	528	5.70104092864536\\
	529	5.71074962856139\\
	530	5.65108758031058\\
	531	5.59043436729063\\
	532	5.49681323713333\\
	533	5.45046412750103\\
	534	5.71372087338029\\
	535	5.59995591279741\\
	536	5.58913252686167\\
	537	5.53803024390966\\
	538	5.49137220568002\\
	539	5.43735392809857\\
	540	5.36233685164104\\
	541	5.20542737115463\\
	542	5.17624787318489\\
	543	4.97113444130239\\
	544	4.90079985095157\\
	545	4.87079890510832\\
	546	4.813504617536\\
	547	4.79181063827147\\
	548	4.72551327071799\\
	549	4.6825832262815\\
	550	4.67562839965437\\
	551	4.69954221523948\\
	552	4.72032392000242\\
	553	4.40228826000214\\
	554	4.23420105853888\\
	555	4.21859350531551\\
	556	4.17741047825589\\
	557	5.29648677827863\\
	558	3.7269582746854\\
	559	3.67137844042\\
	560	3.60605266137147\\
	561	3.57630250741888\\
	562	3.70510812701529\\
	563	3.50529216570643\\
	564	3.52270137710988\\
	565	3.48015825252444\\
	566	3.43068985466065\\
	567	3.36510710364245\\
	568	3.34471673924464\\
	569	3.33999633840563\\
	570	3.33551618228353\\
	571	3.30322564846057\\
	572	3.25244147567139\\
	573	3.18204441991069\\
	574	3.1261656869433\\
	575	3.07395315196269\\
	576	3.03440558909247\\
	577	3.0212814869694\\
	578	2.99248602480911\\
	579	2.99672011022177\\
	580	3.00751980034732\\
	581	3.1803518848584\\
	582	3.1242107029356\\
	583	3.11808826112064\\
	584	3.1108543569648\\
	585	3.11647526270518\\
	586	2.99891541391087\\
	587	2.97435069067061\\
	588	2.83590216473822\\
	589	2.80175949711322\\
	590	2.77113988739199\\
	591	2.76179301835381\\
	592	2.79293948660377\\
	593	2.80191110919167\\
	594	2.6955723603089\\
	595	2.68670113000547\\
	596	2.74220393239317\\
	597	2.68946656324822\\
	598	2.72473407238808\\
	599	3.40769001095493\\
	600	3.34762628534268\\
	601	3.28918045658036\\
	602	3.24796903600541\\
	603	3.20903556451501\\
	604	3.1980542312605\\
	605	3.1479689967613\\
	606	3.08889120432508\\
	607	3.06220006197475\\
	608	3.00761315373087\\
	609	3.00916882995792\\
	610	2.97767629804583\\
	611	2.90841332509851\\
	612	2.89507363532578\\
	613	3.13986479810996\\
	614	3.07421663033573\\
	615	3.03531127675149\\
	616	2.98203389278995\\
	617	2.89939206791684\\
	618	2.77768140295968\\
	619	2.72549615164374\\
	620	2.7081772823204\\
	621	2.73833695104476\\
	622	2.70539557290791\\
	623	2.67782374046255\\
	624	2.55781200022657\\
	625	2.19798606470103\\
	626	2.19077002006854\\
	627	2.18991266202016\\
	628	2.12667551504055\\
	629	2.11975930644128\\
	630	2.06393095152485\\
	631	2.05380455385609\\
	632	2.75253370253106\\
	633	1.98053088016888\\
	634	1.96319322967534\\
	635	1.95649472708963\\
	636	1.93944722207794\\
	637	1.9297788241731\\
	638	1.88368473114735\\
	639	1.84813251579894\\
	640	1.86554435077241\\
	641	1.79785022443616\\
	642	2.18743968297083\\
	643	1.80662260674021\\
	644	1.79456775078533\\
	645	1.75633760299447\\
	646	1.77088329317144\\
	647	1.85896898398732\\
	648	1.80911654003777\\
	649	1.81517637347949\\
	650	1.77672028830824\\
	651	1.77908086159284\\
	652	1.76356598126368\\
	653	1.64004978079265\\
	654	2.80941258929878\\
	655	2.38265668694358\\
	656	2.35260223909054\\
	657	2.32760499039836\\
	658	2.30227560182357\\
	659	2.27720837029739\\
	660	2.24815431384519\\
	661	2.2296775971523\\
	662	2.25864910795013\\
	663	2.22225369574734\\
	664	2.23815822536505\\
	665	2.22151069656673\\
	666	2.24768091599648\\
	667	2.23171379446416\\
	668	2.26743532165478\\
	669	2.25437563311756\\
	670	2.24088840679685\\
	671	2.22032505483748\\
	672	2.2139137017088\\
	673	2.16807842698612\\
	674	3.53364119936036\\
	675	2.48464624721267\\
	676	2.44897719739554\\
	677	2.43821798500427\\
	678	2.41541549566284\\
	679	2.40197899750527\\
	680	2.40480299982912\\
	681	2.32679790988034\\
	682	2.23314405705382\\
	683	2.2209335814329\\
	684	2.22972687357206\\
	685	2.21292691814423\\
	686	2.25996888869849\\
	687	2.15413537245387\\
	688	2.07781814084563\\
	689	2.06760149668246\\
	690	1.92999987367833\\
	691	1.94869510345135\\
	692	1.979738302435\\
	693	1.96616768268077\\
	694	1.91200429701306\\
	695	1.91002606069837\\
	696	1.88593339864458\\
	697	1.78841749762009\\
	698	1.76388312863607\\
	699	1.75855243068052\\
	700	1.74756327716701\\
	701	1.73027383890991\\
	702	1.99802200043224\\
	703	1.8367667469129\\
	704	1.83867782590243\\
	705	1.82752723405003\\
	706	1.7883695120209\\
	707	1.75186589729765\\
	708	1.89552793234673\\
	709	1.86760259130876\\
	710	1.8765436495964\\
	711	1.85609493791081\\
	712	1.8625809547326\\
	713	1.83754863688798\\
	714	1.81073152730741\\
	715	1.78143668375807\\
	716	1.78680612379762\\
	717	1.76696371133321\\
	718	1.74222693537807\\
	719	1.72862267111921\\
	720	1.71259822650312\\
	721	1.74620448125545\\
	722	1.74168085019416\\
	723	1.70229199882061\\
	724	1.68313620954385\\
	725	1.6555152169288\\
	726	1.62635971021582\\
	727	1.60715935138383\\
	728	1.60360132994439\\
	729	1.61206270919037\\
	730	1.5039982667932\\
	731	1.45620078237263\\
	732	1.46003138726102\\
	733	1.43786638276307\\
	734	1.4581787892787\\
	735	1.44826017566195\\
	736	1.42658009328074\\
	737	1.42913191653246\\
	738	1.41874219843529\\
	739	1.40603228829741\\
	740	1.39053807031191\\
	741	1.38589845043386\\
	742	1.40572368152159\\
	743	1.38855450768073\\
	744	1.35403310681954\\
	745	1.29058673909114\\
	746	1.21433054786806\\
	747	1.19274846293209\\
	748	1.19213093841785\\
	749	1.16900300010379\\
	750	1.17136148885388\\
	751	1.15143586910037\\
	752	1.15056367498184\\
	753	1.11257556980787\\
	754	1.10929425019916\\
	755	1.11965170315094\\
	756	1.11190603241698\\
	757	1.08322707696296\\
	758	1.06703779792444\\
	759	1.06574788309164\\
	760	1.05659245705068\\
	761	1.15552539276924\\
	762	4.82350050476012\\
	763	1.54259803271187\\
	764	1.41613439993341\\
	765	1.41376584456769\\
	766	1.34310142884116\\
	767	1.31444036135249\\
	768	1.30158899636796\\
	769	1.29425240352685\\
	770	1.21989750296046\\
	771	1.17485370935316\\
	772	1.20622696340011\\
	773	1.2855973874422\\
	774	1.26953864121587\\
	775	1.27654922625969\\
	776	1.25069321807575\\
	777	1.22099450684974\\
	778	1.22176266583074\\
	779	1.19645812072752\\
	780	1.19569051576121\\
	781	1.1996083013932\\
	782	1.46025842287943\\
	783	1.10843644939574\\
	784	1.00499237708145\\
	785	1.16138212899451\\
	786	3.57691695353878\\
	787	1.87573605328221\\
	788	1.87390752013833\\
	789	1.89083737093798\\
	790	1.87273947752145\\
	791	3.95758807385461\\
	792	5.49656994957174\\
	793	1.83154057878073\\
	794	1.75227964429006\\
	795	1.72026201395467\\
	796	1.56953687151116\\
	797	1.68295012621467\\
	798	1.47557739758786\\
	799	1.46721305906512\\
	800	1.4314044641947\\
	801	1.35705184480543\\
	802	1.32119140233956\\
	803	1.30429185438677\\
	804	1.31636393824733\\
	805	1.34361128975251\\
	806	1.349106360987\\
	807	1.36883775172198\\
	808	1.38904760825872\\
	809	1.34029735438009\\
	810	1.30186650135668\\
	811	1.11769189694363\\
	812	1.09734599873662\\
	813	1.01429760875004\\
	814	0.8907864519336\\
	815	0.868554364909493\\
	816	0.886752479972156\\
	817	0.896856214548236\\
	818	0.854868789266519\\
	819	0.857197969588797\\
	820	0.841228673583735\\
	821	0.804961163965328\\
	822	0.803280706269415\\
	823	0.702642968683973\\
	824	0.702503984575281\\
	825	0.677461465209309\\
	826	0.66988942918396\\
	827	0.680722016330042\\
	828	0.690726290646371\\
	829	0.685407605402938\\
	830	3.97670138970277\\
	831	1.75386980704327\\
	832	1.73655939657138\\
	833	1.71012754922174\\
	834	1.76300730915326\\
	835	1.64801467247538\\
	836	1.63616926013956\\
	837	1.58413716199246\\
	838	1.55545512941501\\
	839	1.57390708402685\\
	840	1.38434939844498\\
	841	1.46611427647721\\
	842	1.53176549533061\\
	843	1.5078418292277\\
	844	1.53762905900158\\
	845	2.34833423510523\\
	846	1.34096237280159\\
	847	1.11193442946695\\
	848	0.889113996902237\\
	849	0.861222108228016\\
	850	0.993640732916211\\
	851	0.84288861758671\\
	852	0.818005528838927\\
	853	0.89770611240517\\
	854	0.798057122737953\\
	855	0.815868559116876\\
	856	0.782580658301699\\
	857	0.729317160080724\\
	858	0.693879452954049\\
	859	0.710910167276151\\
	860	0.69140168157441\\
	861	0.687262578562388\\
	862	0.708286544141861\\
	863	0.715338826460917\\
	864	0.698429120481969\\
	865	0.767844381792106\\
	866	0.754784630634004\\
	867	0.704021399994595\\
	868	0.687706983567147\\
	869	0.694194608260598\\
	870	0.680659296720587\\
	871	0.672307072440199\\
	872	0.657877124286314\\
	873	0.959376733730363\\
	874	0.795632077385372\\
	875	0.78852934198879\\
	876	1.31321675357012\\
	877	1.27896992066367\\
	878	1.1749842652915\\
	879	1.17118103547905\\
	880	1.16951933001739\\
	881	1.1299404604773\\
	882	1.06069215364757\\
	883	1.06641050641968\\
	884	1.06209014049203\\
	885	1.0423614011997\\
	886	1.04109365742611\\
	887	1.35575791738657\\
	888	1.31884123330893\\
	889	1.43609765145594\\
	890	1.44842445050645\\
	891	1.45746221799715\\
	892	1.43607264604906\\
	893	2.03492151840074\\
	894	1.41067999783838\\
	895	1.45001315357691\\
	896	1.46599485635468\\
	897	2.0715797399911\\
	898	1.54048441703236\\
	899	1.53253876525462\\
	900	1.30125929827675\\
	901	1.18541015631865\\
	902	1.15814811522911\\
	903	1.34331384516772\\
	904	1.35370478042447\\
	905	1.305658192682\\
	906	1.26557847635518\\
	907	1.03139332302891\\
	908	1.03702600453758\\
	909	1.0393199986437\\
	910	1.04987177234922\\
	911	1.08792572583599\\
	912	1.07042479940112\\
	913	0.987802930440551\\
	914	0.946058984096131\\
	915	0.879613148184478\\
	916	0.826132254429099\\
	917	0.816029342740225\\
	918	0.824384867843741\\
	919	0.568611230075432\\
	920	0.663691844662434\\
	921	0.658365888765611\\
	922	0.65333577615569\\
	923	0.625136304540915\\
	924	0.656768980782478\\
	925	0.641807517927735\\
	926	1.45416836240032\\
	927	0.381683828027985\\
	928	0.369178767354722\\
	929	0.431250273441126\\
	930	0.339621132803062\\
	931	0.336416058297325\\
	932	0.475502580510978\\
	933	0.470429559518449\\
	934	0.38435049757736\\
	935	0.363747932390326\\
	936	0.335946566843845\\
	937	0.535158223025347\\
	938	0.454107872306204\\
	939	0.443112733429964\\
	940	0.437872952983553\\
	941	0.441729943557192\\
	942	0.722183871816829\\
	943	0.63935460226096\\
	944	0.647312572934151\\
	945	2.04637506355077\\
	946	0.799164705294318\\
	947	0.774170117795067\\
	948	0.797594728035541\\
	949	0.77294934619512\\
	950	0.734783929825473\\
	951	0.737567667373811\\
	952	0.657413838864857\\
	953	0.648229738421549\\
	954	0.656251366608921\\
	955	0.675117899420226\\
	956	0.615267071572859\\
	957	0.594396372937541\\
	958	0.579721570569673\\
	959	0.673017841507757\\
	960	0.656651554265665\\
	961	0.589639557036685\\
	962	0.661614538601102\\
	963	0.700551985448111\\
	964	0.670360479521943\\
	965	0.677576483298128\\
	966	0.729124243842271\\
	967	0.701281474084574\\
	968	0.722324910966452\\
	969	0.717647849769349\\
	970	0.691306006003064\\
	971	0.69672051628411\\
	972	5.69539832297939\\
	973	0.948076921513378\\
	974	0.93492454970521\\
	975	1.00540138062982\\
	976	0.983824627918487\\
	977	0.981176804523272\\
	978	0.976044966054508\\
	979	1.2450689069945\\
	980	1.19737308054144\\
	981	1.24966935914209\\
	982	1.25127810662624\\
	983	1.32120292172618\\
	984	1.29458401019904\\
	985	1.27842722556158\\
	986	1.87071962122767\\
	987	1.83671025226788\\
	988	1.84358387824295\\
	989	1.79596925921492\\
	990	1.77012212010827\\
	991	2.7641724225976\\
	992	2.65770072311945\\
	993	2.65520609595989\\
	994	2.64771674934401\\
	995	2.60440524563662\\
	996	2.77986956359905\\
	997	2.52875094529772\\
	998	2.34002017806054\\
	999	2.35727628093838\\
	1000	2.32242208897125\\
	1001	2.36492179871513\\
	1002	2.29622244279454\\
	1003	2.23216979938657\\
	1004	2.16998666747805\\
	1005	2.17430964684193\\
	1006	2.16158847786811\\
	1007	1.94924323666429\\
	1008	1.90192331131269\\
	1009	1.89055656155557\\
	1010	1.89565782555174\\
	1011	1.89073481953403\\
	1012	1.80259129231813\\
	1013	1.72023564485897\\
	1014	1.70117237735209\\
	1015	1.69897313101781\\
	1016	1.72671190859475\\
	1017	1.7287403155393\\
	1018	1.74130189857566\\
	1019	1.71423420561898\\
	1020	1.70503551802567\\
	1021	1.69737531756205\\
	1022	1.66841219893884\\
	1023	1.61574188081332\\
	1024	1.62777208521314\\
	1025	1.61813186951286\\
	1026	1.58497144256303\\
	1027	1.56118676783596\\
	1028	1.54553164601416\\
	1029	1.52933118478952\\
	1030	1.55289832470769\\
	1031	1.46227744082108\\
	1032	1.42770292669286\\
	1033	1.3930822632386\\
	1034	1.39136216985689\\
	1035	2.74025926765337\\
	1036	2.64876989214585\\
	1037	2.6675300802625\\
	1038	2.691831389132\\
	1039	2.69006587241616\\
	1040	2.65638201732748\\
	1041	2.64103747234947\\
	1042	2.67171872244267\\
	1043	2.62922992541898\\
	1044	2.58482205563618\\
	1045	2.57948071668266\\
	1046	2.43466072346816\\
	1047	2.406796791265\\
	1048	2.52124338246962\\
	1049	2.48926676713015\\
	1050	2.47856178423668\\
	1051	2.42739817314005\\
	1052	2.38233156598188\\
	1053	2.36698698472007\\
	1054	2.31716500176442\\
	1055	2.32451264345794\\
	1056	2.30441408780423\\
	1057	2.29705391712876\\
	1058	2.2954797032324\\
	1059	2.32306924451615\\
	1060	2.39880947995619\\
	1061	2.56959462837633\\
	1062	2.55097295892941\\
	1063	2.61817227825534\\
	1064	2.59880766167093\\
	1065	2.60233341579188\\
	1066	3.09714160514473\\
	1067	2.98317415894355\\
	1068	2.89488512689998\\
	1069	3.09995359180118\\
	1070	2.99816376731275\\
	1071	2.93872255929976\\
	1072	2.97505110311618\\
	1073	2.94094942815137\\
	1074	2.96752431509411\\
	1075	2.93674597798088\\
	1076	2.89324962850225\\
	1077	2.89716793768026\\
	1078	2.86612566868054\\
	1079	3.02989857892481\\
	1080	2.8352093618236\\
	1081	2.78957759410347\\
	1082	2.77484693583009\\
	1083	2.73980343152346\\
	1084	2.71753308754962\\
	1085	2.71078589770399\\
	1086	3.28713276227492\\
	1087	3.24237373159085\\
	1088	3.21867768603788\\
	1089	2.96418828394578\\
	1090	3.04922090441848\\
	1091	3.09101687568299\\
	1092	3.0619545015221\\
	1093	2.98912606531768\\
	1094	2.99776419136063\\
	1095	3.00397650133772\\
	1096	2.99396359942686\\
	1097	2.97691065899882\\
	1098	2.84016267257985\\
	1099	2.9049734115786\\
	1100	3.62320711442072\\
	1101	3.47042698491829\\
	1102	14.5213398270528\\
	1103	9.89345312083978\\
	1104	9.81944497567011\\
	1105	9.69686755620528\\
	1106	9.6309438625162\\
	1107	9.52513752431951\\
	1108	9.48366290763159\\
	1109	9.38317885488254\\
	1110	9.29828195916637\\
	1111	9.31088099715335\\
	1112	9.30764412285023\\
	1113	9.18505280722547\\
	1114	9.09220208736285\\
	1115	8.99445145214968\\
	1116	8.91830263901721\\
	1117	8.85083957657869\\
	1118	8.75358237064316\\
	1119	8.71345480245018\\
	1120	8.76808150632877\\
	1121	8.72823491938317\\
	1122	8.64878928747884\\
	1123	8.64855530438105\\
	1124	8.55990580101011\\
	1125	8.51274645867964\\
	1126	8.38539665440522\\
	1127	8.5820950834147\\
	1128	8.35185537035571\\
	1129	8.32171517911105\\
	1130	8.26172844805499\\
	1131	8.22828264730946\\
	1132	8.22357339763795\\
	1133	8.12435100347897\\
	1134	8.05815343108488\\
	1135	7.97894427101413\\
	1136	7.91864692355602\\
	1137	7.92554282087947\\
	1138	7.88299049236551\\
	1139	7.83315361307061\\
	1140	7.76311268136287\\
	1141	7.73460862840288\\
	1142	7.64849575161545\\
	1143	7.58623229998136\\
	1144	7.45144530904204\\
	1145	7.46390131722974\\
	1146	6.88643115244455\\
	1147	6.78687189108576\\
	1148	6.75390618799226\\
	1149	6.94028801063597\\
	1150	6.79705818020717\\
	1151	6.865242192486\\
	1152	6.80038960262312\\
	1153	6.85462735353271\\
	1154	6.76806366856786\\
	1155	6.56670977862261\\
	1156	6.47531743328699\\
	1157	6.56874474546312\\
	1158	6.51585256689031\\
	1159	6.51211663619675\\
	1160	6.45944557048782\\
	1161	6.39675531657886\\
	1162	6.52931111448833\\
	1163	6.46661738259099\\
	1164	6.41010954278447\\
	1165	6.38654065654618\\
	1166	6.34657296071497\\
	1167	6.3148897915363\\
	1168	6.07333351529985\\
	1169	6.07409518107461\\
	1170	6.01164643599981\\
	1171	5.93817873075839\\
	1172	5.93830470711538\\
	1173	5.90757601504411\\
	1174	5.71739411000593\\
	1175	5.61296058867543\\
	1176	5.54063323134618\\
	1177	5.70898764997588\\
	1178	5.66175039361723\\
	1179	5.65733599329879\\
	1180	5.57390510489217\\
	1181	5.5516408861006\\
	1182	5.53672828270361\\
	1183	5.56507982761507\\
	1184	5.61455400456743\\
	1185	5.57453093224994\\
	1186	5.54427552542172\\
	1187	5.52631130970188\\
	1188	5.80711476709912\\
	1189	5.74645753897819\\
	1190	5.92374286886994\\
	1191	5.86165713930581\\
	1192	6.05386135373765\\
	1193	5.93450216593073\\
	1194	6.51318381335985\\
	1195	6.34581477412954\\
	1196	6.29284040199723\\
	1197	6.25570703984821\\
	1198	6.17312507993196\\
	1199	6.14799801291837\\
	1200	6.07879264692493\\
	1201	6.01836944351582\\
	1202	5.96640693506872\\
	1203	5.88771820974844\\
	1204	5.86603842497896\\
	1205	4.96920798357048\\
	1206	4.89078919191995\\
	1207	4.85078906277739\\
	1208	4.82505140168073\\
	1209	4.80770810849147\\
	1210	4.76278046853852\\
	1211	4.80355838161747\\
	1212	4.77854882718391\\
	1213	5.03295642464861\\
	1214	5.00660937749523\\
	1215	5.07195485958132\\
	1216	5.05731876668289\\
	1217	4.04242608169953\\
	1218	3.98798835490334\\
	1219	3.83937939801409\\
	1220	3.5125379076177\\
	1221	3.45743022913339\\
	1222	3.4440594752164\\
	1223	3.45999542353128\\
	1224	3.40937832992275\\
	1225	3.48362121947771\\
	1226	3.51099562597412\\
	1227	3.46539977618859\\
	1228	3.61198987368403\\
	1229	3.56712851428859\\
	1230	3.72332794488022\\
	1231	3.36106262312868\\
	1232	3.29281705822247\\
	1233	3.30957052649559\\
	1234	3.19687921269462\\
	1235	3.14237655622904\\
	1236	3.1512828770285\\
	1237	3.13152799241543\\
	1238	3.17143794782615\\
	1239	3.13747003938169\\
	1240	3.10679436578948\\
	1241	3.06754533474076\\
	1242	3.076448689773\\
	1243	7.27922448286611\\
	1244	3.78992777204555\\
	1245	3.75831682210201\\
	1246	3.76078163829129\\
	1247	3.73335302482041\\
	1248	3.74397194658925\\
	1249	3.70851123288793\\
	1250	3.62266388163209\\
	1251	4.22247445921075\\
	1252	4.09371146191344\\
	1253	4.1003277604379\\
	1254	4.08045831644898\\
	1255	4.06452909550548\\
	1256	4.07600902402202\\
	1257	4.02126750501593\\
	1258	3.97493436374062\\
	1259	3.98920333999077\\
	1260	3.92128046298351\\
	1261	3.8848561659823\\
	1262	3.82215570382008\\
	1263	3.66682477085048\\
	1264	3.58743133477898\\
	1265	3.43600370741009\\
	1266	3.37946319402884\\
	1267	3.42627544150119\\
	1268	3.40105512633218\\
	1269	3.4111993901637\\
	1270	3.47579718339087\\
	1271	3.42764078193165\\
	1272	3.72274950583008\\
	1273	3.68436353069815\\
	1274	3.67703616442956\\
	1275	3.61320114923972\\
	1276	3.48344294463097\\
	1277	3.44841147641176\\
	1278	3.43970348835289\\
	1279	3.17761629063208\\
	1280	3.15608659614717\\
	1281	3.08337529640436\\
	1282	2.98351500008411\\
	1283	2.95438315717407\\
	1284	2.95763323403438\\
	1285	2.85938342024948\\
	1286	2.76896914720323\\
	1287	3.13166768667434\\
	1288	3.07901697626795\\
	1289	3.06878499608197\\
	1290	3.03758917991313\\
	1291	2.97804189208052\\
	1292	2.95244794880712\\
	1293	2.90968431032219\\
	1294	2.94016027037786\\
	1295	2.92625293061676\\
	1296	2.8822470541677\\
	1297	2.95246095526037\\
	1298	2.87920582364598\\
	1299	2.86281598812389\\
	1300	2.83917309314463\\
	1301	2.53656351447764\\
	1302	2.52692125477417\\
	1303	2.52384112023761\\
	1304	2.7168309510159\\
	1305	3.37152750392468\\
	1306	2.93235677307593\\
	1307	2.89631142624272\\
	1308	2.28451463436871\\
	1309	2.22270282929039\\
	1310	2.10576074042203\\
	1311	2.13580483896274\\
	1312	2.09219462911012\\
	1313	2.0759073721712\\
	1314	2.04086690667904\\
	1315	2.24083052133629\\
	1316	2.46429813349456\\
	1317	2.22775661352416\\
	1318	2.23916882638238\\
	1319	3.09025842262834\\
	1320	3.00579494631126\\
	1321	2.90534387514884\\
	1322	2.90579260261526\\
	1323	2.86996714350764\\
	1324	2.79358971668857\\
	1325	2.78988094450596\\
	1326	25.4624903157796\\
	1327	6.15070116820922\\
	1328	6.04074578958374\\
	1329	6.01649407316945\\
	1330	5.95088491982745\\
	1331	5.64543170345636\\
	1332	5.58730799308955\\
	1333	5.53722699258224\\
	1334	5.47088802295285\\
	1335	5.44007119141161\\
	1336	5.38716540607175\\
	1337	5.32139174660133\\
	1338	5.21550815511614\\
	1339	5.1437967356819\\
	1340	5.31796863146879\\
	1341	5.18160061038807\\
	1342	5.05904964085371\\
	1343	5.22503320960178\\
	1344	5.07805310243995\\
	1345	5.05032694897368\\
	1346	4.99391466357666\\
	1347	4.90213174071704\\
	1348	4.83388497954965\\
	1349	4.83142773629147\\
	1350	4.7471976134412\\
	1351	4.70224495584606\\
	1352	4.78459649180841\\
	1353	4.76142578808969\\
	1354	4.7338625058839\\
	1355	4.69169989050866\\
	1356	4.65909860093947\\
	1357	4.60682882290042\\
	1358	4.57527367985951\\
	1359	4.40857476344592\\
	1360	4.47471236326616\\
	1361	4.43905310040556\\
	1362	4.30861571476785\\
	1363	4.13011245547748\\
	1364	4.11078926716146\\
	1365	4.08370544857045\\
	1366	4.04469102681335\\
	1367	3.99904248199322\\
	1368	3.93206647757393\\
	1369	3.91627314936146\\
	1370	3.87504337313795\\
	1371	3.86496923413314\\
	1372	3.80812894944402\\
	1373	3.56900261389923\\
	1374	3.46330971187505\\
	1375	3.43748309233753\\
	1376	3.55702455016066\\
	1377	3.48812385042645\\
	1378	3.48576511025649\\
	1379	3.47606629836584\\
	1380	3.48978704131395\\
	1381	3.43353250498984\\
	1382	4.07512941217671\\
	1383	4.06592350576207\\
	1384	4.08093758408988\\
	1385	2.89773238098472\\
	1386	2.84850402200851\\
	1387	2.76341908219874\\
	1388	2.73442930652861\\
	1389	2.68963299071732\\
	1390	2.66555574586377\\
	1391	2.63245819928977\\
	1392	2.61077813377194\\
	1393	2.5979818362693\\
	1394	2.57937041377804\\
	1395	2.55931887347562\\
	1396	2.53231066995645\\
	1397	2.50979027574926\\
	1398	2.50807659934161\\
	1399	2.47575151748609\\
	1400	2.4624984051063\\
	1401	2.44823962170091\\
	1402	2.4431590541483\\
	1403	2.46003732556398\\
	1404	2.39879940727513\\
	1405	2.37901146897588\\
	1406	2.3628277732029\\
	1407	2.3276736319785\\
	1408	2.39890964754227\\
	1409	2.343884832857\\
	1410	2.29346116925441\\
	1411	2.28794091983716\\
	1412	2.37403015830082\\
	1413	2.35809304344525\\
	1414	2.35410309251276\\
	1415	2.34320615733978\\
	1416	4.93764038068177\\
	1417	4.73935138116976\\
	1418	4.68807495966481\\
	1419	4.64443202704471\\
	1420	4.61466309924444\\
	1421	4.62404313014323\\
	1422	4.58181566354174\\
	1423	4.54880086092023\\
	1424	6.46728601882183\\
	1425	5.13832566851262\\
	1426	5.09884780103768\\
	1427	5.03850981420385\\
	1428	4.96918540461914\\
	1429	4.93545127488179\\
	1430	4.92361487232702\\
	1431	4.88259805734445\\
	1432	4.94371532604651\\
	1433	4.93132314122769\\
	1434	4.89759242148218\\
	1435	4.84739890565882\\
	1436	4.81118943605129\\
	1437	4.73881363162128\\
	1438	4.69990021246232\\
	1439	4.66637244442402\\
	1440	4.64451488398849\\
	1441	4.60130890852347\\
	1442	4.56252280576846\\
	1443	4.52847056434177\\
	1444	4.47721163193967\\
	1445	4.43651849291728\\
	1446	4.3913086988102\\
	1447	4.39066346964327\\
	1448	4.36704825200086\\
	1449	4.35911743874493\\
	1450	4.37340649340148\\
	1451	4.32292922240442\\
	1452	4.29113558046277\\
	1453	4.26663806100693\\
	1454	4.21165664806712\\
	1455	4.17673177970544\\
	1456	4.13953475303053\\
	1457	4.08117935688743\\
	1458	4.01321114253548\\
	1459	6.76904806367494\\
	1460	5.42122222998695\\
	1461	5.37406863565111\\
	1462	5.37065426388711\\
	1463	5.32737785108009\\
	1464	5.29212915736205\\
	1465	5.27065856798331\\
	1466	5.23911274081055\\
	1467	5.14139999924568\\
	1468	5.03633146029434\\
	1469	5.57949764896681\\
	1470	5.50635020918059\\
	1471	5.50640912829308\\
	1472	5.34257778909954\\
	1473	5.30481753093666\\
	1474	5.25561656836658\\
	1475	5.22555030037986\\
	1476	5.17638701076118\\
	1477	5.0167458234398\\
	1478	5.25832117913744\\
	1479	5.1817125295031\\
	1480	5.11228166174272\\
	1481	5.08459656937223\\
	1482	5.11683495145334\\
	1483	5.13608561485904\\
	1484	5.09901262793194\\
	1485	4.984285231072\\
	1486	4.92748227372816\\
	1487	5.31636047581111\\
	1488	4.03234185394224\\
	1489	4.01044211579605\\
	1490	3.93070338958696\\
	1491	3.8920226294596\\
	1492	3.8543996238743\\
	1493	3.7916805932406\\
	1494	3.79444847679363\\
	1495	3.68227998885177\\
	1496	3.66068180891724\\
	1497	3.72368608511783\\
	1498	3.05804567523754\\
	1499	3.07279431369851\\
	1500	3.06647492808587\\
	1501	2.65807493695777\\
	1502	2.54737350321324\\
	1503	2.55397394897387\\
	1504	2.48357050325549\\
	1505	2.47972139358136\\
	1506	2.45917800787327\\
	1507	2.45163600626631\\
	1508	2.40861521036979\\
	1509	2.43023016384923\\
	1510	2.46732104056106\\
	1511	2.38172558758743\\
	1512	2.36959612693517\\
	1513	2.41961192267714\\
	1514	2.66395561607407\\
	1515	2.57826941828213\\
	1516	2.55837781445915\\
	1517	2.56888477643215\\
	1518	2.54367244597746\\
	1519	2.49046422969856\\
	1520	2.53446560856718\\
	1521	2.23326988569628\\
	1522	2.22543055971797\\
	1523	2.19053773045276\\
	1524	2.15389169289269\\
	1525	2.10713323080693\\
	1526	2.09370683574328\\
	1527	2.05289059548538\\
	1528	2.03248166425737\\
	1529	2.01939011472824\\
	1530	2.00535654888985\\
	1531	1.91232407681214\\
	1532	1.86182591572361\\
	1533	1.9019917965485\\
	1534	1.87942130304547\\
	1535	1.84358834192256\\
	1536	1.81074318930374\\
	1537	1.79071805895644\\
	1538	1.78396038707091\\
	1539	1.7462221990692\\
	1540	1.73036574751895\\
	1541	1.7276311479202\\
	1542	1.72679302080748\\
	1543	1.68054545037302\\
	1544	1.66866236248385\\
	1545	1.68847882096306\\
	1546	1.67381597357133\\
	1547	1.65926694903294\\
	1548	1.5728201382081\\
	1549	1.57058586042359\\
	1550	1.54536354442208\\
	1551	1.54014015800514\\
	1552	6.85550449133752\\
	1553	6.41334213891219\\
	1554	6.30035754940201\\
	1555	6.19291815225603\\
	1556	6.12411941696806\\
	1557	6.09856333902494\\
	1558	6.05732823226593\\
	1559	6.07148894104967\\
	1560	6.01350436767847\\
	1561	6.12704727196029\\
	1562	6.21801351643029\\
	1563	6.11234435169702\\
	1564	6.07483904396397\\
	1565	5.93012583183432\\
	1566	5.8657261310789\\
	1567	5.68048117675854\\
	1568	5.57567011495421\\
	1569	5.54883668005601\\
	1570	5.44426757636701\\
	1571	5.41007957622981\\
	1572	5.34823327250433\\
	1573	5.40356969849126\\
	1574	5.21156493913039\\
	1575	5.15603834591008\\
	1576	5.35722575720112\\
	1577	5.31020704031031\\
	1578	5.21497374597557\\
	1579	5.21312247012486\\
	1580	5.23599385695801\\
	1581	5.03079508926789\\
	1582	4.97770946706868\\
	1583	4.93262778123858\\
	1584	4.91540878282784\\
	1585	4.84794238043715\\
	1586	4.83177508319706\\
	1587	4.78766767931912\\
	1588	4.74815621257757\\
	1589	4.64353435903492\\
	1590	4.62619250178807\\
	1591	4.52909299142427\\
	1592	4.55191817884635\\
	1593	4.41768818306218\\
	1594	4.63272639567288\\
	1595	4.55534930136546\\
	1596	4.51574998044045\\
	1597	4.49118599206249\\
	1598	4.42053185483338\\
	1599	4.48490937636543\\
	1600	4.43767139530466\\
	1601	4.43706814516509\\
	1602	4.36201058795161\\
	1603	4.15951229614389\\
	1604	4.14588300200938\\
	1605	4.20574660677007\\
	1606	4.18228451092503\\
	1607	4.07546838643291\\
	1608	4.10498854810455\\
	1609	3.95456922320453\\
	1610	3.8898696366068\\
	1611	3.87303176001063\\
	1612	3.54394160348893\\
	1613	3.51928435195432\\
	1614	3.57485294125136\\
	1615	3.59107050400149\\
	1616	3.41115166854577\\
	1617	3.37084546948218\\
	1618	3.3217903573445\\
	1619	3.5927495562581\\
	1620	3.47988967058578\\
	1621	3.42515660660772\\
	1622	3.46468032861201\\
	1623	3.43486105416077\\
	1624	3.41539405885978\\
	1625	3.45489247368716\\
	1626	12.5893166427831\\
	1627	5.6469192801425\\
	1628	5.62786996639267\\
	1629	5.63849854430272\\
	1630	5.54627087980408\\
	1631	5.5535411637158\\
	1632	5.55345958158079\\
	1633	5.49936776378583\\
	1634	7.7868273960078\\
	1635	6.777438192007\\
	1636	6.72923356246658\\
	1637	6.64506779931818\\
	1638	6.55199361363367\\
	1639	6.438552998591\\
	1640	6.51077794746963\\
	1641	6.39811007274929\\
	1642	6.31001516910397\\
	1643	6.28391998914969\\
	1644	6.2517903394252\\
	1645	6.26766952588605\\
	1646	6.20266461596288\\
	1647	6.38545170699211\\
	1648	5.76280693087451\\
	1649	5.72747018153712\\
	1650	5.66310611528976\\
	1651	5.50118121088321\\
	1652	5.43599436310738\\
	1653	5.38497412758928\\
	1654	5.39141443017794\\
	1655	5.26873740755126\\
	1656	5.13917194834974\\
	1657	5.11556740521799\\
	1658	5.0825744558259\\
	1659	5.03385694528159\\
	1660	4.93589383697238\\
	1661	4.88737515166755\\
	1662	5.63194327330699\\
	1663	3.87969119725895\\
	1664	3.79560499123667\\
	1665	3.73756479696243\\
	1666	3.7070805062642\\
	1667	3.66973462968128\\
	1668	3.66640479848667\\
	1669	3.65896152665226\\
	1670	3.62166321703723\\
	1671	3.60996937385663\\
	1672	4.00980693745993\\
	1673	3.9477014841072\\
	1674	3.97091766805215\\
	1675	3.92654715567268\\
	1676	3.91456675794629\\
	1677	3.88783500692839\\
	1678	3.86995725100047\\
	1679	3.86218641977006\\
	1680	3.73651658183918\\
	1681	3.68167344480314\\
	1682	3.61612190867645\\
	1683	3.5485908499728\\
	1684	3.49632773848081\\
	1685	3.45499944055227\\
	1686	3.37346937501285\\
	1687	3.25336570258441\\
	1688	3.23331557004328\\
	1689	3.00735402049531\\
	1690	2.96279959964423\\
	1691	2.96222234599604\\
	1692	3.02562687716665\\
	1693	2.95838965436106\\
	1694	2.92618466566645\\
	1695	4.12785083117639\\
	1696	3.90613726350808\\
	1697	3.84030347375433\\
	1698	3.82278132082313\\
	1699	3.74342516642892\\
	1700	3.55242459828176\\
	1701	3.61593951288138\\
	1702	3.5104706794758\\
	1703	3.49826771578579\\
	1704	3.60767081290645\\
	1705	3.58118134036405\\
	1706	3.59082011504181\\
	1707	3.57190821050844\\
	1708	3.50257062949398\\
	1709	3.52073287812883\\
	1710	3.48714038869044\\
	1711	3.45497664189196\\
	1712	3.42408722270745\\
	1713	3.39587392988442\\
	1714	3.3770979537288\\
	1715	3.32522996790469\\
	1716	4.82971318876534\\
	1717	4.64268689417409\\
	1718	4.64314238973302\\
	1719	4.51955035932534\\
	1720	4.50323607687706\\
	1721	4.48507577994553\\
	1722	4.46146311107192\\
	1723	4.33479192764018\\
	1724	4.42341635487709\\
	1725	4.35254735194421\\
	1726	4.34468965200761\\
	1727	4.31114638237168\\
	1728	4.27721937551344\\
	1729	3.96818703188756\\
	1730	3.96902544455142\\
	1731	3.95598884783627\\
	1732	3.85293929205531\\
	1733	4.32400870741527\\
	1734	4.30055382663048\\
	1735	4.27263221674393\\
	1736	4.20675337793438\\
	1737	4.03217874141657\\
	1738	3.7622720121458\\
	1739	3.73691058217645\\
	1740	3.53697237510277\\
	1741	3.46195407559529\\
	1742	3.57253775031811\\
	1743	3.54387690949713\\
	1744	3.57670263822781\\
	1745	3.65128363149692\\
	1746	3.62513545558195\\
	1747	3.59548683905262\\
	1748	3.58938386428209\\
	1749	3.58358474209652\\
	1750	3.55315042978967\\
	1751	3.51913303857637\\
	1752	3.6534221233246\\
	1753	3.61247375181799\\
	1754	3.70650521297763\\
	1755	3.65954779106732\\
	1756	3.59472615408149\\
	1757	3.63302059392412\\
	1758	3.55002889851412\\
	1759	3.51173884830755\\
	1760	3.4509114699719\\
	1761	3.43371658407393\\
	1762	3.38467810341279\\
	1763	3.13601353733025\\
	1764	3.03633472252548\\
	1765	3.01902975366867\\
	1766	3.00641894794076\\
	1767	2.98667707440422\\
	1768	2.95235034408857\\
	1769	2.89841180705499\\
	1770	2.89156703884552\\
	1771	2.88589448164322\\
	1772	2.89819355137182\\
	1773	2.86225152265486\\
	1774	2.83744623018582\\
	1775	2.80722748220133\\
	1776	2.76730394919014\\
	1777	2.67007869364552\\
	1778	2.8462035969142\\
	1779	2.86048850099295\\
	1780	2.81615771692969\\
	1781	2.7357885763159\\
	1782	2.68766771944087\\
	1783	2.69270014684977\\
	1784	2.73866323815976\\
	1785	2.7127032506937\\
	1786	2.68114888185309\\
	1787	2.62885684340072\\
	1788	2.63355923806346\\
	1789	4.00683212247328\\
	1790	3.73862865833189\\
	1791	3.71382696653978\\
	1792	3.67615590247397\\
	1793	3.68716614326887\\
	1794	3.67767369318487\\
	1795	3.6563905336312\\
	1796	3.63503908615148\\
	1797	3.49529218907917\\
	1798	3.45038912873814\\
	1799	3.42737420437327\\
	1800	3.33794226022054\\
	1801	3.2994919246577\\
	1802	3.25610579041346\\
	1803	3.18651759175403\\
	1804	3.08530894322329\\
	1805	3.06668139018361\\
	1806	3.02186196076872\\
	1807	3.04382232399569\\
	1808	3.01990469040328\\
	1809	2.98739695349359\\
	1810	2.96376440068693\\
	1811	2.93392286138272\\
	1812	2.88845246975124\\
	1813	2.85141498004765\\
	1814	2.80600773537492\\
	1815	2.75997273382705\\
	1816	2.70837738117314\\
	1817	2.75293313215032\\
	1818	2.71354647762941\\
	1819	2.68892279888388\\
	1820	2.6603865545986\\
	1821	2.66249284576407\\
	1822	2.70746478429429\\
	1823	2.69667796093621\\
	1824	2.67581955919552\\
	1825	2.62235587873239\\
	1826	2.66882381871978\\
	1827	2.61931219538295\\
	1828	2.60941403351316\\
	1829	2.5236646135881\\
	1830	2.49727516528611\\
	1831	2.49936814298255\\
	1832	2.47206422917721\\
	1833	2.44994593094455\\
	1834	2.43071720118687\\
	1835	2.40587428492742\\
	1836	2.52269006929525\\
	1837	2.4566078074258\\
	1838	2.39146116261881\\
	1839	2.36655422866164\\
	1840	2.32158443143395\\
	1841	2.32617869990458\\
	1842	2.24214291855827\\
	1843	2.19010412800301\\
	1844	2.22273658584973\\
	1845	2.12076262370709\\
	1846	2.09776711103367\\
	1847	2.08006616003864\\
	1848	2.04750646550975\\
	1849	1.97873233542084\\
	1850	1.96131898971972\\
	1851	1.90638018445948\\
	1852	1.88925054710394\\
	1853	1.88564377846749\\
	1854	1.85398853351958\\
	1855	1.82335173667184\\
	1856	1.81204351396299\\
	1857	1.73344088581753\\
	1858	1.65234252623384\\
	1859	1.59084965032985\\
	1860	1.5497939638868\\
	1861	1.56442360076476\\
	1862	1.54655532058077\\
	1863	1.37768985559114\\
	1864	1.32706334012926\\
	1865	1.32738415142321\\
	1866	1.29784988761212\\
	1867	1.28780106970168\\
	1868	1.28853340953922\\
	1869	1.37766682737556\\
	1870	1.43263866227134\\
	1871	1.42714064353927\\
	1872	1.42340231673722\\
	1873	1.44180240192517\\
	1874	1.42915287828464\\
	1875	1.40894104779504\\
	1876	1.41494826338897\\
	1877	1.43979469664392\\
	1878	1.41681122377328\\
	1879	9.62569269951428\\
	1880	2.76318894123414\\
	1881	2.73451501987602\\
	1882	2.77126321935319\\
	1883	3.28239002883847\\
	1884	3.03935505149435\\
	1885	3.01256106431894\\
	1886	2.91675483066321\\
	1887	2.73551346915346\\
	1888	2.72099942347202\\
	1889	2.66174933835898\\
	1890	2.75411425040785\\
	1891	2.71644162720786\\
	1892	2.81688931311366\\
	1893	2.73098067233569\\
	1894	2.69107013210043\\
	1895	2.61205084844072\\
	1896	2.61905883330443\\
	1897	2.58806915409512\\
	1898	2.55575900092571\\
	1899	2.48059271015893\\
	1900	2.40689928071273\\
	1901	2.40947195811973\\
	1902	2.11966041808979\\
	1903	2.08231161091576\\
	1904	2.05214496152386\\
	1905	2.09539380112154\\
	1906	2.07964385363146\\
	1907	2.01361121133023\\
	1908	1.9762928072516\\
	1909	1.95347687791779\\
	1910	1.91332113106864\\
	1911	1.89207752748679\\
	1912	1.87539091373608\\
	1913	1.87553170400416\\
	1914	2.00631320653536\\
	1915	1.98738314038127\\
	1916	1.7506990400108\\
	1917	1.71961224553919\\
	1918	1.72301061419171\\
	1919	1.70495732693624\\
	1920	1.67530980042312\\
	1921	1.84519431353338\\
	1922	1.85359961747056\\
	1923	4.84931081636713\\
	1924	2.39045412087242\\
	1925	2.36743897621688\\
	1926	2.35146753311145\\
	1927	2.30262745424278\\
	1928	2.28669484208576\\
	1929	2.23821604498171\\
	1930	2.23424467270759\\
	1931	2.20519155522647\\
	1932	1.8769894163403\\
	1933	1.85949774974803\\
	1934	2.44303685390149\\
	1935	2.28454786241531\\
	1936	2.30393573791757\\
	1937	2.26554485160158\\
	1938	2.24446126424836\\
	1939	2.22139653970657\\
	1940	2.20261938190218\\
	1941	2.16448453228827\\
	1942	2.15896448071602\\
	1943	2.15323055466876\\
	1944	2.24114685030399\\
	1945	2.2094298721688\\
	1946	2.20396855118229\\
	1947	2.04263201817025\\
	1948	2.24184834250665\\
	1949	2.12169366005291\\
	1950	2.3043756048851\\
	1951	1.93803986895403\\
	1952	2.39342810747594\\
	1953	2.13548836941893\\
	1954	2.38093909049111\\
	1955	2.39721384800096\\
	1956	2.03991770339557\\
	1957	1.24859308927988\\
	1958	1.3880472401091\\
	1959	1.2098351990047\\
	1960	1.20173885385793\\
	1961	1.12891746397327\\
	1962	1.12769436682442\\
	1963	1.11204425298556\\
	1964	1.76454068499231\\
	1965	1.26151176248411\\
	1966	1.09435383731665\\
	1967	1.03227409995821\\
	1968	0.983209814094717\\
	1969	0.923562700486357\\
	1970	1.77111439148017\\
	1971	1.50847272778732\\
	1972	1.46783646720319\\
	1973	1.47148640483797\\
	1974	1.46563481309283\\
	1975	1.37571079522455\\
	1976	1.41223965280533\\
	1977	1.41584019718336\\
	1978	1.34595512610671\\
	1979	1.89429196523094\\
	1980	1.71834396102477\\
	1981	1.68406316498073\\
	1982	1.69920501346042\\
	1983	1.62995787379658\\
	1984	1.610781764689\\
	1985	1.57917428307734\\
	1986	1.55292111746796\\
	1987	1.62125823864173\\
	1988	1.66595804980076\\
	1989	1.68801688381137\\
	1990	1.74386589187194\\
	1991	1.72691056558179\\
	1992	1.68479867176439\\
	1993	1.6614153174639\\
	1994	1.97498754038097\\
	1995	1.96717060461258\\
	1996	2.36971343824033\\
	1997	2.07420096180607\\
	1998	2.10213326384585\\
	1999	2.08610636555223\\
	2000	2.16053713308011\\
};
%\addlegendentry{{\scriptsize \cite{matveev2021diffusion}}}

\addplot [color=mycolor3, forget plot]
table[row sep=crcr]{%
	1	96.6551978406365\\
	2	55.3194077464268\\
	3	44.5983539642047\\
	4	39.2046993545653\\
	5	35.1294672551032\\
	6	30.6342395445453\\
	7	38.3572315782608\\
	8	48.4287978322013\\
	9	48.3409001306237\\
	10	40.5736731855068\\
	11	45.5496403735367\\
	12	36.0131140312149\\
	13	37.6181619481502\\
	14	35.3994596286486\\
	15	34.5933797861678\\
	16	38.2225587969732\\
	17	31.3238014602004\\
	18	30.5926204930676\\
	19	24.1502919893961\\
	20	21.7546961787888\\
	21	18.8292970300744\\
	22	17.4843041381888\\
	23	15.203785661269\\
	24	13.4227865081373\\
	25	13.9113475191538\\
	26	17.6478545352098\\
	27	24.1787524054384\\
	28	29.0523443270738\\
	29	27.1304389615452\\
	30	22.3231234105027\\
	31	21.8715773567188\\
	32	21.279117351796\\
	33	25.3296986612249\\
	34	25.7968980933807\\
	35	25.4754396808636\\
	36	21.191529855393\\
	37	25.2425623308005\\
	38	24.558765880402\\
	39	20.341960382952\\
	40	20.9195708647763\\
	41	22.8014494084706\\
	42	21.6971527950048\\
	43	24.5962196183939\\
	44	20.28694520959\\
	45	18.4844499873274\\
	46	19.907310625209\\
	47	17.7102454324824\\
	48	20.5878886885036\\
	49	16.0204786336934\\
	50	15.345278625779\\
	51	11.4260791227105\\
	52	8.5084159136117\\
	53	9.03508933719104\\
	54	8.3280035369851\\
	55	7.75089965380705\\
	56	9.35978121640981\\
	57	10.4699648754425\\
	58	8.4476391225051\\
	59	9.94367805049096\\
	60	10.9341749999264\\
	61	9.28103780232646\\
	62	11.5168242770423\\
	63	14.0025964556042\\
	64	13.4180933719404\\
	65	14.0468879172413\\
	66	13.6577921089752\\
	67	18.1295252370543\\
	68	17.5128654917345\\
	69	16.347258657936\\
	70	15.5849800846423\\
	71	14.23552675264\\
	72	13.2252416695652\\
	73	13.7676662417142\\
	74	13.7462540997635\\
	75	15.4728567210454\\
	76	18.7401839899268\\
	77	14.726456811152\\
	78	14.965845253364\\
	79	13.9052695999116\\
	80	16.2081708149185\\
	81	15.8914320471374\\
	82	15.4047976308474\\
	83	12.5583727583493\\
	84	15.2633735677682\\
	85	11.7038988342299\\
	86	13.6854699189001\\
	87	13.1750736910274\\
	88	13.1701126422079\\
	89	10.7678951521617\\
	90	12.3888222518456\\
	91	11.8718470992781\\
	92	11.0920452570878\\
	93	9.5052279085447\\
	94	10.5865957771183\\
	95	11.7610344550645\\
	96	8.37621839832867\\
	97	7.936411395391\\
	98	7.40882998408446\\
	99	6.66756029628662\\
	100	5.87684057736908\\
	101	7.40835626494966\\
	102	8.52714054270274\\
	103	7.64224430962744\\
	104	8.15728462299596\\
	105	8.39054177222008\\
	106	7.13176891404617\\
	107	7.43000178323364\\
	108	6.42887534214981\\
	109	7.26397843128705\\
	110	8.13326906243276\\
	111	7.36399335661761\\
	112	6.15248772673234\\
	113	7.17441632777546\\
	114	8.4666027053963\\
	115	10.5033033607429\\
	116	9.91862581424167\\
	117	7.2221850961648\\
	118	6.60518366015148\\
	119	7.32618120776832\\
	120	6.8492246681821\\
	121	6.85984416374582\\
	122	7.93683642023993\\
	123	5.23579993021017\\
	124	4.65982930015302\\
	125	4.10623394299056\\
	126	4.56699902159719\\
	127	4.75259847519974\\
	128	5.36243436670328\\
	129	4.8170552206854\\
	130	4.69000433076452\\
	131	5.44221149402538\\
	132	5.35720187741318\\
	133	4.92059905811827\\
	134	4.77596810391604\\
	135	5.24560978271013\\
	136	5.72927538295732\\
	137	4.35088129567592\\
	138	4.16367611831181\\
	139	3.73721185722718\\
	140	3.88077288907664\\
	141	3.47088396927761\\
	142	3.83827293013272\\
	143	4.3897127927746\\
	144	5.00165923750388\\
	145	4.50409982582064\\
	146	3.91555494168732\\
	147	4.76274500508291\\
	148	4.84604064283961\\
	149	4.13046287587069\\
	150	3.82482002317796\\
	151	4.11163632775176\\
	152	3.98015306409314\\
	153	3.61919121968013\\
	154	3.55946446315661\\
	155	4.16727445087392\\
	156	4.97630243448175\\
	157	4.54218556024588\\
	158	4.82271921939739\\
	159	4.96739043114742\\
	160	5.40695821680793\\
	161	6.54534181667224\\
	162	6.53575127576444\\
	163	5.96749059837853\\
	164	5.75232361983057\\
	165	5.46678466600437\\
	166	4.57347656009973\\
	167	4.5897045372373\\
	168	3.79344915027044\\
	169	4.64584916808969\\
	170	5.20794120019027\\
	171	5.61922087440441\\
	172	4.80231545339201\\
	173	4.12948300428938\\
	174	4.209470727516\\
	175	4.62475957806145\\
	176	4.89978882049794\\
	177	3.80853723930774\\
	178	2.87195481673403\\
	179	2.97831034422035\\
	180	3.03424161885715\\
	181	2.94221611285722\\
	182	3.27106868405232\\
	183	2.88941029121326\\
	184	2.44317608336153\\
	185	2.31907612658175\\
	186	2.31278165686876\\
	187	2.02230457188178\\
	188	1.88742167790957\\
	189	1.90069899784623\\
	190	2.09834555441849\\
	191	2.07774462848414\\
	192	2.21638371442424\\
	193	2.19362568608374\\
	194	2.37162832934471\\
	195	2.48172139857329\\
	196	3.15400859944579\\
	197	2.73170222972385\\
	198	2.55868299813262\\
	199	2.89816959115253\\
	200	3.26193223604251\\
	201	3.11261547631916\\
	202	2.77501364042714\\
	203	2.80695740541502\\
	204	2.1159264185815\\
	205	2.47696033520359\\
	206	2.23890785468899\\
	207	1.78647056761897\\
	208	1.59452686791956\\
	209	1.86771017179727\\
	210	1.99821439484686\\
	211	2.28781015002611\\
	212	2.48759358627449\\
	213	2.10951471714773\\
	214	1.84423838724559\\
	215	1.65446423066263\\
	216	1.90546189760051\\
	217	2.40057876743318\\
	218	2.71468787349377\\
	219	3.60248006012478\\
	220	3.88675469685061\\
	221	4.35316888319928\\
	222	4.86998779648347\\
	223	4.45898336986213\\
	224	4.16807618739701\\
	225	4.34080801625863\\
	226	4.08261181088343\\
	227	4.25069064213544\\
	228	4.82389991624684\\
	229	4.79547799815223\\
	230	5.10598793660607\\
	231	4.62899285682293\\
	232	3.75959017214489\\
	233	3.58278821089556\\
	234	3.58659719254642\\
	235	2.92677493988452\\
	236	3.0222101796532\\
	237	2.41320595496468\\
	238	2.51965164646425\\
	239	2.91638128249598\\
	240	3.45434525703632\\
	241	3.75085169352697\\
	242	4.03737261025233\\
	243	3.67893129682233\\
	244	3.52342798793548\\
	245	4.08007944365773\\
	246	3.58612459586995\\
	247	3.70801484071161\\
	248	3.12838398842253\\
	249	3.26649310454008\\
	250	3.12371236722526\\
	251	2.59150648399904\\
	252	3.53255666700213\\
	253	3.54934005966022\\
	254	3.76041973350394\\
	255	3.93407492224441\\
	256	4.00838319348777\\
	257	3.99536565359914\\
	258	4.62477814168944\\
	259	3.66889744459479\\
	260	2.5103144563166\\
	261	2.37745644900555\\
	262	3.44870522264765\\
	263	3.5496159623708\\
	264	4.54940716923014\\
	265	4.33316133878667\\
	266	4.3069367647703\\
	267	4.57339040647042\\
	268	7.08664741579353\\
	269	6.56830985174563\\
	270	6.62284879167257\\
	271	6.13677282593563\\
	272	5.35516110241096\\
	273	5.65120618557132\\
	274	5.1936759550623\\
	275	4.07869514909831\\
	276	3.89674095655624\\
	277	5.44175376177637\\
	278	6.69124302484043\\
	279	5.58492764174209\\
	280	6.26656038743581\\
	281	6.31568965978392\\
	282	5.93597335170485\\
	283	6.2529989301099\\
	284	6.82226748747986\\
	285	6.4415641337859\\
	286	7.09508248976916\\
	287	9.66601662405242\\
	288	8.89136766430072\\
	289	7.69029176312941\\
	290	7.32497920468333\\
	291	7.03736694935058\\
	292	6.53736434918324\\
	293	5.68951441572619\\
	294	4.61375338939294\\
	295	4.94296725648412\\
	296	3.94241946940433\\
	297	3.67638082754608\\
	298	5.00032526484374\\
	299	5.16939676027563\\
	300	5.93497595462272\\
	301	4.84210791190475\\
	302	5.5892399152811\\
	303	5.61020358075892\\
	304	5.08155474490462\\
	305	6.14534743336622\\
	306	6.0002916778293\\
	307	5.51048580245135\\
	308	5.93886296983602\\
	309	8.25049589585843\\
	310	8.76407142234402\\
	311	7.44336784168782\\
	312	6.71680279320475\\
	313	5.39673485764891\\
	314	6.88446599256084\\
	315	7.76077193449797\\
	316	9.5261932542804\\
	317	9.5007478173219\\
	318	7.67456061699158\\
	319	7.69946734686082\\
	320	7.47805052823362\\
	321	7.55157071173659\\
	322	6.38554856101397\\
	323	7.34981872903122\\
	324	9.1995364992282\\
	325	8.89348589584431\\
	326	9.23040718610635\\
	327	8.69179233147247\\
	328	9.71040854433107\\
	329	6.27308400326566\\
	330	7.85114471060129\\
	331	7.19074509737118\\
	332	8.27582498167774\\
	333	6.98176531247701\\
	334	8.80358954615721\\
	335	9.55138460948222\\
	336	10.4218720541415\\
	337	11.1775735252383\\
	338	11.1460173493447\\
	339	10.7776540756377\\
	340	12.1878177097726\\
	341	12.0586033748238\\
	342	10.8428042090863\\
	343	12.1034830083598\\
	344	12.1250062574132\\
	345	13.4625155770915\\
	346	12.2896011096336\\
	347	12.4881490865467\\
	348	9.52607686112764\\
	349	8.1277597895357\\
	350	9.53914887484042\\
	351	10.5353102267274\\
	352	7.1849781112845\\
	353	7.05075087398993\\
	354	7.3954205664814\\
	355	8.01727933121877\\
	356	10.5643287762679\\
	357	9.46672317674409\\
	358	8.21074748362105\\
	359	7.1883423006381\\
	360	7.08310551992935\\
	361	5.73985260008059\\
	362	5.93573657689743\\
	363	7.06924526045484\\
	364	5.49125019851184\\
	365	5.48320215610775\\
	366	4.09703817455275\\
	367	3.96750751549196\\
	368	4.0587569720712\\
	369	3.76524394473897\\
	370	3.99818568900428\\
	371	3.27409618861549\\
	372	3.18129836535739\\
	373	3.22697553319673\\
	374	3.27099421586931\\
	375	3.94799715494935\\
	376	4.37634212025898\\
	377	3.96250090504554\\
	378	4.1525364008508\\
	379	4.5134438290725\\
	380	4.39128145873914\\
	381	5.2208577997221\\
	382	4.77414370018482\\
	383	4.4047740960002\\
	384	3.93644230097978\\
	385	3.61545322763121\\
	386	3.2258712046179\\
	387	3.19268363814558\\
	388	3.26949805155002\\
	389	3.50985523734391\\
	390	3.2077353577001\\
	391	3.44866047258602\\
	392	3.0700880782103\\
	393	2.81490412598861\\
	394	3.34069239540925\\
	395	3.98942807668004\\
	396	3.46782054114819\\
	397	2.54691554759022\\
	398	2.95006503851352\\
	399	2.72850896973723\\
	400	2.44255725732164\\
	401	2.49933583074082\\
	402	2.18349308656027\\
	403	2.34840271838945\\
	404	1.91962847176593\\
	405	1.3446276968968\\
	406	1.18737237578349\\
	407	1.25137187133863\\
	408	1.4656867040024\\
	409	1.47516825451906\\
	410	1.05091253038091\\
	411	0.884153408003084\\
	412	1.301642793989\\
	413	0.992808480752474\\
	414	1.18778373512664\\
	415	1.46667874245606\\
	416	1.11054855114292\\
	417	1.06212471769504\\
	418	1.26256929297919\\
	419	1.00826749921559\\
	420	0.772550528177001\\
	421	0.653068892095715\\
	422	0.516441176454025\\
	423	0.968442709967872\\
	424	0.919369088571983\\
	425	1.02490137323601\\
	426	1.12094385762135\\
	427	1.36336695074361\\
	428	1.26699448880078\\
	429	1.26108163689575\\
	430	1.61377831603357\\
	431	1.76420284726646\\
	432	1.75525799251958\\
	433	1.74490251703189\\
	434	2.19577747850088\\
	435	2.39316050690034\\
	436	2.0567395032551\\
	437	2.15632422125986\\
	438	2.04831883125087\\
	439	2.1762691211076\\
	440	2.66830354462857\\
	441	2.78518866986513\\
	442	3.23720133083194\\
	443	3.52908241268459\\
	444	2.89599551066517\\
	445	3.3973568152965\\
	446	3.45430648592887\\
	447	4.31446568206853\\
	448	4.45396758375564\\
	449	3.97056344371358\\
	450	3.10860925830462\\
	451	3.24153888118669\\
	452	3.02364858202948\\
	453	3.24716189326693\\
	454	2.3995213851151\\
	455	1.7450998494683\\
	456	2.06894674713974\\
	457	1.09577978388029\\
	458	0.815092245098086\\
	459	0.803852080606652\\
	460	0.836721890284594\\
	461	0.986222990047784\\
	462	1.0828731446026\\
	463	1.19384745414297\\
	464	1.20576398308887\\
	465	1.24730623146547\\
	466	1.59999232659674\\
	467	1.24590499585724\\
	468	0.700771793875131\\
	469	0.940907757636823\\
	470	0.870177780729315\\
	471	0.879120981757254\\
	472	0.953469764338286\\
	473	0.964822948510473\\
	474	1.1351404953201\\
	475	1.10838285747226\\
	476	1.0759230053351\\
	477	0.834081073136167\\
	478	0.804919015145954\\
	479	0.688190819188868\\
	480	0.663546408716516\\
	481	0.803902908263041\\
	482	0.669622359150586\\
	483	0.872227133416026\\
	484	1.04506659391218\\
	485	0.986551365986172\\
	486	1.26714798029021\\
	487	1.4620749660573\\
	488	1.72459352111492\\
	489	1.71191266728016\\
	490	1.72952486748118\\
	491	1.16053208406734\\
	492	0.900715630831348\\
	493	1.01741004950146\\
	494	0.870033600550286\\
	495	0.87575840829361\\
	496	1.04917607331403\\
	497	0.604953441762082\\
	498	0.492728664178412\\
	499	0.607764165224257\\
	500	0.577576556451024\\
	501	0.642217691094602\\
	502	0.699537570033085\\
	503	0.659444932761846\\
	504	0.47636101278356\\
	505	0.577922491024515\\
	506	0.932745206415923\\
	507	0.878821752269114\\
	508	1.27690244300826\\
	509	1.07351246007513\\
	510	1.43291990955696\\
	511	2.16558934159896\\
	512	1.80678948258833\\
	513	2.07337130345389\\
	514	2.44831355865676\\
	515	2.00241062333766\\
	516	1.17045169183461\\
	517	1.53634225793246\\
	518	1.80597992260676\\
	519	2.17791885445929\\
	520	2.91889146296485\\
	521	2.89441958552976\\
	522	2.61023926493718\\
	523	2.42201964311545\\
	524	2.79979610118194\\
	525	2.90403059423937\\
	526	2.58972133114017\\
	527	2.43482438190101\\
	528	2.40977103098159\\
	529	2.74679592719683\\
	530	1.7583166172222\\
	531	2.00628468356116\\
	532	2.11456726159334\\
	533	2.09445946011017\\
	534	2.2021366191264\\
	535	2.89636149506362\\
	536	3.2157223678099\\
	537	3.24880746409868\\
	538	2.71267445437148\\
	539	2.84123544452278\\
	540	3.37325650378815\\
	541	3.12120218594093\\
	542	3.29179907159297\\
	543	3.2620557829741\\
	544	2.34602169250819\\
	545	2.67723591464211\\
	546	2.52070420395514\\
	547	2.27133300150313\\
	548	2.18886968411123\\
	549	2.32791226183363\\
	550	2.45835554130264\\
	551	2.67753752084047\\
	552	2.3788807053192\\
	553	2.05853937343242\\
	554	1.98186581878319\\
	555	1.57531027300742\\
	556	1.66114149046488\\
	557	1.813585942904\\
	558	1.63608482544422\\
	559	1.95021799213377\\
	560	2.00141306381103\\
	561	2.01354438891751\\
	562	1.88818156972199\\
	563	1.81653058432118\\
	564	1.91731803269482\\
	565	2.39443066251672\\
	566	2.62863442362423\\
	567	3.2330840852386\\
	568	3.49582657758652\\
	569	3.57417569230879\\
	570	4.12505773021046\\
	571	3.83355820583266\\
	572	3.95618638102823\\
	573	3.60657902376896\\
	574	3.34097677289991\\
	575	3.85837457492474\\
	576	3.55451026195067\\
	577	2.60291289670136\\
	578	2.51654264966634\\
	579	2.76799940463898\\
	580	2.43154321214053\\
	581	2.82560392569595\\
	582	3.57228971567475\\
	583	3.17296457061923\\
	584	2.44576802580611\\
	585	2.6384703010381\\
	586	2.59828816193092\\
	587	2.3069854598508\\
	588	2.31346074240116\\
	589	2.87548698406339\\
	590	2.94175449197852\\
	591	3.36510172475352\\
	592	4.00650321920145\\
	593	4.58987396282345\\
	594	5.53517387230358\\
	595	5.91690843187867\\
	596	6.20948516124177\\
	597	5.77425266242022\\
	598	5.97404190676419\\
	599	5.61135629318132\\
	600	5.39331337118728\\
	601	5.04514382659624\\
	602	5.10341452215012\\
	603	5.53082611390933\\
	604	6.27826761580053\\
	605	6.69261433269159\\
	606	7.00967869969694\\
	607	5.3599292081237\\
	608	6.161364764772\\
	609	8.00197681600302\\
	610	7.20935381844687\\
	611	6.55423891215098\\
	612	8.50362415056496\\
	613	10.3953349682342\\
	614	11.7581133573489\\
	615	11.7081780372903\\
	616	12.5043166649384\\
	617	13.5813584277216\\
	618	13.9434832781626\\
	619	10.0639455397331\\
	620	9.66879203757847\\
	621	12.5373162942416\\
	622	15.0664537495573\\
	623	12.1201214175136\\
	624	10.7346825775843\\
	625	9.84487940548037\\
	626	7.23658093219538\\
	627	6.93440692181867\\
	628	7.94789151348322\\
	629	8.82014567369828\\
	630	6.80387543517513\\
	631	6.11627833451685\\
	632	7.96736880833054\\
	633	8.09321007576173\\
	634	7.46015575182068\\
	635	6.13917505507773\\
	636	5.09562105406917\\
	637	4.17548859703377\\
	638	4.28144029112149\\
	639	4.56983858708613\\
	640	4.00965016005313\\
	641	4.11619711314479\\
	642	4.27522960971998\\
	643	4.27130839604496\\
	644	3.96717041150479\\
	645	3.95176669321882\\
	646	3.55446088910182\\
	647	3.78438794565364\\
	648	4.53540773130222\\
	649	3.69917490846325\\
	650	3.5750737032465\\
	651	4.02633317841195\\
	652	4.54648394762255\\
	653	4.73174996188471\\
	654	4.8311387474701\\
	655	5.50131699023133\\
	656	5.8553688337104\\
	657	5.70444055608175\\
	658	5.23028189562287\\
	659	4.48633776427992\\
	660	6.28174250778076\\
	661	6.23689666385154\\
	662	6.59804162540845\\
	663	6.05611336266351\\
	664	4.52409743822899\\
	665	4.39722091605107\\
	666	4.63343400367142\\
	667	4.76133006784587\\
	668	4.55123404700259\\
	669	3.92523800880337\\
	670	4.74253251288992\\
	671	3.95768818296463\\
	672	4.96119446764379\\
	673	5.48183848257095\\
	674	4.87655745055461\\
	675	5.3268574530185\\
	676	5.86650860671347\\
	677	5.32008658087646\\
	678	5.41229733943317\\
	679	6.447333789919\\
	680	7.98098789764092\\
	681	8.0297260565874\\
	682	7.11722885427818\\
	683	7.75901682291202\\
	684	9.27777301207873\\
	685	12.1106925378149\\
	686	10.3069184707879\\
	687	9.8316214868142\\
	688	9.07169095598266\\
	689	7.35880015792314\\
	690	8.01110073389349\\
	691	7.81887093628499\\
	692	6.9800695411557\\
	693	7.83716498375616\\
	694	8.81866860065211\\
	695	9.24434714689641\\
	696	8.87354519463545\\
	697	8.19467449072687\\
	698	6.25295120510331\\
	699	6.17751869422678\\
	700	4.6641718545361\\
	701	4.513932581681\\
	702	5.12101452907258\\
	703	4.50225442758181\\
	704	3.76130765850862\\
	705	3.69826269299002\\
	706	3.56661445888676\\
	707	3.41436952753279\\
	708	4.17879287121934\\
	709	3.49266121692058\\
	710	3.71782732243141\\
	711	3.79094056678833\\
	712	3.53631846279679\\
	713	3.50249678210232\\
	714	3.45173697681048\\
	715	3.09399643125398\\
	716	3.19184122957053\\
	717	2.61383825985366\\
	718	2.69272572867966\\
	719	2.41890703790711\\
	720	2.46867898204937\\
	721	2.15387514777435\\
	722	2.0769114158823\\
	723	2.45481694693326\\
	724	1.77342318186718\\
	725	1.44569310336348\\
	726	1.61174161605533\\
	727	1.36133028889688\\
	728	1.15637079749778\\
	729	0.946859935122649\\
	730	1.17514137607628\\
	731	0.961839271148798\\
	732	0.905342376291635\\
	733	0.766249500102326\\
	734	0.433897473605234\\
	735	0.710022684049453\\
	736	0.38991591158163\\
	737	0.614743070826182\\
	738	0.418771793850597\\
	739	0.421906574058527\\
	740	0.710422642273907\\
	741	0.542460417920123\\
	742	0.30126405591687\\
	743	0.295034621185103\\
	744	0.335138766867997\\
	745	0.673923867321828\\
	746	0.573555679617141\\
	747	0.799518815305067\\
	748	0.735412168316826\\
	749	0.826820485171288\\
	750	0.770086894471145\\
	751	0.463809123024074\\
	752	0.40365804556952\\
	753	0.845044183695641\\
	754	0.714845573045151\\
	755	0.842980236005563\\
	756	0.922442300987975\\
	757	0.813201178509672\\
	758	0.881528888289494\\
	759	0.779903336883109\\
	760	0.910476939025609\\
	761	0.995060572484614\\
	762	0.93961193990834\\
	763	1.12607124637559\\
	764	1.29215667717127\\
	765	1.14819367750035\\
	766	1.39287926577978\\
	767	1.40584699361833\\
	768	1.52063723900703\\
	769	1.83744526994957\\
	770	1.78199330832752\\
	771	1.29547593025092\\
	772	1.16132819975003\\
	773	1.24153351857191\\
	774	1.32715602436465\\
	775	1.51990376636123\\
	776	1.57813605313107\\
	777	1.16823290480583\\
	778	0.880205573304677\\
	779	0.853288363734497\\
	780	0.742818493304767\\
	781	0.677352270563367\\
	782	0.4120935133748\\
	783	0.883363990438014\\
	784	0.419768717081732\\
	785	0.360102293718413\\
	786	0.404887973652198\\
	787	0.818732073548752\\
	788	0.723135643304441\\
	789	0.872844682811102\\
	790	0.794175013279423\\
	791	0.723752976012613\\
	792	0.953417405722366\\
	793	0.910264398903287\\
	794	1.13864451472666\\
	795	1.22666441777914\\
	796	1.08495952383081\\
	797	1.09653499105445\\
	798	0.692546856256338\\
	799	0.636991913270643\\
	800	0.848737410587982\\
	801	0.657701391138661\\
	802	0.399564284026901\\
	803	0.659944604309693\\
	804	1.00259130081931\\
	805	0.725897518439336\\
	806	0.526948506522316\\
	807	0.324586327650943\\
	808	0.467014884994908\\
	809	0.353859307419097\\
	810	0.384508779350301\\
	811	0.512456736563528\\
	812	0.498265085240348\\
	813	0.458164571207593\\
	814	0.657850371373123\\
	815	0.636804001666502\\
	816	0.722810104032396\\
	817	0.892139519500364\\
	818	0.806617033817037\\
	819	0.552228788852901\\
	820	0.696388650005764\\
	821	0.491128782112461\\
	822	0.682342413218253\\
	823	0.965645779615859\\
	824	0.828327720343085\\
	825	0.965905347380359\\
	826	0.682103440052548\\
	827	0.683359680290881\\
	828	0.865032243717315\\
	829	0.670091582872016\\
	830	0.594769975470903\\
	831	0.576922387647872\\
	832	0.566296652924831\\
	833	0.651998729279294\\
	834	0.647580854943505\\
	835	0.69991400030582\\
	836	0.918286673994382\\
	837	0.82986382546079\\
	838	1.06465341664609\\
	839	1.24230166376655\\
	840	1.20559049113691\\
	841	1.30210087366204\\
	842	1.08309323255182\\
	843	0.924233400164645\\
	844	0.654471396413034\\
	845	0.719465981736299\\
	846	0.400674648986632\\
	847	0.422303657374302\\
	848	0.417785923785598\\
	849	0.640875638978066\\
	850	1.03969734791975\\
	851	1.00026236449295\\
	852	0.873821011500591\\
	853	0.856200543719133\\
	854	0.538857306318045\\
	855	0.565834761400165\\
	856	0.722340804041834\\
	857	0.743626073274443\\
	858	0.600277072087348\\
	859	0.807226606860668\\
	860	0.925900627521594\\
	861	1.09608694985498\\
	862	0.910859009653059\\
	863	0.914876829061886\\
	864	0.776554708221926\\
	865	0.849971661486125\\
	866	0.795299179515299\\
	867	1.45694069461706\\
	868	0.820308050624699\\
	869	0.96302507554622\\
	870	0.725887496079466\\
	871	0.720785522112436\\
	872	0.99117637623315\\
	873	1.01292714771422\\
	874	1.1119973807939\\
	875	1.25921208561156\\
	876	1.70979724194193\\
	877	1.73907569308115\\
	878	1.38032239084356\\
	879	1.40890066206753\\
	880	1.05699847612112\\
	881	0.936630814975576\\
	882	0.90010903024088\\
	883	0.603079951037989\\
	884	0.552137674534597\\
	885	0.525990883330805\\
	886	0.663499213534265\\
	887	0.46221910249653\\
	888	0.55863052204625\\
	889	0.404792902150475\\
	890	0.649229464110689\\
	891	0.583498479901081\\
	892	0.682450646975693\\
	893	0.345029613579018\\
	894	0.417360268230949\\
	895	0.501856137883686\\
	896	0.320862777064845\\
	897	0.708681494311505\\
	898	0.744854285937775\\
	899	0.690378836933755\\
	900	0.679239092567004\\
	901	0.597647124062199\\
	902	0.721140965715157\\
	903	0.820888685367565\\
	904	0.79143197205628\\
	905	0.599886816833648\\
	906	0.807679574717778\\
	907	0.7352608589198\\
	908	0.577438207330047\\
	909	0.79687720377891\\
	910	0.878965554128069\\
	911	1.41154549738918\\
	912	1.31870262418219\\
	913	1.5328770833071\\
	914	1.70014379077129\\
	915	2.07813611042661\\
	916	1.82090630654204\\
	917	1.67273044274873\\
	918	1.34965643368095\\
	919	1.24905873728906\\
	920	1.32518762981858\\
	921	1.01938927679732\\
	922	1.06013173373964\\
	923	0.931905594818147\\
	924	0.69841215113803\\
	925	0.591970610277889\\
	926	0.583549130573752\\
	927	0.483056589786498\\
	928	0.552630738154504\\
	929	0.252404242030962\\
	930	0.41369143257479\\
	931	0.253099246102328\\
	932	0.397448384345484\\
	933	0.418279278096384\\
	934	0.693819602246574\\
	935	0.601040034131185\\
	936	0.294146128876395\\
	937	0.428864479898222\\
	938	0.681821727532319\\
	939	0.38246825086757\\
	940	0.575096593451454\\
	941	0.56576301075434\\
	942	0.596497588626981\\
	943	0.668516989789647\\
	944	0.887130546126897\\
	945	0.808039566962392\\
	946	0.857622846692038\\
	947	0.777099036218774\\
	948	0.410526703822731\\
	949	0.426578321690739\\
	950	0.591621058525738\\
	951	0.425399514382322\\
	952	0.631705094246057\\
	953	0.404294682616429\\
	954	0.466756316981237\\
	955	0.560667979229468\\
	956	0.402826901279592\\
	957	0.674592154892762\\
	958	0.491674927052249\\
	959	0.380577221626758\\
	960	0.429541589462884\\
	961	0.41967619434326\\
	962	0.562443454092092\\
	963	0.846642573786899\\
	964	0.458138086330963\\
	965	0.477324942187828\\
	966	0.516829753143486\\
	967	0.497370551595355\\
	968	0.644492764032387\\
	969	0.527972709095694\\
	970	0.613247527317737\\
	971	0.448764178223883\\
	972	0.645259948052981\\
	973	0.541193391306642\\
	974	0.63821139644577\\
	975	0.652902829672415\\
	976	0.568172786891655\\
	977	0.5200426247661\\
	978	0.699108851661556\\
	979	1.01259145007063\\
	980	0.885591453274065\\
	981	0.756488649713216\\
	982	0.756523568446667\\
	983	1.03380391453611\\
	984	1.0834488253497\\
	985	0.820666748655282\\
	986	0.596073865495075\\
	987	0.739874616780927\\
	988	0.676217218609994\\
	989	0.850593006190522\\
	990	1.04794047399218\\
	991	0.485851382605394\\
	992	0.514646430646499\\
	993	0.751590214559004\\
	994	0.546168638292222\\
	995	0.600181776732441\\
	996	0.436568753132651\\
	997	0.618921477311108\\
	998	0.517674654857952\\
	999	0.788126797690613\\
	1000	1.07917333142356\\
	1001	0.800440504882579\\
	1002	1.0207411120766\\
	1003	1.06714401807111\\
	1004	0.766563168144732\\
	1005	0.840141851120911\\
	1006	0.890765861761388\\
	1007	0.403313703234202\\
	1008	0.606710841757818\\
	1009	0.551304051173246\\
	1010	0.759506423922708\\
	1011	0.860427328510014\\
	1012	0.789700989141568\\
	1013	0.664759246651015\\
	1014	0.571581917591051\\
	1015	0.421962867410412\\
	1016	0.55778107870009\\
	1017	0.311639336676107\\
	1018	0.224083255255946\\
	1019	0.478985645036809\\
	1020	0.170482314572513\\
	1021	0.500885025064833\\
	1022	0.328695249633597\\
	1023	0.388921797788848\\
	1024	0.77107778411801\\
	1025	1.02353801176429\\
	1026	0.511076731685489\\
	1027	0.501984523324121\\
	1028	0.562299500078347\\
	1029	0.372438314079225\\
	1030	0.521129803020259\\
	1031	0.455024443352282\\
	1032	0.445978862710143\\
	1033	0.712491331392493\\
	1034	0.473502375756144\\
	1035	0.721007765166057\\
	1036	0.512680897186533\\
	1037	0.619779277360167\\
	1038	0.57545477891258\\
	1039	0.610685182810483\\
	1040	0.824213472746653\\
	1041	0.504892796380454\\
	1042	0.359892134905827\\
	1043	0.518730162488131\\
	1044	0.580017174871017\\
	1045	0.723526070561945\\
	1046	0.652529068259474\\
	1047	0.885897600221659\\
	1048	0.795477184256893\\
	1049	0.258419656762653\\
	1050	0.214256299955671\\
	1051	0.523835057752943\\
	1052	0.570989418800232\\
	1053	0.507866857652221\\
	1054	0.493850656416834\\
	1055	0.498560489571288\\
	1056	0.676748709163175\\
	1057	0.453780007017372\\
	1058	0.904723598731006\\
	1059	0.848510171879295\\
	1060	0.652623633112969\\
	1061	0.749635079431869\\
	1062	0.630835450942198\\
	1063	0.562178825390434\\
	1064	0.402632848742155\\
	1065	0.707939827198245\\
	1066	0.62405834990225\\
	1067	0.494058761615331\\
	1068	0.590081594013474\\
	1069	1.04739061602251\\
	1070	0.981747427156554\\
	1071	0.97772290439765\\
	1072	0.986111975181281\\
	1073	1.31540111802387\\
	1074	1.14047244356112\\
	1075	0.734575020727747\\
	1076	0.856320065824571\\
	1077	0.708666431896437\\
	1078	0.441030815487903\\
	1079	0.467048011061351\\
	1080	0.798273426099633\\
	1081	0.70232590992931\\
	1082	0.921123586914745\\
	1083	0.825110712176456\\
	1084	0.9000687432135\\
	1085	0.845560706561453\\
	1086	0.956482916650079\\
	1087	0.769083556771338\\
	1088	1.03860755057398\\
	1089	1.13517755011946\\
	1090	1.22324776317571\\
	1091	1.41076530644592\\
	1092	1.52671015812427\\
	1093	1.69820862006478\\
	1094	1.63019195889457\\
	1095	1.92480134855054\\
	1096	1.80143826382714\\
	1097	1.76638469289308\\
	1098	1.76697390082793\\
	1099	1.60233602742389\\
	1100	2.11471596411957\\
	1101	1.64598000236355\\
	1102	1.52026497340673\\
	1103	1.22638724471007\\
	1104	1.44879334153148\\
	1105	1.83859193190924\\
	1106	1.77563442302839\\
	1107	2.00076939261016\\
	1108	1.80553133278758\\
	1109	1.40157927955096\\
	1110	1.20126197354256\\
	1111	1.01298488055247\\
	1112	0.922105796764445\\
	1113	1.12928651669341\\
	1114	1.36794735434616\\
	1115	1.52695873230018\\
	1116	1.54654104194821\\
	1117	1.59187652851332\\
	1118	1.3863902386703\\
	1119	1.22585529745773\\
	1120	1.09447858317531\\
	1121	1.17145123400316\\
	1122	1.09627784740896\\
	1123	0.814489836848924\\
	1124	0.670580850782722\\
	1125	0.494906826236209\\
	1126	0.602877227342548\\
	1127	0.641679763711164\\
	1128	0.80409229513097\\
	1129	0.552601073665699\\
	1130	0.56691306850886\\
	1131	0.906022563420743\\
	1132	0.686279282410319\\
	1133	0.778443705576943\\
	1134	0.815491471356723\\
	1135	0.590228694903874\\
	1136	0.746004918046076\\
	1137	0.413876764626065\\
	1138	0.509653895068811\\
	1139	0.440982676314954\\
	1140	0.558038218454354\\
	1141	0.534321782333153\\
	1142	0.630875914306856\\
	1143	0.731491165808482\\
	1144	0.556037884520854\\
	1145	0.498157746378579\\
	1146	0.387522531253124\\
	1147	0.423845075537315\\
	1148	0.453707527449309\\
	1149	0.43614348747613\\
	1150	0.745463640163129\\
	1151	0.819081464511641\\
	1152	0.9710713330347\\
	1153	1.22348247535524\\
	1154	1.47584364090403\\
	1155	1.40473199762294\\
	1156	1.56152386561687\\
	1157	1.88865312651574\\
	1158	2.10332859771996\\
	1159	2.92342606434295\\
	1160	2.52506435736406\\
	1161	2.4595670953915\\
	1162	2.67993801607854\\
	1163	4.00173700585549\\
	1164	3.99864986705705\\
	1165	3.59216272305878\\
	1166	3.79802238091385\\
	1167	4.99031591011253\\
	1168	4.33848482673399\\
	1169	5.52559640719802\\
	1170	5.87932787907578\\
	1171	5.35508190073541\\
	1172	4.67892873480014\\
	1173	4.21941356119279\\
	1174	3.80032735029838\\
	1175	3.13916325976863\\
	1176	3.05502406755079\\
	1177	2.51990108476148\\
	1178	2.59572777740261\\
	1179	2.53467189517228\\
	1180	2.01218143322848\\
	1181	2.07577093999749\\
	1182	2.08644453120051\\
	1183	1.93634971003933\\
	1184	1.59350738719923\\
	1185	1.77770578831319\\
	1186	1.62600863170308\\
	1187	1.80828799549808\\
	1188	2.10551294249137\\
	1189	2.49730367771788\\
	1190	2.29548674694694\\
	1191	2.08521967004353\\
	1192	1.94107782140137\\
	1193	1.39422780194372\\
	1194	1.41393708618797\\
	1195	1.33903221755882\\
	1196	1.31680006487518\\
	1197	1.06871953791275\\
	1198	1.11065512169494\\
	1199	1.05028580083174\\
	1200	0.751149054793267\\
	1201	0.662851976295357\\
	1202	0.787442009990302\\
	1203	0.774427965671087\\
	1204	0.725531882039397\\
	1205	0.52548766813119\\
	1206	0.648114142414674\\
	1207	0.704113166575709\\
	1208	0.940071295496023\\
	1209	0.609415670982839\\
	1210	0.747765242307123\\
	1211	0.748492784096052\\
	1212	0.785391428330394\\
	1213	0.508159773251438\\
	1214	0.55573856106785\\
	1215	0.452929041361663\\
	1216	0.557238262929991\\
	1217	0.544302674722962\\
	1218	0.374071125394954\\
	1219	0.882288763740516\\
	1220	0.679431268107516\\
	1221	0.650559336571253\\
	1222	0.671471370201564\\
	1223	0.834144513015965\\
	1224	0.666373301920906\\
	1225	0.413897648751757\\
	1226	0.719385378830244\\
	1227	0.747004999174367\\
	1228	0.374957410089349\\
	1229	0.694781073008158\\
	1230	0.820611436453314\\
	1231	0.817724874491662\\
	1232	0.595904838238126\\
	1233	0.670567806080977\\
	1234	0.667687198553097\\
	1235	0.884018864500875\\
	1236	0.668025692278588\\
	1237	0.846346022804796\\
	1238	0.954752780778989\\
	1239	0.80954712333099\\
	1240	0.68824764669565\\
	1241	0.667707154308115\\
	1242	0.785445924236232\\
	1243	0.6904993369434\\
	1244	0.706571510765194\\
	1245	0.596119723295727\\
	1246	0.780890258681775\\
	1247	0.778573689131844\\
	1248	0.578999140774475\\
	1249	0.600058064541738\\
	1250	0.848709996152396\\
	1251	0.685378647585677\\
	1252	0.591294149933067\\
	1253	0.641908288264985\\
	1254	0.732052313674788\\
	1255	0.620505647362259\\
	1256	0.407796721037605\\
	1257	0.541564509450603\\
	1258	0.657691339445973\\
	1259	0.782376206738287\\
	1260	0.375482560776802\\
	1261	0.495743778904934\\
	1262	0.527136844855207\\
	1263	0.392263093275249\\
	1264	0.447106323265955\\
	1265	0.496564283930001\\
	1266	0.422769003879087\\
	1267	0.700578780001436\\
	1268	0.840195821413974\\
	1269	0.606403083331847\\
	1270	0.572776728970116\\
	1271	0.42033833665261\\
	1272	0.547569065219603\\
	1273	0.975606909615363\\
	1274	0.897950355626181\\
	1275	1.05834823405106\\
	1276	1.09797609293566\\
	1277	1.20455941294363\\
	1278	1.464485444231\\
	1279	1.73445955668643\\
	1280	1.45053277724498\\
	1281	1.73871534975121\\
	1282	1.34821208786857\\
	1283	1.68972779123455\\
	1284	1.82684105634092\\
	1285	2.04073451277486\\
	1286	2.41356644141999\\
	1287	2.32104751396908\\
	1288	2.40869391163084\\
	1289	2.5846006956579\\
	1290	2.17661098941913\\
	1291	2.41649266075501\\
	1292	1.96662563941577\\
	1293	2.22175602778091\\
	1294	2.57719948270667\\
	1295	2.76088172664555\\
	1296	2.95272148867458\\
	1297	2.77610515823792\\
	1298	3.38237858326782\\
	1299	3.46399164571759\\
	1300	4.01936544334071\\
	1301	4.86823590859135\\
	1302	4.93000971136203\\
	1303	4.16044768815217\\
	1304	4.47582138575117\\
	1305	4.87579022910038\\
	1306	4.90058106758712\\
	1307	3.90323948000577\\
	1308	4.3542328657661\\
	1309	4.47057673428673\\
	1310	4.33301560397523\\
	1311	5.14363954630065\\
	1312	5.28401447826991\\
	1313	5.61421809697322\\
	1314	5.95196243011138\\
	1315	7.10917397471876\\
	1316	9.010256152176\\
	1317	7.77365515601131\\
	1318	7.68643017587638\\
	1319	7.29488217009039\\
	1320	6.68319599283347\\
	1321	6.3256417684664\\
	1322	4.84684288405365\\
	1323	4.21840002792082\\
	1324	3.54182390890795\\
	1325	3.57460842055341\\
	1326	3.21074505343225\\
	1327	2.81373741846467\\
	1328	1.80272949417121\\
	1329	1.96483872319007\\
	1330	1.58965433233983\\
	1331	1.44503994409788\\
	1332	1.34820658539475\\
	1333	0.765905246567211\\
	1334	0.692815141623882\\
	1335	0.835717921489889\\
	1336	0.83677630084948\\
	1337	0.925795260017215\\
	1338	0.687826209783833\\
	1339	0.544286958312775\\
	1340	0.807255470043457\\
	1341	0.662392305553651\\
	1342	0.438140154963208\\
	1343	0.733803397679074\\
	1344	0.751643054655093\\
	1345	0.768735685420128\\
	1346	0.99784469560083\\
	1347	0.881613615230018\\
	1348	0.792598518559288\\
	1349	0.794109409411059\\
	1350	0.418004232915213\\
	1351	0.35417771677281\\
	1352	0.416973726272433\\
	1353	0.573653705920751\\
	1354	0.599011636449454\\
	1355	0.601384375595756\\
	1356	0.428152357383415\\
	1357	0.651499154964007\\
	1358	0.569658244389151\\
	1359	0.795533464747326\\
	1360	0.721100405069265\\
	1361	0.845788155188514\\
	1362	0.948960163145949\\
	1363	0.788106386229267\\
	1364	0.487075167439992\\
	1365	0.678881379196757\\
	1366	0.693369005169956\\
	1367	0.483940661985637\\
	1368	0.505292179883389\\
	1369	0.443149439324606\\
	1370	0.353580151824796\\
	1371	0.285175192274809\\
	1372	0.516185541684526\\
	1373	0.46920202986297\\
	1374	0.695322178811986\\
	1375	0.546225850629355\\
	1376	0.691372048165331\\
	1377	1.0392776055326\\
	1378	0.973760496805394\\
	1379	1.12427852430173\\
	1380	1.20268760061198\\
	1381	1.25838600188361\\
	1382	1.08200691999867\\
	1383	0.99396047719232\\
	1384	0.901109966746109\\
	1385	0.816572275041372\\
	1386	0.981037564293017\\
	1387	1.22486427079469\\
	1388	1.59491873627604\\
	1389	1.46377516685795\\
	1390	1.60660653885803\\
	1391	1.88085797775654\\
	1392	2.26179968276731\\
	1393	1.76058345030409\\
	1394	2.12905907035856\\
	1395	2.22990124166311\\
	1396	2.55147084767666\\
	1397	2.19160274693138\\
	1398	2.05521147712297\\
	1399	2.02419473348255\\
	1400	1.85444062519083\\
	1401	1.8467833743813\\
	1402	1.36794134802052\\
	1403	1.08914643664911\\
	1404	1.03859849238362\\
	1405	1.15932230746608\\
	1406	1.01471161230403\\
	1407	0.968327819582241\\
	1408	0.93139117280053\\
	1409	1.05831988059779\\
	1410	0.687505127586107\\
	1411	0.854830329512925\\
	1412	0.610227295961051\\
	1413	0.826933024476209\\
	1414	0.8455971778502\\
	1415	0.754241637225229\\
	1416	0.71746132490133\\
	1417	0.535223383201055\\
	1418	0.838248781336597\\
	1419	0.904449479451433\\
	1420	1.48412207333999\\
	1421	1.29876372333845\\
	1422	0.948335472124634\\
	1423	0.980356576876567\\
	1424	0.926887541576961\\
	1425	1.03805700312462\\
	1426	0.68450290110282\\
	1427	0.369339850014514\\
	1428	0.562293075781969\\
	1429	0.265725067805153\\
	1430	0.470716219856108\\
	1431	0.6925857208492\\
	1432	0.731497378435987\\
	1433	0.374858757087842\\
	1434	0.669572018070577\\
	1435	0.495585694385158\\
	1436	0.612838241656662\\
	1437	0.722211382189018\\
	1438	0.908875949893857\\
	1439	0.790990422903514\\
	1440	0.916072246983531\\
	1441	0.868948234988896\\
	1442	0.922757720990057\\
	1443	0.767968210894302\\
	1444	1.02195838050987\\
	1445	0.888959727831789\\
	1446	0.961812360256014\\
	1447	0.846895879175996\\
	1448	1.06024805003376\\
	1449	1.09373688550598\\
	1450	1.0418863898636\\
	1451	1.20269388514498\\
	1452	1.09191986658649\\
	1453	0.455193280796015\\
	1454	0.827112210636052\\
	1455	0.393903941107202\\
	1456	0.371867463455027\\
	1457	0.429920829815833\\
	1458	0.426389297808617\\
	1459	0.902364542689352\\
	1460	0.418514451507383\\
	1461	0.447210062924323\\
	1462	0.309900205847425\\
	1463	0.308320836232778\\
	1464	0.453386571788399\\
	1465	0.490382432046398\\
	1466	0.443786032591982\\
	1467	0.663785055879448\\
	1468	0.580467219605219\\
	1469	0.334761898554119\\
	1470	0.719010301109023\\
	1471	0.33071377345845\\
	1472	0.454771898332278\\
	1473	0.763291820166623\\
	1474	0.915360409599355\\
	1475	0.873847696830197\\
	1476	1.08342492653961\\
	1477	1.02535888041298\\
	1478	1.15784793533492\\
	1479	1.24187704751872\\
	1480	1.15456593781563\\
	1481	1.16047101728805\\
	1482	0.910684302668578\\
	1483	0.999238444502411\\
	1484	1.24015753470982\\
	1485	1.10034974284733\\
	1486	0.657830189113048\\
	1487	1.07905896485866\\
	1488	0.793338874014514\\
	1489	1.02288917200029\\
	1490	1.21079387863182\\
	1491	0.930705489255858\\
	1492	1.19623764758412\\
	1493	1.01192933214152\\
	1494	1.12305398690883\\
	1495	0.867737000648135\\
	1496	0.923271162753394\\
	1497	0.796262279048782\\
	1498	1.06463923692829\\
	1499	1.00052068116503\\
	1500	0.952198992569435\\
	1501	0.94672881221815\\
	1502	0.792293030700032\\
	1503	0.929179873436594\\
	1504	0.855902265007405\\
	1505	0.947979207371414\\
	1506	1.27112130502278\\
	1507	1.12296509850042\\
	1508	1.31909249274387\\
	1509	1.28587809609503\\
	1510	1.19103837333351\\
	1511	1.5973220199732\\
	1512	1.84166822474327\\
	1513	2.00205301397078\\
	1514	2.42660735552847\\
	1515	2.56387285919126\\
	1516	2.4311781102096\\
	1517	2.33766562125808\\
	1518	2.78737277979694\\
	1519	2.63895106080801\\
	1520	2.37428481028028\\
	1521	2.65877138271935\\
	1522	2.29433023805607\\
	1523	1.73702022205221\\
	1524	1.30423894810972\\
	1525	1.15830560891239\\
	1526	1.45036679241467\\
	1527	1.14236158722927\\
	1528	1.06073436727223\\
	1529	0.789041149375687\\
	1530	0.652124689167056\\
	1531	0.681213119615156\\
	1532	0.853361076341811\\
	1533	0.550704864838018\\
	1534	0.842609050596459\\
	1535	0.591022320782628\\
	1536	0.613620450060214\\
	1537	0.661274708998839\\
	1538	0.732876615335599\\
	1539	0.44913804238005\\
	1540	0.473682210688867\\
	1541	0.990759890780419\\
	1542	1.13223480197261\\
	1543	1.01470509637566\\
	1544	0.973847969843917\\
	1545	0.843495472308085\\
	1546	0.643876635547753\\
	1547	0.641058618938391\\
	1548	0.753232642936286\\
	1549	0.579711794087061\\
	1550	0.557825495091084\\
	1551	0.589757217713016\\
	1552	0.619704589062483\\
	1553	1.07146624655883\\
	1554	0.736216420262274\\
	1555	0.58829888610489\\
	1556	0.349432373205781\\
	1557	0.641805527278693\\
	1558	0.592698538398713\\
	1559	0.742309635685282\\
	1560	0.509897720481806\\
	1561	0.525870346461851\\
	1562	0.662255991056962\\
	1563	0.871135572549011\\
	1564	0.960144079114036\\
	1565	0.937906038413467\\
	1566	0.698369454601337\\
	1567	0.824023363042401\\
	1568	0.825118923014375\\
	1569	0.632642241637833\\
	1570	0.669946560730146\\
	1571	0.617346591428941\\
	1572	0.419774156684368\\
	1573	0.340366308707559\\
	1574	0.500618254817491\\
	1575	0.423564397906592\\
	1576	0.694969157096205\\
	1577	0.814457944857714\\
	1578	0.543198934189349\\
	1579	0.627721411162842\\
	1580	0.602161648439949\\
	1581	0.919181300964674\\
	1582	0.719178793105006\\
	1583	0.2895668538358\\
	1584	0.803285415105613\\
	1585	0.835393899862081\\
	1586	0.392371537942697\\
	1587	0.639297650048063\\
	1588	0.454642317147489\\
	1589	0.591160330740407\\
	1590	0.527448801235118\\
	1591	0.475948660741142\\
	1592	0.519917063058282\\
	1593	0.458854838314679\\
	1594	0.876620100507805\\
	1595	0.993092640444072\\
	1596	0.629108189545481\\
	1597	0.662675260488703\\
	1598	0.927268910900051\\
	1599	0.598556640065531\\
	1600	0.780425687643695\\
	1601	0.582096146744785\\
	1602	0.690829127129145\\
	1603	0.708722791901504\\
	1604	0.476304778991543\\
	1605	0.558854164684777\\
	1606	0.36641371559888\\
	1607	0.564892189366199\\
	1608	0.589453801904137\\
	1609	0.512152292945201\\
	1610	0.580209284555526\\
	1611	0.473906218328937\\
	1612	0.335386089710257\\
	1613	0.537773576828247\\
	1614	0.760840892441512\\
	1615	0.956258009461066\\
	1616	0.806849403987066\\
	1617	0.990913611437766\\
	1618	1.15383463140342\\
	1619	1.01678851423044\\
	1620	1.2248187102185\\
	1621	1.05018565219502\\
	1622	1.09271802546081\\
	1623	0.944022846495199\\
	1624	1.17814878502591\\
	1625	1.17223891725615\\
	1626	1.3601791533757\\
	1627	1.53057964814389\\
	1628	1.69217341739178\\
	1629	1.33144717840629\\
	1630	1.29551426293325\\
	1631	1.53344592052754\\
	1632	1.59884817936079\\
	1633	1.71502814191426\\
	1634	1.89180087420245\\
	1635	1.5247816579334\\
	1636	1.34043479775905\\
	1637	1.38031768819685\\
	1638	1.23544203829317\\
	1639	1.11188273648882\\
	1640	0.811251652734162\\
	1641	1.14466956218796\\
	1642	1.13369840078901\\
	1643	0.942182214256609\\
	1644	1.05055080232191\\
	1645	0.960513966254637\\
	1646	0.938801255795644\\
	1647	1.03817735214524\\
	1648	1.36270705639512\\
	1649	1.41140584579819\\
	1650	1.60114854532768\\
	1651	1.31009359300837\\
	1652	1.45160391114106\\
	1653	1.52223274229754\\
	1654	1.47827876344791\\
	1655	1.46942005600911\\
	1656	1.29739020424668\\
	1657	1.18894725649284\\
	1658	1.08454664401915\\
	1659	1.01648631236748\\
	1660	1.41185553687854\\
	1661	1.01547223681358\\
	1662	0.834865476441159\\
	1663	1.21966783540389\\
	1664	0.591532621726432\\
	1665	0.518022200837578\\
	1666	0.843191806007079\\
	1667	0.768803606616852\\
	1668	0.718144581653237\\
	1669	0.50530044849472\\
	1670	0.400534660711109\\
	1671	0.456130002584459\\
	1672	0.545295373318255\\
	1673	0.547718173578631\\
	1674	0.463387035990247\\
	1675	0.507386871005406\\
	1676	0.490669276975172\\
	1677	0.618595573969092\\
	1678	0.572942147777458\\
	1679	0.677660660308056\\
	1680	0.52214502254157\\
	1681	0.788435374075621\\
	1682	0.612135310333456\\
	1683	0.692492283833468\\
	1684	0.419750647808105\\
	1685	0.611047896441245\\
	1686	0.694809528589795\\
	1687	0.873677610643011\\
	1688	0.499322061364853\\
	1689	0.902666250891184\\
	1690	1.02004567692198\\
	1691	1.06003837535239\\
	1692	0.984650568804122\\
	1693	1.02915822403842\\
	1694	0.849413786701574\\
	1695	0.820643758386129\\
	1696	1.01259375948223\\
	1697	1.01863478053453\\
	1698	0.808286257968805\\
	1699	0.668488633880493\\
	1700	1.01471436162114\\
	1701	0.729710348107274\\
	1702	0.637458334031356\\
	1703	0.620872589472859\\
	1704	0.667877330080678\\
	1705	0.442818125503367\\
	1706	0.52722135116425\\
	1707	0.656036981839234\\
	1708	0.650723474338611\\
	1709	0.748398053947131\\
	1710	0.901416755546989\\
	1711	0.915814523969251\\
	1712	0.732809322268758\\
	1713	0.836387171380129\\
	1714	0.669005996537534\\
	1715	0.511835204381272\\
	1716	0.449947558411715\\
	1717	0.38151383058054\\
	1718	0.556292674498053\\
	1719	0.790736695571065\\
	1720	0.54908738728662\\
	1721	0.296122034106941\\
	1722	0.545445052175531\\
	1723	0.25629279020057\\
	1724	0.431574456740081\\
	1725	1.07628220422281\\
	1726	0.387882732590802\\
	1727	0.684225133965045\\
	1728	0.543897449223592\\
	1729	0.553573433221143\\
	1730	0.334503544660475\\
	1731	0.318085238269113\\
	1732	0.386772300547045\\
	1733	0.731377386603171\\
	1734	0.621926288033552\\
	1735	0.577941311771773\\
	1736	0.405541802910208\\
	1737	0.417711258470489\\
	1738	0.476869099621663\\
	1739	0.576897521981343\\
	1740	0.445931772777684\\
	1741	0.492825384275239\\
	1742	0.30520227940438\\
	1743	0.389814575663461\\
	1744	0.618651252906142\\
	1745	0.507265013516341\\
	1746	0.368305693647441\\
	1747	0.248920876577249\\
	1748	0.525019544287388\\
	1749	0.615635652237863\\
	1750	0.829009265890925\\
	1751	0.5124113514885\\
	1752	0.610059351853958\\
	1753	0.570002796214192\\
	1754	0.244137414601854\\
	1755	0.544254471792618\\
	1756	0.640754843937813\\
	1757	0.700983862372668\\
	1758	0.657944691298779\\
	1759	0.475943647803202\\
	1760	0.450535665535283\\
	1761	0.487305469148511\\
	1762	0.857578233179563\\
	1763	0.679456628445267\\
	1764	0.677444024001541\\
	1765	0.604848439907447\\
	1766	0.520183470053196\\
	1767	0.461962392940944\\
	1768	0.813095540905179\\
	1769	0.606135016948733\\
	1770	0.352848917140812\\
	1771	0.427735923914895\\
	1772	0.940822486659905\\
	1773	0.902526296436634\\
	1774	0.957625087210429\\
	1775	1.32374231817794\\
	1776	0.975774069557852\\
	1777	0.684036092591719\\
	1778	0.653215385507647\\
	1779	0.597701441419239\\
	1780	0.652340479123771\\
	1781	0.516004661119692\\
	1782	0.619610718954257\\
	1783	0.536059578737686\\
	1784	0.636956677296735\\
	1785	0.472293292860672\\
	1786	0.634596327399323\\
	1787	0.583472614359073\\
	1788	0.556887226872943\\
	1789	0.683070312663605\\
	1790	0.824956824331598\\
	1791	0.668730101911859\\
	1792	0.501123392777746\\
	1793	0.614808376913558\\
	1794	0.399525990417566\\
	1795	0.486260577079836\\
	1796	0.606758613342257\\
	1797	0.596655639789002\\
	1798	0.456739670438543\\
	1799	0.528239998024771\\
	1800	0.52050642057458\\
	1801	0.668238413845896\\
	1802	0.488808830613951\\
	1803	0.517346055672157\\
	1804	0.41509193349051\\
	1805	0.387131076305184\\
	1806	0.554138352458352\\
	1807	0.556661777591278\\
	1808	0.660626226322097\\
	1809	0.773201768627845\\
	1810	0.707687513685006\\
	1811	1.05367935689921\\
	1812	0.91887537837102\\
	1813	0.797614720111344\\
	1814	0.615505077849773\\
	1815	0.748343957923411\\
	1816	0.872992294110842\\
	1817	0.526553052912506\\
	1818	0.329565171938944\\
	1819	0.551728631033447\\
	1820	0.435914829913398\\
	1821	0.404379334323879\\
	1822	0.231607970984123\\
	1823	0.328314644117911\\
	1824	0.447318812321587\\
	1825	0.631064019544602\\
	1826	0.633208637988422\\
	1827	0.841813718403205\\
	1828	0.795603676698904\\
	1829	0.893094219725281\\
	1830	1.04929777731955\\
	1831	1.13244167792002\\
	1832	1.06089565953289\\
	1833	1.45354876843394\\
	1834	1.17528928044457\\
	1835	1.15737111382908\\
	1836	0.998639763777604\\
	1837	1.08539641527682\\
	1838	0.735053800276421\\
	1839	0.8967481595987\\
	1840	0.692461792169175\\
	1841	1.073084754055\\
	1842	0.934143671681745\\
	1843	0.946830082843149\\
	1844	1.35438442110244\\
	1845	1.71711635584982\\
	1846	1.88926874911969\\
	1847	1.73727476062359\\
	1848	1.65762219785236\\
	1849	1.28766242536632\\
	1850	0.905204232965495\\
	1851	1.00689861713263\\
	1852	0.841478827295468\\
	1853	0.954317237514367\\
	1854	0.632837686265022\\
	1855	1.0551662782416\\
	1856	0.671138142204844\\
	1857	0.730955559675111\\
	1858	0.571971722358498\\
	1859	0.824801793637594\\
	1860	0.447574895092797\\
	1861	0.443439678537304\\
	1862	0.304775867597841\\
	1863	0.492143231021276\\
	1864	0.530332083510843\\
	1865	0.482384192407598\\
	1866	0.418425391138783\\
	1867	0.458962710822975\\
	1868	0.507979503947955\\
	1869	0.575779318532596\\
	1870	0.616568819542676\\
	1871	0.592024101064316\\
	1872	0.552114529964569\\
	1873	0.724691285036974\\
	1874	0.574467269901929\\
	1875	0.805356833985133\\
	1876	0.688120210471763\\
	1877	0.805666298429329\\
	1878	0.883178085270175\\
	1879	0.806831480618023\\
	1880	0.928891358679584\\
	1881	0.877926364190304\\
	1882	0.848199933090148\\
	1883	0.792349290549853\\
	1884	0.723406274691823\\
	1885	1.04414055252989\\
	1886	0.862543507096915\\
	1887	0.865006849072232\\
	1888	1.15127900958243\\
	1889	1.45188164953381\\
	1890	1.36899328243477\\
	1891	1.24080186092789\\
	1892	1.2395655731705\\
	1893	1.45716120641803\\
	1894	1.23499902827456\\
	1895	0.800606912558918\\
	1896	1.14168284312273\\
	1897	1.25541586342695\\
	1898	1.37771330777066\\
	1899	1.47793124810831\\
	1900	1.50579188831202\\
	1901	1.64196757983924\\
	1902	1.33597388144664\\
	1903	1.52370822691632\\
	1904	1.36711549054336\\
	1905	1.64272843173236\\
	1906	1.77347009539587\\
	1907	2.10808919948709\\
	1908	1.38471416426625\\
	1909	1.37837784481346\\
	1910	1.06347110874599\\
	1911	1.16989047380878\\
	1912	1.08627785326284\\
	1913	1.00504887850139\\
	1914	1.14047503170738\\
	1915	1.17684451816435\\
	1916	1.27923679117414\\
	1917	1.09797400832591\\
	1918	1.05388077160637\\
	1919	0.736415634448597\\
	1920	0.918725472085566\\
	1921	1.15114724421364\\
	1922	0.785824289891937\\
	1923	0.768204662264064\\
	1924	0.459383893494488\\
	1925	0.708453332641394\\
	1926	0.961692569773288\\
	1927	0.730226307502274\\
	1928	0.794856486095971\\
	1929	0.90721836407545\\
	1930	0.606430324914674\\
	1931	0.624638587518301\\
	1932	0.79450673517128\\
	1933	1.03584190182959\\
	1934	1.40395677935012\\
	1935	1.50662483549506\\
	1936	1.43008734797413\\
	1937	1.70431067224569\\
	1938	1.69688517082848\\
	1939	1.43952674268697\\
	1940	1.24161718639783\\
	1941	1.16558720312323\\
	1942	0.953759214562225\\
	1943	1.10307689962997\\
	1944	1.02243645191978\\
	1945	0.962897968858409\\
	1946	1.0856873245542\\
	1947	0.932198448528789\\
	1948	0.68786935341969\\
	1949	0.597731602226398\\
	1950	0.56891059336497\\
	1951	0.54953095733072\\
	1952	0.599257138053735\\
	1953	0.553371587833045\\
	1954	0.820102053943962\\
	1955	0.751966759978831\\
	1956	0.471801329431652\\
	1957	0.815528223907175\\
	1958	0.642301987070529\\
	1959	0.33127116309795\\
	1960	0.5885463377044\\
	1961	0.784164637486685\\
	1962	0.70211479009607\\
	1963	0.433613789200466\\
	1964	0.810497569249048\\
	1965	0.759455630738726\\
	1966	0.518083046908138\\
	1967	1.06559457678739\\
	1968	0.688717185768496\\
	1969	0.49604109588335\\
	1970	0.503845423168457\\
	1971	0.426327536843622\\
	1972	0.341097620643808\\
	1973	0.579598688633965\\
	1974	0.524938290956315\\
	1975	0.816975047614363\\
	1976	0.812163820860603\\
	1977	0.771362177928742\\
	1978	0.971978479828106\\
	1979	0.772440422312723\\
	1980	0.908756046324387\\
	1981	0.727009933421506\\
	1982	0.594489674394854\\
	1983	0.612180146264594\\
	1984	0.513998449515127\\
	1985	0.681347363907011\\
	1986	0.484739172969674\\
	1987	0.719692951295472\\
	1988	0.505732373711359\\
	1989	0.538205955162355\\
	1990	0.674163210712168\\
	1991	0.881458624144414\\
	1992	0.930388983784078\\
	1993	0.902739149508373\\
	1994	1.03343096325934\\
	1995	1.027303175251\\
	1996	0.962547093023628\\
	1997	0.809920386727386\\
	1998	0.877209821191604\\
	1999	0.87217774832555\\
	2000	1.0386385205923\\
};
%\textbf{\addlegendentry{{\scriptsize \cite{xie2018analysis}}}}
\addplot [color=mycolor4, forget plot]
table[row sep=crcr]{%
	1	140.53985438502\\
	2	143.748820000271\\
	3	119.550948986314\\
	4	107.492780020098\\
	5	99.0554137898954\\
	6	93.8065892711952\\
	7	90.5050899880263\\
	8	86.8573079132756\\
	9	84.121212202179\\
	10	82.2575845156685\\
	11	80.2503393609948\\
	12	78.7117977061009\\
	13	77.0514630400523\\
	14	75.6518120245219\\
	15	74.4500126168914\\
	16	76.0249088501564\\
	17	75.1414108074116\\
	18	74.4343927704018\\
	19	73.5176143492812\\
	20	72.5127956876746\\
	21	71.7364964692171\\
	22	70.8485413756153\\
	23	70.1822516966596\\
	24	69.5668919036514\\
	25	69.0603646240388\\
	26	68.5346970341329\\
	27	68.0885206074656\\
	28	67.6166051424774\\
	29	67.1037523137589\\
	30	66.680817081859\\
	31	66.2778546494217\\
	32	65.7435320307652\\
	33	66.0793125941626\\
	34	65.6680801645871\\
	35	65.2278496087122\\
	36	64.8970854233487\\
	37	64.5398804854369\\
	38	64.1973398755964\\
	39	63.7975699879162\\
	40	63.5505777916447\\
	41	63.1900416943898\\
	42	62.9575293182453\\
	43	62.7052439859766\\
	44	62.3400538739452\\
	45	62.0248451410771\\
	46	61.7657185857093\\
	47	61.4676858688699\\
	48	61.1277943534911\\
	49	61.0875726711722\\
	50	60.7804112899278\\
	51	60.4915452356156\\
	52	60.2863471064502\\
	53	60.0462006130886\\
	54	59.7996901817676\\
	55	59.5765087379255\\
	56	59.3830265229995\\
	57	59.2216129295015\\
	58	59.0232966018112\\
	59	58.794760622792\\
	60	58.6249265415648\\
	61	58.4366173680102\\
	62	58.2901265505095\\
	63	58.1081045683425\\
	64	57.958223431595\\
	65	57.8333627044308\\
	66	57.5729060816477\\
	67	57.5359556994544\\
	68	57.424927843238\\
	69	57.2292377165639\\
	70	57.0042034086837\\
	71	56.8704991090198\\
	72	56.7361137492447\\
	73	56.5950880291591\\
	74	56.6114449797519\\
	75	56.5033199931082\\
	76	56.359842961178\\
	77	56.2253103173992\\
	78	56.0824928661924\\
	79	55.9630452147276\\
	80	55.8501927005476\\
	81	55.7489928009592\\
	82	55.6287496747907\\
	83	55.4906480844794\\
	84	55.3496625912143\\
	85	55.2351802914717\\
	86	55.1288537542174\\
	87	54.9398580201889\\
	88	54.811821116159\\
	89	54.7250378301406\\
	90	54.6090189284939\\
	91	54.4277071538528\\
	92	54.3042133088839\\
	93	54.197251285043\\
	94	54.0554856855655\\
	95	53.9183311843451\\
	96	53.8024857250871\\
	97	53.7019522527353\\
	98	53.6007022377439\\
	99	53.4913902825309\\
	100	53.4129262990361\\
	101	53.3022853542024\\
	102	53.23122237236\\
	103	53.1389762073676\\
	104	53.0458650661923\\
	105	52.9679384483105\\
	106	52.8782417040742\\
	107	52.7811632409818\\
	108	52.7350985346087\\
	109	52.6485388764441\\
	110	52.5546700046574\\
	111	52.4740991098062\\
	112	52.3926443075375\\
	113	52.343090388971\\
	114	52.2548404109137\\
	115	52.1725546892345\\
	116	52.0844978272651\\
	117	51.9982813359574\\
	118	51.9288779904954\\
	119	51.9980387531841\\
	120	51.9142596658898\\
	121	51.8413430503066\\
	122	51.7890629584709\\
	123	51.7284282346929\\
	124	51.6501916598619\\
	125	51.5659049197684\\
	126	51.4951971486653\\
	127	51.4352943973983\\
	128	51.340398805449\\
	129	51.2397962126224\\
	130	51.1767578168612\\
	131	51.1188811144337\\
	132	51.0702047730284\\
	133	51.0088972030266\\
	134	50.9414009685675\\
	135	50.8768408421342\\
	136	50.8123413172968\\
	137	50.7424965509657\\
	138	50.6880476895174\\
	139	50.6288409751955\\
	140	50.5543760944472\\
	141	50.4859650873759\\
	142	50.4330672343662\\
	143	50.3885178330247\\
	144	50.3430273527084\\
	145	50.2746634928823\\
	146	50.1943851368445\\
	147	50.1105393497842\\
	148	50.0590067794727\\
	149	49.9761506071357\\
	150	49.9097853998913\\
	151	49.8493886186118\\
	152	49.8049871277358\\
	153	49.762813047367\\
	154	49.6977730120208\\
	155	49.6264542900719\\
	156	49.5692992100784\\
	157	49.5116420173049\\
	158	49.4532647771771\\
	159	49.359835881141\\
	160	49.2998748598111\\
	161	49.2591881973984\\
	162	49.2090320206365\\
	163	49.1597620829938\\
	164	49.112962576362\\
	165	49.0480646705216\\
	166	48.9977804803711\\
	167	48.9452837466563\\
	168	48.9042621663641\\
	169	48.8523433399522\\
	170	48.8121779083965\\
	171	48.7646407090448\\
	172	48.7466838957798\\
	173	48.7117737046574\\
	174	48.662124711185\\
	175	48.6048025889254\\
	176	48.5392562794552\\
	177	48.5002164880555\\
	178	48.4517992956872\\
	179	48.4017756432887\\
	180	48.3521520109927\\
	181	48.3101822176526\\
	182	48.245073248457\\
	183	48.1853366938497\\
	184	48.1441105495286\\
	185	48.0854818585995\\
	186	48.0546628113412\\
	187	48.0137856048646\\
	188	47.96577500609\\
	189	47.9250762600033\\
	190	47.8808706918482\\
	191	47.8326879885755\\
	192	47.7968358626707\\
	193	47.7433404645442\\
	194	47.6928781767568\\
	195	47.6662354457596\\
	196	47.6288885812624\\
	197	47.5964233857188\\
	198	47.5578977529482\\
	199	47.5254651671131\\
	200	47.493710395767\\
	201	47.4500571159376\\
	202	47.4251757381543\\
	203	47.3814700388883\\
	204	47.351779821849\\
	205	47.2718003457149\\
	206	47.2403576177582\\
	207	47.1862298630566\\
	208	47.1458832028223\\
	209	47.1020706695892\\
	210	47.0477113194068\\
	211	46.9952777583265\\
	212	46.9463605367271\\
	213	46.9161465856351\\
	214	46.8801747507815\\
	215	46.8471587516742\\
	216	46.8127201769408\\
	217	46.7702754141405\\
	218	46.7411524889979\\
	219	46.7112586201883\\
	220	46.6833836851069\\
	221	46.6394474770156\\
	222	46.5987353761466\\
	223	46.5428930262444\\
	224	46.5010578545849\\
	225	46.4730330238794\\
	226	46.4330971838834\\
	227	46.4818877756763\\
	228	46.437513371887\\
	229	46.3891008824951\\
	230	46.3568922302757\\
	231	46.3007677688845\\
	232	46.258632408069\\
	233	46.2262118103937\\
	234	46.1911927693759\\
	235	46.1628207752602\\
	236	46.1291031270734\\
	237	46.0957028492001\\
	238	46.0615338155437\\
	239	46.03414562347\\
	240	46.0001387467424\\
	241	45.9752505964878\\
	242	45.9392558813381\\
	243	45.9050470645165\\
	244	45.8842822443466\\
	245	45.844293418106\\
	246	45.8122614138901\\
	247	45.7986188170742\\
	248	45.7762200724059\\
	249	45.7517108686646\\
	250	45.7199741932302\\
	251	45.6898063692356\\
	252	45.6659306802799\\
	253	45.6391474415023\\
	254	45.5946575291183\\
	255	45.5616042603477\\
	256	45.517076685911\\
	257	45.4824697902194\\
	258	45.4555800473021\\
	259	45.4295057263619\\
	260	45.3817886513103\\
	261	45.3567997790858\\
	262	45.3162324971053\\
	263	45.2998761316128\\
	264	45.2689534204626\\
	265	45.2419250767048\\
	266	45.2048477062283\\
	267	45.1772634625186\\
	268	45.1499833751514\\
	269	45.1165073076484\\
	270	45.0856074689919\\
	271	45.0591019334119\\
	272	45.0371577189671\\
	273	45.0167572753647\\
	274	44.9868261718345\\
	275	44.9640866173313\\
	276	44.9262995242186\\
	277	44.8777343377227\\
	278	44.8516164201714\\
	279	44.8337223834975\\
	280	44.8162506741499\\
	281	44.7940478049784\\
	282	44.7322681257905\\
	283	44.7013255043104\\
	284	44.6753611314571\\
	285	44.6496374924949\\
	286	44.6298516023409\\
	287	44.5982261508912\\
	288	44.5588906709929\\
	289	44.5372529053754\\
	290	44.511503309703\\
	291	44.4801591059434\\
	292	44.4550938242875\\
	293	44.4290597606504\\
	294	44.4075744599035\\
	295	44.3806466387714\\
	296	44.3545839851231\\
	297	44.3398549807948\\
	298	44.3197593385513\\
	299	44.2911885083755\\
	300	44.2621426605809\\
	301	44.2379493423414\\
	302	44.2198929724282\\
	303	44.1855468011365\\
	304	44.1607180723261\\
	305	44.1325267373946\\
	306	44.1189707018428\\
	307	44.0942535143242\\
	308	44.0767223385866\\
	309	44.0511710323808\\
	310	44.030934089686\\
	311	44.0130419950915\\
	312	43.9973853379715\\
	313	43.9681204307589\\
	314	43.9328474352978\\
	315	43.9077643481777\\
	316	43.8835220643791\\
	317	43.8669990618755\\
	318	43.8432215154168\\
	319	43.8162078624271\\
	320	43.779030758397\\
	321	43.7512497688086\\
	322	43.7280090901415\\
	323	43.7027623158601\\
	324	43.6790160571211\\
	325	43.6555050191373\\
	326	43.6348147518489\\
	327	43.6111890513124\\
	328	43.5816796455096\\
	329	43.5614348330625\\
	330	43.5430663502379\\
	331	43.5171562989024\\
	332	43.4886463003198\\
	333	43.4748888506135\\
	334	43.4432300953182\\
	335	43.4214305386408\\
	336	43.3992450817485\\
	337	43.3800528908337\\
	338	43.3585196101571\\
	339	43.3472236747589\\
	340	43.322927931489\\
	341	43.3001471026921\\
	342	43.2700862344872\\
	343	43.2570778456202\\
	344	43.2415572464586\\
	345	43.2108149200114\\
	346	43.1883680478012\\
	347	43.1684988866533\\
	348	43.1420918689248\\
	349	43.1307456298658\\
	350	43.1100527312937\\
	351	43.0857151856618\\
	352	43.0654549702072\\
	353	43.0412706461538\\
	354	43.0147681173263\\
	355	42.9915263852139\\
	356	42.9713169246675\\
	357	42.9395821809717\\
	358	42.91549968606\\
	359	42.8941617717144\\
	360	42.87258518441\\
	361	42.8482893888627\\
	362	42.8341205770577\\
	363	42.8116860005487\\
	364	42.7891090906492\\
	365	42.767287990983\\
	366	42.7381669497659\\
	367	42.7293807439711\\
	368	42.7081879346931\\
	369	42.6857033920617\\
	370	42.6622627776553\\
	371	42.6391985555256\\
	372	42.627687583097\\
	373	42.6022852553806\\
	374	42.5861131687418\\
	375	42.5673805905439\\
	376	42.5530959853586\\
	377	42.5395979805004\\
	378	42.5185422426187\\
	379	42.4963038356066\\
	380	42.482996254679\\
	381	42.4683553862783\\
	382	42.4445838095342\\
	383	42.4243834112927\\
	384	42.4025895691871\\
	385	42.3886309228232\\
	386	42.3641339541583\\
	387	42.3463688239612\\
	388	42.3296721159466\\
	389	42.2770278349098\\
	390	42.2595025098772\\
	391	42.2419036741417\\
	392	42.2236145209885\\
	393	42.210242956211\\
	394	42.1914381224085\\
	395	42.0745786533616\\
	396	42.0573782312721\\
	397	42.0409087404446\\
	398	42.0193701394423\\
	399	41.9963188163367\\
	400	41.9766876436025\\
	401	41.9541080756418\\
	402	41.9353920833402\\
	403	41.9233012720483\\
	404	41.9092998907942\\
	405	41.8924707139103\\
	406	41.9056012373174\\
	407	41.8837094503653\\
	408	42.0496812654484\\
	409	42.0550968254071\\
	410	42.0262412410716\\
	411	42.0095148032794\\
	412	41.9857940573275\\
	413	41.964597051491\\
	414	41.8916046258421\\
	415	41.8817049642172\\
	416	41.8629987209554\\
	417	41.8502007225586\\
	418	41.8377359811479\\
	419	41.8180083240662\\
	420	41.8001780857222\\
	421	41.8336092708599\\
	422	41.8197137210787\\
	423	41.7956919626591\\
	424	41.7797470952912\\
	425	41.7611616503384\\
	426	41.7425354087411\\
	427	41.7544333357348\\
	428	41.7380112834509\\
	429	41.7152763021206\\
	430	41.6939508309868\\
	431	41.6873926196152\\
	432	41.65363022021\\
	433	41.6417610485933\\
	434	41.6249399997582\\
	435	41.6050700608146\\
	436	41.5925724409793\\
	437	41.5764134024146\\
	438	41.5586155595584\\
	439	41.5413254327515\\
	440	41.5315987606894\\
	441	41.5151529947099\\
	442	41.5005380225896\\
	443	41.4742868038386\\
	444	41.4640772625581\\
	445	41.4452833617029\\
	446	41.4238351451864\\
	447	41.4112513494526\\
	448	41.3949735516728\\
	449	41.3796295425836\\
	450	41.3683880353601\\
	451	41.3631523246615\\
	452	41.3373019425009\\
	453	41.3243629047839\\
	454	41.308550905814\\
	455	41.2885493557294\\
	456	41.2773581276874\\
	457	41.2560554038254\\
	458	41.2582846061339\\
	459	41.2433935613627\\
	460	41.2303704326579\\
	461	41.2127393193695\\
	462	41.2023713310562\\
	463	41.1881348998954\\
	464	41.1723170657256\\
	465	41.1614190338387\\
	466	41.14403448565\\
	467	41.1274636779174\\
	468	41.1119926847193\\
	469	41.0981858721613\\
	470	41.0847714620493\\
	471	41.0904447675403\\
	472	41.0747055863223\\
	473	41.0653462112721\\
	474	41.0457929894773\\
	475	41.0291119638179\\
	476	41.0165663512466\\
	477	41.0032306738221\\
	478	40.9925289784872\\
	479	40.9780484107854\\
	480	40.9629420284478\\
	481	40.9462991070337\\
	482	40.9365729795819\\
	483	40.9192631838617\\
	484	40.9052254069965\\
	485	40.8901369766482\\
	486	40.8916207525183\\
	487	40.8826565490895\\
	488	40.8747915819121\\
	489	40.8629386631265\\
	490	40.8585294340768\\
	491	40.8396953032285\\
	492	40.8304916176521\\
	493	40.8191124736098\\
	494	40.809219197978\\
	495	40.7927715966151\\
	496	40.7774294375242\\
	497	40.7627115057976\\
	498	40.750671226191\\
	499	40.7328942791617\\
	500	40.717237782029\\
	501	40.7142333744434\\
	502	40.7005535534566\\
	503	40.6891407514429\\
	504	40.6806624190291\\
	505	40.669167104318\\
	506	40.6494081330242\\
	507	40.6412112653464\\
	508	40.6273536863561\\
	509	40.6142187667583\\
	510	40.6028979797031\\
	511	40.5879088411158\\
	512	40.576955335608\\
	513	40.5620878564581\\
	514	40.5482665985452\\
	515	40.534694931933\\
	516	40.5237381484232\\
	517	40.5072789289252\\
	518	40.4921122427202\\
	519	40.4821844248348\\
	520	40.4832327192966\\
	521	40.4724737449672\\
	522	40.4580179027851\\
	523	40.4462428432758\\
	524	40.4345547394989\\
	525	40.4221990044594\\
	526	40.4077752025602\\
	527	40.3935995384524\\
	528	40.3827639472677\\
	529	40.3718143623891\\
	530	40.355065882888\\
	531	40.3386847064061\\
	532	40.3247795779205\\
	533	40.3112333231979\\
	534	40.3009000676257\\
	535	40.2891296105604\\
	536	40.2766013620004\\
	537	40.2664758696695\\
	538	40.2498587116283\\
	539	40.2362075484434\\
	540	40.2282962741759\\
	541	40.2192095472073\\
	542	40.2073070343017\\
	543	40.1928236210017\\
	544	40.1791575258754\\
	545	40.170157209646\\
	546	40.1614960245118\\
	547	40.1484860506086\\
	548	40.1315724909377\\
	549	40.1188857206372\\
	550	40.1040813121901\\
	551	40.0921484270206\\
	552	40.0823865853654\\
	553	40.0682752416321\\
	554	40.0518677974568\\
	555	40.0398511824589\\
	556	40.0270046671125\\
	557	40.0148739077699\\
	558	40.0203329931106\\
	559	40.0063878523682\\
	560	39.9955512268769\\
	561	39.9811968679639\\
	562	39.9753975730023\\
	563	39.956038041547\\
	564	39.938331302375\\
	565	39.9300284443902\\
	566	39.9174142986449\\
	567	39.9035913662965\\
	568	39.8890257165337\\
	569	39.8816499146342\\
	570	39.8712364985366\\
	571	39.8599053412416\\
	572	39.8463345526623\\
	573	39.8344934138792\\
	574	39.8205530121654\\
	575	39.8071398229426\\
	576	39.7916372042477\\
	577	39.7795325524851\\
	578	39.770084173548\\
	579	39.7619452607396\\
	580	39.7524163604151\\
	581	39.743385862283\\
	582	39.730637770804\\
	583	39.7206089326056\\
	584	39.7070045979803\\
	585	39.7010301561864\\
	586	39.6898144531637\\
	587	39.6784495573305\\
	588	39.6651960549348\\
	589	39.6540955714696\\
	590	39.6422813482169\\
	591	39.6329955242703\\
	592	39.6227461759681\\
	593	39.6148676285419\\
	594	39.6056374728413\\
	595	39.5958457225975\\
	596	39.5871954633001\\
	597	39.5800599918173\\
	598	39.5691043793577\\
	599	39.5665671964629\\
	600	39.5408077925084\\
	601	39.5293617395072\\
	602	39.520268536546\\
	603	39.5101720677225\\
	604	39.4961524126396\\
	605	39.4845115272209\\
	606	39.475602187725\\
	607	39.4645628143577\\
	608	39.4523789927986\\
	609	39.4426569495289\\
	610	39.4285064414244\\
	611	39.418701414037\\
	612	39.408689906351\\
	613	39.4067453024962\\
	614	39.3962718097088\\
	615	39.3837349537389\\
	616	39.3785482059357\\
	617	39.3651226935009\\
	618	39.359444403054\\
	619	39.3481379249001\\
	620	39.3359791435753\\
	621	39.3267544745555\\
	622	39.3145763750502\\
	623	39.3026710782731\\
	624	39.29321429489\\
	625	39.2787763485\\
	626	39.2623110448574\\
	627	39.2530469153209\\
	628	39.255151423133\\
	629	39.2527143600693\\
	630	39.2441272434017\\
	631	39.2351685578857\\
	632	39.2256660907132\\
	633	39.2169741190936\\
	634	39.205174021291\\
	635	39.1926501875976\\
	636	39.1838290888565\\
	637	39.1693734023464\\
	638	39.1574213769611\\
	639	39.1474708820017\\
	640	39.1321498267084\\
	641	39.1221654671512\\
	642	39.1151021151105\\
	643	39.1059786858896\\
	644	39.0956665935481\\
	645	39.0910687628283\\
	646	39.0802327317432\\
	647	39.0681292092257\\
	648	39.0597441001887\\
	649	39.0544980203345\\
	650	39.0453895749905\\
	651	39.0334378565421\\
	652	39.0222750074293\\
	653	39.001487077505\\
	654	38.943909373948\\
	655	38.9346622518898\\
	656	38.9267112288471\\
	657	38.9187922350414\\
	658	38.9094210143362\\
	659	38.9008393188612\\
	660	38.8895379489612\\
	661	38.8812102661203\\
	662	38.8699690020552\\
	663	38.8606452987824\\
	664	38.8536286767012\\
	665	38.8424664696316\\
	666	38.8322489045655\\
	667	38.8178001223144\\
	668	38.8067905438809\\
	669	38.7961742713847\\
	670	38.7862266657342\\
	671	38.7749427933629\\
	672	38.7636137784959\\
	673	38.7557196508702\\
	674	38.7433911976179\\
	675	38.733322780779\\
	676	38.7237554824933\\
	677	38.7135570629667\\
	678	38.7057155078239\\
	679	38.6987408174032\\
	680	38.6909306966964\\
	681	38.6816792040219\\
	682	38.6621593839418\\
	683	38.6527434142837\\
	684	38.6398077250185\\
	685	38.6316502462522\\
	686	38.624740462618\\
	687	38.6173197936944\\
	688	38.6095700961849\\
	689	38.5986274255087\\
	690	38.6014720015169\\
	691	38.5941447218301\\
	692	38.5748361905027\\
	693	38.5673834130261\\
	694	38.5604835199633\\
	695	38.552279651654\\
	696	38.5427149539884\\
	697	38.537096306269\\
	698	38.5289777627419\\
	699	38.5194052656289\\
	700	38.508161538699\\
	701	38.5010933763796\\
	702	38.4950761174942\\
	703	38.4852682290721\\
	704	38.4714870157569\\
	705	38.4591835077688\\
	706	38.4490881647995\\
	707	38.439653020163\\
	708	38.4326955317481\\
	709	38.4265326604554\\
	710	38.4133246707229\\
	711	38.4057588161157\\
	712	38.3974051444522\\
	713	38.389187845472\\
	714	38.3807418837195\\
	715	38.3701611904407\\
	716	38.3590301739066\\
	717	38.3514071658875\\
	718	38.3430637869433\\
	719	38.3352776837414\\
	720	38.3282141974886\\
	721	38.3202288043171\\
	722	38.3109817142786\\
	723	38.302940161206\\
	724	38.2923325626155\\
	725	38.2830082696428\\
	726	38.2747316209262\\
	727	38.2651781557082\\
	728	38.2574782149406\\
	729	38.2483775520996\\
	730	38.2368895742121\\
	731	38.2293779954907\\
	732	38.2218969134902\\
	733	38.2132797167832\\
	734	38.2029831463061\\
	735	38.1927898469993\\
	736	38.1835762495229\\
	737	38.1762772732325\\
	738	38.1678241805659\\
	739	38.1566371347286\\
	740	38.1498874930121\\
	741	38.1385245549916\\
	742	38.1277753008807\\
	743	38.1217928705358\\
	744	38.1110041066471\\
	745	38.1031721041573\\
	746	38.0986671426017\\
	747	38.0884220976636\\
	748	38.0790794082548\\
	749	38.0702877186755\\
	750	38.060567216277\\
	751	38.052353211991\\
	752	38.0443999368873\\
	753	38.0325190727564\\
	754	38.0211594050187\\
	755	38.0120831289669\\
	756	38.0033013404674\\
	757	37.9942134146161\\
	758	37.984733906883\\
	759	37.9748293981043\\
	760	37.9662103706789\\
	761	37.9589783284416\\
	762	37.9570752738704\\
	763	37.9485298177568\\
	764	37.9341424652085\\
	765	37.9277840053253\\
	766	37.9166321701141\\
	767	37.9120527642891\\
	768	37.902932561925\\
	769	37.8961364178546\\
	770	37.8858221582602\\
	771	37.8776492885342\\
	772	37.8683422911023\\
	773	37.8622758745401\\
	774	37.8536993808858\\
	775	37.8454613363282\\
	776	37.8388190817326\\
	777	37.8308302584051\\
	778	37.8221676104643\\
	779	37.8162491944742\\
	780	37.8063352944167\\
	781	37.8042980946828\\
	782	37.8001941774134\\
	783	37.7867044413839\\
	784	37.7796601681511\\
	785	37.774145774304\\
	786	37.7762048598344\\
	787	37.7697688282245\\
	788	37.7623315825657\\
	789	37.7561131801092\\
	790	37.7500010895767\\
	791	37.7401925417509\\
	792	37.709876706698\\
	793	37.7007204180497\\
	794	37.690803262057\\
	795	37.6819535146268\\
	796	37.6768556942158\\
	797	37.669549080756\\
	798	37.6717926327894\\
	799	37.6640747351114\\
	800	37.6560545512193\\
	801	37.6499751769937\\
	802	37.6409373397707\\
	803	37.6326965646915\\
	804	37.6238236913833\\
	805	37.6155965240852\\
	806	37.606639334133\\
	807	37.6007278502758\\
	808	37.5930313614221\\
	809	37.5870187285219\\
	810	37.5808046817375\\
	811	37.5764129431842\\
	812	37.5714333042203\\
	813	37.5654173771466\\
	814	37.5601796809959\\
	815	37.5555226711183\\
	816	37.547977062763\\
	817	37.5420860330484\\
	818	37.552278206193\\
	819	37.5430419752248\\
	820	37.534051019328\\
	821	37.5271623537869\\
	822	37.5201935493511\\
	823	37.5122142617909\\
	824	37.5052871855877\\
	825	37.4994853153129\\
	826	37.4924684611598\\
	827	37.484755863495\\
	828	37.4754807706403\\
	829	37.4690316609161\\
	830	37.4530666563676\\
	831	37.4408811638399\\
	832	37.4323492148114\\
	833	37.423474022656\\
	834	37.4158064760532\\
	835	37.407411691005\\
	836	37.3999549988057\\
	837	37.39244700658\\
	838	37.3875844846483\\
	839	37.3791431443999\\
	840	37.3765017174063\\
	841	37.3707045353818\\
	842	37.3616038329402\\
	843	37.3522598835663\\
	844	37.3463240980177\\
	845	37.3517591678323\\
	846	37.3451244991074\\
	847	37.3360207184715\\
	848	37.3283784015159\\
	849	37.3219768654927\\
	850	37.3191896687571\\
	851	37.3140878969553\\
	852	37.3063231959984\\
	853	37.2976955681129\\
	854	37.2906110686795\\
	855	37.2874498137951\\
	856	37.2805280021534\\
	857	37.2753165237574\\
	858	37.2670087968441\\
	859	37.2574792121599\\
	860	37.2529362448666\\
	861	37.2473971405085\\
	862	37.2400442355076\\
	863	37.2303822245572\\
	864	37.2252492678446\\
	865	37.2196325417141\\
	866	37.2114912368649\\
	867	37.2036296655367\\
	868	37.1975987173138\\
	869	37.1894304537956\\
	870	37.1835072630529\\
	871	37.175173203991\\
	872	37.1708977927005\\
	873	37.1626648339592\\
	874	37.1528531752312\\
	875	37.1470976197483\\
	876	37.1382850965668\\
	877	37.1305681164046\\
	878	37.1281898740029\\
	879	37.1218139563087\\
	880	37.1145825772125\\
	881	37.1083237869318\\
	882	37.1065387839324\\
	883	37.0994696533337\\
	884	37.0921442606155\\
	885	37.0818246362845\\
	886	37.0744166194887\\
	887	37.0594937705075\\
	888	37.0523285492083\\
	889	37.04769230109\\
	890	37.0414629501351\\
	891	37.0342247862749\\
	892	37.0266026358589\\
	893	37.0202608323541\\
	894	37.0127153319185\\
	895	37.0041895618274\\
	896	36.9986785062389\\
	897	36.996438800863\\
	898	36.9904123271187\\
	899	36.983242011059\\
	900	36.9746841473613\\
	901	36.9657301654534\\
	902	36.9604287226662\\
	903	36.9531696792472\\
	904	36.9462319739567\\
	905	36.9413187087843\\
	906	37.019800695026\\
	907	37.0146681316346\\
	908	37.0076792366978\\
	909	37.0018127396064\\
	910	36.9970560622732\\
	911	36.9897639135686\\
	912	36.9787455081975\\
	913	36.9727691075596\\
	914	36.9658783031227\\
	915	36.9586352531741\\
	916	36.9513725684784\\
	917	36.9455634236942\\
	918	36.9389020900779\\
	919	36.9307146647098\\
	920	36.9279946248309\\
	921	36.9204951404987\\
	922	36.9130743219328\\
	923	36.9092628765975\\
	924	36.9004681995929\\
	925	36.8948007285772\\
	926	36.8898558062399\\
	927	36.8812350145532\\
	928	36.8746463119226\\
	929	36.8677662287243\\
	930	36.8622505595834\\
	931	36.8545990097144\\
	932	36.8483725187929\\
	933	36.8403510676369\\
	934	36.8333028649735\\
	935	36.8293068560901\\
	936	36.8221147987711\\
	937	36.8156657490809\\
	938	36.8089082864091\\
	939	36.8012872563062\\
	940	36.6669519089111\\
	941	36.662000770047\\
	942	36.6559976522518\\
	943	36.6507376650645\\
	944	36.644076042528\\
	945	36.6332397532428\\
	946	36.6260532321953\\
	947	36.6205449044009\\
	948	36.612941040506\\
	949	36.6074113753173\\
	950	36.6013920643684\\
	951	36.5945477331611\\
	952	36.5899356965481\\
	953	36.5856756494412\\
	954	36.5804962586217\\
	955	36.571868353754\\
	956	36.5654437342298\\
	957	36.5580111296891\\
	958	36.5527446055823\\
	959	36.546586031302\\
	960	36.5426151015917\\
	961	36.5339977209259\\
	962	36.5257445118523\\
	963	36.518317386995\\
	964	36.5132982766032\\
	965	36.5048051722285\\
	966	36.4992776549541\\
	967	36.4928147383475\\
	968	36.4854886726265\\
	969	36.4789076541245\\
	970	36.471709047145\\
	971	36.4644436842233\\
	972	36.4576905463094\\
	973	36.4507391852812\\
	974	36.4448057453251\\
	975	36.4401536107537\\
	976	36.4357807137165\\
	977	36.4312026502824\\
	978	36.4243982662299\\
	979	36.4187410297655\\
	980	36.4107640479718\\
	981	36.4058137934932\\
	982	36.4027777950368\\
	983	36.3971380023857\\
	984	36.3914885848034\\
	985	36.3852514375902\\
	986	36.3822151254888\\
	987	36.3782310054846\\
	988	36.3715696614221\\
	989	36.3655066798234\\
	990	36.3621055836789\\
	991	36.3617727435937\\
	992	36.3562099840709\\
	993	36.3492864685043\\
	994	36.3440198634701\\
	995	36.3404251400599\\
	996	36.3368216790138\\
	997	36.3269335536844\\
	998	36.322226028389\\
	999	36.3165939242682\\
	1000	36.3114992429334\\
	1001	36.3061420991493\\
	1002	36.3627304596707\\
	1003	36.3563518799958\\
	1004	36.3497723404833\\
	1005	36.3431279149148\\
	1006	36.3352052377679\\
	1007	36.3278270759174\\
	1008	36.3228412685624\\
	1009	36.3176650136966\\
	1010	36.3082330528596\\
	1011	36.3029338529423\\
	1012	36.2988600181202\\
	1013	36.2879772928711\\
	1014	36.2819344985252\\
	1015	36.2770028048966\\
	1016	36.2714667380615\\
	1017	36.267731640922\\
	1018	36.2642710610392\\
	1019	36.2587613535278\\
	1020	36.251243752664\\
	1021	36.2434844728095\\
	1022	36.2388703210058\\
	1023	36.2323130635895\\
	1024	36.2282913201389\\
	1025	36.2219951443185\\
	1026	36.215320100739\\
	1027	36.209277665652\\
	1028	36.1996418038429\\
	1029	36.193276860166\\
	1030	36.1901800757794\\
	1031	36.1809105945342\\
	1032	36.1768809304883\\
	1033	36.1691819650897\\
	1034	36.1642390229607\\
	1035	36.1864478496329\\
	1036	36.181137434141\\
	1037	36.1757633277262\\
	1038	36.1706919695437\\
	1039	36.1630943909619\\
	1040	36.1565687907547\\
	1041	36.152330591514\\
	1042	36.1450288359649\\
	1043	36.1360647489767\\
	1044	36.1266687432418\\
	1045	36.1203579337844\\
	1046	36.1128336431676\\
	1047	36.1077424216127\\
	1048	36.1026904204251\\
	1049	36.0999747692839\\
	1050	36.0959843060141\\
	1051	36.088912234812\\
	1052	36.0844856005902\\
	1053	36.0800352502451\\
	1054	36.0757183365493\\
	1055	36.070891055517\\
	1056	36.0636391401833\\
	1057	36.0560931388057\\
	1058	36.0503340973373\\
	1059	36.0431367541618\\
	1060	36.0391861384175\\
	1061	36.0353197041037\\
	1062	36.0303464006474\\
	1063	36.0252260575212\\
	1064	36.0195534155161\\
	1065	36.0137379575407\\
	1066	36.0112641102618\\
	1067	36.0055966481331\\
	1068	35.9999337951522\\
	1069	35.992538537937\\
	1070	35.9859100303726\\
	1071	35.9831008028609\\
	1072	35.977258215416\\
	1073	35.9712854599408\\
	1074	35.9663164785887\\
	1075	35.9625793769911\\
	1076	35.9548586898689\\
	1077	35.9502347514861\\
	1078	35.9431464807289\\
	1079	35.939802194923\\
	1080	35.9351169583794\\
	1081	35.9265839998926\\
	1082	35.9215326484399\\
	1083	35.9163253538895\\
	1084	35.9096176340088\\
	1085	35.9026371243835\\
	1086	35.8967734492698\\
	1087	35.8915557387209\\
	1088	35.8855733257597\\
	1089	35.8816098126448\\
	1090	35.8776582185382\\
	1091	35.8745029048326\\
	1092	35.8656603461308\\
	1093	35.8608770853816\\
	1094	35.8553054436001\\
	1095	35.8512741725371\\
	1096	35.8462506313519\\
	1097	35.8409976832545\\
	1098	35.8354728470089\\
	1099	35.8297289524795\\
	1100	35.8247447358159\\
	1101	35.8149229657648\\
	1102	35.8113852158093\\
	1103	35.8062319577239\\
	1104	35.7990579368485\\
	1105	35.794172152042\\
	1106	35.7889847492161\\
	1107	35.7816483858024\\
	1108	35.7748056854753\\
	1109	35.7696415377549\\
	1110	35.7643949890801\\
	1111	35.7609373705661\\
	1112	35.7547212680149\\
	1113	35.7490427712102\\
	1114	35.7437119194716\\
	1115	35.7375763301563\\
	1116	35.7323663902714\\
	1117	35.7273038835418\\
	1118	35.7234267820703\\
	1119	35.7182431078431\\
	1120	35.7123249229141\\
	1121	35.7086261951646\\
	1122	35.7050864429647\\
	1123	35.701339496633\\
	1124	35.6947666809666\\
	1125	35.6898314886009\\
	1126	35.6832694502244\\
	1127	35.6813333395227\\
	1128	35.6767496312844\\
	1129	35.670663097962\\
	1130	35.661774862647\\
	1131	35.6569303900459\\
	1132	35.6524113976587\\
	1133	35.6444295797152\\
	1134	35.6389933909128\\
	1135	35.6341634609944\\
	1136	35.6281832015168\\
	1137	35.626660343551\\
	1138	35.6228199361428\\
	1139	35.6150589280785\\
	1140	35.6099276746868\\
	1141	35.6056913319239\\
	1142	35.602011473409\\
	1143	35.5954787782987\\
	1144	35.5915967612918\\
	1145	35.5862081070367\\
	1146	35.5738571862287\\
	1147	35.5676118240568\\
	1148	35.5620675050965\\
	1149	35.55703285243\\
	1150	35.5522190548251\\
	1151	35.5505125804058\\
	1152	35.5447456788103\\
	1153	35.5400103829266\\
	1154	35.5356610680273\\
	1155	35.5306531979114\\
	1156	35.5259012742509\\
	1157	35.5241832253642\\
	1158	35.5193742351317\\
	1159	35.5178094611444\\
	1160	35.5156572586417\\
	1161	35.51250689805\\
	1162	35.504431846351\\
	1163	35.4997165640537\\
	1164	35.4955174161398\\
	1165	35.4907983347342\\
	1166	35.4857247225597\\
	1167	35.4814368901348\\
	1168	35.4774979323282\\
	1169	35.4738371687011\\
	1170	35.4677445438413\\
	1171	35.4632867589034\\
	1172	35.4626476254463\\
	1173	35.4568127536803\\
	1174	35.4460852052566\\
	1175	35.4404441198458\\
	1176	35.4345609131502\\
	1177	35.4346998912764\\
	1178	35.4300853122891\\
	1179	35.4249276848597\\
	1180	35.4202884355494\\
	1181	35.4161215411829\\
	1182	35.410004562313\\
	1183	35.4039285825285\\
	1184	35.40005737345\\
	1185	35.3953159676646\\
	1186	35.3895513984651\\
	1187	35.3849339698722\\
	1188	35.3808728811851\\
	1189	35.3763930976091\\
	1190	35.3690927243328\\
	1191	35.3645799813051\\
	1192	35.3572341708482\\
	1193	35.3541471194694\\
	1194	35.3615706845686\\
	1195	35.356981336751\\
	1196	35.353124588221\\
	1197	35.346313523624\\
	1198	35.3430386907517\\
	1199	35.3380643549969\\
	1200	35.332779666885\\
	1201	35.3277114555396\\
	1202	35.3209046140051\\
	1203	35.3155521067201\\
	1204	35.3122867272604\\
	1205	35.3080122634909\\
	1206	35.3034117416097\\
	1207	35.3000791895983\\
	1208	35.2949662826573\\
	1209	35.2905456010033\\
	1210	35.2853027441205\\
	1211	35.2806318462852\\
	1212	35.2794893809011\\
	1213	35.2753720025888\\
	1214	35.2703570437822\\
	1215	35.264854300929\\
	1216	35.2597866738792\\
	1217	35.262511047266\\
	1218	35.2583325791883\\
	1219	35.2541933833304\\
	1220	35.2526264462981\\
	1221	35.2477790741544\\
	1222	35.2437047068018\\
	1223	35.239429263926\\
	1224	35.2348807953512\\
	1225	35.2293429061271\\
	1226	35.2244063874142\\
	1227	35.2176827655585\\
	1228	35.2126424942119\\
	1229	35.2075586537287\\
	1230	35.2029311822083\\
	1231	35.1988834829858\\
	1232	35.1943202264738\\
	1233	35.1886259856304\\
	1234	35.1827729810998\\
	1235	35.1779408251561\\
	1236	35.1739237937724\\
	1237	35.170063254022\\
	1238	35.1673778986636\\
	1239	35.1625913164507\\
	1240	35.1572393628255\\
	1241	35.1531220152868\\
	1242	35.1469498428389\\
	1243	35.1444726734046\\
	1244	35.1405151148179\\
	1245	35.1339620762701\\
	1246	35.1304907208604\\
	1247	35.1265729509463\\
	1248	35.1228852058916\\
	1249	35.1184062569665\\
	1250	35.1127843021327\\
	1251	35.1102781143532\\
	1252	35.1037834502357\\
	1253	35.0965539839091\\
	1254	35.0929613293882\\
	1255	35.0876375319593\\
	1256	35.0839117912835\\
	1257	35.0790243955704\\
	1258	35.0733895201403\\
	1259	35.0682113459634\\
	1260	35.0632537713379\\
	1261	35.0569927456768\\
	1262	35.0515463348011\\
	1263	35.0485511730419\\
	1264	35.0432643416179\\
	1265	35.0385565343601\\
	1266	35.034143287345\\
	1267	35.0308979906494\\
	1268	35.0263902612024\\
	1269	35.022593552322\\
	1270	35.0179848639556\\
	1271	35.012791937341\\
	1272	35.0133469317652\\
	1273	35.0069263502809\\
	1274	35.0040124266988\\
	1275	34.9996106119272\\
	1276	34.9961041831073\\
	1277	34.9910358876313\\
	1278	34.9885089900012\\
	1279	34.9829933975116\\
	1280	34.9793423036199\\
	1281	34.9730340459702\\
	1282	34.9672547849408\\
	1283	34.9630723018318\\
	1284	34.9600037528471\\
	1285	34.9548681068674\\
	1286	34.9494059772646\\
	1287	34.9464422380012\\
	1288	34.9411061051863\\
	1289	34.9348178530505\\
	1290	34.9305379720014\\
	1291	34.926492248911\\
	1292	34.921782083818\\
	1293	34.9179564961427\\
	1294	34.9141293741425\\
	1295	34.910011317799\\
	1296	34.9036166078315\\
	1297	34.9020820718718\\
	1298	34.8976953886158\\
	1299	34.8935906871197\\
	1300	34.8898844889258\\
	1301	34.8833483157384\\
	1302	34.87839500831\\
	1303	34.8749231206662\\
	1304	34.8728290510835\\
	1305	34.8705718385763\\
	1306	34.8652861087518\\
	1307	34.860453533594\\
	1308	34.8570455176427\\
	1309	34.8519603684392\\
	1310	34.8444181334366\\
	1311	34.839064814737\\
	1312	34.8349633124653\\
	1313	34.8326092448285\\
	1314	34.8297185451176\\
	1315	34.8285616045801\\
	1316	34.8254867120951\\
	1317	34.8214298777114\\
	1318	34.8179148091594\\
	1319	34.8123983232774\\
	1320	34.8080491317324\\
	1321	34.8024888170316\\
	1322	34.7973800662044\\
	1323	34.8014587773279\\
	1324	34.7957083362523\\
	1325	34.7919473839645\\
	1326	34.7922584944191\\
	1327	34.7881779598709\\
	1328	34.784321880587\\
	1329	34.7825153791948\\
	1330	34.7782048943743\\
	1331	34.7703002258081\\
	1332	34.7664002676464\\
	1333	34.7634207738374\\
	1334	34.7592969054048\\
	1335	34.7542201030839\\
	1336	34.7491751255591\\
	1337	34.7444502531253\\
	1338	34.7390039781587\\
	1339	34.7340455350809\\
	1340	34.7321034549558\\
	1341	34.727657549608\\
	1342	34.7240357089645\\
	1343	34.7380742604635\\
	1344	34.7333016303908\\
	1345	34.73002250065\\
	1346	34.7241076969394\\
	1347	34.7196221316568\\
	1348	34.7141226346654\\
	1349	34.7096728105024\\
	1350	34.7062657020577\\
	1351	34.6998079320959\\
	1352	34.6959834361981\\
	1353	34.6925806884\\
	1354	34.689553891814\\
	1355	34.6857056268064\\
	1356	34.6798876544227\\
	1357	34.676490109568\\
	1358	34.6717429009564\\
	1359	34.6645320150507\\
	1360	34.6611229900439\\
	1361	34.658485167235\\
	1362	34.6542421990903\\
	1363	34.6505815074429\\
	1364	34.6465056116527\\
	1365	34.6423245150983\\
	1366	34.6379051090188\\
	1367	34.6341697341355\\
	1368	34.629871620044\\
	1369	34.6267918679701\\
	1370	34.6228217375058\\
	1371	34.6195543609182\\
	1372	34.6161656953128\\
	1373	34.6110513365569\\
	1374	34.6073002442385\\
	1375	34.6035853921209\\
	1376	34.5985971822077\\
	1377	34.5950128230172\\
	1378	34.5922117134417\\
	1379	34.5886779911451\\
	1380	34.5862509900082\\
	1381	34.5814442169118\\
	1382	34.5804498274056\\
	1383	34.5755020834449\\
	1384	34.572929396863\\
	1385	34.5608321279121\\
	1386	34.5569975448485\\
	1387	34.5516457858059\\
	1388	34.5489338855085\\
	1389	34.5453765597886\\
	1390	34.541879855103\\
	1391	34.5375687467584\\
	1392	34.5302055117003\\
	1393	34.5267982462413\\
	1394	34.5227163783213\\
	1395	34.5182684882291\\
	1396	34.5141118003277\\
	1397	34.511655629122\\
	1398	34.5078700184426\\
	1399	34.5036462871913\\
	1400	34.4996670338839\\
	1401	34.496299466614\\
	1402	34.4928559389409\\
	1403	34.4869964179876\\
	1404	34.4845667632341\\
	1405	34.4809193556128\\
	1406	34.4766407335214\\
	1407	34.4717091615976\\
	1408	34.4682742107321\\
	1409	34.464026175597\\
	1410	34.46091129609\\
	1411	34.4571597097364\\
	1412	34.4524398322537\\
	1413	34.4487505840506\\
	1414	34.444635416963\\
	1415	34.4403461610007\\
	1416	34.4322588079716\\
	1417	34.4280702284363\\
	1418	34.4243475390662\\
	1419	34.4221436802938\\
	1420	34.41980865366\\
	1421	34.4142887354885\\
	1422	34.4109612499235\\
	1423	34.4072013241367\\
	1424	34.404193483316\\
	1425	34.4008732084645\\
	1426	34.3974909234864\\
	1427	34.3931991912349\\
	1428	34.3888445963274\\
	1429	34.3852900519522\\
	1430	34.3809110506086\\
	1431	34.376848844883\\
	1432	34.3728771198471\\
	1433	34.3688926289646\\
	1434	34.3638697584524\\
	1435	34.3596756787661\\
	1436	34.3559530918666\\
	1437	34.3518755396816\\
	1438	34.3475842692928\\
	1439	34.3439740507626\\
	1440	34.3416549145536\\
	1441	34.3385650601817\\
	1442	34.3352135788885\\
	1443	34.3307716540519\\
	1444	34.3259686659593\\
	1445	34.3210077009726\\
	1446	34.3165558872724\\
	1447	34.3124017546628\\
	1448	34.3098769491558\\
	1449	34.3069255345805\\
	1450	34.3028398411666\\
	1451	34.3000974932747\\
	1452	34.2953690006142\\
	1453	34.2917961141044\\
	1454	34.2889056597012\\
	1455	34.285148029187\\
	1456	34.2805096249878\\
	1457	34.2764929690451\\
	1458	34.2725440257353\\
	1459	34.3263535593147\\
	1460	34.3226804800131\\
	1461	34.3166279603132\\
	1462	34.3130749437338\\
	1463	34.3114171305795\\
	1464	34.3076640598504\\
	1465	34.3042565616308\\
	1466	34.3000440256156\\
	1467	34.2971040893044\\
	1468	34.2927475919034\\
	1469	34.281968628352\\
	1470	34.2757230963624\\
	1471	34.2730253060875\\
	1472	34.2699090374046\\
	1473	34.2650644698875\\
	1474	34.2616917544318\\
	1475	34.2570818583481\\
	1476	34.2534545640999\\
	1477	34.2478808709116\\
	1478	34.2481742490759\\
	1479	34.2463268785095\\
	1480	34.241276563477\\
	1481	34.2381250049632\\
	1482	34.2336959102839\\
	1483	34.2304966911574\\
	1484	34.225828628527\\
	1485	34.2220051350464\\
	1486	34.2188392817905\\
	1487	34.2164450922604\\
	1488	34.2111394205696\\
	1489	34.2080475432107\\
	1490	34.2050515490415\\
	1491	34.2020888780745\\
	1492	34.1985079345385\\
	1493	34.1937741788798\\
	1494	34.1898650638212\\
	1495	34.1864413170602\\
	1496	34.1839665634264\\
	1497	34.1591418639296\\
	1498	34.1548589057756\\
	1499	34.152513221137\\
	1500	34.1497281639719\\
	1501	34.1449215745331\\
	1502	34.1409308055582\\
	1503	34.1379410654081\\
	1504	34.1347054753486\\
	1505	34.1328165247631\\
	1506	34.1286424292725\\
	1507	34.1256823371276\\
	1508	34.1201912701649\\
	1509	34.1160976782833\\
	1510	34.1133646150529\\
	1511	34.1098476571004\\
	1512	34.1071863481331\\
	1513	34.104941708298\\
	1514	34.1023790957854\\
	1515	34.098166685101\\
	1516	34.0963295533271\\
	1517	34.0930693327862\\
	1518	34.0895012490705\\
	1519	34.0864490995371\\
	1520	34.0824732388827\\
	1521	34.0787359987158\\
	1522	34.0744222815619\\
	1523	34.0713605726978\\
	1524	34.0694092326214\\
	1525	34.066028536392\\
	1526	34.0626607827234\\
	1527	34.0577603528245\\
	1528	34.0590147338706\\
	1529	34.0556868765968\\
	1530	34.0533796432423\\
	1531	34.0510940056271\\
	1532	34.0485350863545\\
	1533	34.0462026331121\\
	1534	34.0435535558349\\
	1535	34.0403000703259\\
	1536	34.0380336217701\\
	1537	34.0350020592898\\
	1538	34.0322713504765\\
	1539	34.0272100513559\\
	1540	34.0248743775025\\
	1541	34.0269296478254\\
	1542	34.0222358042597\\
	1543	34.0203921085865\\
	1544	34.0157551220185\\
	1545	34.01349002701\\
	1546	34.0096626429383\\
	1547	34.0071645171032\\
	1548	34.0040315325335\\
	1549	33.9998523526176\\
	1550	33.9967519975332\\
	1551	33.9931008064863\\
	1552	33.7907546047732\\
	1553	33.7863714493436\\
	1554	33.7835341454801\\
	1555	33.7821605781\\
	1556	33.7792628789869\\
	1557	33.7757401653689\\
	1558	33.7728585804897\\
	1559	33.7686944108227\\
	1560	33.7642570523474\\
	1561	33.7618131551285\\
	1562	33.7569478607124\\
	1563	33.7550751336947\\
	1564	33.7518991670826\\
	1565	33.7517101079452\\
	1566	33.7478335522417\\
	1567	33.7455890620386\\
	1568	33.7416561879091\\
	1569	33.7381361253788\\
	1570	33.7346218549493\\
	1571	33.7318595918837\\
	1572	33.7268046932458\\
	1573	33.7252955979205\\
	1574	33.7225723561592\\
	1575	33.7192149011752\\
	1576	33.7152204959197\\
	1577	33.7110488585769\\
	1578	33.708439349475\\
	1579	33.7052241314049\\
	1580	33.7018274258504\\
	1581	33.6995878049039\\
	1582	33.6958439047941\\
	1583	33.6898524796333\\
	1584	33.6861200370168\\
	1585	33.6821223285782\\
	1586	33.6783061930718\\
	1587	33.6742875179841\\
	1588	33.6700543526379\\
	1589	33.6677529578166\\
	1590	33.6641504037394\\
	1591	33.6598415632365\\
	1592	33.6552589973189\\
	1593	33.6521210332056\\
	1594	33.6477412959647\\
	1595	33.6451933437518\\
	1596	33.6421465948777\\
	1597	33.637728545689\\
	1598	33.6347306815367\\
	1599	33.631826485398\\
	1600	33.6303187420494\\
	1601	33.6271706269073\\
	1602	33.6244835760461\\
	1603	33.6212297707788\\
	1604	33.6184120447177\\
	1605	33.6152925026918\\
	1606	33.6131453885396\\
	1607	33.6087509144026\\
	1608	33.6054740407153\\
	1609	33.6035004613413\\
	1610	33.6001298852297\\
	1611	33.5957837507509\\
	1612	33.5937808938756\\
	1613	33.5896480515308\\
	1614	33.587439546873\\
	1615	33.5853045742614\\
	1616	33.5850457115739\\
	1617	33.5818012210618\\
	1618	33.5776686629785\\
	1619	33.5752873374649\\
	1620	33.5719743139739\\
	1621	33.5690260486682\\
	1622	33.5656156784961\\
	1623	33.561846522627\\
	1624	33.558419081145\\
	1625	33.5559430151702\\
	1626	33.5510081610416\\
	1627	33.5462964765051\\
	1628	33.5417050925252\\
	1629	33.5384992781184\\
	1630	33.5356221989321\\
	1631	33.5324106913819\\
	1632	33.5275691228167\\
	1633	33.52456618243\\
	1634	33.5015769423557\\
	1635	33.4997911340789\\
	1636	33.4969697730563\\
	1637	33.4940421467389\\
	1638	33.4906017308399\\
	1639	33.486462560861\\
	1640	33.481717077079\\
	1641	33.479991703722\\
	1642	33.477490940595\\
	1643	33.4723386052097\\
	1644	33.4705017031864\\
	1645	33.4611801733919\\
	1646	33.4582382083318\\
	1647	33.4542546909397\\
	1648	33.4523502550129\\
	1649	33.4498189329076\\
	1650	33.4468616206211\\
	1651	33.4433211294724\\
	1652	33.4396415329814\\
	1653	33.4365506226257\\
	1654	33.4335555821421\\
	1655	33.4324241137191\\
	1656	33.4298052082014\\
	1657	33.4257380936319\\
	1658	33.4220737595525\\
	1659	33.4217818943168\\
	1660	33.4197240331476\\
	1661	33.4159322032693\\
	1662	33.4216698741496\\
	1663	33.4189941880139\\
	1664	33.4157086083428\\
	1665	33.4132710426817\\
	1666	33.4095015174905\\
	1667	33.4060939746766\\
	1668	33.4022689733491\\
	1669	33.3996848580877\\
	1670	33.3959006987488\\
	1671	33.3886422185964\\
	1672	33.3849009200797\\
	1673	33.3814138939221\\
	1674	33.3771207238127\\
	1675	33.371913789014\\
	1676	33.3698842455618\\
	1677	33.3674475714622\\
	1678	33.3650416107475\\
	1679	33.3619007379259\\
	1680	33.3597692616945\\
	1681	33.3568911686297\\
	1682	33.3521476831832\\
	1683	33.3497352428255\\
	1684	33.3470017245091\\
	1685	33.344621502276\\
	1686	33.3392124887205\\
	1687	33.3363971960023\\
	1688	33.3340635435757\\
	1689	33.3298522712009\\
	1690	33.3256249845212\\
	1691	33.3219142782263\\
	1692	33.3180182714421\\
	1693	33.3151684212662\\
	1694	33.3120073805101\\
	1695	33.3095021868715\\
	1696	33.3149410570784\\
	1697	33.3112372356989\\
	1698	33.3089541073817\\
	1699	33.3060641544038\\
	1700	33.3030260181215\\
	1701	33.2985765761118\\
	1702	33.2964094360801\\
	1703	33.2920362264374\\
	1704	33.2901293497891\\
	1705	33.2852852574293\\
	1706	33.2831709665831\\
	1707	33.2795789480471\\
	1708	33.2768252321543\\
	1709	33.2738730206213\\
	1710	33.270695504746\\
	1711	33.2678857745575\\
	1712	33.263741737015\\
	1713	33.2602445722874\\
	1714	33.2585611691606\\
	1715	33.2557791092929\\
	1716	33.2532238775212\\
	1717	33.2502800248158\\
	1718	33.2471357770366\\
	1719	33.2453404486016\\
	1720	33.2423470943475\\
	1721	33.2392055198026\\
	1722	33.2347320798635\\
	1723	33.236269404573\\
	1724	33.2326480343455\\
	1725	33.2282024370505\\
	1726	33.2229874333161\\
	1727	33.2195611818985\\
	1728	33.2169080505195\\
	1729	33.2130695204011\\
	1730	33.2102145902284\\
	1731	33.206518668787\\
	1732	33.2037726909346\\
	1733	33.205342429179\\
	1734	33.2026132066231\\
	1735	33.1999832924873\\
	1736	33.1978790643972\\
	1737	33.1962676920184\\
	1738	33.1947219158778\\
	1739	33.1921248002251\\
	1740	33.1871878727272\\
	1741	33.1846582319642\\
	1742	33.1806092853672\\
	1743	33.1778058431305\\
	1744	33.1743757067188\\
	1745	33.1695843233975\\
	1746	33.1665181875773\\
	1747	33.1638298542847\\
	1748	33.1616215223728\\
	1749	33.1563960322547\\
	1750	33.1526620406418\\
	1751	33.1500220562882\\
	1752	33.1473114259396\\
	1753	33.1438128488025\\
	1754	33.140404931633\\
	1755	33.1376104753604\\
	1756	33.1342874980806\\
	1757	33.1304832840924\\
	1758	33.1277228083578\\
	1759	33.1234095886491\\
	1760	33.1216152137641\\
	1761	33.119365206201\\
	1762	33.1167141387172\\
	1763	33.1162593557811\\
	1764	33.1163039561314\\
	1765	33.1129504725689\\
	1766	33.1112024512164\\
	1767	33.1077799413335\\
	1768	33.1051854244036\\
	1769	33.1023998600999\\
	1770	33.0982813837958\\
	1771	33.0951238247769\\
	1772	33.0927451390813\\
	1773	33.0902976241162\\
	1774	33.088162368868\\
	1775	33.0849500134371\\
	1776	33.0822882580615\\
	1777	33.0815307078148\\
	1778	33.0788460178294\\
	1779	33.0752021576566\\
	1780	33.0748278185526\\
	1781	33.0725168282286\\
	1782	33.0699208243517\\
	1783	33.0669947987988\\
	1784	33.0639438526493\\
	1785	33.0603020690757\\
	1786	33.0575636270715\\
	1787	33.0550749588857\\
	1788	33.0520399844787\\
	1789	33.099652253328\\
	1790	33.0968804307899\\
	1791	33.0935474757301\\
	1792	33.0902275152026\\
	1793	33.0865197375421\\
	1794	33.0842675460639\\
	1795	33.0807953716132\\
	1796	33.0782804086494\\
	1797	33.075139050693\\
	1798	33.0713131153299\\
	1799	33.0686389403629\\
	1800	33.0648991861845\\
	1801	33.0615549197101\\
	1802	33.0594416637915\\
	1803	33.057220989177\\
	1804	33.0550015790575\\
	1805	33.0527668085063\\
	1806	33.0500067772121\\
	1807	33.0469380977655\\
	1808	33.0435467633175\\
	1809	33.0407023663449\\
	1810	33.0377838662899\\
	1811	33.0355005030703\\
	1812	33.0326249232152\\
	1813	33.0307509731871\\
	1814	33.0272307522167\\
	1815	33.0243109198945\\
	1816	33.0208824319195\\
	1817	33.0186974207559\\
	1818	33.0157261296178\\
	1819	33.0129484015609\\
	1820	33.0087053464958\\
	1821	33.0045258515003\\
	1822	33.0035043701705\\
	1823	33.0003814280989\\
	1824	32.9976881332257\\
	1825	32.9942238282871\\
	1826	32.9927995170923\\
	1827	32.9909650557642\\
	1828	32.9876399240593\\
	1829	32.9848986619732\\
	1830	32.981851442128\\
	1831	32.9782125258168\\
	1832	32.9769370787339\\
	1833	32.9732535680584\\
	1834	32.9703975334989\\
	1835	32.9669316982413\\
	1836	32.9650143379634\\
	1837	32.9620958568352\\
	1838	32.9598854012118\\
	1839	32.9572348688181\\
	1840	32.9538203183978\\
	1841	32.9511969017758\\
	1842	32.9463128515632\\
	1843	32.9418258946386\\
	1844	32.9394248198228\\
	1845	32.9365082475659\\
	1846	32.9284746060879\\
	1847	32.9244298950093\\
	1848	32.9213645032735\\
	1849	32.9202904486472\\
	1850	32.916818838706\\
	1851	32.9147527609842\\
	1852	32.9116072583827\\
	1853	32.908938757687\\
	1854	32.9072071514068\\
	1855	32.9045350015611\\
	1856	32.9028416657338\\
	1857	32.8992117980648\\
	1858	32.8954689176372\\
	1859	32.8920341073819\\
	1860	32.8893755901757\\
	1861	32.8862719773522\\
	1862	32.8808539493701\\
	1863	32.8784017741986\\
	1864	32.8763735732024\\
	1865	32.8729239326529\\
	1866	32.8694244146537\\
	1867	32.8656421667617\\
	1868	32.8618579812081\\
	1869	32.8600999703598\\
	1870	32.8572481356359\\
	1871	32.8543328452562\\
	1872	32.8513108397406\\
	1873	32.8478109805101\\
	1874	32.8448631006535\\
	1875	32.8420836164134\\
	1876	32.8383592776732\\
	1877	32.8359143399819\\
	1878	32.8332789596563\\
	1879	32.8292195426496\\
	1880	32.8266549479721\\
	1881	32.8253558693586\\
	1882	32.8209899726608\\
	1883	32.8184935118648\\
	1884	32.8154223099845\\
	1885	32.8121966300217\\
	1886	32.8097431428407\\
	1887	32.8067728461737\\
	1888	32.8037727057829\\
	1889	32.8004991590658\\
	1890	32.7923775924474\\
	1891	32.7892640133001\\
	1892	32.7866751564991\\
	1893	32.7834422621931\\
	1894	32.7816362735689\\
	1895	32.7782078544281\\
	1896	32.7762746568781\\
	1897	32.7739805974578\\
	1898	32.7701098676656\\
	1899	32.7684146284884\\
	1900	32.7655114544289\\
	1901	32.7636953817187\\
	1902	32.7642606321515\\
	1903	32.7621629369885\\
	1904	32.7585895132536\\
	1905	32.7559694306885\\
	1906	32.7535974811407\\
	1907	32.750738509312\\
	1908	32.7474274344047\\
	1909	32.7439799642492\\
	1910	32.7406285824178\\
	1911	32.7368894905514\\
	1912	32.7346463109458\\
	1913	32.7319890481506\\
	1914	32.7285025979342\\
	1915	32.726184069932\\
	1916	32.7241471878566\\
	1917	32.7209692176307\\
	1918	32.7185824694789\\
	1919	32.7151054949515\\
	1920	32.7130129415068\\
	1921	32.7111595968684\\
	1922	32.7082571108693\\
	1923	32.7054561960201\\
	1924	32.7017704835246\\
	1925	32.6991130836343\\
	1926	32.6958733593073\\
	1927	32.6930591524268\\
	1928	32.6922586885287\\
	1929	32.6901500255224\\
	1930	32.6882647833337\\
	1931	32.6852875568329\\
	1932	32.684358267456\\
	1933	32.6806902499673\\
	1934	32.677863907056\\
	1935	32.6747068348484\\
	1936	32.6733481447803\\
	1937	32.6718318455134\\
	1938	32.669430287364\\
	1939	32.6668588038264\\
	1940	32.6634795501565\\
	1941	32.6612340749295\\
	1942	32.6582238008197\\
	1943	32.6554803447135\\
	1944	32.6535087098175\\
	1945	32.6509039849827\\
	1946	32.6488933262886\\
	1947	32.6460811125327\\
	1948	32.6437926488097\\
	1949	32.6405596387306\\
	1950	32.6379324579393\\
	1951	32.63605646171\\
	1952	32.6325882054506\\
	1953	32.6302843765566\\
	1954	32.6292324500998\\
	1955	32.6266528774594\\
	1956	32.596562326982\\
	1957	32.5941357793519\\
	1958	32.5910352563069\\
	1959	32.5888514302756\\
	1960	32.5859392565162\\
	1961	32.5842599141392\\
	1962	32.5809678373148\\
	1963	32.577851495658\\
	1964	32.5770558354469\\
	1965	32.5742790066816\\
	1966	32.5719744942073\\
	1967	32.5700056636941\\
	1968	32.5670836727204\\
	1969	32.5648198361856\\
	1970	32.5654343630062\\
	1971	32.5629085592175\\
	1972	32.5580457535657\\
	1973	32.5549281781969\\
	1974	32.5523464355653\\
	1975	32.5496460770921\\
	1976	32.5473767098769\\
	1977	32.5451205014029\\
	1978	32.5412155178273\\
	1979	32.5381569559431\\
	1980	32.5357835606995\\
	1981	32.5322585068341\\
	1982	32.5296745799006\\
	1983	32.5278720114583\\
	1984	32.5253996726022\\
	1985	32.5226744126675\\
	1986	32.5920943718567\\
	1987	32.5921252001085\\
	1988	32.5905031728436\\
	1989	32.5879843295991\\
	1990	32.5859414823732\\
	1991	32.5828888261697\\
	1992	32.5795221058818\\
	1993	32.5767175946138\\
	1994	32.574090056627\\
	1995	32.5700364465077\\
	1996	32.5708425548672\\
	1997	32.5681067659821\\
	1998	32.5650833682712\\
	1999	32.5623435583929\\
	2000	32.5600458797241\\
};
%\addlegendentry{{\scriptsize \cite{yan2023distributed}}}
\end{axis}
\end{tikzpicture}%

==> code2/r1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
ymin=0,
ymax=5000,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	170.654848134309\\
2	170.612476738062\\
3	159.592655257389\\
4	224.693849097289\\
5	431.410383294574\\
6	354.07552429947\\
7	742.285241051587\\
8	710.805283457909\\
9	776.306203334565\\
10	517.758370138009\\
11	379.314093147739\\
12	216.841791901676\\
13	209.368880204304\\
14	427.491402349277\\
15	383.587540786822\\
16	336.03740262344\\
17	264.119686630485\\
18	305.841806699239\\
19	333.29990549271\\
20	638.62522220153\\
21	567.113691108552\\
22	438.83748647141\\
23	339.073361427583\\
24	219.040281747682\\
25	268.787738437168\\
26	218.808408367439\\
27	374.998374902066\\
28	650.115277876337\\
29	604.320841730077\\
30	785.839437299666\\
31	627.46600479365\\
32	461.434788967473\\
33	388.056358729201\\
34	293.30291197875\\
35	306.937589397935\\
36	587.14222029297\\
37	473.424272942529\\
38	1497.73209593364\\
39	1198.13755531699\\
40	863.020221018967\\
41	646.320695465053\\
42	452.074003764665\\
43	469.344897939108\\
44	369.201336721491\\
45	374.833382449896\\
46	305.969457226345\\
47	240.888480255113\\
48	216.887456583548\\
49	222.291932252758\\
50	464.026109785484\\
51	727.985461814223\\
52	578.13946988273\\
53	438.952723141086\\
54	412.664869222402\\
55	423.518784940381\\
56	524.438732056702\\
57	437.629332330691\\
58	343.073780005083\\
59	495.161779783543\\
60	476.978478467535\\
61	424.829005952899\\
62	378.423934070162\\
63	334.339893581207\\
64	279.49639133452\\
65	229.662302690208\\
66	200.7461760849\\
67	199.797996192921\\
68	157.757234941989\\
69	2112.98469562952\\
70	1522.69186484321\\
71	1253.24159931812\\
72	960.12091412328\\
73	746.363070336654\\
74	577.148195411236\\
75	436.79592953547\\
76	443.826967613538\\
77	468.603121001519\\
78	365.74152252567\\
79	288.760012902179\\
80	343.69666624607\\
81	322.419722871968\\
82	353.366165201045\\
83	300.717031489957\\
84	252.848364687114\\
85	272.703487239158\\
86	241.714702010286\\
87	251.052330337329\\
88	196.178024983187\\
89	231.670484420666\\
90	221.027190591542\\
91	191.474302939715\\
92	185.42021312069\\
93	336.822892898764\\
94	381.641063210333\\
95	349.247136645961\\
96	279.675035654458\\
97	244.606902595717\\
98	521.787852527715\\
99	465.434738809308\\
100	772.367028977469\\
101	616.594014972268\\
102	472.771112040826\\
103	422.605940324322\\
104	809.431558914015\\
105	781.486011239601\\
106	740.074142664052\\
107	608.009038438746\\
108	493.876089959155\\
109	441.404136752168\\
110	371.137715774449\\
111	309.622792676514\\
112	543.490685790413\\
113	417.590032596323\\
114	361.973148929095\\
115	314.805967010471\\
116	431.566252435\\
117	1069.37808774683\\
118	875.846865614246\\
119	734.685186087018\\
120	616.302869234672\\
121	516.309230383708\\
122	437.120020913302\\
123	357.201291289103\\
124	316.55405583087\\
125	280.669591436603\\
126	260.277884831583\\
127	223.615584179121\\
128	475.502673103944\\
129	380.276366032776\\
130	312.201484341902\\
131	275.733905313203\\
132	327.785709137649\\
133	332.048729018016\\
134	4959.98050767968\\
135	3983.95951861105\\
136	3250.31209603525\\
137	2595.18505940641\\
138	2052.67402519828\\
139	1710.5006550234\\
140	1565.39675400541\\
141	1514.39248524182\\
142	1439.16596137534\\
143	1145.39968300788\\
144	992.761032013237\\
145	826.764320371206\\
146	742.871074343127\\
147	570.592846395617\\
148	485.214243901534\\
149	402.282585204378\\
150	343.80738010341\\
151	435.644177292108\\
152	376.697149778984\\
153	333.478435174262\\
154	276.252804159144\\
155	307.921945107151\\
156	261.524631376469\\
157	263.387866337522\\
158	337.349200654943\\
159	316.926402344614\\
160	329.715680238771\\
161	329.419369222637\\
162	271.953540231573\\
163	253.411229613732\\
164	235.083701492525\\
165	263.903736930625\\
166	235.549541581553\\
167	208.760816760138\\
168	205.279723194131\\
169	226.35849162049\\
170	215.921145742428\\
171	211.347108424618\\
172	184.366726249985\\
173	173.390169553564\\
174	374.799189086164\\
175	316.718239208092\\
176	271.641541863872\\
177	225.154879244546\\
178	221.679436846688\\
179	196.547162045454\\
180	205.967958439265\\
181	196.484150845056\\
182	202.674349573027\\
183	230.116397875811\\
184	214.917223382269\\
185	187.110856596776\\
186	223.94893318569\\
187	221.637501480217\\
188	204.877073463772\\
189	330.00080766627\\
190	275.96172875533\\
191	244.77849297606\\
192	253.775624240711\\
193	224.804344139329\\
194	206.396395766775\\
195	229.541155883902\\
196	214.368251475754\\
197	193.596521608413\\
198	176.76845409984\\
199	180.807685649843\\
200	156.660754867032\\
201	201.944919949291\\
202	166.520876487304\\
203	152.307885984947\\
204	371.20520912301\\
205	433.048191614867\\
206	412.076255831264\\
207	372.599391997152\\
208	355.640767280743\\
209	301.714275299313\\
210	288.740215866336\\
211	261.970943218017\\
212	273.554862980667\\
213	272.501995046938\\
214	247.808419405808\\
215	228.080706164159\\
216	204.023173194968\\
217	178.186017508574\\
218	162.689182957511\\
219	182.428681709337\\
220	174.257409716044\\
221	153.224176634857\\
222	549.809011048292\\
223	481.080029998222\\
224	500.958762383076\\
225	435.419378180541\\
226	373.316080638216\\
227	479.927350579534\\
228	318.139138638096\\
229	282.792149977303\\
230	245.797227241279\\
231	222.688168110757\\
232	196.429357197778\\
233	189.253433074475\\
234	181.095766594302\\
235	179.203277130771\\
236	209.394640529923\\
237	198.507174001571\\
238	265.686528176704\\
239	225.154230084801\\
240	208.563944832579\\
241	202.08652650683\\
242	171.293508392376\\
243	177.544024824353\\
244	189.860662210711\\
245	172.37193371199\\
246	192.781321795256\\
247	223.501638168562\\
248	200.882332559412\\
249	186.033873149553\\
250	185.261915634962\\
251	167.147762413312\\
252	169.135253050954\\
253	186.109015656738\\
254	184.801103671981\\
255	160.765663060489\\
256	195.533010918839\\
257	169.745429436376\\
258	167.018768390993\\
259	154.852957911109\\
260	147.381538561699\\
261	153.600540857096\\
262	156.097229034982\\
263	178.049058689714\\
264	193.189013826992\\
265	185.610907191701\\
266	177.041421184085\\
267	166.941196885569\\
268	153.786248868042\\
269	146.132024396872\\
270	146.994402276354\\
271	157.506676696186\\
272	160.577075677991\\
273	142.54171884494\\
274	166.01619191647\\
275	172.426304230231\\
276	157.416601102716\\
277	145.67539737163\\
278	141.586169036251\\
279	179.075189946578\\
280	174.464797416678\\
281	161.686523570555\\
282	144.562409154315\\
283	126.698848104492\\
284	231.606648557265\\
285	231.617987453051\\
286	206.995933852976\\
287	183.81165687828\\
288	176.545149168104\\
289	130.295178010238\\
290	108.696753889576\\
291	101.507110054926\\
292	132.591514032194\\
293	181.387628685718\\
294	175.300216987446\\
295	196.096112126758\\
296	208.039845954187\\
297	186.013851953659\\
298	180.020041921723\\
299	549.755718081067\\
300	499.444448286994\\
301	446.712479111565\\
302	410.757723645245\\
303	385.873734214971\\
304	350.567176256705\\
305	339.233065629984\\
306	309.865929687879\\
307	288.617097748672\\
308	257.404646714176\\
309	283.171409696957\\
310	266.880995956787\\
311	254.487809494853\\
312	215.879954374016\\
313	207.011125758408\\
314	176.762078322296\\
315	153.546536567304\\
316	134.328216288568\\
317	160.83153831699\\
318	162.274551989226\\
319	180.517982528666\\
320	235.578654656411\\
321	203.564775096088\\
322	197.970462052626\\
323	181.471095677298\\
324	183.47224504053\\
325	185.618870132373\\
326	259.610809967173\\
327	175.099300123257\\
328	154.558658950582\\
329	156.757101381318\\
330	143.389973232177\\
331	135.885711230976\\
332	135.073661383275\\
333	122.127447391618\\
334	135.767602027127\\
335	161.522857813336\\
336	163.637527610687\\
337	146.571770976033\\
338	153.397318123298\\
339	166.129383323458\\
340	172.141113035904\\
341	162.844463810777\\
342	172.663387668129\\
343	152.074879715606\\
344	169.458756948958\\
345	167.177644049703\\
346	169.357428212485\\
347	165.726772947051\\
348	153.415974375555\\
349	157.543767536591\\
350	192.156186270962\\
351	205.219733455096\\
352	164.501783400941\\
353	187.320047453168\\
354	174.977034788199\\
355	171.470835114881\\
356	169.550457796264\\
357	149.392217218041\\
358	126.180057320112\\
359	185.296838787044\\
360	172.268509150965\\
361	150.47153776889\\
362	203.573516260047\\
363	174.245841382777\\
364	166.755500300581\\
365	145.955611667082\\
366	155.309313262328\\
367	140.873841570499\\
368	145.29692802877\\
369	122.52726635853\\
370	109.571756161323\\
371	104.742885404202\\
372	95.6701598758558\\
373	99.4410330691571\\
374	435.134551879719\\
375	424.553005156042\\
376	380.653116930877\\
377	343.558520552045\\
378	325.251981766826\\
379	287.954872352652\\
380	261.15463773863\\
381	239.278076457209\\
382	230.728772782291\\
383	223.489264925923\\
384	209.791802885149\\
385	201.354303254016\\
386	256.322370717688\\
387	244.194249458252\\
388	213.036302476906\\
389	200.80281090386\\
390	196.335116175903\\
391	183.380644068068\\
392	166.478679425425\\
393	145.190007506778\\
394	135.382538802062\\
395	132.206136593934\\
396	129.078714799907\\
397	146.687745623417\\
398	153.931091854903\\
399	122.939006115548\\
400	128.92184310259\\
401	219.536362109068\\
402	204.550276104752\\
403	185.886023204373\\
404	152.921463659693\\
405	153.829594975533\\
406	186.287675245283\\
407	293.33851023753\\
408	468.88609783889\\
409	452.59863360591\\
410	414.172263533811\\
411	387.716618153942\\
412	350.447426871057\\
413	358.554932309055\\
414	310.342344428383\\
415	281.022519689303\\
416	254.312854259651\\
417	246.300797709099\\
418	229.354648783174\\
419	1965.97844453506\\
420	1817.27825173654\\
421	1665.90943252848\\
422	1497.70496039132\\
423	1366.49690101572\\
424	1260.84081791545\\
425	1080.85650592747\\
426	988.318876293672\\
427	873.821231577049\\
428	793.775168501661\\
429	726.611659631091\\
430	669.495627879717\\
431	594.428289447864\\
432	561.152636283998\\
433	516.448234158404\\
434	487.581541323048\\
435	435.780658768081\\
436	402.485376774983\\
437	357.926214247748\\
438	319.792836109097\\
439	291.126489180286\\
440	266.024286151058\\
441	244.240910047338\\
442	229.062196852741\\
443	208.210691254175\\
444	177.684738041134\\
445	166.147693143397\\
446	173.881314487902\\
447	169.827824127934\\
448	143.045936451516\\
449	132.604665570859\\
450	153.097815977663\\
451	145.814131873999\\
452	194.816560878984\\
453	205.669274291118\\
454	194.986608156822\\
455	178.211753170067\\
456	165.209705943194\\
457	172.922144929691\\
458	166.807783208399\\
459	155.114542460062\\
460	241.424057269087\\
461	229.525002795221\\
462	212.271753095972\\
463	276.765822808593\\
464	257.294215183923\\
465	258.33741772481\\
466	236.57459879148\\
467	219.320854489295\\
468	205.942701964406\\
469	193.01478403471\\
470	186.488173069955\\
471	167.158687506848\\
472	155.425959801129\\
473	136.176640974113\\
474	121.934860605587\\
475	136.852368466093\\
476	153.999008739257\\
477	141.240324039987\\
478	317.450104010495\\
479	303.070407702024\\
480	297.582274338864\\
481	274.281927935035\\
482	271.588008532491\\
483	235.642837000034\\
484	251.513882579023\\
485	227.769641985407\\
486	212.312096014944\\
487	195.977012617364\\
488	180.078239896813\\
489	176.047651812935\\
490	153.802343375895\\
491	146.260322922478\\
492	180.52746432158\\
493	172.572149956519\\
494	169.392756160355\\
495	208.295062303799\\
496	194.209270524796\\
497	186.523425195294\\
498	173.899984351161\\
499	168.098415014117\\
500	153.850990412032\\
501	151.021104199535\\
502	126.907533805101\\
503	116.084912936806\\
504	116.125936263458\\
505	110.410072475618\\
506	112.666933170249\\
507	109.113167635714\\
508	125.076811887452\\
509	118.184712972524\\
510	111.921605509925\\
511	113.086044257697\\
512	108.654112835893\\
513	100.127558543271\\
514	93.2156898224395\\
515	167.278892011025\\
516	162.951385784383\\
517	153.10258306556\\
518	146.616731122471\\
519	140.450593226382\\
520	132.76718143207\\
521	126.879682818031\\
522	121.104885844233\\
523	113.841029456241\\
524	115.824200835568\\
525	104.017928440031\\
526	95.2618475252378\\
527	88.1358830268726\\
528	239.767999025541\\
529	227.572601859745\\
530	214.932135555067\\
531	202.009970539366\\
532	189.404433261282\\
533	186.489574321285\\
534	156.872891182788\\
535	157.630166146645\\
536	150.681014003816\\
537	144.694285604107\\
538	141.799295280635\\
539	172.220131336572\\
540	156.199323440137\\
541	172.917334483076\\
542	168.695524984721\\
543	197.565178971911\\
544	179.304652109773\\
545	164.603828618457\\
546	181.754964990345\\
547	170.508394630462\\
548	165.848168531782\\
549	153.2231061841\\
550	147.367783624213\\
551	160.02758268339\\
552	150.360420570532\\
553	126.370931689573\\
554	128.342078676163\\
555	127.550101489868\\
556	116.370172180512\\
557	109.486771252102\\
558	114.936762511572\\
559	105.061285684356\\
560	119.061237155508\\
561	105.925424424803\\
562	102.548933724016\\
563	102.745194467008\\
564	105.740331209615\\
565	92.4224762496061\\
566	90.6657386450354\\
567	87.9799776203311\\
568	84.6749159403279\\
569	122.150370547589\\
570	122.312146888666\\
571	113.949606549978\\
572	106.94034183203\\
573	119.476212845152\\
574	115.648251517569\\
575	111.168113897022\\
576	107.221977834036\\
577	121.920792775285\\
578	125.440793768908\\
579	130.071624559823\\
580	229.844707263328\\
581	235.602249299828\\
582	209.947586351217\\
583	224.459272479479\\
584	260.094019190549\\
585	245.198773312292\\
586	225.635779973501\\
587	209.741096158498\\
588	206.186804950379\\
589	200.780141601083\\
590	216.267459163654\\
591	201.362239452646\\
592	310.095475519479\\
593	222.890574392027\\
594	228.492114157006\\
595	220.575740499143\\
596	233.26730985919\\
597	217.641117209511\\
598	216.874779183398\\
599	196.755812505974\\
600	186.448154117916\\
601	176.93084613362\\
602	172.745414482543\\
603	161.523547092361\\
604	166.179444983982\\
605	158.460412515343\\
606	177.47185840958\\
607	162.676946466851\\
608	152.418180375461\\
609	136.567873883068\\
610	169.293478948695\\
611	182.587073395419\\
612	156.811746308082\\
613	150.083381088546\\
614	145.405290749989\\
615	138.905900670074\\
616	126.935950321669\\
617	124.468079746185\\
618	114.321485564512\\
619	116.685995367052\\
620	122.36001993522\\
621	122.861794586696\\
622	122.68880777796\\
623	117.957015391459\\
624	100.263163392304\\
625	106.190348221478\\
626	106.319798975741\\
627	104.510963749601\\
628	95.1588926169035\\
629	96.6632121047705\\
630	90.6295292666523\\
631	85.4662698604073\\
632	160.907013112643\\
633	154.97563606353\\
634	139.194895304644\\
635	131.470720562183\\
636	142.00601917113\\
637	159.945512161001\\
638	140.038427368002\\
639	128.542359688407\\
640	187.772054957837\\
641	180.558799539727\\
642	195.072106033367\\
643	185.250896205454\\
644	165.656824275046\\
645	157.246313696665\\
646	149.109774652612\\
647	137.970865021112\\
648	127.403150103305\\
649	221.551502691183\\
650	218.406287685804\\
651	132.509586798058\\
652	126.428545266528\\
653	110.604589490369\\
654	101.400243567037\\
655	123.388442288542\\
656	140.462265989594\\
657	129.693601421392\\
658	120.735699928418\\
659	121.310808967525\\
660	216.508542127245\\
661	224.655405056704\\
662	218.168938687608\\
663	211.958704209921\\
664	274.767602326151\\
665	262.451148332711\\
666	250.188220221245\\
667	232.597533706411\\
668	201.930215787993\\
669	192.730057813017\\
670	184.138469328878\\
671	175.626735881348\\
672	177.516504158325\\
673	170.819357146562\\
674	193.063241634936\\
675	175.636191269234\\
676	172.294377653572\\
677	170.941496996442\\
678	160.09537916647\\
679	150.719307103724\\
680	129.276491467628\\
681	129.341243090973\\
682	127.63548862132\\
683	120.864363245451\\
684	126.059622329693\\
685	109.337185154586\\
686	115.558036743232\\
687	108.030592506714\\
688	117.882545810206\\
689	154.055731103959\\
690	125.379631762844\\
691	123.412032507163\\
692	144.825559529738\\
693	142.951438812233\\
694	141.145306574935\\
695	134.057789310227\\
696	125.230173465279\\
697	123.665418279054\\
698	130.776146659635\\
699	128.079457782528\\
700	131.170868208143\\
701	129.022572123571\\
702	113.559695002834\\
703	177.905881095988\\
704	169.122069042546\\
705	158.954145266317\\
706	152.667912986104\\
707	177.341463022923\\
708	172.581830676848\\
709	159.660664672138\\
710	141.5972593674\\
711	139.098817972942\\
712	141.778600178088\\
713	142.907775339115\\
714	160.439578578222\\
715	155.742079691416\\
716	147.490951691119\\
717	159.622588491472\\
718	150.444842344501\\
719	134.094604845796\\
720	160.867576502143\\
721	169.666762139737\\
722	149.747361478364\\
723	139.436211579412\\
724	142.554165533922\\
725	128.500877121059\\
726	124.436798260618\\
727	115.165587693886\\
728	106.727054398517\\
729	140.38177806106\\
730	134.282385518463\\
731	125.543458652555\\
732	228.282009631689\\
733	213.390499888565\\
734	194.990772099617\\
735	181.847217289932\\
736	166.01471254614\\
737	155.108912110629\\
738	105.304501159402\\
739	103.186000020431\\
740	108.024122728564\\
741	110.286298108916\\
742	103.935409349341\\
743	97.4371887376615\\
744	122.941707848867\\
745	119.482630240059\\
746	113.224982021927\\
747	106.655536348402\\
748	110.53295145129\\
749	106.702149885422\\
750	102.379452661821\\
751	107.849293634583\\
752	134.837934264464\\
753	121.031723477299\\
754	116.302722223085\\
755	133.811344536942\\
756	139.360267817806\\
757	140.385837331291\\
758	130.524654992567\\
759	129.600756305092\\
760	133.325621431481\\
761	140.810427448426\\
762	132.052616231459\\
763	145.659840232443\\
764	141.603125876931\\
765	134.862909524919\\
766	121.467779236593\\
767	110.015479484638\\
768	102.96155996344\\
769	99.8773287191372\\
770	99.9908684391702\\
771	99.0187910624\\
772	104.719213589096\\
773	89.3779958581376\\
774	91.4635132309082\\
775	97.5676264473181\\
776	95.5449136544994\\
777	99.0452900965597\\
778	90.3238765900013\\
779	94.2159276750527\\
780	97.1069303155512\\
781	95.2259100599242\\
782	103.700060395584\\
783	101.211572952375\\
784	118.24126999959\\
785	108.747049616916\\
786	105.074826400067\\
787	104.668295809089\\
788	132.012256272259\\
789	187.389732449634\\
790	174.559489905326\\
791	161.579765489057\\
792	156.499666007833\\
793	114.520069635785\\
794	136.002815383369\\
795	128.228036391763\\
796	123.965150326446\\
797	109.226935815868\\
798	107.654315982775\\
799	101.919259763914\\
800	148.452393989025\\
801	146.142582940853\\
802	137.53639249683\\
803	134.178279519267\\
804	130.405880886862\\
805	122.485949377374\\
806	118.017597255206\\
807	125.649490775947\\
808	231.694323802075\\
809	204.021630952271\\
810	203.263475592241\\
811	197.725052091126\\
812	188.41425562574\\
813	175.249990457519\\
814	168.147765772161\\
815	162.776661180939\\
816	154.491810137008\\
817	147.790934811824\\
818	137.794836637201\\
819	126.78176967792\\
820	118.5544012142\\
821	115.820444367101\\
822	108.334298192151\\
823	101.346515647329\\
824	98.3973125079801\\
825	96.3550960177924\\
826	89.425321640765\\
827	85.7036580147337\\
828	87.8017270464388\\
829	83.2798588671475\\
830	81.7669660875752\\
831	78.875055567465\\
832	74.1233167972223\\
833	76.1359711560813\\
834	82.6025652672233\\
835	77.7295295922632\\
836	97.7418679797543\\
837	93.6963717973653\\
838	87.9294741679576\\
839	100.878896807453\\
840	96.4502695613166\\
841	95.5488570894033\\
842	97.0942253798346\\
843	92.7132993324322\\
844	96.8907453101715\\
845	90.9526542862519\\
846	85.1756760409716\\
847	78.6353036327506\\
848	79.3282844222776\\
849	77.3012320074479\\
850	72.8619026754508\\
851	140.947836205461\\
852	116.625947590364\\
853	117.243277677013\\
854	117.888573252242\\
855	125.673251151382\\
856	158.585442955409\\
857	155.323468375648\\
858	142.314429839292\\
859	136.856595660864\\
860	127.694938865994\\
861	162.532919419088\\
862	156.535980037434\\
863	148.140079905889\\
864	140.029457490472\\
865	145.433204525887\\
866	140.281316033924\\
867	137.293646437418\\
868	116.239369833284\\
869	112.976039389647\\
870	108.658385867504\\
871	103.653384734264\\
872	96.0698865377674\\
873	86.2872476604385\\
874	80.3536115054517\\
875	85.1553250462061\\
876	92.8391888188651\\
877	94.4885094258509\\
878	96.1586919682485\\
879	95.1886274098324\\
880	93.3680700443441\\
881	80.58749355051\\
882	75.0190562840068\\
883	78.8390662016373\\
884	84.2103792206733\\
885	96.5935254210715\\
886	97.500513243793\\
887	101.256295231665\\
888	100.703693582842\\
889	93.5255127281085\\
890	93.3449424975147\\
891	94.6751160370293\\
892	92.9122244752709\\
893	88.1811269546263\\
894	165.997282557055\\
895	156.463174657829\\
896	147.800765375352\\
897	142.393013993198\\
898	142.259226586792\\
899	132.90210024436\\
900	120.704823155682\\
901	123.361817138426\\
902	114.961209869226\\
903	143.983027553795\\
904	134.372705347682\\
905	115.206396174176\\
906	118.781687148077\\
907	118.985185832626\\
908	96.4287386715214\\
909	93.0041360844213\\
910	109.31046931464\\
911	101.607456011653\\
912	101.692498455136\\
913	110.443018516732\\
914	104.638389048002\\
915	97.8669666416969\\
916	97.7629612519175\\
917	97.3793744892323\\
918	100.09057003559\\
919	87.9611743565309\\
920	118.323335642586\\
921	111.591330532389\\
922	118.367687126707\\
923	152.225175851107\\
924	144.872145136353\\
925	139.879526704816\\
926	132.769642739214\\
927	128.795287920323\\
928	125.109858234605\\
929	115.598866316584\\
930	108.271033316059\\
931	133.002431591972\\
932	127.809559652948\\
933	121.221622488312\\
934	108.247852965221\\
935	106.884203804076\\
936	105.794304754682\\
937	102.088064591579\\
938	93.1495529993061\\
939	119.288425581987\\
940	108.661696702992\\
941	106.442224639222\\
942	101.391852279784\\
943	96.3042818086393\\
944	97.8250364225926\\
945	100.075078418123\\
946	96.239884951346\\
947	94.9173004397934\\
948	105.7007737561\\
949	106.391788296669\\
950	103.562266543724\\
951	105.105063581967\\
952	98.9440556046057\\
953	95.7413465914501\\
954	96.3923049822425\\
955	90.6457522849594\\
956	82.2449178843588\\
957	83.9109221350064\\
958	76.3863105599556\\
959	73.8967136144627\\
960	75.272362664377\\
961	73.5539957190939\\
962	91.3151174750099\\
963	84.4556683266285\\
964	96.0978556317986\\
965	91.8347404573559\\
966	104.221427879344\\
967	101.447834327623\\
968	99.4218301562874\\
969	93.561717887946\\
970	90.4755801400703\\
971	90.8298972291023\\
972	86.6617305049514\\
973	81.9783190770354\\
974	126.695457333729\\
975	130.140970879099\\
976	123.046840256499\\
977	119.992109356392\\
978	122.794584193846\\
979	115.583602099555\\
980	195.361869385023\\
981	182.483294961851\\
982	173.692357802011\\
983	165.633599262522\\
984	157.230017588266\\
985	153.182507954799\\
986	145.841955141716\\
987	135.324799613989\\
988	127.924687153883\\
989	124.593013500402\\
990	119.597508335948\\
991	118.499041677764\\
992	111.860043158009\\
993	105.663581264548\\
994	95.8790045830482\\
995	93.6791486163673\\
996	105.977646496458\\
997	104.301030957326\\
998	99.1800091748302\\
999	108.473226398237\\
1000	110.482869783038\\
1001	108.302816020236\\
1002	106.425700480515\\
1003	97.9470707839535\\
1004	101.832174766759\\
1005	92.7719688310569\\
1006	91.4932516191712\\
1007	80.9007379820413\\
1008	80.672663015616\\
1009	85.4515770355184\\
1010	77.9364483330003\\
1011	76.3945474493723\\
1012	71.4886488514353\\
1013	72.1395843933327\\
1014	75.1073630521787\\
1015	71.4059572140976\\
1016	68.2140594516714\\
1017	66.8457497649118\\
1018	69.7396845838764\\
1019	77.8586583292533\\
1020	79.3644907930381\\
1021	81.3235541705074\\
1022	79.8159360460893\\
1023	83.0171507072445\\
1024	75.6831535093913\\
1025	77.5797187357008\\
1026	134.272686139751\\
1027	125.804907798097\\
1028	122.294769249563\\
1029	117.234074342203\\
1030	115.340161421555\\
1031	111.156978796722\\
1032	108.46185772595\\
1033	109.869906276423\\
1034	146.936639582272\\
1035	140.526870763892\\
1036	138.678037285985\\
1037	138.746750950312\\
1038	132.101374672314\\
1039	127.646972875157\\
1040	121.58453838788\\
1041	129.698517269612\\
1042	147.319970751789\\
1043	137.755722816475\\
1044	130.929165364515\\
1045	116.603807061421\\
1046	108.669489729277\\
1047	103.842313251483\\
1048	97.2443241808185\\
1049	98.9259652102801\\
1050	99.4342924389137\\
1051	98.4588268792781\\
1052	99.277104776721\\
1053	97.9911301419333\\
1054	112.230481555603\\
1055	112.654669057784\\
1056	118.92975152739\\
1057	117.663882710908\\
1058	112.27981340077\\
1059	105.996677247607\\
1060	103.024973702268\\
1061	124.221302489004\\
1062	118.4592149649\\
1063	114.428049863917\\
1064	109.609196737246\\
1065	111.046217421522\\
1066	106.903840131516\\
1067	213.507249513772\\
1068	198.966129255091\\
1069	205.01462707674\\
1070	195.46522403425\\
1071	186.270542681581\\
1072	176.57121567699\\
1073	166.59847526135\\
1074	156.050390017688\\
1075	154.301978110844\\
1076	155.323876243371\\
1077	145.27939697884\\
1078	161.238643794393\\
1079	165.69436825759\\
1080	158.231945862565\\
1081	153.151961260056\\
1082	142.519184533967\\
1083	143.304815101302\\
1084	135.917865269975\\
1085	144.142901249888\\
1086	140.665794549374\\
1087	132.758165598583\\
1088	129.096421230378\\
1089	119.009886078431\\
1090	113.234730245296\\
1091	109.600483319151\\
1092	117.525417446063\\
1093	119.042888938506\\
1094	111.53865021861\\
1095	110.078879461741\\
1096	106.22570150608\\
1097	104.211263607831\\
1098	101.908996607819\\
1099	95.5063629626701\\
1100	92.4700081364677\\
1101	93.1483173205267\\
1102	97.0130100631265\\
1103	96.6380652876867\\
1104	93.8339005697566\\
1105	96.3307339302082\\
1106	88.7501942893637\\
1107	85.0042331168504\\
1108	81.8573944909544\\
1109	76.2209590960513\\
1110	69.7957023142102\\
1111	64.1715668395638\\
1112	62.2091206493267\\
1113	64.5178587147278\\
1114	79.8695166120385\\
1115	76.5599704582129\\
1116	76.7515217794385\\
1117	122.636976227986\\
1118	121.228785429125\\
1119	135.048952822291\\
1120	127.505581866679\\
1121	121.318527129798\\
1122	128.72961640659\\
1123	141.093530845222\\
1124	131.199988823109\\
1125	121.303669266394\\
1126	119.104503950797\\
1127	109.695150612666\\
1128	109.147388724351\\
1129	106.327017753908\\
1130	107.799268580428\\
1131	118.501004636053\\
1132	112.448143462867\\
1133	113.278850021079\\
1134	105.365110737715\\
1135	109.963163490884\\
1136	104.912666912821\\
1137	99.7023492504443\\
1138	105.00441648867\\
1139	96.9358356755896\\
1140	94.3613790678443\\
1141	89.4792944148048\\
1142	96.6757320553097\\
1143	244.040352396893\\
1144	230.865730415921\\
1145	220.850035622953\\
1146	212.228110100215\\
1147	202.521792827542\\
1148	133.868402850875\\
1149	126.595360567002\\
1150	140.770691607856\\
1151	138.586099772372\\
1152	131.29778477696\\
1153	131.828313488372\\
1154	116.12765706842\\
1155	115.561312415979\\
1156	108.811367010807\\
1157	103.962610050773\\
1158	103.044219474582\\
1159	198.17988422599\\
1160	187.022984355745\\
1161	180.957441827122\\
1162	172.287231656189\\
1163	158.1355293501\\
1164	148.931816212443\\
1165	147.385557544718\\
1166	144.163887922761\\
1167	137.949362292412\\
1168	134.573343859008\\
1169	122.870430477182\\
1170	118.058118770406\\
1171	118.980314457295\\
1172	114.171428866536\\
1173	108.848980260709\\
1174	118.169757965309\\
1175	108.646820697555\\
1176	105.852240839228\\
1177	100.2670537499\\
1178	96.3507494518028\\
1179	92.8902369110649\\
1180	91.923623800526\\
1181	92.5937191527263\\
1182	88.3016411676993\\
1183	96.3601647438155\\
1184	87.5989783739878\\
1185	87.2075919966952\\
1186	77.0314679256704\\
1187	78.6578951536844\\
1188	79.3694108997952\\
1189	77.0033514484095\\
1190	85.1976085575736\\
1191	94.1083639307203\\
1192	90.2689449615506\\
1193	94.4791827414422\\
1194	83.8196583996849\\
1195	81.2338589969016\\
1196	76.1154775267172\\
1197	74.3698945674664\\
1198	72.860037732168\\
1199	81.0809198096653\\
1200	109.951964518329\\
1201	104.903648429258\\
1202	101.99821427222\\
1203	107.352604048919\\
1204	104.956256110926\\
1205	113.442895435006\\
1206	105.734352058952\\
1207	99.7732268547546\\
1208	109.764960065339\\
1209	106.84600427535\\
1210	93.114283822168\\
1211	205.408352486257\\
1212	199.767124973528\\
1213	196.239376750835\\
1214	147.861653023316\\
1215	141.745871703526\\
1216	140.715278391786\\
1217	136.414876006045\\
1218	128.606418398872\\
1219	119.616323030453\\
1220	113.943951072077\\
1221	115.609837567568\\
1222	110.264740456032\\
1223	108.248402999015\\
1224	96.5038066815161\\
1225	93.9641930406624\\
1226	92.3882761220017\\
1227	81.711612017541\\
1228	79.6503574657306\\
1229	78.677343909374\\
1230	85.2565547549249\\
1231	88.040815286063\\
1232	84.4398908215762\\
1233	82.6741354101806\\
1234	79.1669914762284\\
1235	79.6787522763895\\
1236	71.7911918033537\\
1237	73.6138854267086\\
1238	72.7916098125397\\
1239	72.2904441120646\\
1240	72.4479828283318\\
1241	77.8335119571553\\
1242	75.399348503192\\
1243	72.3373393571712\\
1244	70.3702451819565\\
1245	64.9760982898465\\
1246	63.2646672300386\\
1247	59.1237297281118\\
1248	62.734269743572\\
1249	59.622409555873\\
1250	56.034459946447\\
1251	61.2975808079115\\
1252	67.3540586401012\\
1253	93.3665049860475\\
1254	92.046505013598\\
1255	89.6461206886389\\
1256	85.9948525447204\\
1257	75.923345695355\\
1258	94.4942940156109\\
1259	93.8915864916594\\
1260	91.3981210053312\\
1261	95.2988624500521\\
1262	91.7407327741518\\
1263	96.4529502533905\\
1264	93.7379180249158\\
1265	89.0270990429202\\
1266	86.9216850060062\\
1267	127.174136489407\\
1268	94.6253183449867\\
1269	80.0594033610796\\
1270	133.161705419651\\
1271	131.395162531002\\
1272	122.339777960735\\
1273	99.482188467434\\
1274	94.9757514247984\\
1275	92.1714484227271\\
1276	118.547007091644\\
1277	118.64472662116\\
1278	115.854413128489\\
1279	103.159677328252\\
1280	97.8999013786005\\
1281	95.3040521762014\\
1282	119.23688148702\\
1283	117.447174940574\\
1284	111.234169039293\\
1285	105.440659209275\\
1286	100.388796837228\\
1287	96.4281988483407\\
1288	154.445842326622\\
1289	144.541227599753\\
1290	143.805443877197\\
1291	142.138426374774\\
1292	135.757530102204\\
1293	128.301606611125\\
1294	124.895436367761\\
1295	119.073157744176\\
1296	121.125011029891\\
1297	113.131255805903\\
1298	109.952271605505\\
1299	104.539669149648\\
1300	100.744604339416\\
1301	99.0809580179563\\
1302	95.1511454697013\\
1303	105.198349362789\\
1304	101.897908296993\\
1305	93.2782243867234\\
1306	90.3545260688088\\
1307	85.8610224981066\\
1308	85.7479578604276\\
1309	72.9788867183331\\
1310	70.1825892112538\\
1311	67.9223119323861\\
1312	65.7479528302365\\
1313	68.9027798755749\\
1314	61.6978684972667\\
1315	58.1490714691869\\
1316	85.1774940782634\\
1317	80.0199703663663\\
1318	201.591289285887\\
1319	197.471612897771\\
1320	219.785750148177\\
1321	215.315804483956\\
1322	202.188429500865\\
1323	190.62186977013\\
1324	182.639372896675\\
1325	206.011108288205\\
1326	195.860725189938\\
1327	185.812983871161\\
1328	178.274664426523\\
1329	171.944699929572\\
1330	163.904655321948\\
1331	156.881068591761\\
1332	143.553056343582\\
1333	136.039703715672\\
1334	184.802177279069\\
1335	179.660032453062\\
1336	214.422003362917\\
1337	203.709302191062\\
1338	195.85046917148\\
1339	186.078201044846\\
1340	175.999241929236\\
1341	165.008601017087\\
1342	158.585254759694\\
1343	155.015461774456\\
1344	149.877028981263\\
1345	140.976202628864\\
1346	138.727435455084\\
1347	126.640641414039\\
1348	121.034571427276\\
1349	105.225940415206\\
1350	99.7228940010709\\
1351	94.6732511443062\\
1352	85.9208967784269\\
1353	87.2343832834631\\
1354	82.5783955850348\\
1355	86.7142898592385\\
1356	84.616479732094\\
1357	83.2197144483527\\
1358	84.5672489121283\\
1359	84.0134702470433\\
1360	84.6026029841668\\
1361	81.8286012251159\\
1362	78.6898386840114\\
1363	75.75004495492\\
1364	73.724004039687\\
1365	69.6364832486764\\
1366	65.250140081309\\
1367	63.9654733300174\\
1368	62.9807526279982\\
1369	62.3478120167436\\
1370	61.091514571838\\
1371	59.8701767091734\\
1372	71.6455029067012\\
1373	74.9981401873724\\
1374	71.1101355058111\\
1375	79.9424237269351\\
1376	88.4770237676633\\
1377	89.0718714735074\\
1378	77.0873941570115\\
1379	76.5154792206606\\
1380	73.5050093535543\\
1381	70.0673880112825\\
1382	75.2148618033581\\
1383	75.5384334680396\\
1384	79.2841590644257\\
1385	75.8686812757145\\
1386	74.6578965443945\\
1387	71.0436336187233\\
1388	68.7300098813055\\
1389	66.3823163669705\\
1390	65.1988637933942\\
1391	64.8386314536995\\
1392	65.4287231992703\\
1393	65.458883549703\\
1394	84.996158890817\\
1395	82.8566234968614\\
1396	78.3493825181886\\
1397	130.003629611238\\
1398	133.255938349466\\
1399	135.587448574981\\
1400	139.909754370263\\
1401	108.459985764411\\
1402	101.654638653395\\
1403	96.2953179461478\\
1404	77.3246382724976\\
1405	78.9980490078312\\
1406	74.3211902918199\\
1407	77.4262540475058\\
1408	75.4684442871481\\
1409	72.5290645342216\\
1410	66.7489740582998\\
1411	66.0265780329083\\
1412	68.6790890087726\\
1413	65.1802677890965\\
1414	62.4635511607803\\
1415	63.9081115900776\\
1416	66.8485962462065\\
1417	74.125364473904\\
1418	69.2104666455413\\
1419	68.1417157081025\\
1420	66.6668623439191\\
1421	63.1986620089847\\
1422	68.3438651058515\\
1423	69.4022754076262\\
1424	66.1220194700939\\
1425	69.6115740189369\\
1426	66.175447630964\\
1427	62.612031228682\\
1428	59.3250213099597\\
1429	56.5875763040861\\
1430	65.5581989365248\\
1431	66.4027362654993\\
1432	61.8905145045165\\
1433	59.4053372225978\\
1434	56.975595007995\\
1435	72.6289656707178\\
1436	78.2698038669041\\
1437	80.7059289153116\\
1438	80.5301056843807\\
1439	74.9857737642138\\
1440	71.7516730684395\\
1441	67.307135407729\\
1442	66.0257659053839\\
1443	64.1913281262834\\
1444	57.7466827562998\\
1445	55.8215316907144\\
1446	54.8769413055644\\
1447	54.3272685792765\\
1448	52.7579699600546\\
1449	52.8221581490192\\
1450	49.233099697946\\
1451	48.7754575048386\\
1452	53.0476250934571\\
1453	67.9084322901277\\
1454	67.9435608527593\\
1455	68.040486271096\\
1456	86.495854804828\\
1457	85.123354756664\\
1458	87.696518752199\\
1459	91.5001432104875\\
1460	89.4635302112262\\
1461	86.023878128177\\
1462	85.3641767698478\\
1463	81.6820359035928\\
1464	160.194421797564\\
1465	163.31887020859\\
1466	155.787527104389\\
1467	153.847815162366\\
1468	145.332132382156\\
1469	146.368568733005\\
1470	141.095152040307\\
1471	132.488950149746\\
1472	114.58147191163\\
1473	107.489712890947\\
1474	106.975071461768\\
1475	109.753963148294\\
1476	107.517530505721\\
1477	103.356133693963\\
1478	131.548838109931\\
1479	126.827968740745\\
1480	119.673350364379\\
1481	98.0840039276387\\
1482	91.8861974657856\\
1483	84.1181953933321\\
1484	81.6641546948072\\
1485	87.0743514666636\\
1486	82.9634616119347\\
1487	83.3057829273149\\
1488	79.0425007949048\\
1489	78.6159659211645\\
1490	106.213120114961\\
1491	104.052437032125\\
1492	108.27796814049\\
1493	102.138784630952\\
1494	97.4599559349242\\
1495	92.0434026382053\\
1496	74.9603543959294\\
1497	73.5402977720908\\
1498	85.7290965107395\\
1499	80.1561445695618\\
1500	81.4323970088977\\
1501	86.2159548675877\\
1502	80.1357644324771\\
1503	75.6547043410553\\
1504	77.8013273179171\\
1505	74.4789311957044\\
1506	71.4910766088112\\
1507	66.3129231511821\\
1508	66.8603637209487\\
1509	65.988037995422\\
1510	65.7027677007778\\
1511	67.8098403495449\\
1512	66.0770587078301\\
1513	67.0336994865919\\
1514	62.4703819470662\\
1515	61.5887410476271\\
1516	60.021856304192\\
1517	63.3861542540886\\
1518	84.560259796151\\
1519	84.2995092462591\\
1520	85.665138579559\\
1521	84.3261562993064\\
1522	96.6493800880462\\
1523	95.1330566084044\\
1524	90.6487363476053\\
1525	85.4979885721252\\
1526	76.2389153948931\\
1527	72.8758068078442\\
1528	71.1098218469213\\
1529	66.7297755549035\\
1530	62.3134906757757\\
1531	55.4520694201584\\
1532	54.3639655407131\\
1533	53.7502803855778\\
1534	57.1431257576891\\
1535	53.8980285145557\\
1536	51.6027606033754\\
1537	49.880021579392\\
1538	52.1987946151909\\
1539	50.6145695543525\\
1540	52.8151517124824\\
1541	49.827071041741\\
1542	52.985751001893\\
1543	60.11051491436\\
1544	58.3149443670506\\
1545	58.7141350397958\\
1546	56.7686057584163\\
1547	55.0651731046416\\
1548	157.98528048081\\
1549	150.536776882831\\
1550	142.535708336558\\
1551	170.477006152193\\
1552	164.832668945774\\
1553	171.449693485585\\
1554	163.070518873092\\
1555	158.76725699414\\
1556	151.328869817441\\
1557	145.914662590722\\
1558	140.265647951028\\
1559	136.328235660453\\
1560	128.951908998807\\
1561	120.121533114904\\
1562	113.98603298517\\
1563	110.785046564301\\
1564	106.854143004849\\
1565	100.985013474713\\
1566	100.557426707909\\
1567	98.5302147379621\\
1568	94.8894774311292\\
1569	92.7888885777622\\
1570	86.0757531282412\\
1571	76.4360204039501\\
1572	70.0966604060298\\
1573	87.3892179270764\\
1574	86.5477625017574\\
1575	89.5920206463551\\
1576	87.8921077629725\\
1577	84.6114135544833\\
1578	72.8519318748154\\
1579	72.438234397858\\
1580	68.5713306464949\\
1581	68.2290393920016\\
1582	65.8208951003626\\
1583	61.6664847403559\\
1584	57.1438212470848\\
1585	54.4428900139493\\
1586	54.5391518182493\\
1587	55.393785441373\\
1588	57.9190656001449\\
1589	59.798471141261\\
1590	61.9211121138414\\
1591	62.4936773054586\\
1592	62.0197661753502\\
1593	60.7053712192767\\
1594	58.7409860600218\\
1595	297.648508133248\\
1596	280.571022828102\\
1597	269.772583379392\\
1598	198.89685932822\\
1599	191.333367594263\\
1600	180.566213226878\\
1601	173.183491391152\\
1602	171.914929103048\\
1603	166.353104694064\\
1604	158.355189747792\\
1605	149.296141973091\\
1606	144.268537171366\\
1607	143.460207946813\\
1608	137.381112842108\\
1609	134.315328076102\\
1610	131.247370758441\\
1611	127.691262557704\\
1612	136.60805957411\\
1613	123.199860963936\\
1614	118.930569219348\\
1615	113.362013608563\\
1616	104.480808482839\\
1617	102.493550813805\\
1618	101.109044898402\\
1619	98.3082228827669\\
1620	98.1431376337195\\
1621	99.5673162845723\\
1622	96.1650555166141\\
1623	92.0263151288686\\
1624	89.6698172724145\\
1625	87.0042103164173\\
1626	85.0817071866911\\
1627	79.6316567346051\\
1628	76.4214474438313\\
1629	75.4916787945594\\
1630	74.371628434916\\
1631	72.3595670185789\\
1632	74.0583923829106\\
1633	67.5525179824084\\
1634	66.1705275201541\\
1635	63.5001050733334\\
1636	60.0302289760307\\
1637	58.4889977038993\\
1638	58.9943836023165\\
1639	58.0713347640614\\
1640	54.8528070345572\\
1641	50.081923225464\\
1642	96.9240026705457\\
1643	93.7979046069043\\
1644	90.5790263016629\\
1645	86.2626672680649\\
1646	83.5590010841407\\
1647	80.0250821300845\\
1648	78.259365430309\\
1649	75.3395602346747\\
1650	72.3955179889902\\
1651	75.1667564299522\\
1652	72.1295833465345\\
1653	70.3663011641108\\
1654	68.8180483975616\\
1655	64.2958978705279\\
1656	59.0965408042914\\
1657	181.262543981394\\
1658	178.246922952973\\
1659	173.247184428084\\
1660	166.171919757533\\
1661	165.763915876492\\
1662	161.125661949654\\
1663	155.157849599\\
1664	148.675549707024\\
1665	144.85432758526\\
1666	141.202639758837\\
1667	136.68401546135\\
1668	129.321127851954\\
1669	124.728688165655\\
1670	119.882232202412\\
1671	114.544841130457\\
1672	112.959242563189\\
1673	109.158944155599\\
1674	103.503315585863\\
1675	98.7106255873918\\
1676	95.0397826852607\\
1677	92.9491829655066\\
1678	88.1356430050106\\
1679	84.1791508263435\\
1680	82.1977508010952\\
1681	79.6412370878209\\
1682	77.4776924349348\\
1683	73.1853688909035\\
1684	70.9002755053355\\
1685	68.793048648795\\
1686	65.3845569107448\\
1687	64.7831601476035\\
1688	64.3956932661181\\
1689	60.7997990615227\\
1690	61.11913400106\\
1691	62.2812835308154\\
1692	73.0420363449362\\
1693	71.1200310463727\\
1694	69.3667033347911\\
1695	67.3777849008837\\
1696	64.888567149526\\
1697	74.9717346113021\\
1698	75.8692477287784\\
1699	75.0946877196145\\
1700	77.2919577313533\\
1701	77.2696474606777\\
1702	70.6056077236547\\
1703	69.6950943363075\\
1704	66.2236311597104\\
1705	63.5540522718303\\
1706	70.450666974113\\
1707	68.0595715125228\\
1708	64.5506829453066\\
1709	62.4825621588939\\
1710	61.2017917240494\\
1711	58.6777897599165\\
1712	101.609609834509\\
1713	101.529575873658\\
1714	100.973955741012\\
1715	98.7101647362774\\
1716	100.058038853122\\
1717	95.4109318243612\\
1718	92.4708783402292\\
1719	89.826340407826\\
1720	90.3030883926103\\
1721	85.608926129974\\
1722	84.2848030360854\\
1723	81.416153817716\\
1724	78.983600978716\\
1725	72.7628710855843\\
1726	73.0016804396304\\
1727	70.4202980290747\\
1728	65.3781475993116\\
1729	153.295610879744\\
1730	150.320667234141\\
1731	144.646749298257\\
1732	142.02342210376\\
1733	135.693677155941\\
1734	128.116745336384\\
1735	122.314437628726\\
1736	114.951368095111\\
1737	111.49395245315\\
1738	837.719835470764\\
1739	817.588898714959\\
1740	789.928282317375\\
1741	766.684840628443\\
1742	746.276216085194\\
1743	705.259370738236\\
1744	685.336098147126\\
1745	668.165289990066\\
1746	330.769899417933\\
1747	320.291457056606\\
1748	299.725621448549\\
1749	284.522776985715\\
1750	274.031897268188\\
1751	262.700686321566\\
1752	254.170927218824\\
1753	248.688452877334\\
1754	232.866050587959\\
1755	226.215300103781\\
1756	218.38733077153\\
1757	208.351254386521\\
1758	202.087471048659\\
1759	193.599594032942\\
1760	183.721539371195\\
1761	178.133158605092\\
1762	174.975631496773\\
1763	171.737785944249\\
1764	164.404708142677\\
1765	157.372721222369\\
1766	145.581150435293\\
1767	140.136121784155\\
1768	132.664005972555\\
1769	129.361937999604\\
1770	122.681257261815\\
1771	119.754041622003\\
1772	115.354986276636\\
1773	117.986421992608\\
1774	113.027748672923\\
1775	115.358424266003\\
1776	134.791552374096\\
1777	128.967541095115\\
1778	126.428326258329\\
1779	118.382545722272\\
1780	114.95448021331\\
1781	112.799351896486\\
1782	116.632527488179\\
1783	113.23923969843\\
1784	111.331931441875\\
1785	108.120902052998\\
1786	104.490998930768\\
1787	99.3241588425696\\
1788	96.5950121703258\\
1789	100.017518064065\\
1790	95.468138598547\\
1791	92.1646055511717\\
1792	90.1294317945713\\
1793	86.781450414262\\
1794	85.4129585253872\\
1795	98.8784815491171\\
1796	77.9762111187652\\
1797	75.9377701763484\\
1798	72.8766617861111\\
1799	74.3424306178953\\
1800	70.6237708329144\\
1801	66.6490616583832\\
1802	64.0100428392203\\
1803	60.8471249590928\\
1804	58.7652352711982\\
1805	62.0803225853363\\
1806	65.4092261570255\\
1807	63.0155243892537\\
1808	61.8053277549714\\
1809	59.3707410364163\\
1810	60.1574271288567\\
1811	55.9381754673012\\
1812	61.8772278504943\\
1813	67.5911976764974\\
1814	70.4447491848309\\
1815	88.0655666502099\\
1816	86.5476837603896\\
1817	88.0160450532268\\
1818	87.0124423998182\\
1819	83.7341423806705\\
1820	139.687542037493\\
1821	136.064226703342\\
1822	130.429401003704\\
1823	127.982752304643\\
1824	122.843127993564\\
1825	99.4760298450043\\
1826	96.3516023864096\\
1827	90.4758946587822\\
1828	81.7508111762398\\
1829	147.145684777094\\
1830	103.852058472586\\
1831	101.315373307922\\
1832	98.7659411884307\\
1833	95.863776164792\\
1834	98.8574921941154\\
1835	94.803055069974\\
1836	92.8289980542628\\
1837	86.9279842112374\\
1838	82.664531901977\\
1839	87.6069758136889\\
1840	82.4800296064164\\
1841	133.602022223703\\
1842	129.646496866838\\
1843	124.373620051153\\
1844	126.424634865809\\
1845	120.52402403124\\
1846	117.534243014037\\
1847	113.25887096542\\
1848	114.198595681837\\
1849	108.290402629254\\
1850	101.011409085547\\
1851	96.2116311223312\\
1852	91.9182879159646\\
1853	88.3968720790038\\
1854	85.3490330479461\\
1855	84.5564385468831\\
1856	81.4005357075907\\
1857	71.1385117553417\\
1858	78.1822486653812\\
1859	73.403858928115\\
1860	70.7769711760375\\
1861	68.9710237263911\\
1862	70.2443399686776\\
1863	68.8178822308135\\
1864	64.8016665455544\\
1865	61.7266244625476\\
1866	63.6821179413714\\
1867	66.5566426572912\\
1868	63.0408400353278\\
1869	61.6291885439683\\
1870	59.269861034412\\
1871	57.0936347579568\\
1872	79.0954317888202\\
1873	223.064968203068\\
1874	216.791128824629\\
1875	211.510858933235\\
1876	402.468783366036\\
1877	391.364584871204\\
1878	379.869659436556\\
1879	344.143546735917\\
1880	332.047408594447\\
1881	317.815699210978\\
1882	303.828452418288\\
1883	294.443263901715\\
1884	283.900411095633\\
1885	272.857183464013\\
1886	267.635160730825\\
1887	242.571437634325\\
1888	239.081029712877\\
1889	225.974453403662\\
1890	213.298729355334\\
1891	206.871075147899\\
1892	200.815960974533\\
1893	202.878713913429\\
1894	192.783465371874\\
1895	178.16809067038\\
1896	188.932219297944\\
1897	182.803249765657\\
1898	176.503279358126\\
1899	171.956863953969\\
1900	174.106798173063\\
1901	166.223265723108\\
1902	159.303765060646\\
1903	151.947411202398\\
1904	147.015175860102\\
1905	140.478039968101\\
1906	136.329722404487\\
1907	133.345524525606\\
1908	132.035366203554\\
1909	128.083170211122\\
1910	122.645599623718\\
1911	116.841621949978\\
1912	112.668354632225\\
1913	108.955877451383\\
1914	111.179245823695\\
1915	102.823551733429\\
1916	100.611902146853\\
1917	101.004435802573\\
1918	97.6631818223202\\
1919	95.4880886924175\\
1920	92.3505856283822\\
1921	88.1851988790716\\
1922	81.6195963652565\\
1923	132.706408486251\\
1924	123.269419755502\\
1925	98.7831945660514\\
1926	96.344308627644\\
1927	92.8928027360305\\
1928	79.6372715082894\\
1929	76.4660779220104\\
1930	74.0087648547693\\
1931	78.4071554255689\\
1932	85.7398553789233\\
1933	79.409266878138\\
1934	75.8339245506032\\
1935	74.6283908637961\\
1936	73.6776817040886\\
1937	72.0305969231655\\
1938	71.2977457172483\\
1939	102.964304865303\\
1940	88.6285491466473\\
1941	88.5487642503768\\
1942	88.5228194485342\\
1943	128.926095552059\\
1944	121.567426444991\\
1945	116.176293321663\\
1946	172.380787469496\\
1947	165.714443311503\\
1948	162.304826838161\\
1949	157.181755048568\\
1950	152.914778449504\\
1951	150.351253442913\\
1952	145.415345764388\\
1953	142.279588455881\\
1954	136.710587473729\\
1955	133.453293284535\\
1956	129.572319445611\\
1957	124.746757316262\\
1958	121.177664417869\\
1959	119.919700556429\\
1960	107.801502439545\\
1961	103.992254111261\\
1962	100.252896184872\\
1963	97.0796081156853\\
1964	91.9058446474477\\
1965	87.1722528349114\\
1966	83.6204165690217\\
1967	82.2799957000843\\
1968	75.0816070483069\\
1969	73.7739628101494\\
1970	78.9777373020306\\
1971	75.4747773222175\\
1972	70.9720635167645\\
1973	64.8075835032511\\
1974	84.8085455692264\\
1975	76.4589372656539\\
1976	76.4447718010785\\
1977	74.4154255044413\\
1978	72.8034492062249\\
1979	72.2403133249027\\
1980	105.24079340924\\
1981	103.753717109393\\
1982	105.750603064042\\
1983	110.613490081218\\
1984	145.199053616009\\
1985	140.825341141195\\
1986	136.389397032642\\
1987	131.72666963943\\
1988	111.579776197102\\
1989	110.01928887331\\
1990	105.540490853695\\
1991	101.921184249562\\
1992	99.0926987001333\\
1993	93.1075307650007\\
1994	88.6868679250025\\
1995	85.8448552820122\\
1996	82.6565747986259\\
1997	81.0844818017326\\
1998	83.5424835389379\\
1999	79.5251290061592\\
2000	78.3165773675792\\
2001	75.9834268995772\\
2002	73.3680682330478\\
2003	71.127097861712\\
2004	74.2800296873892\\
2005	72.7095045446512\\
2006	73.6542194105332\\
2007	70.7560833717766\\
2008	67.4047371099393\\
2009	63.8640711528651\\
2010	97.0914912668474\\
2011	93.9046223987117\\
2012	102.883945811895\\
2013	107.710542652604\\
2014	102.232123405998\\
2015	98.3195151837821\\
2016	93.3726588141776\\
2017	95.9285493078791\\
2018	100.221471173822\\
2019	95.3905585327426\\
2020	91.4297517781173\\
2021	88.6538779106586\\
2022	84.4551941138593\\
2023	81.2840948915836\\
2024	77.6733417108407\\
2025	77.1127341416709\\
2026	72.6900973842225\\
2027	71.8464407757686\\
2028	71.2139476238941\\
2029	69.7188784696802\\
2030	67.3432946261813\\
2031	65.7561737577411\\
2032	62.794829945733\\
2033	67.5872242654504\\
2034	71.2146587371807\\
2035	68.5714617087278\\
2036	71.0003834190687\\
2037	72.1848310222977\\
2038	79.6641366682926\\
2039	77.4073837385207\\
2040	78.040233474758\\
2041	79.7215297087225\\
2042	81.4312818851755\\
2043	83.1821527773113\\
2044	80.8432190465308\\
2045	69.7594970361368\\
2046	78.9150529454476\\
2047	74.7111270646667\\
2048	71.5116726367134\\
2049	73.4694624532316\\
2050	71.8051586060488\\
2051	68.3354418000179\\
2052	65.3601867351595\\
2053	62.325198999474\\
2054	59.2927297871944\\
2055	57.3743348080639\\
2056	64.3421291382456\\
2057	75.9130837459025\\
2058	74.1695623475591\\
2059	70.4053783566554\\
2060	69.5253147773769\\
2061	66.8764606701417\\
2062	64.8461190666765\\
2063	63.9210452834426\\
2064	62.8939592804467\\
2065	61.1123586053193\\
2066	59.2544599194617\\
2067	208.535396531944\\
2068	205.36888182302\\
2069	200.486069797141\\
2070	190.237855477524\\
2071	186.200417873558\\
2072	182.271142454024\\
2073	178.20153918531\\
2074	95.2116297643315\\
2075	111.136068597344\\
2076	98.1192377075928\\
2077	99.2156211634243\\
2078	91.7588902350741\\
2079	89.4389623642086\\
2080	86.4264848774465\\
2081	81.9111449823217\\
2082	79.8405869516502\\
2083	102.692951620302\\
2084	99.5556304040683\\
2085	96.0125782331529\\
2086	89.5703949635137\\
2087	87.8968305263754\\
2088	82.6466260557798\\
2089	80.1477496894621\\
2090	78.1977279224277\\
2091	74.6970756662822\\
2092	76.1947322204509\\
2093	70.1732905869276\\
2094	68.4175554263247\\
2095	65.2483878642785\\
2096	65.8569168652135\\
2097	62.163248707698\\
2098	63.3324129194581\\
2099	61.4216478932885\\
2100	64.4776605291442\\
2101	66.604502082236\\
2102	64.1228021142364\\
2103	67.8107563680561\\
2104	73.1086786737124\\
2105	72.4459974313686\\
2106	71.3962867187196\\
2107	74.6736344227515\\
2108	74.5539393234692\\
2109	69.9633156964519\\
2110	68.8503302321734\\
2111	83.7094595443369\\
2112	80.8446719207032\\
2113	76.995272891366\\
2114	74.6012465206433\\
2115	71.6555126448294\\
2116	70.7033671564749\\
2117	71.5007224557345\\
2118	72.4878740252409\\
2119	70.1926678216268\\
2120	68.6586080382483\\
2121	66.3049072531936\\
2122	66.2899163416137\\
2123	64.5425757769614\\
2124	69.0719804486828\\
2125	69.1195777248061\\
2126	69.602175651032\\
2127	69.350853697326\\
2128	117.887558706384\\
2129	98.6659633992516\\
2130	91.1530990808201\\
2131	88.8381945258213\\
2132	87.1372901002152\\
2133	84.0705493323639\\
2134	83.7621848281174\\
2135	80.0213789743777\\
2136	78.6663728448953\\
2137	72.7485693853628\\
2138	75.842829286814\\
2139	75.2165692233276\\
2140	74.7986202365012\\
2141	80.3471274264068\\
2142	79.3428872463116\\
2143	77.87435993652\\
2144	77.6228452236975\\
2145	76.3614939168594\\
2146	68.7214156148858\\
2147	67.8788792953482\\
2148	63.7749678645999\\
2149	63.2032541374306\\
2150	64.4565065701218\\
2151	61.8345003576515\\
2152	59.8855494164473\\
2153	53.3361422943278\\
2154	55.7975812275528\\
2155	57.8314291876833\\
2156	56.912684607894\\
2157	59.3647548607439\\
2158	59.6367412084581\\
2159	58.3493611246579\\
2160	56.2544664863062\\
2161	55.3634167518845\\
2162	57.8338471721314\\
2163	60.1548762878886\\
2164	58.5299173706807\\
2165	54.7160876907088\\
2166	53.4129739393452\\
2167	51.6813116828199\\
2168	51.4377962522933\\
2169	77.7477066340073\\
2170	50.5975198300646\\
2171	53.639894882025\\
2172	52.2238464809464\\
2173	50.5449174601809\\
2174	60.5931840310858\\
2175	57.3180498867159\\
2176	56.2826525295734\\
2177	75.1532524844261\\
2178	73.2057471329773\\
2179	71.0261004471744\\
2180	72.1842771644407\\
2181	68.7426411311423\\
2182	74.0915578631889\\
2183	71.9689494096919\\
2184	74.5016193170668\\
2185	74.2823000913587\\
2186	73.6245633473982\\
2187	76.3877785008252\\
2188	74.0882532532564\\
2189	73.4947817018273\\
2190	73.5844819145291\\
2191	74.6235537803521\\
2192	99.732731807652\\
2193	92.5199927933133\\
2194	91.0212444772852\\
2195	89.3289148687297\\
2196	86.5284227584732\\
2197	83.2485144955792\\
2198	81.6297793569815\\
2199	81.1676029419369\\
2200	79.1661231700065\\
2201	77.2201022005271\\
2202	77.241700684144\\
2203	78.0205537395775\\
2204	84.8326562282434\\
2205	77.4238049449434\\
2206	75.3661238318545\\
2207	72.1438758998182\\
2208	74.342373211165\\
2209	74.4790368013889\\
2210	73.6457519417695\\
2211	69.5959879537234\\
2212	71.0412814677896\\
2213	79.7605185052014\\
2214	78.7207072621808\\
2215	76.3701460136527\\
2216	62.5777605896\\
2217	62.140885383759\\
2218	65.8760838536208\\
2219	91.9166745847095\\
2220	87.1502644442433\\
2221	82.236762510194\\
2222	82.774449675239\\
2223	246.964315087581\\
2224	247.076691553641\\
2225	239.154684061175\\
2226	234.845887498929\\
2227	229.930882948718\\
2228	224.487870032125\\
2229	220.551549098246\\
2230	206.203929619445\\
2231	199.617868692862\\
2232	193.650295238355\\
2233	186.454199238113\\
2234	175.514066953761\\
2235	167.784377808314\\
2236	158.889049228144\\
2237	155.410698464238\\
2238	154.47514703665\\
2239	150.795516839698\\
2240	145.443825453796\\
2241	145.055351331857\\
2242	140.745716113032\\
2243	137.639413840574\\
2244	132.047952255157\\
2245	124.323898234154\\
2246	119.531203775807\\
2247	113.560892659917\\
2248	109.079312703034\\
2249	107.105945978762\\
2250	102.844664755742\\
2251	290.727768739707\\
2252	270.590379097661\\
2253	258.053130974924\\
2254	246.037369564243\\
2255	240.456943732716\\
2256	230.735452069822\\
2257	220.665766620853\\
2258	216.642081591982\\
2259	215.084572132362\\
2260	207.934699644953\\
2261	204.985905706126\\
2262	201.067438602108\\
2263	185.589239546395\\
2264	178.64763977055\\
2265	166.589258305111\\
2266	157.10309727833\\
2267	158.990418270333\\
2268	156.058469593136\\
2269	148.886298966407\\
2270	144.073563724253\\
2271	138.642558029948\\
2272	136.379506732929\\
2273	131.165879150899\\
2274	88.2310839556942\\
2275	93.2443485851122\\
2276	100.134621186418\\
2277	96.6101204838012\\
2278	95.0665142763748\\
2279	94.7483702067459\\
2280	93.2772084913179\\
2281	95.1124993748342\\
2282	92.6573646052131\\
2283	89.096351894414\\
2284	85.527036681968\\
2285	84.9293188095746\\
2286	83.2014737254101\\
2287	81.8197085328322\\
2288	80.800156790181\\
2289	79.9058755160748\\
2290	78.6502179619227\\
2291	76.3720492770119\\
2292	74.6026895678273\\
2293	69.661019738771\\
2294	69.8586484710917\\
2295	70.5228536496561\\
2296	65.657211743944\\
2297	64.8439688369234\\
2298	63.288774506267\\
2299	63.0970272533026\\
2300	60.748694958986\\
2301	56.7426416678068\\
2302	54.3835551712595\\
2303	51.7997166385295\\
2304	52.7477153559315\\
2305	53.9213900837852\\
2306	59.6665125116292\\
2307	60.1154486546528\\
2308	65.5741660378746\\
2309	74.926817348568\\
2310	71.3527712614129\\
2311	72.3723823496457\\
2312	69.5467131172257\\
2313	65.216009810811\\
2314	63.7811709940196\\
2315	64.5354883991489\\
2316	69.5168958426303\\
2317	68.7668353378134\\
2318	66.3786825590397\\
2319	64.2549845406689\\
2320	62.2116785418589\\
2321	59.051301009604\\
2322	58.2331506647159\\
2323	62.1411355927709\\
2324	61.0001312373787\\
2325	61.1174994808566\\
2326	59.5661977678705\\
2327	57.6084386387881\\
2328	56.8227540824295\\
2329	56.0211536342735\\
2330	55.6068891099348\\
2331	53.795404105143\\
2332	52.8050778970583\\
2333	52.9262424592518\\
2334	52.4136937361106\\
2335	50.8315886393647\\
2336	48.9619769362717\\
2337	53.5932779754282\\
2338	50.6033378670725\\
2339	52.6082825129824\\
2340	52.6470096338572\\
2341	52.2401589055571\\
2342	51.4737433178202\\
2343	52.7810714098347\\
2344	51.9155667311779\\
2345	51.1544309891911\\
2346	51.9402446431847\\
2347	49.7037566751107\\
2348	50.00305404007\\
2349	49.6637174507122\\
2350	51.8676789050356\\
2351	51.7941558323488\\
2352	51.9997940127868\\
2353	51.5949094567439\\
2354	51.1710618782131\\
2355	56.4872818367074\\
2356	72.6113679403114\\
2357	69.8084956171672\\
2358	67.3579213496327\\
2359	65.3502413048423\\
2360	64.5266202937944\\
2361	62.527684333825\\
2362	59.7668120619963\\
2363	70.1634254676698\\
2364	82.8063940497313\\
2365	81.3724208508145\\
2366	79.7924595252674\\
2367	83.6248562933014\\
2368	83.1506810702083\\
2369	81.3213010526015\\
2370	79.6356954937254\\
2371	76.0252750436519\\
2372	69.2254219856268\\
2373	67.6196741975212\\
2374	65.3974139949572\\
2375	62.720625401331\\
2376	60.7400906436098\\
2377	59.829537601559\\
2378	55.5578747240988\\
2379	50.0452758886526\\
2380	48.5341753038259\\
2381	44.0448433305781\\
2382	40.9769978903385\\
2383	41.3596644167765\\
2384	61.4275502890673\\
2385	61.2057449742867\\
2386	61.3588877676809\\
2387	59.2874853407989\\
2388	57.5693556989079\\
2389	55.3788540868541\\
2390	54.731582781457\\
2391	54.151006741764\\
2392	52.5226064693085\\
2393	52.786753856412\\
2394	52.2124648339828\\
2395	54.3419739418383\\
2396	51.1486098067439\\
2397	49.9896004391515\\
2398	54.2191367552632\\
2399	55.5914973968901\\
2400	50.6407022085544\\
2401	47.621367289831\\
2402	46.9066654794387\\
2403	44.3677602667075\\
2404	45.7009108969073\\
2405	44.0295592779349\\
2406	43.8491341302121\\
2407	45.5844067754991\\
2408	45.015433139644\\
2409	43.929043589065\\
2410	44.0986900065435\\
2411	45.0163976546044\\
2412	43.5747414846679\\
2413	43.2494884793161\\
2414	41.6449203388037\\
2415	41.4011982842661\\
2416	45.4076065528575\\
2417	45.5017881181005\\
2418	44.4260044921096\\
2419	46.719631604875\\
2420	105.772627573269\\
2421	104.008416846067\\
2422	100.311311656137\\
2423	94.9791934302585\\
2424	92.8549259504662\\
2425	90.1676920649848\\
2426	88.3226672816223\\
2427	87.0011468262397\\
2428	84.4023040137226\\
2429	84.8615948805908\\
2430	81.5815430792265\\
2431	79.6581441811721\\
2432	77.745941753436\\
2433	76.5307694700139\\
2434	74.5536500055475\\
2435	76.060739796364\\
2436	117.176987513473\\
2437	114.408869615042\\
2438	109.137244602604\\
2439	102.697489416278\\
2440	98.4035444163754\\
2441	97.1002280306424\\
2442	95.0513647300903\\
2443	95.6092121393919\\
2444	91.7545529376989\\
2445	89.0067850838355\\
2446	86.5334614528177\\
2447	90.9129880835886\\
2448	89.6347436816277\\
2449	84.1732309775301\\
2450	130.90502937496\\
2451	126.057084469807\\
2452	120.984939231744\\
2453	115.949336070281\\
2454	110.50607608617\\
2455	106.573079166627\\
2456	101.617313720115\\
2457	102.995919373378\\
2458	98.2488534591821\\
2459	96.6245596377708\\
2460	93.0091836442228\\
2461	92.5599326026631\\
2462	100.777800278537\\
2463	100.231921167177\\
2464	97.4733973617602\\
2465	93.4981157114232\\
2466	89.5460318888913\\
2467	87.5923205335599\\
2468	84.2118873947454\\
2469	84.3529358982932\\
2470	83.071807395632\\
2471	167.968661564202\\
2472	157.282533411348\\
2473	153.05469658304\\
2474	149.622241866112\\
2475	147.344390642591\\
2476	141.530893917974\\
2477	135.115923007832\\
2478	132.880123157056\\
2479	127.857057080156\\
2480	123.273663430717\\
2481	120.43650213121\\
2482	117.15366469894\\
2483	111.924358739929\\
2484	108.659808795917\\
2485	104.028878083926\\
2486	120.609786687898\\
2487	117.995231399169\\
2488	110.949600737592\\
2489	108.277054876947\\
2490	108.997612941705\\
2491	105.614149971597\\
2492	91.3397545676607\\
2493	88.6995318470047\\
2494	89.0140380440352\\
2495	85.1131690860509\\
2496	79.9468501741743\\
2497	68.0412632464755\\
2498	66.2397762476496\\
2499	65.7082766642856\\
2500	64.0350063507754\\
2501	67.8560109588643\\
2502	66.4388720850311\\
2503	65.119111442219\\
2504	62.4840663474091\\
2505	67.705856697157\\
2506	65.3394803465843\\
2507	62.6082435952919\\
2508	63.2670965871078\\
2509	60.6208801997325\\
2510	59.5924329670158\\
2511	57.9984932180671\\
2512	54.6663561430528\\
2513	53.8209476283932\\
2514	55.4478611377481\\
2515	59.8684554481572\\
2516	59.8964262152659\\
2517	57.1853217209632\\
2518	58.3017091826913\\
2519	58.8318355333813\\
2520	66.2896665946236\\
2521	65.0086830368127\\
2522	63.3364889634993\\
2523	56.7560326605558\\
2524	56.2096177247294\\
2525	54.0624329139527\\
2526	54.590097847525\\
2527	53.1629322745131\\
2528	50.3870507287415\\
2529	50.1694220101076\\
2530	49.9973940020555\\
2531	49.3817684264915\\
2532	47.5254930265225\\
2533	46.5684651563462\\
2534	45.893475745434\\
2535	47.971505894955\\
2536	49.7220885066933\\
2537	49.1275559173443\\
2538	47.6659133071243\\
2539	49.0729660327267\\
2540	52.3744963962673\\
2541	50.3505759142423\\
2542	49.1149375125687\\
2543	47.237554824083\\
2544	47.9321124475471\\
2545	50.7281575130565\\
2546	48.7055713247787\\
2547	45.3198867116886\\
2548	37.045230481696\\
2549	37.1323753879038\\
2550	40.2961332536464\\
2551	38.5058310575708\\
2552	39.6646511396075\\
2553	40.539907115109\\
2554	39.5745397243082\\
2555	39.2647876269114\\
2556	37.7433840052449\\
2557	38.9850781901655\\
2558	42.7292152443385\\
2559	41.9666419895995\\
2560	39.2336246990173\\
2561	59.1195657495123\\
2562	63.0887326011109\\
2563	61.1163156738192\\
2564	70.8773686814866\\
2565	70.3772985058732\\
2566	77.271955176725\\
2567	75.7896859012206\\
2568	63.8185775644658\\
2569	64.8405246404015\\
2570	71.9347144972012\\
2571	71.6756901898603\\
2572	69.8431393173635\\
2573	64.7830831601157\\
2574	63.2383109168738\\
2575	62.0609627042938\\
2576	59.7706566412701\\
2577	57.7040404084378\\
2578	56.1166907494315\\
2579	54.7337773298214\\
2580	52.8492773292765\\
2581	52.4887980657473\\
2582	47.0803152397055\\
2583	45.5680336244262\\
2584	40.8900911550889\\
2585	40.8465496152503\\
2586	41.4904051606495\\
2587	40.32631443541\\
2588	73.2671106175095\\
2589	70.9237064915611\\
2590	68.7307538434804\\
2591	69.6698553001725\\
2592	67.6044111608149\\
2593	66.4905239671024\\
2594	63.1865281726191\\
2595	62.4735497765347\\
2596	61.3120018415799\\
2597	71.3006269336121\\
2598	75.3839521300579\\
2599	72.7122896881147\\
2600	70.3252214943492\\
2601	71.1776696727274\\
2602	68.2354451425885\\
2603	66.5809772965414\\
2604	64.2879652475555\\
2605	62.7585688301776\\
2606	62.183675249819\\
2607	62.5057459516633\\
2608	63.7238778064449\\
2609	64.1159751370543\\
2610	58.9711384135878\\
2611	57.28848176198\\
2612	55.9600074375656\\
2613	58.8200948320442\\
2614	64.8655651204848\\
2615	64.2775263054402\\
2616	63.3025036444902\\
2617	62.5759300301429\\
2618	61.045018207107\\
2619	60.8825346196567\\
2620	60.967105419862\\
2621	57.9761679497797\\
2622	55.4534839267203\\
2623	56.3804084048991\\
2624	54.4276171561725\\
2625	52.7706311906752\\
2626	55.5303280474044\\
2627	52.8939077101481\\
2628	52.011078722802\\
2629	56.6744934964099\\
2630	55.1314749011916\\
2631	55.9242651449739\\
2632	56.7454946905097\\
2633	52.6600088175228\\
2634	52.5086023106803\\
2635	51.7291524118493\\
2636	49.5048954043682\\
2637	49.6528562498042\\
2638	47.1508311717733\\
2639	46.029417342854\\
2640	48.6567712471306\\
2641	51.1986638321071\\
2642	48.7875306648238\\
2643	48.9041247757226\\
2644	50.3569584513938\\
2645	50.4985178889801\\
2646	49.0047191027127\\
2647	46.9197500125385\\
2648	47.7108091438506\\
2649	45.824129310036\\
2650	46.7789985464248\\
2651	47.521530423967\\
2652	45.6166033148549\\
2653	44.0124394701117\\
2654	43.012900422895\\
2655	42.6992824058687\\
2656	47.3941063061699\\
2657	43.5429812834029\\
2658	37.9616330918453\\
2659	36.7975126267008\\
2660	35.7342352085166\\
2661	35.3563432599866\\
2662	42.9520260258924\\
2663	42.0935669905614\\
2664	40.3129552058213\\
2665	38.9968600800183\\
2666	39.3674496169339\\
2667	106.972944789754\\
2668	105.623493224293\\
2669	104.253588413375\\
2670	101.961103137528\\
2671	99.5468475502102\\
2672	97.6617340623504\\
2673	95.701125124498\\
2674	95.4447238958062\\
2675	92.1911622989117\\
2676	88.8384476507382\\
2677	84.4093268333017\\
2678	82.968357056597\\
2679	82.8863930385097\\
2680	81.8656549018117\\
2681	80.6643863774244\\
2682	79.0020800250752\\
2683	76.251232175384\\
2684	75.0780908160154\\
2685	68.9978996674097\\
2686	66.7605871437279\\
2687	66.8969459946634\\
2688	81.7109043839861\\
2689	79.3954419471255\\
2690	76.6115273431663\\
2691	73.1763167106277\\
2692	70.7993835146379\\
2693	67.0317168444499\\
2694	66.19355274916\\
2695	63.1114324436717\\
2696	61.6679000078393\\
2697	56.2257685688303\\
2698	56.0140249389511\\
2699	56.8814927991999\\
2700	54.7891202454824\\
2701	53.1499382672625\\
2702	51.5363560757228\\
2703	49.6322819564632\\
2704	48.4717974878076\\
2705	45.5430348339016\\
2706	45.4629513106819\\
2707	44.6025123305268\\
2708	46.4383912848099\\
2709	46.6018858556827\\
2710	46.1235214765995\\
2711	44.1004454040576\\
2712	45.2232607869026\\
2713	43.2220812718855\\
2714	41.1231603469711\\
2715	39.9453674014411\\
2716	41.0069024917313\\
2717	53.3593781671329\\
2718	52.7858654991482\\
2719	52.5758443383581\\
2720	52.6384213556594\\
2721	52.1532717222041\\
2722	50.7049131388999\\
2723	49.458691854079\\
2724	48.9331065858548\\
2725	46.556409441177\\
2726	48.6794941396156\\
2727	49.6818212956005\\
2728	48.8552382104726\\
2729	45.5479427832161\\
2730	44.4874103062147\\
2731	44.2102801092636\\
2732	45.2279353084163\\
2733	44.2318254983019\\
2734	53.62284278433\\
2735	57.881792310819\\
2736	55.0888747007609\\
2737	56.6758309786553\\
2738	51.9777506708357\\
2739	49.012769328074\\
2740	47.3383989751946\\
2741	46.8053310579929\\
2742	43.8277139194881\\
2743	44.0994435709027\\
2744	41.7465541380031\\
2745	41.114668504892\\
2746	39.4527662436821\\
2747	42.8154741719112\\
2748	41.7069033262719\\
2749	41.1140508575311\\
2750	42.0907450730404\\
2751	155.87207845452\\
2752	152.354163516168\\
2753	148.755237375221\\
2754	148.707554998822\\
2755	183.672606682902\\
2756	182.907772332323\\
2757	178.611326312559\\
2758	176.221854440887\\
2759	173.398236402905\\
2760	166.402175598495\\
2761	160.729560983509\\
2762	158.691919095611\\
2763	155.632960587353\\
2764	150.196026120863\\
2765	144.825623849978\\
2766	138.701484218143\\
2767	131.483280662833\\
2768	126.507338930373\\
2769	123.186020299233\\
2770	111.227333693503\\
2771	107.136735671836\\
2772	105.434150656948\\
2773	108.401993193208\\
2774	105.529362221001\\
2775	100.314742047327\\
2776	95.4270708022635\\
2777	92.3846877657534\\
2778	89.924537673181\\
2779	87.9612671110719\\
2780	81.6508650060168\\
2781	79.1961416471436\\
2782	82.4955649832639\\
2783	80.4377538361919\\
2784	78.3533332765444\\
2785	77.2506961717549\\
2786	75.540861513059\\
2787	71.7968408403682\\
2788	70.0501688740188\\
2789	68.0922822516916\\
2790	67.7014536475436\\
2791	65.5574682889587\\
2792	63.4528259474044\\
2793	66.2126679486345\\
2794	67.3558806803009\\
2795	68.032490585949\\
2796	58.7770607683396\\
2797	65.4305722952419\\
2798	61.0399221707916\\
2799	60.247264172598\\
2800	58.4610140207494\\
2801	59.0656785559747\\
2802	55.6979099898073\\
2803	56.5865732780178\\
2804	58.8390289094485\\
2805	60.8690122956196\\
2806	61.2439292352622\\
2807	59.8615576447311\\
2808	58.2028442785349\\
2809	56.3810120805297\\
2810	54.175412718791\\
2811	53.2322287625844\\
2812	56.3504145771581\\
2813	57.4001736616402\\
2814	54.9781460727307\\
2815	53.4482604212116\\
2816	52.0999996616458\\
2817	51.902641609268\\
2818	53.5529976782057\\
2819	49.9553312798424\\
2820	49.3945955882446\\
2821	58.2643469649334\\
2822	58.0292249911248\\
2823	62.4538470042636\\
2824	60.1673194000306\\
2825	60.1148325082481\\
2826	57.4783621846922\\
2827	56.6304163974069\\
2828	61.8400154569589\\
2829	58.7999750275534\\
2830	69.3380382736156\\
2831	65.4457330231298\\
2832	64.8084193726506\\
2833	63.6856167415335\\
2834	63.5285023231416\\
2835	62.8842645454396\\
2836	60.9206262514955\\
2837	57.2851330249936\\
2838	56.5337166722958\\
2839	53.7335285690033\\
2840	52.5551849751474\\
2841	52.6040914183779\\
2842	51.9600230256087\\
2843	52.0328647007055\\
2844	50.3488599052286\\
2845	49.1709581327066\\
2846	47.8282708365223\\
2847	47.8791574718792\\
2848	51.8765770499731\\
2849	52.3674756816808\\
2850	50.8146647900906\\
2851	47.6882192524376\\
2852	45.5509659866079\\
2853	47.0798571380805\\
2854	44.8911269267295\\
2855	43.4620341562309\\
2856	51.7064870987099\\
2857	53.6915216824426\\
2858	51.6971782017291\\
2859	50.402903155695\\
2860	50.0053408028841\\
2861	45.5382245530249\\
2862	45.1978209043466\\
2863	41.3324854540886\\
2864	44.9623089155282\\
2865	44.2402627744724\\
2866	41.8181792857495\\
2867	41.8095010696797\\
2868	40.8527158632913\\
2869	40.6468141666582\\
2870	38.5041859303547\\
2871	37.2978889654294\\
2872	35.7375113651678\\
2873	35.5065376014758\\
2874	34.7671150004664\\
2875	36.0949407460712\\
2876	32.8147577866126\\
2877	37.9835945131219\\
2878	35.5149815270892\\
2879	36.3245707422828\\
2880	38.9608728705066\\
2881	37.8894760246732\\
2882	36.1879009902398\\
2883	36.6979083123586\\
2884	36.2235233503061\\
2885	60.1426359609576\\
2886	124.560246194908\\
2887	119.021424423519\\
2888	114.716159715097\\
2889	112.215261339584\\
2890	107.5718285411\\
2891	116.535564995787\\
2892	85.6638756673608\\
2893	85.5453140485458\\
2894	82.571498697611\\
2895	69.4332403305411\\
2896	67.4715664032164\\
2897	65.3698368844106\\
2898	64.1499425636182\\
2899	62.013159497209\\
2900	59.9185890892469\\
2901	58.5664411832994\\
2902	60.5125849453521\\
2903	59.7612359616035\\
2904	58.4462076364422\\
2905	56.715893649339\\
2906	55.5955033913636\\
2907	54.90684210836\\
2908	56.1154085016807\\
2909	54.0420285779264\\
2910	54.2307895151286\\
2911	46.6619488309297\\
2912	47.131273683565\\
2913	45.9460179068249\\
2914	45.7047474071812\\
2915	43.5636478140733\\
2916	107.390345313434\\
2917	103.571865766017\\
2918	101.965234119825\\
2919	100.047388626003\\
2920	95.7355519403991\\
2921	95.7053593118919\\
2922	64.9843040245776\\
2923	64.0462965580661\\
2924	58.2256863962045\\
2925	56.9786098264264\\
2926	64.1749898143594\\
2927	66.3907523750454\\
2928	64.579856543333\\
2929	62.6237828636293\\
2930	62.6255168408168\\
2931	60.7999873703273\\
2932	59.5897429109881\\
2933	58.83226593096\\
2934	203.086399839354\\
2935	209.256028439422\\
2936	205.750320153601\\
2937	195.258855760798\\
2938	192.2672943379\\
2939	184.429344848652\\
2940	173.966708175336\\
2941	167.196368823294\\
2942	160.476844828242\\
2943	157.951660196329\\
2944	156.322304591263\\
2945	152.808043415566\\
2946	148.194741367314\\
2947	142.80259143936\\
2948	137.993035776712\\
2949	132.345922112293\\
2950	125.158337899067\\
2951	124.749783487113\\
2952	126.004397263915\\
2953	123.45375614657\\
2954	120.043556907448\\
2955	73.440948618168\\
2956	73.721896966507\\
2957	70.9999893062322\\
2958	69.6886494590243\\
2959	67.6929166616025\\
2960	66.6394772188258\\
2961	63.6442080291352\\
2962	61.9411081265688\\
2963	70.3947600964881\\
2964	74.7973234521808\\
2965	73.2250551935852\\
2966	70.6473448952406\\
2967	69.3152172203918\\
2968	66.8165780068733\\
2969	66.4938737098664\\
2970	66.2813137085622\\
2971	66.915109477977\\
2972	65.4268108794514\\
2973	63.6596078065085\\
2974	81.9929450860266\\
2975	80.1617680734681\\
2976	82.5904192291778\\
2977	78.1804731008377\\
2978	75.8217158335733\\
2979	79.5852217867179\\
2980	79.3872859403421\\
2981	73.4527474463857\\
2982	71.147763557881\\
2983	69.5876416214609\\
2984	69.0045057881074\\
2985	67.8527846293116\\
2986	65.5221848425345\\
2987	58.2215730644535\\
2988	55.9252064472797\\
2989	55.4834728260623\\
2990	53.5397447444606\\
2991	52.8707439952062\\
2992	50.8932247010791\\
2993	49.1862009506885\\
2994	46.5483522527255\\
2995	48.776315035835\\
2996	47.9559603962252\\
2997	46.3276649572789\\
2998	87.826370331473\\
2999	84.9464840264199\\
3000	88.2385435597005\\
3001	86.0108169871381\\
3002	86.4278683468658\\
3003	82.9499260110852\\
3004	79.5162427864282\\
3005	77.6064012643213\\
3006	77.4227392741272\\
3007	82.8478870446815\\
3008	80.5179586813055\\
3009	78.1794856385901\\
3010	79.4705440355515\\
3011	80.1313483899535\\
3012	76.6580800042768\\
3013	77.016646780847\\
3014	76.8772519868729\\
3015	71.741249235852\\
3016	70.3890194153461\\
3017	68.3133899931565\\
3018	65.0214297030238\\
3019	65.1996785909795\\
3020	63.195903046864\\
3021	61.7622211911755\\
3022	60.4587478991706\\
3023	59.181156563296\\
3024	57.7372777612233\\
3025	56.2430575139273\\
3026	52.8876206608743\\
3027	51.9089654189068\\
3028	51.0882960005019\\
3029	50.0437912907804\\
3030	47.5785821960434\\
3031	47.0197795059661\\
3032	41.5339871608594\\
3033	41.0086088667129\\
3034	40.088656657955\\
3035	38.6803764279818\\
3036	36.8828848190536\\
3037	36.2765452344142\\
3038	35.6307168313689\\
3039	35.7179848640413\\
3040	39.0868168857633\\
3041	42.7870043846768\\
3042	38.9444651960784\\
3043	39.2713168935805\\
3044	38.7171237517277\\
3045	38.9737787926874\\
3046	36.8155039110979\\
3047	38.8199983961431\\
3048	38.2901197681033\\
3049	38.7140805999055\\
3050	36.5942722279312\\
3051	36.9471155880823\\
3052	36.7918041750856\\
3053	33.7494033387163\\
3054	33.6014296307985\\
3055	34.7643749659233\\
3056	32.6186481050145\\
3057	40.7323193707849\\
3058	45.2561578003514\\
3059	192.978643004967\\
3060	186.551920660318\\
3061	181.739307196004\\
3062	172.211974962648\\
3063	170.436049927873\\
3064	169.610814822569\\
3065	168.2322224039\\
3066	157.50358575866\\
3067	152.245415119263\\
3068	107.88538377548\\
3069	104.84751155548\\
3070	102.533015352073\\
3071	100.314777803508\\
3072	99.0806545587044\\
3073	97.0135849446151\\
3074	95.0440370159162\\
3075	76.9821326844239\\
3076	79.0881632184485\\
3077	77.4587211024054\\
3078	154.157997478479\\
3079	152.741128551901\\
3080	143.576358324596\\
3081	138.126748362068\\
3082	134.816197435133\\
3083	129.074876587868\\
3084	124.898285620294\\
3085	122.070443987559\\
3086	119.664920045524\\
3087	116.582871176033\\
3088	113.724011271608\\
3089	109.738180347746\\
3090	109.763950332829\\
3091	109.05711484959\\
3092	108.718842755776\\
3093	106.700356570704\\
3094	104.263936982409\\
3095	99.1446358994711\\
3096	99.2267446357441\\
3097	91.1177749302561\\
3098	88.6945941678297\\
3099	87.7730077329232\\
3100	86.3366870420954\\
3101	81.3203828134472\\
3102	79.4543813196642\\
3103	77.5715144054107\\
3104	76.0813220874779\\
3105	73.8979564761751\\
3106	75.6921834318129\\
3107	74.1004765545741\\
3108	78.8970147216654\\
3109	79.77089788166\\
3110	76.3919152702336\\
3111	74.329728957939\\
3112	69.1406535894624\\
3113	66.8197433576893\\
3114	64.9702207157559\\
3115	64.0596548847751\\
3116	62.3005783684995\\
3117	61.1427817248834\\
3118	60.9054363892718\\
3119	68.3952171142135\\
3120	65.6638760843928\\
3121	64.3154361837465\\
3122	62.3638589873792\\
3123	63.9217373100845\\
3124	59.8967370201592\\
3125	58.4148558214792\\
3126	56.9132803290732\\
3127	54.2668616422359\\
3128	53.0716359410383\\
3129	51.7738003632046\\
3130	49.5642316187301\\
3131	49.4331904272029\\
3132	47.7319307177431\\
3133	48.6789127082245\\
3134	49.0534466679249\\
3135	47.8301829510246\\
3136	46.6393837426985\\
3137	50.0368986943783\\
3138	48.2809339228125\\
3139	48.0884742482766\\
3140	48.2221146103574\\
3141	46.6940342213665\\
3142	45.2120897712155\\
3143	44.140674574718\\
3144	44.7932318711125\\
3145	44.6167502724093\\
3146	44.6709084325123\\
3147	44.8849814615568\\
3148	49.0862999347244\\
3149	48.5703441953899\\
3150	46.933973620264\\
3151	46.8009262732946\\
3152	45.8315790594225\\
3153	44.6181474997866\\
3154	43.1432097491163\\
3155	42.3883210833304\\
3156	43.1080478973636\\
3157	43.8659698216346\\
3158	44.4508516831758\\
3159	42.634722774123\\
3160	39.7395825446491\\
3161	39.5110178516738\\
3162	38.7564082247356\\
3163	38.2020990750299\\
3164	34.3713124541588\\
3165	33.5451333545917\\
3166	33.0831306162064\\
3167	31.8094844329633\\
3168	45.959166261397\\
3169	44.8733146126504\\
3170	44.0905707730138\\
3171	42.2015001986196\\
3172	40.8345989976706\\
3173	40.5655900726799\\
3174	44.4433562672953\\
3175	52.8029162841367\\
3176	53.2941415658699\\
3177	52.7463224008298\\
3178	50.7048857529174\\
3179	53.6348262281176\\
3180	52.0308675118618\\
3181	54.8578857417006\\
3182	54.5712887758559\\
3183	54.9615917449371\\
3184	53.2971587825664\\
3185	55.0239153092542\\
3186	51.1311725764747\\
3187	47.9201659264068\\
3188	47.7840475912038\\
3189	46.6884020295207\\
3190	45.604204863924\\
3191	43.921364231375\\
3192	43.01214375439\\
3193	40.6841230221101\\
3194	42.65329801139\\
3195	40.1046174718087\\
3196	39.6642325455091\\
3197	31.8468810508308\\
3198	34.5140636752404\\
3199	33.6443624904621\\
3200	34.1196822863427\\
3201	32.8378249528191\\
3202	32.7059577329745\\
3203	31.0079352912481\\
3204	32.52519959289\\
3205	33.3494752749893\\
3206	35.1419575267598\\
3207	36.1737756617292\\
3208	35.4607377091038\\
3209	34.3947685393122\\
3210	34.6205792377867\\
3211	33.6436592944803\\
3212	35.4012847952417\\
3213	34.7413223565637\\
3214	34.5214951317736\\
3215	33.2004951614207\\
3216	32.8141454486472\\
3217	30.773732333927\\
3218	30.7967598039066\\
3219	30.1775357711432\\
3220	28.8295114318157\\
3221	30.0297881712952\\
3222	28.6055506437408\\
3223	27.4887393923606\\
3224	27.8620827064571\\
3225	27.1255196103961\\
3226	26.4063995263226\\
3227	31.7431885395063\\
3228	28.3313522338374\\
3229	27.1868730249903\\
3230	27.132095203286\\
3231	25.8965095966541\\
3232	24.261139072049\\
3233	24.4783294654204\\
3234	24.9757433831828\\
3235	27.2724397245196\\
3236	28.8010569551889\\
3237	27.1212091675854\\
3238	27.8462347869847\\
3239	30.8517833056668\\
3240	30.2745373765613\\
3241	30.1291230009612\\
3242	40.3453094327598\\
3243	39.3286630728638\\
3244	37.8817476554186\\
3245	38.3263664639367\\
3246	38.8162464315924\\
3247	37.0518815154454\\
3248	36.2406599567428\\
3249	42.2010953097125\\
3250	47.8232353945948\\
3251	45.5902690845605\\
3252	43.1961176026952\\
3253	42.3603617086704\\
3254	40.1091610527678\\
3255	44.0490574458687\\
3256	41.6097162913939\\
3257	40.6667329224374\\
3258	39.2566803086808\\
3259	39.0634224046349\\
3260	38.9684057186103\\
3261	39.5695862488528\\
3262	39.8356926323822\\
3263	38.3796459912541\\
3264	38.2815099109959\\
3265	37.5851243315112\\
3266	37.3727733439977\\
3267	38.6468207519411\\
3268	41.4492067403299\\
3269	39.4337037185572\\
3270	39.0358131312611\\
3271	37.9386142440895\\
3272	41.0457395703661\\
3273	54.6241993796398\\
3274	52.1690506646156\\
3275	50.2494919134385\\
3276	52.2308038260312\\
3277	42.6459784694771\\
3278	42.1573796592334\\
3279	41.6529755415944\\
3280	41.3174217073952\\
3281	42.7777640376998\\
3282	43.9594295047833\\
3283	43.271416230471\\
3284	42.2971113483567\\
3285	43.9967828006521\\
3286	40.846265081095\\
3287	40.0022153728841\\
3288	37.8050136108091\\
3289	38.8000110177762\\
3290	38.758481924056\\
3291	38.4221442749117\\
3292	104.502981805859\\
3293	105.452281394297\\
3294	100.551200403967\\
3295	99.5839113470418\\
3296	100.523969373044\\
3297	97.8458570908506\\
3298	95.1127242325248\\
3299	93.3181642808311\\
3300	55.4761651564622\\
3301	54.2134821890958\\
3302	53.6775588708611\\
3303	50.7651264455398\\
3304	51.7896441094957\\
3305	52.2395160137399\\
3306	51.0141928910156\\
3307	48.6259860653327\\
3308	47.7691812840141\\
3309	48.1602957629243\\
3310	48.3600239965428\\
3311	46.4513418124661\\
3312	45.3412737526704\\
3313	44.3980721365021\\
3314	52.2421625473693\\
3315	49.7926737258335\\
3316	49.3417578152606\\
3317	51.3785028097836\\
3318	52.7068063717412\\
3319	51.480510245873\\
3320	48.8956224226737\\
3321	47.4824504712073\\
3322	47.0436407376615\\
3323	47.1433372399752\\
3324	43.6477482927657\\
3325	45.4055640797328\\
3326	44.570444179211\\
3327	44.6092763613254\\
3328	42.8194129079088\\
3329	44.492764871701\\
3330	44.2073764605751\\
3331	43.8858514543418\\
3332	41.3849558863523\\
3333	39.9955201012759\\
3334	38.229976548147\\
3335	34.8499076933369\\
3336	42.614664897772\\
3337	43.6795978994656\\
3338	44.3063523930433\\
3339	44.8950018274966\\
3340	43.3058601143765\\
3341	43.6265438177754\\
3342	43.949809406277\\
3343	47.1897575958659\\
3344	46.3497911514302\\
3345	45.6655718939654\\
3346	42.1811026972488\\
3347	42.3525787251517\\
3348	44.2596157944505\\
3349	44.1373455463412\\
3350	44.1159353728725\\
3351	43.2408585889066\\
3352	49.2554634711038\\
3353	50.6822329742747\\
3354	51.0236654391525\\
3355	50.1486288806933\\
3356	56.7755214102641\\
3357	55.1463077521775\\
3358	55.5414049954552\\
3359	55.166451068594\\
3360	58.6202523667258\\
3361	57.9363017707492\\
3362	55.8817890990099\\
3363	56.600948698306\\
3364	65.7682921564215\\
3365	67.9988105271975\\
3366	66.8664595142145\\
3367	61.0463701574833\\
3368	59.7914137310284\\
3369	61.8831097174299\\
3370	55.8609532736146\\
3371	54.8498180382231\\
3372	52.5099328865595\\
3373	51.4511909300617\\
3374	50.1994936550804\\
3375	48.4940753476566\\
3376	47.8012942454373\\
3377	48.664692465024\\
3378	47.1764506343135\\
3379	45.5319103547224\\
3380	46.5026682957975\\
3381	44.7260776979417\\
3382	45.7639291391473\\
3383	44.4842739862801\\
3384	44.3319982062989\\
3385	42.3471313722088\\
3386	40.565051496889\\
3387	41.8068294332747\\
3388	43.0805205101808\\
3389	43.2264728775037\\
3390	41.270133710897\\
3391	40.4903177646179\\
3392	39.2073088482232\\
3393	39.1567403871365\\
3394	36.7531240032588\\
3395	36.2966724572269\\
3396	35.1604507282699\\
3397	34.4457570647904\\
3398	33.5280797756231\\
3399	50.2211235781811\\
3400	46.9937716228492\\
3401	45.0836380850958\\
3402	41.7817534143757\\
3403	65.0246191812942\\
3404	64.3917937154118\\
3405	79.2714531438954\\
3406	78.3427327340398\\
3407	77.062295915521\\
3408	74.3178721685436\\
3409	72.2113378326048\\
3410	70.7182860335542\\
3411	70.0512153711631\\
3412	64.4171134428982\\
3413	62.3613513818145\\
3414	60.8183768305289\\
3415	58.872271657862\\
3416	58.3603011196162\\
3417	63.3789238512398\\
3418	63.9985240712498\\
3419	63.9680420709338\\
3420	63.115287037641\\
3421	61.8077805854126\\
3422	62.6810107253768\\
3423	59.1481906135401\\
3424	57.4597422970684\\
3425	56.0148909255353\\
3426	56.6438297353835\\
3427	58.3384618216634\\
3428	55.7756407785933\\
3429	52.1530015952318\\
3430	47.2555481532256\\
3431	46.00437207169\\
3432	43.7549611833922\\
3433	43.1739967066727\\
3434	43.655323528677\\
3435	42.7441858545822\\
3436	41.5743133351757\\
3437	41.9305464734011\\
3438	62.9552846583095\\
3439	60.9064671618742\\
3440	56.7769614095604\\
3441	55.4112794901139\\
3442	53.3019097566336\\
3443	67.0432241875318\\
3444	65.1361525651703\\
3445	63.644979196392\\
3446	65.2640457851897\\
3447	55.7836804524177\\
3448	54.349708306398\\
3449	54.177425488235\\
3450	53.0821083124748\\
3451	49.0141179191349\\
3452	47.8015010564545\\
3453	50.7378854077736\\
3454	48.8964507177146\\
3455	46.8798890299145\\
3456	47.7697681961848\\
3457	48.0482977090635\\
3458	47.7124802632891\\
3459	47.5588489646143\\
3460	46.2421633461196\\
3461	45.637365749502\\
3462	45.3836870276103\\
3463	47.6966807307918\\
3464	45.8029128115137\\
3465	50.7428993464333\\
3466	49.6029870307518\\
3467	48.9707131275302\\
3468	48.4340329934527\\
3469	41.4634924325596\\
3470	39.6270212194022\\
3471	38.9016696847613\\
3472	38.0551023724584\\
3473	33.9851201955986\\
3474	35.6888832802299\\
3475	37.1968042705161\\
3476	34.8510777457014\\
3477	30.9318461638053\\
3478	32.6164744747065\\
3479	29.6933549828306\\
3480	28.7737261295577\\
3481	28.8531592143601\\
3482	27.441832689421\\
3483	27.7713843661224\\
3484	26.9122255678411\\
3485	27.9804381323221\\
3486	31.3208522505335\\
3487	33.460401029013\\
3488	32.9287803506863\\
3489	32.458854756171\\
3490	33.1147266001441\\
3491	32.2016145837898\\
3492	33.1704828071722\\
3493	35.1527513516893\\
3494	34.4123142196145\\
3495	33.6120597516957\\
3496	33.5264547491051\\
3497	33.385394764969\\
3498	33.7958272210716\\
3499	39.740001331037\\
3500	39.6049624393444\\
3501	39.5339616688363\\
3502	39.2825317740418\\
3503	78.0216023502527\\
3504	76.4509244333452\\
3505	75.7635703069278\\
3506	75.6672833286532\\
3507	75.0701607670771\\
3508	66.3628900776441\\
3509	62.6398836070957\\
3510	61.113412483263\\
3511	59.3789823744971\\
3512	57.9288781151904\\
3513	56.5471320927525\\
3514	53.7956672206181\\
3515	46.9986381030934\\
3516	44.9963377255616\\
3517	42.9833686397174\\
3518	43.2942284670152\\
3519	43.8227679705503\\
3520	42.9979441234498\\
3521	41.736189252215\\
3522	37.2346477130146\\
3523	41.7122081392913\\
3524	40.4698595067963\\
3525	40.145871048954\\
3526	39.9364045130903\\
3527	38.9669747269041\\
3528	37.7752236449266\\
3529	42.7464715314038\\
3530	45.7120668283839\\
3531	69.6263602386923\\
3532	67.5071659908196\\
3533	65.5064786020696\\
3534	64.7091837251051\\
3535	62.9435052322717\\
3536	71.9108578975121\\
3537	69.8844821390083\\
3538	67.0349550029587\\
3539	67.5119445983628\\
3540	66.2160918967464\\
3541	58.5302426811311\\
3542	50.4163058636893\\
3543	50.7844470580593\\
3544	48.7948378384671\\
3545	49.4602556382908\\
3546	48.2163837305159\\
3547	47.7333234526622\\
3548	46.5684488106334\\
3549	48.3067886535934\\
3550	44.9356691648805\\
3551	45.1838625454282\\
3552	46.2456319238722\\
3553	66.9490457780654\\
3554	173.223828203821\\
3555	169.721214684411\\
3556	165.562937651138\\
3557	161.535278435004\\
3558	146.641006727935\\
3559	143.782273863062\\
3560	138.186798580758\\
3561	135.080005946138\\
3562	129.585957128978\\
3563	122.385794279885\\
3564	117.681953914426\\
3565	114.647439810065\\
3566	111.015019545329\\
3567	107.919752454024\\
3568	102.921950655281\\
3569	100.240888872176\\
3570	98.3863693243527\\
3571	94.8347010172545\\
3572	88.7350868237657\\
3573	84.758616087392\\
3574	83.0685825237948\\
3575	77.1280065835544\\
3576	75.3899166047215\\
3577	74.3535560230956\\
3578	70.8607367671286\\
3579	70.9474634492125\\
3580	68.5069658017045\\
3581	68.9392849371684\\
3582	66.6343119613145\\
3583	64.2027707496137\\
3584	61.3730042014905\\
3585	59.9760714282014\\
3586	57.3744543668042\\
3587	54.2387567147766\\
3588	50.3061913358032\\
3589	48.9634029598365\\
3590	47.6411358043794\\
3591	46.3640038358476\\
3592	44.9518106937361\\
3593	44.8646979948553\\
3594	45.2240691445644\\
3595	45.7034334954998\\
3596	43.8591037938465\\
3597	42.1331468483205\\
3598	41.167398171365\\
3599	44.0468133503415\\
3600	42.395013892007\\
3601	43.9459032631693\\
3602	42.9690678555376\\
3603	41.20107618133\\
3604	39.8268160725004\\
3605	39.0177662998138\\
3606	37.9964644600229\\
3607	36.4807021544555\\
3608	36.9240059528172\\
3609	36.1253294690409\\
3610	34.6281184624368\\
3611	32.9831636054844\\
3612	35.7377557506712\\
3613	34.1631163313273\\
3614	33.1711627265939\\
3615	32.4543488118119\\
3616	41.4561553343928\\
3617	46.2696640798416\\
3618	43.7146463203907\\
3619	43.5891820212794\\
3620	44.2572158921496\\
3621	45.025149529012\\
3622	41.5835075413732\\
3623	40.4038978153901\\
3624	36.0740755923676\\
3625	34.1999738217672\\
3626	32.3593377391664\\
3627	32.2290657431366\\
3628	33.7115770663135\\
3629	36.4293827923326\\
3630	36.0412192182743\\
3631	37.8459179410228\\
3632	39.0253467250551\\
3633	38.8143624335644\\
3634	37.7353783860818\\
3635	37.2379111531977\\
3636	42.2131997912283\\
3637	41.6888402366595\\
3638	40.3619979856971\\
3639	40.0036845509258\\
3640	37.2115356812996\\
3641	38.7588977040447\\
3642	41.8632148457606\\
3643	64.9156540243666\\
3644	64.3034901154694\\
3645	62.8554518481242\\
3646	62.5204207008867\\
3647	59.8111224940098\\
3648	57.3283925610465\\
3649	56.1478815741708\\
3650	55.168163195308\\
3651	55.3001338901891\\
3652	46.4073380109247\\
3653	45.2844931797577\\
3654	46.7030502374195\\
3655	45.8657437392921\\
3656	44.8259031407484\\
3657	43.4205938097194\\
3658	42.9740485253833\\
3659	41.4659213196684\\
3660	40.2115706275863\\
3661	40.7022357860589\\
3662	41.1640515379048\\
3663	44.7754104285135\\
3664	47.5009352534362\\
3665	48.025348237444\\
3666	46.6986521833804\\
3667	46.2218896281011\\
3668	47.1177853811189\\
3669	45.6546062347639\\
3670	43.0273843451657\\
3671	42.7384678212537\\
3672	41.8286994934887\\
3673	43.9318030736223\\
3674	42.4381442541784\\
3675	41.2331039653435\\
3676	39.3668601583235\\
3677	39.0383215463902\\
3678	37.3427187865489\\
3679	36.9037554615506\\
3680	34.2182727022717\\
3681	33.8517258707644\\
3682	33.0253675217638\\
3683	33.4360152228667\\
3684	31.6336197905499\\
3685	31.7864741924074\\
3686	32.243660729574\\
3687	32.2001708160655\\
3688	31.8266575578742\\
3689	31.7399686917787\\
3690	31.6977444136123\\
3691	32.3929576614405\\
3692	35.7672981606506\\
3693	34.4712240047374\\
3694	34.8765081044008\\
3695	37.2048039213021\\
3696	35.9382540474651\\
3697	35.8666668710718\\
3698	34.1921315824299\\
3699	32.6967125516989\\
3700	66.6394619746331\\
3701	66.1118539490911\\
3702	52.5899113034605\\
3703	51.2359504849753\\
3704	49.3363287193256\\
3705	48.4011957201155\\
3706	47.4270242159716\\
3707	46.2308731485401\\
3708	45.0839384817721\\
3709	45.4204097498437\\
3710	44.74399580255\\
3711	43.677142417873\\
3712	43.7981173725154\\
3713	40.0369584685778\\
3714	39.835674977826\\
3715	40.4142920707166\\
3716	48.1357956062378\\
3717	44.7049580583872\\
3718	44.1730617447506\\
3719	43.3271355349982\\
3720	43.37298919713\\
3721	43.2121831527299\\
3722	44.2228657718538\\
3723	44.1444240577963\\
3724	43.0559271868869\\
3725	42.4169549624096\\
3726	41.5692663500235\\
3727	42.4389688181597\\
3728	42.8888098256975\\
3729	50.0182029001369\\
3730	43.8020236513285\\
3731	42.8215076048799\\
3732	42.4312178753874\\
3733	43.277733205357\\
3734	42.3052314827399\\
3735	41.9868748737909\\
3736	41.246831054807\\
3737	43.4972123205472\\
3738	46.7876525548245\\
3739	46.2356678826406\\
3740	44.0988572015749\\
3741	40.8163043945731\\
3742	39.8583789050156\\
3743	39.9095995342133\\
3744	39.2685049665511\\
3745	37.387838225708\\
3746	37.399762417926\\
3747	35.6512013802234\\
3748	35.8956847663397\\
3749	35.3045156010651\\
3750	34.2735173314697\\
3751	33.2376858983646\\
3752	31.5928999372606\\
3753	30.8402648016437\\
3754	30.3565430295067\\
3755	29.9883776950732\\
3756	30.6396877021951\\
3757	31.0789385393801\\
3758	29.6835035277524\\
3759	29.8267986852958\\
3760	27.9834081303118\\
3761	28.0531447778598\\
3762	25.9752455919139\\
3763	27.0493589624142\\
3764	27.0731775712269\\
3765	26.0253812705251\\
3766	29.0873979350197\\
3767	29.9106011862084\\
3768	28.1940548655423\\
3769	29.0408702984598\\
3770	29.4752904765974\\
3771	29.2972177559642\\
3772	54.7965051977083\\
3773	58.2362893590824\\
3774	59.2528249884015\\
3775	57.7805184510708\\
3776	55.691802092312\\
3777	53.7191236510581\\
3778	50.0314391304357\\
3779	48.146434769705\\
3780	46.8662245289333\\
3781	44.6629365550905\\
3782	56.1324586513817\\
3783	54.7529825324636\\
3784	55.2926767198449\\
3785	53.7996705566852\\
3786	53.6455725259898\\
3787	51.5351793782715\\
3788	52.0148615787371\\
3789	52.08653855756\\
3790	49.4891233322004\\
3791	47.7597125195078\\
3792	45.7571489752722\\
3793	45.0445543881172\\
3794	44.0033255988177\\
3795	45.9957909062641\\
3796	44.0233254985362\\
3797	42.6107141957172\\
3798	41.337663111714\\
3799	42.4754515314674\\
3800	42.9370395841274\\
3801	41.7256440393125\\
3802	40.4184265249739\\
3803	40.3816107086998\\
3804	48.6070782655101\\
3805	46.5947828683015\\
3806	46.3591648612832\\
3807	45.6946116222487\\
3808	58.5092854097777\\
3809	51.0023340652772\\
3810	50.5082221986334\\
3811	52.0395232738889\\
3812	52.7994109656802\\
3813	48.0949625138799\\
3814	44.9406129221316\\
3815	43.5860806334364\\
3816	43.3168831152617\\
3817	43.0046129913664\\
3818	41.4972327110907\\
3819	39.4998468061493\\
3820	38.0782756315117\\
3821	36.2620823616509\\
3822	35.2171964684671\\
3823	34.0659663747202\\
3824	47.9657493007528\\
3825	47.3784141516914\\
3826	46.6497509114548\\
3827	44.4988149516491\\
3828	43.993266677453\\
3829	42.1252794958183\\
3830	42.1141924386065\\
3831	41.6686709550948\\
3832	45.7098191662227\\
3833	45.466658949727\\
3834	45.2817519092515\\
3835	42.9645584930453\\
3836	42.5854484352166\\
3837	42.2130832688244\\
3838	42.6706015734241\\
3839	41.8287345959921\\
3840	40.400430277325\\
3841	39.4440683120322\\
3842	40.1725623317301\\
3843	39.2588229123423\\
3844	38.2598744313217\\
3845	33.7332547376937\\
3846	34.7373939644291\\
3847	34.5970275207757\\
3848	34.5302914521503\\
3849	34.2945190002426\\
3850	33.853983211882\\
3851	33.4170073624305\\
3852	33.1177385996664\\
3853	40.4571982449714\\
3854	36.485287696795\\
3855	36.2091006005563\\
3856	36.8597118765316\\
3857	36.2724572708177\\
3858	35.3846020850752\\
3859	35.9691879251618\\
3860	35.433252114733\\
3861	35.9997738001363\\
3862	35.3623391606146\\
3863	32.6214178306422\\
3864	31.0257054003569\\
3865	33.0996223320494\\
3866	30.6726124259092\\
3867	28.984672522555\\
3868	29.2454491908281\\
3869	29.9957927354526\\
3870	30.5024473819467\\
3871	31.1385237828688\\
3872	30.6744387604454\\
3873	30.1210425004536\\
3874	28.2528923757427\\
3875	27.432833090958\\
3876	27.3829686649334\\
3877	26.0077269754113\\
3878	25.9646711630106\\
3879	25.7112331210154\\
3880	26.3705027144423\\
3881	29.2918176848661\\
3882	30.9630480099112\\
3883	30.9431378710834\\
3884	30.1538018770788\\
3885	30.2666591802106\\
3886	43.1098748460782\\
3887	41.7636223009008\\
3888	39.6844567548319\\
3889	39.7425423023045\\
3890	38.6839375645105\\
3891	39.0232949973051\\
3892	38.6759794401622\\
3893	38.0963043114223\\
3894	37.3862827678106\\
3895	64.7943125535212\\
3896	61.7154873937993\\
3897	62.1298473105538\\
3898	60.9644828571797\\
3899	68.5597555965289\\
3900	65.4080772058305\\
3901	62.7483819476953\\
3902	59.5088701750124\\
3903	56.5729577980387\\
3904	55.1305801134238\\
3905	54.5101777581845\\
3906	52.4173962581378\\
3907	51.6743622737298\\
3908	49.9323845462824\\
3909	46.5773762476982\\
3910	46.7586832450023\\
3911	44.9655852053683\\
3912	43.4914662378013\\
3913	43.0899240450208\\
3914	41.3168130486635\\
3915	40.7306527419366\\
3916	58.4369945666977\\
3917	59.5476353294856\\
3918	59.3227800076164\\
3919	61.5188562907398\\
3920	61.5714564828509\\
3921	61.712615896794\\
3922	49.6989025368551\\
3923	49.352786946594\\
3924	48.5314407557653\\
3925	42.9912068330614\\
3926	50.7904263296585\\
3927	47.5642964505854\\
3928	46.0458711356045\\
3929	87.0260990875742\\
3930	88.2181534831\\
3931	87.5429382761784\\
3932	84.3608177564957\\
3933	85.5776067111317\\
3934	68.3535686989966\\
3935	64.7495014913355\\
3936	63.3404849587441\\
3937	62.0266479222237\\
3938	61.8311829618033\\
3939	64.8677981375635\\
3940	64.3311840362197\\
3941	62.265650825967\\
3942	60.3155742630127\\
3943	58.6013293464442\\
3944	57.8890419495039\\
3945	59.0299103890464\\
3946	57.1846741226342\\
3947	54.3346992266845\\
3948	51.4132879706994\\
3949	49.0450288427643\\
3950	46.8119638286851\\
3951	46.563548445589\\
3952	69.1612123966212\\
3953	67.8873047898005\\
3954	65.3869662595809\\
3955	64.6813445864466\\
3956	64.8795533388158\\
3957	63.4211622966859\\
3958	60.8183206234239\\
3959	59.4246786071492\\
3960	59.0102844704772\\
3961	57.8088051792187\\
3962	51.1785115581159\\
3963	49.9136623905764\\
3964	48.083331350789\\
3965	49.2319479748214\\
3966	121.471848959351\\
3967	118.426715561342\\
3968	115.46374881447\\
3969	112.859877485914\\
3970	111.583130703791\\
3971	109.918940475825\\
3972	106.31138944613\\
3973	101.154094401373\\
3974	99.0744250161213\\
3975	96.2982520571131\\
3976	93.4853696345612\\
3977	85.9110377193636\\
3978	84.5977980319348\\
3979	82.7014990129303\\
3980	81.5751121643721\\
3981	80.1500389406216\\
3982	77.8003762706158\\
3983	75.2252163027265\\
3984	75.5722971947408\\
3985	73.6640359085887\\
3986	72.0408454752341\\
3987	126.029454279491\\
3988	123.692218829863\\
3989	121.311749980447\\
3990	121.415494516529\\
3991	119.373701553081\\
3992	115.352911237119\\
3993	112.499853066529\\
3994	110.173846480613\\
3995	105.224018301439\\
3996	101.112845620564\\
3997	99.7767318908273\\
3998	98.0649837227026\\
3999	74.5452643353302\\
4000	73.3246102373403\\
};
\end{axis}
\end{tikzpicture}%

==> code2/r10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
ymin=0,
ymax=1500,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	170.565713037045\\
2	170.486514844067\\
3	159.339655128196\\
4	133.186031649041\\
5	222.909936605504\\
6	115.246368332352\\
7	702.208776195616\\
8	105.225609336383\\
9	343.941775327977\\
10	82.3371991648688\\
11	240.731021330638\\
12	59.9030093355334\\
13	151.994337953415\\
14	121.922194101463\\
15	259.584570033156\\
16	65.3698439134551\\
17	166.389867748926\\
18	188.684055387228\\
19	93.7314792098457\\
20	353.72100795433\\
21	235.481810420551\\
22	101.277271489359\\
23	72.2787743868041\\
24	93.6924512372563\\
25	178.872467949826\\
26	86.050538073138\\
27	376.313177056073\\
28	243.567917607629\\
29	111.929114363497\\
30	406.909514545322\\
31	156.273328594511\\
32	88.1674078272201\\
33	71.0226578702253\\
34	75.6350131825634\\
35	137.34145443859\\
36	385.034713034596\\
37	49.349975376138\\
38	1450.87369061479\\
39	196.590990319557\\
40	180.894102377165\\
41	169.495993928119\\
42	106.927173772105\\
43	125.652008960918\\
44	112.276632285532\\
45	101.551164230841\\
46	69.2247566833575\\
47	93.3181310128994\\
48	62.8567778676016\\
49	178.63957948026\\
50	290.552556925543\\
51	174.293846693504\\
52	65.8978412559837\\
53	54.6798430129343\\
54	175.210619982323\\
55	105.191607081441\\
56	394.424204365981\\
57	81.387568956617\\
58	104.460112153734\\
59	153.681269088407\\
60	118.503892645662\\
61	157.118737546346\\
62	62.5912689837576\\
63	100.187662192468\\
64	72.0750284034566\\
65	71.022392034443\\
66	58.9124773843402\\
67	70.3481169848987\\
68	78.6277122423349\\
69	643.5495025478\\
70	233.652796846948\\
71	303.511261611349\\
72	164.584880182425\\
73	165.077340727897\\
74	147.563460008179\\
75	145.054490370525\\
76	173.431205933187\\
77	121.269973765483\\
78	128.817553190721\\
79	109.531273316129\\
80	161.700470524378\\
81	118.723783894997\\
82	95.3429881516596\\
83	41.3934798602514\\
84	98.6188175078773\\
85	119.146952613619\\
86	74.5498894957377\\
87	74.7116426727826\\
88	80.0272107731093\\
89	51.5996345103079\\
90	66.8294760027416\\
91	71.2262635122943\\
92	92.8407022438038\\
93	302.751638093785\\
94	212.767116113518\\
95	91.6821678383243\\
96	92.9620504527886\\
97	86.911562356531\\
98	342.831776170212\\
99	277.338544746007\\
100	137.490943066842\\
101	80.3506076929461\\
102	73.8625543055374\\
103	67.9704358748072\\
104	262.730539684402\\
105	138.063321402284\\
106	407.191310449363\\
107	106.923158722048\\
108	81.6121438983425\\
109	132.235409275082\\
110	75.1860623388613\\
111	111.048212591355\\
112	370.86321524211\\
113	76.0572476092544\\
114	129.87175511216\\
115	75.6030477920956\\
116	114.907906730578\\
117	1147.89392385188\\
118	117.965655281294\\
119	74.4113420363251\\
120	43.7357875952729\\
121	38.2098625862353\\
122	41.9874624680645\\
123	36.079030118029\\
124	63.3711307593899\\
125	79.7569326816716\\
126	89.1976067911014\\
127	112.867460475821\\
128	324.185268679421\\
129	124.591688808784\\
130	94.9662766241817\\
131	87.6383813330149\\
132	215.159574869342\\
133	141.226890745046\\
134	678.487056912959\\
135	385.354956734425\\
136	347.934430428689\\
137	314.323487199102\\
138	309.865575704596\\
139	277.584491994156\\
140	253.313272635766\\
141	618.637402837387\\
142	163.678169495172\\
143	136.634957485639\\
144	122.651437627494\\
145	110.315369829152\\
146	105.74679224387\\
147	93.2648647374022\\
148	96.8710972739581\\
149	90.1564344612125\\
150	93.5522689658623\\
151	291.173528765942\\
152	112.359112090167\\
153	76.7340906743624\\
154	59.1776250185541\\
155	59.8285442234346\\
156	48.1673733499613\\
157	132.837560623865\\
158	142.401356711837\\
159	61.4106963502709\\
160	110.213884786011\\
161	70.7759596429038\\
162	74.8942547601265\\
163	63.6508402999079\\
164	68.9236037310822\\
165	137.380662291109\\
166	35.6706923814297\\
167	40.354466627805\\
168	98.9132274163416\\
169	99.1174063937327\\
170	51.4193132053701\\
171	42.8498024195518\\
172	39.0463575174362\\
173	90.885876724021\\
174	208.620294367951\\
175	86.852310809112\\
176	58.3301094773828\\
177	54.1079194762937\\
178	67.0411519081491\\
179	58.623531343271\\
180	122.468838991876\\
181	145.472610470166\\
182	118.892965485454\\
183	113.902096045338\\
184	72.6840046761506\\
185	60.1064580667366\\
186	71.7410189698552\\
187	98.58844375575\\
188	113.146755818709\\
189	130.513309858956\\
190	97.4014782103575\\
191	85.4617100319683\\
192	92.3961548965541\\
193	69.7229571540544\\
194	64.4693381526237\\
195	98.2279982773582\\
196	59.9201516636642\\
197	50.5873718975244\\
198	63.1977942964839\\
199	48.449239665492\\
200	39.7728186488\\
201	81.5544304308121\\
202	53.6311507017131\\
203	68.8758825984404\\
204	320.235784024829\\
205	51.0143134956233\\
206	75.6686985518331\\
207	120.376746140313\\
208	77.9239645449537\\
209	54.2301652736963\\
210	52.237940125159\\
211	64.386692274987\\
212	89.0117187172108\\
213	47.0589479004059\\
214	55.0883502266732\\
215	55.3768659314377\\
216	29.319439577058\\
217	24.2018011501296\\
218	48.3124701121819\\
219	60.7080462812592\\
220	67.726538846399\\
221	76.1075786201487\\
222	300.39168616465\\
223	72.5834122612033\\
224	158.263055605338\\
225	72.7040033768971\\
226	75.6952414668807\\
227	370.728788140545\\
228	100.653987333699\\
229	94.7235497418788\\
230	94.9720368081733\\
231	111.16791926894\\
232	107.721374035268\\
233	99.8931471405597\\
234	88.5436052330093\\
235	77.6967003969004\\
236	127.616308266389\\
237	69.4933555820147\\
238	72.7151599270147\\
239	90.8849017294279\\
240	61.0375586721901\\
241	42.8267414599408\\
242	45.7827544133228\\
243	61.9638651281811\\
244	65.9180614503232\\
245	52.4170754250807\\
246	84.5828017921719\\
247	109.925589452173\\
248	54.0719550491172\\
249	55.0889269889772\\
250	55.9169280903\\
251	73.7222873289227\\
252	50.2058597724414\\
253	93.5060359674669\\
254	51.6020157575673\\
255	47.697547753039\\
256	135.162956498604\\
257	37.5951914783647\\
258	31.3415096407452\\
259	45.4942426221969\\
260	75.0303780947154\\
261	51.20810708618\\
262	41.8818050934506\\
263	26.6693049456667\\
264	72.6071183953127\\
265	39.0258635849891\\
266	53.5332695643554\\
267	79.5775962866579\\
268	41.8011469428671\\
269	87.6547957116032\\
270	45.7561108319929\\
271	46.1920270295372\\
272	50.5065430477623\\
273	42.2603304172851\\
274	56.9712757726334\\
275	46.2895694673042\\
276	54.0712103985904\\
277	59.1993431256115\\
278	70.9421211617812\\
279	60.3106501380933\\
280	52.2524162565965\\
281	69.6321457783225\\
282	42.0974097831738\\
283	40.8241559896625\\
284	127.272007039552\\
285	60.2042279688932\\
286	46.3775520503582\\
287	46.542975147483\\
288	48.3697052076724\\
289	46.5616614451217\\
290	53.747831667482\\
291	37.8507928164428\\
292	42.2618987543611\\
293	115.654022020606\\
294	73.9022612625993\\
295	83.2007567696819\\
296	117.823405362854\\
297	42.7597151266993\\
298	75.6889585324074\\
299	114.894354019859\\
300	80.2342736667308\\
301	77.9327920779385\\
302	65.1704374547361\\
303	54.9399465436031\\
304	77.9711312515386\\
305	108.003259615746\\
306	55.1626035327361\\
307	75.1747830928768\\
308	83.6891025940018\\
309	87.1898545968523\\
310	79.2528307090455\\
311	65.9599501553428\\
312	66.9634489245692\\
313	59.0343010038781\\
314	50.7465137028335\\
315	46.7130796353542\\
316	44.0981256221841\\
317	93.2597710231313\\
318	99.5561547338446\\
319	86.6655389052472\\
320	81.4301057560737\\
321	46.5719063829251\\
322	47.4306200321136\\
323	32.9152134566549\\
324	41.1411714148803\\
325	40.8016957141462\\
326	89.8267523911256\\
327	23.0261073962208\\
328	21.0688906534117\\
329	60.8443014341055\\
330	28.1991977058367\\
331	57.3698984849461\\
332	49.8770145742153\\
333	42.5542347679792\\
334	60.7034210784411\\
335	85.9811927248909\\
336	49.8323443191448\\
337	46.5163308598791\\
338	68.8095519524313\\
339	105.292955310285\\
340	55.2480305308496\\
341	55.3094282196096\\
342	52.4782835554407\\
343	49.139932087023\\
344	86.9404464129687\\
345	53.9888063368237\\
346	54.7066515781083\\
347	67.1973522733439\\
348	34.7503321410159\\
349	37.1434051396413\\
350	99.3636626723267\\
351	39.6606654256038\\
352	71.1604314134246\\
353	53.7900062340083\\
354	42.2550644684406\\
355	34.4718966084835\\
356	60.6605069466263\\
357	29.490496805143\\
358	14.5685495565076\\
359	151.697928997373\\
360	31.2259414424314\\
361	19.5409995676036\\
362	92.9420171015147\\
363	22.6322315548838\\
364	20.5241170854144\\
365	40.5105877169325\\
366	79.3630092954191\\
367	44.5642419316111\\
368	50.4612428344517\\
369	39.4653167142648\\
370	37.8406041427361\\
371	33.6557367174474\\
372	38.5227204604433\\
373	40.7225187911959\\
374	200.286443994741\\
375	53.197818326538\\
376	32.9315346245429\\
377	50.4887219289586\\
378	84.2211256224884\\
379	65.4361715035228\\
380	40.9647596172733\\
381	46.5660051246058\\
382	53.2285946171626\\
383	50.3111950359759\\
384	52.6990995743912\\
385	52.3381641416247\\
386	223.316868477497\\
387	72.5233231438858\\
388	60.2273786126939\\
389	53.9403316082304\\
390	52.9020136468026\\
391	50.3364215776456\\
392	43.1287946450866\\
393	40.8406688087692\\
394	41.698068490135\\
395	59.6767156920682\\
396	41.9510711403002\\
397	109.468368738176\\
398	55.0943399174451\\
399	53.0928786864573\\
400	61.6218650209051\\
401	83.4481739502565\\
402	73.8147123276737\\
403	68.596767327779\\
404	70.3649032957247\\
405	80.0120024808315\\
406	124.673381497115\\
407	195.899491877199\\
408	312.945814987431\\
409	145.193846577524\\
410	138.035824644808\\
411	147.005688645023\\
412	127.786584737223\\
413	143.481415577878\\
414	134.139303345106\\
415	118.899571446151\\
416	119.284719773375\\
417	131.413521583662\\
418	100.106818841524\\
419	294.422463337831\\
420	122.905435939295\\
421	124.557383136038\\
422	88.1565565083832\\
423	80.2533129135425\\
424	81.7032576155843\\
425	80.6859187301391\\
426	84.2602981872898\\
427	73.3366064376856\\
428	70.2086197584686\\
429	70.7379925691599\\
430	65.5319682675919\\
431	63.4891477642278\\
432	73.3890821177437\\
433	61.6025399301474\\
434	61.7160133243073\\
435	60.0208003676843\\
436	67.4988897860754\\
437	67.603779524881\\
438	66.4435734483867\\
439	64.141578675945\\
440	65.0480448890578\\
441	66.2819727667087\\
442	81.6314854682606\\
443	59.52053684054\\
444	54.4646793157336\\
445	53.8682187321456\\
446	51.0652174956224\\
447	40.4174745459302\\
448	41.3853183761983\\
449	31.4281002474531\\
450	83.7561919296589\\
451	22.2380524405974\\
452	94.4688341945128\\
453	53.7893873322704\\
454	34.1676207549733\\
455	29.3107041921021\\
456	51.0200736932676\\
457	96.4355106146414\\
458	35.2160574834045\\
459	33.0089911997986\\
460	190.103859316505\\
461	26.5200537394454\\
462	35.8146691848873\\
463	117.98770538283\\
464	44.4004545110565\\
465	55.3366635099565\\
466	25.598943868697\\
467	26.5697083819714\\
468	23.1902513656316\\
469	79.6975213202623\\
470	57.0438487002454\\
471	23.6499171816522\\
472	23.0230918181961\\
473	29.0619710436578\\
474	57.1389492720736\\
475	44.2515187936511\\
476	40.0090699052656\\
477	29.1488558619286\\
478	207.798356847469\\
479	48.5203412806938\\
480	82.610871507193\\
481	43.9592697247868\\
482	36.022907529995\\
483	43.680323923191\\
484	86.4044979307281\\
485	64.5963727851709\\
486	45.7443647747057\\
487	50.2803789751219\\
488	41.7026750002784\\
489	49.9854315653894\\
490	37.3020707243651\\
491	33.4197118696193\\
492	54.0580841056582\\
493	36.3512009390582\\
494	36.4349177486025\\
495	25.8801719592304\\
496	28.992046519157\\
497	36.4605214816185\\
498	29.6561676236591\\
499	26.566762162327\\
500	28.568007795528\\
501	28.9617343049697\\
502	25.788264458481\\
503	28.0134697677697\\
504	31.1797825592364\\
505	27.7359231400598\\
506	26.2246339623235\\
507	22.930176599699\\
508	34.7533551356667\\
509	55.64380526833\\
510	36.1304182539778\\
511	30.0198399543668\\
512	32.9723764749887\\
513	28.1507505520221\\
514	26.7081403930544\\
515	31.0329278065862\\
516	32.4741341694498\\
517	24.7135894378976\\
518	16.943697550518\\
519	49.3879419506514\\
520	26.0210515335321\\
521	24.9251096290594\\
522	17.7725647060441\\
523	21.2172020987126\\
524	58.6896673922114\\
525	16.493298691811\\
526	20.9390611320659\\
527	30.2951163585447\\
528	97.66332200907\\
529	28.7989579379145\\
530	21.5797955019316\\
531	24.9801169670376\\
532	20.8805741896098\\
533	23.8637409471087\\
534	29.9689149712962\\
535	26.7338182030132\\
536	22.2203027357842\\
537	35.4199256850036\\
538	27.8212106311148\\
539	35.0107488475906\\
540	24.7524159912425\\
541	43.0139878040309\\
542	52.3144311659526\\
543	26.6441591268454\\
544	21.3887399496124\\
545	24.2945058074987\\
546	51.8495739248248\\
547	22.5076102832965\\
548	42.4953239320898\\
549	30.2832731794948\\
550	38.7007138756435\\
551	30.7220633698084\\
552	20.4335591973203\\
553	23.0210803226034\\
554	30.4733383213422\\
555	34.2560777794593\\
556	31.6757468620798\\
557	20.7987712386505\\
558	53.9329132933212\\
559	38.1779903396031\\
560	32.0677949610504\\
561	32.4187632808242\\
562	28.9576211283973\\
563	23.7873272969323\\
564	27.1539582078402\\
565	30.9466792266649\\
566	23.7427865382746\\
567	37.1670095003088\\
568	25.9794694747655\\
569	47.4379122807206\\
570	28.0906568866057\\
571	20.100739412076\\
572	21.7051833582091\\
573	29.2600792976929\\
574	35.8095742847505\\
575	28.0881881282558\\
576	31.2656110826837\\
577	41.632079546023\\
578	46.4089409889583\\
579	43.9750034915947\\
580	123.612110405919\\
581	32.2180788748309\\
582	32.3025082870873\\
583	50.0156366333092\\
584	135.383916848411\\
585	49.7961244275898\\
586	30.0752628122483\\
587	30.4629998391271\\
588	27.8854716475072\\
589	35.9682503268918\\
590	27.8671290072629\\
591	26.6627458648387\\
592	80.1644846725895\\
593	21.3922507054323\\
594	28.9233618859528\\
595	53.7296492809975\\
596	55.5435911691867\\
597	30.5677425129411\\
598	43.4579342524877\\
599	20.32050217024\\
600	21.9346496394648\\
601	57.1626747518278\\
602	64.0305246345315\\
603	22.1175345036855\\
604	12.8030869421709\\
605	41.2007289738604\\
606	49.1429143061291\\
607	9.83214080489471\\
608	40.2691539586806\\
609	21.2144085789321\\
610	54.6754721205599\\
611	19.5914259628011\\
612	20.0799123135492\\
613	12.987873622072\\
614	29.8595407835609\\
615	30.6139558813131\\
616	27.1626032203429\\
617	33.5613857468028\\
618	27.1410929802316\\
619	27.7715199647019\\
620	35.9143630873722\\
621	35.8313435284351\\
622	31.3466541997477\\
623	32.1298365391056\\
624	29.6483860183646\\
625	44.0705303104879\\
626	32.522826450353\\
627	43.7618527867854\\
628	40.2502811111259\\
629	37.8539356893815\\
630	32.5390727060322\\
631	29.5446594139716\\
632	44.5205443118347\\
633	50.2504012673306\\
634	30.8031369891672\\
635	28.7938294999076\\
636	32.0081377932104\\
637	44.0846039364325\\
638	33.7935646353932\\
639	28.2948425620825\\
640	87.589592873783\\
641	45.5799579042923\\
642	37.1353355174642\\
643	33.0861280794428\\
644	53.0356127941201\\
645	45.7240108485041\\
646	39.9788787558244\\
647	36.1877069741291\\
648	36.3798476904605\\
649	193.778390006312\\
650	52.5610672552981\\
651	38.9305943527261\\
652	33.7078326215419\\
653	32.2319626909173\\
654	45.2308870294091\\
655	41.7172746416889\\
656	54.5487541660233\\
657	37.9014341231288\\
658	36.5888710442727\\
659	38.53347535925\\
660	202.048115268448\\
661	110.089156637186\\
662	45.4996008761752\\
663	44.8404354290612\\
664	88.2520788406685\\
665	66.2913043904148\\
666	62.3337873037934\\
667	59.4592628297529\\
668	56.0360918443491\\
669	55.1238600468439\\
670	53.4268832217831\\
671	51.6485117523476\\
672	59.6725947294113\\
673	54.8617780003919\\
674	47.6374382453549\\
675	43.0646115237983\\
676	36.0031089599395\\
677	41.2461833298826\\
678	38.5964828272629\\
679	37.2713886784515\\
680	35.9223821394836\\
681	39.5747270202074\\
682	34.9454568824184\\
683	36.0132080829227\\
684	39.1246370427112\\
685	34.7151831151407\\
686	38.1887919661804\\
687	41.0369201580592\\
688	68.7090019245467\\
689	44.8375496076093\\
690	28.7132851632513\\
691	57.3959824999616\\
692	104.476848678894\\
693	25.8006273367329\\
694	28.9333075765432\\
695	26.7312052179667\\
696	26.2461839200563\\
697	26.4971010611336\\
698	26.5494707197102\\
699	30.3932594753186\\
700	71.990555379213\\
701	39.4371351651252\\
702	36.8136449279849\\
703	76.4844427816857\\
704	36.0848853369643\\
705	32.0727460589895\\
706	31.0993230390785\\
707	30.120373968226\\
708	32.1273618029702\\
709	30.1028859460137\\
710	31.5373665549779\\
711	29.5338403398078\\
712	30.2692446625173\\
713	32.0056487725383\\
714	37.8467599652812\\
715	62.4674138119934\\
716	30.2245521495425\\
717	57.2970252899172\\
718	32.8179325199189\\
719	31.1793596701188\\
720	57.5005462878235\\
721	27.9036186325291\\
722	17.7044736913693\\
723	15.313024952403\\
724	62.995527698187\\
725	35.6154178940912\\
726	26.9445064079104\\
727	29.1725451886842\\
728	20.7227568321112\\
729	41.3342921069127\\
730	21.28776225085\\
731	16.6727734076109\\
732	32.4080546243009\\
733	22.8235746295226\\
734	14.6137313027878\\
735	24.3598423937765\\
736	22.3502210067995\\
737	16.7440368399831\\
738	15.8701440344743\\
739	54.0786598526384\\
740	38.381051729313\\
741	25.6756591851466\\
742	22.3830638913953\\
743	21.8630839147926\\
744	28.0894196089524\\
745	28.1565735554611\\
746	21.0259859453644\\
747	21.5442487913551\\
748	17.8186207173792\\
749	17.9335355525755\\
750	22.7021591063664\\
751	40.9563594669615\\
752	32.0084939491222\\
753	21.6334310492223\\
754	20.8279245974313\\
755	29.5130799060707\\
756	27.9739469519712\\
757	38.4589908630938\\
758	16.3451693220845\\
759	20.1282516626471\\
760	34.2688948746264\\
761	33.8971015816198\\
762	16.1010283700268\\
763	24.0757398493963\\
764	17.8685100726802\\
765	14.5446819112927\\
766	25.7497246976713\\
767	27.0030155796828\\
768	28.8790066806605\\
769	19.7277259327732\\
770	19.8859751762831\\
771	29.1718863326911\\
772	47.5824033727278\\
773	24.4015918318158\\
774	24.5649762680122\\
775	47.1740786332899\\
776	24.4925914834292\\
777	34.5414459752547\\
778	21.1000200238698\\
779	22.8781142901852\\
780	24.8434486815732\\
781	26.9455382688137\\
782	46.7844659431397\\
783	26.6149743828573\\
784	25.0332797235789\\
785	25.0142073603019\\
786	25.4912721575148\\
787	26.5324730798691\\
788	42.1349162367348\\
789	61.4560878686815\\
790	46.484267927862\\
791	45.1727844289833\\
792	44.7568217705967\\
793	43.4418157048985\\
794	57.551810549712\\
795	46.5282594684065\\
796	47.7223686980928\\
797	44.7913140130566\\
798	47.0897491220916\\
799	43.1437032249002\\
800	54.1280096667173\\
801	45.7632004204509\\
802	46.4342345890583\\
803	41.8193154813035\\
804	40.6539521715387\\
805	39.5977934819108\\
806	41.406851495302\\
807	44.5424636622321\\
808	101.682179233489\\
809	49.1284611832078\\
810	57.1992844117383\\
811	43.9664119483355\\
812	42.2541671520818\\
813	42.1167815840597\\
814	39.1748356562415\\
815	36.4665536600946\\
816	34.595452672303\\
817	34.7158735371266\\
818	31.4344799732043\\
819	29.1813583431822\\
820	28.5284303097008\\
821	27.8239264771702\\
822	36.1189031742021\\
823	26.9963348487887\\
824	31.2466079818255\\
825	27.1910046674728\\
826	27.6913348809667\\
827	24.4048192003503\\
828	24.9685849687072\\
829	22.3871849625552\\
830	22.0818241094037\\
831	23.9342934664065\\
832	25.289036584512\\
833	24.2891156368045\\
834	26.2441770934594\\
835	27.3095975026084\\
836	24.6953630449985\\
837	20.8841565187008\\
838	21.4916408901279\\
839	55.8218592511449\\
840	27.3244202503768\\
841	32.0981816249671\\
842	30.0479808633772\\
843	27.7999592446677\\
844	26.3121492949876\\
845	23.5586534744845\\
846	20.0759865727077\\
847	19.112916209609\\
848	25.0608838912401\\
849	18.8866522466216\\
850	19.7446407713313\\
851	114.350947266909\\
852	18.9306903621796\\
853	21.1994366893198\\
854	19.0658768262034\\
855	37.4634928253685\\
856	37.8977496817144\\
857	100.578892045694\\
858	29.7799636022335\\
859	24.3379665800891\\
860	22.4907157884546\\
861	115.275707805024\\
862	21.3083175905785\\
863	16.5926217990003\\
864	18.5051695847007\\
865	22.6969959510575\\
866	30.573474817653\\
867	26.2550003962233\\
868	34.5952043826977\\
869	21.7484880718548\\
870	18.9396916994987\\
871	19.5424883621086\\
872	21.7101099150144\\
873	21.0926510156327\\
874	19.0566498717163\\
875	21.4814635164216\\
876	15.7407641640258\\
877	21.4734951423571\\
878	59.3762447852667\\
879	18.6935934618882\\
880	31.2134982020557\\
881	19.8868285270936\\
882	16.8777944420525\\
883	16.5225365670308\\
884	29.2896060862721\\
885	30.0284215758501\\
886	30.1876734288619\\
887	29.5159716910191\\
888	27.6757984423313\\
889	27.8736080607655\\
890	32.9212880685783\\
891	32.068204822843\\
892	30.1752090922396\\
893	27.1223763160692\\
894	47.664185826689\\
895	41.7100728800712\\
896	42.767048136074\\
897	49.0991117012365\\
898	67.7578091698458\\
899	51.0759676950772\\
900	46.174879952966\\
901	54.5481918389985\\
902	42.1250615215939\\
903	65.539734130426\\
904	42.3336332902897\\
905	38.8018548707926\\
906	46.2002047923572\\
907	38.3741078365553\\
908	37.647654503395\\
909	34.7169503140121\\
910	38.2357967629692\\
911	29.2896744260812\\
912	38.3477532699823\\
913	21.4088907144811\\
914	20.8309221946861\\
915	20.7518913672667\\
916	25.3824636634038\\
917	24.4255605804439\\
918	34.9761495609196\\
919	24.0680224571674\\
920	41.3038129483519\\
921	38.4298944454019\\
922	40.0236662159405\\
923	45.1983345855154\\
924	40.0020876984453\\
925	39.2848513686127\\
926	38.0690627291284\\
927	38.4796334431911\\
928	40.1224801241697\\
929	34.4952285117558\\
930	29.4167553641329\\
931	37.8985273273862\\
932	25.353866817619\\
933	21.7809208186239\\
934	23.1868534429188\\
935	27.5810597077725\\
936	23.7390030070159\\
937	21.9842710031066\\
938	23.8598381958345\\
939	45.8388414655629\\
940	34.9588086649573\\
941	31.3360988935283\\
942	38.8669059887175\\
943	27.6376546518438\\
944	44.5314942986464\\
945	27.4465315830065\\
946	25.296595444369\\
947	25.1383122857182\\
948	36.3875008022132\\
949	26.5363292105248\\
950	25.8772735636087\\
951	27.7342523621866\\
952	20.8349309288246\\
953	23.4802910326946\\
954	29.496679899415\\
955	16.9223915902178\\
956	21.302859625412\\
957	21.8758710425523\\
958	25.7168290954132\\
959	19.1059761381283\\
960	22.3663444457911\\
961	20.6837092632069\\
962	21.7150152467618\\
963	16.6579387594215\\
964	27.335169909799\\
965	21.868972064987\\
966	39.5779858626207\\
967	13.5135988570748\\
968	16.3021460808319\\
969	13.289966999448\\
970	20.138605690771\\
971	26.6914028901464\\
972	18.5545734438149\\
973	19.6164430753739\\
974	96.198869120388\\
975	41.6560432097341\\
976	14.8163240671046\\
977	16.6730327575977\\
978	50.3393820194398\\
979	28.4877265016457\\
980	99.4510313320803\\
981	25.3745272439908\\
982	23.3042315215162\\
983	27.9847217914527\\
984	40.0043518854379\\
985	28.2124278899723\\
986	29.2245708276411\\
987	23.6159382054605\\
988	25.881914644244\\
989	25.8161100858111\\
990	32.2011596665539\\
991	56.4733069623807\\
992	25.6489399910751\\
993	32.3823857658123\\
994	49.7597725476035\\
995	27.9708362352924\\
996	31.0417527771914\\
997	27.4058950830055\\
998	35.3241725185083\\
999	37.8061943757118\\
1000	48.1910036489541\\
1001	32.3540826295316\\
1002	31.8683456367863\\
1003	28.617880729328\\
1004	24.9780160993247\\
1005	27.1490099630199\\
1006	31.5816479255251\\
1007	33.7065509560657\\
1008	33.6383964142464\\
1009	39.1400484139137\\
1010	38.3678096911052\\
1011	36.9662897260314\\
1012	36.0893793171971\\
1013	34.1546156485523\\
1014	31.9880702287905\\
1015	29.6621633571219\\
1016	28.4304861756418\\
1017	36.5117148366753\\
1018	30.281876139184\\
1019	33.1777947574829\\
1020	30.1842823664077\\
1021	32.927005573921\\
1022	29.4195854558775\\
1023	28.3505439429396\\
1024	28.661689754531\\
1025	27.6387832156094\\
1026	115.966397843211\\
1027	31.6633372781659\\
1028	27.8976812982265\\
1029	27.8077918634995\\
1030	32.5085088631134\\
1031	30.2718427322555\\
1032	28.8482758275012\\
1033	33.4008120968985\\
1034	66.8695251147465\\
1035	43.2814251448888\\
1036	41.4287500106304\\
1037	62.7109123934552\\
1038	42.6314789496392\\
1039	43.7025657855021\\
1040	44.2662657144679\\
1041	55.5419530345794\\
1042	72.3152897815145\\
1043	58.9357847925366\\
1044	56.0219791284859\\
1045	60.9088885959339\\
1046	57.1504989317041\\
1047	55.3996161351586\\
1048	54.3290232814154\\
1049	53.4604223218849\\
1050	52.0454621767916\\
1051	57.522700439248\\
1052	58.4128839341782\\
1053	54.2707569902066\\
1054	71.5423828051302\\
1055	47.1057786895203\\
1056	49.199873106276\\
1057	47.9372797210013\\
1058	44.191940846095\\
1059	43.1903261987399\\
1060	42.711420197393\\
1061	41.3555755395403\\
1062	40.5464724530848\\
1063	42.5027867324551\\
1064	41.2807349356811\\
1065	42.4757389772118\\
1066	52.9151439195242\\
1067	80.9888597951158\\
1068	37.6068533639192\\
1069	39.2991742999859\\
1070	33.9665247418573\\
1071	35.6641026169943\\
1072	35.6176042395957\\
1073	34.9921444859837\\
1074	29.9540821816102\\
1075	40.5499418666153\\
1076	49.7245454059912\\
1077	27.2370933652365\\
1078	124.273280286278\\
1079	66.0467742314064\\
1080	22.9748332507441\\
1081	24.6865111059146\\
1082	22.9402281929204\\
1083	22.8686636549968\\
1084	21.1620424786383\\
1085	28.7673616712673\\
1086	27.6605526192827\\
1087	28.0295079015247\\
1088	26.0251834784159\\
1089	25.1059997807162\\
1090	24.4473235086818\\
1091	22.9527005005923\\
1092	36.4509548182698\\
1093	24.2838367221788\\
1094	22.7453674022932\\
1095	24.5589134077505\\
1096	23.3687588034655\\
1097	23.5162340430907\\
1098	25.720020090842\\
1099	25.746437107686\\
1100	23.2079534094837\\
1101	24.2823891597584\\
1102	25.1854653720992\\
1103	21.152680417351\\
1104	20.6511019289005\\
1105	37.8098393968691\\
1106	23.2520611591174\\
1107	22.4700597573012\\
1108	22.8037277384006\\
1109	21.691126072681\\
1110	20.563944557172\\
1111	19.9639230040137\\
1112	19.8610031223827\\
1113	19.5081676416495\\
1114	34.6492219202979\\
1115	19.8818385695445\\
1116	25.6326333923546\\
1117	56.9934488786442\\
1118	26.2627009988671\\
1119	22.600079104119\\
1120	20.1148347158873\\
1121	20.5329249113535\\
1122	46.9004426945042\\
1123	22.7758917033805\\
1124	22.1492885551484\\
1125	24.028973646276\\
1126	21.8500276530335\\
1127	23.9250834625546\\
1128	22.4202675814769\\
1129	21.8274376109178\\
1130	23.0920951319429\\
1131	21.6335145884093\\
1132	16.0426229129329\\
1133	16.3096720621523\\
1134	15.3877731387789\\
1135	65.8654604472746\\
1136	26.2837578446342\\
1137	21.6154917366136\\
1138	50.6584261966039\\
1139	18.9823100969712\\
1140	16.6066944737717\\
1141	13.7630942594886\\
1142	17.9673511432642\\
1143	185.140091020488\\
1144	32.3566521220743\\
1145	35.2867880759569\\
1146	31.5444124646333\\
1147	29.6531433594917\\
1148	30.4924221668825\\
1149	28.27295753384\\
1150	58.4570850560059\\
1151	28.8554713046759\\
1152	31.6791745832708\\
1153	29.2620136405794\\
1154	27.7424708763246\\
1155	30.7164022293799\\
1156	27.7209888686095\\
1157	30.4627604014653\\
1158	31.323759722397\\
1159	24.2327655526216\\
1160	34.1677454778455\\
1161	27.7211265149354\\
1162	22.6769677219193\\
1163	21.5310233901547\\
1164	21.2102308460271\\
1165	39.2687410392207\\
1166	21.6348583086596\\
1167	19.6195651099595\\
1168	16.7792294449253\\
1169	17.7478441695548\\
1170	14.2353212538596\\
1171	12.8599830162597\\
1172	21.197186666871\\
1173	12.4828353615924\\
1174	21.2936836098376\\
1175	12.2068031184325\\
1176	15.4728836427308\\
1177	15.0810049130108\\
1178	17.7477982103543\\
1179	17.5604316441026\\
1180	21.5922456172233\\
1181	26.5164269545061\\
1182	15.2363910745954\\
1183	15.4515412642007\\
1184	20.2324118944946\\
1185	15.9698898923358\\
1186	15.3438293639217\\
1187	14.4404328888852\\
1188	14.2766562092338\\
1189	14.2188191339541\\
1190	29.4656960664381\\
1191	33.3969232493384\\
1192	16.4854957403547\\
1193	17.176542376905\\
1194	20.7344109745732\\
1195	18.2881210682339\\
1196	14.017983805937\\
1197	22.3318773810044\\
1198	15.357174231478\\
1199	36.0480677606323\\
1200	59.0157695593294\\
1201	20.8761211630702\\
1202	16.4402097420834\\
1203	40.5329226267807\\
1204	58.4857625290776\\
1205	26.9527397458594\\
1206	21.1438358189428\\
1207	20.1336432562344\\
1208	32.8770233298109\\
1209	23.5688658912511\\
1210	19.2887836164993\\
1211	120.526358628366\\
1212	28.9948340060857\\
1213	31.6441758952031\\
1214	38.3076607533624\\
1215	28.1773943952997\\
1216	44.9695363127434\\
1217	25.6917405687985\\
1218	25.0867599318661\\
1219	25.2584964172091\\
1220	24.060953216503\\
1221	46.065805143672\\
1222	25.9313721120613\\
1223	22.217604832834\\
1224	26.5403778712044\\
1225	21.7196818117184\\
1226	21.6261261654149\\
1227	21.5823984557498\\
1228	20.6918359176947\\
1229	22.0892260731217\\
1230	35.2507323776074\\
1231	28.1754095363482\\
1232	25.4980528462186\\
1233	24.6659862141644\\
1234	24.3624410085942\\
1235	26.8561841305388\\
1236	27.4853760371419\\
1237	26.5980608257552\\
1238	24.9750400812203\\
1239	24.58099928828\\
1240	23.7379197288785\\
1241	22.5848766910792\\
1242	22.1862936983225\\
1243	22.7529423329852\\
1244	22.6434001606121\\
1245	22.3403338843545\\
1246	22.1976950052749\\
1247	21.7631605730338\\
1248	27.0218948072074\\
1249	29.917567228452\\
1250	26.4547769808457\\
1251	30.5174633879506\\
1252	30.8406307566435\\
1253	65.4667975005623\\
1254	25.2969383689664\\
1255	25.5230856848793\\
1256	24.5688092152488\\
1257	24.1266979044162\\
1258	62.7584124290551\\
1259	22.2641316380625\\
1260	21.9526776454467\\
1261	21.6692262419258\\
1262	20.6217339401608\\
1263	20.8878447371981\\
1264	20.4301941170391\\
1265	19.7754415156561\\
1266	19.0711722588098\\
1267	37.0045948624052\\
1268	23.6541358858314\\
1269	23.9351389126892\\
1270	93.8813746250145\\
1271	25.9369314379644\\
1272	19.4396870447168\\
1273	30.2251733158113\\
1274	28.1029280494006\\
1275	21.9867510359474\\
1276	50.310052075436\\
1277	34.6094661107535\\
1278	31.8384242619534\\
1279	30.4046213698422\\
1280	28.2139214296855\\
1281	28.8786273675583\\
1282	74.8316584182772\\
1283	22.3404558803626\\
1284	34.9379407465608\\
1285	14.7184225641597\\
1286	14.8265176248826\\
1287	18.9574181144118\\
1288	74.2250849156999\\
1289	22.6133311428497\\
1290	31.9366320882323\\
1291	24.2318582240446\\
1292	21.6706266375272\\
1293	19.4554482527506\\
1294	24.1600099421294\\
1295	23.4763636161841\\
1296	37.7998238796222\\
1297	19.7155138362283\\
1298	26.0977812324619\\
1299	24.1578174461197\\
1300	24.4477466649535\\
1301	37.4087481865184\\
1302	22.506320746654\\
1303	31.0801468710732\\
1304	17.9113889696973\\
1305	18.4857124385561\\
1306	15.8021598897041\\
1307	16.384291495578\\
1308	14.7251450035361\\
1309	14.5555882126033\\
1310	19.7506367756761\\
1311	18.4775878461877\\
1312	24.7840132093746\\
1313	18.9821702634894\\
1314	18.0501206043839\\
1315	20.1268079766862\\
1316	55.5657896634742\\
1317	23.2524067608814\\
1318	50.5284046685295\\
1319	39.514010370744\\
1320	44.1565216559262\\
1321	43.4556673196179\\
1322	42.3376607285252\\
1323	41.4553125619054\\
1324	40.1674586214164\\
1325	81.7438404077918\\
1326	46.3920956320818\\
1327	45.3220523154282\\
1328	47.0611884886761\\
1329	45.0550656642388\\
1330	42.9597099288304\\
1331	44.8424119272926\\
1332	44.4789003380264\\
1333	38.6613641633685\\
1334	56.0867149804945\\
1335	48.4029076136417\\
1336	106.966231386838\\
1337	66.4757822491987\\
1338	62.9689145920155\\
1339	64.367127191763\\
1340	61.2209298042297\\
1341	63.2179550578985\\
1342	61.8440490947986\\
1343	61.5125177796651\\
1344	62.3253474879479\\
1345	64.0260701757781\\
1346	63.019370814718\\
1347	64.2390007426135\\
1348	62.5841178998474\\
1349	61.2944709916671\\
1350	59.7981494258866\\
1351	56.6838060726745\\
1352	55.2142932176946\\
1353	54.1926127651653\\
1354	51.3119935720908\\
1355	54.7306925364592\\
1356	52.7782473696745\\
1357	55.9745672075726\\
1358	56.6161242160394\\
1359	53.6215480840542\\
1360	50.9096397989841\\
1361	49.7253802065144\\
1362	47.78979016215\\
1363	49.743548379173\\
1364	43.3976790022342\\
1365	41.9456254923252\\
1366	41.8618930173875\\
1367	41.4351371731953\\
1368	39.7346255029454\\
1369	38.1818604731805\\
1370	36.0455214627544\\
1371	41.7067695272448\\
1372	36.6211502206562\\
1373	37.7307119726729\\
1374	35.8620757409675\\
1375	29.9683179045497\\
1376	30.7181881991616\\
1377	26.9390874867092\\
1378	28.3901883297892\\
1379	28.3356256633739\\
1380	23.7737862835789\\
1381	21.2965252372781\\
1382	17.1917238830993\\
1383	21.9057158844975\\
1384	41.8126008017725\\
1385	17.2685654979194\\
1386	12.0352055623307\\
1387	10.8905679996836\\
1388	9.83292395491179\\
1389	12.5842139197946\\
1390	9.4712090284311\\
1391	16.746391252745\\
1392	15.3172556488286\\
1393	19.5176519674439\\
1394	25.0875813182859\\
1395	16.9762242401596\\
1396	8.82327162046647\\
1397	104.435055290758\\
1398	23.9855630493864\\
1399	19.6543704704249\\
1400	31.6359965949695\\
1401	17.2764264784637\\
1402	22.3158004134262\\
1403	22.2442606487745\\
1404	16.5881879965621\\
1405	22.9407362900921\\
1406	15.866907322779\\
1407	22.3538775197302\\
1408	20.434039607889\\
1409	16.199537507906\\
1410	13.6628638473129\\
1411	20.0559199298594\\
1412	19.738705846775\\
1413	17.1137027368346\\
1414	16.2573466081706\\
1415	17.3178774475471\\
1416	28.9671773277111\\
1417	30.2725915568817\\
1418	15.4489583251838\\
1419	20.718512366448\\
1420	22.6678887633777\\
1421	17.3804958928745\\
1422	18.088750494815\\
1423	14.0410575709819\\
1424	13.3362025949939\\
1425	18.627608420602\\
1426	17.5799776931498\\
1427	16.2821457222608\\
1428	17.3111007170793\\
1429	20.387855259747\\
1430	21.7947999192711\\
1431	16.5794417189319\\
1432	24.9177027644753\\
1433	16.1711161381864\\
1434	14.711710034729\\
1435	45.8935775453709\\
1436	20.3249294391098\\
1437	27.5868182274686\\
1438	27.3838531414882\\
1439	29.8176465660293\\
1440	23.1155886228088\\
1441	20.3362079104155\\
1442	19.082197042918\\
1443	18.8405251473923\\
1444	19.9243720360855\\
1445	20.8217176470729\\
1446	21.7785075559134\\
1447	19.2741321226786\\
1448	17.4333101068799\\
1449	15.63175231521\\
1450	14.7245978338993\\
1451	15.0774072379029\\
1452	20.4421138025407\\
1453	42.8930785556679\\
1454	14.9653693157924\\
1455	17.7065010508312\\
1456	41.4254529250421\\
1457	15.1502832032078\\
1458	14.4147007621447\\
1459	16.7973355091745\\
1460	10.3486019802603\\
1461	10.4834425314117\\
1462	9.34118575829125\\
1463	12.0697226863186\\
1464	19.6071061276425\\
1465	46.4749035443411\\
1466	15.86026158547\\
1467	42.8341478717786\\
1468	13.9889663505833\\
1469	30.8469782625417\\
1470	20.672961880343\\
1471	19.2563226679356\\
1472	20.6920802925723\\
1473	24.2309455240676\\
1474	22.1297758333111\\
1475	26.041370707015\\
1476	39.7042565991438\\
1477	26.7222262212309\\
1478	34.9734226631445\\
1479	34.0121669127279\\
1480	33.1781328644077\\
1481	31.8028004784507\\
1482	30.7388333979978\\
1483	29.6895988787407\\
1484	31.4568974040496\\
1485	32.3789405062241\\
1486	29.2731810118365\\
1487	29.2409763209824\\
1488	57.1621115096321\\
1489	32.2194857397905\\
1490	40.9837120135563\\
1491	35.0041955290611\\
1492	39.1075171077494\\
1493	36.4933431179926\\
1494	34.6139146338354\\
1495	33.6697739121301\\
1496	37.4259921282783\\
1497	32.7606795259894\\
1498	37.4590240020964\\
1499	33.2762433668449\\
1500	33.8625270072403\\
1501	38.6681671458736\\
1502	44.0307895111851\\
1503	36.1501121370306\\
1504	34.2908993621802\\
1505	33.4520240789389\\
1506	31.822972603629\\
1507	33.3577227669747\\
1508	33.9387248947992\\
1509	33.300543244095\\
1510	33.706250962895\\
1511	38.3355644850369\\
1512	34.6761046527129\\
1513	34.4967350528376\\
1514	33.5090585820239\\
1515	33.5800447204697\\
1516	34.3609543167231\\
1517	32.0403184336551\\
1518	36.5188362345353\\
1519	27.8990205271446\\
1520	24.6218272664944\\
1521	21.2777337189251\\
1522	37.8531773582969\\
1523	25.8557547029973\\
1524	22.4418694047566\\
1525	25.4398442367649\\
1526	22.7695536560901\\
1527	22.4842442300501\\
1528	22.6304821449993\\
1529	24.7206086984411\\
1530	24.8022904686671\\
1531	30.0398411942677\\
1532	23.9229980539462\\
1533	25.0486543827917\\
1534	26.9709050241045\\
1535	23.5458706487905\\
1536	24.3415388647104\\
1537	22.477978002537\\
1538	26.2645329338621\\
1539	23.1815223941694\\
1540	23.7857672200319\\
1541	21.3509264022659\\
1542	21.9834544883034\\
1543	23.0206762400223\\
1544	20.0536676927935\\
1545	21.5142279667021\\
1546	21.1537016455965\\
1547	22.4955549372825\\
1548	32.1823212378265\\
1549	29.3132831310084\\
1550	27.5981936829362\\
1551	61.1152389974646\\
1552	47.1673779607615\\
1553	43.7068471922426\\
1554	43.8674113108723\\
1555	53.0381386485429\\
1556	46.8892180423637\\
1557	45.2944295955473\\
1558	44.1658902928716\\
1559	47.1882459365773\\
1560	45.6983820694653\\
1561	43.8981087175668\\
1562	46.1000521196018\\
1563	43.911089804888\\
1564	44.0166409467721\\
1565	49.6399930317926\\
1566	34.736870848511\\
1567	35.2951714079482\\
1568	37.1522031987955\\
1569	33.9965909359647\\
1570	32.3564957509618\\
1571	34.2037637898437\\
1572	30.586254415467\\
1573	38.1208965325584\\
1574	35.3537611932049\\
1575	31.8406645695366\\
1576	31.8682181666033\\
1577	30.3288002091645\\
1578	28.7974938236263\\
1579	28.1772123614801\\
1580	27.6476920366337\\
1581	31.6539629277851\\
1582	29.397526347072\\
1583	28.5135665781849\\
1584	28.5538467138981\\
1585	26.9798755217583\\
1586	30.850399964053\\
1587	28.4262377457853\\
1588	30.2622667291471\\
1589	28.5355619866497\\
1590	25.4519681063298\\
1591	27.6665421720252\\
1592	26.2854991873543\\
1593	27.1519754309622\\
1594	25.2074668384815\\
1595	52.8869810799968\\
1596	42.0566772881991\\
1597	43.2503036404062\\
1598	41.894337178131\\
1599	40.8939107980008\\
1600	41.736825779221\\
1601	39.0779890674012\\
1602	37.3797193407311\\
1603	37.044742910463\\
1604	52.0191584118715\\
1605	39.4416163511289\\
1606	39.3837140872532\\
1607	36.6843793129972\\
1608	35.2859951982253\\
1609	34.248520727554\\
1610	33.6733833093472\\
1611	31.7002612344779\\
1612	26.8026356039154\\
1613	55.805544393506\\
1614	24.6437221231779\\
1615	24.7582574752849\\
1616	24.610069324204\\
1617	24.5962871185817\\
1618	24.1381041925086\\
1619	26.9437985527343\\
1620	26.6754269982366\\
1621	26.6235067881291\\
1622	24.8976778124493\\
1623	25.5972499567514\\
1624	25.429441513847\\
1625	26.4930568174211\\
1626	28.2628353206759\\
1627	26.6996585158367\\
1628	25.7728434723632\\
1629	25.4375659198756\\
1630	24.7837914138804\\
1631	24.086790969557\\
1632	24.4740480304264\\
1633	24.2232215427057\\
1634	27.3060053586052\\
1635	22.9545262146469\\
1636	22.3733201739373\\
1637	22.0986716546667\\
1638	21.2083510837369\\
1639	21.1646015048688\\
1640	22.2702825252614\\
1641	21.74871213712\\
1642	40.8098132821451\\
1643	18.9538762015227\\
1644	21.5917821440128\\
1645	20.023160256754\\
1646	19.1989250313943\\
1647	19.3095364646542\\
1648	18.9551585200001\\
1649	18.9567748975358\\
1650	18.9081401980079\\
1651	22.0058224490014\\
1652	18.8103159306384\\
1653	18.5252204437483\\
1654	18.1345595469815\\
1655	17.8601829626202\\
1656	17.5389248982207\\
1657	178.51746713689\\
1658	25.2286481846249\\
1659	22.9386483937247\\
1660	21.9740564907612\\
1661	22.0568358719535\\
1662	21.7323698266761\\
1663	18.4504503475576\\
1664	19.6717066005093\\
1665	18.9629444155197\\
1666	18.9842983533077\\
1667	19.623464648269\\
1668	19.4701615851598\\
1669	18.7795277994237\\
1670	19.7020584740099\\
1671	19.069464675514\\
1672	39.6469132087952\\
1673	21.8030282683362\\
1674	19.4773308369831\\
1675	19.9026692864739\\
1676	19.5922297168471\\
1677	19.3710661651276\\
1678	20.8240061187596\\
1679	19.0298549999895\\
1680	17.7332136228275\\
1681	18.1622856262076\\
1682	18.8511118141172\\
1683	19.1842693387719\\
1684	20.3357408471904\\
1685	19.4191506398197\\
1686	18.8332691014344\\
1687	20.4128376741374\\
1688	19.1993179638146\\
1689	16.2859325163367\\
1690	19.7805970778537\\
1691	16.5023709203596\\
1692	18.2603249992646\\
1693	17.4869404438408\\
1694	18.0205362384814\\
1695	17.8076245782672\\
1696	17.2562468402701\\
1697	40.4040218013022\\
1698	20.5434342108494\\
1699	18.0617528703143\\
1700	30.4667764344144\\
1701	17.3079181365121\\
1702	15.2560313069345\\
1703	17.0718676938599\\
1704	14.9540870203265\\
1705	15.7032414831889\\
1706	18.8829416165645\\
1707	17.8039971075962\\
1708	20.1422922068534\\
1709	17.9662029817874\\
1710	17.8218701461504\\
1711	17.9387006617722\\
1712	16.2202383207196\\
1713	15.4338002059541\\
1714	15.6531918009595\\
1715	15.6903655098938\\
1716	16.1878305219316\\
1717	15.7184125595308\\
1718	14.9550824420339\\
1719	15.2306065130368\\
1720	17.5250268541157\\
1721	20.4275913927371\\
1722	26.1575772924759\\
1723	14.0256283688667\\
1724	17.0082033249398\\
1725	13.6284570520815\\
1726	16.2855574300968\\
1727	13.5303835014446\\
1728	13.5150005012752\\
1729	89.9869430243868\\
1730	28.9800527903993\\
1731	29.6391596435543\\
1732	29.9324410697721\\
1733	26.314980477503\\
1734	37.8710557880302\\
1735	24.9913902541317\\
1736	24.3518719797001\\
1737	28.2458062135501\\
1738	432.401911193583\\
1739	63.9244945884349\\
1740	56.9608116921038\\
1741	55.6925827300264\\
1742	53.2444996181777\\
1743	52.5667369115886\\
1744	53.8043860947655\\
1745	51.9909179314416\\
1746	50.8252441793824\\
1747	49.442201766216\\
1748	53.7685320470445\\
1749	51.4096311540576\\
1750	51.0789296126489\\
1751	50.6375376258143\\
1752	51.7452435677341\\
1753	50.3550543834934\\
1754	46.048677224475\\
1755	45.0745012911081\\
1756	42.613592213926\\
1757	44.3656072347284\\
1758	44.3496138486767\\
1759	43.2319501129202\\
1760	44.4799640756832\\
1761	43.335879621043\\
1762	44.5280030312049\\
1763	39.9537514935671\\
1764	38.9402471845647\\
1765	41.2562251243217\\
1766	39.8749360730382\\
1767	39.9682375696132\\
1768	39.3897909476519\\
1769	38.0578302095707\\
1770	36.4223633769004\\
1771	33.2096559555742\\
1772	33.7729587696333\\
1773	44.9513933507314\\
1774	34.1766669732021\\
1775	35.4056235648157\\
1776	40.6089078887092\\
1777	38.6552576374617\\
1778	40.650738212957\\
1779	41.1925805612368\\
1780	40.1006385919237\\
1781	44.5269399250511\\
1782	40.4644080053394\\
1783	42.8138760339882\\
1784	42.0400945164601\\
1785	42.7638285282363\\
1786	41.5263254062277\\
1787	43.114849739725\\
1788	46.2924115194917\\
1789	53.1337635194384\\
1790	44.9869325543832\\
1791	43.7318073155042\\
1792	43.1332648918747\\
1793	50.7163821307176\\
1794	41.8283818605768\\
1795	37.7551201081217\\
1796	33.7792194865488\\
1797	32.9822476090156\\
1798	32.9053673528472\\
1799	37.0396582596456\\
1800	36.4871530675511\\
1801	37.5395750717607\\
1802	33.5633091107315\\
1803	31.9464865261493\\
1804	31.8805552609978\\
1805	32.5732185941225\\
1806	35.732996546692\\
1807	26.5085451437983\\
1808	25.7346160268049\\
1809	23.3150946638288\\
1810	25.5245532270218\\
1811	21.5906353064417\\
1812	27.614119744821\\
1813	21.8051031168844\\
1814	18.0212851816512\\
1815	58.1084743152882\\
1816	18.1077129651095\\
1817	26.2597423335706\\
1818	17.1763679708648\\
1819	17.2862737636358\\
1820	68.7581804125126\\
1821	8.77875465726048\\
1822	9.65429512927939\\
1823	10.3554273069888\\
1824	12.0346494521727\\
1825	13.7997157096523\\
1826	14.5960689762572\\
1827	10.5991736539783\\
1828	11.3383491574432\\
1829	64.2244769172585\\
1830	35.874276141805\\
1831	20.6547025018768\\
1832	26.0157316967934\\
1833	20.8879493914068\\
1834	25.2263623632757\\
1835	21.7548717922068\\
1836	43.3407397571857\\
1837	24.0163248921073\\
1838	20.1197544762996\\
1839	38.6654461095798\\
1840	18.872091623212\\
1841	110.978268231758\\
1842	29.6797335937132\\
1843	28.5150515675941\\
1844	30.0968553690698\\
1845	27.0770397115847\\
1846	26.2498821002283\\
1847	24.3425373339853\\
1848	27.0650398978914\\
1849	25.7815342021332\\
1850	22.9422208705751\\
1851	22.8949440270269\\
1852	24.937710927791\\
1853	21.5713156707402\\
1854	21.2951278974148\\
1855	20.3244130093187\\
1856	17.8015462009534\\
1857	19.4729244111032\\
1858	22.567235896705\\
1859	20.9966598361641\\
1860	19.8247615496464\\
1861	19.7805079820387\\
1862	22.5717332349336\\
1863	20.6079450314538\\
1864	20.4776093398888\\
1865	20.5629249401753\\
1866	27.1058650237451\\
1867	22.3245274056455\\
1868	21.8475586780181\\
1869	21.339766268829\\
1870	21.8341075723136\\
1871	19.7093184331549\\
1872	21.0506001521176\\
1873	67.8577771836801\\
1874	9.81064438165679\\
1875	8.82735749023577\\
1876	287.170973206497\\
1877	82.7300206133036\\
1878	38.7846730922296\\
1879	38.8622901573911\\
1880	39.5394679872345\\
1881	39.6019908551674\\
1882	39.2876021749697\\
1883	40.3466885552728\\
1884	38.8758457492316\\
1885	36.7404323911272\\
1886	36.2740260728227\\
1887	33.5880922109832\\
1888	28.8046103307847\\
1889	28.3187156272417\\
1890	26.0380916712398\\
1891	25.2349081734489\\
1892	29.4550472877788\\
1893	27.6768713887612\\
1894	23.0010464812387\\
1895	25.8693004946746\\
1896	37.533784316496\\
1897	20.3362715815037\\
1898	19.5703396657295\\
1899	15.7930770696292\\
1900	18.3346504322501\\
1901	17.309402781649\\
1902	20.0552134896601\\
1903	20.6088454470177\\
1904	19.1360104463733\\
1905	19.949320396351\\
1906	21.5856791596482\\
1907	19.8757813729929\\
1908	27.1830452321704\\
1909	16.230686567095\\
1910	18.1392229487403\\
1911	16.9012399547037\\
1912	17.8786637895582\\
1913	19.0885481757102\\
1914	17.0099916812585\\
1915	19.0960655321051\\
1916	16.6654657071381\\
1917	24.4354751380447\\
1918	19.730425365079\\
1919	18.646546614822\\
1920	19.3460336014103\\
1921	18.9367906593533\\
1922	18.9781818960651\\
1923	111.723858270497\\
1924	35.5936315422433\\
1925	27.1907453789658\\
1926	28.0178144800169\\
1927	28.485392942787\\
1928	26.026202200762\\
1929	25.3779172208559\\
1930	24.8784163928357\\
1931	28.6433332866748\\
1932	25.6666450174376\\
1933	26.4682149983668\\
1934	26.5910780043722\\
1935	25.8181484051897\\
1936	27.7242976498681\\
1937	27.660530068935\\
1938	28.3426908041374\\
1939	59.4210221195033\\
1940	32.3693978073234\\
1941	32.9097329840001\\
1942	33.8937638239963\\
1943	33.4904270014341\\
1944	23.6364430864076\\
1945	23.1175005716888\\
1946	39.2937787785293\\
1947	16.3255852966505\\
1948	26.7880783770982\\
1949	17.3083723443013\\
1950	30.4346594372084\\
1951	21.4502381955431\\
1952	20.8849893240094\\
1953	21.305416137569\\
1954	20.0803276320269\\
1955	22.9101526175161\\
1956	28.4694584833758\\
1957	22.2471223470373\\
1958	23.953799474948\\
1959	23.1576063438614\\
1960	22.6631981460925\\
1961	22.0118082139942\\
1962	22.764857395353\\
1963	22.2367871659041\\
1964	23.2244849270924\\
1965	22.6754603026601\\
1966	22.4443971278909\\
1967	21.5919600366189\\
1968	23.2486361040981\\
1969	21.7811098571313\\
1970	29.3759665428815\\
1971	21.8145892382147\\
1972	20.8806376063551\\
1973	21.0720844895661\\
1974	54.1080849931953\\
1975	26.269484411796\\
1976	24.3254605457188\\
1977	22.7778678198497\\
1978	22.8987059452008\\
1979	23.5780761942202\\
1980	47.6451856533768\\
1981	27.1187757199193\\
1982	26.8407090944421\\
1983	38.4398917827906\\
1984	49.0814521730345\\
1985	42.8307391826312\\
1986	36.204689543319\\
1987	35.5868041473984\\
1988	34.732446022792\\
1989	44.1852959901425\\
1990	31.1121955115342\\
1991	30.2735427717554\\
1992	30.2507476188196\\
1993	33.0926272605079\\
1994	33.1931479895272\\
1995	32.1481520380955\\
1996	32.8916128528631\\
1997	34.0473315874984\\
1998	39.1840713823811\\
1999	37.5189919211464\\
2000	37.1842061036775\\
2001	39.1032244402484\\
2002	36.2944330870211\\
2003	35.7220891842184\\
2004	36.5657910455709\\
2005	32.7295846817374\\
2006	33.9412770435035\\
2007	32.223580397678\\
2008	31.7876329041682\\
2009	32.3467776467538\\
2010	74.5764572166666\\
2011	32.6931540122147\\
2012	37.7746896879353\\
2013	44.6232396949679\\
2014	34.9345827722636\\
2015	35.6219305913969\\
2016	36.0745386950509\\
2017	34.4135203589605\\
2018	36.3059636160329\\
2019	34.2158441553482\\
2020	34.3562337196734\\
2021	34.8873827564401\\
2022	34.4905657534979\\
2023	33.1170067625794\\
2024	32.1563224478978\\
2025	32.979882869933\\
2026	33.194724953299\\
2027	32.3110779188977\\
2028	32.4650107631504\\
2029	32.6075078913102\\
2030	34.2420183885588\\
2031	35.632761136257\\
2032	34.1967833901441\\
2033	38.0349693166342\\
2034	32.4960213916155\\
2035	31.5766953077336\\
2036	31.8894152909123\\
2037	32.2593279946042\\
2038	30.8516423353147\\
2039	28.9561717993631\\
2040	29.4493600094946\\
2041	28.6588730785366\\
2042	29.2906747602815\\
2043	28.4129776682646\\
2044	27.8364937691916\\
2045	31.6439874341415\\
2046	46.9543886126386\\
2047	33.0607324226281\\
2048	31.7240606497953\\
2049	35.0543150557606\\
2050	32.8437577799491\\
2051	32.3576397357854\\
2052	31.3946610740906\\
2053	31.8807147028392\\
2054	30.7172892364418\\
2055	30.1044150044484\\
2056	44.0377187676165\\
2057	45.6935142613915\\
2058	39.5698455295969\\
2059	38.0462291204803\\
2060	39.3486552344336\\
2061	40.3265886334473\\
2062	39.0426747244639\\
2063	41.7457888305685\\
2064	41.5131319948662\\
2065	39.9410779739929\\
2066	39.6575660647211\\
2067	40.3296486643883\\
2068	37.1658419287992\\
2069	37.7060815510911\\
2070	37.6669196606622\\
2071	37.9712198914754\\
2072	38.2168391412011\\
2073	38.1065949932375\\
2074	36.1767918267766\\
2075	66.376747456906\\
2076	39.8878948788803\\
2077	41.1813870689681\\
2078	38.2583448182967\\
2079	36.1738049968169\\
2080	36.2750960714089\\
2081	35.8475943619904\\
2082	37.1074316966893\\
2083	86.053693607829\\
2084	43.2340017676535\\
2085	42.8631818815571\\
2086	43.007602219592\\
2087	44.5905872688603\\
2088	43.7973712973067\\
2089	43.1263024246567\\
2090	44.3697211718199\\
2091	43.8196189847991\\
2092	50.3437766903897\\
2093	47.7968912332102\\
2094	45.7692617924027\\
2095	45.5024768433113\\
2096	44.8988399469886\\
2097	45.2080962744873\\
2098	47.1309866398231\\
2099	46.8466267431305\\
2100	47.0291288411422\\
2101	49.2331155714114\\
2102	43.7282172255535\\
2103	44.7425962336487\\
2104	46.397142078112\\
2105	40.3423130154697\\
2106	38.9607347047784\\
2107	38.8527613031971\\
2108	42.1434159387796\\
2109	39.9348378516723\\
2110	40.9021873410767\\
2111	47.5526273671254\\
2112	47.6272923582857\\
2113	46.3760418728419\\
2114	45.9526166094946\\
2115	45.6132909292553\\
2116	45.7540005055781\\
2117	47.3693468141758\\
2118	47.3541408984695\\
2119	47.9355258460337\\
2120	48.3303039777458\\
2121	46.8172872583143\\
2122	43.7094246146522\\
2123	43.0749183433533\\
2124	43.9414440091999\\
2125	43.6914073343039\\
2126	42.5474473506058\\
2127	41.4632890683111\\
2128	46.3591885717746\\
2129	33.0452055768855\\
2130	48.6034845706415\\
2131	30.7528926530436\\
2132	30.5290483824413\\
2133	32.3251174474668\\
2134	34.0292750087737\\
2135	33.1282087633769\\
2136	30.6457391806457\\
2137	31.1324560266098\\
2138	32.2362563756037\\
2139	31.0531208181854\\
2140	31.642264956151\\
2141	34.2132489576751\\
2142	35.5034530907425\\
2143	37.9748367116121\\
2144	37.7199494737609\\
2145	37.3342409056352\\
2146	36.6749197822329\\
2147	38.6772054018712\\
2148	36.360801603678\\
2149	37.0414694674133\\
2150	37.7596259871281\\
2151	37.0086467123044\\
2152	36.5884354886324\\
2153	38.0103373588927\\
2154	36.1361786652949\\
2155	36.386322291067\\
2156	35.7161137562043\\
2157	37.7344046821374\\
2158	36.8951585100555\\
2159	36.1779800459239\\
2160	35.1795475363248\\
2161	34.7078463613058\\
2162	36.0524064542836\\
2163	39.8539518751555\\
2164	38.9084503046607\\
2165	38.9736006784961\\
2166	37.8491437922591\\
2167	37.1083261660838\\
2168	36.7083959225529\\
2169	38.9972390852653\\
2170	39.2052233584509\\
2171	39.8961713380912\\
2172	36.4124514928543\\
2173	36.8120457727919\\
2174	40.8325071647902\\
2175	38.4287490397407\\
2176	38.3318565945614\\
2177	41.2623684175162\\
2178	39.6996131428165\\
2179	39.0841414054829\\
2180	38.4457666664191\\
2181	39.4296686343773\\
2182	40.8133182430499\\
2183	39.8877227852762\\
2184	51.2817818210971\\
2185	44.6963589405972\\
2186	42.4803732393264\\
2187	48.6107021214823\\
2188	45.9464722642055\\
2189	44.591194595438\\
2190	46.2143762276499\\
2191	45.2444891642079\\
2192	66.7263027829235\\
2193	52.4951322309452\\
2194	50.5782808837739\\
2195	49.8176380028841\\
2196	50.4332782561472\\
2197	50.7384242844644\\
2198	51.6486886719555\\
2199	53.3150645361554\\
2200	51.8484399232411\\
2201	51.7928551259159\\
2202	51.2890419811422\\
2203	50.893077636316\\
2204	52.1919467325543\\
2205	51.485786421838\\
2206	50.2961470808342\\
2207	49.1396301191995\\
2208	50.6166229294587\\
2209	50.4089222380099\\
2210	49.5611476728793\\
2211	46.2591674401258\\
2212	48.7061847235521\\
2213	42.7868408898367\\
2214	42.3092850339835\\
2215	41.526245135638\\
2216	43.3731779130138\\
2217	42.6664844462591\\
2218	44.4868404843298\\
2219	53.9984678426965\\
2220	46.1117678116321\\
2221	46.4328870491283\\
2222	46.2593271339733\\
2223	52.9022987463455\\
2224	35.3139038275709\\
2225	32.8964557471076\\
2226	33.7345073322169\\
2227	33.1443648121653\\
2228	32.0948652930946\\
2229	31.1492185669258\\
2230	30.3950548627613\\
2231	30.8468704985311\\
2232	30.225317469739\\
2233	30.9340868892928\\
2234	30.0467342648661\\
2235	32.6842923538823\\
2236	30.5517540196731\\
2237	31.1041316295701\\
2238	30.5365197380803\\
2239	32.8644729000817\\
2240	30.1978018778139\\
2241	39.5327633872769\\
2242	25.975502723719\\
2243	26.9552010894115\\
2244	25.3604290832954\\
2245	25.6524302639233\\
2246	25.4958574504091\\
2247	24.5285703033704\\
2248	26.4459452392657\\
2249	26.3603579051892\\
2250	27.0075811836773\\
2251	143.935601045214\\
2252	43.8433711976296\\
2253	41.6844737054219\\
2254	40.4742010833484\\
2255	40.4981931588321\\
2256	41.8644325854748\\
2257	40.7420559226349\\
2258	38.8388779073251\\
2259	36.6940645998412\\
2260	36.6743053071237\\
2261	35.5086801803812\\
2262	35.2603932385206\\
2263	36.4395819226676\\
2264	34.6601018852443\\
2265	34.1847121781224\\
2266	44.6606330976799\\
2267	39.8920959610734\\
2268	40.7634127921082\\
2269	41.3889361748503\\
2270	40.0402701779107\\
2271	41.0870820511395\\
2272	40.5765194096151\\
2273	40.4929202733377\\
2274	40.8009083304196\\
2275	43.9502673311343\\
2276	48.7287812426138\\
2277	47.239680226709\\
2278	47.159893966185\\
2279	47.8710617923288\\
2280	46.9254604820603\\
2281	47.164459661084\\
2282	45.0854797929959\\
2283	45.6618350610589\\
2284	45.2607338297847\\
2285	45.0313047914279\\
2286	44.8339160528674\\
2287	43.3554155406131\\
2288	44.2500519419616\\
2289	44.7167477853638\\
2290	45.5557599014593\\
2291	44.3279965100877\\
2292	45.5742410562962\\
2293	45.0903425999257\\
2294	45.2067441088993\\
2295	44.7081058027253\\
2296	42.4560026948481\\
2297	42.7541836115907\\
2298	41.0452416255752\\
2299	40.7333075399891\\
2300	39.0494721270921\\
2301	38.042652260547\\
2302	36.514950869687\\
2303	37.6224470827818\\
2304	42.4020269337135\\
2305	38.9165640822494\\
2306	40.0042829281322\\
2307	38.040333936177\\
2308	37.4727558818344\\
2309	46.4695907094307\\
2310	34.6107514025567\\
2311	34.3104694744319\\
2312	35.0897153637567\\
2313	34.5117856193473\\
2314	33.5483902710404\\
2315	30.9265038732627\\
2316	37.4534482320137\\
2317	34.5273107338163\\
2318	32.8125536622761\\
2319	31.90449208281\\
2320	31.9747328981083\\
2321	30.3003692273266\\
2322	29.9942482439894\\
2323	33.5303283887186\\
2324	32.8027245124054\\
2325	32.4641000650278\\
2326	31.5498940089438\\
2327	31.7588398068377\\
2328	32.8292092323427\\
2329	33.0371077402871\\
2330	33.7422262646475\\
2331	32.7728363706039\\
2332	35.2694937644761\\
2333	33.479325741958\\
2334	34.9219926891713\\
2335	34.4418195747878\\
2336	33.9449587860061\\
2337	35.2256899211736\\
2338	33.6828468719064\\
2339	34.662568601878\\
2340	33.13114721439\\
2341	32.1455108525576\\
2342	31.0371184198125\\
2343	29.3257285418715\\
2344	27.2740642083018\\
2345	29.7318729893228\\
2346	29.497160066789\\
2347	27.4773437171035\\
2348	28.0259235892061\\
2349	28.611414949465\\
2350	33.0989053752384\\
2351	30.3042431392929\\
2352	30.597594249865\\
2353	30.0462843254327\\
2354	29.8929524620242\\
2355	30.5917519622664\\
2356	50.7625423823063\\
2357	24.8110691533873\\
2358	23.5697770832912\\
2359	23.4430461049618\\
2360	23.9191822748444\\
2361	23.6873881670207\\
2362	21.7942188635717\\
2363	45.6299995740067\\
2364	31.6985910329878\\
2365	28.0314020563367\\
2366	27.551715893151\\
2367	27.8302862618833\\
2368	25.5763084570557\\
2369	23.0619950534372\\
2370	23.0520203089709\\
2371	23.2217339097008\\
2372	23.9611094626947\\
2373	24.3263508672835\\
2374	22.9551250901551\\
2375	22.4983920550517\\
2376	22.324616942926\\
2377	23.0513627692975\\
2378	23.5953784834695\\
2379	22.2429110460735\\
2380	24.5209935023617\\
2381	21.966324599951\\
2382	21.2684531567985\\
2383	21.1515583898216\\
2384	28.0724058150248\\
2385	25.5575427063027\\
2386	26.0541669199164\\
2387	25.7163445896509\\
2388	27.9025154010115\\
2389	25.464579954628\\
2390	26.0117340481392\\
2391	25.0704227045976\\
2392	25.655513935232\\
2393	26.3641248717126\\
2394	26.7303013430182\\
2395	28.1298241599168\\
2396	29.5184794910784\\
2397	27.9206837656142\\
2398	33.2812946759618\\
2399	27.4261797951817\\
2400	26.108465722001\\
2401	26.5613430232409\\
2402	26.8534851462183\\
2403	26.1003335086187\\
2404	26.2912610961132\\
2405	25.0725921959883\\
2406	25.1104184780433\\
2407	25.7932352520145\\
2408	25.8572629345886\\
2409	26.1982153062563\\
2410	25.6867032004635\\
2411	24.636869314445\\
2412	23.4066611848526\\
2413	23.1314905806781\\
2414	22.5723451658538\\
2415	22.691703626139\\
2416	28.1079186136073\\
2417	25.5760035476834\\
2418	26.4491035640497\\
2419	28.5522227150645\\
2420	49.0467730654218\\
2421	22.187064095717\\
2422	21.5873041978258\\
2423	19.88176026958\\
2424	20.0558344625198\\
2425	21.6398408161417\\
2426	22.2541030224417\\
2427	22.6162028465988\\
2428	21.7680254127901\\
2429	21.5276651452267\\
2430	20.1516777932132\\
2431	20.3939918642714\\
2432	22.2980554309541\\
2433	24.1520777486753\\
2434	23.1912721262672\\
2435	25.5978957637466\\
2436	56.059275218338\\
2437	33.8621802404162\\
2438	33.8316025982555\\
2439	32.7770932949478\\
2440	32.6595429934851\\
2441	36.6017013118788\\
2442	34.0015859350598\\
2443	36.8086380111587\\
2444	36.2015527117205\\
2445	36.4656733161177\\
2446	34.5331426146812\\
2447	35.1214991856766\\
2448	33.4513461999831\\
2449	30.8444675986949\\
2450	49.9324548260927\\
2451	38.3472993406524\\
2452	36.999966642802\\
2453	37.2072220223421\\
2454	35.2079693043011\\
2455	33.1039885490324\\
2456	32.3992034167373\\
2457	41.9181230412034\\
2458	33.199958555159\\
2459	32.6155288536844\\
2460	33.7089400092269\\
2461	33.8958852267312\\
2462	44.1992511505198\\
2463	35.7510054920088\\
2464	34.961952226236\\
2465	33.763122498266\\
2466	33.4658508627908\\
2467	33.8834114419583\\
2468	34.6684941198948\\
2469	36.9625161099895\\
2470	34.9381262539321\\
2471	102.223825685911\\
2472	23.8489595233462\\
2473	24.4355106158073\\
2474	23.2400847689095\\
2475	24.1594107388202\\
2476	24.7519802971036\\
2477	24.4451102267129\\
2478	24.5875875224527\\
2479	24.698374072355\\
2480	26.4788136445756\\
2481	22.8640811446344\\
2482	24.2314385812195\\
2483	23.0865842995228\\
2484	25.291569168249\\
2485	22.4815827458687\\
2486	33.2698777029572\\
2487	33.0871113933943\\
2488	31.7483310178777\\
2489	29.8343494979617\\
2490	31.2904795979411\\
2491	31.6430157289838\\
2492	30.9648680306595\\
2493	31.7304624267007\\
2494	31.7756982254298\\
2495	28.3154034414866\\
2496	28.3729739268167\\
2497	28.3129198774985\\
2498	26.1197305100455\\
2499	26.5797665475391\\
2500	26.368676654136\\
2501	29.6583402954474\\
2502	28.4493759699157\\
2503	25.8909647949024\\
2504	26.1337928719171\\
2505	28.1224505707512\\
2506	26.3109859900849\\
2507	26.5395188100915\\
2508	26.2124820631999\\
2509	27.4963680810318\\
2510	25.6064602720113\\
2511	25.3632877433336\\
2512	24.7096497787906\\
2513	25.0191618665692\\
2514	24.8156253939532\\
2515	23.5730253312508\\
2516	23.1560522912846\\
2517	23.9793083959348\\
2518	23.3509446509762\\
2519	24.8588745141135\\
2520	29.0750879469285\\
2521	27.3578782835555\\
2522	26.0978982315716\\
2523	25.7200801540217\\
2524	24.7293909220641\\
2525	25.2921361285426\\
2526	24.4617411894633\\
2527	23.6875810834081\\
2528	23.927039038435\\
2529	24.1660383175695\\
2530	25.6675414024066\\
2531	25.2808880319887\\
2532	24.7545600766056\\
2533	24.9676630896891\\
2534	23.7264195834027\\
2535	23.3057332228109\\
2536	22.5521012083414\\
2537	22.5416887974218\\
2538	21.8356592816524\\
2539	23.5564666465077\\
2540	23.660826981238\\
2541	22.8986194146928\\
2542	22.8835089120548\\
2543	23.1221301457297\\
2544	22.9969793859615\\
2545	21.3443144012963\\
2546	20.415731217425\\
2547	19.9153167777773\\
2548	19.3269772585084\\
2549	19.6686522736609\\
2550	20.8892539410479\\
2551	19.8836806523716\\
2552	20.9435018132534\\
2553	20.6965146894825\\
2554	19.7433378920345\\
2555	18.9567796505577\\
2556	18.7391452341225\\
2557	17.3511369953889\\
2558	16.1014509481462\\
2559	15.971983421714\\
2560	15.4083071934114\\
2561	27.1299057757859\\
2562	20.7945856422307\\
2563	16.5289301817335\\
2564	43.4196023866688\\
2565	16.8027485207147\\
2566	20.0596238965526\\
2567	17.3952973733041\\
2568	17.6738090263865\\
2569	17.922492267435\\
2570	25.4118926826605\\
2571	16.4802542743127\\
2572	18.1754757050546\\
2573	18.8675273453696\\
2574	18.7857577758331\\
2575	18.9932119240052\\
2576	18.7307741172518\\
2577	18.4416009943285\\
2578	18.6811457163786\\
2579	18.9143550449981\\
2580	18.372504188166\\
2581	18.4179670896024\\
2582	17.7994375419087\\
2583	17.7395090124219\\
2584	17.5862091935331\\
2585	17.8644359185273\\
2586	17.6034296270232\\
2587	18.3972707126115\\
2588	34.8794819069267\\
2589	18.4549669286861\\
2590	18.0881547532517\\
2591	20.4626221798855\\
2592	19.8834344092046\\
2593	20.8929879582668\\
2594	19.0590310246847\\
2595	17.7715232223624\\
2596	17.3201650314785\\
2597	31.2536139339003\\
2598	16.7520765338895\\
2599	14.6945984080586\\
2600	14.6992015136139\\
2601	14.0998344229364\\
2602	15.997763582858\\
2603	15.2670016059467\\
2604	15.8233963984809\\
2605	15.1836194913556\\
2606	16.18227634815\\
2607	15.3458887671748\\
2608	15.3298034386789\\
2609	17.3708781633335\\
2610	19.0014259162316\\
2611	15.6595615459127\\
2612	13.9264333912327\\
2613	18.6715430160309\\
2614	17.952301518351\\
2615	14.9760982952298\\
2616	15.6006398585198\\
2617	15.5956427996371\\
2618	15.4727975154088\\
2619	14.8512412071642\\
2620	17.9332667589886\\
2621	16.4376110456377\\
2622	15.7645292369719\\
2623	17.4185551825799\\
2624	16.4352458552644\\
2625	16.4463141734591\\
2626	16.7818254017819\\
2627	17.3578432196647\\
2628	16.8418050892965\\
2629	17.8192600073067\\
2630	16.3320765070262\\
2631	21.7834903214517\\
2632	16.6917905956173\\
2633	16.9104377274669\\
2634	16.5657655534838\\
2635	14.8550802990769\\
2636	14.403804147004\\
2637	14.3390856372449\\
2638	14.0575389650161\\
2639	17.755830195401\\
2640	14.2779478095978\\
2641	14.6744341621022\\
2642	14.7827594377688\\
2643	14.3556291778713\\
2644	15.8757224037248\\
2645	17.2105387887007\\
2646	16.1027796845049\\
2647	12.8816407209949\\
2648	13.1917210952405\\
2649	13.651825174686\\
2650	13.3649413095825\\
2651	13.7374774751357\\
2652	13.582374196783\\
2653	13.9539316541129\\
2654	14.781553523103\\
2655	16.3692875124741\\
2656	15.2095835158816\\
2657	15.2550976807686\\
2658	13.1818825227377\\
2659	12.8372727747767\\
2660	13.6115757332794\\
2661	12.9678376473876\\
2662	12.3922341860948\\
2663	12.1465149247541\\
2664	15.1527443829063\\
2665	10.8117410564341\\
2666	10.1341789886335\\
2667	88.7296730254666\\
2668	24.4260607353665\\
2669	17.0990571978267\\
2670	17.4253637597271\\
2671	17.095366022402\\
2672	15.5668079848332\\
2673	15.1557434040873\\
2674	16.0728635458424\\
2675	16.3913686502455\\
2676	16.0437976643059\\
2677	20.5444345358421\\
2678	16.8426737209948\\
2679	17.0389325570347\\
2680	16.8397280097071\\
2681	16.7877216551216\\
2682	18.3065011018133\\
2683	17.6715768381054\\
2684	19.4357269100398\\
2685	20.4381176254161\\
2686	21.0469726401208\\
2687	22.9962362354325\\
2688	59.6524998011844\\
2689	26.3862183321465\\
2690	26.2898918308677\\
2691	25.1995115433894\\
2692	24.4297079444181\\
2693	23.5938872710918\\
2694	24.0942773975648\\
2695	25.6622604546217\\
2696	23.956789697095\\
2697	23.7377076547651\\
2698	21.7257797112409\\
2699	20.6024042326887\\
2700	21.3597783647289\\
2701	18.4370626782519\\
2702	17.9060743600709\\
2703	18.3893570701874\\
2704	17.857960628128\\
2705	17.3453588162922\\
2706	16.0716857908323\\
2707	16.6845109531441\\
2708	17.1372307360665\\
2709	16.1779675638025\\
2710	16.628345009584\\
2711	15.2748255684004\\
2712	19.4737090484108\\
2713	16.2381081655618\\
2714	16.5896780537241\\
2715	17.4889699716757\\
2716	15.2434636830483\\
2717	18.9184128355122\\
2718	12.7622748874459\\
2719	12.9934749654158\\
2720	14.279776975984\\
2721	12.2030467109875\\
2722	11.951074232743\\
2723	13.1886599446155\\
2724	12.7371020882435\\
2725	13.8791917933711\\
2726	18.7281816127918\\
2727	11.2992396355797\\
2728	18.5425515180208\\
2729	11.9615772104323\\
2730	12.1527068623072\\
2731	12.2884285854156\\
2732	11.4801800823945\\
2733	11.8660832720053\\
2734	19.6200811689515\\
2735	23.4024091282658\\
2736	17.255029172534\\
2737	18.9432793972855\\
2738	17.5914077454636\\
2739	16.8484309277609\\
2740	16.7942487449516\\
2741	17.2646484008647\\
2742	17.7749845143086\\
2743	19.6825243364976\\
2744	19.5259785449025\\
2745	18.2008356998451\\
2746	17.8998806504925\\
2747	18.4335260206333\\
2748	18.5098808131926\\
2749	18.7368131439439\\
2750	18.9510708654468\\
2751	151.495726337778\\
2752	29.5471045330102\\
2753	27.987500746626\\
2754	28.7383816641521\\
2755	43.0281874535501\\
2756	30.8137929114555\\
2757	28.6515959381541\\
2758	28.2011988163589\\
2759	36.9357419908945\\
2760	28.8431668129984\\
2761	27.8862483979481\\
2762	26.6177366960275\\
2763	26.3421651995223\\
2764	26.1699592521629\\
2765	26.1898200582846\\
2766	26.7251955310109\\
2767	30.1804904380882\\
2768	23.2282439643677\\
2769	23.751312948113\\
2770	23.4401490176796\\
2771	23.0171264985184\\
2772	23.2304564763321\\
2773	19.0246756975292\\
2774	18.7488970376801\\
2775	18.0567807035724\\
2776	19.0897432448523\\
2777	19.0995652424521\\
2778	18.9565248708665\\
2779	18.4067932214236\\
2780	17.5094033930777\\
2781	17.4825077897414\\
2782	43.8100439596846\\
2783	19.283558965691\\
2784	26.8337453981729\\
2785	18.3362844740887\\
2786	16.5428216866068\\
2787	17.0504017744439\\
2788	20.0029770777678\\
2789	16.9575462504972\\
2790	17.8920039392668\\
2791	17.8981558991812\\
2792	19.4802560812729\\
2793	21.5101829036683\\
2794	21.1723764244829\\
2795	19.8437437731482\\
2796	19.9922493880236\\
2797	18.2257193336727\\
2798	17.7940553520592\\
2799	17.1518521724261\\
2800	15.958028703685\\
2801	15.600590143571\\
2802	15.9617108313269\\
2803	26.9868914539002\\
2804	21.5582791345644\\
2805	23.0199610740229\\
2806	19.4273947282877\\
2807	18.8281865954088\\
2808	18.4045037851996\\
2809	18.6391084605246\\
2810	18.9151815885014\\
2811	18.9638540981289\\
2812	22.7330841874963\\
2813	22.2868628225211\\
2814	20.9844533113178\\
2815	20.392109707787\\
2816	20.2497715127358\\
2817	20.0961972220955\\
2818	26.1746691387144\\
2819	17.9739600778376\\
2820	17.4919561416712\\
2821	27.3533912646319\\
2822	17.2322557879692\\
2823	17.8665594625542\\
2824	17.4566878850393\\
2825	18.5902986087313\\
2826	18.8359103275949\\
2827	18.9560709098962\\
2828	29.8640300389406\\
2829	19.1218959148449\\
2830	38.5545535064102\\
2831	18.6328505682897\\
2832	17.9887773808693\\
2833	17.5326523588093\\
2834	17.0011917609182\\
2835	19.3880093300062\\
2836	18.2328855431611\\
2837	17.8543108253914\\
2838	18.375607569735\\
2839	17.7954997800389\\
2840	18.3870302128706\\
2841	20.6411919883243\\
2842	20.0437097730726\\
2843	19.3505699324203\\
2844	18.5715677320896\\
2845	18.359024689163\\
2846	18.0294315970827\\
2847	18.4859303545031\\
2848	18.8076969029198\\
2849	25.6950303394169\\
2850	21.8299283197239\\
2851	20.3598367032049\\
2852	20.5842026568921\\
2853	20.8415425153345\\
2854	20.2763191815018\\
2855	19.8371948966502\\
2856	21.7735818296464\\
2857	27.3655529720031\\
2858	22.417603727999\\
2859	22.0551283690999\\
2860	21.2191277156491\\
2861	21.7196176611994\\
2862	21.6464494398832\\
2863	21.4947404051265\\
2864	21.1211157470264\\
2865	20.7035158689176\\
2866	20.3901601584277\\
2867	20.8134025430325\\
2868	21.113182986878\\
2869	20.6007307330727\\
2870	20.2342011965204\\
2871	19.8507935675427\\
2872	19.7452767011606\\
2873	19.1247542981237\\
2874	20.0174733111047\\
2875	20.5914827912241\\
2876	19.9639056339707\\
2877	19.7340024409276\\
2878	20.1267268186169\\
2879	20.6068332740795\\
2880	20.9333667399503\\
2881	23.9789350364404\\
2882	22.731246137001\\
2883	22.4097232382328\\
2884	22.4738137645011\\
2885	26.4800376743552\\
2886	41.9648243716486\\
2887	30.9947475230785\\
2888	30.9050963828376\\
2889	29.7639017547876\\
2890	29.2693323630968\\
2891	46.4422767810487\\
2892	29.2233420339917\\
2893	28.3086198340068\\
2894	31.1050557539101\\
2895	30.9108362059619\\
2896	30.6705358680371\\
2897	30.7156071413401\\
2898	29.8731435421283\\
2899	29.0578809077743\\
2900	28.7627198902371\\
2901	27.9783975685758\\
2902	26.9316229728785\\
2903	25.2228065453561\\
2904	25.230208666749\\
2905	25.176825726085\\
2906	24.6815986076627\\
2907	25.5730452088776\\
2908	25.5516859502907\\
2909	24.06493225216\\
2910	22.9433186087954\\
2911	22.8995322405635\\
2912	22.6217986987536\\
2913	22.0962271258196\\
2914	21.2798718150807\\
2915	20.6779073262711\\
2916	67.880377141253\\
2917	30.0056024440708\\
2918	29.0262826397363\\
2919	27.9062607018141\\
2920	28.3703357360979\\
2921	36.2976306164515\\
2922	30.2920171805715\\
2923	29.9334359589913\\
2924	29.6343045852825\\
2925	29.439833555007\\
2926	30.1135859421792\\
2927	29.2225428101362\\
2928	28.8316456461094\\
2929	28.2190962189328\\
2930	28.2417097962418\\
2931	29.0648905036503\\
2932	28.2045301981584\\
2933	28.6226482139402\\
2934	22.3857569473923\\
2935	22.432294630418\\
2936	22.1943507129843\\
2937	22.3393511484499\\
2938	21.9041180230132\\
2939	21.996135624169\\
2940	21.9509695781305\\
2941	21.8934673124076\\
2942	21.2226547296776\\
2943	22.0750335616993\\
2944	21.5730629330605\\
2945	21.04243710949\\
2946	21.1340653672654\\
2947	20.7730861085288\\
2948	20.0714326448479\\
2949	21.4278999601156\\
2950	20.4550190842657\\
2951	20.3875938271037\\
2952	20.3902410725747\\
2953	19.9570233615137\\
2954	19.7640004924941\\
2955	18.1907794756152\\
2956	18.2762092102244\\
2957	18.414248735752\\
2958	18.5114349634528\\
2959	17.9118621447461\\
2960	17.9855929196527\\
2961	17.4151880332845\\
2962	17.4164771393389\\
2963	31.4252267612304\\
2964	16.1490028593421\\
2965	15.6799521806464\\
2966	16.0379175096075\\
2967	15.2273293087122\\
2968	14.9941689795234\\
2969	14.7690605000936\\
2970	16.1715019064356\\
2971	15.8778838435184\\
2972	15.7805701168786\\
2973	14.8503448578762\\
2974	12.8319976005876\\
2975	12.8708756640449\\
2976	34.5601431553323\\
2977	12.0517784936915\\
2978	12.0896217534686\\
2979	12.0305821908728\\
2980	10.5996280833608\\
2981	10.5049386909921\\
2982	10.250154640196\\
2983	10.8634979907732\\
2984	10.4523270107112\\
2985	10.4453517871576\\
2986	9.94229651191348\\
2987	9.32195256153528\\
2988	9.47637925487032\\
2989	10.0751679584516\\
2990	10.7339098492663\\
2991	9.28061403232186\\
2992	9.09319280607247\\
2993	8.57950311957781\\
2994	8.1949204812681\\
2995	11.9679912182759\\
2996	7.96063389523027\\
2997	15.5701380268985\\
2998	50.4483576119236\\
2999	15.6335762992379\\
3000	26.6978962861293\\
3001	12.1100760342841\\
3002	10.48270725797\\
3003	10.3809384380337\\
3004	10.0867907310572\\
3005	10.039294318035\\
3006	10.1063875498788\\
3007	9.6989286190108\\
3008	9.68915272515366\\
3009	9.6112497904452\\
3010	9.67175065739715\\
3011	9.27182080158989\\
3012	9.63510156003787\\
3013	9.7756166468132\\
3014	8.79799887069624\\
3015	9.43175971088538\\
3016	8.95229226071934\\
3017	9.84506648331462\\
3018	10.1915931580604\\
3019	9.08107435143987\\
3020	9.10185463850459\\
3021	9.81574787588004\\
3022	8.2218278206882\\
3023	8.99398984739015\\
3024	9.16704548821798\\
3025	8.69899182331943\\
3026	10.4606958639431\\
3027	9.38998149037814\\
3028	9.25078151983782\\
3029	9.76934165595017\\
3030	9.32995941788429\\
3031	9.5001850251362\\
3032	9.9142185910753\\
3033	10.0289275761836\\
3034	9.80920850553381\\
3035	9.71729600358859\\
3036	9.4526733487945\\
3037	9.63657594477271\\
3038	9.311788415641\\
3039	11.0878392016798\\
3040	11.1787117574675\\
3041	11.9005288766497\\
3042	10.1711566312486\\
3043	10.5107908261001\\
3044	10.3191618137553\\
3045	10.5255510528102\\
3046	10.1807874922766\\
3047	13.4493628562726\\
3048	10.8815037256708\\
3049	11.4516010167395\\
3050	10.5116159114711\\
3051	12.0326898934307\\
3052	9.97598449688922\\
3053	11.5624365959147\\
3054	10.9358029609122\\
3055	11.1987568313908\\
3056	10.9397345509459\\
3057	25.4229525487175\\
3058	11.4139089873237\\
3059	191.888428852907\\
3060	24.9336116656456\\
3061	22.3988851658533\\
3062	22.0816637804049\\
3063	22.338040481919\\
3064	23.1202476529177\\
3065	22.4901094793984\\
3066	22.7271675738341\\
3067	21.6466292196599\\
3068	20.9843566094398\\
3069	22.8938781488574\\
3070	20.1242075379511\\
3071	20.8121795676084\\
3072	20.6388100627846\\
3073	19.8887377167023\\
3074	20.548653446271\\
3075	19.8124922461501\\
3076	19.275888020421\\
3077	19.1489292231782\\
3078	18.6184752051395\\
3079	40.7034397821393\\
3080	18.2221201650844\\
3081	18.063460000464\\
3082	18.832076336332\\
3083	18.4226895463672\\
3084	18.7882170310832\\
3085	18.8886298937452\\
3086	19.5919179687187\\
3087	18.9781202124302\\
3088	19.2676305080394\\
3089	19.12370217623\\
3090	20.5320097729405\\
3091	19.4210191855513\\
3092	21.0547967818744\\
3093	20.3517035584488\\
3094	22.1347495403615\\
3095	20.1500465334852\\
3096	20.3225166199237\\
3097	20.4127401829259\\
3098	20.9702669732053\\
3099	20.5305203712205\\
3100	20.3029101357248\\
3101	20.1070167940959\\
3102	21.1039743349289\\
3103	21.4169319805552\\
3104	21.4347408898639\\
3105	20.4850088240417\\
3106	21.1036975972509\\
3107	20.4681379537651\\
3108	20.5663506020152\\
3109	21.0599608723506\\
3110	19.6753206512296\\
3111	19.6535176845011\\
3112	19.3081184857546\\
3113	18.8214046805715\\
3114	18.5844662689992\\
3115	18.1812758342286\\
3116	17.1895578474211\\
3117	17.9333105653877\\
3118	15.6268682030373\\
3119	20.4261870191711\\
3120	15.1897714931705\\
3121	15.1975272485098\\
3122	15.4152629837252\\
3123	15.5875141518592\\
3124	16.6388430571393\\
3125	16.4320567356342\\
3126	16.2253305748274\\
3127	15.5679953205357\\
3128	15.4028746131336\\
3129	15.5823715851229\\
3130	16.5958468618777\\
3131	15.3125228148576\\
3132	15.8475655013397\\
3133	14.6085017424097\\
3134	14.8858248855057\\
3135	14.5355224903466\\
3136	14.3946991553322\\
3137	15.0786035187661\\
3138	17.2642325594713\\
3139	14.0048462082612\\
3140	13.5202869826384\\
3141	13.1781316823987\\
3142	13.2402195723661\\
3143	14.2764905437224\\
3144	12.8026654693837\\
3145	13.22122863347\\
3146	14.0828113882926\\
3147	13.3748834887218\\
3148	14.0642136420306\\
3149	14.0530444735223\\
3150	14.1743957278856\\
3151	13.9529103198777\\
3152	13.6253526499496\\
3153	14.4212274022936\\
3154	13.9926746297869\\
3155	14.2498011469382\\
3156	14.2010572111313\\
3157	13.5230181803331\\
3158	15.5554152597049\\
3159	13.6297198878328\\
3160	14.4293801961993\\
3161	14.1682770151768\\
3162	14.590194466456\\
3163	15.0319093157716\\
3164	13.1714535453108\\
3165	12.8194080197247\\
3166	12.4984587118281\\
3167	11.233995172325\\
3168	12.6449645693254\\
3169	11.9534735322461\\
3170	11.583770627309\\
3171	12.1012280981759\\
3172	12.180402817461\\
3173	11.4822561030291\\
3174	13.3442473567081\\
3175	13.2598054192893\\
3176	10.4281260285384\\
3177	9.7565902867074\\
3178	9.61704856478111\\
3179	9.36577972147201\\
3180	9.86281104911167\\
3181	15.069430871657\\
3182	9.92213885061257\\
3183	10.8601482273995\\
3184	10.2163439243205\\
3185	28.6422453818324\\
3186	12.3263957581483\\
3187	12.2111442084693\\
3188	11.5539983024646\\
3189	11.7764638800809\\
3190	11.6651815522378\\
3191	11.90587286374\\
3192	11.685871847315\\
3193	12.4949331538147\\
3194	12.1674177590295\\
3195	11.7450511971529\\
3196	11.3901021268101\\
3197	10.7555084861414\\
3198	14.8425132595835\\
3199	9.96908268767222\\
3200	10.5009509877141\\
3201	10.4709883221369\\
3202	17.0829293550574\\
3203	8.53928199747903\\
3204	8.55412994255256\\
3205	8.3078372449891\\
3206	9.12595665691899\\
3207	8.26522083206578\\
3208	9.37839177440412\\
3209	9.2355591438153\\
3210	9.74754909478937\\
3211	10.3455212408018\\
3212	12.6100808031339\\
3213	11.7492858444206\\
3214	11.3228737823071\\
3215	11.6362762844657\\
3216	10.5697866661993\\
3217	9.81439170231537\\
3218	12.2516894181752\\
3219	8.39370684453791\\
3220	9.72645041215048\\
3221	8.62945485713364\\
3222	9.58078459082258\\
3223	8.91894036947362\\
3224	12.8477476052851\\
3225	11.6897661415256\\
3226	10.6938043600563\\
3227	18.5071088552088\\
3228	9.91526078122352\\
3229	9.17341238492921\\
3230	9.05356748851496\\
3231	9.27578315387569\\
3232	9.23189531742274\\
3233	10.3145805587561\\
3234	8.67406486075364\\
3235	11.2686323148729\\
3236	8.96790552908359\\
3237	8.72244240595942\\
3238	9.18563026692614\\
3239	9.41841909179527\\
3240	8.83525674060265\\
3241	9.93666346209484\\
3242	7.15405243272529\\
3243	6.16665132160417\\
3244	6.73625767948153\\
3245	8.57425501388103\\
3246	10.4273738773673\\
3247	6.97227529771599\\
3248	7.46182682183752\\
3249	10.4915566694446\\
3250	9.26086843578599\\
3251	8.76577585499989\\
3252	8.59578746288615\\
3253	9.1406099129948\\
3254	8.84849983662933\\
3255	8.70077581837043\\
3256	7.85715392666099\\
3257	8.01440571730369\\
3258	8.80036319145228\\
3259	7.80491057917143\\
3260	8.67461045034175\\
3261	9.81928741034733\\
3262	8.0732078931625\\
3263	7.69062166443038\\
3264	7.38957312146471\\
3265	7.12671518385767\\
3266	6.64357876724324\\
3267	10.5044118317239\\
3268	10.9559763687171\\
3269	9.41464708801348\\
3270	9.13990951591053\\
3271	9.5105651065014\\
3272	11.8322814687385\\
3273	22.696840187465\\
3274	12.6973366764476\\
3275	15.1070895066045\\
3276	14.9414439104405\\
3277	12.8429870236113\\
3278	9.98081513138473\\
3279	9.67728477464944\\
3280	9.13067047245544\\
3281	10.8434572917911\\
3282	10.0478657075887\\
3283	9.84445275581094\\
3284	9.337951938892\\
3285	10.1488862446273\\
3286	8.42538576136581\\
3287	8.89418089629273\\
3288	8.65021634745218\\
3289	9.21375872668505\\
3290	9.72224439831176\\
3291	8.91185265114987\\
3292	6.1717925269014\\
3293	6.68741749377314\\
3294	5.24913175221804\\
3295	5.40664171044338\\
3296	6.32159110629073\\
3297	4.66424511921928\\
3298	4.7888373841798\\
3299	7.15492186787653\\
3300	5.1543745756056\\
3301	5.30165196746655\\
3302	6.47060014286292\\
3303	6.63586819932349\\
3304	16.5688795467704\\
3305	8.31826294738801\\
3306	9.12766259320102\\
3307	8.77637912699699\\
3308	7.72867301247285\\
3309	9.48796687257134\\
3310	11.6820031773583\\
3311	10.0184431475475\\
3312	10.0533033010146\\
3313	13.3825431066814\\
3314	14.6664767202915\\
3315	13.9769340103896\\
3316	15.7746426067946\\
3317	16.4093345817451\\
3318	16.2794004212299\\
3319	14.8053549418216\\
3320	13.0790291409573\\
3321	12.9196490600035\\
3322	13.4514188154052\\
3323	14.1921315297683\\
3324	13.2098835461703\\
3325	12.3967255279245\\
3326	12.7549826516129\\
3327	14.0783217060245\\
3328	14.6652015450655\\
3329	14.776514547752\\
3330	14.3172243078962\\
3331	13.3834094841055\\
3332	14.0904905940562\\
3333	13.6084476037078\\
3334	13.6781557672073\\
3335	14.0211042052577\\
3336	21.8417431674988\\
3337	15.7435353008122\\
3338	15.0535811354846\\
3339	15.1258971263739\\
3340	13.8794090503183\\
3341	13.048599873868\\
3342	12.9316237697539\\
3343	19.4983729463841\\
3344	14.9413186612241\\
3345	13.8106745359877\\
3346	13.3386475582503\\
3347	15.1556425290473\\
3348	18.1975392570449\\
3349	13.87708570819\\
3350	13.8103181784979\\
3351	13.5845360885374\\
3352	14.3922348715925\\
3353	18.5450206934288\\
3354	12.5593924580155\\
3355	11.2551212593631\\
3356	12.8229970780302\\
3357	9.44398750491592\\
3358	11.1225229045744\\
3359	10.0352783333081\\
3360	10.4826702535482\\
3361	9.86990869058075\\
3362	6.55800776125708\\
3363	10.0744476474468\\
3364	35.1615339829821\\
3365	5.50224221083123\\
3366	6.46598078818102\\
3367	4.95009989405562\\
3368	5.10377393737661\\
3369	6.38228704228047\\
3370	11.3904587702289\\
3371	4.19211886914952\\
3372	3.44613489998913\\
3373	3.68289828427793\\
3374	3.41839044554878\\
3375	3.6028622473759\\
3376	4.50395183243548\\
3377	12.0808735729986\\
3378	5.2046357483788\\
3379	4.70250045557796\\
3380	8.02236509782537\\
3381	5.93624501234204\\
3382	12.9085722318832\\
3383	3.39555441330154\\
3384	3.34186996600816\\
3385	14.2435833192891\\
3386	5.04250450509647\\
3387	7.20575803819776\\
3388	11.766667924754\\
3389	4.74730764466359\\
3390	4.1959196959313\\
3391	3.40261033489305\\
3392	4.09267897779277\\
3393	6.41804042139897\\
3394	6.76160739053025\\
3395	4.08400584938843\\
3396	5.43516015736479\\
3397	4.61245291076554\\
3398	4.05647051121997\\
3399	37.6649810446169\\
3400	10.5163944657585\\
3401	4.92918311843933\\
3402	5.67933280582825\\
3403	44.7345385236068\\
3404	10.5289098205819\\
3405	41.1873498361578\\
3406	7.99073659697678\\
3407	6.87275654022264\\
3408	8.25676782247911\\
3409	7.36166784828784\\
3410	7.61630814493349\\
3411	8.11739164149843\\
3412	9.74119477866042\\
3413	8.14925582448106\\
3414	8.09223177793213\\
3415	8.79174741158374\\
3416	11.9651511645767\\
3417	10.2259451563512\\
3418	10.6535905265691\\
3419	8.41152049402652\\
3420	8.45964174933265\\
3421	7.76730034799914\\
3422	8.68497052921856\\
3423	8.917419732588\\
3424	7.81227563350928\\
3425	7.54079907697652\\
3426	9.77034883587323\\
3427	13.2515002108129\\
3428	10.9018892083011\\
3429	11.6719414619763\\
3430	13.0585443270686\\
3431	13.4460795246452\\
3432	9.94382617356949\\
3433	9.73574529180627\\
3434	10.4146741918138\\
3435	8.48507405303285\\
3436	9.821367784489\\
3437	10.5567824869063\\
3438	29.0172260433624\\
3439	11.1709143507319\\
3440	8.06901117998436\\
3441	3.76739571189559\\
3442	9.67121070106154\\
3443	21.3806369920687\\
3444	8.55222372119264\\
3445	4.7490004686824\\
3446	10.3293330680852\\
3447	5.670328867296\\
3448	4.04852147841232\\
3449	11.2991847164955\\
3450	4.5736949977955\\
3451	6.5804914845366\\
3452	6.06834996549703\\
3453	17.2255253391646\\
3454	5.6156392286499\\
3455	4.03391581405955\\
3456	6.04962017224173\\
3457	8.37855702538895\\
3458	4.60253166581265\\
3459	4.12663536986021\\
3460	5.11227039906079\\
3461	5.77036856948191\\
3462	6.30895210260822\\
3463	11.8257053222848\\
3464	4.61324990753914\\
3465	20.1788721040092\\
3466	5.83975316044871\\
3467	5.12096085464172\\
3468	6.81663264514563\\
3469	10.6383243110973\\
3470	8.68172284897117\\
3471	8.26609436313801\\
3472	8.19393145309197\\
3473	8.07598376075716\\
3474	10.4292032263949\\
3475	8.91278972275304\\
3476	9.97307101824058\\
3477	9.85958403213178\\
3478	10.6287591052566\\
3479	10.3146986911684\\
3480	13.5049818863477\\
3481	10.2691933942452\\
3482	10.4361238061157\\
3483	10.8482165620864\\
3484	9.86516685492422\\
3485	11.0772289976313\\
3486	14.6866719816188\\
3487	12.8382668069742\\
3488	13.0869711928013\\
3489	14.531061046981\\
3490	14.6875784486643\\
3491	14.4660530712908\\
3492	14.7806289022595\\
3493	13.1610318033049\\
3494	13.9953667543593\\
3495	12.8281072981361\\
3496	13.6558592094574\\
3497	12.7906884820301\\
3498	13.4056165444696\\
3499	14.087849126586\\
3500	11.9835133696914\\
3501	11.6229561212916\\
3502	14.8193779488292\\
3503	26.4956494855786\\
3504	6.53280667380935\\
3505	6.7679516591862\\
3506	6.9943438915976\\
3507	6.88975694575638\\
3508	6.73339403766719\\
3509	6.86153686575289\\
3510	7.03994725093525\\
3511	6.95308265402574\\
3512	6.7770880523865\\
3513	6.51677772928585\\
3514	6.4166017951751\\
3515	9.12661144866757\\
3516	7.09745834741329\\
3517	5.66407717147546\\
3518	4.51831147539421\\
3519	12.6875156632483\\
3520	6.22992502719507\\
3521	4.56655964764218\\
3522	6.04514550033389\\
3523	10.3130519947567\\
3524	5.42987000727323\\
3525	5.46250042133422\\
3526	6.2897517642759\\
3527	5.90257740916738\\
3528	5.63893968597413\\
3529	14.8735409061334\\
3530	24.3898295596679\\
3531	19.063425613222\\
3532	8.89135640628232\\
3533	7.80337200153597\\
3534	10.3560948757087\\
3535	8.85038581555009\\
3536	20.8750993452419\\
3537	3.81835085594462\\
3538	5.75023535484473\\
3539	9.03356915493148\\
3540	4.39081976193275\\
3541	4.23528403676288\\
3542	4.07152636363658\\
3543	5.83250490483782\\
3544	3.92379473050696\\
3545	8.02599769422871\\
3546	3.97031058576835\\
3547	4.10718364344103\\
3548	4.51154885828042\\
3549	4.97381438776808\\
3550	7.59721267830253\\
3551	6.28927710153286\\
3552	9.75428032892512\\
3553	21.8414576964176\\
3554	18.7148255760862\\
3555	11.2681087296239\\
3556	8.30097471245111\\
3557	8.13356711701155\\
3558	29.0978597674203\\
3559	9.33189312283523\\
3560	7.41751735178369\\
3561	7.53741590024583\\
3562	7.63802664536547\\
3563	6.98294585459843\\
3564	7.29345221309527\\
3565	7.31331128087825\\
3566	7.67422627160336\\
3567	7.41635353753033\\
3568	8.12043941357289\\
3569	9.57170298658676\\
3570	12.7569640607177\\
3571	7.21134120940837\\
3572	6.51182068079684\\
3573	5.58136817106921\\
3574	7.28515109577955\\
3575	5.53163763527869\\
3576	5.77330657223316\\
3577	5.87785715009804\\
3578	5.5461798501753\\
3579	8.82380399524033\\
3580	7.21287254260729\\
3581	12.7440906841768\\
3582	5.28038297475669\\
3583	7.53930663774724\\
3584	4.76853684337792\\
3585	4.79219816233114\\
3586	6.35486940696298\\
3587	5.24409304199826\\
3588	6.1006183953245\\
3589	6.2929118606031\\
3590	6.49557660772128\\
3591	6.36549879307281\\
3592	6.99668056918882\\
3593	10.3782542275401\\
3594	8.04831087264581\\
3595	7.66198183609945\\
3596	7.64572477188722\\
3597	7.9640678965794\\
3598	7.67743064539086\\
3599	9.69335056531199\\
3600	9.85359641288949\\
3601	11.6596400081334\\
3602	10.3464499916482\\
3603	10.0207274118061\\
3604	9.67127778435908\\
3605	9.29758919213023\\
3606	8.85897123984911\\
3607	8.98260526523053\\
3608	8.82575154492615\\
3609	8.71983282816098\\
3610	8.87702812558037\\
3611	8.79718573063973\\
3612	12.4312752530368\\
3613	7.36252819770698\\
3614	7.51178290650022\\
3615	6.57376332588845\\
3616	26.1584297897987\\
3617	7.69013436805276\\
3618	6.8505966848289\\
3619	9.05495516445109\\
3620	20.9432385608413\\
3621	13.0630809163312\\
3622	6.48741203087636\\
3623	5.28526979422859\\
3624	5.3943788959873\\
3625	6.54514927494639\\
3626	7.9487052407371\\
3627	8.62971061685335\\
3628	7.3624705522102\\
3629	11.8852682684079\\
3630	6.17151143240441\\
3631	10.0574780060093\\
3632	13.8627354697183\\
3633	6.04465024900733\\
3634	6.22603230822056\\
3635	8.47751100308977\\
3636	13.3762788995614\\
3637	9.00978712223905\\
3638	5.09790039368386\\
3639	6.38768818239854\\
3640	4.79934006815473\\
3641	6.19205917254512\\
3642	25.1238043355246\\
3643	48.1712080704888\\
3644	13.3022239132864\\
3645	13.8535729694735\\
3646	13.4237491285231\\
3647	12.0269158655919\\
3648	12.0324422349708\\
3649	13.2180892732471\\
3650	12.9499062068059\\
3651	12.1867818933698\\
3652	12.3220829689071\\
3653	12.2689283194909\\
3654	13.8705498421135\\
3655	11.1326104105902\\
3656	11.2648399372499\\
3657	11.5403059695975\\
3658	13.3219375099268\\
3659	11.7530457826723\\
3660	12.5024437157734\\
3661	15.2608282887584\\
3662	13.0164732359305\\
3663	16.7221222085535\\
3664	16.2736641650649\\
3665	16.0280883118971\\
3666	15.657434767135\\
3667	15.5946892449095\\
3668	16.5279560618939\\
3669	14.6422620693314\\
3670	13.7031606894695\\
3671	13.8314279127755\\
3672	14.5290860190445\\
3673	17.1576229929848\\
3674	16.8237088860795\\
3675	16.1499941168914\\
3676	16.1377313880551\\
3677	16.3458321504096\\
3678	15.264546243562\\
3679	15.3499043038697\\
3680	14.6690160050816\\
3681	14.4377126635033\\
3682	14.282456271475\\
3683	14.0314770440005\\
3684	13.6627802374075\\
3685	14.1849067275176\\
3686	18.9797618373705\\
3687	14.6332500817565\\
3688	14.8930987677864\\
3689	14.7367691139723\\
3690	15.1171943177944\\
3691	16.8708219722326\\
3692	14.4732879588908\\
3693	12.5732515758127\\
3694	13.7425402985271\\
3695	15.0684374566185\\
3696	14.0292817051272\\
3697	17.2645864662953\\
3698	14.9997118376677\\
3699	13.8496791922338\\
3700	57.5172726378858\\
3701	20.3322014820299\\
3702	17.0554555172987\\
3703	20.7867339471054\\
3704	16.946650847898\\
3705	17.3573754251329\\
3706	18.3664468390509\\
3707	17.555748826672\\
3708	17.2417974482084\\
3709	17.0533152215784\\
3710	17.0379167497244\\
3711	17.2160817963559\\
3712	18.116117193854\\
3713	17.9303902938455\\
3714	18.7071296667331\\
3715	17.9765720105675\\
3716	22.230334749261\\
3717	15.2186247258747\\
3718	14.749210092761\\
3719	15.161477172824\\
3720	16.1458855190993\\
3721	15.9897769984762\\
3722	17.1472132348744\\
3723	18.4969336732216\\
3724	17.4816205876837\\
3725	17.5805033603754\\
3726	18.4106570946043\\
3727	17.9422370594361\\
3728	16.6788835434035\\
3729	32.4140934730028\\
3730	17.559559554676\\
3731	17.5033925210146\\
3732	17.1799928464032\\
3733	16.5440325241584\\
3734	15.6549638780402\\
3735	15.7106946142744\\
3736	14.5404404413724\\
3737	14.9684437144141\\
3738	23.1076495466402\\
3739	14.3566192191277\\
3740	13.5801372313077\\
3741	13.7318077076617\\
3742	13.4383185137308\\
3743	13.3082841642358\\
3744	12.7835647312636\\
3745	12.2488257961412\\
3746	12.5183807503219\\
3747	11.6908816804935\\
3748	12.4667861209825\\
3749	12.7574642609879\\
3750	12.8821667105255\\
3751	11.6828586359143\\
3752	12.1315948077809\\
3753	11.6040387471231\\
3754	11.3683578618344\\
3755	11.63035358307\\
3756	10.8589412388497\\
3757	10.6795678335827\\
3758	9.98144391707341\\
3759	10.0410023378025\\
3760	10.0144627462056\\
3761	9.89022561403271\\
3762	10.1301113079989\\
3763	10.2461308632598\\
3764	10.4277372386555\\
3765	10.9250158479423\\
3766	11.5352930553314\\
3767	11.5473919659248\\
3768	11.2653773886232\\
3769	11.3204312917348\\
3770	10.7121201951253\\
3771	10.7530211565769\\
3772	21.6089105308424\\
3773	15.939855172139\\
3774	9.36552807649333\\
3775	9.67158297788987\\
3776	9.35649054985388\\
3777	9.06156958160344\\
3778	8.66070715077942\\
3779	8.57098435257891\\
3780	8.22739132395171\\
3781	7.48518716805435\\
3782	21.130608474306\\
3783	12.0596679344078\\
3784	9.23616387288505\\
3785	9.98377477971914\\
3786	9.82917684837851\\
3787	9.64673997626498\\
3788	9.649997963056\\
3789	11.0990282521187\\
3790	11.5992893999879\\
3791	7.13831501201786\\
3792	7.75894329058343\\
3793	7.49514526895165\\
3794	7.33130327963829\\
3795	8.98743554934514\\
3796	9.41014675018915\\
3797	12.5184033205965\\
3798	9.65608389521448\\
3799	10.2904855263202\\
3800	14.8282286269095\\
3801	8.63533157834537\\
3802	8.31372536091951\\
3803	9.69144405279013\\
3804	16.5385380267969\\
3805	10.2692601498937\\
3806	10.8046712913103\\
3807	11.3574536613013\\
3808	40.0667090713743\\
3809	16.1435782091564\\
3810	17.9968537468473\\
3811	26.0600034099973\\
3812	20.1824345710274\\
3813	15.5664366207031\\
3814	15.5446366668532\\
3815	15.3159617816158\\
3816	15.9023851616783\\
3817	15.1755585500373\\
3818	14.5814832500812\\
3819	16.1960319216936\\
3820	15.1987056363877\\
3821	17.8600382037036\\
3822	17.5347705248707\\
3823	17.7447752845351\\
3824	47.2407789843806\\
3825	17.2907338255906\\
3826	17.3543219849765\\
3827	18.6227334341079\\
3828	17.6125782709957\\
3829	15.4900514915379\\
3830	15.1482356357939\\
3831	15.6058576355329\\
3832	15.5930876518795\\
3833	14.9782950709809\\
3834	19.2127009329371\\
3835	14.6537136738878\\
3836	14.8361355256835\\
3837	18.1214626946826\\
3838	15.1985685929943\\
3839	15.4159465986076\\
3840	14.8250812190596\\
3841	15.5404847504077\\
3842	14.5940986947058\\
3843	14.5505606879206\\
3844	14.9585133804859\\
3845	14.068432864662\\
3846	15.1823774120213\\
3847	14.9459318373983\\
3848	14.8461754125606\\
3849	15.1038818894697\\
3850	15.1242487466542\\
3851	15.9657003674761\\
3852	16.4557299654622\\
3853	17.2267088256487\\
3854	13.6458442618142\\
3855	13.789870263537\\
3856	12.3711093537613\\
3857	12.031188178499\\
3858	11.5254528014869\\
3859	11.4623689329357\\
3860	10.0602873120726\\
3861	10.0401821159698\\
3862	9.24651639159078\\
3863	9.35500310119474\\
3864	9.87624076319362\\
3865	16.8099892241463\\
3866	12.1687180473581\\
3867	11.1036900265272\\
3868	12.9917139127746\\
3869	10.4357829923151\\
3870	9.96006627642158\\
3871	12.6876050563735\\
3872	8.93538160835547\\
3873	9.34726606443598\\
3874	9.86863876302119\\
3875	11.8123825103638\\
3876	9.66706542301663\\
3877	9.00950890746996\\
3878	8.97120694220556\\
3879	8.89998414793484\\
3880	12.5286494416597\\
3881	9.12011404913489\\
3882	8.52985526651317\\
3883	8.29651578426262\\
3884	8.59583620768405\\
3885	8.84957900273452\\
3886	33.6170107885985\\
3887	10.105525875374\\
3888	6.03819673306546\\
3889	12.3950833307486\\
3890	5.9699824271353\\
3891	8.02711082962315\\
3892	9.23019751138209\\
3893	6.5532872828838\\
3894	4.30028842882518\\
3895	42.085406331697\\
3896	5.67388234267597\\
3897	7.29921058051157\\
3898	6.35840485913835\\
3899	5.05079183483038\\
3900	4.44611620861574\\
3901	8.64944249974551\\
3902	5.56504460639075\\
3903	7.36857942367568\\
3904	6.21474301953998\\
3905	5.10674589472402\\
3906	4.90466524019107\\
3907	5.63428342211358\\
3908	5.47469246196216\\
3909	5.39433135656369\\
3910	4.8377808059755\\
3911	4.37570554485366\\
3912	4.059136618386\\
3913	4.01567029340162\\
3914	3.82911723227353\\
3915	5.64202446991536\\
3916	22.5680920307697\\
3917	7.68822968395685\\
3918	5.88318719342947\\
3919	17.1892604280975\\
3920	8.45528719994887\\
3921	8.27676452553891\\
3922	8.0983605676182\\
3923	10.5524540071973\\
3924	9.58465198832406\\
3925	8.17927817978074\\
3926	15.3306063583706\\
3927	6.45996736193467\\
3928	6.62999116681861\\
3929	83.1030945211983\\
3930	14.3980461150593\\
3931	13.6356185350678\\
3932	14.8526116546866\\
3933	14.1279801404268\\
3934	14.0871600455292\\
3935	13.920883489419\\
3936	15.2347611128438\\
3937	15.1528729764547\\
3938	17.118966388652\\
3939	13.7966889597118\\
3940	13.3607842312837\\
3941	12.7375555768519\\
3942	14.4860834931739\\
3943	12.9566588083001\\
3944	12.5325764993101\\
3945	12.344199707226\\
3946	13.8195969402078\\
3947	13.0750928991336\\
3948	12.3547528453548\\
3949	12.6478142403163\\
3950	12.457386764119\\
3951	13.2497002123923\\
3952	12.961278104533\\
3953	11.5812372939595\\
3954	11.1987321007599\\
3955	11.0702291888841\\
3956	11.0753224890209\\
3957	10.4961525216551\\
3958	10.5475868823154\\
3959	10.1439121478735\\
3960	14.4662306006523\\
3961	11.2194009696361\\
3962	11.6338994171192\\
3963	11.8057829755362\\
3964	11.8075625267799\\
3965	13.0529970587544\\
3966	45.4676578703161\\
3967	20.3087149226691\\
3968	16.4203230917552\\
3969	17.0078092088996\\
3970	15.6104557400202\\
3971	16.2933718237869\\
3972	17.0337339994683\\
3973	15.9456657419758\\
3974	15.8737131381521\\
3975	15.0519059926977\\
3976	15.3618396147882\\
3977	17.4668011564948\\
3978	15.0175004158581\\
3979	14.7797638586731\\
3980	14.1957073575479\\
3981	12.912223978659\\
3982	12.9531798394809\\
3983	12.7534866917613\\
3984	29.636136865225\\
3985	17.5598404673519\\
3986	15.8793371661741\\
3987	24.2049140538608\\
3988	12.4104482924453\\
3989	11.605502249702\\
3990	10.8533107899384\\
3991	15.3879226140227\\
3992	11.8829167503995\\
3993	11.0211141392796\\
3994	11.3513606178708\\
3995	9.95797556736672\\
3996	9.39708048847202\\
3997	9.84659489115795\\
3998	8.06676923336763\\
3999	8.07533630808733\\
4000	8.24868629593455\\
};
\end{axis}
\end{tikzpicture}%

==> code2/r20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{HTML}{00B3B8}%
\definecolor{mycolor3}{HTML}{F26035}%
\definecolor{mycolor4}{HTML}{ED135A}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.528in,
height=1.354in,
at={(1.011in,0.642in)},
scale only axis,
xmin=400,
xmax=1000,
xtick = {400, 600,800,1000},
xticklabels = {$0$,$200$,$400$,$600$},
ymin=10,
ymax=630,
ytick = {30, 230,430,630},
yticklabels = {$0$,$200$,$400$,$600$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor3]
table[row sep=crcr]{%
	1	170.654848134309\\
	2	170.612476738062\\
	3	159.592655257389\\
	4	224.693849097289\\
	5	431.410383294574\\
	6	354.07552429947\\
	7	742.285241051587\\
	8	710.805283457909\\
	9	776.306203334565\\
	10	517.758370138009\\
	11	379.314093147739\\
	12	216.841791901676\\
	13	209.368880204304\\
	14	427.491402349277\\
	15	383.587540786822\\
	16	336.03740262344\\
	17	264.119686630485\\
	18	305.841806699239\\
	19	333.29990549271\\
	20	638.62522220153\\
	21	567.113691108552\\
	22	438.83748647141\\
	23	339.073361427583\\
	24	219.040281747682\\
	25	268.787738437168\\
	26	218.808408367439\\
	27	374.998374902066\\
	28	650.115277876337\\
	29	604.320841730077\\
	30	785.839437299666\\
	31	627.46600479365\\
	32	461.434788967473\\
	33	388.056358729201\\
	34	293.30291197875\\
	35	306.937589397935\\
	36	587.14222029297\\
	37	473.424272942529\\
	38	149.73209593364\\
	39	119.13755531699\\
	40	86.020221018967\\
	41	64.320695465053\\
	42	452.074003764665\\
	43	469.344897939108\\
	44	369.201336721491\\
	45	374.833382449896\\
	46	305.969457226345\\
	47	240.888480255113\\
	48	216.887456583548\\
	49	222.291932252758\\
	50	464.026109785484\\
	51	727.985461814223\\
	52	578.13946988273\\
	53	438.952723141086\\
	54	412.664869222402\\
	55	423.518784940381\\
	56	524.438732056702\\
	57	437.629332330691\\
	58	343.073780005083\\
	59	495.161779783543\\
	60	476.978478467535\\
	61	424.829005952899\\
	62	378.423934070162\\
	63	334.339893581207\\
	64	279.49639133452\\
	65	229.662302690208\\
	66	200.7461760849\\
	67	199.797996192921\\
	68	157.757234941989\\
	69	211.98469562952\\
	70	152.69186484321\\
	71	125.24159931812\\
	72	96.12091412328\\
	73	746.363070336654\\
	74	577.148195411236\\
	75	436.79592953547\\
	76	443.826967613538\\
	77	468.603121001519\\
	78	365.74152252567\\
	79	288.760012902179\\
	80	343.69666624607\\
	81	322.419722871968\\
	82	353.366165201045\\
	83	300.717031489957\\
	84	252.848364687114\\
	85	272.703487239158\\
	86	241.714702010286\\
	87	251.052330337329\\
	88	196.178024983187\\
	89	231.670484420666\\
	90	221.027190591542\\
	91	191.474302939715\\
	92	185.42021312069\\
	93	336.822892898764\\
	94	381.641063210333\\
	95	349.247136645961\\
	96	279.675035654458\\
	97	244.606902595717\\
	98	521.787852527715\\
	99	465.434738809308\\
	100	772.367028977469\\
	101	616.594014972268\\
	102	472.771112040826\\
	103	422.605940324322\\
	104	809.431558914015\\
	105	781.486011239601\\
	106	740.074142664052\\
	107	608.009038438746\\
	108	493.876089959155\\
	109	441.404136752168\\
	110	371.137715774449\\
	111	309.622792676514\\
	112	543.490685790413\\
	113	417.590032596323\\
	114	361.973148929095\\
	115	314.805967010471\\
	116	431.566252435\\
	117	106.37808774683\\
	118	87.846865614246\\
	119	73.685186087018\\
	120	616.302869234672\\
	121	516.309230383708\\
	122	437.120020913302\\
	123	357.201291289103\\
	124	316.55405583087\\
	125	280.669591436603\\
	126	260.277884831583\\
	127	223.615584179121\\
	128	475.502673103944\\
	129	380.276366032776\\
	130	312.201484341902\\
	131	275.733905313203\\
	132	327.785709137649\\
	133	332.048729018016\\
	134	495.98050767968\\
	135	398.95951861105\\
	136	325.31209603525\\
	137	259.18505940641\\
	138	205.67402519828\\
	139	171.5006550234\\
	140	156.39675400541\\
	141	151.39248524182\\
	142	143.16596137534\\
	143	114.39968300788\\
	144	99.761032013237\\
	145	826.764320371206\\
	146	742.871074343127\\
	147	570.592846395617\\
	148	485.214243901534\\
	149	402.282585204378\\
	150	343.80738010341\\
	151	435.644177292108\\
	152	376.697149778984\\
	153	333.478435174262\\
	154	276.252804159144\\
	155	307.921945107151\\
	156	261.524631376469\\
	157	263.387866337522\\
	158	337.349200654943\\
	159	316.926402344614\\
	160	329.715680238771\\
	161	329.419369222637\\
	162	271.953540231573\\
	163	253.411229613732\\
	164	235.083701492525\\
	165	263.903736930625\\
	166	235.549541581553\\
	167	208.760816760138\\
	168	205.279723194131\\
	169	226.35849162049\\
	170	215.921145742428\\
	171	211.347108424618\\
	172	184.366726249985\\
	173	173.390169553564\\
	174	374.799189086164\\
	175	316.718239208092\\
	176	271.641541863872\\
	177	225.154879244546\\
	178	221.679436846688\\
	179	196.547162045454\\
	180	205.967958439265\\
	181	196.484150845056\\
	182	202.674349573027\\
	183	230.116397875811\\
	184	214.917223382269\\
	185	187.110856596776\\
	186	223.94893318569\\
	187	221.637501480217\\
	188	204.877073463772\\
	189	330.00080766627\\
	190	275.96172875533\\
	191	244.77849297606\\
	192	253.775624240711\\
	193	224.804344139329\\
	194	206.396395766775\\
	195	229.541155883902\\
	196	214.368251475754\\
	197	193.596521608413\\
	198	176.76845409984\\
	199	180.807685649843\\
	200	156.660754867032\\
	201	201.944919949291\\
	202	166.520876487304\\
	203	152.307885984947\\
	204	371.20520912301\\
	205	433.048191614867\\
	206	412.076255831264\\
	207	372.599391997152\\
	208	355.640767280743\\
	209	301.714275299313\\
	210	288.740215866336\\
	211	261.970943218017\\
	212	273.554862980667\\
	213	272.501995046938\\
	214	247.808419405808\\
	215	228.080706164159\\
	216	204.023173194968\\
	217	178.186017508574\\
	218	162.689182957511\\
	219	182.428681709337\\
	220	174.257409716044\\
	221	153.224176634857\\
	222	549.809011048292\\
	223	481.080029998222\\
	224	500.958762383076\\
	225	435.419378180541\\
	226	373.316080638216\\
	227	479.927350579534\\
	228	318.139138638096\\
	229	282.792149977303\\
	230	245.797227241279\\
	231	222.688168110757\\
	232	196.429357197778\\
	233	189.253433074475\\
	234	181.095766594302\\
	235	179.203277130771\\
	236	209.394640529923\\
	237	198.507174001571\\
	238	265.686528176704\\
	239	225.154230084801\\
	240	208.563944832579\\
	241	202.08652650683\\
	242	171.293508392376\\
	243	177.544024824353\\
	244	189.860662210711\\
	245	172.37193371199\\
	246	192.781321795256\\
	247	223.501638168562\\
	248	200.882332559412\\
	249	186.033873149553\\
	250	185.261915634962\\
	251	167.147762413312\\
	252	169.135253050954\\
	253	186.109015656738\\
	254	184.801103671981\\
	255	160.765663060489\\
	256	195.533010918839\\
	257	169.745429436376\\
	258	167.018768390993\\
	259	154.852957911109\\
	260	147.381538561699\\
	261	153.600540857096\\
	262	156.097229034982\\
	263	178.049058689714\\
	264	193.189013826992\\
	265	185.610907191701\\
	266	177.041421184085\\
	267	166.941196885569\\
	268	153.786248868042\\
	269	146.132024396872\\
	270	146.994402276354\\
	271	157.506676696186\\
	272	160.577075677991\\
	273	142.54171884494\\
	274	166.01619191647\\
	275	172.426304230231\\
	276	157.416601102716\\
	277	145.67539737163\\
	278	141.586169036251\\
	279	179.075189946578\\
	280	174.464797416678\\
	281	161.686523570555\\
	282	144.562409154315\\
	283	126.698848104492\\
	284	231.606648557265\\
	285	231.617987453051\\
	286	206.995933852976\\
	287	183.81165687828\\
	288	176.545149168104\\
	289	130.295178010238\\
	290	108.696753889576\\
	291	101.507110054926\\
	292	132.591514032194\\
	293	181.387628685718\\
	294	175.300216987446\\
	295	196.096112126758\\
	296	208.039845954187\\
	297	186.013851953659\\
	298	180.020041921723\\
	299	549.755718081067\\
	300	499.444448286994\\
	301	446.712479111565\\
	302	410.757723645245\\
	303	385.873734214971\\
	304	350.567176256705\\
	305	339.233065629984\\
	306	309.865929687879\\
	307	288.617097748672\\
	308	257.404646714176\\
	309	283.171409696957\\
	310	266.880995956787\\
	311	254.487809494853\\
	312	215.879954374016\\
	313	207.011125758408\\
	314	176.762078322296\\
	315	153.546536567304\\
	316	134.328216288568\\
	317	160.83153831699\\
	318	162.274551989226\\
	319	180.517982528666\\
	320	235.578654656411\\
	321	203.564775096088\\
	322	197.970462052626\\
	323	181.471095677298\\
	324	183.47224504053\\
	325	185.618870132373\\
	326	259.610809967173\\
	327	175.099300123257\\
	328	154.558658950582\\
	329	156.757101381318\\
	330	143.389973232177\\
	331	135.885711230976\\
	332	135.073661383275\\
	333	122.127447391618\\
	334	135.767602027127\\
	335	161.522857813336\\
	336	163.637527610687\\
	337	146.571770976033\\
	338	153.397318123298\\
	339	166.129383323458\\
	340	172.141113035904\\
	341	162.844463810777\\
	342	172.663387668129\\
	343	152.074879715606\\
	344	169.458756948958\\
	345	167.177644049703\\
	346	169.357428212485\\
	347	165.726772947051\\
	348	153.415974375555\\
	349	157.543767536591\\
	350	192.156186270962\\
	351	205.219733455096\\
	352	164.501783400941\\
	353	187.320047453168\\
	354	174.977034788199\\
	355	171.470835114881\\
	356	169.550457796264\\
	357	149.392217218041\\
	358	126.180057320112\\
	359	185.296838787044\\
	360	172.268509150965\\
	361	150.47153776889\\
	362	203.573516260047\\
	363	174.245841382777\\
	364	166.755500300581\\
	365	145.955611667082\\
	366	155.309313262328\\
	367	140.873841570499\\
	368	145.29692802877\\
	369	122.52726635853\\
	370	109.571756161323\\
	371	104.742885404202\\
	372	95.6701598758558\\
	373	99.4410330691571\\
	374	435.134551879719\\
	375	424.553005156042\\
	376	380.653116930877\\
	377	343.558520552045\\
	378	325.251981766826\\
	379	287.954872352652\\
	380	261.15463773863\\
	381	239.278076457209\\
	382	230.728772782291\\
	383	223.489264925923\\
	384	209.791802885149\\
	385	201.354303254016\\
	386	256.322370717688\\
	387	244.194249458252\\
	388	213.036302476906\\
	389	200.80281090386\\
	390	196.335116175903\\
	391	183.380644068068\\
	392	166.478679425425\\
	393	145.190007506778\\
	394	135.382538802062\\
	395	132.206136593934\\
	396	129.078714799907\\
	397	146.687745623417\\
	398	153.931091854903\\
	399	122.939006115548\\
	400	128.92184310259\\
	401	219.536362109068\\
	402	204.550276104752\\
	403	185.886023204373\\
	404	152.921463659693\\
	405	153.829594975533\\
	406	186.287675245283\\
	407	293.33851023753\\
	408	468.88609783889\\
	409	452.59863360591\\
	410	414.172263533811\\
	411	387.716618153942\\
	412	350.447426871057\\
	413	358.554932309055\\
	414	310.342344428383\\
	415	281.022519689303\\
	416	254.312854259651\\
	417	246.300797709099\\
	418	229.354648783174\\
	419	196.97844453506\\
	420	181.27825173654\\
	421	166.90943252848\\
	422	149.70496039132\\
	423	136.49690101572\\
	424	126.84081791545\\
	425	108.85650592747\\
	426	98.318876293672\\
	427	87.821231577049\\
	428	79.775168501661\\
	429	72.611659631091\\
	430	66.495627879717\\
	431	59.428289447864\\
	432	561.152636283998\\
	433	516.448234158404\\
	434	487.581541323048\\
	435	435.780658768081\\
	436	402.485376774983\\
	437	357.926214247748\\
	438	319.792836109097\\
	439	291.126489180286\\
	440	266.024286151058\\
	441	244.240910047338\\
	442	229.062196852741\\
	443	208.210691254175\\
	444	177.684738041134\\
	445	166.147693143397\\
	446	173.881314487902\\
	447	169.827824127934\\
	448	143.045936451516\\
	449	132.604665570859\\
	450	153.097815977663\\
	451	145.814131873999\\
	452	194.816560878984\\
	453	205.669274291118\\
	454	194.986608156822\\
	455	178.211753170067\\
	456	165.209705943194\\
	457	172.922144929691\\
	458	166.807783208399\\
	459	155.114542460062\\
	460	241.424057269087\\
	461	229.525002795221\\
	462	212.271753095972\\
	463	276.765822808593\\
	464	257.294215183923\\
	465	258.33741772481\\
	466	236.57459879148\\
	467	219.320854489295\\
	468	205.942701964406\\
	469	193.01478403471\\
	470	186.488173069955\\
	471	167.158687506848\\
	472	155.425959801129\\
	473	136.176640974113\\
	474	121.934860605587\\
	475	136.852368466093\\
	476	153.999008739257\\
	477	141.240324039987\\
	478	317.450104010495\\
	479	303.070407702024\\
	480	297.582274338864\\
	481	274.281927935035\\
	482	271.588008532491\\
	483	235.642837000034\\
	484	251.513882579023\\
	485	227.769641985407\\
	486	212.312096014944\\
	487	195.977012617364\\
	488	180.078239896813\\
	489	176.047651812935\\
	490	153.802343375895\\
	491	146.260322922478\\
	492	180.52746432158\\
	493	172.572149956519\\
	494	169.392756160355\\
	495	208.295062303799\\
	496	194.209270524796\\
	497	186.523425195294\\
	498	173.899984351161\\
	499	168.098415014117\\
	500	153.850990412032\\
	501	151.021104199535\\
	502	126.907533805101\\
	503	116.084912936806\\
	504	116.125936263458\\
	505	110.410072475618\\
	506	112.666933170249\\
	507	109.113167635714\\
	508	125.076811887452\\
	509	118.184712972524\\
	510	111.921605509925\\
	511	113.086044257697\\
	512	108.654112835893\\
	513	100.127558543271\\
	514	93.2156898224395\\
	515	167.278892011025\\
	516	162.951385784383\\
	517	153.10258306556\\
	518	146.616731122471\\
	519	140.450593226382\\
	520	132.76718143207\\
	521	126.879682818031\\
	522	121.104885844233\\
	523	113.841029456241\\
	524	115.824200835568\\
	525	104.017928440031\\
	526	95.2618475252378\\
	527	88.1358830268726\\
	528	239.767999025541\\
	529	227.572601859745\\
	530	214.932135555067\\
	531	202.009970539366\\
	532	189.404433261282\\
	533	186.489574321285\\
	534	156.872891182788\\
	535	157.630166146645\\
	536	150.681014003816\\
	537	144.694285604107\\
	538	141.799295280635\\
	539	172.220131336572\\
	540	156.199323440137\\
	541	172.917334483076\\
	542	168.695524984721\\
	543	197.565178971911\\
	544	179.304652109773\\
	545	164.603828618457\\
	546	181.754964990345\\
	547	170.508394630462\\
	548	165.848168531782\\
	549	153.2231061841\\
	550	147.367783624213\\
	551	160.02758268339\\
	552	150.360420570532\\
	553	126.370931689573\\
	554	128.342078676163\\
	555	127.550101489868\\
	556	116.370172180512\\
	557	109.486771252102\\
	558	114.936762511572\\
	559	105.061285684356\\
	560	119.061237155508\\
	561	105.925424424803\\
	562	102.548933724016\\
	563	102.745194467008\\
	564	105.740331209615\\
	565	92.4224762496061\\
	566	90.6657386450354\\
	567	87.9799776203311\\
	568	84.6749159403279\\
	569	122.150370547589\\
	570	122.312146888666\\
	571	113.949606549978\\
	572	106.94034183203\\
	573	119.476212845152\\
	574	115.648251517569\\
	575	111.168113897022\\
	576	107.221977834036\\
	577	121.920792775285\\
	578	125.440793768908\\
	579	130.071624559823\\
	580	229.844707263328\\
	581	235.602249299828\\
	582	209.947586351217\\
	583	224.459272479479\\
	584	260.094019190549\\
	585	245.198773312292\\
	586	225.635779973501\\
	587	209.741096158498\\
	588	206.186804950379\\
	589	200.780141601083\\
	590	216.267459163654\\
	591	201.362239452646\\
	592	310.095475519479\\
	593	222.890574392027\\
	594	228.492114157006\\
	595	220.575740499143\\
	596	233.26730985919\\
	597	217.641117209511\\
	598	216.874779183398\\
	599	196.755812505974\\
	600	186.448154117916\\
	601	176.93084613362\\
	602	172.745414482543\\
	603	161.523547092361\\
	604	166.179444983982\\
	605	158.460412515343\\
	606	177.47185840958\\
	607	162.676946466851\\
	608	152.418180375461\\
	609	136.567873883068\\
	610	169.293478948695\\
	611	182.587073395419\\
	612	156.811746308082\\
	613	150.083381088546\\
	614	145.405290749989\\
	615	138.905900670074\\
	616	126.935950321669\\
	617	124.468079746185\\
	618	114.321485564512\\
	619	116.685995367052\\
	620	122.36001993522\\
	621	122.861794586696\\
	622	122.68880777796\\
	623	117.957015391459\\
	624	100.263163392304\\
	625	106.190348221478\\
	626	106.319798975741\\
	627	104.510963749601\\
	628	95.1588926169035\\
	629	96.6632121047705\\
	630	90.6295292666523\\
	631	85.4662698604073\\
	632	160.907013112643\\
	633	154.97563606353\\
	634	139.194895304644\\
	635	131.470720562183\\
	636	142.00601917113\\
	637	159.945512161001\\
	638	140.038427368002\\
	639	128.542359688407\\
	640	187.772054957837\\
	641	180.558799539727\\
	642	195.072106033367\\
	643	185.250896205454\\
	644	165.656824275046\\
	645	157.246313696665\\
	646	149.109774652612\\
	647	137.970865021112\\
	648	127.403150103305\\
	649	221.551502691183\\
	650	218.406287685804\\
	651	132.509586798058\\
	652	126.428545266528\\
	653	110.604589490369\\
	654	101.400243567037\\
	655	123.388442288542\\
	656	140.462265989594\\
	657	129.693601421392\\
	658	120.735699928418\\
	659	121.310808967525\\
	660	216.508542127245\\
	661	224.655405056704\\
	662	218.168938687608\\
	663	211.958704209921\\
	664	274.767602326151\\
	665	262.451148332711\\
	666	250.188220221245\\
	667	232.597533706411\\
	668	201.930215787993\\
	669	192.730057813017\\
	670	184.138469328878\\
	671	175.626735881348\\
	672	177.516504158325\\
	673	170.819357146562\\
	674	193.063241634936\\
	675	175.636191269234\\
	676	172.294377653572\\
	677	170.941496996442\\
	678	160.09537916647\\
	679	150.719307103724\\
	680	129.276491467628\\
	681	129.341243090973\\
	682	127.63548862132\\
	683	120.864363245451\\
	684	126.059622329693\\
	685	109.337185154586\\
	686	115.558036743232\\
	687	108.030592506714\\
	688	117.882545810206\\
	689	154.055731103959\\
	690	125.379631762844\\
	691	123.412032507163\\
	692	144.825559529738\\
	693	142.951438812233\\
	694	141.145306574935\\
	695	134.057789310227\\
	696	125.230173465279\\
	697	123.665418279054\\
	698	130.776146659635\\
	699	128.079457782528\\
	700	131.170868208143\\
	701	129.022572123571\\
	702	113.559695002834\\
	703	177.905881095988\\
	704	169.122069042546\\
	705	158.954145266317\\
	706	152.667912986104\\
	707	177.341463022923\\
	708	172.581830676848\\
	709	159.660664672138\\
	710	141.5972593674\\
	711	139.098817972942\\
	712	141.778600178088\\
	713	142.907775339115\\
	714	160.439578578222\\
	715	155.742079691416\\
	716	147.490951691119\\
	717	159.622588491472\\
	718	150.444842344501\\
	719	134.094604845796\\
	720	160.867576502143\\
	721	169.666762139737\\
	722	149.747361478364\\
	723	139.436211579412\\
	724	142.554165533922\\
	725	128.500877121059\\
	726	124.436798260618\\
	727	115.165587693886\\
	728	106.727054398517\\
	729	140.38177806106\\
	730	134.282385518463\\
	731	125.543458652555\\
	732	228.282009631689\\
	733	213.390499888565\\
	734	194.990772099617\\
	735	181.847217289932\\
	736	166.01471254614\\
	737	155.108912110629\\
	738	105.304501159402\\
	739	103.186000020431\\
	740	108.024122728564\\
	741	110.286298108916\\
	742	103.935409349341\\
	743	97.4371887376615\\
	744	122.941707848867\\
	745	119.482630240059\\
	746	113.224982021927\\
	747	106.655536348402\\
	748	110.53295145129\\
	749	106.702149885422\\
	750	102.379452661821\\
	751	107.849293634583\\
	752	134.837934264464\\
	753	121.031723477299\\
	754	116.302722223085\\
	755	133.811344536942\\
	756	139.360267817806\\
	757	140.385837331291\\
	758	130.524654992567\\
	759	129.600756305092\\
	760	133.325621431481\\
	761	140.810427448426\\
	762	132.052616231459\\
	763	145.659840232443\\
	764	141.603125876931\\
	765	134.862909524919\\
	766	121.467779236593\\
	767	110.015479484638\\
	768	102.96155996344\\
	769	99.8773287191372\\
	770	99.9908684391702\\
	771	99.0187910624\\
	772	104.719213589096\\
	773	89.3779958581376\\
	774	91.4635132309082\\
	775	97.5676264473181\\
	776	95.5449136544994\\
	777	99.0452900965597\\
	778	90.3238765900013\\
	779	94.2159276750527\\
	780	97.1069303155512\\
	781	95.2259100599242\\
	782	103.700060395584\\
	783	101.211572952375\\
	784	118.24126999959\\
	785	108.747049616916\\
	786	105.074826400067\\
	787	104.668295809089\\
	788	132.012256272259\\
	789	187.389732449634\\
	790	174.559489905326\\
	791	161.579765489057\\
	792	156.499666007833\\
	793	114.520069635785\\
	794	136.002815383369\\
	795	128.228036391763\\
	796	123.965150326446\\
	797	109.226935815868\\
	798	107.654315982775\\
	799	101.919259763914\\
	800	148.452393989025\\
	801	146.142582940853\\
	802	137.53639249683\\
	803	134.178279519267\\
	804	130.405880886862\\
	805	122.485949377374\\
	806	118.017597255206\\
	807	125.649490775947\\
	808	231.694323802075\\
	809	204.021630952271\\
	810	203.263475592241\\
	811	197.725052091126\\
	812	188.41425562574\\
	813	175.249990457519\\
	814	168.147765772161\\
	815	162.776661180939\\
	816	154.491810137008\\
	817	147.790934811824\\
	818	137.794836637201\\
	819	126.78176967792\\
	820	118.5544012142\\
	821	115.820444367101\\
	822	108.334298192151\\
	823	101.346515647329\\
	824	98.3973125079801\\
	825	96.3550960177924\\
	826	89.425321640765\\
	827	85.7036580147337\\
	828	87.8017270464388\\
	829	83.2798588671475\\
	830	81.7669660875752\\
	831	78.875055567465\\
	832	74.1233167972223\\
	833	76.1359711560813\\
	834	82.6025652672233\\
	835	77.7295295922632\\
	836	97.7418679797543\\
	837	93.6963717973653\\
	838	87.9294741679576\\
	839	100.878896807453\\
	840	96.4502695613166\\
	841	95.5488570894033\\
	842	97.0942253798346\\
	843	92.7132993324322\\
	844	96.8907453101715\\
	845	90.9526542862519\\
	846	85.1756760409716\\
	847	78.6353036327506\\
	848	79.3282844222776\\
	849	77.3012320074479\\
	850	72.8619026754508\\
	851	140.947836205461\\
	852	116.625947590364\\
	853	117.243277677013\\
	854	117.888573252242\\
	855	125.673251151382\\
	856	158.585442955409\\
	857	155.323468375648\\
	858	142.314429839292\\
	859	136.856595660864\\
	860	127.694938865994\\
	861	162.532919419088\\
	862	156.535980037434\\
	863	148.140079905889\\
	864	140.029457490472\\
	865	145.433204525887\\
	866	140.281316033924\\
	867	137.293646437418\\
	868	116.239369833284\\
	869	112.976039389647\\
	870	108.658385867504\\
	871	103.653384734264\\
	872	96.0698865377674\\
	873	86.2872476604385\\
	874	80.3536115054517\\
	875	85.1553250462061\\
	876	92.8391888188651\\
	877	94.4885094258509\\
	878	96.1586919682485\\
	879	95.1886274098324\\
	880	93.3680700443441\\
	881	80.58749355051\\
	882	75.0190562840068\\
	883	78.8390662016373\\
	884	84.2103792206733\\
	885	96.5935254210715\\
	886	97.500513243793\\
	887	101.256295231665\\
	888	100.703693582842\\
	889	93.5255127281085\\
	890	93.3449424975147\\
	891	94.6751160370293\\
	892	92.9122244752709\\
	893	88.1811269546263\\
	894	165.997282557055\\
	895	156.463174657829\\
	896	147.800765375352\\
	897	142.393013993198\\
	898	142.259226586792\\
	899	132.90210024436\\
	900	120.704823155682\\
	901	123.361817138426\\
	902	114.961209869226\\
	903	143.983027553795\\
	904	134.372705347682\\
	905	115.206396174176\\
	906	118.781687148077\\
	907	118.985185832626\\
	908	96.4287386715214\\
	909	93.0041360844213\\
	910	109.31046931464\\
	911	101.607456011653\\
	912	101.692498455136\\
	913	110.443018516732\\
	914	104.638389048002\\
	915	97.8669666416969\\
	916	97.7629612519175\\
	917	97.3793744892323\\
	918	100.09057003559\\
	919	87.9611743565309\\
	920	118.323335642586\\
	921	111.591330532389\\
	922	118.367687126707\\
	923	152.225175851107\\
	924	144.872145136353\\
	925	139.879526704816\\
	926	132.769642739214\\
	927	128.795287920323\\
	928	125.109858234605\\
	929	115.598866316584\\
	930	108.271033316059\\
	931	133.002431591972\\
	932	127.809559652948\\
	933	121.221622488312\\
	934	108.247852965221\\
	935	106.884203804076\\
	936	105.794304754682\\
	937	102.088064591579\\
	938	93.1495529993061\\
	939	119.288425581987\\
	940	108.661696702992\\
	941	106.442224639222\\
	942	101.391852279784\\
	943	96.3042818086393\\
	944	97.8250364225926\\
	945	100.075078418123\\
	946	96.239884951346\\
	947	94.9173004397934\\
	948	105.7007737561\\
	949	106.391788296669\\
	950	103.562266543724\\
	951	105.105063581967\\
	952	98.9440556046057\\
	953	95.7413465914501\\
	954	96.3923049822425\\
	955	90.6457522849594\\
	956	82.2449178843588\\
	957	83.9109221350064\\
	958	76.3863105599556\\
	959	73.8967136144627\\
	960	75.272362664377\\
	961	73.5539957190939\\
	962	91.3151174750099\\
	963	84.4556683266285\\
	964	96.0978556317986\\
	965	91.8347404573559\\
	966	104.221427879344\\
	967	101.447834327623\\
	968	99.4218301562874\\
	969	93.561717887946\\
	970	90.4755801400703\\
	971	90.8298972291023\\
	972	86.6617305049514\\
	973	81.9783190770354\\
	974	126.695457333729\\
	975	130.140970879099\\
	976	123.046840256499\\
	977	119.992109356392\\
	978	122.794584193846\\
	979	115.583602099555\\
	980	195.361869385023\\
	981	182.483294961851\\
	982	173.692357802011\\
	983	165.633599262522\\
	984	157.230017588266\\
	985	153.182507954799\\
	986	145.841955141716\\
	987	135.324799613989\\
	988	127.924687153883\\
	989	124.593013500402\\
	990	119.597508335948\\
	991	118.499041677764\\
	992	111.860043158009\\
	993	105.663581264548\\
	994	95.8790045830482\\
	995	93.6791486163673\\
	996	105.977646496458\\
	997	104.301030957326\\
	998	99.1800091748302\\
	999	108.473226398237\\
	1000	110.482869783038\\
};
\addlegendentry{$\tilde{r} = 1$}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	1	170.635210727418\\
	2	170.524173198423\\
	3	159.421130357942\\
	4	175.046550305352\\
	5	350.485475430291\\
	6	206.956977079412\\
	7	705.696486861306\\
	8	472.565120120898\\
	9	449.909799258412\\
	10	232.07875338661\\
	11	313.775144535999\\
	12	85.8005240620268\\
	13	166.265319360454\\
	14	296.359878618943\\
	15	283.219670644216\\
	16	248.480832805498\\
	17	205.737571906426\\
	18	246.735216578098\\
	19	214.025453563106\\
	20	501.952072236764\\
	21	391.732339557942\\
	22	269.72418009315\\
	23	159.548569209602\\
	24	116.845596573009\\
	25	199.349185823958\\
	26	134.29645092025\\
	27	374.569717463524\\
	28	474.746057300805\\
	29	340.092947307723\\
	30	567.071131334193\\
	31	390.412390821826\\
	32	196.220793312656\\
	33	117.541151929664\\
	34	108.30110706648\\
	35	178.188625612112\\
	36	526.490636070705\\
	37	286.516303372532\\
	38	145.87362665822\\
	39	437.147089424283\\
	40	286.151788829404\\
	41	229.206289807459\\
	42	140.559261207407\\
	43	325.020671003589\\
	44	219.354899873667\\
	45	219.697105391188\\
	46	140.127658104018\\
	47	129.265314562712\\
	48	113.138784702363\\
	49	183.536682813817\\
	50	393.757364078216\\
	51	505.985502912362\\
	52	261.183170798505\\
	53	168.29323073558\\
	54	202.122568317388\\
	55	145.342631666994\\
	56	445.85731274854\\
	57	248.633351499627\\
	58	164.022065078577\\
	59	226.780431254405\\
	60	233.394099657176\\
	61	212.837995173156\\
	62	148.207022751667\\
	63	168.767463517313\\
	64	115.594258480493\\
	65	104.214895478637\\
	66	94.6801283439668\\
	67	119.745711913635\\
	68	95.7752480075468\\
	69	184.52195526655\\
	70	88.052083859735\\
	71	43.872945714998\\
	72	30.641194606948\\
	73	261.771873511918\\
	74	181.78984825164\\
	75	159.270283774562\\
	76	216.65927863982\\
	77	254.173595827903\\
	78	151.133943839084\\
	79	109.842393463492\\
	80	236.776277149471\\
	81	185.271841495663\\
	82	251.305757284655\\
	83	154.648846351283\\
	84	120.595877083261\\
	85	147.234144640141\\
	86	109.835679336037\\
	87	140.930789548201\\
	88	107.487877771144\\
	89	138.474436044658\\
	90	115.244365920473\\
	91	105.196958712797\\
	92	107.873125101984\\
	93	308.181525256979\\
	94	282.089794833929\\
	95	192.770094361347\\
	96	129.759169425753\\
	97	128.499172923219\\
	98	401.234704329525\\
	99	355.009274067684\\
	100	566.868791430341\\
	101	291.652059852494\\
	102	163.747508803694\\
	103	88.055266631342\\
	104	668.12427997904\\
	105	471.547764274294\\
	106	416.880332584325\\
	107	191.503174768593\\
	108	128.358585239175\\
	109	159.657436309722\\
	110	120.330917051482\\
	111	137.021269133622\\
	112	499.331657492228\\
	113	243.099175627866\\
	114	169.83635710791\\
	115	146.714288374557\\
	116	339.823404183251\\
	117	1058.53242125357\\
	118	334.919883439857\\
	119	205.58301312392\\
	120	119.635906867764\\
	121	96.1934437010872\\
	122	92.8316949102421\\
	123	68.7013688977678\\
	124	124.943279713759\\
	125	106.440564021547\\
	126	119.263560035377\\
	127	131.837094636168\\
	128	426.325653168778\\
	129	184.096441076747\\
	130	138.249810463625\\
	131	134.342848452772\\
	132	234.388108128116\\
	133	189.647550381517\\
	134	372.63365996347\\
	135	128.22771449327\\
	136	73.668637984801\\
	137	445.152236150625\\
	138	336.262436951377\\
	139	259.745897003795\\
	140	229.518497023769\\
	141	615.830982873681\\
	142	590.326832636972\\
	143	339.388008632\\
	144	152.457685139805\\
	145	114.836794334941\\
	146	103.560132437868\\
	147	131.571859536295\\
	148	113.539224797027\\
	149	92.392969086549\\
	150	94.7075769616849\\
	151	318.530201002554\\
	152	222.91986568054\\
	153	150.51248783558\\
	154	89.9554398688165\\
	155	99.1962118745197\\
	156	66.2175808354648\\
	157	142.354571836867\\
	158	207.496553124651\\
	159	121.943265835191\\
	160	141.491404646512\\
	161	174.450092877088\\
	162	100.665123113942\\
	163	117.009758001433\\
	164	114.639884617723\\
	165	166.152724799674\\
	166	100.44248675789\\
	167	76.9567750081254\\
	168	113.488997075647\\
	169	159.103707851082\\
	170	107.212400838416\\
	171	100.525072607745\\
	172	69.5057025744444\\
	173	115.920301030256\\
	174	298.875943686643\\
	175	164.54363607433\\
	176	120.787286011397\\
	177	89.4751803340205\\
	178	109.336558228677\\
	179	88.7149609058605\\
	180	152.975177258724\\
	181	146.4012553261\\
	182	141.249493894011\\
	183	155.797986563822\\
	184	114.312707980786\\
	185	75.5022041110768\\
	186	141.494663508884\\
	187	134.699715098646\\
	188	115.886963907716\\
	189	255.362202468545\\
	190	128.015927168672\\
	191	107.160634886353\\
	192	117.564055889586\\
	193	77.5533937268734\\
	194	78.858287729909\\
	195	138.918033235881\\
	196	112.172235927613\\
	197	74.5913206035074\\
	198	76.9766086181914\\
	199	77.8839092700697\\
	200	47.9485062718649\\
	201	103.849887910243\\
	202	71.9317525252569\\
	203	78.7851020799068\\
	204	325.239795682985\\
	205	205.576181204371\\
	206	137.548662582285\\
	207	150.307530402593\\
	208	133.874146974117\\
	209	72.3832190125762\\
	210	77.9196846530731\\
	211	100.506274587703\\
	212	113.977469581195\\
	213	80.8936822978329\\
	214	81.3896103358066\\
	215	80.29479149241\\
	216	59.274377192804\\
	217	42.9763487750489\\
	218	63.5292332276893\\
	219	124.278202190369\\
	220	97.4420942580305\\
	221	86.3654036276571\\
	222	469.883026535356\\
	223	282.878720882307\\
	224	283.447453185802\\
	225	184.985842125879\\
	226	109.211432161025\\
	227	373.547286580906\\
	228	130.476164932729\\
	229	95.887780527054\\
	230	89.6892222110461\\
	231	143.430606728401\\
	232	114.490892310807\\
	233	125.36789885339\\
	234	107.097405546406\\
	235	98.834723351461\\
	236	166.067693731959\\
	237	122.253797745883\\
	238	181.52184712037\\
	239	130.767195508304\\
	240	108.768056303265\\
	241	85.2284965778027\\
	242	65.6164863088283\\
	243	86.7484491188543\\
	244	98.7095583600708\\
	245	77.3774428208601\\
	246	102.427130596867\\
	247	161.190214306337\\
	248	121.16232263556\\
	249	82.796045363957\\
	250	78.9683931310662\\
	251	78.1776590746242\\
	252	91.321827513274\\
	253	111.12080104081\\
	254	83.7505572900483\\
	255	67.6033989295831\\
	256	169.234824367044\\
	257	98.8711907946733\\
	258	89.7763280365189\\
	259	70.6617399950197\\
	260	100.360333159539\\
	261	101.015857821589\\
	262	85.573439301559\\
	263	70.4363283567117\\
	264	95.9825189702079\\
	265	80.6749413522238\\
	266	75.3945727011425\\
	267	109.46764147153\\
	268	74.9361663324655\\
	269	118.656656120493\\
	270	74.4020705162849\\
	271	70.6028116175376\\
	272	79.5095596223869\\
	273	63.1047902511707\\
	274	103.980610318823\\
	275	95.2473236607717\\
	276	72.8785576592771\\
	277	77.7898312109805\\
	278	85.9355716583296\\
	279	92.2342491731094\\
	280	78.8468734533102\\
	281	69.1594487110097\\
	282	51.5150614331861\\
	283	48.8077552909877\\
	284	193.309169065013\\
	285	125.71835081711\\
	286	64.3884673089407\\
	287	51.1128695589515\\
	288	61.0352562136908\\
	289	54.8871786918325\\
	290	68.0342414151339\\
	291	50.1132315454393\\
	292	78.3369287497857\\
	293	171.508084134026\\
	294	114.79297956141\\
	295	125.670969654499\\
	296	138.714156092995\\
	297	69.840642922049\\
	298	91.2814714871018\\
	299	393.797026866391\\
	300	140.325563103428\\
	301	111.605869038792\\
	302	82.7480485386077\\
	303	70.7258907023037\\
	304	89.9632834624258\\
	305	139.879301204937\\
	306	106.458222178284\\
	307	100.257258475982\\
	308	93.3409712920961\\
	309	140.415198319983\\
	310	115.226731413595\\
	311	81.8145591817829\\
	312	76.511550313419\\
	313	69.1727458206105\\
	314	56.83218965144\\
	315	63.0573163984638\\
	316	53.0036979645559\\
	317	101.0399208142\\
	318	105.131985601731\\
	319	113.40890796105\\
	320	144.643564626237\\
	321	87.1379963020569\\
	322	79.0971761541825\\
	323	52.0657180114257\\
	324	72.7863560160914\\
	325	78.0793621932189\\
	326	189.617601398921\\
	327	84.7716774683349\\
	328	47.0334913466731\\
	329	70.673397732222\\
	330	53.1795052012435\\
	331	75.4698622036916\\
	332	79.24969510862\\
	333	63.5145853011461\\
	334	75.995420561577\\
	335	104.425155508391\\
	336	84.7569526448358\\
	337	54.930276167773\\
	338	76.0743654515453\\
	339	112.211523809428\\
	340	87.3030390134605\\
	341	69.3015251660818\\
	342	97.7869358381228\\
	343	61.2885802595378\\
	344	105.355493082213\\
	345	88.8343495614876\\
	346	96.7589112855445\\
	347	88.055359844616\\
	348	63.6312692476206\\
	349	66.5043757479523\\
	350	117.248766197152\\
	351	113.491343683719\\
	352	86.0318789908719\\
	353	116.059836276768\\
	354	67.3201035281388\\
	355	64.2760258436486\\
	356	84.2680852450168\\
	357	52.2326326439684\\
	358	28.9938340330561\\
	359	151.057186266581\\
	360	91.1033379655535\\
	361	52.8851373300274\\
	362	119.239097228594\\
	363	69.9445715333533\\
	364	56.140576616389\\
	365	56.8423235910192\\
	366	80.7016355169064\\
	367	65.808559624931\\
	368	62.0563388449709\\
	369	49.4496157322541\\
	370	41.9173045343859\\
	371	38.8576794538518\\
	372	42.0267310054892\\
	373	45.030847700559\\
	374	344.603871888372\\
	375	209.56210501745\\
	376	125.10008255663\\
	377	92.9487213961708\\
	378	106.666151304499\\
	379	82.6922702423732\\
	380	62.5677598797528\\
	381	66.0418556214355\\
	382	65.9844732445616\\
	383	66.7536958340449\\
	384	59.6136687455185\\
	385	55.5316713162876\\
	386	226.482545683823\\
	387	156.33447462097\\
	388	98.3815215148781\\
	389	67.1786601076175\\
	390	70.5472582995389\\
	391	61.975549216246\\
	392	50.0797869900093\\
	393	43.9805255575266\\
	394	45.2435268588228\\
	395	69.8770197620926\\
	396	50.1847060279344\\
	397	111.973866032417\\
	398	89.2692841894544\\
	399	56.4330771461356\\
	400	65.6993935538644\\
	401	172.960767778462\\
	402	86.2362319389494\\
	403	79.7671183635345\\
	404	71.240897438507\\
	405	83.7700226226126\\
	406	128.187390995208\\
	407	223.609422487021\\
	408	385.714300970945\\
	409	271.334991543052\\
	410	201.092710596287\\
	411	181.305214194012\\
	412	145.173844007575\\
	413	157.158071269862\\
	414	143.044763609735\\
	415	121.005761493901\\
	416	117.781583753335\\
	417	132.615600352436\\
	418	108.073626172677\\
	419	154.17246025839\\
	420	98.681159182207\\
	421	64.751807458403\\
	422	209.585397374431\\
	423	123.029232773941\\
	424	98.8548162463137\\
	425	74.8246636370732\\
	426	75.1455381318989\\
	427	63.9240975322094\\
	428	62.0433001942359\\
	429	59.9919370393868\\
	430	65.2300560921581\\
	431	55.9840930294559\\
	432	108.698551321861\\
	433	88.0138504455623\\
	434	98.4862453684666\\
	435	67.1373590515215\\
	436	68.7914487858309\\
	437	62.2707293073138\\
	438	58.6842262921006\\
	439	70.0724659103626\\
	440	64.1084420079587\\
	441	69.4476503536303\\
	442	81.3883391519685\\
	443	65.5015869839107\\
	444	52.7176637676067\\
	445	61.7203665910804\\
	446	62.1573552813402\\
	447	69.5186018477404\\
	448	50.1200200601719\\
	449	37.8534714584733\\
	450	88.2094924872016\\
	451	62.37319188326\\
	452	121.594347619259\\
	453	106.328325245723\\
	454	46.0521903740515\\
	455	34.3017322745213\\
	456	53.5462442256504\\
	457	99.822156692781\\
	458	51.6436552783032\\
	459	48.1687035566595\\
	460	193.597730005134\\
	461	65.4548203456908\\
	462	50.36663318176\\
	463	180.780407781211\\
	464	80.1327959052605\\
	465	92.9484694527469\\
	466	65.5581812939149\\
	467	36.350878815607\\
	468	29.9929597993918\\
	469	85.6703457990096\\
	470	78.898050387069\\
	471	45.3010440867761\\
	472	38.7956069727206\\
	473	37.7536559563523\\
	474	63.6993159170172\\
	475	65.9317753243464\\
	476	96.40091863384\\
	477	59.1616586970844\\
	478	270.309807216421\\
	479	176.398701875269\\
	480	113.85732492091\\
	481	75.332778412791\\
	482	64.919124133299\\
	483	63.5005645777476\\
	484	124.202653590867\\
	485	96.9942321132029\\
	486	68.1536397118603\\
	487	73.2538263674249\\
	488	53.17635168083\\
	489	66.9004288762873\\
	490	45.8701580756977\\
	491	38.1568688721632\\
	492	94.3909349143662\\
	493	65.5822998378983\\
	494	52.2796729656357\\
	495	67.9966232824129\\
	496	52.429542246438\\
	497	56.2702269842879\\
	498	49.6492457540167\\
	499	39.2490853506256\\
	500	33.6979577011307\\
	501	33.1566995966534\\
	502	40.9625080266257\\
	503	30.75308395049\\
	504	40.2082572896345\\
	505	35.9818247154895\\
	506	40.2417857783341\\
	507	37.9490819824497\\
	508	61.1897897221203\\
	509	66.1868001784737\\
	510	58.9408433415815\\
	511	49.9660843920224\\
	512	50.2430371057\\
	513	39.8105306906307\\
	514	33.3721530987989\\
	515	110.57962795118\\
	516	72.6299268522913\\
	517	54.3268545483819\\
	518	36.845790699399\\
	519	57.7350987288029\\
	520	46.8995991046985\\
	521	41.0222759660042\\
	522	35.6519926367852\\
	523	35.3185150428355\\
	524	66.6799953445858\\
	525	48.4803656455494\\
	526	33.9779953937731\\
	527	44.5665153125521\\
	528	178.477991770358\\
	529	85.4296139336869\\
	530	50.7087770428161\\
	531	36.0021657054348\\
	532	31.8803807705001\\
	533	37.6350889814754\\
	534	39.8906933908942\\
	535	46.286282507332\\
	536	40.5293981528504\\
	537	43.592588111162\\
	538	39.1778060006028\\
	539	109.618467570914\\
	540	77.6325555434926\\
	541	78.6281257972847\\
	542	73.1950315983956\\
	543	83.4315396651437\\
	544	45.9092771646593\\
	545	38.1243035490764\\
	546	59.7325682342159\\
	547	38.6514928138604\\
	548	70.2619166193361\\
	549	50.5349263438732\\
	550	45.0737014460319\\
	551	52.6079513385244\\
	552	35.6465951360045\\
	553	34.0520691457152\\
	554	59.8901739267363\\
	555	48.850326752914\\
	556	43.6999441650289\\
	557	30.8069452715528\\
	558	61.2439957229712\\
	559	47.3387517122976\\
	560	54.5367857065213\\
	561	39.8821131307927\\
	562	40.6073894508001\\
	563	32.4622876345404\\
	564	38.0391325117772\\
	565	39.4536955914575\\
	566	32.5561932736415\\
	567	37.5286972645478\\
	568	38.3072537324383\\
	569	87.8325208172858\\
	570	66.2364834085953\\
	571	39.069630465431\\
	572	31.4906611772088\\
	573	52.1687487051242\\
	574	39.8387119830885\\
	575	31.0463307342917\\
	576	37.3983973201503\\
	577	63.1306327173321\\
	578	62.7742648826748\\
	579	65.4818864886498\\
	580	166.1804044703\\
	581	133.940068036242\\
	582	62.2290703329252\\
	583	85.0469983182154\\
	584	163.738720505792\\
	585	108.83630875625\\
	586	46.9940307757298\\
	587	39.2910396708174\\
	588	48.4774127197663\\
	589	52.8999326771777\\
	590	54.0425392934811\\
	591	41.9779173029938\\
	592	117.880607636689\\
	593	53.281198754297\\
	594	78.8183766597974\\
	595	69.8544176070827\\
	596	99.849273463115\\
	597	42.010384534079\\
	598	64.9812516095847\\
	599	39.5534046176455\\
	600	39.7777354385071\\
	601	69.0527575395854\\
	602	58.5452379420427\\
	603	43.7455223472847\\
	604	43.650120466664\\
	605	60.6815706716913\\
	606	96.081085075189\\
	607	56.9645287238312\\
	608	50.5274163033734\\
	609	33.9589867449913\\
	610	79.162656930089\\
	611	82.1777177177169\\
	612	40.4574848674928\\
	613	30.8624128257392\\
	614	35.9216005356289\\
	615	34.4897892491554\\
	616	38.5317780512615\\
	617	41.2017148082818\\
	618	33.6718900955012\\
	619	49.2632450376797\\
	620	48.2136387106679\\
	621	43.1051196559159\\
	622	42.4145185598864\\
	623	43.5360891706423\\
	624	36.388533380506\\
	625	48.5994086487395\\
	626	45.5128079808248\\
	627	60.7376105020952\\
	628	62.1877215730631\\
	629	51.2743337799735\\
	630	43.2591791565935\\
	631	34.8231849772506\\
	632	125.457355377887\\
	633	85.8525419128476\\
	634	47.7487214950794\\
	635	35.9755090488345\\
	636	40.350584088188\\
	637	72.980973061831\\
	638	48.2179633431965\\
	639	36.2219694259423\\
	640	143.572421683005\\
	641	95.764799173458\\
	642	99.4891965367686\\
	643	65.3541693789552\\
	644	65.3328737438907\\
	645	57.9942588531141\\
	646	48.1342131259572\\
	647	40.0455905320122\\
	648	36.8112943815614\\
	649	194.086142433502\\
	650	138.41409179818\\
	651	127.046041583901\\
	652	75.6045468762233\\
	653	37.9886511875674\\
	654	52.1172343691871\\
	655	69.7673475484184\\
	656	79.3792438878527\\
	657	53.1903086043338\\
	658	42.6171653484042\\
	659	45.0811130766288\\
	660	203.700440837006\\
	661	165.10761257865\\
	662	121.509435498171\\
	663	94.4272236410892\\
	664	164.720963062147\\
	665	96.96426069343\\
	666	80.1094019429247\\
	667	61.8645809954261\\
	668	56.7584009079972\\
	669	56.8966716824308\\
	670	57.1137299635863\\
	671	57.2425071737653\\
	672	87.4597624112406\\
	673	71.2096548810854\\
	674	74.2465837585683\\
	675	53.0732950424394\\
	676	48.9015605006304\\
	677	54.3169056801111\\
	678	45.1751116056977\\
	679	40.3219699771566\\
	680	43.2693059541656\\
	681	54.5428049306213\\
	682	42.1184163391311\\
	683	45.5235064979316\\
	684	56.286224841403\\
	685	41.1391602145559\\
	686	51.7518300227856\\
	687	49.2541748829534\\
	688	71.679623758147\\
	689	66.5937452351748\\
	690	34.7991502622417\\
	691	57.7999483750781\\
	692	109.597241962702\\
	693	48.9441400634801\\
	694	39.7073811193632\\
	695	29.5796897531571\\
	696	27.480314805846\\
	697	28.5605971896415\\
	698	36.4804353378742\\
	699	49.0395620051932\\
	700	75.3431824384166\\
	701	58.886115667824\\
	702	54.0233043031065\\
	703	113.013340177647\\
	704	77.3807076449057\\
	705	34.9203902539907\\
	706	31.7951589409519\\
	707	66.82287202467\\
	708	61.6266834795155\\
	709	41.0196611802056\\
	710	33.7738849320249\\
	711	41.5621361090116\\
	712	47.0033589747611\\
	713	38.3681661457456\\
	714	52.4482626518818\\
	715	62.9787823047925\\
	716	34.4010382809533\\
	717	68.2878500327841\\
	718	40.8129536080971\\
	719	35.9309481000321\\
	720	78.6441898122081\\
	721	73.162416052378\\
	722	40.7387473264307\\
	723	30.5423879221085\\
	724	65.152133745548\\
	725	55.2099230697873\\
	726	43.2068150089427\\
	727	37.6904693471583\\
	728	27.3480859400058\\
	729	68.3954018849697\\
	730	51.5821844133845\\
	731	34.6970588640572\\
	732	173.344290395719\\
	733	53.9535367301469\\
	734	33.0594936686786\\
	735	28.7296792067307\\
	736	41.2141224167065\\
	737	29.6864752880069\\
	738	21.3546351965131\\
	739	54.9733222509067\\
	740	62.2651961474802\\
	741	41.2281530752605\\
	742	26.2533803519857\\
	743	22.5308612138832\\
	744	61.983123882988\\
	745	35.9309423062022\\
	746	25.7788329869123\\
	747	22.5201311408496\\
	748	39.5194653576733\\
	749	29.5428645296445\\
	750	28.4272577738676\\
	751	46.5201465739667\\
	752	51.861105488987\\
	753	33.1609925299975\\
	754	29.49145593432\\
	755	70.5263319207618\\
	756	56.0498403364546\\
	757	53.7364126259666\\
	758	31.2424981942944\\
	759	32.051452383289\\
	760	50.5551590123031\\
	761	60.8678269071184\\
	762	37.7280602630006\\
	763	49.9660187140231\\
	764	31.8279760148037\\
	765	28.4179501558908\\
	766	34.2205354464623\\
	767	34.2379934432667\\
	768	31.8895314053977\\
	769	26.2663851059691\\
	770	28.8608481728735\\
	771	33.8464083301154\\
	772	50.0696694937881\\
	773	43.8134801751488\\
	774	32.8367573175891\\
	775	51.4954211086314\\
	776	38.4931588105483\\
	777	50.9493708595982\\
	778	35.8343124922688\\
	779	44.8812726822677\\
	780	44.5094063369121\\
	781	40.0698261651333\\
	782	52.0654427954102\\
	783	46.9948143214902\\
	784	63.3738626758328\\
	785	32.3430575330084\\
	786	28.5907300870801\\
	787	36.1571343710373\\
	788	66.5472042879401\\
	789	112.758570530395\\
	790	76.1715528765844\\
	791	57.4745188594544\\
	792	52.0762700353396\\
	793	45.9123251539122\\
	794	79.7309643229076\\
	795	59.049866845807\\
	796	53.8195784707178\\
	797	43.8362909738388\\
	798	47.0666874989926\\
	799	44.6408679353334\\
	800	75.7157307671065\\
	801	60.1227931143597\\
	802	48.1964163704371\\
	803	42.9329904467588\\
	804	40.3400056316396\\
	805	38.622295429293\\
	806	43.1526158817233\\
	807	49.6376752209852\\
	808	158.611854869306\\
	809	95.8134331529534\\
	810	78.8642535212295\\
	811	62.1737728948403\\
	812	53.2871820192706\\
	813	51.0924990549656\\
	814	43.7156878806662\\
	815	37.3455473599699\\
	816	34.0928732719868\\
	817	38.1994673303733\\
	818	31.7936699266325\\
	819	29.8073252540417\\
	820	28.474408966751\\
	821	28.2841313653715\\
	822	39.4122023673109\\
	823	29.3301486480716\\
	824	35.184047068017\\
	825	30.0806675414122\\
	826	35.8550605241101\\
	827	38.309199814484\\
	828	51.9933639588023\\
	829	33.8910972541912\\
	830	23.5737735709251\\
	831	26.0080952104566\\
	832	27.4256053515475\\
	833	27.94313754759\\
	834	30.4148723090685\\
	835	32.2624557454377\\
	836	51.1339711076535\\
	837	35.3296014578387\\
	838	24.8010244120142\\
	839	61.6376464124587\\
	840	52.4563648307003\\
	841	47.7175049059022\\
	842	42.5675381331284\\
	843	35.3942070444368\\
	844	42.1441843440722\\
	845	26.7097262744057\\
	846	21.4475963177849\\
	847	21.3593343310166\\
	848	33.203955635385\\
	849	27.1564959969552\\
	850	22.1629075981229\\
	851	118.353488601813\\
	852	57.5958143763186\\
	853	48.2380278946941\\
	854	47.5216377285635\\
	855	53.5838088756786\\
	856	114.864215293473\\
	857	93.3688828903904\\
	858	61.7816686946984\\
	859	37.4850710730427\\
	860	28.5013041178623\\
	861	119.062324140269\\
	862	80.6607947844109\\
	863	56.9728027162907\\
	864	40.0573721774997\\
	865	44.753117821554\\
	866	38.668505651885\\
	867	57.7388823990051\\
	868	47.1797625327711\\
	869	38.3849161147102\\
	870	27.1508115279743\\
	871	23.4862564019953\\
	872	25.292076559651\\
	873	22.6589489810233\\
	874	22.166780094284\\
	875	26.0158263934824\\
	876	27.9601430451442\\
	877	29.4222584982296\\
	878	63.3185020978149\\
	879	47.455678279993\\
	880	36.3102348371327\\
	881	27.7363039743757\\
	882	22.7108281046949\\
	883	25.171997267984\\
	884	37.2221174871967\\
	885	44.8775523696172\\
	886	37.6635820687578\\
	887	38.9821177316211\\
	888	33.8067211883901\\
	889	28.359809325486\\
	890	38.3895138999345\\
	891	40.7371968021793\\
	892	39.7277341559373\\
	893	32.2214932271687\\
	894	126.018317525657\\
	895	79.9586932653856\\
	896	49.9330464689649\\
	897	55.0236921072256\\
	898	70.4550555787085\\
	899	56.1783284067013\\
	900	46.0552514372837\\
	901	64.7958401351919\\
	902	46.2180243660934\\
	903	110.50797145556\\
	904	69.4354453994375\\
	905	41.5642701143963\\
	906	55.7256118327416\\
	907	43.6932901404004\\
	908	50.5252318167101\\
	909	41.6618533303206\\
	910	49.6121220487515\\
	911	37.6160823178494\\
	912	41.6368646602679\\
	913	54.5967852819746\\
	914	38.2681157704704\\
	915	24.4734484543324\\
	916	31.2500612563682\\
	917	32.5083733434681\\
	918	47.1120787905108\\
	919	34.7521163337792\\
	920	86.289512100548\\
	921	62.0233459188771\\
	922	59.512175460225\\
	923	101.819629322021\\
	924	73.4627225187924\\
	925	52.9688763567834\\
	926	46.7602582482247\\
	927	42.3162153416295\\
	928	41.643734526359\\
	929	40.624784101601\\
	930	32.5515082080371\\
	931	74.5952622138386\\
	932	56.7835134936056\\
	933	39.6960626062934\\
	934	32.3334175846757\\
	935	31.7965362575135\\
	936	28.2476454069899\\
	937	25.5076892747378\\
	938	24.5870732175122\\
	939	70.1401072737329\\
	940	38.9995900032986\\
	941	38.4563495054281\\
	942	43.4479023280573\\
	943	32.5141482645295\\
	944	49.493179915668\\
	945	44.2060549977732\\
	946	29.5822017502508\\
	947	30.3706812386207\\
	948	44.3818726220205\\
	949	36.9243079791845\\
	950	29.4670819847132\\
	951	36.4794303985559\\
	952	40.0576364102407\\
	953	33.6749937285573\\
	954	43.4475154069025\\
	955	30.4297445060487\\
	956	24.3895000642131\\
	957	31.652782641257\\
	958	49.7085200862634\\
	959	27.9501647519454\\
	960	31.87834733618\\
	961	34.3066406031827\\
	962	60.0933195556979\\
	963	32.9004473163682\\
	964	46.6219224161964\\
	965	36.3676547081536\\
	966	57.5807013037584\\
	967	38.7682191671534\\
	968	36.5098922820118\\
	969	20.3421577087069\\
	970	25.1841486028302\\
	971	32.8041424682681\\
	972	26.4151662855301\\
	973	22.6952025435709\\
	974	111.900823337658\\
	975	73.0139128818592\\
	976	50.3313920463885\\
	977	38.3536808398024\\
	978	57.1525507221896\\
	979	41.1570382116823\\
	980	147.962343015977\\
	981	46.8092553189622\\
	982	34.8866095039752\\
	983	33.743582948012\\
	984	43.6175571846052\\
	985	35.4041761230485\\
	986	30.8168716401456\\
	987	28.2239902830987\\
	988	29.0820810558098\\
	989	31.867338186395\\
	990	41.2596333820482\\
	991	66.8522385915303\\
	992	44.4573222876914\\
	993	38.275104372465\\
	994	39.7465567181146\\
	995	38.7318706394019\\
	996	67.5894729624483\\
	997	46.8405466786825\\
	998	43.3446893514719\\
	999	63.1453858830564\\
	1000	70.1299197033316\\
};
\addlegendentry{$\tilde{r} = 5$}

\addplot [color=mycolor4]
table[row sep=crcr]{%
	1	170.565713037045\\
	2	170.486514844067\\
	3	159.339655128196\\
	4	133.186031649041\\
	5	222.909936605504\\
	6	115.246368332352\\
	7	702.208776195616\\
	8	105.225609336383\\
	9	343.941775327977\\
	10	82.3371991648688\\
	11	240.731021330638\\
	12	59.9030093355334\\
	13	151.994337953415\\
	14	121.922194101463\\
	15	259.584570033156\\
	16	65.3698439134551\\
	17	166.389867748926\\
	18	188.684055387228\\
	19	93.7314792098457\\
	20	353.72100795433\\
	21	235.481810420551\\
	22	101.277271489359\\
	23	72.2787743868041\\
	24	93.6924512372563\\
	25	178.872467949826\\
	26	86.050538073138\\
	27	376.313177056073\\
	28	243.567917607629\\
	29	111.929114363497\\
	30	406.909514545322\\
	31	156.273328594511\\
	32	88.1674078272201\\
	33	71.0226578702253\\
	34	75.6350131825634\\
	35	137.34145443859\\
	36	385.034713034596\\
	37	49.349975376138\\
	38	145.87369061479\\
	39	196.590990319557\\
	40	180.894102377165\\
	41	169.495993928119\\
	42	106.927173772105\\
	43	125.652008960918\\
	44	112.276632285532\\
	45	101.551164230841\\
	46	69.2247566833575\\
	47	93.3181310128994\\
	48	62.8567778676016\\
	49	178.63957948026\\
	50	290.552556925543\\
	51	174.293846693504\\
	52	65.8978412559837\\
	53	54.6798430129343\\
	54	175.210619982323\\
	55	105.191607081441\\
	56	394.424204365981\\
	57	81.387568956617\\
	58	104.460112153734\\
	59	153.681269088407\\
	60	118.503892645662\\
	61	157.118737546346\\
	62	62.5912689837576\\
	63	100.187662192468\\
	64	72.0750284034566\\
	65	71.022392034443\\
	66	58.9124773843402\\
	67	70.3481169848987\\
	68	78.6277122423349\\
	69	643.5495025478\\
	70	233.652796846948\\
	71	303.511261611349\\
	72	164.584880182425\\
	73	165.077340727897\\
	74	147.563460008179\\
	75	145.054490370525\\
	76	173.431205933187\\
	77	121.269973765483\\
	78	128.817553190721\\
	79	109.531273316129\\
	80	161.700470524378\\
	81	118.723783894997\\
	82	95.3429881516596\\
	83	41.3934798602514\\
	84	98.6188175078773\\
	85	119.146952613619\\
	86	74.5498894957377\\
	87	74.7116426727826\\
	88	80.0272107731093\\
	89	51.5996345103079\\
	90	66.8294760027416\\
	91	71.2262635122943\\
	92	92.8407022438038\\
	93	302.751638093785\\
	94	212.767116113518\\
	95	91.6821678383243\\
	96	92.9620504527886\\
	97	86.911562356531\\
	98	342.831776170212\\
	99	277.338544746007\\
	100	137.490943066842\\
	101	80.3506076929461\\
	102	73.8625543055374\\
	103	67.9704358748072\\
	104	262.730539684402\\
	105	138.063321402284\\
	106	407.191310449363\\
	107	106.923158722048\\
	108	81.6121438983425\\
	109	132.235409275082\\
	110	75.1860623388613\\
	111	111.048212591355\\
	112	370.86321524211\\
	113	76.0572476092544\\
	114	129.87175511216\\
	115	75.6030477920956\\
	116	114.907906730578\\
	117	114.89392385188\\
	118	117.965655281294\\
	119	74.4113420363251\\
	120	43.7357875952729\\
	121	38.2098625862353\\
	122	41.9874624680645\\
	123	36.079030118029\\
	124	63.3711307593899\\
	125	79.7569326816716\\
	126	89.1976067911014\\
	127	112.867460475821\\
	128	324.185268679421\\
	129	124.591688808784\\
	130	94.9662766241817\\
	131	87.6383813330149\\
	132	215.159574869342\\
	133	141.226890745046\\
	134	678.487056912959\\
	135	385.354956734425\\
	136	347.934430428689\\
	137	314.323487199102\\
	138	309.865575704596\\
	139	277.584491994156\\
	140	253.313272635766\\
	141	618.637402837387\\
	142	163.678169495172\\
	143	136.634957485639\\
	144	122.651437627494\\
	145	110.315369829152\\
	146	105.74679224387\\
	147	93.2648647374022\\
	148	96.8710972739581\\
	149	90.1564344612125\\
	150	93.5522689658623\\
	151	291.173528765942\\
	152	112.359112090167\\
	153	76.7340906743624\\
	154	59.1776250185541\\
	155	59.8285442234346\\
	156	48.1673733499613\\
	157	132.837560623865\\
	158	142.401356711837\\
	159	61.4106963502709\\
	160	110.213884786011\\
	161	70.7759596429038\\
	162	74.8942547601265\\
	163	63.6508402999079\\
	164	68.9236037310822\\
	165	137.380662291109\\
	166	35.6706923814297\\
	167	40.354466627805\\
	168	98.9132274163416\\
	169	99.1174063937327\\
	170	51.4193132053701\\
	171	42.8498024195518\\
	172	39.0463575174362\\
	173	90.885876724021\\
	174	208.620294367951\\
	175	86.852310809112\\
	176	58.3301094773828\\
	177	54.1079194762937\\
	178	67.0411519081491\\
	179	58.623531343271\\
	180	122.468838991876\\
	181	145.472610470166\\
	182	118.892965485454\\
	183	113.902096045338\\
	184	72.6840046761506\\
	185	60.1064580667366\\
	186	71.7410189698552\\
	187	98.58844375575\\
	188	113.146755818709\\
	189	130.513309858956\\
	190	97.4014782103575\\
	191	85.4617100319683\\
	192	92.3961548965541\\
	193	69.7229571540544\\
	194	64.4693381526237\\
	195	98.2279982773582\\
	196	59.9201516636642\\
	197	50.5873718975244\\
	198	63.1977942964839\\
	199	48.449239665492\\
	200	39.7728186488\\
	201	81.5544304308121\\
	202	53.6311507017131\\
	203	68.8758825984404\\
	204	320.235784024829\\
	205	51.0143134956233\\
	206	75.6686985518331\\
	207	120.376746140313\\
	208	77.9239645449537\\
	209	54.2301652736963\\
	210	52.237940125159\\
	211	64.386692274987\\
	212	89.0117187172108\\
	213	47.0589479004059\\
	214	55.0883502266732\\
	215	55.3768659314377\\
	216	29.319439577058\\
	217	24.2018011501296\\
	218	48.3124701121819\\
	219	60.7080462812592\\
	220	67.726538846399\\
	221	76.1075786201487\\
	222	300.39168616465\\
	223	72.5834122612033\\
	224	158.263055605338\\
	225	72.7040033768971\\
	226	75.6952414668807\\
	227	370.728788140545\\
	228	100.653987333699\\
	229	94.7235497418788\\
	230	94.9720368081733\\
	231	111.16791926894\\
	232	107.721374035268\\
	233	99.8931471405597\\
	234	88.5436052330093\\
	235	77.6967003969004\\
	236	127.616308266389\\
	237	69.4933555820147\\
	238	72.7151599270147\\
	239	90.8849017294279\\
	240	61.0375586721901\\
	241	42.8267414599408\\
	242	45.7827544133228\\
	243	61.9638651281811\\
	244	65.9180614503232\\
	245	52.4170754250807\\
	246	84.5828017921719\\
	247	109.925589452173\\
	248	54.0719550491172\\
	249	55.0889269889772\\
	250	55.9169280903\\
	251	73.7222873289227\\
	252	50.2058597724414\\
	253	93.5060359674669\\
	254	51.6020157575673\\
	255	47.697547753039\\
	256	135.162956498604\\
	257	37.5951914783647\\
	258	31.3415096407452\\
	259	45.4942426221969\\
	260	75.0303780947154\\
	261	51.20810708618\\
	262	41.8818050934506\\
	263	26.6693049456667\\
	264	72.6071183953127\\
	265	39.0258635849891\\
	266	53.5332695643554\\
	267	79.5775962866579\\
	268	41.8011469428671\\
	269	87.6547957116032\\
	270	45.7561108319929\\
	271	46.1920270295372\\
	272	50.5065430477623\\
	273	42.2603304172851\\
	274	56.9712757726334\\
	275	46.2895694673042\\
	276	54.0712103985904\\
	277	59.1993431256115\\
	278	70.9421211617812\\
	279	60.3106501380933\\
	280	52.2524162565965\\
	281	69.6321457783225\\
	282	42.0974097831738\\
	283	40.8241559896625\\
	284	127.272007039552\\
	285	60.2042279688932\\
	286	46.3775520503582\\
	287	46.542975147483\\
	288	48.3697052076724\\
	289	46.5616614451217\\
	290	53.747831667482\\
	291	37.8507928164428\\
	292	42.2618987543611\\
	293	115.654022020606\\
	294	73.9022612625993\\
	295	83.2007567696819\\
	296	117.823405362854\\
	297	42.7597151266993\\
	298	75.6889585324074\\
	299	114.894354019859\\
	300	80.2342736667308\\
	301	77.9327920779385\\
	302	65.1704374547361\\
	303	54.9399465436031\\
	304	77.9711312515386\\
	305	108.003259615746\\
	306	55.1626035327361\\
	307	75.1747830928768\\
	308	83.6891025940018\\
	309	87.1898545968523\\
	310	79.2528307090455\\
	311	65.9599501553428\\
	312	66.9634489245692\\
	313	59.0343010038781\\
	314	50.7465137028335\\
	315	46.7130796353542\\
	316	44.0981256221841\\
	317	93.2597710231313\\
	318	99.5561547338446\\
	319	86.6655389052472\\
	320	81.4301057560737\\
	321	46.5719063829251\\
	322	47.4306200321136\\
	323	32.9152134566549\\
	324	41.1411714148803\\
	325	40.8016957141462\\
	326	89.8267523911256\\
	327	23.0261073962208\\
	328	21.0688906534117\\
	329	60.8443014341055\\
	330	28.1991977058367\\
	331	57.3698984849461\\
	332	49.8770145742153\\
	333	42.5542347679792\\
	334	60.7034210784411\\
	335	85.9811927248909\\
	336	49.8323443191448\\
	337	46.5163308598791\\
	338	68.8095519524313\\
	339	105.292955310285\\
	340	55.2480305308496\\
	341	55.3094282196096\\
	342	52.4782835554407\\
	343	49.139932087023\\
	344	86.9404464129687\\
	345	53.9888063368237\\
	346	54.7066515781083\\
	347	67.1973522733439\\
	348	34.7503321410159\\
	349	37.1434051396413\\
	350	99.3636626723267\\
	351	39.6606654256038\\
	352	71.1604314134246\\
	353	53.7900062340083\\
	354	42.2550644684406\\
	355	34.4718966084835\\
	356	60.6605069466263\\
	357	29.490496805143\\
	358	14.5685495565076\\
	359	151.697928997373\\
	360	31.2259414424314\\
	361	19.5409995676036\\
	362	92.9420171015147\\
	363	22.6322315548838\\
	364	20.5241170854144\\
	365	40.5105877169325\\
	366	79.3630092954191\\
	367	44.5642419316111\\
	368	50.4612428344517\\
	369	39.4653167142648\\
	370	37.8406041427361\\
	371	33.6557367174474\\
	372	38.5227204604433\\
	373	40.7225187911959\\
	374	200.286443994741\\
	375	53.197818326538\\
	376	32.9315346245429\\
	377	50.4887219289586\\
	378	84.2211256224884\\
	379	65.4361715035228\\
	380	40.9647596172733\\
	381	46.5660051246058\\
	382	53.2285946171626\\
	383	50.3111950359759\\
	384	52.6990995743912\\
	385	52.3381641416247\\
	386	223.316868477497\\
	387	72.5233231438858\\
	388	60.2273786126939\\
	389	53.9403316082304\\
	390	52.9020136468026\\
	391	50.3364215776456\\
	392	43.1287946450866\\
	393	40.8406688087692\\
	394	41.698068490135\\
	395	59.6767156920682\\
	396	41.9510711403002\\
	397	109.468368738176\\
	398	55.0943399174451\\
	399	53.0928786864573\\
	400	61.6218650209051\\
	401	83.4481739502565\\
	402	73.8147123276737\\
	403	68.596767327779\\
	404	70.3649032957247\\
	405	80.0120024808315\\
	406	124.673381497115\\
	407	195.899491877199\\
	408	312.945814987431\\
	409	145.193846577524\\
	410	138.035824644808\\
	411	147.005688645023\\
	412	127.786584737223\\
	413	143.481415577878\\
	414	134.139303345106\\
	415	118.899571446151\\
	416	119.284719773375\\
	417	131.413521583662\\
	418	100.106818841524\\
	419	294.422463337831\\
	420	122.905435939295\\
	421	124.557383136038\\
	422	88.1565565083832\\
	423	80.2533129135425\\
	424	81.7032576155843\\
	425	80.6859187301391\\
	426	84.2602981872898\\
	427	73.3366064376856\\
	428	70.2086197584686\\
	429	70.7379925691599\\
	430	65.5319682675919\\
	431	63.4891477642278\\
	432	73.3890821177437\\
	433	61.6025399301474\\
	434	61.7160133243073\\
	435	60.0208003676843\\
	436	67.4988897860754\\
	437	67.603779524881\\
	438	66.4435734483867\\
	439	64.141578675945\\
	440	65.0480448890578\\
	441	66.2819727667087\\
	442	81.6314854682606\\
	443	59.52053684054\\
	444	54.4646793157336\\
	445	53.8682187321456\\
	446	51.0652174956224\\
	447	40.4174745459302\\
	448	41.3853183761983\\
	449	31.4281002474531\\
	450	83.7561919296589\\
	451	22.2380524405974\\
	452	94.4688341945128\\
	453	53.7893873322704\\
	454	34.1676207549733\\
	455	29.3107041921021\\
	456	51.0200736932676\\
	457	96.4355106146414\\
	458	35.2160574834045\\
	459	33.0089911997986\\
	460	190.103859316505\\
	461	26.5200537394454\\
	462	35.8146691848873\\
	463	117.98770538283\\
	464	44.4004545110565\\
	465	55.3366635099565\\
	466	25.598943868697\\
	467	26.5697083819714\\
	468	23.1902513656316\\
	469	79.6975213202623\\
	470	57.0438487002454\\
	471	23.6499171816522\\
	472	23.0230918181961\\
	473	29.0619710436578\\
	474	57.1389492720736\\
	475	44.2515187936511\\
	476	40.0090699052656\\
	477	29.1488558619286\\
	478	207.798356847469\\
	479	48.5203412806938\\
	480	82.610871507193\\
	481	43.9592697247868\\
	482	36.022907529995\\
	483	43.680323923191\\
	484	86.4044979307281\\
	485	64.5963727851709\\
	486	45.7443647747057\\
	487	50.2803789751219\\
	488	41.7026750002784\\
	489	49.9854315653894\\
	490	37.3020707243651\\
	491	33.4197118696193\\
	492	54.0580841056582\\
	493	36.3512009390582\\
	494	36.4349177486025\\
	495	25.8801719592304\\
	496	28.992046519157\\
	497	36.4605214816185\\
	498	29.6561676236591\\
	499	26.566762162327\\
	500	28.568007795528\\
	501	28.9617343049697\\
	502	25.788264458481\\
	503	28.0134697677697\\
	504	31.1797825592364\\
	505	27.7359231400598\\
	506	26.2246339623235\\
	507	22.930176599699\\
	508	34.7533551356667\\
	509	55.64380526833\\
	510	36.1304182539778\\
	511	30.0198399543668\\
	512	32.9723764749887\\
	513	28.1507505520221\\
	514	26.7081403930544\\
	515	31.0329278065862\\
	516	32.4741341694498\\
	517	24.7135894378976\\
	518	16.943697550518\\
	519	49.3879419506514\\
	520	26.0210515335321\\
	521	24.9251096290594\\
	522	17.7725647060441\\
	523	21.2172020987126\\
	524	58.6896673922114\\
	525	16.493298691811\\
	526	20.9390611320659\\
	527	30.2951163585447\\
	528	97.66332200907\\
	529	28.7989579379145\\
	530	21.5797955019316\\
	531	24.9801169670376\\
	532	20.8805741896098\\
	533	23.8637409471087\\
	534	29.9689149712962\\
	535	26.7338182030132\\
	536	22.2203027357842\\
	537	35.4199256850036\\
	538	27.8212106311148\\
	539	35.0107488475906\\
	540	24.7524159912425\\
	541	43.0139878040309\\
	542	52.3144311659526\\
	543	26.6441591268454\\
	544	21.3887399496124\\
	545	24.2945058074987\\
	546	51.8495739248248\\
	547	22.5076102832965\\
	548	42.4953239320898\\
	549	30.2832731794948\\
	550	38.7007138756435\\
	551	30.7220633698084\\
	552	20.4335591973203\\
	553	23.0210803226034\\
	554	30.4733383213422\\
	555	34.2560777794593\\
	556	31.6757468620798\\
	557	20.7987712386505\\
	558	53.9329132933212\\
	559	38.1779903396031\\
	560	32.0677949610504\\
	561	32.4187632808242\\
	562	28.9576211283973\\
	563	23.7873272969323\\
	564	27.1539582078402\\
	565	30.9466792266649\\
	566	23.7427865382746\\
	567	37.1670095003088\\
	568	25.9794694747655\\
	569	47.4379122807206\\
	570	28.0906568866057\\
	571	20.100739412076\\
	572	21.7051833582091\\
	573	29.2600792976929\\
	574	35.8095742847505\\
	575	28.0881881282558\\
	576	31.2656110826837\\
	577	41.632079546023\\
	578	46.4089409889583\\
	579	43.9750034915947\\
	580	123.612110405919\\
	581	32.2180788748309\\
	582	32.3025082870873\\
	583	50.0156366333092\\
	584	135.383916848411\\
	585	49.7961244275898\\
	586	30.0752628122483\\
	587	30.4629998391271\\
	588	27.8854716475072\\
	589	35.9682503268918\\
	590	27.8671290072629\\
	591	26.6627458648387\\
	592	80.1644846725895\\
	593	21.3922507054323\\
	594	28.9233618859528\\
	595	53.7296492809975\\
	596	55.5435911691867\\
	597	30.5677425129411\\
	598	43.4579342524877\\
	599	20.32050217024\\
	600	21.9346496394648\\
	601	57.1626747518278\\
	602	64.0305246345315\\
	603	22.1175345036855\\
	604	12.8030869421709\\
	605	41.2007289738604\\
	606	49.1429143061291\\
	607	9.83214080489471\\
	608	40.2691539586806\\
	609	21.2144085789321\\
	610	54.6754721205599\\
	611	19.5914259628011\\
	612	20.0799123135492\\
	613	12.987873622072\\
	614	29.8595407835609\\
	615	30.6139558813131\\
	616	27.1626032203429\\
	617	33.5613857468028\\
	618	27.1410929802316\\
	619	27.7715199647019\\
	620	35.9143630873722\\
	621	35.8313435284351\\
	622	31.3466541997477\\
	623	32.1298365391056\\
	624	29.6483860183646\\
	625	44.0705303104879\\
	626	32.522826450353\\
	627	43.7618527867854\\
	628	40.2502811111259\\
	629	37.8539356893815\\
	630	32.5390727060322\\
	631	29.5446594139716\\
	632	44.5205443118347\\
	633	50.2504012673306\\
	634	30.8031369891672\\
	635	28.7938294999076\\
	636	32.0081377932104\\
	637	44.0846039364325\\
	638	33.7935646353932\\
	639	28.2948425620825\\
	640	87.589592873783\\
	641	45.5799579042923\\
	642	37.1353355174642\\
	643	33.0861280794428\\
	644	53.0356127941201\\
	645	45.7240108485041\\
	646	39.9788787558244\\
	647	36.1877069741291\\
	648	36.3798476904605\\
	649	193.778390006312\\
	650	52.5610672552981\\
	651	38.9305943527261\\
	652	33.7078326215419\\
	653	32.2319626909173\\
	654	45.2308870294091\\
	655	41.7172746416889\\
	656	54.5487541660233\\
	657	37.9014341231288\\
	658	36.5888710442727\\
	659	38.53347535925\\
	660	202.048115268448\\
	661	110.089156637186\\
	662	45.4996008761752\\
	663	44.8404354290612\\
	664	88.2520788406685\\
	665	66.2913043904148\\
	666	62.3337873037934\\
	667	59.4592628297529\\
	668	56.0360918443491\\
	669	55.1238600468439\\
	670	53.4268832217831\\
	671	51.6485117523476\\
	672	59.6725947294113\\
	673	54.8617780003919\\
	674	47.6374382453549\\
	675	43.0646115237983\\
	676	36.0031089599395\\
	677	41.2461833298826\\
	678	38.5964828272629\\
	679	37.2713886784515\\
	680	35.9223821394836\\
	681	39.5747270202074\\
	682	34.9454568824184\\
	683	36.0132080829227\\
	684	39.1246370427112\\
	685	34.7151831151407\\
	686	38.1887919661804\\
	687	41.0369201580592\\
	688	68.7090019245467\\
	689	44.8375496076093\\
	690	28.7132851632513\\
	691	57.3959824999616\\
	692	104.476848678894\\
	693	25.8006273367329\\
	694	28.9333075765432\\
	695	26.7312052179667\\
	696	26.2461839200563\\
	697	26.4971010611336\\
	698	26.5494707197102\\
	699	30.3932594753186\\
	700	71.990555379213\\
	701	39.4371351651252\\
	702	36.8136449279849\\
	703	76.4844427816857\\
	704	36.0848853369643\\
	705	32.0727460589895\\
	706	31.0993230390785\\
	707	30.120373968226\\
	708	32.1273618029702\\
	709	30.1028859460137\\
	710	31.5373665549779\\
	711	29.5338403398078\\
	712	30.2692446625173\\
	713	32.0056487725383\\
	714	37.8467599652812\\
	715	62.4674138119934\\
	716	30.2245521495425\\
	717	57.2970252899172\\
	718	32.8179325199189\\
	719	31.1793596701188\\
	720	57.5005462878235\\
	721	27.9036186325291\\
	722	17.7044736913693\\
	723	15.313024952403\\
	724	62.995527698187\\
	725	35.6154178940912\\
	726	26.9445064079104\\
	727	29.1725451886842\\
	728	20.7227568321112\\
	729	41.3342921069127\\
	730	21.28776225085\\
	731	16.6727734076109\\
	732	32.4080546243009\\
	733	22.8235746295226\\
	734	14.6137313027878\\
	735	24.3598423937765\\
	736	22.3502210067995\\
	737	16.7440368399831\\
	738	15.8701440344743\\
	739	54.0786598526384\\
	740	38.381051729313\\
	741	25.6756591851466\\
	742	22.3830638913953\\
	743	21.8630839147926\\
	744	28.0894196089524\\
	745	28.1565735554611\\
	746	21.0259859453644\\
	747	21.5442487913551\\
	748	17.8186207173792\\
	749	17.9335355525755\\
	750	22.7021591063664\\
	751	40.9563594669615\\
	752	32.0084939491222\\
	753	21.6334310492223\\
	754	20.8279245974313\\
	755	29.5130799060707\\
	756	27.9739469519712\\
	757	38.4589908630938\\
	758	16.3451693220845\\
	759	20.1282516626471\\
	760	34.2688948746264\\
	761	33.8971015816198\\
	762	16.1010283700268\\
	763	24.0757398493963\\
	764	17.8685100726802\\
	765	14.5446819112927\\
	766	25.7497246976713\\
	767	27.0030155796828\\
	768	28.8790066806605\\
	769	19.7277259327732\\
	770	19.8859751762831\\
	771	29.1718863326911\\
	772	47.5824033727278\\
	773	24.4015918318158\\
	774	24.5649762680122\\
	775	47.1740786332899\\
	776	24.4925914834292\\
	777	34.5414459752547\\
	778	21.1000200238698\\
	779	22.8781142901852\\
	780	24.8434486815732\\
	781	26.9455382688137\\
	782	46.7844659431397\\
	783	26.6149743828573\\
	784	25.0332797235789\\
	785	25.0142073603019\\
	786	25.4912721575148\\
	787	26.5324730798691\\
	788	42.1349162367348\\
	789	61.4560878686815\\
	790	46.484267927862\\
	791	45.1727844289833\\
	792	44.7568217705967\\
	793	43.4418157048985\\
	794	57.551810549712\\
	795	46.5282594684065\\
	796	47.7223686980928\\
	797	44.7913140130566\\
	798	47.0897491220916\\
	799	43.1437032249002\\
	800	54.1280096667173\\
	801	45.7632004204509\\
	802	46.4342345890583\\
	803	41.8193154813035\\
	804	40.6539521715387\\
	805	39.5977934819108\\
	806	41.406851495302\\
	807	44.5424636622321\\
	808	101.682179233489\\
	809	49.1284611832078\\
	810	57.1992844117383\\
	811	43.9664119483355\\
	812	42.2541671520818\\
	813	42.1167815840597\\
	814	39.1748356562415\\
	815	36.4665536600946\\
	816	34.595452672303\\
	817	34.7158735371266\\
	818	31.4344799732043\\
	819	29.1813583431822\\
	820	28.5284303097008\\
	821	27.8239264771702\\
	822	36.1189031742021\\
	823	26.9963348487887\\
	824	31.2466079818255\\
	825	27.1910046674728\\
	826	27.6913348809667\\
	827	24.4048192003503\\
	828	24.9685849687072\\
	829	22.3871849625552\\
	830	22.0818241094037\\
	831	23.9342934664065\\
	832	25.289036584512\\
	833	24.2891156368045\\
	834	26.2441770934594\\
	835	27.3095975026084\\
	836	24.6953630449985\\
	837	20.8841565187008\\
	838	21.4916408901279\\
	839	55.8218592511449\\
	840	27.3244202503768\\
	841	32.0981816249671\\
	842	30.0479808633772\\
	843	27.7999592446677\\
	844	26.3121492949876\\
	845	23.5586534744845\\
	846	20.0759865727077\\
	847	19.112916209609\\
	848	25.0608838912401\\
	849	18.8866522466216\\
	850	19.7446407713313\\
	851	114.350947266909\\
	852	18.9306903621796\\
	853	21.1994366893198\\
	854	19.0658768262034\\
	855	37.4634928253685\\
	856	37.8977496817144\\
	857	100.578892045694\\
	858	29.7799636022335\\
	859	24.3379665800891\\
	860	22.4907157884546\\
	861	115.275707805024\\
	862	21.3083175905785\\
	863	16.5926217990003\\
	864	18.5051695847007\\
	865	22.6969959510575\\
	866	30.573474817653\\
	867	26.2550003962233\\
	868	34.5952043826977\\
	869	21.7484880718548\\
	870	18.9396916994987\\
	871	19.5424883621086\\
	872	21.7101099150144\\
	873	21.0926510156327\\
	874	19.0566498717163\\
	875	21.4814635164216\\
	876	15.7407641640258\\
	877	21.4734951423571\\
	878	59.3762447852667\\
	879	18.6935934618882\\
	880	31.2134982020557\\
	881	19.8868285270936\\
	882	16.8777944420525\\
	883	16.5225365670308\\
	884	29.2896060862721\\
	885	30.0284215758501\\
	886	30.1876734288619\\
	887	29.5159716910191\\
	888	27.6757984423313\\
	889	27.8736080607655\\
	890	32.9212880685783\\
	891	32.068204822843\\
	892	30.1752090922396\\
	893	27.1223763160692\\
	894	47.664185826689\\
	895	41.7100728800712\\
	896	42.767048136074\\
	897	49.0991117012365\\
	898	67.7578091698458\\
	899	51.0759676950772\\
	900	46.174879952966\\
	901	54.5481918389985\\
	902	42.1250615215939\\
	903	65.539734130426\\
	904	42.3336332902897\\
	905	38.8018548707926\\
	906	46.2002047923572\\
	907	38.3741078365553\\
	908	37.647654503395\\
	909	34.7169503140121\\
	910	38.2357967629692\\
	911	29.2896744260812\\
	912	38.3477532699823\\
	913	21.4088907144811\\
	914	20.8309221946861\\
	915	20.7518913672667\\
	916	25.3824636634038\\
	917	24.4255605804439\\
	918	34.9761495609196\\
	919	24.0680224571674\\
	920	41.3038129483519\\
	921	38.4298944454019\\
	922	40.0236662159405\\
	923	45.1983345855154\\
	924	40.0020876984453\\
	925	39.2848513686127\\
	926	38.0690627291284\\
	927	38.4796334431911\\
	928	40.1224801241697\\
	929	34.4952285117558\\
	930	29.4167553641329\\
	931	37.8985273273862\\
	932	25.353866817619\\
	933	21.7809208186239\\
	934	23.1868534429188\\
	935	27.5810597077725\\
	936	23.7390030070159\\
	937	21.9842710031066\\
	938	23.8598381958345\\
	939	45.8388414655629\\
	940	34.9588086649573\\
	941	31.3360988935283\\
	942	38.8669059887175\\
	943	27.6376546518438\\
	944	44.5314942986464\\
	945	27.4465315830065\\
	946	25.296595444369\\
	947	25.1383122857182\\
	948	36.3875008022132\\
	949	26.5363292105248\\
	950	25.8772735636087\\
	951	27.7342523621866\\
	952	20.8349309288246\\
	953	23.4802910326946\\
	954	29.496679899415\\
	955	16.9223915902178\\
	956	21.302859625412\\
	957	21.8758710425523\\
	958	25.7168290954132\\
	959	19.1059761381283\\
	960	22.3663444457911\\
	961	20.6837092632069\\
	962	21.7150152467618\\
	963	16.6579387594215\\
	964	27.335169909799\\
	965	21.868972064987\\
	966	39.5779858626207\\
	967	13.5135988570748\\
	968	16.3021460808319\\
	969	13.289966999448\\
	970	20.138605690771\\
	971	26.6914028901464\\
	972	18.5545734438149\\
	973	19.6164430753739\\
	974	96.198869120388\\
	975	41.6560432097341\\
	976	14.8163240671046\\
	977	16.6730327575977\\
	978	50.3393820194398\\
	979	28.4877265016457\\
	980	99.4510313320803\\
	981	25.3745272439908\\
	982	23.3042315215162\\
	983	27.9847217914527\\
	984	40.0043518854379\\
	985	28.2124278899723\\
	986	29.2245708276411\\
	987	23.6159382054605\\
	988	25.881914644244\\
	989	25.8161100858111\\
	990	32.2011596665539\\
	991	56.4733069623807\\
	992	25.6489399910751\\
	993	32.3823857658123\\
	994	49.7597725476035\\
	995	27.9708362352924\\
	996	31.0417527771914\\
	997	27.4058950830055\\
	998	35.3241725185083\\
	999	37.8061943757118\\
	1000	48.1910036489541\\
};
\addlegendentry{$\tilde{r} = 10$}

\addplot [color=mycolor1]
table[row sep=crcr]{%
	1	170.498548979737\\
	2	170.48537815099\\
	3	158.964505772242\\
	4	129.613289940749\\
	5	120.914066199543\\
	6	99.1955005007546\\
	7	703.587012834033\\
	8	79.3914592726192\\
	9	221.91865537722\\
	10	76.8165641856033\\
	11	65.3923200389266\\
	12	51.4626788664505\\
	13	147.252850095861\\
	14	74.3601828295672\\
	15	271.70851965268\\
	16	54.0218267295809\\
	17	113.646021533049\\
	18	142.108029283555\\
	19	76.2118711607678\\
	20	111.729805106698\\
	21	118.4381235907\\
	22	76.5755704466566\\
	23	69.0659862135826\\
	24	75.7128905441254\\
	25	84.8508009252004\\
	26	74.1260932344243\\
	27	370.877021361909\\
	28	72.7525330528006\\
	29	58.7583254362479\\
	30	230.664724606946\\
	31	112.396886998332\\
	32	85.1983714060181\\
	33	59.1990439037413\\
	34	64.6127160342691\\
	35	115.65357174083\\
	36	47.8474294178983\\
	37	46.1505573570643\\
	38	1447.23509255822\\
	39	150.064366520388\\
	40	136.998311724802\\
	41	136.334012437961\\
	42	107.204010584452\\
	43	65.3411425876268\\
	44	105.708623948714\\
	45	78.2681033376186\\
	46	65.2142241727854\\
	47	63.5389387196892\\
	48	51.0762452809654\\
	49	176.616428356852\\
	50	42.4119684280774\\
	51	64.1316759026944\\
	52	52.3578396980545\\
	53	39.7256355621614\\
	54	172.145661778111\\
	55	91.6812479401863\\
	56	88.0874969645901\\
	57	70.4394595600171\\
	58	99.1727400385036\\
	59	72.5522526647771\\
	60	56.3900430764127\\
	61	155.769033931373\\
	62	53.0756482402054\\
	63	34.0057309371511\\
	64	57.6434062277322\\
	65	58.6408345761288\\
	66	41.4559054040259\\
	67	64.8403467112331\\
	68	38.4891992120032\\
	69	272.697862226351\\
	70	232.073907326761\\
	71	172.042492955692\\
	72	160.334382605186\\
	73	151.641830715808\\
	74	148.850334990897\\
	75	121.690094919558\\
	76	132.472952844445\\
	77	113.200658369886\\
	78	116.889989164844\\
	79	106.755577642645\\
	80	80.3951906528558\\
	81	84.3941503984501\\
	82	45.5413692910389\\
	83	29.1758743475275\\
	84	96.5402536634622\\
	85	117.963336280399\\
	86	47.0444403908149\\
	87	50.3462462195521\\
	88	41.6214723479321\\
	89	25.4517341861097\\
	90	59.1047297880991\\
	91	35.3619718760867\\
	92	88.6672887728409\\
	93	286.941163378557\\
	94	171.584099977156\\
	95	84.8983837105853\\
	96	77.8104412179348\\
	97	66.9102678479969\\
	98	69.0912418241531\\
	99	73.8645513165195\\
	100	81.8876288235208\\
	101	81.1564657688917\\
	102	74.2884924088447\\
	103	69.6631847782902\\
	104	138.382922614045\\
	105	127.183685252842\\
	106	406.532809696837\\
	107	105.056061942524\\
	108	68.2590085899997\\
	109	124.982353250859\\
	110	67.9995281116212\\
	111	47.3660700768401\\
	112	85.2366187033733\\
	113	67.919745485829\\
	114	122.222467545037\\
	115	50.1661759734524\\
	116	68.6303752006715\\
	117	1170.50359691713\\
	118	33.6439147538627\\
	119	41.0368561827672\\
	120	40.492011952689\\
	121	35.5768685658219\\
	122	40.079284268082\\
	123	28.4813086115415\\
	124	34.3556103679691\\
	125	34.319255951326\\
	126	87.6406658076527\\
	127	52.6175710769996\\
	128	230.411115376176\\
	129	80.7146681169931\\
	130	89.7740131901113\\
	131	73.7015123064228\\
	132	212.199124122156\\
	133	115.645996566505\\
	134	417.189875179509\\
	135	377.892040404632\\
	136	345.182847345499\\
	137	309.235798139174\\
	138	295.036103697198\\
	139	271.897730557215\\
	140	238.911855735393\\
	141	615.029864015158\\
	142	146.495290923406\\
	143	128.318032772452\\
	144	114.42399426071\\
	145	102.57752718187\\
	146	96.4871350642247\\
	147	86.8612276194238\\
	148	88.6030894164359\\
	149	82.7964441935063\\
	150	85.0704745440821\\
	151	286.757539186346\\
	152	83.9211205208628\\
	153	49.4851637157747\\
	154	50.9280548017384\\
	155	48.7854810817952\\
	156	39.7546426677806\\
	157	123.373509751411\\
	158	99.7349946926822\\
	159	44.2273656499798\\
	160	111.312104655847\\
	161	50.7562891913351\\
	162	74.6527093054241\\
	163	39.0563155170123\\
	164	60.1660168675873\\
	165	117.325448590336\\
	166	30.4238832434063\\
	167	38.0710558080987\\
	168	96.2172573637992\\
	169	45.9089181396735\\
	170	50.598267001054\\
	171	28.8226738237708\\
	172	35.2843146114978\\
	173	67.2992196993256\\
	174	44.5644053917064\\
	175	66.9090510330074\\
	176	51.0663612262132\\
	177	51.7098715522833\\
	178	61.5516835518464\\
	179	58.0990745316876\\
	180	60.933940082102\\
	181	151.149383484325\\
	182	116.257914385934\\
	183	109.636715290271\\
	184	64.0293541951654\\
	185	57.2567566986092\\
	186	66.3664882249941\\
	187	76.2652220445893\\
	188	114.568061927655\\
	189	110.519534394545\\
	190	91.9567839732094\\
	191	74.9554248968607\\
	192	83.5103791401343\\
	193	65.5059355180874\\
	194	57.480281149335\\
	195	78.1153895866333\\
	196	38.2009220380088\\
	197	39.6311142868818\\
	198	48.0536258255768\\
	199	36.1307275341946\\
	200	35.8646016571986\\
	201	61.0410304110973\\
	202	48.2730075984291\\
	203	72.0792721593706\\
	204	319.832027157283\\
	205	41.3960517430736\\
	206	61.6104913317796\\
	207	107.671029680198\\
	208	42.2833758449343\\
	209	54.2893065351455\\
	210	37.697074047544\\
	211	39.9147644874827\\
	212	82.6837248855095\\
	213	42.0577803974554\\
	214	33.3335831417434\\
	215	46.1456752839243\\
	216	25.0656550769385\\
	217	21.9855000789852\\
	218	45.8538435319943\\
	219	25.7840276391373\\
	220	20.4224634591983\\
	221	72.6218145324725\\
	222	53.9681771240679\\
	223	62.3369025609057\\
	224	163.682988700443\\
	225	72.2206096544762\\
	226	76.1969765345153\\
	227	369.7117748912\\
	228	100.981523277754\\
	229	95.4135523691193\\
	230	95.2033838682679\\
	231	104.740271616481\\
	232	104.193087337807\\
	233	80.6522374231986\\
	234	61.0188269211785\\
	235	66.4963690576512\\
	236	96.5464554436685\\
	237	62.4703982868951\\
	238	55.8092031384945\\
	239	60.2768145924582\\
	240	48.1083773341886\\
	241	40.789131248635\\
	242	41.046284110205\\
	243	48.3578384245751\\
	244	51.2422868147284\\
	245	45.4178764961753\\
	246	84.4417981635537\\
	247	110.134051639768\\
	248	46.6877140623029\\
	249	54.981065035447\\
	250	51.2502719610855\\
	251	71.5747078645347\\
	252	47.0328206043837\\
	253	70.4880412012766\\
	254	38.0368660080843\\
	255	41.1832900484055\\
	256	36.6788311099527\\
	257	30.5739110786172\\
	258	23.5876685938721\\
	259	35.42060242824\\
	260	37.9086546987155\\
	261	29.9600003721362\\
	262	21.3763495057468\\
	263	21.0933034772469\\
	264	25.1220490534637\\
	265	24.7452755160488\\
	266	44.1033529278585\\
	267	83.8685730223208\\
	268	33.2056292402371\\
	269	40.8652444563681\\
	270	44.1688659619309\\
	271	41.9443401187735\\
	272	46.5947973417592\\
	273	37.9426221668167\\
	274	49.6242449907155\\
	275	42.866308155414\\
	276	44.5028545317719\\
	277	51.5444716521968\\
	278	67.1803260502877\\
	279	40.9802006692222\\
	280	47.1094064561764\\
	281	72.9976291292118\\
	282	41.2867347912814\\
	283	36.0009289220875\\
	284	57.2903674172497\\
	285	48.5793117983648\\
	286	46.7610728594109\\
	287	44.6397048142073\\
	288	44.500458564308\\
	289	43.249100371557\\
	290	39.1171323069902\\
	291	35.2854152832631\\
	292	34.656356210327\\
	293	59.6178921186978\\
	294	72.7540495934088\\
	295	70.1857300645373\\
	296	127.131778626991\\
	297	41.7116205357346\\
	298	53.3242839686559\\
	299	91.3876084789753\\
	300	79.2479395964207\\
	301	70.3735262288849\\
	302	61.3151722672606\\
	303	51.4337691195893\\
	304	70.6296267287943\\
	305	50.7900491268132\\
	306	51.2922231237766\\
	307	80.225270710275\\
	308	78.7573439115904\\
	309	78.4553561199108\\
	310	73.3592117343951\\
	311	61.544176320859\\
	312	65.00770840644\\
	313	54.519257560544\\
	314	47.6490289187265\\
	315	40.4632279376146\\
	316	38.5851210501387\\
	317	86.9827596412307\\
	318	99.5381686111927\\
	319	54.2812873862381\\
	320	57.0793165295086\\
	321	37.9976392449986\\
	322	30.4222992166844\\
	323	31.8194115568157\\
	324	31.384742632998\\
	325	33.7776857889009\\
	326	80.3317242167035\\
	327	19.5467006910585\\
	328	20.0393921843777\\
	329	56.8980583016062\\
	330	18.8667748035862\\
	331	43.8884890268772\\
	332	44.4784754254404\\
	333	38.5773041205746\\
	334	57.1704148615788\\
	335	74.6526686103188\\
	336	48.9291542889633\\
	337	46.1454788049204\\
	338	66.8376437659243\\
	339	103.865954262148\\
	340	53.1949354219997\\
	341	46.354296860983\\
	342	49.8856411694726\\
	343	43.5514225349109\\
	344	52.3628530518975\\
	345	39.8310416618581\\
	346	33.5588920921712\\
	347	62.7071070606531\\
	348	28.0849217779888\\
	349	23.2820093944418\\
	350	86.0739804809941\\
	351	24.6327238295161\\
	352	15.1223292907071\\
	353	17.4868678063814\\
	354	23.7611928899087\\
	355	17.3977910778506\\
	356	52.5719828667206\\
	357	14.5681282262518\\
	358	12.9691857863381\\
	359	152.99264148536\\
	360	17.9280349708119\\
	361	17.3815847653972\\
	362	58.3268603211377\\
	363	19.7461451701792\\
	364	19.7242834715294\\
	365	31.600807994564\\
	366	47.002435179451\\
	367	41.964965966796\\
	368	49.8761984031288\\
	369	38.3519309677007\\
	370	35.4277637911781\\
	371	33.2154906124646\\
	372	37.6762432034784\\
	373	36.3772370883362\\
	374	31.0592941060382\\
	375	29.5108152428454\\
	376	33.1654193711986\\
	377	36.1018339230733\\
	378	78.1961612312485\\
	379	62.9620485300855\\
	380	37.4182977100675\\
	381	41.3602461445227\\
	382	49.5051297209384\\
	383	47.307837547831\\
	384	50.3929997405416\\
	385	52.0415987386837\\
	386	223.235520822028\\
	387	60.7804603692298\\
	388	61.5393667934614\\
	389	52.0925561821116\\
	390	51.8997421612373\\
	391	48.9190145747451\\
	392	43.1079828026411\\
	393	40.3345703940332\\
	394	40.3871932744423\\
	395	53.732637867602\\
	396	41.4447967987445\\
	397	107.192503982092\\
	398	51.9396851689219\\
	399	52.5471200234073\\
	400	60.6295050748464\\
	401	69.6217727581729\\
	402	73.3081886994983\\
	403	68.2772148082763\\
	404	69.0101366876584\\
	405	78.3816835112118\\
	406	123.689253807383\\
	407	139.63212709116\\
	408	128.672846989206\\
	409	142.95396737676\\
	410	137.926483665882\\
	411	135.087400529469\\
	412	127.15308645148\\
	413	141.558420771151\\
	414	127.992826471067\\
	415	124.769074082888\\
	416	116.299066706071\\
	417	123.801210464284\\
	418	97.4271666301476\\
	419	146.45359558844\\
	420	99.2816376799107\\
	421	121.067718103035\\
	422	85.52639418868\\
	423	81.4890491863057\\
	424	79.9486663323142\\
	425	79.7815738972968\\
	426	85.8794150954393\\
	427	73.7004794144834\\
	428	70.3881139607174\\
	429	70.8146291025826\\
	430	65.6023842611891\\
	431	63.6180001491739\\
	432	52.3696502302092\\
	433	55.5195676070488\\
	434	54.4473429005291\\
	435	60.4673734313767\\
	436	64.0571416123611\\
	437	66.498686288287\\
	438	66.8073278351488\\
	439	62.6000576008524\\
	440	62.5702840151053\\
	441	65.0740140964294\\
	442	77.3485471176398\\
	443	58.1128962341159\\
	444	54.4210492872072\\
	445	52.3046108130069\\
	446	47.6722509566113\\
	447	37.3021349189323\\
	448	41.0122188300345\\
	449	29.4379424644745\\
	450	79.6477358017471\\
	451	20.6023710823148\\
	452	89.0006299780574\\
	453	31.2654363246825\\
	454	29.2271201662945\\
	455	28.6851248284911\\
	456	47.3676646162113\\
	457	92.9471073609962\\
	458	32.1598785063898\\
	459	30.4468147516585\\
	460	188.912350489581\\
	461	21.7258343232201\\
	462	27.8483588433517\\
	463	43.8069954410932\\
	464	41.9054612263035\\
	465	45.2872351816119\\
	466	24.9990167281739\\
	467	24.6200854324455\\
	468	22.8531947244373\\
	469	75.7970109730523\\
	470	55.2136844659878\\
	471	21.2137928435484\\
	472	21.0859300847539\\
	473	24.3577931807915\\
	474	53.5717106473134\\
	475	37.0020616221974\\
	476	32.5670072413557\\
	477	25.4532365057439\\
	478	47.3399181151352\\
	479	42.0933075331536\\
	480	71.0764331006902\\
	481	41.5693261246907\\
	482	35.6769534875066\\
	483	39.1191197766271\\
	484	41.3344938827927\\
	485	58.8836945363588\\
	486	45.3721202092642\\
	487	45.6064290572006\\
	488	36.8913321275506\\
	489	43.2557994712752\\
	490	36.9820260534474\\
	491	32.9214528260861\\
	492	37.6624365913303\\
	493	34.1994399645218\\
	494	34.4491371338205\\
	495	24.046558387975\\
	496	25.5084619027659\\
	497	28.2310414824249\\
	498	27.6557194322333\\
	499	26.4580346047624\\
	500	28.124380020843\\
	501	27.9445863773783\\
	502	20.5992743552698\\
	503	27.4057161941928\\
	504	22.559151458398\\
	505	23.354586240911\\
	506	23.3907230845461\\
	507	21.0463412621157\\
	508	26.3447258354517\\
	509	37.2966641516849\\
	510	31.046466777083\\
	511	25.7204815175214\\
	512	22.5241796982606\\
	513	27.4984698122954\\
	514	27.0682230971682\\
	515	26.7574881603264\\
	516	25.8775521565187\\
	517	15.8395310760167\\
	518	15.9693038135992\\
	519	44.5928761180727\\
	520	24.7997982378114\\
	521	13.9394364502118\\
	522	12.146202000655\\
	523	15.0616033634728\\
	524	56.0897566912745\\
	525	12.4045472254916\\
	526	14.1479526819957\\
	527	16.3365500273682\\
	528	23.5153463836021\\
	529	23.5040012564096\\
	530	21.571141856853\\
	531	32.9667039840278\\
	532	21.0420375952182\\
	533	22.6735860784842\\
	534	32.7446992001978\\
	535	22.8534107550532\\
	536	21.1539439106544\\
	537	32.5092398654356\\
	538	21.0048568116533\\
	539	24.7377386386823\\
	540	22.6947727064563\\
	541	21.9215950751335\\
	542	51.2052635610381\\
	543	17.1643471309554\\
	544	17.8995146445265\\
	545	22.4169592809579\\
	546	51.2974957474496\\
	547	21.0350996305075\\
	548	26.4212724791481\\
	549	28.0298796534257\\
	550	39.8581719582752\\
	551	20.3176988309152\\
	552	19.5615245180201\\
	553	15.7223410109967\\
	554	17.5847858083504\\
	555	21.4972940972341\\
	556	19.5977876723774\\
	557	18.8290697980448\\
	558	44.134660770451\\
	559	31.3585789459102\\
	560	28.9477863880902\\
	561	25.5476013949226\\
	562	25.5128114191995\\
	563	18.5352844841341\\
	564	21.9151394858959\\
	565	20.93797701216\\
	566	21.951201617153\\
	567	36.2822940457118\\
	568	23.4554484584928\\
	569	21.9976520358034\\
	570	26.9906919857484\\
	571	18.795581429626\\
	572	20.8436534495262\\
	573	25.3165067250336\\
	574	36.1063219089679\\
	575	24.1261282736067\\
	576	28.69968818467\\
	577	21.6814048440783\\
	578	45.4334809841887\\
	579	11.8971975495611\\
	580	23.6593144994712\\
	581	26.0253960320265\\
	582	22.5258380663769\\
	583	21.6648757479951\\
	584	89.748943389788\\
	585	25.7582713400323\\
	586	29.3732632702024\\
	587	29.7456215643144\\
	588	21.3674897614988\\
	589	27.7648493453138\\
	590	18.0074724255106\\
	591	25.569951124465\\
	592	17.2865382915379\\
	593	10.9268114417614\\
	594	13.7892238520225\\
	595	53.2401721887541\\
	596	24.4389143570206\\
	597	27.6827907215767\\
	598	25.7736681730146\\
	599	16.973052311436\\
	600	12.6483810354879\\
	601	20.468887089649\\
	602	64.6847408866164\\
	603	16.8681299016788\\
	604	7.6902357926028\\
	605	26.0630835688307\\
	606	13.8400842559131\\
	607	7.24582323798767\\
	608	11.2436616749162\\
	609	18.4890870195887\\
	610	18.1523092964546\\
	611	15.1106512405042\\
	612	14.9134219644459\\
	613	11.7167287827658\\
	614	20.7460014797243\\
	615	29.820816035951\\
	616	20.6213568555395\\
	617	29.6571909475798\\
	618	26.1189961112094\\
	619	24.3882500339425\\
	620	32.6396053579803\\
	621	31.1664516657196\\
	622	29.0494759573555\\
	623	26.2165503124267\\
	624	28.9607618020377\\
	625	39.2292064749594\\
	626	29.9112792907017\\
	627	35.746051091599\\
	628	31.5838733501027\\
	629	36.8010723231942\\
	630	30.5948242311251\\
	631	29.141264500898\\
	632	44.1121782186335\\
	633	30.3324395677428\\
	634	30.4636589148062\\
	635	28.883951283827\\
	636	29.7198411460272\\
	637	32.2992369048326\\
	638	31.1665086594919\\
	639	27.7967326413487\\
	640	64.3423675924847\\
	641	42.3965995511064\\
	642	32.803666536117\\
	643	32.4929648408091\\
	644	40.3264687158026\\
	645	44.2497504686933\\
	646	37.7703537627417\\
	647	35.7711887498368\\
	648	36.2618655574724\\
	649	194.179679930105\\
	650	46.2559178711676\\
	651	37.1384147664354\\
	652	32.5759461048867\\
	653	31.6600048033983\\
	654	28.534662337162\\
	655	34.7453229959295\\
	656	45.3749136439641\\
	657	35.4417436698464\\
	658	36.4605735790905\\
	659	35.7564129093398\\
	660	202.330070533632\\
	661	99.5206547607062\\
	662	43.2031637904583\\
	663	45.0424622456108\\
	664	60.8017279804148\\
	665	62.7970378550928\\
	666	62.7516013804279\\
	667	59.9405173326695\\
	668	56.3533456923034\\
	669	54.8920295367008\\
	670	51.7298551188103\\
	671	51.1306017461001\\
	672	57.1148672021488\\
	673	54.3122710139975\\
	674	42.5242454677849\\
	675	42.9344249277452\\
	676	35.2667806048917\\
	677	36.3828885605641\\
	678	39.1694960793871\\
	679	37.1286836064971\\
	680	35.4455060617082\\
	681	38.784559419017\\
	682	33.1389275871598\\
	683	35.9296620672903\\
	684	38.404709294356\\
	685	34.4865852816886\\
	686	37.2724920988162\\
	687	39.5510096513095\\
	688	73.2400751569326\\
	689	30.5411417962444\\
	690	27.9800347718697\\
	691	57.9133702567654\\
	692	104.381439066524\\
	693	25.0577694533973\\
	694	28.6864349015784\\
	695	26.4309341251192\\
	696	26.1186284144766\\
	697	25.9322795214476\\
	698	25.5625557060277\\
	699	22.9279851491255\\
	700	65.7050536880684\\
	701	25.8461226408045\\
	702	35.9718283080957\\
	703	33.3069631928285\\
	704	35.1214050044227\\
	705	32.105627953194\\
	706	30.9860444264736\\
	707	29.4713945993473\\
	708	28.9691323978182\\
	709	29.0144437943865\\
	710	31.413248783087\\
	711	29.4767750224262\\
	712	29.4329667085637\\
	713	33.452846665401\\
	714	34.9591952323152\\
	715	62.0603364065581\\
	716	30.2628244185143\\
	717	45.4311966924288\\
	718	31.4765242550468\\
	719	29.825531311023\\
	720	48.6410890984962\\
	721	13.1932647519747\\
	722	14.9688849438179\\
	723	14.6663908797181\\
	724	57.7973815779836\\
	725	29.8231014116462\\
	726	23.4237325533788\\
	727	18.4322394776211\\
	728	18.7184694012686\\
	729	21.6951771017247\\
	730	17.3253500830914\\
	731	15.2337461196736\\
	732	14.3346315082311\\
	733	15.9265635802033\\
	734	13.8970889154481\\
	735	21.9727146606266\\
	736	14.6464598460138\\
	737	16.1269672049708\\
	738	15.5079045735136\\
	739	53.9130707352871\\
	740	24.4351559914333\\
	741	24.4515707467007\\
	742	22.4291575778759\\
	743	21.9202796155697\\
	744	24.8370512639559\\
	745	23.6618188490221\\
	746	20.7028670443154\\
	747	21.1026654812854\\
	748	17.4751765582318\\
	749	17.7073933095927\\
	750	20.7780502357014\\
	751	38.3337234206029\\
	752	21.5055714233326\\
	753	19.5865016582725\\
	754	20.3193578813151\\
	755	27.3922859328855\\
	756	15.6590227934027\\
	757	39.2144651136588\\
	758	14.9283121546979\\
	759	13.4176025592223\\
	760	22.1917030530971\\
	761	17.2588670270382\\
	762	15.8658653777803\\
	763	18.6581894072449\\
	764	15.1322415991861\\
	765	12.6135161149277\\
	766	17.0834037042155\\
	767	16.3781028139702\\
	768	28.2468542849702\\
	769	17.0383520719922\\
	770	17.8354492769516\\
	771	26.2632377851357\\
	772	48.0128855698587\\
	773	18.1636838946703\\
	774	21.1392140810859\\
	775	41.742497938517\\
	776	24.1573118552867\\
	777	20.5255283530803\\
	778	19.7606784550969\\
	779	20.5907569895939\\
	780	23.749352532135\\
	781	24.9078543395985\\
	782	45.8039000555714\\
	783	18.5641128161557\\
	784	24.6025155104102\\
	785	24.3412657513503\\
	786	24.8370207312823\\
	787	26.1689585748263\\
	788	30.7146839845093\\
	789	44.4636469951607\\
	790	45.9292474208213\\
	791	45.2928883274815\\
	792	44.5064685158395\\
	793	41.9190645211253\\
	794	49.6760331391392\\
	795	46.3468526774118\\
	796	47.7658380861281\\
	797	44.2032623891074\\
	798	46.9188622907502\\
	799	40.6415678144342\\
	800	44.5893371869759\\
	801	43.7644250670772\\
	802	46.2883309123712\\
	803	41.0207822900264\\
	804	40.1058871705569\\
	805	39.5201838922464\\
	806	40.5922081046741\\
	807	43.4849524334566\\
	808	46.9567663142159\\
	809	49.0413055437493\\
	810	55.5748239848131\\
	811	43.7378667593996\\
	812	42.1924589001474\\
	813	41.7108155797112\\
	814	38.9499340535592\\
	815	36.3147022656078\\
	816	34.5180112753104\\
	817	32.9167856574116\\
	818	30.5500365486844\\
	819	28.8996687074375\\
	820	28.5158069224688\\
	821	27.5060018937656\\
	822	33.9874657418959\\
	823	26.8683281804238\\
	824	29.8617618441934\\
	825	26.9508272152881\\
	826	24.4376531765219\\
	827	23.1523244090358\\
	828	24.7670586718432\\
	829	22.0917379323051\\
	830	21.8101178831582\\
	831	22.695702781428\\
	832	24.0453895449402\\
	833	22.9480740874032\\
	834	23.9648845722053\\
	835	25.4537772353591\\
	836	20.8844509402474\\
	837	20.7550167982284\\
	838	20.7512852516949\\
	839	48.1844538169018\\
	840	26.3265880070204\\
	841	29.5600565696007\\
	842	29.5992103878288\\
	843	26.4991214156823\\
	844	24.9302196699957\\
	845	22.629556076725\\
	846	20.055379153686\\
	847	18.9977063244295\\
	848	21.8779613998917\\
	849	17.1994670446586\\
	850	19.6191390070829\\
	851	111.488912744757\\
	852	17.7322611552727\\
	853	17.204562937403\\
	854	17.936952645686\\
	855	33.1330560992646\\
	856	22.6287321361558\\
	857	103.69445200335\\
	858	28.3488814914313\\
	859	23.5090166263642\\
	860	22.4898571665162\\
	861	114.692856389349\\
	862	16.7782075835031\\
	863	16.3116618035141\\
	864	17.2273124534054\\
	865	17.927964760955\\
	866	30.3129629470607\\
	867	25.2737986877529\\
	868	33.6302306622662\\
	869	18.278743650752\\
	870	19.0788091028388\\
	871	19.4088689424749\\
	872	21.696134155371\\
	873	20.4596095984512\\
	874	18.8405927417241\\
	875	20.2114592950507\\
	876	14.6507548208886\\
	877	16.6414044289688\\
	878	57.872802037405\\
	879	10.9416068496814\\
	880	30.2814548562917\\
	881	15.6663941538635\\
	882	16.4375819125554\\
	883	14.9318884369485\\
	884	17.5895135831672\\
	885	25.4064592823847\\
	886	27.8787491043122\\
	887	26.1471485528097\\
	888	25.4085199484845\\
	889	27.7134690697646\\
	890	28.451094516671\\
	891	28.5712606591069\\
	892	26.1421894060417\\
	893	26.3648447009788\\
	894	41.7176382542265\\
	895	41.521662373058\\
	896	42.4321337206481\\
	897	44.0519855401829\\
	898	66.8189045410391\\
	899	49.2284123272563\\
	900	45.4442123330925\\
	901	43.7577256798415\\
	902	41.9315026217283\\
	903	37.9859764554456\\
	904	40.434366833127\\
	905	38.3597375482745\\
	906	37.2834526923938\\
	907	36.8882498724482\\
	908	35.4828382716942\\
	909	33.9156196891404\\
	910	26.5033146507056\\
	911	28.6672029286541\\
	912	37.0363602841282\\
	913	19.0343174363576\\
	914	19.5865784599972\\
	915	20.1602594374475\\
	916	20.1741675147621\\
	917	20.9136042059078\\
	918	24.3935860504886\\
	919	23.5558947314651\\
	920	35.3970421772849\\
	921	38.2013955043482\\
	922	36.7977345965262\\
	923	35.4800596075692\\
	924	37.8869327723953\\
	925	38.1077034819255\\
	926	37.538939074531\\
	927	37.9131805702173\\
	928	38.5973090814738\\
	929	33.7158889297306\\
	930	29.040859942968\\
	931	23.740781653657\\
	932	24.9475519902913\\
	933	20.6349786489802\\
	934	22.0043096693164\\
	935	25.4193223091944\\
	936	22.0374338730198\\
	937	20.66869892631\\
	938	22.1986562667124\\
	939	26.7059367517419\\
	940	31.559061647849\\
	941	27.0256724675779\\
	942	37.7837921926015\\
	943	26.6283553595244\\
	944	38.148451622921\\
	945	24.5404006573496\\
	946	24.1958648999744\\
	947	24.6570768882407\\
	948	24.5032367053443\\
	949	25.2814543492258\\
	950	25.3657596551374\\
	951	23.8936462312349\\
	952	17.7532636524608\\
	953	22.0519010513691\\
	954	14.9825944929231\\
	955	16.2951401292166\\
	956	19.7593018735564\\
	957	20.5866164025814\\
	958	17.5916508090145\\
	959	18.0773093706152\\
	960	20.4355908418072\\
	961	19.6381854998438\\
	962	14.2149999056789\\
	963	13.174390704064\\
	964	17.343036061294\\
	965	17.4204586195188\\
	966	26.5992197504113\\
	967	12.4713839682545\\
	968	14.6515994624037\\
	969	13.6741664350337\\
	970	15.85230872316\\
	971	26.2632988965072\\
	972	17.6839112919125\\
	973	19.6487786142113\\
	974	16.4682628170946\\
	975	14.7298224746572\\
	976	12.6895460144643\\
	977	13.2683994301856\\
	978	49.0380834001097\\
	979	25.5561672814965\\
	980	30.5276277154917\\
	981	24.5956433683226\\
	982	22.8267253896796\\
	983	25.3957550131994\\
	984	33.0617110905636\\
	985	26.7499395831089\\
	986	29.2300148508339\\
	987	22.8057129341122\\
	988	23.7558384753081\\
	989	24.6435248918559\\
	990	31.0083278482059\\
	991	39.0152564541552\\
	992	24.6073978421881\\
	993	26.5868494722445\\
	994	51.5932025283804\\
	995	27.8699326786077\\
	996	30.5203068471217\\
	997	26.2864269248065\\
	998	31.5154672583652\\
	999	33.3630620773264\\
	1000	33.0332770750144\\
};
\addlegendentry{$\tilde{r} = 20$}
\end{axis}
\end{tikzpicture}%

==> code2/r20_nolegend.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
ymin=0,
ymax=1500,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	170.498548979737\\
2	170.48537815099\\
3	158.964505772242\\
4	129.613289940749\\
5	120.914066199543\\
6	99.1955005007546\\
7	703.587012834033\\
8	79.3914592726192\\
9	221.91865537722\\
10	76.8165641856033\\
11	65.3923200389266\\
12	51.4626788664505\\
13	147.252850095861\\
14	74.3601828295672\\
15	271.70851965268\\
16	54.0218267295809\\
17	113.646021533049\\
18	142.108029283555\\
19	76.2118711607678\\
20	111.729805106698\\
21	118.4381235907\\
22	76.5755704466566\\
23	69.0659862135826\\
24	75.7128905441254\\
25	84.8508009252004\\
26	74.1260932344243\\
27	370.877021361909\\
28	72.7525330528006\\
29	58.7583254362479\\
30	230.664724606946\\
31	112.396886998332\\
32	85.1983714060181\\
33	59.1990439037413\\
34	64.6127160342691\\
35	115.65357174083\\
36	47.8474294178983\\
37	46.1505573570643\\
38	1447.23509255822\\
39	150.064366520388\\
40	136.998311724802\\
41	136.334012437961\\
42	107.204010584452\\
43	65.3411425876268\\
44	105.708623948714\\
45	78.2681033376186\\
46	65.2142241727854\\
47	63.5389387196892\\
48	51.0762452809654\\
49	176.616428356852\\
50	42.4119684280774\\
51	64.1316759026944\\
52	52.3578396980545\\
53	39.7256355621614\\
54	172.145661778111\\
55	91.6812479401863\\
56	88.0874969645901\\
57	70.4394595600171\\
58	99.1727400385036\\
59	72.5522526647771\\
60	56.3900430764127\\
61	155.769033931373\\
62	53.0756482402054\\
63	34.0057309371511\\
64	57.6434062277322\\
65	58.6408345761288\\
66	41.4559054040259\\
67	64.8403467112331\\
68	38.4891992120032\\
69	272.697862226351\\
70	232.073907326761\\
71	172.042492955692\\
72	160.334382605186\\
73	151.641830715808\\
74	148.850334990897\\
75	121.690094919558\\
76	132.472952844445\\
77	113.200658369886\\
78	116.889989164844\\
79	106.755577642645\\
80	80.3951906528558\\
81	84.3941503984501\\
82	45.5413692910389\\
83	29.1758743475275\\
84	96.5402536634622\\
85	117.963336280399\\
86	47.0444403908149\\
87	50.3462462195521\\
88	41.6214723479321\\
89	25.4517341861097\\
90	59.1047297880991\\
91	35.3619718760867\\
92	88.6672887728409\\
93	286.941163378557\\
94	171.584099977156\\
95	84.8983837105853\\
96	77.8104412179348\\
97	66.9102678479969\\
98	69.0912418241531\\
99	73.8645513165195\\
100	81.8876288235208\\
101	81.1564657688917\\
102	74.2884924088447\\
103	69.6631847782902\\
104	138.382922614045\\
105	127.183685252842\\
106	406.532809696837\\
107	105.056061942524\\
108	68.2590085899997\\
109	124.982353250859\\
110	67.9995281116212\\
111	47.3660700768401\\
112	85.2366187033733\\
113	67.919745485829\\
114	122.222467545037\\
115	50.1661759734524\\
116	68.6303752006715\\
117	1170.50359691713\\
118	33.6439147538627\\
119	41.0368561827672\\
120	40.492011952689\\
121	35.5768685658219\\
122	40.079284268082\\
123	28.4813086115415\\
124	34.3556103679691\\
125	34.319255951326\\
126	87.6406658076527\\
127	52.6175710769996\\
128	230.411115376176\\
129	80.7146681169931\\
130	89.7740131901113\\
131	73.7015123064228\\
132	212.199124122156\\
133	115.645996566505\\
134	417.189875179509\\
135	377.892040404632\\
136	345.182847345499\\
137	309.235798139174\\
138	295.036103697198\\
139	271.897730557215\\
140	238.911855735393\\
141	615.029864015158\\
142	146.495290923406\\
143	128.318032772452\\
144	114.42399426071\\
145	102.57752718187\\
146	96.4871350642247\\
147	86.8612276194238\\
148	88.6030894164359\\
149	82.7964441935063\\
150	85.0704745440821\\
151	286.757539186346\\
152	83.9211205208628\\
153	49.4851637157747\\
154	50.9280548017384\\
155	48.7854810817952\\
156	39.7546426677806\\
157	123.373509751411\\
158	99.7349946926822\\
159	44.2273656499798\\
160	111.312104655847\\
161	50.7562891913351\\
162	74.6527093054241\\
163	39.0563155170123\\
164	60.1660168675873\\
165	117.325448590336\\
166	30.4238832434063\\
167	38.0710558080987\\
168	96.2172573637992\\
169	45.9089181396735\\
170	50.598267001054\\
171	28.8226738237708\\
172	35.2843146114978\\
173	67.2992196993256\\
174	44.5644053917064\\
175	66.9090510330074\\
176	51.0663612262132\\
177	51.7098715522833\\
178	61.5516835518464\\
179	58.0990745316876\\
180	60.933940082102\\
181	151.149383484325\\
182	116.257914385934\\
183	109.636715290271\\
184	64.0293541951654\\
185	57.2567566986092\\
186	66.3664882249941\\
187	76.2652220445893\\
188	114.568061927655\\
189	110.519534394545\\
190	91.9567839732094\\
191	74.9554248968607\\
192	83.5103791401343\\
193	65.5059355180874\\
194	57.480281149335\\
195	78.1153895866333\\
196	38.2009220380088\\
197	39.6311142868818\\
198	48.0536258255768\\
199	36.1307275341946\\
200	35.8646016571986\\
201	61.0410304110973\\
202	48.2730075984291\\
203	72.0792721593706\\
204	319.832027157283\\
205	41.3960517430736\\
206	61.6104913317796\\
207	107.671029680198\\
208	42.2833758449343\\
209	54.2893065351455\\
210	37.697074047544\\
211	39.9147644874827\\
212	82.6837248855095\\
213	42.0577803974554\\
214	33.3335831417434\\
215	46.1456752839243\\
216	25.0656550769385\\
217	21.9855000789852\\
218	45.8538435319943\\
219	25.7840276391373\\
220	20.4224634591983\\
221	72.6218145324725\\
222	53.9681771240679\\
223	62.3369025609057\\
224	163.682988700443\\
225	72.2206096544762\\
226	76.1969765345153\\
227	369.7117748912\\
228	100.981523277754\\
229	95.4135523691193\\
230	95.2033838682679\\
231	104.740271616481\\
232	104.193087337807\\
233	80.6522374231986\\
234	61.0188269211785\\
235	66.4963690576512\\
236	96.5464554436685\\
237	62.4703982868951\\
238	55.8092031384945\\
239	60.2768145924582\\
240	48.1083773341886\\
241	40.789131248635\\
242	41.046284110205\\
243	48.3578384245751\\
244	51.2422868147284\\
245	45.4178764961753\\
246	84.4417981635537\\
247	110.134051639768\\
248	46.6877140623029\\
249	54.981065035447\\
250	51.2502719610855\\
251	71.5747078645347\\
252	47.0328206043837\\
253	70.4880412012766\\
254	38.0368660080843\\
255	41.1832900484055\\
256	36.6788311099527\\
257	30.5739110786172\\
258	23.5876685938721\\
259	35.42060242824\\
260	37.9086546987155\\
261	29.9600003721362\\
262	21.3763495057468\\
263	21.0933034772469\\
264	25.1220490534637\\
265	24.7452755160488\\
266	44.1033529278585\\
267	83.8685730223208\\
268	33.2056292402371\\
269	40.8652444563681\\
270	44.1688659619309\\
271	41.9443401187735\\
272	46.5947973417592\\
273	37.9426221668167\\
274	49.6242449907155\\
275	42.866308155414\\
276	44.5028545317719\\
277	51.5444716521968\\
278	67.1803260502877\\
279	40.9802006692222\\
280	47.1094064561764\\
281	72.9976291292118\\
282	41.2867347912814\\
283	36.0009289220875\\
284	57.2903674172497\\
285	48.5793117983648\\
286	46.7610728594109\\
287	44.6397048142073\\
288	44.500458564308\\
289	43.249100371557\\
290	39.1171323069902\\
291	35.2854152832631\\
292	34.656356210327\\
293	59.6178921186978\\
294	72.7540495934088\\
295	70.1857300645373\\
296	127.131778626991\\
297	41.7116205357346\\
298	53.3242839686559\\
299	91.3876084789753\\
300	79.2479395964207\\
301	70.3735262288849\\
302	61.3151722672606\\
303	51.4337691195893\\
304	70.6296267287943\\
305	50.7900491268132\\
306	51.2922231237766\\
307	80.225270710275\\
308	78.7573439115904\\
309	78.4553561199108\\
310	73.3592117343951\\
311	61.544176320859\\
312	65.00770840644\\
313	54.519257560544\\
314	47.6490289187265\\
315	40.4632279376146\\
316	38.5851210501387\\
317	86.9827596412307\\
318	99.5381686111927\\
319	54.2812873862381\\
320	57.0793165295086\\
321	37.9976392449986\\
322	30.4222992166844\\
323	31.8194115568157\\
324	31.384742632998\\
325	33.7776857889009\\
326	80.3317242167035\\
327	19.5467006910585\\
328	20.0393921843777\\
329	56.8980583016062\\
330	18.8667748035862\\
331	43.8884890268772\\
332	44.4784754254404\\
333	38.5773041205746\\
334	57.1704148615788\\
335	74.6526686103188\\
336	48.9291542889633\\
337	46.1454788049204\\
338	66.8376437659243\\
339	103.865954262148\\
340	53.1949354219997\\
341	46.354296860983\\
342	49.8856411694726\\
343	43.5514225349109\\
344	52.3628530518975\\
345	39.8310416618581\\
346	33.5588920921712\\
347	62.7071070606531\\
348	28.0849217779888\\
349	23.2820093944418\\
350	86.0739804809941\\
351	24.6327238295161\\
352	15.1223292907071\\
353	17.4868678063814\\
354	23.7611928899087\\
355	17.3977910778506\\
356	52.5719828667206\\
357	14.5681282262518\\
358	12.9691857863381\\
359	152.99264148536\\
360	17.9280349708119\\
361	17.3815847653972\\
362	58.3268603211377\\
363	19.7461451701792\\
364	19.7242834715294\\
365	31.600807994564\\
366	47.002435179451\\
367	41.964965966796\\
368	49.8761984031288\\
369	38.3519309677007\\
370	35.4277637911781\\
371	33.2154906124646\\
372	37.6762432034784\\
373	36.3772370883362\\
374	31.0592941060382\\
375	29.5108152428454\\
376	33.1654193711986\\
377	36.1018339230733\\
378	78.1961612312485\\
379	62.9620485300855\\
380	37.4182977100675\\
381	41.3602461445227\\
382	49.5051297209384\\
383	47.307837547831\\
384	50.3929997405416\\
385	52.0415987386837\\
386	223.235520822028\\
387	60.7804603692298\\
388	61.5393667934614\\
389	52.0925561821116\\
390	51.8997421612373\\
391	48.9190145747451\\
392	43.1079828026411\\
393	40.3345703940332\\
394	40.3871932744423\\
395	53.732637867602\\
396	41.4447967987445\\
397	107.192503982092\\
398	51.9396851689219\\
399	52.5471200234073\\
400	60.6295050748464\\
401	69.6217727581729\\
402	73.3081886994983\\
403	68.2772148082763\\
404	69.0101366876584\\
405	78.3816835112118\\
406	123.689253807383\\
407	139.63212709116\\
408	128.672846989206\\
409	142.95396737676\\
410	137.926483665882\\
411	135.087400529469\\
412	127.15308645148\\
413	141.558420771151\\
414	127.992826471067\\
415	124.769074082888\\
416	116.299066706071\\
417	123.801210464284\\
418	97.4271666301476\\
419	146.45359558844\\
420	99.2816376799107\\
421	121.067718103035\\
422	85.52639418868\\
423	81.4890491863057\\
424	79.9486663323142\\
425	79.7815738972968\\
426	85.8794150954393\\
427	73.7004794144834\\
428	70.3881139607174\\
429	70.8146291025826\\
430	65.6023842611891\\
431	63.6180001491739\\
432	52.3696502302092\\
433	55.5195676070488\\
434	54.4473429005291\\
435	60.4673734313767\\
436	64.0571416123611\\
437	66.498686288287\\
438	66.8073278351488\\
439	62.6000576008524\\
440	62.5702840151053\\
441	65.0740140964294\\
442	77.3485471176398\\
443	58.1128962341159\\
444	54.4210492872072\\
445	52.3046108130069\\
446	47.6722509566113\\
447	37.3021349189323\\
448	41.0122188300345\\
449	29.4379424644745\\
450	79.6477358017471\\
451	20.6023710823148\\
452	89.0006299780574\\
453	31.2654363246825\\
454	29.2271201662945\\
455	28.6851248284911\\
456	47.3676646162113\\
457	92.9471073609962\\
458	32.1598785063898\\
459	30.4468147516585\\
460	188.912350489581\\
461	21.7258343232201\\
462	27.8483588433517\\
463	43.8069954410932\\
464	41.9054612263035\\
465	45.2872351816119\\
466	24.9990167281739\\
467	24.6200854324455\\
468	22.8531947244373\\
469	75.7970109730523\\
470	55.2136844659878\\
471	21.2137928435484\\
472	21.0859300847539\\
473	24.3577931807915\\
474	53.5717106473134\\
475	37.0020616221974\\
476	32.5670072413557\\
477	25.4532365057439\\
478	47.3399181151352\\
479	42.0933075331536\\
480	71.0764331006902\\
481	41.5693261246907\\
482	35.6769534875066\\
483	39.1191197766271\\
484	41.3344938827927\\
485	58.8836945363588\\
486	45.3721202092642\\
487	45.6064290572006\\
488	36.8913321275506\\
489	43.2557994712752\\
490	36.9820260534474\\
491	32.9214528260861\\
492	37.6624365913303\\
493	34.1994399645218\\
494	34.4491371338205\\
495	24.046558387975\\
496	25.5084619027659\\
497	28.2310414824249\\
498	27.6557194322333\\
499	26.4580346047624\\
500	28.124380020843\\
501	27.9445863773783\\
502	20.5992743552698\\
503	27.4057161941928\\
504	22.559151458398\\
505	23.354586240911\\
506	23.3907230845461\\
507	21.0463412621157\\
508	26.3447258354517\\
509	37.2966641516849\\
510	31.046466777083\\
511	25.7204815175214\\
512	22.5241796982606\\
513	27.4984698122954\\
514	27.0682230971682\\
515	26.7574881603264\\
516	25.8775521565187\\
517	15.8395310760167\\
518	15.9693038135992\\
519	44.5928761180727\\
520	24.7997982378114\\
521	13.9394364502118\\
522	12.146202000655\\
523	15.0616033634728\\
524	56.0897566912745\\
525	12.4045472254916\\
526	14.1479526819957\\
527	16.3365500273682\\
528	23.5153463836021\\
529	23.5040012564096\\
530	21.571141856853\\
531	32.9667039840278\\
532	21.0420375952182\\
533	22.6735860784842\\
534	32.7446992001978\\
535	22.8534107550532\\
536	21.1539439106544\\
537	32.5092398654356\\
538	21.0048568116533\\
539	24.7377386386823\\
540	22.6947727064563\\
541	21.9215950751335\\
542	51.2052635610381\\
543	17.1643471309554\\
544	17.8995146445265\\
545	22.4169592809579\\
546	51.2974957474496\\
547	21.0350996305075\\
548	26.4212724791481\\
549	28.0298796534257\\
550	39.8581719582752\\
551	20.3176988309152\\
552	19.5615245180201\\
553	15.7223410109967\\
554	17.5847858083504\\
555	21.4972940972341\\
556	19.5977876723774\\
557	18.8290697980448\\
558	44.134660770451\\
559	31.3585789459102\\
560	28.9477863880902\\
561	25.5476013949226\\
562	25.5128114191995\\
563	18.5352844841341\\
564	21.9151394858959\\
565	20.93797701216\\
566	21.951201617153\\
567	36.2822940457118\\
568	23.4554484584928\\
569	21.9976520358034\\
570	26.9906919857484\\
571	18.795581429626\\
572	20.8436534495262\\
573	25.3165067250336\\
574	36.1063219089679\\
575	24.1261282736067\\
576	28.69968818467\\
577	21.6814048440783\\
578	45.4334809841887\\
579	11.8971975495611\\
580	23.6593144994712\\
581	26.0253960320265\\
582	22.5258380663769\\
583	21.6648757479951\\
584	89.748943389788\\
585	25.7582713400323\\
586	29.3732632702024\\
587	29.7456215643144\\
588	21.3674897614988\\
589	27.7648493453138\\
590	18.0074724255106\\
591	25.569951124465\\
592	17.2865382915379\\
593	10.9268114417614\\
594	13.7892238520225\\
595	53.2401721887541\\
596	24.4389143570206\\
597	27.6827907215767\\
598	25.7736681730146\\
599	16.973052311436\\
600	12.6483810354879\\
601	20.468887089649\\
602	64.6847408866164\\
603	16.8681299016788\\
604	7.6902357926028\\
605	26.0630835688307\\
606	13.8400842559131\\
607	7.24582323798767\\
608	11.2436616749162\\
609	18.4890870195887\\
610	18.1523092964546\\
611	15.1106512405042\\
612	14.9134219644459\\
613	11.7167287827658\\
614	20.7460014797243\\
615	29.820816035951\\
616	20.6213568555395\\
617	29.6571909475798\\
618	26.1189961112094\\
619	24.3882500339425\\
620	32.6396053579803\\
621	31.1664516657196\\
622	29.0494759573555\\
623	26.2165503124267\\
624	28.9607618020377\\
625	39.2292064749594\\
626	29.9112792907017\\
627	35.746051091599\\
628	31.5838733501027\\
629	36.8010723231942\\
630	30.5948242311251\\
631	29.141264500898\\
632	44.1121782186335\\
633	30.3324395677428\\
634	30.4636589148062\\
635	28.883951283827\\
636	29.7198411460272\\
637	32.2992369048326\\
638	31.1665086594919\\
639	27.7967326413487\\
640	64.3423675924847\\
641	42.3965995511064\\
642	32.803666536117\\
643	32.4929648408091\\
644	40.3264687158026\\
645	44.2497504686933\\
646	37.7703537627417\\
647	35.7711887498368\\
648	36.2618655574724\\
649	194.179679930105\\
650	46.2559178711676\\
651	37.1384147664354\\
652	32.5759461048867\\
653	31.6600048033983\\
654	28.534662337162\\
655	34.7453229959295\\
656	45.3749136439641\\
657	35.4417436698464\\
658	36.4605735790905\\
659	35.7564129093398\\
660	202.330070533632\\
661	99.5206547607062\\
662	43.2031637904583\\
663	45.0424622456108\\
664	60.8017279804148\\
665	62.7970378550928\\
666	62.7516013804279\\
667	59.9405173326695\\
668	56.3533456923034\\
669	54.8920295367008\\
670	51.7298551188103\\
671	51.1306017461001\\
672	57.1148672021488\\
673	54.3122710139975\\
674	42.5242454677849\\
675	42.9344249277452\\
676	35.2667806048917\\
677	36.3828885605641\\
678	39.1694960793871\\
679	37.1286836064971\\
680	35.4455060617082\\
681	38.784559419017\\
682	33.1389275871598\\
683	35.9296620672903\\
684	38.404709294356\\
685	34.4865852816886\\
686	37.2724920988162\\
687	39.5510096513095\\
688	73.2400751569326\\
689	30.5411417962444\\
690	27.9800347718697\\
691	57.9133702567654\\
692	104.381439066524\\
693	25.0577694533973\\
694	28.6864349015784\\
695	26.4309341251192\\
696	26.1186284144766\\
697	25.9322795214476\\
698	25.5625557060277\\
699	22.9279851491255\\
700	65.7050536880684\\
701	25.8461226408045\\
702	35.9718283080957\\
703	33.3069631928285\\
704	35.1214050044227\\
705	32.105627953194\\
706	30.9860444264736\\
707	29.4713945993473\\
708	28.9691323978182\\
709	29.0144437943865\\
710	31.413248783087\\
711	29.4767750224262\\
712	29.4329667085637\\
713	33.452846665401\\
714	34.9591952323152\\
715	62.0603364065581\\
716	30.2628244185143\\
717	45.4311966924288\\
718	31.4765242550468\\
719	29.825531311023\\
720	48.6410890984962\\
721	13.1932647519747\\
722	14.9688849438179\\
723	14.6663908797181\\
724	57.7973815779836\\
725	29.8231014116462\\
726	23.4237325533788\\
727	18.4322394776211\\
728	18.7184694012686\\
729	21.6951771017247\\
730	17.3253500830914\\
731	15.2337461196736\\
732	14.3346315082311\\
733	15.9265635802033\\
734	13.8970889154481\\
735	21.9727146606266\\
736	14.6464598460138\\
737	16.1269672049708\\
738	15.5079045735136\\
739	53.9130707352871\\
740	24.4351559914333\\
741	24.4515707467007\\
742	22.4291575778759\\
743	21.9202796155697\\
744	24.8370512639559\\
745	23.6618188490221\\
746	20.7028670443154\\
747	21.1026654812854\\
748	17.4751765582318\\
749	17.7073933095927\\
750	20.7780502357014\\
751	38.3337234206029\\
752	21.5055714233326\\
753	19.5865016582725\\
754	20.3193578813151\\
755	27.3922859328855\\
756	15.6590227934027\\
757	39.2144651136588\\
758	14.9283121546979\\
759	13.4176025592223\\
760	22.1917030530971\\
761	17.2588670270382\\
762	15.8658653777803\\
763	18.6581894072449\\
764	15.1322415991861\\
765	12.6135161149277\\
766	17.0834037042155\\
767	16.3781028139702\\
768	28.2468542849702\\
769	17.0383520719922\\
770	17.8354492769516\\
771	26.2632377851357\\
772	48.0128855698587\\
773	18.1636838946703\\
774	21.1392140810859\\
775	41.742497938517\\
776	24.1573118552867\\
777	20.5255283530803\\
778	19.7606784550969\\
779	20.5907569895939\\
780	23.749352532135\\
781	24.9078543395985\\
782	45.8039000555714\\
783	18.5641128161557\\
784	24.6025155104102\\
785	24.3412657513503\\
786	24.8370207312823\\
787	26.1689585748263\\
788	30.7146839845093\\
789	44.4636469951607\\
790	45.9292474208213\\
791	45.2928883274815\\
792	44.5064685158395\\
793	41.9190645211253\\
794	49.6760331391392\\
795	46.3468526774118\\
796	47.7658380861281\\
797	44.2032623891074\\
798	46.9188622907502\\
799	40.6415678144342\\
800	44.5893371869759\\
801	43.7644250670772\\
802	46.2883309123712\\
803	41.0207822900264\\
804	40.1058871705569\\
805	39.5201838922464\\
806	40.5922081046741\\
807	43.4849524334566\\
808	46.9567663142159\\
809	49.0413055437493\\
810	55.5748239848131\\
811	43.7378667593996\\
812	42.1924589001474\\
813	41.7108155797112\\
814	38.9499340535592\\
815	36.3147022656078\\
816	34.5180112753104\\
817	32.9167856574116\\
818	30.5500365486844\\
819	28.8996687074375\\
820	28.5158069224688\\
821	27.5060018937656\\
822	33.9874657418959\\
823	26.8683281804238\\
824	29.8617618441934\\
825	26.9508272152881\\
826	24.4376531765219\\
827	23.1523244090358\\
828	24.7670586718432\\
829	22.0917379323051\\
830	21.8101178831582\\
831	22.695702781428\\
832	24.0453895449402\\
833	22.9480740874032\\
834	23.9648845722053\\
835	25.4537772353591\\
836	20.8844509402474\\
837	20.7550167982284\\
838	20.7512852516949\\
839	48.1844538169018\\
840	26.3265880070204\\
841	29.5600565696007\\
842	29.5992103878288\\
843	26.4991214156823\\
844	24.9302196699957\\
845	22.629556076725\\
846	20.055379153686\\
847	18.9977063244295\\
848	21.8779613998917\\
849	17.1994670446586\\
850	19.6191390070829\\
851	111.488912744757\\
852	17.7322611552727\\
853	17.204562937403\\
854	17.936952645686\\
855	33.1330560992646\\
856	22.6287321361558\\
857	103.69445200335\\
858	28.3488814914313\\
859	23.5090166263642\\
860	22.4898571665162\\
861	114.692856389349\\
862	16.7782075835031\\
863	16.3116618035141\\
864	17.2273124534054\\
865	17.927964760955\\
866	30.3129629470607\\
867	25.2737986877529\\
868	33.6302306622662\\
869	18.278743650752\\
870	19.0788091028388\\
871	19.4088689424749\\
872	21.696134155371\\
873	20.4596095984512\\
874	18.8405927417241\\
875	20.2114592950507\\
876	14.6507548208886\\
877	16.6414044289688\\
878	57.872802037405\\
879	10.9416068496814\\
880	30.2814548562917\\
881	15.6663941538635\\
882	16.4375819125554\\
883	14.9318884369485\\
884	17.5895135831672\\
885	25.4064592823847\\
886	27.8787491043122\\
887	26.1471485528097\\
888	25.4085199484845\\
889	27.7134690697646\\
890	28.451094516671\\
891	28.5712606591069\\
892	26.1421894060417\\
893	26.3648447009788\\
894	41.7176382542265\\
895	41.521662373058\\
896	42.4321337206481\\
897	44.0519855401829\\
898	66.8189045410391\\
899	49.2284123272563\\
900	45.4442123330925\\
901	43.7577256798415\\
902	41.9315026217283\\
903	37.9859764554456\\
904	40.434366833127\\
905	38.3597375482745\\
906	37.2834526923938\\
907	36.8882498724482\\
908	35.4828382716942\\
909	33.9156196891404\\
910	26.5033146507056\\
911	28.6672029286541\\
912	37.0363602841282\\
913	19.0343174363576\\
914	19.5865784599972\\
915	20.1602594374475\\
916	20.1741675147621\\
917	20.9136042059078\\
918	24.3935860504886\\
919	23.5558947314651\\
920	35.3970421772849\\
921	38.2013955043482\\
922	36.7977345965262\\
923	35.4800596075692\\
924	37.8869327723953\\
925	38.1077034819255\\
926	37.538939074531\\
927	37.9131805702173\\
928	38.5973090814738\\
929	33.7158889297306\\
930	29.040859942968\\
931	23.740781653657\\
932	24.9475519902913\\
933	20.6349786489802\\
934	22.0043096693164\\
935	25.4193223091944\\
936	22.0374338730198\\
937	20.66869892631\\
938	22.1986562667124\\
939	26.7059367517419\\
940	31.559061647849\\
941	27.0256724675779\\
942	37.7837921926015\\
943	26.6283553595244\\
944	38.148451622921\\
945	24.5404006573496\\
946	24.1958648999744\\
947	24.6570768882407\\
948	24.5032367053443\\
949	25.2814543492258\\
950	25.3657596551374\\
951	23.8936462312349\\
952	17.7532636524608\\
953	22.0519010513691\\
954	14.9825944929231\\
955	16.2951401292166\\
956	19.7593018735564\\
957	20.5866164025814\\
958	17.5916508090145\\
959	18.0773093706152\\
960	20.4355908418072\\
961	19.6381854998438\\
962	14.2149999056789\\
963	13.174390704064\\
964	17.343036061294\\
965	17.4204586195188\\
966	26.5992197504113\\
967	12.4713839682545\\
968	14.6515994624037\\
969	13.6741664350337\\
970	15.85230872316\\
971	26.2632988965072\\
972	17.6839112919125\\
973	19.6487786142113\\
974	16.4682628170946\\
975	14.7298224746572\\
976	12.6895460144643\\
977	13.2683994301856\\
978	49.0380834001097\\
979	25.5561672814965\\
980	30.5276277154917\\
981	24.5956433683226\\
982	22.8267253896796\\
983	25.3957550131994\\
984	33.0617110905636\\
985	26.7499395831089\\
986	29.2300148508339\\
987	22.8057129341122\\
988	23.7558384753081\\
989	24.6435248918559\\
990	31.0083278482059\\
991	39.0152564541552\\
992	24.6073978421881\\
993	26.5868494722445\\
994	51.5932025283804\\
995	27.8699326786077\\
996	30.5203068471217\\
997	26.2864269248065\\
998	31.5154672583652\\
999	33.3630620773264\\
1000	33.0332770750144\\
1001	30.529956433196\\
1002	31.6808906607959\\
1003	28.5655914242585\\
1004	22.7847459914964\\
1005	23.6984255958101\\
1006	31.4549883294408\\
1007	38.5980394410635\\
1008	33.3697246507727\\
1009	38.2238269171468\\
1010	38.6241591376255\\
1011	37.0180034205124\\
1012	35.7560361077436\\
1013	33.7223446535533\\
1014	31.3559287625621\\
1015	29.5972204505872\\
1016	28.4608382333579\\
1017	36.0895818251598\\
1018	29.3365413483659\\
1019	31.5381944663217\\
1020	29.0172332930378\\
1021	28.8100971124465\\
1022	28.7761332254131\\
1023	27.488771026009\\
1024	27.7272767308463\\
1025	26.8543856386226\\
1026	115.42452188645\\
1027	31.3282132660557\\
1028	27.6748386655025\\
1029	27.6709340960451\\
1030	30.667647991486\\
1031	29.8206343187557\\
1032	28.8746051632632\\
1033	31.7145564086767\\
1034	42.8256609020043\\
1035	41.9793723335364\\
1036	40.8995959747633\\
1037	53.3117060806686\\
1038	42.4359587374684\\
1039	43.5598487298674\\
1040	43.7896142498827\\
1041	48.9200752322637\\
1042	59.3806974166827\\
1043	58.5003600247423\\
1044	56.1578633574914\\
1045	58.9309463704734\\
1046	57.5161873546639\\
1047	54.4557370763782\\
1048	54.353988543461\\
1049	52.3119494203751\\
1050	51.6713404645452\\
1051	56.051817059671\\
1052	58.1869325546258\\
1053	53.1628669071183\\
1054	72.7218173916302\\
1055	43.9408282310145\\
1056	47.9876140091023\\
1057	47.771114045594\\
1058	43.8401790771575\\
1059	42.7989583501377\\
1060	42.6669601379434\\
1061	37.1554666041574\\
1062	40.2294190566304\\
1063	41.7367967534368\\
1064	40.4752314995429\\
1065	35.2101599087205\\
1066	52.0730276067423\\
1067	39.0721266596564\\
1068	37.1047895184809\\
1069	34.068463477126\\
1070	33.8837602437539\\
1071	35.0981063266647\\
1072	35.2247307523651\\
1073	32.2078378716112\\
1074	29.6616929872158\\
1075	32.3479568682584\\
1076	53.1151951017763\\
1077	26.8476133600734\\
1078	122.241004294955\\
1079	66.2409684542163\\
1080	22.9175881386301\\
1081	22.8661030341178\\
1082	21.482317945497\\
1083	22.407620628395\\
1084	20.5081330327511\\
1085	27.1531109998056\\
1086	27.6419117967247\\
1087	27.0594239152319\\
1088	26.0517477329073\\
1089	25.0807205165629\\
1090	24.3696109010893\\
1091	22.6509396747859\\
1092	35.0602912589473\\
1093	23.9655257501876\\
1094	22.3700814618639\\
1095	22.0369788432303\\
1096	23.0284026692995\\
1097	22.8795802421381\\
1098	24.9106139596846\\
1099	24.4593858094002\\
1100	23.0206739800349\\
1101	24.0953581367261\\
1102	24.9359747712934\\
1103	20.9043038495632\\
1104	20.3261942937182\\
1105	25.3707895202427\\
1106	22.4772705187839\\
1107	22.3498445955264\\
1108	22.4250715533185\\
1109	21.8366152000045\\
1110	20.4387005588801\\
1111	19.8019166180367\\
1112	19.8910390724246\\
1113	19.3487057298847\\
1114	20.5542583232214\\
1115	18.2002280191247\\
1116	25.2175718385441\\
1117	23.6587811847636\\
1118	22.8301460340894\\
1119	22.2453057630151\\
1120	19.6132078613546\\
1121	20.1297458709661\\
1122	20.4793193690652\\
1123	22.6635100462495\\
1124	21.9867413008656\\
1125	23.5248314850082\\
1126	21.5874119373394\\
1127	21.7958239177931\\
1128	20.3367819400849\\
1129	18.8956320738492\\
1130	21.0384287324329\\
1131	15.479195791633\\
1132	15.7989233399825\\
1133	15.5002721586887\\
1134	15.0026342030056\\
1135	18.3870245695946\\
1136	21.6071458006112\\
1137	17.1793309301841\\
1138	55.4229737810886\\
1139	15.5589996229403\\
1140	15.4415010667637\\
1141	13.0283590909545\\
1142	18.2947475874028\\
1143	33.2377181106061\\
1144	31.7065531273134\\
1145	34.1497352004743\\
1146	31.4340055135606\\
1147	29.003423368599\\
1148	27.6617456148947\\
1149	25.7106771078212\\
1150	58.1619721475702\\
1151	27.8083306989512\\
1152	30.6783426919707\\
1153	27.9588728104009\\
1154	27.4780389861203\\
1155	28.9324215441891\\
1156	27.1722017176581\\
1157	29.3250118176627\\
1158	31.0850698889122\\
1159	20.8656861052334\\
1160	33.7211898371816\\
1161	26.0850457424096\\
1162	22.4429459355084\\
1163	20.985446994735\\
1164	20.7118516788275\\
1165	39.381106313902\\
1166	21.4361017502886\\
1167	19.3464735749434\\
1168	15.6438400521917\\
1169	15.2646523508575\\
1170	13.1656934402183\\
1171	11.7140226572977\\
1172	19.558575382911\\
1173	12.2856815105279\\
1174	11.9880899941536\\
1175	11.6802847484145\\
1176	13.3070172046976\\
1177	14.4425959754795\\
1178	16.6126328556549\\
1179	16.0901653177764\\
1180	19.1447573630601\\
1181	17.3122077430141\\
1182	14.0452172643814\\
1183	14.8829442099594\\
1184	20.1614466993305\\
1185	15.7390657597142\\
1186	14.9301362466988\\
1187	13.9038506348452\\
1188	13.8733118118366\\
1189	13.975332483375\\
1190	28.8717180621628\\
1191	28.9261194674379\\
1192	14.4495193799005\\
1193	11.8156409739757\\
1194	20.9436350643405\\
1195	13.5117486664626\\
1196	13.6473479017914\\
1197	17.9992821759256\\
1198	14.3150686424288\\
1199	14.7192188318116\\
1200	58.4704234040452\\
1201	16.5677239464132\\
1202	16.4621795411769\\
1203	40.1494762154562\\
1204	62.6458124497174\\
1205	23.7119167819147\\
1206	20.7145745566687\\
1207	19.9643211756128\\
1208	25.7397872184579\\
1209	18.3448884097988\\
1210	17.9435528223248\\
1211	27.7727983405827\\
1212	27.0017996198648\\
1213	30.4456490449386\\
1214	37.3238616829125\\
1215	27.9603347129535\\
1216	25.9345852077472\\
1217	25.7566968585761\\
1218	24.9890566061626\\
1219	25.2625046034063\\
1220	24.0955618846146\\
1221	44.8521425989202\\
1222	25.9928551615812\\
1223	21.4685301296848\\
1224	26.3143870817048\\
1225	21.8032156732748\\
1226	21.5227802478805\\
1227	21.6582461827815\\
1228	20.4549202153616\\
1229	19.8524436457591\\
1230	23.9635505704327\\
1231	25.8391146985717\\
1232	25.4052607630287\\
1233	24.6415425873608\\
1234	24.3699027190627\\
1235	26.6403104113038\\
1236	27.1436665963708\\
1237	25.7530786596082\\
1238	24.9066460526155\\
1239	24.3576926978054\\
1240	23.6561367539827\\
1241	22.5320999449593\\
1242	22.2220386253814\\
1243	22.7458470930569\\
1244	22.6762461223204\\
1245	22.3603906986979\\
1246	22.1468418440523\\
1247	21.7959322174355\\
1248	26.0632157339558\\
1249	29.8382280420344\\
1250	26.1599841021492\\
1251	30.9937915756277\\
1252	30.1942880159752\\
1253	59.7700869845287\\
1254	25.2031982249538\\
1255	25.4704103538886\\
1256	24.4463928869191\\
1257	23.6927506020632\\
1258	62.4002594465682\\
1259	22.2575404373497\\
1260	21.9201937187634\\
1261	21.564306406752\\
1262	20.5090887430531\\
1263	19.7903275885698\\
1264	19.5432822478112\\
1265	19.4158251853104\\
1266	18.8540982289854\\
1267	19.1825188721772\\
1268	14.3379711814243\\
1269	21.6951542952436\\
1270	58.7206594002538\\
1271	19.9813158576856\\
1272	18.6384287082023\\
1273	25.9077942463902\\
1274	25.9547040964854\\
1275	21.9095517931149\\
1276	34.1724162380058\\
1277	35.3988406299039\\
1278	30.8829042048343\\
1279	30.1635540413172\\
1280	28.0048679906346\\
1281	28.9443824004376\\
1282	62.0633841676912\\
1283	20.8748578011702\\
1284	33.696416404177\\
1285	14.1332855077581\\
1286	14.7485359448025\\
1287	17.2445180630398\\
1288	14.2621631664474\\
1289	15.3337952964736\\
1290	32.3087360852617\\
1291	22.243270808201\\
1292	18.1831289715472\\
1293	18.0853867309167\\
1294	23.2442920662342\\
1295	23.3854074247167\\
1296	37.4214155781677\\
1297	19.5276542254277\\
1298	25.0945118609055\\
1299	21.9937444361086\\
1300	22.5370308052226\\
1301	37.4913851796245\\
1302	21.769005218717\\
1303	15.4414288725318\\
1304	14.6890199729656\\
1305	18.5145427565296\\
1306	15.7156956231663\\
1307	15.9328680499671\\
1308	14.3496717306371\\
1309	14.1971653981368\\
1310	17.281509327309\\
1311	18.2197108754491\\
1312	24.5988286156191\\
1313	17.1383270123081\\
1314	17.0761193829951\\
1315	19.1015598722805\\
1316	27.7348206237579\\
1317	22.919279694366\\
1318	38.4476250345731\\
1319	38.5779076346419\\
1320	41.4768041737702\\
1321	42.5800776715126\\
1322	42.1881212199721\\
1323	40.8190498686837\\
1324	39.5642786257844\\
1325	47.2459571125239\\
1326	46.0117696597631\\
1327	45.0908707871503\\
1328	46.0682331013571\\
1329	44.9461942873634\\
1330	42.5679371679643\\
1331	44.4714549652014\\
1332	42.6909874672897\\
1333	38.109238596041\\
1334	46.1152436010869\\
1335	47.367509356529\\
1336	63.7981324579694\\
1337	65.2471251967657\\
1338	63.0199480836059\\
1339	64.0753993436849\\
1340	61.2182539358045\\
1341	63.1876439480617\\
1342	61.8408808994119\\
1343	61.4442158420272\\
1344	62.3041164637258\\
1345	64.0361040476671\\
1346	62.5925497065344\\
1347	64.3334679444167\\
1348	62.3478908291411\\
1349	61.1685272632992\\
1350	59.6132464482372\\
1351	56.6658705802452\\
1352	54.6776219626246\\
1353	53.3989384549518\\
1354	51.1768048466329\\
1355	50.2943499417552\\
1356	52.2221756547075\\
1357	54.8588712629979\\
1358	55.9729968732946\\
1359	51.1409730560051\\
1360	50.8135438868658\\
1361	49.501282104773\\
1362	46.7357348819514\\
1363	48.735318717011\\
1364	42.7768660895514\\
1365	41.3362366592736\\
1366	41.2272894501193\\
1367	40.8978236883793\\
1368	39.6969722669734\\
1369	37.8182429169343\\
1370	35.5735992671179\\
1371	39.7297688078696\\
1372	34.3391860484529\\
1373	36.6193695963325\\
1374	35.3596575220019\\
1375	28.5956026543733\\
1376	28.9152510514226\\
1377	26.1000099306998\\
1378	27.817809151686\\
1379	24.3280608771825\\
1380	22.5685291781783\\
1381	20.1802003496967\\
1382	14.9956830374899\\
1383	21.3608575238437\\
1384	43.7935718069011\\
1385	16.9780146818557\\
1386	11.4501747606477\\
1387	10.7521844715783\\
1388	9.65602062564721\\
1389	10.9810233967144\\
1390	9.33885683396893\\
1391	12.8854086127194\\
1392	10.9806725230611\\
1393	18.7164113617592\\
1394	24.9253544693491\\
1395	8.87547021777153\\
1396	8.31158195267843\\
1397	15.9336639796256\\
1398	19.4523481981023\\
1399	18.1704962557625\\
1400	22.8526445296595\\
1401	17.2745325024133\\
1402	17.410065638175\\
1403	17.7085047779996\\
1404	15.2796097495389\\
1405	20.7969379530985\\
1406	15.187358165696\\
1407	21.4565996332946\\
1408	18.585953677439\\
1409	15.9158443430715\\
1410	13.434374027978\\
1411	17.1562162853244\\
1412	19.1293909072145\\
1413	16.8476267717958\\
1414	14.9655387742484\\
1415	13.5396561987431\\
1416	29.9646343195139\\
1417	28.9704845195439\\
1418	15.4182368749821\\
1419	16.3956591815787\\
1420	22.5964320175151\\
1421	16.9317093591728\\
1422	13.8116950060256\\
1423	13.4169359324415\\
1424	13.2341354238235\\
1425	16.1638876945553\\
1426	16.6948927232487\\
1427	16.2745587038665\\
1428	16.8636323854896\\
1429	18.3050979950271\\
1430	15.2098005995141\\
1431	16.2371899469954\\
1432	24.9158968846059\\
1433	14.308548361032\\
1434	14.4529499157304\\
1435	14.2363324049753\\
1436	19.0066199026115\\
1437	23.58606751148\\
1438	26.9277098185989\\
1439	28.9866381136065\\
1440	22.2415729435986\\
1441	20.0127273477903\\
1442	18.9177019720624\\
1443	18.8085195047919\\
1444	19.8635866117777\\
1445	20.6304341393275\\
1446	21.4471799602276\\
1447	19.1307585758773\\
1448	17.0037924532919\\
1449	15.692101858401\\
1450	14.733039348344\\
1451	15.0190878520654\\
1452	17.4382688570668\\
1453	29.4471293753515\\
1454	14.9847467698285\\
1455	16.2181428850846\\
1456	34.591289065332\\
1457	13.7821343632552\\
1458	11.2590759262705\\
1459	13.3238201820779\\
1460	8.42564469197946\\
1461	9.08413297493835\\
1462	8.2243043713837\\
1463	7.84858190803949\\
1464	12.8105100841647\\
1465	33.7654845079743\\
1466	13.9734812388927\\
1467	41.6108597426685\\
1468	13.0344094429301\\
1469	18.0761966615773\\
1470	19.1739213707256\\
1471	19.1258146718119\\
1472	20.3126565674648\\
1473	23.7475754579876\\
1474	21.7707987998849\\
1475	23.5867985127276\\
1476	28.555801498588\\
1477	26.4527403462065\\
1478	33.6120369535359\\
1479	33.3324569329799\\
1480	33.0965625129668\\
1481	31.5353208600284\\
1482	30.7536808444143\\
1483	28.9762140951954\\
1484	31.1145956637556\\
1485	29.0963327593967\\
1486	29.0497076776464\\
1487	27.6723493672868\\
1488	56.7944281107704\\
1489	30.7866195614647\\
1490	34.5892528018964\\
1491	34.6282275467722\\
1492	37.3390720375435\\
1493	36.5540040312478\\
1494	34.5454132587465\\
1495	33.2589144219533\\
1496	34.1683495394927\\
1497	32.813027055735\\
1498	34.5662095530124\\
1499	33.0692894444443\\
1500	33.4888702246691\\
1501	37.3673355166766\\
1502	43.077532484677\\
1503	35.2991367061744\\
1504	33.6459065526743\\
1505	32.2064465240077\\
1506	31.6059468050729\\
1507	33.2329953299207\\
1508	33.1630486043063\\
1509	32.6622862138337\\
1510	33.4776404551607\\
1511	35.8474698942492\\
1512	34.3871434423693\\
1513	33.9275350673256\\
1514	33.2888963219568\\
1515	33.5164487148473\\
1516	31.5807292300286\\
1517	27.4513398775464\\
1518	23.511269723655\\
1519	26.1604430045837\\
1520	24.2489851460209\\
1521	20.5260116656655\\
1522	24.6196655799694\\
1523	23.5533479223305\\
1524	21.9394454410387\\
1525	23.5866304245093\\
1526	21.7819888102429\\
1527	21.3665817350936\\
1528	22.2303615575012\\
1529	24.357520401003\\
1530	24.1319371814047\\
1531	29.498877627081\\
1532	23.0688462108004\\
1533	24.5770097416732\\
1534	26.4444073343078\\
1535	23.0075620433334\\
1536	23.6237227957216\\
1537	22.2190195905275\\
1538	23.4824160375779\\
1539	22.4245664091946\\
1540	22.6281026678127\\
1541	20.956201969018\\
1542	21.3868806517468\\
1543	17.9972843276383\\
1544	19.1118879251731\\
1545	20.453443024727\\
1546	20.9355465425461\\
1547	21.9594358306698\\
1548	27.4668645602806\\
1549	29.0684699615897\\
1550	27.3425554601676\\
1551	45.0271849447876\\
1552	44.0509709820789\\
1553	42.5930682601638\\
1554	43.5530551356712\\
1555	46.7267841522579\\
1556	46.6457969984625\\
1557	44.97275641159\\
1558	43.7645227480721\\
1559	46.9314465757002\\
1560	44.3226602570155\\
1561	43.6242330401384\\
1562	45.295045655085\\
1563	43.6161707154884\\
1564	43.7504103651015\\
1565	47.1449432024898\\
1566	33.7295128935018\\
1567	34.5604614953015\\
1568	35.4389791133085\\
1569	33.0307291089774\\
1570	32.0639981201746\\
1571	32.9579032953208\\
1572	30.076130629386\\
1573	35.6851081462628\\
1574	34.8437755331178\\
1575	30.8114694135807\\
1576	31.5017340291741\\
1577	29.9779829812156\\
1578	28.4587597249273\\
1579	27.7080423551284\\
1580	26.9612326142461\\
1581	29.4834067427098\\
1582	29.0835649641236\\
1583	28.074318826954\\
1584	28.1768850282968\\
1585	26.7108804018544\\
1586	30.3854534896136\\
1587	28.0181702620434\\
1588	29.6147043920259\\
1589	26.8038979660584\\
1590	24.634541659875\\
1591	25.6962373540471\\
1592	25.355161913642\\
1593	26.0865133307253\\
1594	24.7269949610882\\
1595	42.6052226318295\\
1596	41.8673469873541\\
1597	43.1955780357496\\
1598	41.7465254972109\\
1599	40.9254710842252\\
1600	41.6159875234933\\
1601	38.8283641597326\\
1602	37.099179781358\\
1603	36.8799102649437\\
1604	43.8633438562039\\
1605	39.3323719264994\\
1606	39.1228081670307\\
1607	35.8495540330653\\
1608	34.1178696352055\\
1609	33.9106642383895\\
1610	33.0572928002944\\
1611	31.3002454148819\\
1612	26.1501188574787\\
1613	32.3283057215325\\
1614	24.4312479360673\\
1615	24.7247994337944\\
1616	24.4698964392224\\
1617	24.3241822689644\\
1618	24.070392571615\\
1619	25.783990209248\\
1620	26.2484255563225\\
1621	26.6147321819832\\
1622	24.8130089084543\\
1623	25.4546660602163\\
1624	25.3292396724581\\
1625	26.3520180691762\\
1626	27.8253545754197\\
1627	26.5590214063016\\
1628	25.5927665398573\\
1629	25.25408766446\\
1630	24.6788488834882\\
1631	23.9961161788584\\
1632	24.3859059203882\\
1633	24.0842710524318\\
1634	26.9144773259084\\
1635	22.3385604261112\\
1636	21.9957495270254\\
1637	21.4238150808282\\
1638	21.0313028994792\\
1639	20.8286557453904\\
1640	20.2916719633109\\
1641	21.4685067370671\\
1642	17.4285683644117\\
1643	18.5003190861415\\
1644	21.2257609251986\\
1645	19.7207131725266\\
1646	19.0493179230446\\
1647	19.1721272923715\\
1648	18.812035528952\\
1649	18.8437269599111\\
1650	18.7925448568969\\
1651	21.0205099914774\\
1652	18.6497001882224\\
1653	18.4382178730812\\
1654	18.0383766299798\\
1655	17.7532872109282\\
1656	17.4393394645388\\
1657	175.943976280745\\
1658	22.1797287343224\\
1659	22.3456095557435\\
1660	21.6841841302454\\
1661	21.121039446047\\
1662	20.6378803323817\\
1663	18.0819131341015\\
1664	19.4408816980025\\
1665	18.6620578160984\\
1666	18.7949871565358\\
1667	19.329548529964\\
1668	19.263884603844\\
1669	18.5301014332348\\
1670	19.281084038567\\
1671	18.7434935360864\\
1672	39.6076453836381\\
1673	20.4701007613204\\
1674	19.3186662093763\\
1675	19.7228424322472\\
1676	19.3815050023222\\
1677	19.2030649303674\\
1678	19.0629444727478\\
1679	18.884206541191\\
1680	17.5065857771107\\
1681	17.9069948252608\\
1682	18.4799565790227\\
1683	18.8837519823137\\
1684	19.8926400088465\\
1685	19.0162103126875\\
1686	18.518613447964\\
1687	19.8311410956126\\
1688	18.0398925186876\\
1689	16.0098502445295\\
1690	19.6882657526743\\
1691	16.165207177972\\
1692	16.5329708173963\\
1693	16.8698635818796\\
1694	17.8754614683622\\
1695	17.5838330163158\\
1696	17.6514939780176\\
1697	39.9089856338891\\
1698	18.3022869959298\\
1699	17.5604868604899\\
1700	29.2218104240725\\
1701	15.9422822646019\\
1702	14.7423554836371\\
1703	15.011878951422\\
1704	14.6052051774722\\
1705	15.1490874615788\\
1706	18.6032497753238\\
1707	17.129660003071\\
1708	19.5560601041696\\
1709	17.5301504523809\\
1710	17.0655410336249\\
1711	17.4749777517109\\
1712	16.0220961745488\\
1713	15.3338536709131\\
1714	15.5197085809299\\
1715	15.3970016542\\
1716	15.9104396659364\\
1717	15.5878754356685\\
1718	14.8179854388589\\
1719	15.0552113077193\\
1720	17.291896903003\\
1721	22.004880632033\\
1722	16.7058300981642\\
1723	12.9761678978249\\
1724	16.4460031047089\\
1725	13.3075851330263\\
1726	15.724284563078\\
1727	13.2894413374725\\
1728	13.1513811887398\\
1729	85.4899941132533\\
1730	27.8653952638776\\
1731	28.6642224783883\\
1732	29.9719749570501\\
1733	24.431168131878\\
1734	34.5580464050909\\
1735	24.0754586905013\\
1736	23.2983870410934\\
1737	27.1447849639943\\
1738	58.0644940910283\\
1739	58.0626552150544\\
1740	56.3936026541994\\
1741	56.0017173345491\\
1742	52.9060386426992\\
1743	52.926891737305\\
1744	53.9015075558586\\
1745	52.4679624497703\\
1746	51.3514312490921\\
1747	49.4444017301004\\
1748	52.3631593366612\\
1749	51.1878163870776\\
1750	51.5656430543635\\
1751	50.8636089636897\\
1752	51.9172891219948\\
1753	50.4320979586525\\
1754	46.3856935461107\\
1755	44.096168245445\\
1756	42.9071056939058\\
1757	43.8068776646545\\
1758	44.7138071476731\\
1759	43.5260009945993\\
1760	44.7408657519434\\
1761	43.5405612392573\\
1762	43.8530901981884\\
1763	40.0962290015379\\
1764	38.9411315906111\\
1765	40.671423564121\\
1766	40.1837777571804\\
1767	40.1589043249096\\
1768	39.4612311941151\\
1769	38.1614917337284\\
1770	36.2159893804745\\
1771	33.363216487947\\
1772	33.4691057597153\\
1773	44.8425973025131\\
1774	33.9905169177309\\
1775	33.8169160472692\\
1776	39.3116007515344\\
1777	38.5977816244618\\
1778	40.6911501934774\\
1779	41.3491434115977\\
1780	40.2253471116581\\
1781	43.5975821702553\\
1782	40.0649946497862\\
1783	42.3099310815296\\
1784	41.9832489688094\\
1785	42.8343423980052\\
1786	41.6556759045687\\
1787	43.1190661629227\\
1788	44.6253497548953\\
1789	46.9667168998969\\
1790	45.1899537185085\\
1791	43.4853186797304\\
1792	43.2500932524424\\
1793	54.6130443910345\\
1794	41.7334898059645\\
1795	35.3935547088785\\
1796	33.6247901821084\\
1797	32.8596097770929\\
1798	32.9745183305985\\
1799	36.6429489921111\\
1800	36.4408757295118\\
1801	37.3870208301397\\
1802	33.5016010789374\\
1803	31.8430816776054\\
1804	31.8992776788987\\
1805	28.7715294003209\\
1806	34.898928120369\\
1807	26.2799490674375\\
1808	24.0710903465407\\
1809	22.7219858317548\\
1810	22.997278278887\\
1811	20.8833441187789\\
1812	25.7409714519413\\
1813	16.2865662143116\\
1814	15.9739125868889\\
1815	57.8651465325164\\
1816	13.4987763730613\\
1817	25.9305351628124\\
1818	16.7137395780447\\
1819	16.0021733690626\\
1820	62.0569562582774\\
1821	8.71929769817906\\
1822	9.47457801528379\\
1823	9.69513176375408\\
1824	10.0911106260511\\
1825	13.0628876899754\\
1826	12.7220450068056\\
1827	10.6261593944432\\
1828	9.60096035959289\\
1829	17.9819647142858\\
1830	25.9502760544344\\
1831	19.5036207589359\\
1832	24.7254635944156\\
1833	20.5830789844124\\
1834	22.0958176288101\\
1835	21.6376908227318\\
1836	71.0974456757423\\
1837	22.611861057018\\
1838	20.0889252640589\\
1839	37.8577848772285\\
1840	16.922954109757\\
1841	111.002863219431\\
1842	29.2518080164275\\
1843	28.3719553682302\\
1844	28.3282854714494\\
1845	26.8549364592677\\
1846	25.7791665853664\\
1847	23.0883633569962\\
1848	26.5594314056041\\
1849	23.8971895084922\\
1850	22.3064206628936\\
1851	22.6438111637381\\
1852	24.3855943684686\\
1853	21.3517712786592\\
1854	18.9853316291874\\
1855	20.0690688946725\\
1856	17.5709060717767\\
1857	19.2635291364736\\
1858	21.8595652928521\\
1859	20.347560345979\\
1860	19.7709722030204\\
1861	19.4201002045113\\
1862	20.8510284396833\\
1863	20.8021121700519\\
1864	20.3330123270424\\
1865	19.6660739307759\\
1866	23.7693497429894\\
1867	21.4052855019133\\
1868	21.6459476710227\\
1869	20.9484833370168\\
1870	21.8566799308788\\
1871	19.5397203536628\\
1872	17.78657728016\\
1873	39.9231784953992\\
1874	7.09016167171219\\
1875	7.90529994143785\\
1876	195.617330951863\\
1877	38.8961475521467\\
1878	38.0746784872985\\
1879	38.9491649027965\\
1880	39.8042924357276\\
1881	39.8976540661974\\
1882	39.645550742876\\
1883	40.4340030905766\\
1884	38.8045019206639\\
1885	36.980890300208\\
1886	34.6707565534157\\
1887	33.4530517710362\\
1888	29.0169436599247\\
1889	25.0959505493824\\
1890	25.5828494358427\\
1891	25.4906962322502\\
1892	28.4932588924057\\
1893	27.6499123750781\\
1894	22.7212484213492\\
1895	25.8526433680152\\
1896	20.145700118097\\
1897	18.6005171579995\\
1898	17.3259335635266\\
1899	15.6716950153384\\
1900	17.9792193792599\\
1901	16.9614169889804\\
1902	19.2394886609952\\
1903	20.7991518639122\\
1904	19.1312052999035\\
1905	19.6430418608969\\
1906	21.0578265812737\\
1907	19.7189856390993\\
1908	16.0455209383941\\
1909	16.2490735278399\\
1910	17.755113098318\\
1911	16.9919157658361\\
1912	17.5537805767139\\
1913	18.775924570297\\
1914	16.9414673251714\\
1915	18.5938969103838\\
1916	16.7095938227652\\
1917	19.0766706303726\\
1918	19.5321308337451\\
1919	18.6088869703616\\
1920	19.3324525399863\\
1921	18.9537545766197\\
1922	18.7830174129797\\
1923	111.058436145872\\
1924	26.8275803552168\\
1925	27.0552571141793\\
1926	27.4475686193865\\
1927	25.8905969856479\\
1928	25.477443126216\\
1929	25.4453936766127\\
1930	24.9094578728119\\
1931	28.1193841801707\\
1932	25.5163977227682\\
1933	25.7703223865266\\
1934	26.399739532568\\
1935	25.7684062022417\\
1936	27.022018119253\\
1937	27.4197767734037\\
1938	28.2233040677775\\
1939	31.8360752813779\\
1940	31.7157896389033\\
1941	32.716809684405\\
1942	33.3548374275587\\
1943	24.3151547849603\\
1944	23.5591442812998\\
1945	23.014162527843\\
1946	16.2226077894287\\
1947	16.3664164918989\\
1948	17.0840032702351\\
1949	17.2448972996663\\
1950	20.1220411805219\\
1951	21.1879385884407\\
1952	20.714928779292\\
1953	21.0634229266197\\
1954	19.9174104034358\\
1955	21.6133633250334\\
1956	27.9244254424759\\
1957	22.0978420442319\\
1958	23.8714417981345\\
1959	23.2713573455631\\
1960	22.7442542539851\\
1961	22.0311714416785\\
1962	22.5302315314395\\
1963	22.2325487988162\\
1964	23.2590101422456\\
1965	22.7274235285458\\
1966	22.4134011802544\\
1967	21.6416878371901\\
1968	23.6342319207613\\
1969	21.2687116403088\\
1970	22.7901510192513\\
1971	21.4555873806306\\
1972	20.8199554505953\\
1973	20.6325445211642\\
1974	53.954394493402\\
1975	24.7925075038709\\
1976	22.4335036016506\\
1977	22.3617208320648\\
1978	22.9278813204322\\
1979	22.0398567216269\\
1980	26.9823283134454\\
1981	26.0411926094024\\
1982	25.2955773295029\\
1983	28.2434548335346\\
1984	33.1406809670669\\
1985	41.9572695168489\\
1986	36.0949199109813\\
1987	35.2724446253194\\
1988	34.6180724444922\\
1989	42.1131411432122\\
1990	30.6025132166134\\
1991	30.2957083562908\\
1992	30.3127946357799\\
1993	32.1728654384607\\
1994	32.8998380292132\\
1995	32.2108253759239\\
1996	32.6413519265393\\
1997	33.676928510718\\
1998	37.473159377524\\
1999	36.739593925091\\
2000	36.5442122484452\\
2001	39.3109625427684\\
2002	35.9929560944493\\
2003	35.8076653808273\\
2004	35.9882808777687\\
2005	32.3044383377858\\
2006	33.6509601043699\\
2007	32.3673409418469\\
2008	31.6644121198631\\
2009	31.8857600324533\\
2010	74.5985256948288\\
2011	30.4246520461644\\
2012	37.4507021809039\\
2013	44.1498450295956\\
2014	34.885376051585\\
2015	35.5945091968446\\
2016	36.0276494598286\\
2017	33.9727857382859\\
2018	35.7621465570975\\
2019	34.1411591958079\\
2020	34.3623834240417\\
2021	34.8099315182894\\
2022	34.5092960404964\\
2023	32.9916519682573\\
2024	32.223475344392\\
2025	32.7536452858699\\
2026	32.6802642191043\\
2027	32.3431241196283\\
2028	32.3569991299189\\
2029	32.6332951611363\\
2030	34.0548023797561\\
2031	36.1264260946773\\
2032	34.1500837520195\\
2033	36.3645868910099\\
2034	31.6763509424882\\
2035	31.3887553334736\\
2036	31.7887102096841\\
2037	31.8994587426952\\
2038	28.566384512285\\
2039	28.863713872111\\
2040	29.3725294535036\\
2041	28.2800214972437\\
2042	28.1175475825995\\
2043	27.8668091070473\\
2044	27.6298185954053\\
2045	31.0000396906925\\
2046	46.9270445191156\\
2047	33.0165925733992\\
2048	31.525616787284\\
2049	34.3085082932868\\
2050	32.441738485956\\
2051	32.1379431983836\\
2052	31.3207937912089\\
2053	31.6219368067507\\
2054	30.6291094421121\\
2055	30.0388376596956\\
2056	43.577910640853\\
2057	36.2352093704511\\
2058	38.9366839456693\\
2059	37.9419998026842\\
2060	39.1354932444421\\
2061	40.1668205518886\\
2062	38.9723927584779\\
2063	41.3464179890461\\
2064	41.3930094045152\\
2065	39.6191790669172\\
2066	39.4902912766464\\
2067	38.3070356695574\\
2068	37.0011827666421\\
2069	37.0773533557714\\
2070	37.4879268534239\\
2071	37.7877503593559\\
2072	38.1699196361891\\
2073	38.0411977161715\\
2074	35.9492682457686\\
2075	66.1101962588374\\
2076	39.7114097488698\\
2077	40.8627316269041\\
2078	37.3838359041744\\
2079	35.9324217218776\\
2080	36.1778120860862\\
2081	35.9037775183573\\
2082	36.9413070737808\\
2083	86.032210930345\\
2084	43.0535891969793\\
2085	42.6007238181969\\
2086	42.9605532151814\\
2087	43.9106767728762\\
2088	43.750438151299\\
2089	43.0646434508444\\
2090	44.1549661474171\\
2091	43.7407835527561\\
2092	50.370895263506\\
2093	47.7445266273179\\
2094	45.6534219598621\\
2095	45.4619524648673\\
2096	44.8294097456261\\
2097	45.0925618867469\\
2098	47.0635246749045\\
2099	46.6974286738931\\
2100	46.8487453741407\\
2101	49.2282511425738\\
2102	43.5041899542943\\
2103	44.6967285534349\\
2104	39.5153850642958\\
2105	39.8082893230479\\
2106	38.7085709360402\\
2107	38.7556604804791\\
2108	40.6506870312027\\
2109	39.8699441241375\\
2110	40.7875831227905\\
2111	47.5494808349645\\
2112	47.4896247216425\\
2113	46.2818029773883\\
2114	45.7359774598513\\
2115	45.5221538384177\\
2116	45.7216522181045\\
2117	47.2531728186618\\
2118	46.9619110073661\\
2119	47.7871816715268\\
2120	48.1799969708167\\
2121	46.7307954111223\\
2122	43.6011126607753\\
2123	43.0152519433377\\
2124	43.3259752242439\\
2125	43.0907638596718\\
2126	41.5066812020298\\
2127	41.4541489235387\\
2128	32.5664940554414\\
2129	32.642608412878\\
2130	48.5946975216801\\
2131	30.5021735155392\\
2132	30.3175798827256\\
2133	32.5999108506976\\
2134	33.8209779330816\\
2135	32.9524464418155\\
2136	30.337788489235\\
2137	30.7001149012777\\
2138	31.8676210567038\\
2139	30.9060653798764\\
2140	31.5141397358756\\
2141	33.7689538293889\\
2142	35.0917102215209\\
2143	37.2597357708625\\
2144	37.2503654592893\\
2145	37.1601555386465\\
2146	36.548065925175\\
2147	37.7765838918306\\
2148	36.1479309283039\\
2149	36.464456822164\\
2150	37.6274930353852\\
2151	36.8695742694043\\
2152	35.8675431616809\\
2153	35.98131031953\\
2154	35.8194059451048\\
2155	36.2418125856034\\
2156	35.5010933007538\\
2157	37.2752108928731\\
2158	36.4813293330626\\
2159	35.8626586675695\\
2160	35.0715693502208\\
2161	34.5983984130825\\
2162	35.930322273572\\
2163	38.0889575600811\\
2164	38.7566791434084\\
2165	38.7795791478581\\
2166	37.5687997084628\\
2167	36.9538140617675\\
2168	36.5191297820004\\
2169	38.8238307895841\\
2170	39.0064021056198\\
2171	39.6193041784101\\
2172	36.2887146757366\\
2173	36.4976625450384\\
2174	39.2687628200859\\
2175	38.278295418367\\
2176	37.3538603624338\\
2177	40.576886492172\\
2178	39.5805900943545\\
2179	38.9635679913615\\
2180	38.1853313847036\\
2181	39.3012558372001\\
2182	40.3016290985944\\
2183	39.6584059946264\\
2184	50.4691328598816\\
2185	44.1428453707026\\
2186	42.1294591740251\\
2187	48.5110526737804\\
2188	45.4310155651253\\
2189	44.4844404635646\\
2190	45.6627314761145\\
2191	45.0151329317977\\
2192	51.9552696473059\\
2193	50.6160743899536\\
2194	50.2676277353422\\
2195	49.7221278521185\\
2196	50.2693252375485\\
2197	50.6824490942788\\
2198	51.6428724124562\\
2199	53.2453556662073\\
2200	51.7478180110538\\
2201	51.7597021031203\\
2202	50.8293086433799\\
2203	50.74440406398\\
2204	51.803219086768\\
2205	51.3893305690333\\
2206	50.1802259460368\\
2207	49.071604034675\\
2208	50.4268726881417\\
2209	49.8427198904085\\
2210	49.0319069087722\\
2211	46.15944070671\\
2212	46.7636654435789\\
2213	42.5170181102681\\
2214	42.1911153625736\\
2215	41.3777343590595\\
2216	43.3295159588056\\
2217	42.5562714796683\\
2218	44.3501173707685\\
2219	46.4743367980951\\
2220	45.8932150400541\\
2221	46.2318536481982\\
2222	45.7745780764176\\
2223	34.8892402275616\\
2224	33.3794591902192\\
2225	32.8139246728473\\
2226	33.5590520277466\\
2227	33.0366136453862\\
2228	31.9860976927457\\
2229	31.0114617137177\\
2230	30.215132256829\\
2231	30.342678119653\\
2232	29.9708520375009\\
2233	30.3765267019979\\
2234	29.8613021161293\\
2235	30.8004353026378\\
2236	30.3479994642682\\
2237	30.6215237650955\\
2238	30.1108985806802\\
2239	31.6546537468488\\
2240	30.0771832085558\\
2241	25.9860204712699\\
2242	25.7261029378494\\
2243	26.6444340226037\\
2244	24.8227711479464\\
2245	25.4163249401911\\
2246	25.225623492524\\
2247	24.1636245561437\\
2248	26.1815175532357\\
2249	26.1389567820692\\
2250	26.6058087417201\\
2251	44.946737690982\\
2252	42.8501207786319\\
2253	41.5464811353703\\
2254	40.4909656525659\\
2255	40.5352530017666\\
2256	41.8558706820244\\
2257	40.03853964657\\
2258	38.8179341478393\\
2259	36.2607859908313\\
2260	36.5403825263648\\
2261	35.5135556946511\\
2262	35.3059986597945\\
2263	36.5025017396107\\
2264	34.542223601056\\
2265	34.1866973923966\\
2266	41.2555502449621\\
2267	39.256748704619\\
2268	40.8392081232098\\
2269	41.469793573459\\
2270	39.7762789187242\\
2271	40.5207882255642\\
2272	40.5671150172529\\
2273	39.9552332364673\\
2274	40.7832467372239\\
2275	43.5467596769362\\
2276	48.3943077977001\\
2277	47.2724774435801\\
2278	46.9547279622324\\
2279	47.7310767397417\\
2280	45.6286295127968\\
2281	47.0079710931575\\
2282	45.0775009116547\\
2283	45.4114919988518\\
2284	45.1565350611116\\
2285	44.9948061265289\\
2286	44.7811678248133\\
2287	43.1348562162482\\
2288	44.2173973011299\\
2289	44.6192643003216\\
2290	45.5106709713152\\
2291	44.2126820361069\\
2292	45.3726664030794\\
2293	44.9960330266436\\
2294	45.0605129952758\\
2295	44.6816202611676\\
2296	42.2580994551338\\
2297	41.3070410009998\\
2298	40.8764360433382\\
2299	40.5817962608616\\
2300	38.8926564914167\\
2301	37.9266425948177\\
2302	36.4063081338958\\
2303	37.5174903827053\\
2304	38.6315283820949\\
2305	38.6684965270918\\
2306	38.6130323687801\\
2307	37.8524769587273\\
2308	36.809120069479\\
2309	46.1138402349173\\
2310	33.9289333128058\\
2311	34.1429241053622\\
2312	35.1550635419257\\
2313	34.4290706536698\\
2314	33.082964827239\\
2315	30.8699958732069\\
2316	33.7060139075607\\
2317	34.4146294847378\\
2318	32.6105296817426\\
2319	31.7865061472095\\
2320	31.8244040417685\\
2321	29.9218378461087\\
2322	29.8877196268748\\
2323	33.0878942015556\\
2324	32.7161943755814\\
2325	32.310182427292\\
2326	31.4785430698459\\
2327	31.5816969910424\\
2328	32.6912551242777\\
2329	32.9332657015532\\
2330	33.19191997918\\
2331	33.1695122051854\\
2332	33.0426719034019\\
2333	33.2686194532766\\
2334	34.6971236359015\\
2335	34.2237966306957\\
2336	33.6757147580321\\
2337	34.7979887259199\\
2338	33.5996720575084\\
2339	34.2855180138991\\
2340	32.828748713129\\
2341	32.0164284466292\\
2342	30.7901643828298\\
2343	28.879453341167\\
2344	26.608283285952\\
2345	28.3965647565124\\
2346	29.0181356753194\\
2347	27.2415694172062\\
2348	27.5809280766236\\
2349	28.4514266124823\\
2350	32.9483514668661\\
2351	30.255479373815\\
2352	30.2822969727929\\
2353	29.9616054815899\\
2354	29.8449105173375\\
2355	28.7643046434504\\
2356	50.5615008081585\\
2357	24.7619821956837\\
2358	23.516369924728\\
2359	22.945155076971\\
2360	23.4960366501494\\
2361	22.6791106506968\\
2362	21.7204358691361\\
2363	45.6841427333662\\
2364	31.2376051509974\\
2365	27.5872484372838\\
2366	27.2669491226312\\
2367	24.6961869019136\\
2368	24.532113413904\\
2369	22.6256482578013\\
2370	22.8537435756059\\
2371	23.1508807869749\\
2372	23.7713407354076\\
2373	23.7579996471314\\
2374	22.8171259246137\\
2375	22.3699628891761\\
2376	22.1802428311552\\
2377	22.8986280214399\\
2378	22.7701517133515\\
2379	21.9460732171438\\
2380	23.5664356920923\\
2381	21.8320467362693\\
2382	21.0112436449915\\
2383	21.0369215871092\\
2384	25.4168623107918\\
2385	25.256630307781\\
2386	25.1555208130924\\
2387	25.5559968106561\\
2388	27.6603225260691\\
2389	24.9027233420678\\
2390	25.721593838341\\
2391	24.7474636810713\\
2392	25.4450060485505\\
2393	25.8536735198362\\
2394	26.5266003015741\\
2395	27.9363541509737\\
2396	29.0297870327962\\
2397	27.7752177381762\\
2398	32.3406028888752\\
2399	26.4984034427538\\
2400	25.9201022289293\\
2401	26.3438829118649\\
2402	26.7905044144501\\
2403	25.7893527095141\\
2404	25.6046518422852\\
2405	24.882529871854\\
2406	24.8214144228388\\
2407	25.6125470437367\\
2408	25.766929312905\\
2409	25.9791380133686\\
2410	24.0143263185103\\
2411	24.3983806064935\\
2412	23.152501208915\\
2413	23.0435666543745\\
2414	22.4278854217821\\
2415	22.5251931637661\\
2416	24.5708990648788\\
2417	25.1382987697794\\
2418	26.3035995423074\\
2419	27.9411729355161\\
2420	19.9036155654476\\
2421	19.2921110697906\\
2422	19.5049519363098\\
2423	19.6691012457253\\
2424	19.8426949711995\\
2425	20.8899766982702\\
2426	21.5463291002697\\
2427	21.3140736532097\\
2428	21.4054275473369\\
2429	20.7924246409333\\
2430	19.9725822276271\\
2431	20.1151254906919\\
2432	21.665167633572\\
2433	23.5625191063552\\
2434	23.1123552214234\\
2435	25.0628043421219\\
2436	34.4056154249844\\
2437	33.77377626917\\
2438	33.2882096504064\\
2439	32.1821219364378\\
2440	32.508679342001\\
2441	34.3932487088921\\
2442	33.9776379212686\\
2443	36.5749310763054\\
2444	36.0118779304386\\
2445	36.3492750506503\\
2446	34.3384937890142\\
2447	32.3819229114255\\
2448	33.2797460817405\\
2449	30.6447358153014\\
2450	37.9754729951588\\
2451	37.9562472470982\\
2452	36.7787954705971\\
2453	37.1101592529227\\
2454	34.7688340943922\\
2455	32.8085542931088\\
2456	32.2831897756898\\
2457	37.2816595138875\\
2458	33.179180595912\\
2459	32.5358666536237\\
2460	33.2491433613081\\
2461	33.8452717741862\\
2462	35.6566214893175\\
2463	35.172784054241\\
2464	34.8282135395068\\
2465	33.7755665510712\\
2466	33.4408284010761\\
2467	33.8768255357191\\
2468	34.636892579021\\
2469	36.3261453139347\\
2470	34.6188276457557\\
2471	23.2827336174816\\
2472	23.6755797814172\\
2473	24.158234514666\\
2474	23.2268414564695\\
2475	23.9646265717619\\
2476	24.5837062218195\\
2477	24.1348742635885\\
2478	25.070139107487\\
2479	24.5386550320997\\
2480	26.2522608835739\\
2481	22.5851002592202\\
2482	23.7156110554891\\
2483	22.9642210046641\\
2484	24.8864448244041\\
2485	22.3205539133642\\
2486	31.5841523954253\\
2487	32.8217269389021\\
2488	31.8082652896121\\
2489	29.8295157686413\\
2490	31.032045042941\\
2491	31.6016649116027\\
2492	30.7450146575017\\
2493	32.0388707159687\\
2494	30.2128773995766\\
2495	28.1337243689315\\
2496	25.7182000999743\\
2497	26.6637414936936\\
2498	25.8319971361002\\
2499	26.728986299893\\
2500	25.90598040634\\
2501	28.2683978586027\\
2502	28.4070413978938\\
2503	25.5697139354645\\
2504	26.0542421499803\\
2505	27.0869891374999\\
2506	26.2718770563664\\
2507	26.4053795352374\\
2508	25.5191468125791\\
2509	27.250360962864\\
2510	25.5885591005734\\
2511	25.3378116996554\\
2512	24.697361597004\\
2513	25.0032755691556\\
2514	24.0245518560819\\
2515	23.5673531673717\\
2516	23.176930024147\\
2517	23.9221699393579\\
2518	23.3544048898991\\
2519	24.7368759246237\\
2520	27.4981758093788\\
2521	26.8438221391213\\
2522	25.9708334024288\\
2523	25.7110752865331\\
2524	24.740916157085\\
2525	25.2455746231026\\
2526	24.490011551528\\
2527	23.5979311372431\\
2528	23.9256524300101\\
2529	24.136667715471\\
2530	24.8348678824845\\
2531	25.3115083389221\\
2532	24.7497546270722\\
2533	24.767892797804\\
2534	23.6135695324258\\
2535	23.2249107432295\\
2536	22.4982930547574\\
2537	22.5618959016472\\
2538	21.8637202715363\\
2539	22.9678217374574\\
2540	23.4449557613558\\
2541	22.839547340238\\
2542	22.903233605361\\
2543	23.090416362615\\
2544	23.0194427295618\\
2545	20.774981781328\\
2546	20.1401201204726\\
2547	19.7042478783802\\
2548	19.2921708528139\\
2549	19.6079333160297\\
2550	20.400334709456\\
2551	19.6819493279526\\
2552	20.8955763975032\\
2553	20.2494403575533\\
2554	19.6671499618687\\
2555	18.6608686013528\\
2556	18.7135763805423\\
2557	17.2906464847161\\
2558	16.1026177188452\\
2559	15.9299175388421\\
2560	15.2096965779688\\
2561	14.7683083893369\\
2562	16.4466541647971\\
2563	16.5593251271341\\
2564	43.1841841675523\\
2565	16.6383241235815\\
2566	19.5756219175141\\
2567	16.9532044056906\\
2568	17.6030621436705\\
2569	17.6722939700758\\
2570	23.3706567282058\\
2571	16.5223424356313\\
2572	17.5104640128396\\
2573	18.7547471788522\\
2574	18.6946134669402\\
2575	19.0217452070181\\
2576	18.4522789502946\\
2577	18.3809509240313\\
2578	18.5632075161126\\
2579	18.4197788800215\\
2580	18.3505387536726\\
2581	18.0721561250894\\
2582	17.8089913089249\\
2583	17.7573691618741\\
2584	17.5024731562257\\
2585	17.6895579122518\\
2586	17.5670656552595\\
2587	18.2499825021988\\
2588	18.518471119259\\
2589	18.3308614067697\\
2590	18.0587281799769\\
2591	19.6751684758394\\
2592	19.6071474546697\\
2593	18.7546793507567\\
2594	18.9742070294905\\
2595	17.6316185892102\\
2596	17.1354894209591\\
2597	15.1528790767466\\
2598	15.044531798548\\
2599	14.6724750431733\\
2600	14.6662199313244\\
2601	14.0093815599148\\
2602	15.5366170891595\\
2603	15.2460017191164\\
2604	15.400280768336\\
2605	15.1642065034069\\
2606	15.9374593702502\\
2607	15.1334301975698\\
2608	15.284676626059\\
2609	16.48347194106\\
2610	16.7227835170894\\
2611	15.6206908841877\\
2612	13.8973197067954\\
2613	17.2214543838778\\
2614	15.493756311336\\
2615	14.9253706276508\\
2616	15.465612713909\\
2617	15.5434604485692\\
2618	15.2947905065575\\
2619	14.6066002914706\\
2620	16.5348493392032\\
2621	16.4211196814095\\
2622	15.7419949428863\\
2623	17.1275797763452\\
2624	16.4362064172827\\
2625	16.4280994228221\\
2626	16.7809611989252\\
2627	17.1450656734128\\
2628	16.8274194390574\\
2629	17.7695526732149\\
2630	16.2389711274368\\
2631	21.7633898210761\\
2632	16.4454913136827\\
2633	16.4872863619314\\
2634	16.4613898518395\\
2635	14.7060238362234\\
2636	14.1431136050066\\
2637	14.269614725075\\
2638	13.9656980654489\\
2639	17.4411303294873\\
2640	13.9926738403847\\
2641	14.4096525715616\\
2642	14.4753302613515\\
2643	14.2765186660367\\
2644	16.4743131075522\\
2645	16.8189774381917\\
2646	15.4019652221189\\
2647	12.7466930322033\\
2648	12.968070506808\\
2649	13.5667001274587\\
2650	13.0588214295117\\
2651	13.6165401108844\\
2652	13.4758279838362\\
2653	14.0097561965067\\
2654	14.7008095204459\\
2655	15.5383898844122\\
2656	14.9308361466057\\
2657	15.1160686315634\\
2658	13.0736061749344\\
2659	12.6313090046779\\
2660	13.2176815018932\\
2661	12.1497445980795\\
2662	12.0701538788054\\
2663	12.0502964174063\\
2664	14.2641184498571\\
2665	10.5687417867636\\
2666	10.0534869006467\\
2667	76.8123058893462\\
2668	17.9010436109943\\
2669	17.0101326895419\\
2670	17.0848071754982\\
2671	16.1656054113952\\
2672	15.3800813304177\\
2673	15.0530580093555\\
2674	15.8835893487359\\
2675	16.0011118427538\\
2676	15.8304357821809\\
2677	18.4289166291301\\
2678	16.4757945562173\\
2679	16.9010938090549\\
2680	16.6613683845975\\
2681	16.7231007781956\\
2682	17.983672120272\\
2683	17.5705569874134\\
2684	19.3515109250711\\
2685	19.8188985244672\\
2686	20.6824087915775\\
2687	22.7463500821738\\
2688	59.6679536210802\\
2689	26.130541073969\\
2690	26.2021856205478\\
2691	25.1434325168325\\
2692	24.3455387106907\\
2693	23.5115493545864\\
2694	23.8408155457344\\
2695	24.366051806107\\
2696	23.8227782878743\\
2697	23.1707563397342\\
2698	20.5739367799746\\
2699	20.4831520197831\\
2700	17.9644725138315\\
2701	18.1358892518693\\
2702	17.7498153344466\\
2703	18.1341869589197\\
2704	18.1557890579901\\
2705	17.2448498541172\\
2706	15.3778940492304\\
2707	15.32751183796\\
2708	16.5801502380659\\
2709	15.4909859563121\\
2710	16.3755183108631\\
2711	15.0560761463184\\
2712	18.7353646966335\\
2713	15.9513788624621\\
2714	16.2475758125328\\
2715	16.3190459643517\\
2716	14.9911133867324\\
2717	11.2707740337581\\
2718	11.5901154441935\\
2719	12.4875020409871\\
2720	13.5604769466751\\
2721	11.9908533619853\\
2722	11.7987394969478\\
2723	12.9175928729895\\
2724	12.5376207927162\\
2725	12.8403991858771\\
2726	9.67352023501891\\
2727	11.0570611099591\\
2728	12.5217092700012\\
2729	11.8944398171804\\
2730	12.0037188833737\\
2731	12.0347919444362\\
2732	11.3785058788604\\
2733	11.7042823774778\\
2734	16.6113204201165\\
2735	16.1127340291597\\
2736	16.7771037045462\\
2737	17.8015598367557\\
2738	17.6113516206724\\
2739	16.7931227287413\\
2740	16.6379358178049\\
2741	16.9980197634539\\
2742	16.9019521225888\\
2743	19.1752730331209\\
2744	19.5274849077537\\
2745	18.0832317275734\\
2746	17.7927529305225\\
2747	18.375603047698\\
2748	18.3544453521457\\
2749	18.6791661355287\\
2750	18.1250472416589\\
2751	151.467812207998\\
2752	28.9967146975078\\
2753	27.753880764972\\
2754	28.1302881156871\\
2755	29.37978860302\\
2756	29.3287477990093\\
2757	28.6110790948051\\
2758	28.1457640200998\\
2759	32.7672676808405\\
2760	28.5723558778192\\
2761	27.2167891034019\\
2762	26.4001397807951\\
2763	26.308462816208\\
2764	26.1076245244708\\
2765	26.0697479762709\\
2766	26.4197559752953\\
2767	26.1735637489201\\
2768	22.4442158654482\\
2769	23.6974596063431\\
2770	22.7502832166528\\
2771	22.060361956279\\
2772	22.6962736636544\\
2773	17.8148426530555\\
2774	18.5921034009508\\
2775	17.3437701072918\\
2776	18.6153828458427\\
2777	18.7716967067309\\
2778	18.1751098895807\\
2779	17.4308319938954\\
2780	17.2817574984155\\
2781	16.3252009089231\\
2782	43.5746264355956\\
2783	19.2157191040434\\
2784	15.9646311346537\\
2785	16.6354835200664\\
2786	15.7908186844021\\
2787	16.7733377036976\\
2788	19.9862087253605\\
2789	16.6289185349278\\
2790	17.6263480510747\\
2791	17.7415000031967\\
2792	19.1700181930272\\
2793	20.1465336630359\\
2794	20.9086256792985\\
2795	19.1307408051941\\
2796	19.8122723210248\\
2797	18.0587796216189\\
2798	17.616879014133\\
2799	15.6984121097349\\
2800	15.8387176364262\\
2801	15.4312735878331\\
2802	15.7170205787117\\
2803	19.0685190179881\\
2804	20.4714128172825\\
2805	22.7221143542154\\
2806	19.3354893237979\\
2807	18.6570899100487\\
2808	18.336228912631\\
2809	18.5049090789026\\
2810	18.8093837953575\\
2811	18.842034005778\\
2812	20.8208270006265\\
2813	22.1606591774121\\
2814	20.8290526238565\\
2815	20.2872709879099\\
2816	20.0792357862789\\
2817	19.9252206209734\\
2818	26.4150021367029\\
2819	17.7875641935435\\
2820	17.4090379604344\\
2821	27.5130046615443\\
2822	17.1734022142696\\
2823	17.3641258862503\\
2824	17.3516704922859\\
2825	18.556393785397\\
2826	18.8282468558013\\
2827	18.8309179876161\\
2828	29.6252411542329\\
2829	19.0903073090609\\
2830	38.2498861382461\\
2831	18.5731156712379\\
2832	17.9245065183303\\
2833	17.414376340181\\
2834	16.7012702554363\\
2835	19.3845664814709\\
2836	18.2142778433339\\
2837	17.8362675542875\\
2838	18.0731620326787\\
2839	17.7068510170973\\
2840	18.3693509989149\\
2841	19.6923724784099\\
2842	19.9897314965394\\
2843	18.6005495925177\\
2844	18.453836730289\\
2845	18.3832143611729\\
2846	18.0247028588075\\
2847	18.4582103941821\\
2848	18.5129530497544\\
2849	19.8029351512762\\
2850	20.5922233803328\\
2851	20.2906082008844\\
2852	20.5376826129948\\
2853	20.7228571568511\\
2854	20.2644812033637\\
2855	19.6175769914047\\
2856	21.6306112407335\\
2857	22.0557381221613\\
2858	22.0168562296841\\
2859	21.9603199051151\\
2860	21.1350177275182\\
2861	21.6027104909556\\
2862	21.5602636550142\\
2863	21.4447032557303\\
2864	21.1313832677737\\
2865	20.6767126856906\\
2866	20.3619173307756\\
2867	20.7606666844853\\
2868	20.9384142116014\\
2869	20.5624898439358\\
2870	20.2191811206281\\
2871	19.801702780763\\
2872	19.6927170428925\\
2873	19.0885453993187\\
2874	19.8996172243425\\
2875	20.7774928577162\\
2876	19.9137438006193\\
2877	19.3030144989259\\
2878	19.9482703610293\\
2879	20.3790799817884\\
2880	20.8826802859294\\
2881	23.3204256638426\\
2882	22.6985063018136\\
2883	22.26530549938\\
2884	22.4593247934388\\
2885	25.3773756935339\\
2886	30.5339999552221\\
2887	30.8881119409739\\
2888	30.8985621223903\\
2889	29.6746448315031\\
2890	29.2726596048856\\
2891	29.6465467857362\\
2892	28.9329028767497\\
2893	28.1686356934776\\
2894	30.6167911632381\\
2895	30.8884932754257\\
2896	30.5176518772746\\
2897	30.6327401514144\\
2898	29.4694759525414\\
2899	29.0130081168583\\
2900	28.7932417678101\\
2901	27.5960316738698\\
2902	26.4129220262634\\
2903	25.1621961444114\\
2904	25.1046787672542\\
2905	25.095404874479\\
2906	24.6309145297775\\
2907	25.5240239237482\\
2908	24.5812526116561\\
2909	24.0291369671961\\
2910	22.9194344662029\\
2911	22.90432312195\\
2912	22.4174120840875\\
2913	22.0978158602154\\
2914	20.9432528724411\\
2915	20.6610557398472\\
2916	27.7707530759157\\
2917	29.1945631319707\\
2918	28.5081144801847\\
2919	27.8901522844988\\
2920	28.3837634204105\\
2921	36.2132122456546\\
2922	30.245493802713\\
2923	29.8283005121099\\
2924	29.6065036897678\\
2925	29.1508451371565\\
2926	28.3959606673558\\
2927	28.8517265795089\\
2928	28.7160040001159\\
2929	28.2283296480319\\
2930	28.1793581884304\\
2931	28.5175172152357\\
2932	27.9718355255724\\
2933	28.5893742056479\\
2934	22.2562482848635\\
2935	22.3686284180736\\
2936	22.1833748838581\\
2937	22.3136882713906\\
2938	21.8483199813817\\
2939	21.7995544374675\\
2940	21.9076473221086\\
2941	21.7716418113479\\
2942	21.1470469773638\\
2943	21.6846286155093\\
2944	21.4702514957866\\
2945	20.8797929212034\\
2946	21.0445207909059\\
2947	20.7068476337481\\
2948	20.0122070740313\\
2949	20.5860004176351\\
2950	20.3540481340189\\
2951	20.2315045723706\\
2952	20.2091509059834\\
2953	19.7620375103817\\
2954	19.6078017502467\\
2955	18.0694480031066\\
2956	18.2215961869075\\
2957	18.3294068429154\\
2958	18.4134743038732\\
2959	17.7593266453683\\
2960	17.2194038897479\\
2961	17.3157268472881\\
2962	17.3165135450093\\
2963	15.1324098967935\\
2964	16.0897066885489\\
2965	15.620928375473\\
2966	15.9667983251433\\
2967	15.1560442206816\\
2968	14.8644722929024\\
2969	14.6895156880245\\
2970	15.8832714400981\\
2971	15.5138715606756\\
2972	15.6587057091157\\
2973	14.7500502673734\\
2974	12.723405405027\\
2975	12.7050069195535\\
2976	28.3023389677179\\
2977	11.9213994559024\\
2978	11.3288229427567\\
2979	11.4546494689862\\
2980	10.344970121884\\
2981	10.46631492379\\
2982	10.1886240969274\\
2983	10.7510574071589\\
2984	10.3414014375566\\
2985	10.5345594667039\\
2986	9.81524867837111\\
2987	9.22426502288809\\
2988	9.36407083324565\\
2989	9.83509456450835\\
2990	9.8278315812308\\
2991	9.17237570142953\\
2992	9.0498425705629\\
2993	8.42381495259116\\
2994	8.11087550074321\\
2995	10.0221295284265\\
2996	7.78268577693852\\
2997	15.3950990222221\\
2998	15.3383187273711\\
2999	14.5245560078309\\
3000	24.5850409543618\\
3001	10.4306983474822\\
3002	10.3476445438359\\
3003	10.275429697394\\
3004	9.95867635572155\\
3005	9.94957324147679\\
3006	9.99529455113085\\
3007	9.44479780486384\\
3008	9.6080878481233\\
3009	9.53688838027097\\
3010	9.34646353146182\\
3011	9.2168351032091\\
3012	8.71501037683965\\
3013	8.883771316042\\
3014	8.55608031849959\\
3015	9.02557196370298\\
3016	8.86176952241796\\
3017	9.66403574853688\\
3018	9.80978919570044\\
3019	8.98728125873873\\
3020	8.97134586677532\\
3021	8.50449754895824\\
3022	8.06132395704438\\
3023	8.32098943581573\\
3024	9.00238531497884\\
3025	8.63680277748177\\
3026	10.4349322455405\\
3027	9.04672032495774\\
3028	9.04781857053784\\
3029	9.27943234343488\\
3030	9.3126730399383\\
3031	9.37673322721288\\
3032	9.62079246617354\\
3033	10.011629440987\\
3034	9.45989940449226\\
3035	9.66544439387695\\
3036	9.36030521257716\\
3037	9.58880320548251\\
3038	9.25702588320757\\
3039	8.61946296783902\\
3040	9.951856268296\\
3041	9.93434546212699\\
3042	10.0738030555257\\
3043	10.3998781662132\\
3044	10.2665297951571\\
3045	10.2472158934051\\
3046	10.1374746850733\\
3047	11.6823404642216\\
3048	10.5649348344451\\
3049	11.3231179832674\\
3050	10.2272620815337\\
3051	11.9645165751396\\
3052	9.53076292096318\\
3053	10.2940082348045\\
3054	10.6862186703245\\
3055	10.8300247103707\\
3056	10.750139653366\\
3057	12.1556798739705\\
3058	10.601008000943\\
3059	193.159018873376\\
3060	22.8217869312052\\
3061	22.3188553963861\\
3062	22.029450036663\\
3063	22.0186994126571\\
3064	24.1995153105659\\
3065	22.4263975717167\\
3066	22.6162130199348\\
3067	21.7576290436437\\
3068	20.96288698533\\
3069	22.6772080574486\\
3070	20.0219271357989\\
3071	20.5137464364998\\
3072	20.3253337309537\\
3073	19.8584575221732\\
3074	20.6940194374445\\
3075	19.6858814274921\\
3076	18.3384816027808\\
3077	19.0346342417958\\
3078	16.407108362681\\
3079	40.667472487174\\
3080	18.0834108633448\\
3081	18.0262844447837\\
3082	18.6979686149719\\
3083	18.3750801456487\\
3084	18.7287338760768\\
3085	18.8403978707679\\
3086	19.5946301012534\\
3087	18.9595026217439\\
3088	19.2036423346941\\
3089	19.0777514260447\\
3090	20.0260613583606\\
3091	19.2538319933265\\
3092	20.9271461865755\\
3093	20.1741526260312\\
3094	21.9716465134261\\
3095	20.0731290525415\\
3096	20.1096801715228\\
3097	20.3516670269074\\
3098	20.9172438745819\\
3099	20.441514686286\\
3100	20.2770374452139\\
3101	20.0952375886894\\
3102	20.5125426399655\\
3103	21.1237486410905\\
3104	21.1457332566365\\
3105	20.4388159400811\\
3106	20.4750204164077\\
3107	20.4110254321806\\
3108	20.5348761198514\\
3109	20.7112230240842\\
3110	19.6329041543288\\
3111	19.5949177564323\\
3112	19.1068241219199\\
3113	18.8357005697329\\
3114	18.5622870499248\\
3115	17.5398358404267\\
3116	17.1645478574074\\
3117	17.7881309768969\\
3118	15.5387389105686\\
3119	15.6187261861202\\
3120	15.1690723367009\\
3121	15.0690026591975\\
3122	15.3536581123513\\
3123	15.5767099238668\\
3124	16.441840778143\\
3125	16.2971389276661\\
3126	16.1669633432564\\
3127	15.5746043748024\\
3128	15.3185057719628\\
3129	15.5864925140271\\
3130	16.2130792994726\\
3131	15.2809228601154\\
3132	15.9126170025654\\
3133	14.3929459213417\\
3134	14.8377060806424\\
3135	14.4481406876622\\
3136	14.299622982353\\
3137	14.6136762001324\\
3138	15.9735904162954\\
3139	14.0455075743084\\
3140	13.2155907096963\\
3141	13.1042465157929\\
3142	13.2033473215863\\
3143	14.1361859547595\\
3144	12.7304149819476\\
3145	13.0063493476646\\
3146	13.8854427345868\\
3147	13.0007926145783\\
3148	13.7099672791275\\
3149	13.9939937598103\\
3150	14.1463730407358\\
3151	13.9270586390682\\
3152	13.5781616419493\\
3153	14.2861089102081\\
3154	13.9133520069809\\
3155	14.2051898020888\\
3156	14.1426637722878\\
3157	13.3435410594713\\
3158	14.0500355428913\\
3159	13.4782442970154\\
3160	14.317196851777\\
3161	13.9406331862582\\
3162	14.5348701710552\\
3163	13.9749148880197\\
3164	12.7279909212271\\
3165	12.6432169724375\\
3166	12.3307648584011\\
3167	11.0323605891826\\
3168	12.178235196788\\
3169	11.8939003633957\\
3170	11.5163401065487\\
3171	11.9785002426508\\
3172	12.1638154760204\\
3173	11.370768455987\\
3174	10.1422668498418\\
3175	12.1484730083057\\
3176	9.81992765662433\\
3177	9.53500079233415\\
3178	9.44250692764578\\
3179	9.24075875993122\\
3180	9.73374839354936\\
3181	14.2058002126028\\
3182	9.82148470200203\\
3183	10.3353299561758\\
3184	10.1774934702074\\
3185	29.353158520271\\
3186	12.2615837521919\\
3187	12.1476966543094\\
3188	11.4534832169078\\
3189	11.6820404307027\\
3190	11.5966172710798\\
3191	11.8572903696136\\
3192	11.6239053304045\\
3193	12.2130464689835\\
3194	11.907551871273\\
3195	10.8650842861234\\
3196	10.5905986819272\\
3197	10.6477068923741\\
3198	10.2472146100729\\
3199	9.78725143946506\\
3200	9.43573089678263\\
3201	10.2983138489195\\
3202	8.660834194454\\
3203	8.49074450067948\\
3204	8.47449362729268\\
3205	8.07786577877581\\
3206	8.4076544625863\\
3207	8.0255378022147\\
3208	9.1349358578013\\
3209	9.01779615878297\\
3210	9.60150384826347\\
3211	10.249020186759\\
3212	10.9775814685373\\
3213	11.6423863676017\\
3214	11.0915453364132\\
3215	11.237387870869\\
3216	10.4502280897838\\
3217	9.69298821853551\\
3218	12.1112393649204\\
3219	8.32833532543103\\
3220	9.69296009215249\\
3221	8.52201039139891\\
3222	9.4831260648029\\
3223	8.88940943301317\\
3224	12.520665100733\\
3225	11.7376032723803\\
3226	10.3601114422015\\
3227	19.5587740907056\\
3228	9.2644130692955\\
3229	8.99580716310105\\
3230	8.94880532219744\\
3231	9.20288671298203\\
3232	9.16119947277532\\
3233	10.0795164548201\\
3234	8.02007848601909\\
3235	10.8507917164179\\
3236	8.57682940369773\\
3237	8.63042869893413\\
3238	8.55319390736941\\
3239	8.96705882654792\\
3240	8.74548054686738\\
3241	9.68610418528542\\
3242	6.58767885151261\\
3243	5.87599938471614\\
3244	5.26026143382316\\
3245	8.50414718469825\\
3246	10.4317614031828\\
3247	6.94604526055733\\
3248	6.28868208469255\\
3249	7.06480560485955\\
3250	8.61070570228598\\
3251	8.69926917380192\\
3252	8.52439947177558\\
3253	8.56315187723913\\
3254	8.47708884677551\\
3255	8.36622813853771\\
3256	7.61026139301582\\
3257	7.9415799557712\\
3258	7.17298786636831\\
3259	7.49075491950382\\
3260	7.83118141956927\\
3261	9.41021349622654\\
3262	7.47509571542792\\
3263	7.54812316567827\\
3264	6.51363847620014\\
3265	6.99322528467044\\
3266	6.24390883458521\\
3267	10.6839023947202\\
3268	8.80641930305618\\
3269	8.77389390457973\\
3270	9.02275841344572\\
3271	9.04542578159056\\
3272	10.4883666496774\\
3273	18.9718447689572\\
3274	12.6252367215231\\
3275	14.0312789137943\\
3276	10.5077917395921\\
3277	9.63218124520554\\
3278	9.76588284089877\\
3279	9.37478792384711\\
3280	8.97132046857187\\
3281	10.2731857094175\\
3282	9.74393388205206\\
3283	9.70187493762985\\
3284	9.11275485878819\\
3285	8.06870021957617\\
3286	8.35305708161407\\
3287	8.47493036427649\\
3288	8.35367356090113\\
3289	8.96222147963325\\
3290	9.63359425389651\\
3291	8.36921186223315\\
3292	4.89878819302764\\
3293	5.55142352328847\\
3294	5.0830935583542\\
3295	5.47214751944163\\
3296	4.79443799053511\\
3297	4.55105538857057\\
3298	4.52425563698894\\
3299	6.40141375189856\\
3300	4.88710076585781\\
3301	4.87879658790642\\
3302	6.07377492020752\\
3303	6.18862929243963\\
3304	18.6576347722447\\
3305	7.69969865243277\\
3306	8.73665829443867\\
3307	8.63194867715995\\
3308	7.61618049007454\\
3309	8.72477145150237\\
3310	10.6352567843441\\
3311	9.71112245737304\\
3312	9.9730821283898\\
3313	11.7605658587177\\
3314	14.0224122373543\\
3315	13.6608552293408\\
3316	15.3313960808004\\
3317	15.0102543730329\\
3318	16.1751051564011\\
3319	14.6003242091695\\
3320	12.8157723911788\\
3321	12.6823827504926\\
3322	13.339397879704\\
3323	13.6857287361075\\
3324	13.0634696197966\\
3325	11.4958293468126\\
3326	12.1189586902677\\
3327	12.5851919280605\\
3328	13.8744209450154\\
3329	12.9194641606649\\
3330	14.4403059317887\\
3331	13.04278295938\\
3332	13.6045218282292\\
3333	13.560426721427\\
3334	13.5954068165381\\
3335	13.7732062023773\\
3336	17.141078350327\\
3337	15.0698233655604\\
3338	13.5087886481291\\
3339	14.6985997710935\\
3340	13.6515459633167\\
3341	12.3745549704694\\
3342	12.5335167173409\\
3343	17.4089558606916\\
3344	14.3846035542928\\
3345	13.5932259860433\\
3346	13.2392908882096\\
3347	14.6856224790619\\
3348	14.9492278696796\\
3349	13.1952046899414\\
3350	13.6188867258991\\
3351	13.4836208867203\\
3352	13.639787657957\\
3353	17.5552407684122\\
3354	11.4981621456412\\
3355	11.1656745768638\\
3356	10.2534199112256\\
3357	8.83138276911531\\
3358	9.05246680067401\\
3359	9.87235889765241\\
3360	6.96469090950235\\
3361	8.84550857407669\\
3362	6.3085980619711\\
3363	5.90898395679511\\
3364	34.1676865850813\\
3365	4.17754801843064\\
3366	6.29438042300243\\
3367	4.51975523035004\\
3368	4.98027484019935\\
3369	5.80518891978601\\
3370	4.03246400685547\\
3371	3.68605542597823\\
3372	3.33926380971211\\
3373	3.62538314660936\\
3374	3.34079600949251\\
3375	3.50747225497719\\
3376	3.70032741314175\\
3377	10.7549786535127\\
3378	4.08384916744726\\
3379	4.13897124849404\\
3380	7.88764493219414\\
3381	4.14848947609421\\
3382	2.59234151894278\\
3383	2.58758722538639\\
3384	2.63191519060817\\
3385	14.0004541415458\\
3386	3.81100704200521\\
3387	4.42182411137711\\
3388	6.95150744434016\\
3389	4.35018176968141\\
3390	3.52926620253564\\
3391	3.33368477817532\\
3392	3.80273569922731\\
3393	5.52151565105558\\
3394	6.93630509375873\\
3395	4.02024120451847\\
3396	5.12541503973822\\
3397	4.12593524971034\\
3398	3.94399542117253\\
3399	37.446322973726\\
3400	4.71559793216346\\
3401	4.83106347162305\\
3402	5.68002111910547\\
3403	4.78187104317488\\
3404	4.13168559687253\\
3405	6.71325666961781\\
3406	7.17555724513218\\
3407	6.56476442412161\\
3408	7.17076871307731\\
3409	7.31910503908747\\
3410	7.38073696723128\\
3411	7.93759547490224\\
3412	8.46444491206278\\
3413	8.05107621378543\\
3414	7.9160775462647\\
3415	8.22850697197963\\
3416	11.5282614528951\\
3417	8.24776525138351\\
3418	10.3248514224467\\
3419	8.34994506713548\\
3420	7.66364845368836\\
3421	7.45291228116046\\
3422	8.41832082816748\\
3423	7.69906067608459\\
3424	7.54194108232055\\
3425	7.43595177656806\\
3426	9.51296277099276\\
3427	11.1341109362138\\
3428	10.7544504548338\\
3429	10.8693671967103\\
3430	11.9263662328133\\
3431	10.9399773852255\\
3432	9.83966791087613\\
3433	9.70454365285166\\
3434	8.23103037663423\\
3435	8.33342829234556\\
3436	6.71737688230855\\
3437	10.2445451710879\\
3438	4.7102890528606\\
3439	10.313545792019\\
3440	3.77537198068822\\
3441	2.96536270949388\\
3442	9.692532753172\\
3443	21.1917501045616\\
3444	3.44022073690445\\
3445	3.79889381363785\\
3446	3.22135778646364\\
3447	2.41369246367358\\
3448	3.15034792601795\\
3449	11.0566197459787\\
3450	3.93279134897832\\
3451	4.48222161372249\\
3452	4.77098984088453\\
3453	16.8518466973474\\
3454	5.22344725462535\\
3455	3.97542648259424\\
3456	3.63083644972047\\
3457	6.5027957888195\\
3458	4.31744151597431\\
3459	4.0044862077977\\
3460	4.88046770888391\\
3461	5.69093437113137\\
3462	5.24314454757388\\
3463	10.2989813136835\\
3464	4.50723106973981\\
3465	18.4520557154669\\
3466	4.5602337703117\\
3467	4.97168108477745\\
3468	6.59149168710284\\
3469	7.60434115089663\\
3470	8.29042285660086\\
3471	7.91126969313128\\
3472	7.95135740412601\\
3473	7.48463652683314\\
3474	9.56381270017157\\
3475	8.60836409192171\\
3476	9.48246532767866\\
3477	9.23237847740088\\
3478	10.5628310544587\\
3479	10.2733622946644\\
3480	13.4862543783924\\
3481	9.9828710284541\\
3482	10.3558864172048\\
3483	10.4571995156378\\
3484	9.80746988976745\\
3485	10.6605380915763\\
3486	13.7033800828869\\
3487	12.4342058822014\\
3488	12.8544737938037\\
3489	14.4551582374491\\
3490	14.2252694047373\\
3491	14.3412699033017\\
3492	13.9176316205272\\
3493	12.7930057535776\\
3494	13.9935078982726\\
3495	12.8387429397925\\
3496	13.6537091456883\\
3497	12.3930918526853\\
3498	12.5492428967735\\
3499	12.7906641956938\\
3500	11.7336458503628\\
3501	11.5049934693323\\
3502	14.4479529768853\\
3503	6.77518121481251\\
3504	6.3968989152343\\
3505	6.53361611441667\\
3506	6.91574031341526\\
3507	6.65378082715172\\
3508	6.60230622236469\\
3509	6.80450296909354\\
3510	6.93179551762122\\
3511	6.81256215489146\\
3512	6.79428580452337\\
3513	6.52598903648553\\
3514	6.4215933169586\\
3515	9.0410234075929\\
3516	5.9688095699694\\
3517	5.65554763560182\\
3518	4.11673738613804\\
3519	11.8692509277591\\
3520	5.73284451171398\\
3521	4.43332589845228\\
3522	5.1611543390595\\
3523	5.25656175636971\\
3524	5.40085400010263\\
3525	5.50316640792035\\
3526	5.85205696338157\\
3527	5.16579938270972\\
3528	5.66028010875298\\
3529	4.96535803008968\\
3530	23.6819400592853\\
3531	7.79168400286923\\
3532	7.82755031094766\\
3533	7.24852163041139\\
3534	6.94534464153489\\
3535	7.2252296264099\\
3536	3.43698025779386\\
3537	3.64140289800358\\
3538	5.34081956760541\\
3539	6.10596421856511\\
3540	4.07162682541039\\
3541	4.15144264319454\\
3542	4.08865510493747\\
3543	4.62358560023202\\
3544	3.76881015460867\\
3545	7.69670558940016\\
3546	3.87762773907583\\
3547	3.95972824690755\\
3548	4.14205691360513\\
3549	4.55277685524918\\
3550	7.49077301913577\\
3551	5.0597236297109\\
3552	8.57913124664863\\
3553	8.77831220116427\\
3554	7.68154209668208\\
3555	11.2804217072063\\
3556	8.2721976725197\\
3557	7.75760523409265\\
3558	29.0703540490226\\
3559	9.06491112656078\\
3560	7.35950119695163\\
3561	7.58458482034244\\
3562	7.59283031612621\\
3563	6.98204335721681\\
3564	7.31104847974929\\
3565	7.29853560804924\\
3566	7.62802454961548\\
3567	7.35578518207672\\
3568	7.94158956015251\\
3569	9.41955660488014\\
3570	12.23061869328\\
3571	7.18011651348476\\
3572	5.67230896947641\\
3573	5.4057900623762\\
3574	7.24553775307136\\
3575	5.68233767116747\\
3576	5.65633342637717\\
3577	5.62577362887906\\
3578	5.41196748749234\\
3579	7.87335208533027\\
3580	6.19907895861327\\
3581	12.2481724800908\\
3582	4.89116614664222\\
3583	7.51496237712791\\
3584	4.64791886882424\\
3585	4.70359470207741\\
3586	6.18027311853457\\
3587	4.73563786485607\\
3588	6.01727346794954\\
3589	6.12154775447902\\
3590	6.2275092447907\\
3591	6.31350832523768\\
3592	6.75872750659565\\
3593	7.9301270558287\\
3594	7.97627705721012\\
3595	7.59125517329692\\
3596	7.64179359417891\\
3597	7.7754038988807\\
3598	7.53861265659942\\
3599	9.53941879798756\\
3600	9.73529744727416\\
3601	10.083064035045\\
3602	10.2168753330472\\
3603	9.99868895590732\\
3604	9.60047522952816\\
3605	9.15307945703821\\
3606	8.75507934753761\\
3607	8.94473005825067\\
3608	8.55311823958578\\
3609	8.15272266147988\\
3610	8.6635790418068\\
3611	8.65230644709817\\
3612	12.081801229853\\
3613	7.00952038072359\\
3614	6.83351994294057\\
3615	6.46816436587102\\
3616	25.9971197930622\\
3617	7.24328392876873\\
3618	6.60389163855147\\
3619	7.43937377099514\\
3620	22.1623065330918\\
3621	6.14686799413693\\
3622	5.66845074818719\\
3623	5.03552973456906\\
3624	5.16681467581207\\
3625	6.39116503894502\\
3626	7.72235391097833\\
3627	8.42416769254589\\
3628	6.42912658709411\\
3629	5.01524508996102\\
3630	6.0714337217322\\
3631	6.04455875187085\\
3632	5.93434118172647\\
3633	5.86150628181681\\
3634	6.13901737572926\\
3635	8.15850162557567\\
3636	5.55375240819045\\
3637	8.72832935951539\\
3638	4.84294246488636\\
3639	5.4634992325165\\
3640	4.59033194177411\\
3641	5.26411039522089\\
3642	26.4038657857024\\
3643	48.7470497360707\\
3644	10.2860639605778\\
3645	11.3309286512199\\
3646	11.6322329912664\\
3647	11.3714756066888\\
3648	11.7941973184393\\
3649	12.2803634721017\\
3650	12.6710306555906\\
3651	12.0203747655542\\
3652	20.2435893008726\\
3653	11.6051548334525\\
3654	13.586319140871\\
3655	11.0209473043375\\
3656	11.0850399110254\\
3657	11.2708845707976\\
3658	12.5448318082478\\
3659	11.6423674987182\\
3660	12.3503031982688\\
3661	15.5430846555834\\
3662	12.6137964118355\\
3663	14.7481854311739\\
3664	16.2230671079324\\
3665	15.7935442349383\\
3666	15.5339680894026\\
3667	15.3438179254028\\
3668	15.9242665994576\\
3669	13.9316184914366\\
3670	13.5010703499572\\
3671	13.7934441774733\\
3672	14.4183910093913\\
3673	15.9358946540443\\
3674	16.6527103938758\\
3675	16.1305430311729\\
3676	16.1173989223116\\
3677	16.3201808125337\\
3678	15.1525522227116\\
3679	14.8208949715042\\
3680	14.5173386986467\\
3681	14.2919220899967\\
3682	14.21243108473\\
3683	13.9208609397806\\
3684	13.638827858538\\
3685	14.1440426036199\\
3686	18.637330203745\\
3687	14.5401496981496\\
3688	14.8210288082147\\
3689	14.6743505824255\\
3690	14.8326128531757\\
3691	14.8122706942812\\
3692	13.1732768949654\\
3693	12.5034735041069\\
3694	13.5294111064435\\
3695	14.4609551307455\\
3696	13.9412296324658\\
3697	15.9886747168578\\
3698	15.0559238906969\\
3699	13.7179395991244\\
3700	58.561528644139\\
3701	17.7007703389651\\
3702	16.2445641893199\\
3703	20.3401013043092\\
3704	16.8481652364467\\
3705	17.2519830738292\\
3706	18.2196185808271\\
3707	17.5048688886153\\
3708	17.2111274197793\\
3709	16.8831548891744\\
3710	17.1107480577741\\
3711	17.1958555985022\\
3712	17.6799118218916\\
3713	17.6290131394718\\
3714	18.4714998695273\\
3715	17.9267642144837\\
3716	14.8798626720063\\
3717	15.0390372779164\\
3718	14.6581324783074\\
3719	15.0249531424553\\
3720	15.955576622501\\
3721	15.9188760388872\\
3722	16.6343634613051\\
3723	17.9337554653221\\
3724	17.4201126454433\\
3725	17.5201098116514\\
3726	17.9855607373348\\
3727	17.2035940856819\\
3728	16.5289751943439\\
3729	18.204877799259\\
3730	17.4744476960476\\
3731	17.4689957400807\\
3732	16.8093385169325\\
3733	16.4294496433866\\
3734	15.6256396250107\\
3735	15.1067879258105\\
3736	14.5825482797797\\
3737	14.4193160839214\\
3738	23.0724533798498\\
3739	14.0905230665002\\
3740	13.4989797719968\\
3741	13.6990772196026\\
3742	13.1488442991011\\
3743	13.220826711879\\
3744	12.7172617168399\\
3745	12.2376420170236\\
3746	12.4794082613546\\
3747	11.6564196792088\\
3748	12.1917324419375\\
3749	12.6418538445244\\
3750	12.8663956186299\\
3751	11.5756740102014\\
3752	12.6691081270728\\
3753	11.4985491686719\\
3754	11.2580158224026\\
3755	11.4138094235541\\
3756	10.7114327046168\\
3757	10.3845018296169\\
3758	9.88123934070891\\
3759	9.97447310532823\\
3760	9.9639471798096\\
3761	9.84172994259707\\
3762	10.0732356959116\\
3763	10.190731864585\\
3764	10.404659508326\\
3765	10.7566014928556\\
3766	11.3314014488175\\
3767	11.2530778511195\\
3768	11.1821026402287\\
3769	11.2886552635874\\
3770	10.6591877279382\\
3771	10.7175672521116\\
3772	9.24036032013667\\
3773	9.53844027723316\\
3774	9.16972941981114\\
3775	9.48420534202629\\
3776	9.21196596442816\\
3777	8.94495270244778\\
3778	8.63756100047367\\
3779	8.52113447582795\\
3780	7.60214292983621\\
3781	7.3869598340183\\
3782	8.60902687153494\\
3783	9.51173521049118\\
3784	9.15995376144512\\
3785	9.80170083193564\\
3786	9.30467847432313\\
3787	9.26902841667615\\
3788	9.32565000851684\\
3789	7.91295983063044\\
3790	7.72724308907384\\
3791	6.89976516588386\\
3792	7.70499735809\\
3793	7.27325923220041\\
3794	6.83968725660687\\
3795	7.83558021823387\\
3796	8.4605617186563\\
3797	9.56835556830659\\
3798	9.27552367994369\\
3799	10.0544749096402\\
3800	10.4263726616164\\
3801	8.40355899244511\\
3802	7.94882564935475\\
3803	9.33674883053455\\
3804	10.9712626174497\\
3805	10.169278691185\\
3806	10.7124215960023\\
3807	11.2597046918917\\
3808	37.3294700400473\\
3809	15.7002782073694\\
3810	17.8497334059189\\
3811	23.2783209411846\\
3812	18.0035759494349\\
3813	15.5752508396395\\
3814	15.458275435548\\
3815	15.2200334092934\\
3816	15.7391142746955\\
3817	15.1468761780592\\
3818	14.5936195239286\\
3819	15.2146209187477\\
3820	15.1417466379579\\
3821	17.3691881329801\\
3822	17.5424822243855\\
3823	17.7801128452131\\
3824	47.2094166129217\\
3825	17.0226026133345\\
3826	17.3901865924514\\
3827	18.24426388258\\
3828	16.9376452362233\\
3829	15.4672101255705\\
3830	15.1440536755357\\
3831	15.4842446468133\\
3832	15.2057241733306\\
3833	14.7141849074856\\
3834	19.2609913560866\\
3835	14.5948316269317\\
3836	14.5545827274363\\
3837	18.1203796235387\\
3838	14.1161637749637\\
3839	15.4015356282369\\
3840	14.6867497201821\\
3841	15.2872339184404\\
3842	14.6724210206023\\
3843	14.5423120183164\\
3844	14.7952034358836\\
3845	13.9854974981026\\
3846	14.8301549752054\\
3847	14.6939288390561\\
3848	14.380214842414\\
3849	14.9525633382501\\
3850	15.1472639773582\\
3851	15.8071004232102\\
3852	16.2228083076339\\
3853	14.673587455463\\
3854	13.3676995678449\\
3855	13.787774544688\\
3856	12.1573759720422\\
3857	11.831639403143\\
3858	11.5542421001946\\
3859	10.3441908190226\\
3860	10.0128209665418\\
3861	9.88570647986139\\
3862	9.18117472564253\\
3863	9.05144724279811\\
3864	9.78073232950883\\
3865	15.5898597706514\\
3866	12.0988801923436\\
3867	11.1255405897553\\
3868	13.0645671750024\\
3869	10.1823448140546\\
3870	9.68275508517127\\
3871	12.5185420568991\\
3872	8.78241376980091\\
3873	9.14315883519205\\
3874	9.6941225394173\\
3875	11.8687860174589\\
3876	9.45151600736683\\
3877	8.71522502557261\\
3878	8.97247116205195\\
3879	8.73977620890601\\
3880	8.14114450937014\\
3881	8.50185995374659\\
3882	8.31019313852321\\
3883	8.33089225921467\\
3884	8.6396800764032\\
3885	8.57198476553273\\
3886	33.6798429871173\\
3887	7.23322895420097\\
3888	5.67151725034811\\
3889	11.0760059550283\\
3890	5.59663716167372\\
3891	7.9047184107544\\
3892	9.12019787287629\\
3893	4.64307229178526\\
3894	4.21022875766284\\
3895	5.48052753813148\\
3896	5.52700797622912\\
3897	6.69139396029545\\
3898	5.99537851572172\\
3899	4.79812319469498\\
3900	4.36510235683022\\
3901	4.39740683794512\\
3902	5.36202795290957\\
3903	5.46956846962541\\
3904	5.93373620206869\\
3905	4.76891488630808\\
3906	4.78956774131224\\
3907	5.40230368426352\\
3908	5.47730317175184\\
3909	5.15791205770707\\
3910	4.71211446876925\\
3911	4.00219521868213\\
3912	4.02306753164642\\
3913	3.98682045371309\\
3914	3.78894336300229\\
3915	5.05973650966094\\
3916	10.8013618417947\\
3917	5.31669717859246\\
3918	5.82513036655889\\
3919	6.99011692764695\\
3920	7.6726435346598\\
3921	8.06948497485777\\
3922	8.07131639687402\\
3923	8.68956664563904\\
3924	9.34065233036346\\
3925	7.96327241559928\\
3926	9.91835006193181\\
3927	6.39764877143114\\
3928	6.60092925218716\\
3929	82.9947951939468\\
3930	12.8311194524589\\
3931	13.663915322363\\
3932	14.6421413367342\\
3933	14.1519607855158\\
3934	14.1247961200152\\
3935	13.9336878972876\\
3936	15.0647307289245\\
3937	15.1178580616132\\
3938	16.7368613155131\\
3939	12.7043185447827\\
3940	13.2567057421986\\
3941	12.6214117051742\\
3942	14.374670122718\\
3943	12.4836424351571\\
3944	12.4155327179632\\
3945	12.1740461748526\\
3946	13.2478187931273\\
3947	12.7828277138955\\
3948	12.3042820063716\\
3949	12.6808658085069\\
3950	12.478606365726\\
3951	13.0305777844219\\
3952	11.7030593528312\\
3953	11.5086146831876\\
3954	11.2095634666099\\
3955	11.0262739713299\\
3956	10.6769163771623\\
3957	10.5582701473995\\
3958	10.4357727349326\\
3959	10.0773415484685\\
3960	14.292664566846\\
3961	11.003690051408\\
3962	11.5135065719858\\
3963	11.8098773484393\\
3964	11.8043409861953\\
3965	13.1311288936308\\
3966	16.5801876214577\\
3967	16.7166780355022\\
3968	16.4029255475904\\
3969	16.8676912279358\\
3970	15.5871559619179\\
3971	16.1996948215039\\
3972	16.6342755756168\\
3973	15.9092688535364\\
3974	15.7147416134625\\
3975	14.9484249574457\\
3976	15.3066296780318\\
3977	16.9013282405099\\
3978	14.947555206947\\
3979	14.6303023147317\\
3980	14.1136386561114\\
3981	12.6333359087642\\
3982	12.8511161541705\\
3983	12.6323419455874\\
3984	15.1536336616355\\
3985	15.9083715315985\\
3986	15.7292970531352\\
3987	11.1935614312401\\
3988	11.2138545251737\\
3989	11.5626185472218\\
3990	10.7344585586154\\
3991	13.1775087457349\\
3992	11.5355385149938\\
3993	10.8671857637151\\
3994	10.5541465830928\\
3995	9.69859334053386\\
3996	9.02477469722646\\
3997	9.70069017631156\\
3998	7.46363440912962\\
3999	7.82259531351944\\
4000	8.10658264938937\\
};
\end{axis}
\end{tikzpicture}%

==> code2/r_20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2000,
ymin=0,
ymax=900,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	800.270605805294\\
2	800.268196394281\\
3	756.537198578149\\
4	653.157508666724\\
5	580.944676810687\\
6	517.691390174262\\
7	468.993319272037\\
8	424.134465338328\\
9	389.327555151198\\
10	356.26915507706\\
11	330.844768866068\\
12	304.950500819975\\
13	283.900569947535\\
14	266.715087952716\\
15	248.711375109877\\
16	231.655754749463\\
17	217.02507055089\\
18	206.87401353782\\
19	196.215145921041\\
20	187.214546194359\\
21	178.26238826422\\
22	168.824846402886\\
23	161.357352410873\\
24	154.516686612252\\
25	150.146667006392\\
26	143.317036478461\\
27	140.871298074553\\
28	131.055378980137\\
29	127.295030579429\\
30	122.691005510683\\
31	118.708890358964\\
32	115.429195591497\\
33	111.163395671573\\
34	107.544706554124\\
35	104.681834487838\\
36	101.675686947629\\
37	98.1135308199815\\
38	302.398890779731\\
39	97.7286596302805\\
40	95.1106946204406\\
41	94.0664295348801\\
42	91.8721243586466\\
43	86.258380287691\\
44	84.5256959971406\\
45	84.0436146840889\\
46	81.8923429618763\\
47	78.3668040193335\\
48	76.3777853096103\\
49	74.366493737106\\
50	71.5943938437315\\
51	69.7550133703948\\
52	69.3414039746958\\
53	68.5872510163593\\
54	66.6186895394033\\
55	65.4773930943259\\
56	61.5027308265602\\
57	60.1810747637091\\
58	58.5761422094859\\
59	57.2956068594294\\
60	55.9875381769693\\
61	55.482702929268\\
62	54.51766618285\\
63	52.8057543360985\\
64	51.7070248531512\\
65	51.1377304392098\\
66	50.2196919266391\\
67	49.3566352868621\\
68	48.7034660475851\\
69	57.8353746631323\\
70	55.5625908568087\\
71	50.9892927153288\\
72	49.6736213921379\\
73	50.7403405907975\\
74	50.1527073506832\\
75	48.2756755303488\\
76	47.9601002175343\\
77	48.2682236951141\\
78	48.1549555358904\\
79	47.4595121115874\\
80	45.1518927818069\\
81	46.1232362858852\\
82	42.5574448792201\\
83	40.9651191081769\\
84	41.4726373736035\\
85	41.011369451111\\
86	41.1794565254073\\
87	40.2411573415483\\
88	38.1172557316203\\
89	37.0005203931165\\
90	36.5120836146047\\
91	37.5233993173977\\
92	37.1047279212704\\
93	43.3229357885002\\
94	38.8476667963002\\
95	38.9462930260126\\
96	38.429029795568\\
97	39.1528788948753\\
98	34.9845075388951\\
99	36.329984767723\\
100	31.2732848306153\\
101	30.4666380520232\\
102	30.0528472752272\\
103	30.0452444626071\\
104	26.3767174181432\\
105	25.9366437646814\\
106	49.7675266976978\\
107	25.5181910833569\\
108	25.1834258604529\\
109	25.0822626396991\\
110	24.9331845910776\\
111	24.9416971565092\\
112	24.8521873384393\\
113	24.3733848585572\\
114	24.7848197257615\\
115	24.5925273653222\\
116	27.5166448988105\\
117	137.136020015676\\
118	23.0132350144195\\
119	23.1195711149574\\
120	23.1022139632313\\
121	22.9980154472802\\
122	23.1039268966777\\
123	22.8864184383907\\
124	22.3473380198328\\
125	22.1371808388126\\
126	22.8185114870124\\
127	23.3938886642271\\
128	27.2139659311523\\
129	22.3322228521539\\
130	22.0269777927843\\
131	21.7300720937544\\
132	26.0628223693096\\
133	23.9522956354865\\
134	50.3422144767967\\
135	49.54210772764\\
136	48.8542497169721\\
137	47.2786520512141\\
138	48.1012418271124\\
139	47.7884365312676\\
140	46.2841656820909\\
141	72.4622560505202\\
142	38.0261026638149\\
143	37.1091015721194\\
144	36.5860483594467\\
145	35.7987454906792\\
146	35.6552572630983\\
147	34.2996500595316\\
148	35.4109239755592\\
149	35.0781436166068\\
150	35.3459570248442\\
151	40.6405722476244\\
152	31.9100245778505\\
153	31.5697114463189\\
154	32.1123115784526\\
155	32.7886790571631\\
156	31.4764211075709\\
157	31.9578406304547\\
158	29.7992567117618\\
159	28.5136138180033\\
160	30.4090859049185\\
161	29.888662881169\\
162	28.9027567175937\\
163	27.2282311233123\\
164	27.0743296198408\\
165	26.0200431143384\\
166	25.4668054299358\\
167	25.2761274449062\\
168	26.3025078805468\\
169	25.0193194705393\\
170	25.0308967496927\\
171	24.7555161087438\\
172	25.3042843573089\\
173	25.640736552603\\
174	26.8513389691023\\
175	27.4671666662694\\
176	27.8083186514929\\
177	28.13594552092\\
178	28.6711244273096\\
179	28.7662675188223\\
180	28.2314512856971\\
181	31.6681461238569\\
182	29.5847470516606\\
183	29.7690088079508\\
184	29.2640707141971\\
185	29.2655158877248\\
186	30.3642323225011\\
187	31.1560399846437\\
188	32.6183948512946\\
189	34.4301564337705\\
190	33.0442266986196\\
191	32.0787078058784\\
192	33.1292221087125\\
193	31.4127753167914\\
194	30.6621080939519\\
195	30.5209615964193\\
196	28.8796451612207\\
197	29.193730812275\\
198	28.7873818279871\\
199	28.4965361221718\\
200	28.9018012418408\\
201	30.3016462320154\\
202	29.3644290542927\\
203	30.1632070145991\\
204	39.0244512214131\\
205	25.3798114827985\\
206	25.8857015111016\\
207	27.7409435561556\\
208	26.3222249007542\\
209	26.0226081085206\\
210	26.2608099412371\\
211	26.8175172269193\\
212	27.7155626550995\\
213	26.8510202788979\\
214	26.7156271016856\\
215	26.7466691846743\\
216	25.8588341739719\\
217	25.6636690835055\\
218	26.1999164996502\\
219	23.4988161133326\\
220	23.9793745181677\\
221	25.5638329640883\\
222	20.81988906067\\
223	20.5745537193123\\
224	21.4043495117396\\
225	17.5355880701243\\
226	16.7196389610401\\
227	34.1071711075694\\
228	13.9419620860459\\
229	13.7725410531737\\
230	13.2511543118961\\
231	12.4017113596264\\
232	13.6814549818178\\
233	14.6909463229241\\
234	14.1380352557131\\
235	13.0750806464969\\
236	12.7942795026609\\
237	12.6865007575561\\
238	13.3065246735003\\
239	14.4484118219805\\
240	13.0200189618736\\
241	13.4222697010758\\
242	13.7028459699621\\
243	12.5811093419826\\
244	12.5897256913157\\
245	12.4604323763531\\
246	13.5671180941767\\
247	13.6760141269205\\
248	12.0201802300162\\
249	11.8113245659618\\
250	11.2004089867048\\
251	11.6419275276106\\
252	11.2936812031384\\
253	11.0307989070219\\
254	11.2468691087206\\
255	10.8173278511041\\
256	12.4258885063848\\
257	12.6749207109344\\
258	12.7408059786194\\
259	12.2793251397812\\
260	12.0726729972899\\
261	11.3667341820332\\
262	11.7894823232472\\
263	11.8026424781337\\
264	12.6085049502507\\
265	12.7003850554228\\
266	13.4632471817862\\
267	14.6788220962378\\
268	13.5982891053107\\
269	13.287042733512\\
270	13.7932844925679\\
271	13.9556047091885\\
272	14.7135946961995\\
273	13.8594186989957\\
274	14.5894173285621\\
275	14.4347679764096\\
276	14.6075345334288\\
277	15.4778820396512\\
278	16.0000609551117\\
279	14.6846937734239\\
280	15.1582940698988\\
281	15.5299468221159\\
282	15.2215545387997\\
283	14.8518659541038\\
284	16.7880898557906\\
285	16.2261026178209\\
286	16.2837874736473\\
287	16.1390704558636\\
288	16.2171916035436\\
289	16.1931284294981\\
290	15.8595104291252\\
291	15.4876034300392\\
292	15.7846492639203\\
293	16.5039271319562\\
294	16.767030131207\\
295	17.1858271882006\\
296	18.2544655141075\\
297	16.0407242945261\\
298	15.6016150823053\\
299	20.357878975631\\
300	19.7542737498548\\
301	19.5184668958788\\
302	18.9084200689172\\
303	18.2354408207276\\
304	19.1915724683659\\
305	18.1334748633336\\
306	18.0340470639453\\
307	19.7151428184125\\
308	20.334740317704\\
309	21.5211013259734\\
310	20.9887909814923\\
311	20.4258951546428\\
312	20.935099739859\\
313	20.0650104580531\\
314	19.4569372731663\\
315	19.1737602307489\\
316	19.0301437738277\\
317	21.2450421996855\\
318	21.7725064333522\\
319	20.5640182988928\\
320	19.8116081689832\\
321	18.8653207390061\\
322	18.7084632815258\\
323	18.5872950545936\\
324	18.4921562703103\\
325	18.7583864861224\\
326	18.6771618307471\\
327	17.4731042347632\\
328	17.3640427920267\\
329	17.692597246249\\
330	17.3269318222892\\
331	18.0961892338605\\
332	19.0646932774033\\
333	19.522111921533\\
334	20.0981212389201\\
335	20.6100549015873\\
336	20.5487070381057\\
337	20.3105470671276\\
338	20.7252295002622\\
339	22.6040893071916\\
340	21.2028114639021\\
341	20.7095438485714\\
342	20.1266677655065\\
343	20.2097198481602\\
344	20.1230364079405\\
345	19.8895239951357\\
346	19.5164424919828\\
347	19.3316031711783\\
348	19.1215033301049\\
349	18.6308561356101\\
350	20.0785611113531\\
351	18.8963475810843\\
352	17.9837818583535\\
353	17.4831103025575\\
354	16.5271371539122\\
355	16.5710164684598\\
356	16.5397522984058\\
357	16.6709282254367\\
358	16.7675840585423\\
359	19.7369473958935\\
360	16.2439031144717\\
361	16.153113430892\\
362	15.5130474785918\\
363	15.2345878569523\\
364	15.2214717791668\\
365	14.4364266435932\\
366	13.8071810933939\\
367	13.3870246277609\\
368	13.14816956819\\
369	13.1571320511123\\
370	12.952579380459\\
371	12.8986526222277\\
372	12.7235888401706\\
373	12.5031286447172\\
374	15.526764701238\\
375	15.4005029884232\\
376	15.9459445562994\\
377	16.2728832624911\\
378	18.0719640279909\\
379	17.4541548277971\\
380	16.4800969337933\\
381	16.350344443493\\
382	16.3057645567878\\
383	16.8886230746576\\
384	17.0628879205656\\
385	17.4936958483652\\
386	25.042307379143\\
387	19.1206844003934\\
388	18.8812690486618\\
389	18.600742367201\\
390	18.5891955518975\\
391	18.300480797224\\
392	17.8204465043129\\
393	17.5323785691089\\
394	17.5727249691726\\
395	18.1769404253536\\
396	18.0185594847875\\
397	20.3922335952382\\
398	18.9531135304372\\
399	19.2079526723689\\
400	19.636815569628\\
401	21.003486452931\\
402	21.48529005777\\
403	21.2550307607438\\
404	21.2563626799239\\
405	22.065103270923\\
406	23.0807654774257\\
407	24.919901286071\\
408	26.9901543788246\\
409	27.4731903582395\\
410	28.1425713971566\\
411	28.3828346849332\\
412	28.0317362913456\\
413	29.5705840211028\\
414	28.7316483185911\\
415	28.333928786752\\
416	28.4574512804796\\
417	28.9378289139835\\
418	26.9908992981744\\
419	14.7931305937774\\
420	13.9877829947097\\
421	14.2430830216699\\
422	14.5142508796903\\
423	14.6652639848733\\
424	14.6741706744959\\
425	14.5939381812528\\
426	14.2804635505223\\
427	14.2313033604022\\
428	14.0177597276251\\
429	13.9397207895841\\
430	13.9544899488988\\
431	13.7863763679124\\
432	14.7067778205643\\
433	14.278050983797\\
434	14.6488997524727\\
435	14.1939326852226\\
436	12.795498976435\\
437	12.6456432035284\\
438	13.020567717782\\
439	12.8373936823164\\
440	12.5841895442183\\
441	12.4448886835415\\
442	12.5373085487003\\
443	12.2885400558871\\
444	12.2692938378495\\
445	12.3602393640941\\
446	13.0366578613245\\
447	13.4086737005958\\
448	13.6269923634504\\
449	14.0167577774098\\
450	14.6461284814973\\
451	14.3137266305755\\
452	14.525019648719\\
453	13.2736874556786\\
454	13.2634143626538\\
455	13.1532031893597\\
456	12.8913054023006\\
457	13.1585345679067\\
458	12.3698395999672\\
459	12.3015400440926\\
460	18.0066804274207\\
461	13.0257955182843\\
462	12.8190466832763\\
463	10.7772878750994\\
464	10.7898321408214\\
465	12.0756351577911\\
466	12.1346579894163\\
467	12.0944978474789\\
468	11.9046503974673\\
469	11.9590098439915\\
470	11.4687562261765\\
471	11.5450395710756\\
472	11.521197832019\\
473	11.3212243832559\\
474	11.0199811005593\\
475	9.99021449377336\\
476	10.1074324187661\\
477	10.5242412435402\\
478	9.31337696544869\\
479	9.39091485320517\\
480	9.39448166447663\\
481	8.86156071897777\\
482	9.22141894343254\\
483	9.89257022327551\\
484	8.66135357404944\\
485	8.34077354836896\\
486	8.06425451658005\\
487	8.2423498594327\\
488	8.58121461941275\\
489	8.26294200829668\\
490	8.5115420922089\\
491	8.50464216773091\\
492	8.23285307733304\\
493	8.35514974056615\\
494	8.40963949268857\\
495	9.17379822175819\\
496	9.00159467945271\\
497	8.95158837366019\\
498	9.03089022647208\\
499	8.90310683374252\\
500	8.70581821159151\\
501	8.54582675613844\\
502	8.97240960271755\\
503	8.7609206467467\\
504	8.42656193979879\\
505	8.49480956986373\\
506	8.45374396347768\\
507	8.26133899109287\\
508	7.80541918824596\\
509	7.43782742093148\\
510	7.25086422661421\\
511	7.38596811615551\\
512	7.54285549788256\\
513	7.38191259136046\\
514	7.11546667908221\\
515	8.03436325739274\\
516	8.33133245799044\\
517	8.61143441973549\\
518	8.60271180673472\\
519	9.27954721386045\\
520	8.77176311463185\\
521	8.71199235078675\\
522	8.48103067785944\\
523	8.64123100415459\\
524	9.76965058549172\\
525	8.34153716147469\\
526	8.55044392819043\\
527	8.02645177531499\\
528	8.92609939474042\\
529	9.02483970906678\\
530	8.93649725447209\\
531	8.89389837077604\\
532	8.70515934129207\\
533	8.47386375671609\\
534	8.56055348122223\\
535	8.18014064223515\\
536	8.44468125856404\\
537	8.22895596933654\\
538	8.37702832317366\\
539	7.50814286651199\\
540	7.44867097602418\\
541	7.85484771453511\\
542	8.08477105218685\\
543	7.9393135485404\\
544	7.4255145624336\\
545	7.51770625772104\\
546	7.38541605375927\\
547	6.98675273913294\\
548	6.67754001913862\\
549	6.66490625223311\\
550	6.81749243678771\\
551	6.9955881624074\\
552	6.92448897825985\\
553	7.17344138611077\\
554	6.64292524915725\\
555	6.52679006559035\\
556	6.44864097488543\\
557	6.63579316701712\\
558	6.69210517952323\\
559	6.63573150458441\\
560	5.97353311770363\\
561	5.99033774064128\\
562	5.80471745702327\\
563	6.28458581487484\\
564	6.30755709468222\\
565	6.22802317184677\\
566	6.04665472442988\\
567	6.64181277939329\\
568	6.77712551240603\\
569	6.30586399420052\\
570	6.28757729957526\\
571	6.40331296567778\\
572	6.23223365096109\\
573	5.86215128718333\\
574	5.79837544659299\\
575	5.86321219673111\\
576	5.87649057932074\\
577	6.15788897100339\\
578	6.5658914327063\\
579	6.31254169726468\\
580	6.12696155597866\\
581	5.85368367995206\\
582	5.82244264937464\\
583	5.71187519181695\\
584	7.0626145785279\\
585	5.32752931918214\\
586	5.40442652828816\\
587	5.34807053136785\\
588	5.58471115897449\\
589	4.99489842850695\\
590	5.36556090417406\\
591	5.15239102943373\\
592	5.93343543050091\\
593	6.12862704035043\\
594	5.69324736036383\\
595	6.04507601003895\\
596	4.98010198161953\\
597	4.71358623236111\\
598	5.01839522687589\\
599	5.3004655485411\\
600	5.61395985345691\\
601	5.0592825199235\\
602	6.59688553331261\\
603	5.71815413108722\\
604	5.4884682664853\\
605	5.13129480004697\\
606	5.62439965886615\\
607	5.62317070151495\\
608	5.26416432422629\\
609	5.11465640037879\\
610	5.10470947293567\\
611	5.37721466488466\\
612	5.25362427532374\\
613	5.20284745479591\\
614	4.77651945870579\\
615	4.5277864257235\\
616	4.47220449005933\\
617	4.53673408227907\\
618	4.35082363891705\\
619	4.33902920184232\\
620	4.22449921929566\\
621	4.26041596259043\\
622	4.53228656633364\\
623	4.53740724813792\\
624	4.52240576902183\\
625	4.72944758971852\\
626	4.42652000974007\\
627	4.46728866744428\\
628	4.50955685610252\\
629	4.37019781649804\\
630	4.31527375099372\\
631	4.20299891165115\\
632	5.49857102061085\\
633	5.46052768744338\\
634	5.5871596205792\\
635	5.52630301001341\\
636	5.65657389696907\\
637	5.64540513030048\\
638	5.41007547251633\\
639	5.50967380030151\\
640	5.56971529562161\\
641	5.48969756862367\\
642	5.52818655811717\\
643	5.52674790697333\\
644	5.58476541453492\\
645	5.4982524560936\\
646	5.31631579699455\\
647	5.31874767635421\\
648	5.3106285361914\\
649	14.8301588197505\\
650	4.51022080568551\\
651	5.39427822476335\\
652	5.26562525184314\\
653	5.38342878759196\\
654	5.35739936602816\\
655	5.19962676967993\\
656	5.47858808095294\\
657	5.51747471344842\\
658	5.59509068403149\\
659	5.66227707044773\\
660	16.0647902375342\\
661	7.89004501040861\\
662	6.69058416366486\\
663	6.76256792492227\\
664	7.41877348925621\\
665	7.72519025605803\\
666	7.77842607612379\\
667	7.76492497901784\\
668	7.66817330471404\\
669	7.5069825678896\\
670	7.36331240515369\\
671	7.28148113958239\\
672	7.8160063105597\\
673	7.69146204099464\\
674	7.30972129514345\\
675	7.34547655732644\\
676	7.04511240263099\\
677	7.16724263809785\\
678	7.39169929934359\\
679	7.40034941311022\\
680	7.3391948752394\\
681	7.32334654947925\\
682	7.30335293504436\\
683	7.32327613146801\\
684	7.45690813456396\\
685	7.2427737893254\\
686	7.31632981346182\\
687	7.33575955706706\\
688	8.16492797111192\\
689	7.34494629774629\\
690	7.33977809816449\\
691	7.53389903284403\\
692	8.63433458665005\\
693	7.30253380103051\\
694	7.43879913450372\\
695	7.45749982989777\\
696	7.45098398832822\\
697	7.41394682253744\\
698	7.40758065621542\\
699	7.32451130052268\\
700	7.68531759935341\\
701	7.47350030311765\\
702	7.58685729188828\\
703	7.85303440447676\\
704	8.00267139380769\\
705	7.8617397043172\\
706	7.80959077073357\\
707	7.8818869575016\\
708	7.94553788522789\\
709	7.92333642905075\\
710	8.06239255721256\\
711	7.99646337921858\\
712	8.03593639720392\\
713	8.13894934291505\\
714	8.39466110955705\\
715	8.82547747909195\\
716	8.0066258664374\\
717	8.11339561506393\\
718	7.97269101354215\\
719	7.95636154535187\\
720	7.54794704257646\\
721	6.96382024171943\\
722	7.127096695959\\
723	6.99758689275644\\
724	7.69021701786597\\
725	7.59313656123031\\
726	7.53136586216635\\
727	7.39683706574363\\
728	7.5481447773427\\
729	7.26477004115985\\
730	7.06866798223141\\
731	7.02184829142021\\
732	6.50784577428516\\
733	6.44461023814659\\
734	6.4494804614487\\
735	6.42136487811678\\
736	6.4469396289084\\
737	6.38392881176218\\
738	6.21479797034471\\
739	6.20316256550201\\
740	6.06613836002186\\
741	5.9781723996157\\
742	6.05428553532327\\
743	6.08372902076574\\
744	5.93539333261753\\
745	5.94249677459512\\
746	5.96258970348831\\
747	6.00019507112202\\
748	6.21347382229657\\
749	6.31360871891181\\
750	6.38493526764773\\
751	6.65566673726606\\
752	6.17367200781748\\
753	6.23937309893481\\
754	6.2708980736121\\
755	6.59324337516774\\
756	6.58263103438272\\
757	6.69093612110254\\
758	6.60736690246403\\
759	6.51437170209529\\
760	6.71398253247759\\
761	6.69079035917612\\
762	6.63946997462539\\
763	6.53586426545126\\
764	6.33813492690392\\
765	6.25673247262437\\
766	6.15410025344904\\
767	6.25221074584267\\
768	6.02499500308999\\
769	6.11788663574539\\
770	6.16203280322189\\
771	6.2103118040001\\
772	6.74783986615598\\
773	6.41582858674712\\
774	6.29779448903305\\
775	6.24949906915712\\
776	6.33742867003773\\
777	6.35983869001822\\
778	6.33467915276081\\
779	6.37496367108857\\
780	6.48881330448907\\
781	6.54681412427125\\
782	6.52080599318098\\
783	6.2467261498465\\
784	6.68534075063553\\
785	6.78364665920527\\
786	6.82152327559804\\
787	6.7924731154786\\
788	7.00568799264006\\
789	7.9097368966948\\
790	7.96237530036556\\
791	7.98698094831718\\
792	7.97369410128024\\
793	7.86970460504597\\
794	8.1962295410642\\
795	8.14011056200887\\
796	8.30559018357042\\
797	8.2545591361367\\
798	8.24965600853907\\
799	8.04502528769928\\
800	8.38984971343153\\
801	8.61551691865136\\
802	8.73617797039999\\
803	8.48285207856788\\
804	8.55936697503824\\
805	8.53126563438891\\
806	8.68728905060508\\
807	8.81068213553774\\
808	9.39270811596645\\
809	9.59874311699642\\
810	9.76532491124365\\
811	9.51465899031855\\
812	9.4125594580187\\
813	9.38573903770562\\
814	9.26043842031701\\
815	9.15145485524147\\
816	9.08886762684423\\
817	9.01959150803039\\
818	8.91530580599633\\
819	8.83184676021892\\
820	8.84942299485543\\
821	8.81155346353781\\
822	8.82150536460327\\
823	8.78573364772194\\
824	8.8871532942795\\
825	8.80912659575739\\
826	8.61685643999383\\
827	8.41820425009429\\
828	8.50393751716154\\
829	8.39759794307826\\
830	8.33000599796202\\
831	8.37476051050089\\
832	8.34089014311401\\
833	8.28196658082861\\
834	8.3637775349941\\
835	8.55562829465531\\
836	8.50380931348256\\
837	8.50864886354878\\
838	8.53049627169932\\
839	8.34204112065383\\
840	8.46884263368877\\
841	8.47902877448775\\
842	8.48575178706231\\
843	8.44828492128244\\
844	8.30136772828354\\
845	8.16703496641107\\
846	8.13193701385295\\
847	8.08506788081639\\
848	8.00964831539263\\
849	7.93425286039243\\
850	8.02965381358336\\
851	8.83076288130731\\
852	8.10354565081976\\
853	8.0045775542244\\
854	8.18621634414865\\
855	8.35101522394075\\
856	8.44705010844029\\
857	8.45429718071816\\
858	8.35311634057332\\
859	8.31507132854836\\
860	8.26644518017395\\
861	9.13135799109758\\
862	8.02710578312498\\
863	8.04187091136204\\
864	8.03411647964698\\
865	8.116558054917\\
866	8.17950413388165\\
867	7.96880583948287\\
868	8.04193627734503\\
869	7.95949322412187\\
870	7.95912532896944\\
871	7.88710321881895\\
872	7.86675233284642\\
873	7.80556335850815\\
874	7.83113183940418\\
875	7.88866132705011\\
876	7.99841930225927\\
877	8.13887682757736\\
878	8.08145240922987\\
879	7.88405938019351\\
880	8.07050954440351\\
881	8.05620926717957\\
882	8.06996020675825\\
883	7.94276260945537\\
884	7.82213470111717\\
885	7.93756802870073\\
886	8.0412046432706\\
887	7.75444819413125\\
888	7.74732675868205\\
889	7.89127638830238\\
890	7.95159958237604\\
891	7.83622993232292\\
892	7.61140546703166\\
893	7.56530798912374\\
894	7.86763309948546\\
895	7.79329039903396\\
896	7.75395243572808\\
897	7.95544127644764\\
898	7.8181470686147\\
899	7.88237462048709\\
900	7.69964033296548\\
901	7.96731201052555\\
902	7.98807703723176\\
903	8.37750718819324\\
904	8.35202791646907\\
905	8.26441497170882\\
906	8.2581608633154\\
907	8.159153659778\\
908	7.94009300619861\\
909	7.84654204058573\\
910	7.54486461301145\\
911	7.51274877932528\\
912	7.36608394292783\\
913	7.11089313730293\\
914	7.17519931189286\\
915	7.1337691427071\\
916	7.1029507692304\\
917	7.12140222574487\\
918	6.95403961196336\\
919	6.92021777477876\\
920	7.1308333520044\\
921	7.13287692055802\\
922	7.28813305516514\\
923	7.47970266212875\\
924	7.55656397553658\\
925	7.72325099846364\\
926	7.72487861289953\\
927	7.78166074418829\\
928	7.65419707856414\\
929	7.52836648894581\\
930	7.55066164017965\\
931	7.1549922694091\\
932	7.05666984981551\\
933	7.08147988315615\\
934	7.03066691439148\\
935	7.27015404865393\\
936	7.11986451164252\\
937	7.25612450070207\\
938	7.33563223587256\\
939	7.69737201781246\\
940	7.72538265387853\\
941	7.78465131572892\\
942	7.82024393906696\\
943	7.47327110964887\\
944	7.52493081434982\\
945	7.45900637078056\\
946	7.51263260403412\\
947	7.27446015628927\\
948	7.56302396763046\\
949	7.52945970966762\\
950	7.57574475360478\\
951	7.64583433065466\\
952	7.51903771500723\\
953	7.68878017628634\\
954	7.57576738004831\\
955	7.61235928646797\\
956	7.54331302690895\\
957	7.7432318807652\\
958	7.5769841629034\\
959	7.67305903171041\\
960	7.83776411684024\\
961	7.71997275328755\\
962	7.31670466858543\\
963	7.3229365366564\\
964	7.45104391620514\\
965	7.52979761096052\\
966	7.53064481395138\\
967	7.54356021420591\\
968	7.61894408375085\\
969	7.5860322440563\\
970	7.66517601121593\\
971	7.8950090226234\\
972	7.85358315938881\\
973	7.98522021345782\\
974	7.81111360397902\\
975	7.72647566947091\\
976	7.64363856793061\\
977	7.73748565496099\\
978	7.8749203867445\\
979	7.73277243194642\\
980	8.17720720514654\\
981	8.08255320623574\\
982	7.99365288482207\\
983	8.11352263723235\\
984	8.36000893242055\\
985	8.19565526638465\\
986	8.09824683668818\\
987	7.87812985627299\\
988	7.92948631579398\\
989	8.00604269207301\\
990	8.13949113836261\\
991	7.87183681637022\\
992	7.70278411482022\\
993	7.70714592117113\\
994	7.8770873889958\\
995	7.67654441077915\\
996	7.48997306077955\\
997	7.49485291756276\\
998	7.54654141744289\\
999	7.12022130730951\\
1000	7.73688593409818\\
1001	7.77220346452332\\
1002	7.79217400209106\\
1003	7.66337980887765\\
1004	7.54236765451989\\
1005	7.62779974237281\\
1006	7.87960810345277\\
1007	8.11571761973767\\
1008	8.17949134993377\\
1009	8.47129090255676\\
1010	8.48761284177023\\
1011	8.50367572815399\\
1012	8.47370815177884\\
1013	8.4606360306022\\
1014	8.45769947798234\\
1015	8.39230385619548\\
1016	8.30960713821082\\
1017	8.39364402266088\\
1018	8.35987463566889\\
1019	8.49108890346726\\
1020	8.43240678361744\\
1021	8.51957297647519\\
1022	8.50336564531922\\
1023	8.49365881224331\\
1024	8.6016937874927\\
1025	8.54845740918511\\
1026	8.51141670293099\\
1027	8.42359464256043\\
1028	8.27585844210771\\
1029	8.2579797783414\\
1030	8.28278228432034\\
1031	8.37635388412498\\
1032	8.33940938631077\\
1033	8.51376290799353\\
1034	9.25321665988883\\
1035	9.23092765295769\\
1036	9.28905624489773\\
1037	9.54953913586809\\
1038	9.43330387254805\\
1039	9.5115692388609\\
1040	9.65511570300103\\
1041	10.0178077844451\\
1042	10.8395695228726\\
1043	10.8269509722991\\
1044	10.699981699211\\
1045	10.9393219995452\\
1046	10.9600553105129\\
1047	10.8003658750143\\
1048	10.8114455353185\\
1049	10.6529796656092\\
1050	10.6723436889653\\
1051	11.0069942339059\\
1052	11.1659021333735\\
1053	10.9019799439497\\
1054	11.0113992630652\\
1055	10.3891422593544\\
1056	10.6874569452819\\
1057	10.6622496112994\\
1058	10.5543259140937\\
1059	10.5163366994415\\
1060	10.5496697619902\\
1061	10.327583170088\\
1062	10.5391389392325\\
1063	10.6441479610787\\
1064	10.5850789020716\\
1065	10.3730334519954\\
1066	10.7571510001669\\
1067	10.8986943719908\\
1068	10.7735692202664\\
1069	10.4780743643107\\
1070	10.5105526628589\\
1071	10.6062182046155\\
1072	10.6968435030154\\
1073	10.4555328619823\\
1074	10.285874598781\\
1075	10.2426098944569\\
1076	10.3266271834229\\
1077	9.84983760578594\\
1078	11.5583864429922\\
1079	9.61500867105854\\
1080	8.72734404745465\\
1081	8.6816430436363\\
1082	8.71969570980427\\
1083	8.71535325887138\\
1084	8.72370285129124\\
1085	9.23450885960067\\
1086	9.00559152200762\\
1087	9.01883181190112\\
1088	9.10373274035651\\
1089	9.15329560862629\\
1090	9.30775126383163\\
1091	9.29790156874826\\
1092	9.31191232022217\\
1093	9.45721497028664\\
1094	9.42872633997655\\
1095	9.28584564678113\\
1096	9.31745092987127\\
1097	9.36023299859319\\
1098	9.66763752963196\\
1099	9.49929100610169\\
1100	9.44189209624344\\
1101	9.59722005885613\\
1102	9.66214191747607\\
1103	9.55768806545548\\
1104	9.56466788221457\\
1105	9.31853007993047\\
1106	9.33849168616861\\
1107	9.38998004240064\\
1108	9.45459899577262\\
1109	9.42290378221743\\
1110	9.47905426194871\\
1111	9.46976850809753\\
1112	9.41300619540497\\
1113	9.36448796867059\\
1114	9.76193343283753\\
1115	9.59677097409074\\
1116	9.76560051820918\\
1117	9.43566806523889\\
1118	9.42350087248223\\
1119	9.28073846709621\\
1120	9.21560751535853\\
1121	9.27397034325071\\
1122	9.02872685846242\\
1123	8.79556954564439\\
1124	8.76115485150441\\
1125	8.74261445124976\\
1126	8.78270031791744\\
1127	8.68301742816057\\
1128	8.6468130873449\\
1129	8.80365923603041\\
1130	8.57276745840125\\
1131	8.96200575706538\\
1132	8.9679086493201\\
1133	9.03303522082443\\
1134	8.98468292506015\\
1135	8.98820638148642\\
1136	8.71096435277377\\
1137	8.79538312206429\\
1138	8.84608942434926\\
1139	8.69078272157769\\
1140	8.69193233612073\\
1141	8.75079790742683\\
1142	8.73688960656552\\
1143	7.92856901538232\\
1144	8.04814224791594\\
1145	8.27696237297897\\
1146	8.32653950286712\\
1147	8.31161967597004\\
1148	8.52714815913351\\
1149	8.40488701355814\\
1150	8.47248192718478\\
1151	8.52342137896202\\
1152	8.39455128810894\\
1153	8.52371537262435\\
1154	8.60845289767482\\
1155	8.68725732158135\\
1156	8.77937282327544\\
1157	8.7507409577937\\
1158	8.67960382355885\\
1159	8.80463961475592\\
1160	8.71215333345847\\
1161	8.55027307979001\\
1162	8.5199986734242\\
1163	8.58679625476216\\
1164	8.63376376921939\\
1165	8.69274037098811\\
1166	8.66197863948557\\
1167	8.57912181423837\\
1168	8.51522107330798\\
1169	8.37622706553577\\
1170	8.48650912460536\\
1171	8.53167774369628\\
1172	8.5558182654014\\
1173	8.46286931442198\\
1174	8.53276193407418\\
1175	8.33061539502526\\
1176	8.23015095158175\\
1177	8.10521672120653\\
1178	8.03617759413916\\
1179	7.97443505641654\\
1180	7.82569442209742\\
1181	7.979305705066\\
1182	8.1838678888784\\
1183	8.10979780743271\\
1184	8.22851256351216\\
1185	8.32341972889451\\
1186	8.27303209914956\\
1187	8.27462742099063\\
1188	8.23752047467915\\
1189	8.1579673095847\\
1190	8.13831786640402\\
1191	8.24526946966752\\
1192	8.20896737331559\\
1193	8.12340360036199\\
1194	8.17873184544428\\
1195	7.93176003639779\\
1196	7.90573001598492\\
1197	7.78258678331982\\
1198	7.713533179615\\
1199	7.79432506045207\\
1200	8.01670277997408\\
1201	7.83188260569119\\
1202	7.83917176140351\\
1203	7.6908053467947\\
1204	7.58066684814943\\
1205	7.45443278005819\\
1206	7.47766699324672\\
1207	7.52282612359449\\
1208	7.48369136240128\\
1209	7.65287603499623\\
1210	7.69220388208875\\
1211	8.31138254573216\\
1212	8.12904393090776\\
1213	8.34961120042001\\
1214	8.60597209718782\\
1215	8.59968190990363\\
1216	8.37474914354864\\
1217	8.21811608140908\\
1218	8.21702892490025\\
1219	8.12019810632422\\
1220	8.24132871536368\\
1221	8.41199596015203\\
1222	8.25519902259276\\
1223	8.2337561486509\\
1224	8.26969753229627\\
1225	8.32810447480905\\
1226	8.29617305759382\\
1227	8.25331102568816\\
1228	8.22881682859547\\
1229	8.16276606870912\\
1230	7.99540209923923\\
1231	8.13628802871197\\
1232	8.07363546229008\\
1233	8.06003909554717\\
1234	8.13072633355206\\
1235	8.06609643431038\\
1236	8.14715008228526\\
1237	8.12365598157153\\
1238	8.12900351502333\\
1239	8.04697052985762\\
1240	7.84700389899\\
1241	7.93817791812756\\
1242	7.95284918847699\\
1243	7.9462052468522\\
1244	8.07492194606401\\
1245	8.06543097891358\\
1246	8.01173799439317\\
1247	8.06513130569442\\
1248	8.20676990549134\\
1249	8.19595909085431\\
1250	8.15310882738832\\
1251	8.27009035513323\\
1252	8.36291070447509\\
1253	8.41493848863861\\
1254	8.25421308981108\\
1255	8.18680937125909\\
1256	8.2058190324876\\
1257	8.25874803886697\\
1258	8.498979511453\\
1259	8.29878597003833\\
1260	8.22912713380751\\
1261	8.14058284453873\\
1262	8.06537501011814\\
1263	7.90413130922558\\
1264	7.90255947745541\\
1265	7.86264095129633\\
1266	7.87021183367963\\
1267	8.17753030130527\\
1268	7.80148850209162\\
1269	7.78219992740219\\
1270	7.63232432841326\\
1271	7.13652294505323\\
1272	7.11166753767768\\
1273	6.98955488466066\\
1274	6.9346909941716\\
1275	6.90880826265562\\
1276	7.23712668109199\\
1277	7.23011657821447\\
1278	7.24718495729228\\
1279	7.13761243225507\\
1280	7.18646504464759\\
1281	7.19591675581463\\
1282	7.68509828889075\\
1283	7.53993728613646\\
1284	7.65659035414822\\
1285	7.6308074362522\\
1286	7.5678187268951\\
1287	7.49035116558792\\
1288	7.03182875506143\\
1289	6.95489568645105\\
1290	6.93184937849991\\
1291	6.89918908291553\\
1292	6.76846606945314\\
1293	6.81780649465498\\
1294	6.67651117026211\\
1295	6.61381524501847\\
1296	6.6525909155575\\
1297	6.5517012912464\\
1298	6.41546603089044\\
1299	6.45048207717451\\
1300	6.39503498376328\\
1301	6.44843881410192\\
1302	6.46377684797972\\
1303	6.59109105901311\\
1304	6.58117072151693\\
1305	6.6802943104982\\
1306	6.62926505559422\\
1307	6.62509006065213\\
1308	6.65072738044787\\
1309	6.57844097133909\\
1310	6.52517104891969\\
1311	6.45013989542291\\
1312	6.47795402499762\\
1313	6.57286099597013\\
1314	6.49365164151462\\
1315	6.4124971887453\\
1316	6.19703040689998\\
1317	6.28619989577847\\
1318	6.20846049745688\\
1319	6.22629022730443\\
1320	6.23799826174708\\
1321	6.2335673433837\\
1322	6.21599997517477\\
1323	6.24550731835227\\
1324	6.2564882048139\\
1325	6.29755182569746\\
1326	6.25534000770688\\
1327	6.23541566275004\\
1328	6.26695912329918\\
1329	6.23948217702181\\
1330	6.19668734626348\\
1331	6.23315932016186\\
1332	6.09537782447509\\
1333	6.10955138134329\\
1334	6.65556613081214\\
1335	6.67324754004154\\
1336	7.04314264683916\\
1337	7.16569356054116\\
1338	7.07794775789588\\
1339	7.05517713745384\\
1340	6.99040268562316\\
1341	6.99558727141276\\
1342	7.04385668825091\\
1343	7.11506996249011\\
1344	7.20442607360851\\
1345	7.23233849317707\\
1346	6.93360579329474\\
1347	6.92878486335666\\
1348	6.89068998237362\\
1349	6.85622737302964\\
1350	6.84940061858475\\
1351	6.78173682559592\\
1352	6.75987035339708\\
1353	6.72690015812042\\
1354	6.62171861558561\\
1355	6.55831209702613\\
1356	6.61654373141824\\
1357	6.51750275032432\\
1358	6.50439946853574\\
1359	6.31221431738121\\
1360	6.28986457485673\\
1361	6.26741093931902\\
1362	6.1773479038583\\
1363	6.10174541258614\\
1364	6.17097994784589\\
1365	6.04153253575813\\
1366	6.08403956967745\\
1367	6.11491586870517\\
1368	6.05025876769808\\
1369	5.98934275325995\\
1370	5.91069505379697\\
1371	6.05058654130052\\
1372	5.94950315248612\\
1373	5.99096177011454\\
1374	6.01034250690352\\
1375	5.78668001955725\\
1376	5.9223387438165\\
1377	5.90195075878363\\
1378	5.94559135828431\\
1379	5.89088471570804\\
1380	5.89961541183911\\
1381	5.86134695112188\\
1382	5.6916118357176\\
1383	5.83071752638985\\
1384	5.91987063877257\\
1385	5.80206888433833\\
1386	5.7490319953568\\
1387	5.75090098889033\\
1388	5.70312234878498\\
1389	5.62082593216286\\
1390	5.60267910112858\\
1391	5.61654027029553\\
1392	5.66629889863472\\
1393	5.60919230513147\\
1394	5.63834386032757\\
1395	5.39321636838432\\
1396	5.41722292048361\\
1397	5.33001035376633\\
1398	5.28015503426666\\
1399	5.30180423035379\\
1400	5.3057707639574\\
1401	5.3061442527716\\
1402	5.32009133282264\\
1403	5.40076904435368\\
1404	5.42556622620799\\
1405	5.39012840665918\\
1406	5.35069467958147\\
1407	5.42532777988748\\
1408	5.37219329127931\\
1409	5.33961534008791\\
1410	5.30766569504271\\
1411	5.50730619319882\\
1412	5.45954791920333\\
1413	5.43346612423793\\
1414	5.43779217003184\\
1415	5.37293128435885\\
1416	5.38461995844014\\
1417	5.37168776999382\\
1418	5.38038110501424\\
1419	5.33429791912696\\
1420	5.32317019906735\\
1421	5.23871766516375\\
1422	5.10716110876723\\
1423	5.19368936338705\\
1424	5.15607730022612\\
1425	5.12349965914145\\
1426	5.14663720186747\\
1427	5.17650177653704\\
1428	5.21930716779762\\
1429	5.23334305297892\\
1430	5.14255445188889\\
1431	5.16409334040624\\
1432	5.2950339147679\\
1433	5.05436211654951\\
1434	5.02702146117125\\
1435	5.21038470398204\\
1436	5.38172033861304\\
1437	5.39594050181528\\
1438	5.43888979827616\\
1439	5.46601920522085\\
1440	5.36645166092865\\
1441	5.45022505759242\\
1442	5.40668895384734\\
1443	5.4002324874909\\
1444	5.45046622057726\\
1445	5.42928814729909\\
1446	5.45801586241975\\
1447	5.47107997068628\\
1448	5.63578652238556\\
1449	5.62137526670372\\
1450	5.56879782022837\\
1451	5.51883359945309\\
1452	5.52337756908923\\
1453	5.56331382245777\\
1454	5.50284652043162\\
1455	5.46141481601228\\
1456	5.41776139242684\\
1457	5.31501966893989\\
1458	5.23809678129545\\
1459	5.25953636373319\\
1460	5.27296382583716\\
1461	5.24517933641422\\
1462	5.23785569089086\\
1463	5.15762720252736\\
1464	5.13962985452687\\
1465	5.08620620196031\\
1466	5.10905083595827\\
1467	5.20337441715382\\
1468	5.14471254991915\\
1469	5.32439608463036\\
1470	5.36372469668748\\
1471	5.34575005418422\\
1472	5.38738331104194\\
1473	5.43461842304807\\
1474	5.35842014152408\\
1475	5.24554201051779\\
1476	5.3322789560541\\
1477	5.36818220448101\\
1478	6.02076304360793\\
1479	5.97136073262168\\
1480	5.95825076749417\\
1481	5.87759818736942\\
1482	5.88189998523673\\
1483	5.8016921741011\\
1484	5.86316500378046\\
1485	5.80680654917802\\
1486	5.79074253679863\\
1487	5.74727054972056\\
1488	5.71389396529435\\
1489	5.73334492529558\\
1490	5.94473098819528\\
1491	5.88851061205681\\
1492	6.16843760581455\\
1493	6.17905328481527\\
1494	6.16578061821618\\
1495	6.17991916522805\\
1496	6.18654723356037\\
1497	6.19822608611308\\
1498	6.2135988673679\\
1499	6.18526446570635\\
1500	6.2661403418588\\
1501	6.4438983135041\\
1502	6.35798167362192\\
1503	6.21794247526892\\
1504	6.26119612868378\\
1505	6.26950526360641\\
1506	6.25104554213531\\
1507	6.30197393970192\\
1508	6.25884963760041\\
1509	6.25709122234756\\
1510	6.28612378525769\\
1511	6.34921813191371\\
1512	6.33465307351214\\
1513	6.29379885228034\\
1514	6.25561936788769\\
1515	6.1547094311241\\
1516	6.06801351234455\\
1517	5.94225841487571\\
1518	5.7561252707562\\
1519	5.73270911592388\\
1520	5.70038027704035\\
1521	5.64933936028996\\
1522	5.79095286170074\\
1523	5.71440767356153\\
1524	5.69320058269668\\
1525	5.6658586790098\\
1526	5.61220737115256\\
1527	5.59418170752594\\
1528	5.46942293389086\\
1529	5.50231484327861\\
1530	5.55725794145382\\
1531	5.53503184994567\\
1532	5.62203800507856\\
1533	5.61715140842126\\
1534	5.71720555487114\\
1535	5.59111423210928\\
1536	5.56025741004501\\
1537	5.4840291753356\\
1538	5.55047143741337\\
1539	5.37985502323957\\
1540	5.37910174346417\\
1541	5.35156871827424\\
1542	5.29693493660074\\
1543	5.13306459938794\\
1544	5.19182450643453\\
1545	5.29379642830856\\
1546	5.29685396777326\\
1547	5.35371456495424\\
1548	5.85235559418492\\
1549	5.91349384099753\\
1550	5.9000726536929\\
1551	6.40086726493232\\
1552	6.62335420785004\\
1553	6.56940714346864\\
1554	6.73261576822659\\
1555	6.98253279852024\\
1556	7.00095807207613\\
1557	6.9217133370222\\
1558	6.87659186331771\\
1559	7.02852652544051\\
1560	6.90834969161143\\
1561	6.91709413253589\\
1562	7.14030081781496\\
1563	7.05632063951465\\
1564	7.08877182589994\\
1565	6.97800983811974\\
1566	6.6176610679591\\
1567	6.69845957417724\\
1568	6.73377358644036\\
1569	6.59379085353465\\
1570	6.58535525708559\\
1571	6.63938503185512\\
1572	6.51061263288577\\
1573	6.74532651920854\\
1574	6.70975377423086\\
1575	6.61398766994277\\
1576	6.69681628986396\\
1577	6.63983126131209\\
1578	6.5411554761191\\
1579	6.52856091186713\\
1580	6.51129844769584\\
1581	6.64777613359582\\
1582	6.65287858697979\\
1583	6.61873505339323\\
1584	6.61426074613495\\
1585	6.61479788736921\\
1586	6.78086446224368\\
1587	6.69747793100029\\
1588	6.61755230361979\\
1589	6.58453957357859\\
1590	6.50341388968812\\
1591	6.58820067209151\\
1592	6.60185355025283\\
1593	6.65355734071997\\
1594	6.5583247860448\\
1595	7.50130546418309\\
1596	7.49232807545101\\
1597	7.60317469569022\\
1598	7.50277905995521\\
1599	7.47839945239358\\
1600	7.52758483380998\\
1601	7.36011254880984\\
1602	7.26308154247106\\
1603	7.27643066974665\\
1604	7.61499637893175\\
1605	7.48036583815574\\
1606	7.48017219302226\\
1607	7.38602711853835\\
1608	7.27299869116322\\
1609	7.23441884601174\\
1610	7.23319780549496\\
1611	7.20719572326152\\
1612	6.9569316699785\\
1613	6.93253952823161\\
1614	6.6602730929096\\
1615	6.67463446070584\\
1616	6.73768940481164\\
1617	6.67708563470863\\
1618	6.61919545651344\\
1619	6.77191199086755\\
1620	6.89716483913002\\
1621	6.91819579614037\\
1622	6.78845042499566\\
1623	6.90910914325852\\
1624	6.89622744305893\\
1625	6.97455853730433\\
1626	7.01648870551419\\
1627	7.00876556717605\\
1628	6.92004995522349\\
1629	6.88890776659933\\
1630	6.84527084615563\\
1631	6.77261945329813\\
1632	6.80685533042425\\
1633	6.85717921926744\\
1634	6.82323623070273\\
1635	6.74206969512133\\
1636	6.7532994208406\\
1637	6.70722579065808\\
1638	6.68787710509099\\
1639	6.61384041896841\\
1640	6.48018716474647\\
1641	6.52807076626373\\
1642	6.32763941913124\\
1643	6.51049303774403\\
1644	6.6604171175953\\
1645	6.63260540657559\\
1646	6.56109265717214\\
1647	6.57497007497135\\
1648	6.52178327201209\\
1649	6.49868794922974\\
1650	6.52853056794035\\
1651	6.54563623096088\\
1652	6.5542201613582\\
1653	6.54566374194099\\
1654	6.54794192318251\\
1655	6.50751558613507\\
1656	6.47072255957774\\
1657	13.3892596374207\\
1658	6.99989327115462\\
1659	7.04554802772283\\
1660	7.00169120356237\\
1661	6.96707273177514\\
1662	6.94796726215803\\
1663	6.79477924084283\\
1664	6.84122653397438\\
1665	6.87546834688521\\
1666	6.81890571156929\\
1667	6.90363566970892\\
1668	6.90455853959787\\
1669	6.87788943290198\\
1670	6.89173923486706\\
1671	6.89602093630176\\
1672	6.85998022435852\\
1673	6.83197302192596\\
1674	6.89079318055626\\
1675	6.91012016992589\\
1676	6.87609324100705\\
1677	6.83373764716036\\
1678	6.83994753717619\\
1679	6.87610324854356\\
1680	6.81943400856073\\
1681	6.89909424096372\\
1682	6.93688404516861\\
1683	7.01105121597392\\
1684	7.02052050021319\\
1685	7.02141977897189\\
1686	7.00444788500874\\
1687	7.10227189761944\\
1688	6.91770975470707\\
1689	6.87512907731412\\
1690	6.91333219384625\\
1691	6.93265962874319\\
1692	6.93392024633284\\
1693	6.95994208782623\\
1694	6.95170364350826\\
1695	6.95300109351587\\
1696	6.91341108050991\\
1697	7.1730853369797\\
1698	7.07555591049925\\
1699	7.00783064340707\\
1700	6.89178610928069\\
1701	6.92754081536722\\
1702	6.76251830999515\\
1703	6.86501397331804\\
1704	6.83970351582163\\
1705	6.88069222059626\\
1706	7.16039827612013\\
1707	7.04246758479812\\
1708	7.07404141309042\\
1709	7.02841971103143\\
1710	7.03150038786347\\
1711	7.05946970708111\\
1712	6.84580163803032\\
1713	6.77661682323399\\
1714	6.80474916036233\\
1715	6.82269010103195\\
1716	6.94030436431729\\
1717	6.8548115265041\\
1718	6.83221750763092\\
1719	6.88788842056965\\
1720	7.06651098514943\\
1721	6.99394368236346\\
1722	6.9722590514777\\
1723	6.76116794619605\\
1724	6.84797640133699\\
1725	6.81320118295868\\
1726	6.84055182799469\\
1727	6.83170916274143\\
1728	6.80997363545846\\
1729	8.83462972789064\\
1730	7.63013886228376\\
1731	7.65571799083576\\
1732	7.65706114630485\\
1733	7.38763921484507\\
1734	7.37960508807565\\
1735	7.37813767455343\\
1736	7.35161507850105\\
1737	7.39068714628761\\
1738	4.95390597634883\\
1739	4.906860015593\\
1740	4.91283240426842\\
1741	4.82310850565845\\
1742	4.77201189843377\\
1743	4.75693907311288\\
1744	4.74690783925562\\
1745	4.79891444671021\\
1746	4.77251501432684\\
1747	4.86455577948678\\
1748	4.82111153854521\\
1749	4.78336704080249\\
1750	4.7581166683146\\
1751	4.8067255059144\\
1752	4.88751702247241\\
1753	4.86409342752518\\
1754	4.85163695543431\\
1755	4.75468320510546\\
1756	4.7070473446088\\
1757	4.71969436632341\\
1758	4.72793031170542\\
1759	4.76091113594014\\
1760	4.77670093491986\\
1761	4.77989976678316\\
1762	4.75693240373985\\
1763	4.76274793676385\\
1764	4.731014693615\\
1765	4.81758086740165\\
1766	4.75800666021435\\
1767	4.735435874792\\
1768	4.72229138281186\\
1769	4.7276814327036\\
1770	4.71967440268757\\
1771	4.76569404096478\\
1772	4.84597470355355\\
1773	4.93031880517587\\
1774	4.70797584157493\\
1775	4.75973158430314\\
1776	4.77272292375512\\
1777	4.75691835999509\\
1778	4.77114312177766\\
1779	4.72842008864537\\
1780	4.56758888035097\\
1781	4.22514253758801\\
1782	4.35896521162624\\
1783	4.43403810656129\\
1784	4.40876093491594\\
1785	4.45422223817879\\
1786	4.47195829419965\\
1787	4.5005588567723\\
1788	4.47721539702577\\
1789	4.3604198948864\\
1790	4.36623600085669\\
1791	4.39688368418105\\
1792	4.40223210441211\\
1793	4.6469096332736\\
1794	4.39996908621548\\
1795	4.30255638592422\\
1796	4.25317432835625\\
1797	4.29979044893156\\
1798	4.24706924948797\\
1799	4.24660915918757\\
1800	4.22571742235717\\
1801	4.29059885768941\\
1802	4.35499717963736\\
1803	4.33970911102648\\
1804	4.38139266364479\\
1805	4.32233541110649\\
1806	4.31966522945815\\
1807	4.25616166812142\\
1808	4.26428955410335\\
1809	4.31411286366266\\
1810	4.34557330814017\\
1811	4.34931351140785\\
1812	4.39114215583139\\
1813	4.3017106757627\\
1814	4.40632657238222\\
1815	4.38652022729267\\
1816	4.32705235476349\\
1817	4.28662478965378\\
1818	4.32409209123749\\
1819	4.33448786129241\\
1820	4.78514830163834\\
1821	4.31050121027793\\
1822	4.27995659613374\\
1823	4.30032045983003\\
1824	4.24847110010186\\
1825	4.20693498964173\\
1826	4.17104314291456\\
1827	4.16959370610068\\
1828	4.21394414161492\\
1829	4.03288623926603\\
1830	4.11979674905391\\
1831	4.06350193539329\\
1832	4.08144297596747\\
1833	4.07968827984142\\
1834	4.10665334225366\\
1835	4.13206771812013\\
1836	4.97270751910227\\
1837	4.05460791962542\\
1838	4.053454975417\\
1839	4.0939360845974\\
1840	4.12932922923936\\
1841	7.59061646846234\\
1842	4.1745434200028\\
1843	4.17685296908108\\
1844	4.19717657010439\\
1845	4.11966250889009\\
1846	4.10188817687844\\
1847	4.07581318243208\\
1848	4.25527334456477\\
1849	4.264354770357\\
1850	4.31016880175221\\
1851	4.30034812754395\\
1852	4.27630610703826\\
1853	4.29768860474552\\
1854	4.2498709201404\\
1855	4.27551002535281\\
1856	4.23041158969736\\
1857	4.20503131068646\\
1858	4.23389230122923\\
1859	4.30814595937869\\
1860	4.30379833709915\\
1861	4.28928108338629\\
1862	4.28358376264733\\
1863	4.34867010509197\\
1864	4.26994508242731\\
1865	4.29741348001536\\
1866	4.36212256168099\\
1867	4.36323459339664\\
1868	4.37327212064224\\
1869	4.36802618167477\\
1870	4.30391236637041\\
1871	4.25102747481261\\
1872	4.14860029898178\\
1873	4.20848556953357\\
1874	4.14437193697188\\
1875	4.15606273556898\\
1876	13.7908595426196\\
1877	5.01693208125507\\
1878	4.95454696111759\\
1879	4.99738421727452\\
1880	5.06545967440116\\
1881	5.10217798511634\\
1882	5.13760359732894\\
1883	5.11676411848462\\
1884	5.0497412041792\\
1885	5.02169693147722\\
1886	4.96288240685479\\
1887	4.89604764001888\\
1888	4.77622421951362\\
1889	4.64743487426039\\
1890	4.69396639966844\\
1891	4.69726359766495\\
1892	4.80417076722585\\
1893	4.67016064365962\\
1894	4.73949536966931\\
1895	4.83322190637495\\
1896	4.74238042812079\\
1897	4.72521512702865\\
1898	4.68995123925771\\
1899	4.65898466724482\\
1900	4.39896934702539\\
1901	4.41925244959386\\
1902	4.4331580745335\\
1903	4.33927303031035\\
1904	4.38315931491386\\
1905	4.40783066683565\\
1906	4.45852684992095\\
1907	4.37354109859207\\
1908	4.27513015565857\\
1909	4.28702355613621\\
1910	4.2656566389966\\
1911	4.24207213731726\\
1912	4.392633412639\\
1913	4.40612758560809\\
1914	4.41714832723143\\
1915	4.44708149038853\\
1916	4.37922138189042\\
1917	4.45964417465074\\
1918	4.40781325892965\\
1919	4.33960252945448\\
1920	4.34264236317062\\
1921	4.35309122256892\\
1922	4.37064310975343\\
1923	8.30742642502555\\
1924	4.72135121378634\\
1925	4.74997362158725\\
1926	4.8139384633093\\
1927	4.73097496512058\\
1928	4.72616044329858\\
1929	4.69987605466287\\
1930	4.69667823551584\\
1931	4.81502145293441\\
1932	4.56752669360497\\
1933	4.55755660248531\\
1934	4.57579558589268\\
1935	4.57161522647915\\
1936	4.6704652958271\\
1937	4.69396513614599\\
1938	4.68542796889881\\
1939	4.91523678461849\\
1940	4.92278020586427\\
1941	4.93833954401005\\
1942	5.01232866300754\\
1943	4.50304123422477\\
1944	4.49701298276489\\
1945	4.56499176360026\\
1946	4.35098890443316\\
1947	4.37185176213038\\
1948	4.2573862156451\\
1949	4.29034825156167\\
1950	4.33162492256575\\
1951	4.27378550381559\\
1952	4.22236159285873\\
1953	4.18941236208543\\
1954	4.22698679955244\\
1955	4.32684699745368\\
1956	4.50938321968709\\
1957	4.48438915316286\\
1958	4.51628587303596\\
1959	4.45510839984131\\
1960	4.43676861898603\\
1961	4.47420051524274\\
1962	4.47924337574416\\
1963	4.43664488661913\\
1964	4.47776216470363\\
1965	4.4761193034927\\
1966	4.43584742884377\\
1967	4.41878048453615\\
1968	4.494877581025\\
1969	4.43279043018894\\
1970	4.31784165224776\\
1971	4.34798288293431\\
1972	4.29637950954505\\
1973	4.32355741280994\\
1974	5.02023679443547\\
1975	4.51700181290497\\
1976	4.44977452944262\\
1977	4.48957359157737\\
1978	4.54570315489102\\
1979	4.53734759829309\\
1980	4.84029581376105\\
1981	4.70554317732785\\
1982	4.60874247685955\\
1983	4.78138083865942\\
1984	5.16204404298717\\
1985	5.42539209257805\\
1986	5.32433975547974\\
1987	5.26044041287318\\
1988	5.29304204712121\\
1989	5.30239126802178\\
1990	4.97873819050826\\
1991	4.90695789562336\\
1992	4.95693502624291\\
1993	5.06425832964714\\
1994	5.11954153205981\\
1995	5.07006244368801\\
1996	5.0935985361789\\
1997	5.18041749476022\\
1998	5.38536371886037\\
1999	5.33349595936108\\
2000	5.3851818948264\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> code2/r_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2000,
ymin=0,
ymax=900,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	800.30153162489\\
2	800.284527768969\\
3	758.35396932524\\
4	676.465452212242\\
5	627.86932270043\\
6	582.732843071132\\
7	554.113204797491\\
8	530.846547383446\\
9	502.295585575504\\
10	481.968644097406\\
11	463.515286061599\\
12	435.803560165926\\
13	420.092373714324\\
14	404.354438223674\\
15	389.154891814884\\
16	371.666030485716\\
17	356.828699111269\\
18	345.568620650418\\
19	336.132138101128\\
20	320.58978187713\\
21	308.251163801909\\
22	300.411064632525\\
23	291.99403103584\\
24	284.577014732865\\
25	277.464988573582\\
26	266.073947669934\\
27	259.100406781812\\
28	253.532440525472\\
29	244.428229031753\\
30	238.303948641901\\
31	231.698165912043\\
32	224.977894324854\\
33	218.048572585136\\
34	210.922559711211\\
35	205.71673515682\\
36	200.709012065094\\
37	195.189865523392\\
38	315.606906976315\\
39	193.611464417393\\
40	186.983441285125\\
41	181.372485556132\\
42	176.680147518996\\
43	172.376020726396\\
44	168.316528679542\\
45	165.335625172244\\
46	161.962466945425\\
47	157.633182863217\\
48	154.315479190835\\
49	151.044531230706\\
50	148.155933505688\\
51	146.130859970189\\
52	144.362264357214\\
53	141.865260589456\\
54	139.006363343635\\
55	136.233376950429\\
56	132.878671069717\\
57	130.407066686081\\
58	127.480781815014\\
59	125.51564401954\\
60	123.194856424145\\
61	121.104281253376\\
62	118.872874301353\\
63	116.293290427075\\
64	114.307845926914\\
65	112.713446515696\\
66	110.683837936098\\
67	109.039529633538\\
68	107.584852923546\\
69	328.734021074018\\
70	258.141266094177\\
71	170.749931950115\\
72	146.026768424118\\
73	127.517757912197\\
74	104.389981038625\\
75	99.0089857996968\\
76	98.2528967875191\\
77	99.1944706180561\\
78	96.7714003526539\\
79	94.5376760378925\\
80	92.2483671282505\\
81	91.7161592261188\\
82	89.3382565653949\\
83	87.3323802954375\\
84	86.2668298168645\\
85	85.8239709396483\\
86	84.6899611881584\\
87	83.4661700787266\\
88	81.3168829989843\\
89	80.0221429066177\\
90	78.8678211640599\\
91	78.3872037851732\\
92	77.2793777739079\\
93	76.4627374506195\\
94	76.5238999890474\\
95	76.8546419232362\\
96	75.4732657124242\\
97	75.3166348394377\\
98	74.8536196428956\\
99	74.3065607863331\\
100	100.389095702288\\
101	85.9146125548403\\
102	75.0029749996611\\
103	70.1832448885663\\
104	98.1453849434275\\
105	92.3919769718343\\
106	68.3526077219024\\
107	63.0522933054183\\
108	62.0523519617407\\
109	61.1627274376872\\
110	60.6329459975175\\
111	60.0911204696915\\
112	68.942923821703\\
113	58.645198515427\\
114	58.3332900339208\\
115	58.0477836625233\\
116	62.3843713066845\\
117	124.51109124397\\
118	110.984682778248\\
119	87.8302198299309\\
120	74.0188835262387\\
121	60.6433104988937\\
122	56.8250310373814\\
123	55.3457326501798\\
124	54.3101971974965\\
125	53.5735332628124\\
126	53.3050565041597\\
127	53.2265224554955\\
128	55.3943752948529\\
129	52.09158366156\\
130	51.3702846150733\\
131	50.4980561851991\\
132	50.7480487983991\\
133	51.3855593075605\\
134	522.067719708706\\
135	455.451221000629\\
136	376.684138380892\\
137	325.888720565297\\
138	285.96377962174\\
139	241.941912200077\\
140	211.549207511861\\
141	185.411049434911\\
142	156.393477567196\\
143	134.950795314396\\
144	116.126227966601\\
145	76.2354382055609\\
146	68.7235673750045\\
147	59.3987454639085\\
148	56.9892929397631\\
149	51.2198766570554\\
150	50.659383764804\\
151	53.2010910184239\\
152	50.4777020566469\\
153	48.0218349320743\\
154	47.532792019237\\
155	48.5550279371101\\
156	47.1235798486815\\
157	47.0237260236045\\
158	46.5107883572464\\
159	45.5657045185839\\
160	46.096954056322\\
161	46.4374125630882\\
162	44.5235810891149\\
163	43.4262380303852\\
164	42.926349424794\\
165	42.3190004238955\\
166	41.8981922606008\\
167	41.2241669268175\\
168	41.578640170356\\
169	40.7725303227099\\
170	40.526068727682\\
171	40.1342189305263\\
172	40.0314010000545\\
173	40.0139934718296\\
174	43.3979283085007\\
175	41.931637292238\\
176	41.9335006414356\\
177	41.4319880201072\\
178	41.5652815449198\\
179	41.3714603649773\\
180	40.7483775053397\\
181	41.7181664941087\\
182	41.4209546808094\\
183	42.1019017886309\\
184	41.6354593458071\\
185	41.1518427633273\\
186	42.2781466417921\\
187	42.6811587083242\\
188	42.5723463408037\\
189	47.4141634914304\\
190	45.1622847111928\\
191	43.9754797111902\\
192	44.4011011625725\\
193	42.5800194033941\\
194	41.5865469958587\\
195	41.5363562215369\\
196	40.3576131181544\\
197	39.974590121201\\
198	39.0404375634928\\
199	38.6902309184231\\
200	38.5837596943433\\
201	40.2266267489494\\
202	38.9735744313074\\
203	39.1047720897537\\
204	44.652961736981\\
205	46.1680069654466\\
206	44.4958575217497\\
207	43.2355022407399\\
208	40.7203788489569\\
209	38.6452454439399\\
210	37.8848604409375\\
211	37.7807601336794\\
212	38.0431502174827\\
213	37.4174921498356\\
214	37.1712089451285\\
215	36.3708369201868\\
216	35.4234361235997\\
217	34.9899164429371\\
218	35.1874588191278\\
219	33.5052152256768\\
220	33.5767462153109\\
221	34.1134913802075\\
222	51.9994213859408\\
223	45.699034473149\\
224	45.2867155402211\\
225	40.6664395286388\\
226	31.5702283133863\\
227	39.7678867908153\\
228	28.6031718530474\\
229	27.4390943754794\\
230	26.5923444712769\\
231	25.8875242851367\\
232	25.7712876252516\\
233	26.7749379021329\\
234	26.3704209571854\\
235	25.5789089139032\\
236	25.3598837513836\\
237	25.4689151794264\\
238	27.328239648132\\
239	26.7144636006584\\
240	25.3541254032192\\
241	25.4004140129629\\
242	24.9758419048554\\
243	24.2316968908348\\
244	24.2963795656233\\
245	24.0658918663851\\
246	24.8565214685574\\
247	24.8767605296194\\
248	24.0311393065727\\
249	23.5450399431385\\
250	23.1920186539029\\
251	22.9910797768196\\
252	23.0146076883257\\
253	22.9066027447378\\
254	22.7345009842528\\
255	22.4270965125655\\
256	24.662078573371\\
257	24.1899930459347\\
258	24.0144990410927\\
259	23.0244305488587\\
260	22.8923920770618\\
261	22.5465824666139\\
262	22.8067000498276\\
263	22.8288608660468\\
264	23.6118284233781\\
265	23.4922763562122\\
266	23.5895692675667\\
267	23.6590243534874\\
268	23.5022432248905\\
269	23.0668881805734\\
270	23.5190141264775\\
271	23.7680069552863\\
272	24.1652706834827\\
273	23.3674854371765\\
274	24.1025587543859\\
275	24.2718865511998\\
276	24.062621109067\\
277	24.4295976790552\\
278	24.2987478466709\\
279	24.3107137057747\\
280	24.5204666849975\\
281	24.2351761161449\\
282	23.7334324979009\\
283	23.3532742984972\\
284	27.589805076229\\
285	26.1408153630758\\
286	24.3698106101113\\
287	24.0359211064399\\
288	24.1043785069116\\
289	23.8649683996926\\
290	23.5359956563285\\
291	23.1528946305922\\
292	23.7951035077167\\
293	25.3521112732009\\
294	25.0408773288225\\
295	25.6408557434686\\
296	25.4483084944121\\
297	24.4084803476576\\
298	23.8596867924487\\
299	47.6687104794895\\
300	29.4281583367766\\
301	28.2241432881232\\
302	26.9446220968197\\
303	26.040328268212\\
304	26.478449239159\\
305	26.6291819678779\\
306	25.8382499375975\\
307	26.4561114734487\\
308	26.4867240137845\\
309	28.8054471092333\\
310	28.033395322857\\
311	27.3413632649782\\
312	27.2205173301487\\
313	26.4354063793661\\
314	25.3718189088844\\
315	25.0604335830711\\
316	24.7051283505645\\
317	26.5465640968184\\
318	26.7703341048924\\
319	26.7683709234058\\
320	27.9567011219\\
321	26.3261105884368\\
322	26.0155378678245\\
323	25.2639944266166\\
324	25.3860900449741\\
325	25.4927280725715\\
326	27.7240702180858\\
327	24.5050493303398\\
328	23.6849693082182\\
329	23.7306753599878\\
330	23.439928638042\\
331	23.8338170029089\\
332	24.426062641873\\
333	24.6011215509629\\
334	25.0297776469567\\
335	25.8593156221816\\
336	26.1193573124483\\
337	25.311181805687\\
338	25.5015460001768\\
339	26.8673286565073\\
340	26.6754030229552\\
341	25.9842576259697\\
342	25.5705469838776\\
343	25.2431266804417\\
344	25.9233169021481\\
345	25.7931349893226\\
346	25.7140578150161\\
347	25.2894501626772\\
348	24.7846428344442\\
349	24.234432753824\\
350	25.7411249808756\\
351	26.113468310626\\
352	23.9121530144232\\
353	24.1199873404179\\
354	22.6923824242742\\
355	22.6015651344164\\
356	22.2408973584192\\
357	22.0794491923376\\
358	21.7228467085518\\
359	22.7131682552158\\
360	22.3904211969817\\
361	21.7015534824066\\
362	22.2965633647617\\
363	21.3715903962072\\
364	21.1995991353369\\
365	20.2097211917262\\
366	19.7271952287898\\
367	19.2899193310264\\
368	19.1574035037435\\
369	18.9084677207442\\
370	18.5312807305378\\
371	18.3783504261622\\
372	18.0974985548407\\
373	17.8014741980143\\
374	34.0482567964523\\
375	28.8290032522145\\
376	25.3239028756951\\
377	23.9699109799985\\
378	24.2999392695262\\
379	22.9485714350303\\
380	22.0576265018872\\
381	21.6186676660858\\
382	21.222850753657\\
383	22.0930420547327\\
384	21.7293031746252\\
385	21.7900641697268\\
386	27.2842170210338\\
387	25.8809691480167\\
388	24.1918842498318\\
389	23.366551685112\\
390	23.1291527304407\\
391	22.4300616227462\\
392	21.6653902111752\\
393	21.0055548321032\\
394	20.9920632792467\\
395	21.5167107572189\\
396	21.5074295671414\\
397	23.2123860084738\\
398	23.0374557201872\\
399	22.3093634638925\\
400	22.5755008216639\\
401	26.6904821378149\\
402	25.5334791297082\\
403	25.0889542888196\\
404	24.2727878965784\\
405	24.8794899966463\\
406	25.8293799740456\\
407	31.3140953437482\\
408	43.5271245513165\\
409	39.6291965148759\\
410	37.6753178736261\\
411	37.0232901663184\\
412	34.5564107801375\\
413	36.7454356094091\\
414	34.5085590735897\\
415	32.9698667838466\\
416	32.2850500115248\\
417	31.818276868317\\
418	29.9089355353453\\
419	154.400519548678\\
420	128.870945057151\\
421	113.561239925395\\
422	101.877035760262\\
423	84.334589778352\\
424	75.7800941111346\\
425	62.751234104157\\
426	55.9716815341415\\
427	32.5771871235452\\
428	29.4609120552141\\
429	27.1728921677789\\
430	25.5200638181956\\
431	22.5826842882393\\
432	23.1793890202797\\
433	21.5911781278903\\
434	21.3387730167584\\
435	19.6752198873592\\
436	18.857467526305\\
437	17.4582306218375\\
438	17.0831750231332\\
439	16.9222632653126\\
440	16.2685685343201\\
441	15.989418567985\\
442	16.1873689422025\\
443	15.951571311836\\
444	15.5923722070324\\
445	15.5861113803984\\
446	16.6659518386314\\
447	17.0789630685042\\
448	16.9984696911263\\
449	17.1828429827457\\
450	17.8601599476744\\
451	17.7264862635324\\
452	18.5832340107981\\
453	18.3957237360817\\
454	17.2132500384962\\
455	16.7197078930855\\
456	16.2362235369462\\
457	16.3515833347022\\
458	15.8257324579126\\
459	15.8152232262028\\
460	20.4527192528863\\
461	17.1709399703633\\
462	16.7580913999665\\
463	20.1957769027032\\
464	16.3999838901027\\
465	17.6919037729289\\
466	17.2396539715035\\
467	16.3884908788255\\
468	15.8308721505833\\
469	15.4070193576313\\
470	15.2279180940742\\
471	15.0646491423394\\
472	15.094048941577\\
473	14.7558794736881\\
474	14.4906008957242\\
475	14.1528054158389\\
476	15.2262137051901\\
477	14.8722164397589\\
478	25.4273531308119\\
479	23.3039095713833\\
480	21.1820820420694\\
481	18.548111284319\\
482	17.2293928848429\\
483	15.8089242415813\\
484	16.5893879107868\\
485	15.4011533784443\\
486	14.2574396132403\\
487	13.1962725778071\\
488	13.2976090733425\\
489	13.0500923314222\\
490	12.8305484618188\\
491	12.639554419222\\
492	13.6561110776634\\
493	13.2868664615001\\
494	13.1274234552692\\
495	14.5667767198064\\
496	13.8739504435179\\
497	13.9033453241418\\
498	13.5074117141082\\
499	13.0574796412726\\
500	12.6604588706164\\
501	12.4226931959997\\
502	12.7441866674902\\
503	12.2842507099723\\
504	12.1813277360719\\
505	12.1455620501955\\
506	12.2422806688301\\
507	12.1025831561982\\
508	12.0865935443012\\
509	11.6302849663323\\
510	11.5437273618228\\
511	11.5509782150657\\
512	11.6932398876291\\
513	11.2637094366753\\
514	10.9512616075896\\
515	13.8135064802251\\
516	13.2129250867182\\
517	13.1668259653778\\
518	12.6574972100742\\
519	12.9016962845937\\
520	12.4662475118365\\
521	12.4056358422173\\
522	12.1469453767603\\
523	12.1926103535767\\
524	12.9218626284307\\
525	12.0566877835871\\
526	11.9612173292714\\
527	11.6288468564377\\
528	17.5663115631169\\
529	16.5963621362107\\
530	14.8984734671047\\
531	13.8894679499051\\
532	13.1674712050766\\
533	13.0973326149033\\
534	12.1875775004377\\
535	12.063122276744\\
536	12.1792264749762\\
537	11.9660329615859\\
538	12.0877916534497\\
539	12.9181095530363\\
540	12.4177596077463\\
541	13.2335684610308\\
542	12.7365932803227\\
543	13.7539791850469\\
544	12.1027861580689\\
545	11.5614146919977\\
546	11.2279087062667\\
547	10.8932985754672\\
548	10.9982563960839\\
549	10.4385730403202\\
550	10.4139917463296\\
551	11.468475644631\\
552	10.6744144056657\\
553	10.5628536874235\\
554	10.5532074003548\\
555	10.3986744293007\\
556	10.2384213951362\\
557	10.1928420519924\\
558	10.2177436216675\\
559	10.1326004658637\\
560	9.71877978123231\\
561	9.5435543852906\\
562	9.43524188293575\\
563	9.78519583112592\\
564	9.68339785412256\\
565	9.56723532638884\\
566	9.39537614713187\\
567	9.71929644135189\\
568	9.81069822896863\\
569	10.4372398668563\\
570	10.0852127578755\\
571	9.96683191174381\\
572	9.60232650772604\\
573	9.49859306689638\\
574	9.23718549760199\\
575	9.17277749747438\\
576	9.13141146920984\\
577	9.80660419374028\\
578	10.0356961469888\\
579	10.2205027707451\\
580	15.9597781101756\\
581	14.920279186626\\
582	10.0014668067655\\
583	11.1247812417443\\
584	15.100913880924\\
585	12.8668881498942\\
586	10.8115691716194\\
587	9.69275009576329\\
588	10.1643194740744\\
589	9.62973256490908\\
590	9.74651404727689\\
591	9.00154979919042\\
592	12.4569823936949\\
593	10.3923004911037\\
594	11.2615292931765\\
595	10.7567352505597\\
596	12.164088296767\\
597	9.26805445725663\\
598	9.74780994591689\\
599	9.02729503670874\\
600	9.06589406874697\\
601	9.01222657170732\\
602	9.262140651101\\
603	9.18728446077615\\
604	9.68849010089239\\
605	9.03740537311111\\
606	11.1271665432956\\
607	9.99682553999132\\
608	9.22701887565284\\
609	8.703722532345\\
610	9.84564237699594\\
611	10.7097072155679\\
612	8.54439966438911\\
613	8.41999332016817\\
614	8.15757887672319\\
615	7.83121265816176\\
616	7.70320537727207\\
617	7.62774756297086\\
618	7.47316432173577\\
619	7.55894911019872\\
620	7.51763297005942\\
621	7.34113225597221\\
622	7.58731661982079\\
623	7.5327468113142\\
624	7.34536450747071\\
625	7.37576790110109\\
626	7.36289900335719\\
627	7.27206446052443\\
628	7.25218180563993\\
629	7.1057861854033\\
630	7.10192085467742\\
631	7.01236289926912\\
632	12.3402574867137\\
633	11.2050753783197\\
634	9.61853022935288\\
635	9.06998120310011\\
636	9.22594841179439\\
637	9.29564537370699\\
638	8.37810811453805\\
639	7.92604003254117\\
640	12.429858420905\\
641	10.7821667215748\\
642	11.345341403908\\
643	9.85756663765406\\
644	7.66462513983411\\
645	7.54408221353388\\
646	7.44975701418776\\
647	7.44628398849652\\
648	7.39627793155513\\
649	15.1116918154751\\
650	13.7027212106359\\
651	9.61636172470507\\
652	8.692745839934\\
653	7.57970884483606\\
654	7.52812145629081\\
655	7.55751596732074\\
656	8.16655554720712\\
657	7.67335244269352\\
658	7.63944048910102\\
659	7.60471109442095\\
660	16.1977143439913\\
661	15.7156564962719\\
662	14.0773804689899\\
663	13.0095689233898\\
664	17.0578032737476\\
665	12.8965494953208\\
666	11.9317568243116\\
667	11.0002524220044\\
668	9.83302753767217\\
669	9.36038932392089\\
670	9.05932549091206\\
671	8.94854356705806\\
672	10.1812806417814\\
673	9.75088051720473\\
674	9.4006769580757\\
675	8.91509057828894\\
676	8.63567535748104\\
677	8.92800826827552\\
678	8.91060723141151\\
679	8.71806818452862\\
680	8.62709297008165\\
681	8.58078528981545\\
682	8.57148768915617\\
683	8.58011416627889\\
684	8.70045417569252\\
685	8.54148170399692\\
686	8.6433097721233\\
687	8.70985719687664\\
688	9.1205245171089\\
689	8.93945414606939\\
690	8.64352028561408\\
691	8.69603224068375\\
692	9.43436578029106\\
693	8.83316051696048\\
694	8.77996169866106\\
695	8.75013558030505\\
696	8.68304795320974\\
697	8.63290408275327\\
698	8.60546083201356\\
699	8.5509580480123\\
700	8.9387709866744\\
701	8.69086397104366\\
702	8.74918941961851\\
703	11.086352255301\\
704	10.1550613734652\\
705	9.03156915456091\\
706	8.91220065622457\\
707	9.01849883706241\\
708	9.09457432074858\\
709	8.97164813092509\\
710	9.0138904978744\\
711	9.01091833049331\\
712	9.0386238888064\\
713	9.06940647688372\\
714	9.58022312953702\\
715	9.64556351879545\\
716	9.23604686389377\\
717	9.20915848646755\\
718	9.04038279395806\\
719	8.92587849274156\\
720	8.81778226853712\\
721	8.53380512429466\\
722	8.47359802265904\\
723	8.27201230572698\\
724	8.90451110221099\\
725	8.88659383001179\\
726	8.69875121062523\\
727	8.44781927819269\\
728	8.5311633987398\\
729	8.35878728605241\\
730	8.19436366215047\\
731	8.13418933825462\\
732	14.9858386651005\\
733	12.246021485749\\
734	9.62341814861906\\
735	8.02980262883111\\
736	7.93237928845733\\
737	7.78758927215861\\
738	7.65808469912156\\
739	7.62150564936845\\
740	7.58767827800409\\
741	7.52237615694989\\
742	7.55297881923812\\
743	7.53987605714638\\
744	7.46821421165174\\
745	7.43001861617519\\
746	7.44576354074983\\
747	7.46803010938202\\
748	7.61035337643464\\
749	7.69704916224868\\
750	7.75844222663657\\
751	7.83344384235886\\
752	7.74141140323833\\
753	7.65812397601769\\
754	7.66020259774801\\
755	8.47671494109791\\
756	8.06432704606136\\
757	7.98798333526192\\
758	7.85610018768035\\
759	7.76972773474156\\
760	8.23764224117744\\
761	8.09607634505802\\
762	7.93209961353646\\
763	7.98074705154152\\
764	7.73026685935622\\
765	7.59430862319496\\
766	7.51803743423427\\
767	7.60134646373923\\
768	7.5373149452238\\
769	7.58461442856111\\
770	7.55493874189167\\
771	7.55517914381486\\
772	7.75779494089688\\
773	7.87615791755297\\
774	7.66336226416836\\
775	7.57994673411063\\
776	7.57619701101315\\
777	7.57741139013543\\
778	7.51245218298496\\
779	7.59657216581513\\
780	7.70709057150978\\
781	7.70977436818498\\
782	7.63384757024091\\
783	7.66847403875909\\
784	8.77178499437164\\
785	8.05871774722067\\
786	8.02197428488744\\
787	7.9743815567362\\
788	8.51791293356336\\
789	12.0543909082761\\
790	11.0335912053395\\
791	10.3302857707133\\
792	9.91792605684057\\
793	9.07167984478843\\
794	9.73298032819799\\
795	9.42795265731182\\
796	9.44235716523403\\
797	9.13559727149933\\
798	9.14173115608994\\
799	8.93697818755277\\
800	9.85216420417655\\
801	9.79229572234799\\
802	9.80018768446905\\
803	9.49176951468963\\
804	9.34946070212548\\
805	9.28234609533375\\
806	9.45638374195077\\
807	9.67066267630295\\
808	14.1208061818495\\
809	11.6989793221768\\
810	11.229013211784\\
811	10.6246131227303\\
812	10.1069308446795\\
813	10.0963924622047\\
814	9.9543190103061\\
815	9.76467016109093\\
816	9.64451063104689\\
817	9.58564959654809\\
818	9.48853792471526\\
819	9.3839526609797\\
820	9.38693917881466\\
821	9.34018444631295\\
822	9.38929140447848\\
823	9.40762902259852\\
824	9.53235675188212\\
825	9.47706360539829\\
826	9.39186105793989\\
827	9.25169829940222\\
828	9.52379850990766\\
829	9.28278177530894\\
830	9.02303888783596\\
831	9.0170298520247\\
832	8.94529572734409\\
833	8.86507844243154\\
834	8.91922903149258\\
835	9.24259733739052\\
836	9.1601461344326\\
837	9.10601908583758\\
838	9.15416959313679\\
839	8.9811266109561\\
840	9.02454933369992\\
841	8.99729411305996\\
842	8.98783906995128\\
843	9.14093186207646\\
844	9.17553317380847\\
845	8.87840126150457\\
846	8.79645821247902\\
847	8.68305675866527\\
848	8.58443245719912\\
849	8.51558413821469\\
850	8.58978843969969\\
851	9.64770829367862\\
852	9.10555215442199\\
853	8.9053460298107\\
854	9.30543336479564\\
855	9.4475974974419\\
856	10.0230317374893\\
857	9.17831306348317\\
858	8.9439223363642\\
859	8.81556345316656\\
860	8.76480897168426\\
861	10.0911691834395\\
862	9.24130620901246\\
863	8.83827821535212\\
864	8.6871175517457\\
865	8.70352860799234\\
866	8.71098720948794\\
867	8.56267983365587\\
868	8.54554929586944\\
869	8.4724732748628\\
870	8.46635323876916\\
871	8.41517100422917\\
872	8.36908487278004\\
873	8.29783827623556\\
874	8.32522234553336\\
875	8.39644788480437\\
876	8.57533494985846\\
877	8.71344324688467\\
878	8.59989173265883\\
879	8.51969197594858\\
880	8.59302417023835\\
881	8.53858739678989\\
882	8.53095400423797\\
883	8.4603539755535\\
884	8.33967505157364\\
885	8.43225883293441\\
886	8.5229537035642\\
887	8.38869688316083\\
888	8.30028469483066\\
889	8.43281029709731\\
890	8.44786684994999\\
891	8.3451750683068\\
892	8.14148945993372\\
893	8.07247445670782\\
894	10.8984953703925\\
895	9.8179685422567\\
896	9.15321146695107\\
897	8.92692751204803\\
898	8.65268722531847\\
899	8.63427351753209\\
900	8.25838990320833\\
901	8.93085105958936\\
902	8.74378173464848\\
903	11.5212966830973\\
904	10.3825695323754\\
905	8.80791938945961\\
906	8.92771458004101\\
907	8.88207933922748\\
908	8.60647660308546\\
909	8.41396834283215\\
910	8.29494806178988\\
911	8.15962569440863\\
912	7.9491252284032\\
913	7.99987692449701\\
914	7.81615912797622\\
915	7.66512890783673\\
916	7.65417531847779\\
917	7.65283614892503\\
918	7.53560115675997\\
919	7.40192822454705\\
920	8.01315561096341\\
921	7.84570896563809\\
922	7.98955898685039\\
923	11.2512980236035\\
924	10.0980127529254\\
925	9.31880534325715\\
926	9.00737366151393\\
927	8.7887885648429\\
928	8.4752494931776\\
929	8.14320646425682\\
930	7.92261525300682\\
931	8.4445007282042\\
932	8.10802779780417\\
933	7.77868356741444\\
934	7.60995277240966\\
935	7.77499920006098\\
936	7.64753686993863\\
937	7.6608995878801\\
938	7.70313299493378\\
939	8.8348237554477\\
940	8.07254219220685\\
941	8.1165850256428\\
942	8.14572296386327\\
943	7.86600644169981\\
944	7.99843615752765\\
945	8.08361503132715\\
946	8.00495233126709\\
947	7.76312134232581\\
948	8.14460904756177\\
949	8.06903880273344\\
950	8.01652652943893\\
951	8.0484754460025\\
952	8.07778625789328\\
953	8.18865537774884\\
954	7.93607091455403\\
955	7.92574897497234\\
956	7.8133258522747\\
957	8.06359557417307\\
958	7.99219690536982\\
959	8.00800559154801\\
960	8.18618476587343\\
961	8.07814905879578\\
962	7.9845163761274\\
963	7.60864144443631\\
964	7.70566890149135\\
965	7.78549199593975\\
966	7.64202710389955\\
967	7.7748672965085\\
968	7.82225744140629\\
969	7.77334784397335\\
970	7.88161504711297\\
971	8.07503044248263\\
972	8.10094561212416\\
973	8.14723158721186\\
974	10.2047408160828\\
975	9.39948965524257\\
976	8.8668240380094\\
977	8.59456636126252\\
978	8.52246485742104\\
979	8.38070605594222\\
980	13.1955374839137\\
981	10.9901320769885\\
982	10.1307017779337\\
983	8.57751367772426\\
984	8.70562020635388\\
985	8.54730111262742\\
986	8.3932585074132\\
987	8.170889596078\\
988	8.1946005835893\\
989	8.25368835097138\\
990	8.42896540036265\\
991	8.32350044631956\\
992	8.19244482874342\\
993	8.17183628374998\\
994	7.97537846966306\\
995	7.93727750809455\\
996	7.79502419895345\\
997	7.72005155086613\\
998	7.76273659118458\\
999	7.92167131113716\\
1000	8.91607666386203\\
1001	8.57498279762346\\
1002	8.08423989347873\\
1003	7.90511798285022\\
1004	7.74062600485969\\
1005	7.77395238902675\\
1006	8.02229321323712\\
1007	8.22188552048432\\
1008	8.3757680543995\\
1009	8.8105935804587\\
1010	8.62158301975648\\
1011	8.66201376544389\\
1012	8.5922255111224\\
1013	8.55370881273059\\
1014	8.61674109770223\\
1015	8.48562116116635\\
1016	8.38115919023665\\
1017	8.42778931635739\\
1018	8.48159856612165\\
1019	8.658478091878\\
1020	8.60322323032181\\
1021	8.76087316932846\\
1022	8.70979391807957\\
1023	8.72421876714888\\
1024	8.7334246231686\\
1025	8.68877540237438\\
1026	8.98068632250671\\
1027	8.56197461204767\\
1028	8.39111672204894\\
1029	8.3631304305574\\
1030	8.49453098055659\\
1031	8.55734352783647\\
1032	8.49429882042994\\
1033	8.65831263583284\\
1034	11.8640445445037\\
1035	10.9114803519255\\
1036	10.5873629017206\\
1037	10.8317511329182\\
1038	10.1631764536626\\
1039	10.0670662025486\\
1040	10.0954073235961\\
1041	10.7788898397043\\
1042	12.6007115502337\\
1043	12.0912287228951\\
1044	11.5592617726332\\
1045	11.1289718120209\\
1046	11.0282635378296\\
1047	10.8515216779938\\
1048	10.8180730822009\\
1049	10.7019809808685\\
1050	10.7343488508037\\
1051	11.1218324106953\\
1052	11.2791758729746\\
1053	11.1048130766761\\
1054	11.0585706307072\\
1055	10.9354236988898\\
1056	11.3796475778344\\
1057	11.1574922326258\\
1058	10.7221482293922\\
1059	10.5664863576384\\
1060	10.5165750953443\\
1061	10.7849834185739\\
1062	10.9109497669093\\
1063	10.6621829965748\\
1064	10.5861638178149\\
1065	10.4043611171639\\
1066	10.7604459295367\\
1067	13.8057284739564\\
1068	12.2099214607365\\
1069	11.4439510335615\\
1070	11.1142335171977\\
1071	10.9408663195321\\
1072	10.8719686193174\\
1073	10.5430847824339\\
1074	10.2418413399948\\
1075	10.1656718849492\\
1076	10.2386613725827\\
1077	10.0148342958324\\
1078	11.7251159015965\\
1079	11.4969397236038\\
1080	10.7202858031135\\
1081	10.1342914011379\\
1082	9.19383800198781\\
1083	9.05852140031845\\
1084	8.85006167842263\\
1085	9.61446660467871\\
1086	9.37938441755396\\
1087	9.27392147403413\\
1088	9.31893505701962\\
1089	9.25681562956109\\
1090	9.34487906118356\\
1091	9.30791056816448\\
1092	9.29213232538808\\
1093	9.56720300102644\\
1094	9.47511769158556\\
1095	9.38318615930095\\
1096	9.34627651846658\\
1097	9.36184758383841\\
1098	9.68493450550153\\
1099	9.48093065037842\\
1100	9.40856618658186\\
1101	9.56884697341352\\
1102	9.66358816142083\\
1103	9.57360600575649\\
1104	9.57442322775934\\
1105	9.26872354788505\\
1106	9.29519296342014\\
1107	9.34852532435886\\
1108	9.37721256087496\\
1109	9.33948711050372\\
1110	9.39085812408126\\
1111	9.37792731444417\\
1112	9.32850597047679\\
1113	9.3899328991473\\
1114	10.0225344682079\\
1115	9.65444769383321\\
1116	9.76184804073555\\
1117	9.59113913986576\\
1118	9.56166717318085\\
1119	9.26191184983325\\
1120	9.18106154372897\\
1121	9.23883911168897\\
1122	9.34979019435523\\
1123	9.630074430738\\
1124	9.29585041881711\\
1125	8.77558220777927\\
1126	8.77206698022446\\
1127	8.67049914278434\\
1128	8.64301373523809\\
1129	8.8403377505012\\
1130	8.7059681288257\\
1131	9.32072346242585\\
1132	8.95063939048548\\
1133	9.05042500791821\\
1134	8.94258716780514\\
1135	8.99668243082854\\
1136	8.79920310749817\\
1137	8.80658160043736\\
1138	8.79146312413882\\
1139	8.71677705313991\\
1140	8.67447422989579\\
1141	8.69873196376374\\
1142	8.67444479022954\\
1143	16.6144626905473\\
1144	14.4589874947862\\
1145	13.0238224934077\\
1146	11.614897272899\\
1147	10.2285341913976\\
1148	8.73341878766892\\
1149	8.62624852442503\\
1150	8.62204421532389\\
1151	8.67048155564272\\
1152	8.52965335644876\\
1153	8.66679702950077\\
1154	8.68187010281722\\
1155	8.78483962719067\\
1156	8.81944929519513\\
1157	8.77699063770602\\
1158	8.78145075765684\\
1159	11.2383215648646\\
1160	9.99443750135753\\
1161	9.41111825166281\\
1162	8.97646736564258\\
1163	8.81792722564742\\
1164	8.77081299382397\\
1165	8.77970821273741\\
1166	8.75066970582084\\
1167	8.66054755118282\\
1168	8.60201253796582\\
1169	8.50327053804148\\
1170	8.58337138339787\\
1171	8.63285254171741\\
1172	8.6126278930366\\
1173	8.53898353470606\\
1174	8.61523896454714\\
1175	8.43004402441285\\
1176	8.38298157741895\\
1177	8.19962536818284\\
1178	8.13080552181618\\
1179	8.06374224184427\\
1180	8.00672342660923\\
1181	8.19953210504436\\
1182	8.31938031018151\\
1183	8.26315672062084\\
1184	8.29438880700053\\
1185	8.36123576766374\\
1186	8.36144717358858\\
1187	8.3422595399708\\
1188	8.31507031910993\\
1189	8.23428973724102\\
1190	8.24575830049155\\
1191	8.42913606342922\\
1192	8.38458703537636\\
1193	8.3000585325737\\
1194	8.34572819133633\\
1195	8.08422266070138\\
1196	8.03832012865709\\
1197	7.929388343738\\
1198	7.88196475972446\\
1199	8.03552647267315\\
1200	8.24479594463389\\
1201	8.10037105034522\\
1202	8.03823445724219\\
1203	7.75351452975457\\
1204	7.76451055135142\\
1205	7.73930036485187\\
1206	7.68583837398018\\
1207	7.68740595051689\\
1208	7.87770790345928\\
1209	8.13608227843702\\
1210	7.99874895408675\\
1211	14.8057784642418\\
1212	13.4260361889348\\
1213	12.3401618884957\\
1214	9.09434815296996\\
1215	9.01612127415707\\
1216	8.83132725407138\\
1217	8.55820082498697\\
1218	8.47295435817523\\
1219	8.34255104302535\\
1220	8.39769428035022\\
1221	8.66046209999739\\
1222	8.58403430244039\\
1223	8.50577773279924\\
1224	8.47783939439274\\
1225	8.50927757245786\\
1226	8.44743175242239\\
1227	8.36937229727839\\
1228	8.29601522772809\\
1229	8.25811643575005\\
1230	8.19241529808139\\
1231	8.39351750294903\\
1232	8.27548972926392\\
1233	8.22387457491214\\
1234	8.28079923785613\\
1235	8.19211109451998\\
1236	8.27410156073864\\
1237	8.24370014233208\\
1238	8.24432611612053\\
1239	8.18394546135989\\
1240	7.98617078575364\\
1241	8.08184220631729\\
1242	8.0642769537439\\
1243	8.035545863684\\
1244	8.13164831077236\\
1245	8.11411960677909\\
1246	8.06626868451169\\
1247	8.11317164644217\\
1248	8.31736845917156\\
1249	8.28332861390983\\
1250	8.22052873494512\\
1251	8.35024017027981\\
1252	8.44358430777229\\
1253	8.48627261567239\\
1254	8.35947173330172\\
1255	8.26374147768857\\
1256	8.29971845492641\\
1257	8.40058770516099\\
1258	8.6183061899088\\
1259	8.48632410510265\\
1260	8.34857687644999\\
1261	8.29649619632578\\
1262	8.24870848157774\\
1263	8.08128856571332\\
1264	8.02233967861642\\
1265	7.96695006945597\\
1266	7.96834642230174\\
1267	9.50610794949724\\
1268	8.22438346142427\\
1269	8.00259321847208\\
1270	9.41446957076501\\
1271	8.70767131754564\\
1272	8.19790984689796\\
1273	7.42932172239608\\
1274	7.3000295192498\\
1275	7.17393523403837\\
1276	9.02725342184281\\
1277	8.09900299628439\\
1278	7.57335354134989\\
1279	7.38710262741465\\
1280	7.36562134934793\\
1281	7.34589505126255\\
1282	7.98727849996997\\
1283	7.71045813792482\\
1284	7.853894225343\\
1285	7.75349720380981\\
1286	7.66257690867712\\
1287	7.57861642147537\\
1288	10.892416639266\\
1289	9.6956238961783\\
1290	9.01019854911769\\
1291	8.40137393949612\\
1292	7.92894913879331\\
1293	7.65115840834323\\
1294	7.34182032187644\\
1295	6.89452337649909\\
1296	6.91621213158479\\
1297	6.85731871861479\\
1298	6.75917902270684\\
1299	6.74376092797132\\
1300	6.63553955547945\\
1301	6.6450510008005\\
1302	6.65920089871024\\
1303	6.81776090295043\\
1304	6.7800045106711\\
1305	6.88825274380586\\
1306	6.80948657009686\\
1307	6.78931983883705\\
1308	6.80539045407951\\
1309	6.70592389745138\\
1310	6.66639816534364\\
1311	6.59940745997372\\
1312	6.62992652023859\\
1313	6.71789078721882\\
1314	6.69223184332224\\
1315	6.61019537067887\\
1316	6.55846105275983\\
1317	6.61395506525001\\
1318	13.4818253292977\\
1319	10.7587722309014\\
1320	11.0049590171554\\
1321	6.53373029486398\\
1322	6.49851514476723\\
1323	6.48668661047274\\
1324	6.48329779730967\\
1325	7.84193401030761\\
1326	6.74687519033867\\
1327	6.54434937832726\\
1328	6.53379880605689\\
1329	6.48549007664914\\
1330	6.44284936513183\\
1331	6.47790609307873\\
1332	6.40430899752366\\
1333	6.44922922145489\\
1334	10.8123928953347\\
1335	9.55203422727229\\
1336	11.7718357111791\\
1337	10.128671187732\\
1338	9.16051052901742\\
1339	8.52589563635403\\
1340	8.11677663794345\\
1341	7.99167133103487\\
1342	7.81809306346653\\
1343	7.84197337561029\\
1344	7.80952014102989\\
1345	7.658382790424\\
1346	7.83382705870608\\
1347	7.65377455338957\\
1348	7.32027878303365\\
1349	7.23895706431481\\
1350	7.2036657029942\\
1351	7.1223629993466\\
1352	7.1001573269768\\
1353	7.09175944818655\\
1354	6.92878042873703\\
1355	6.91028023071921\\
1356	6.96585038292688\\
1357	7.11292040108493\\
1358	7.04861507919971\\
1359	6.85064547235632\\
1360	6.77656647322068\\
1361	6.74693435834249\\
1362	6.56435016948386\\
1363	6.45786800244871\\
1364	6.59133504981342\\
1365	6.43872547660002\\
1366	6.45226426222693\\
1367	6.43726456924667\\
1368	6.34967758911949\\
1369	6.31094208240975\\
1370	6.22335755710607\\
1371	6.35525157454827\\
1372	6.33982925093976\\
1373	6.34340678911551\\
1374	6.32801812369293\\
1375	6.2139337210193\\
1376	6.53961208661026\\
1377	6.4476660108584\\
1378	6.28648284701197\\
1379	6.28711694132114\\
1380	6.17488462634428\\
1381	6.12156084092758\\
1382	5.94848872201187\\
1383	6.06085454104857\\
1384	6.0543862594939\\
1385	6.00162049706687\\
1386	5.94971666910091\\
1387	5.93727394365575\\
1388	5.88591354627327\\
1389	5.81365934640658\\
1390	5.78986265717749\\
1391	5.80034320054319\\
1392	5.87963388941951\\
1393	5.82068459159487\\
1394	5.83706384600384\\
1395	5.85584147160057\\
1396	5.68522212125722\\
1397	8.14635095501401\\
1398	7.63806312928199\\
1399	7.1993077238001\\
1400	6.87263322209715\\
1401	5.54332716311299\\
1402	5.56838612141504\\
1403	5.54981783265353\\
1404	5.56496846692755\\
1405	5.57365622753523\\
1406	5.50851331824977\\
1407	5.56772576840916\\
1408	5.53712046664189\\
1409	5.48617491424247\\
1410	5.47019278448533\\
1411	5.8455913438087\\
1412	5.65796057721052\\
1413	5.62720488555591\\
1414	5.61754355129594\\
1415	5.55447643093779\\
1416	5.534751073018\\
1417	5.53761919727502\\
1418	5.53981988189782\\
1419	5.53762889961301\\
1420	5.51476687092699\\
1421	5.46853727379639\\
1422	5.35030775343209\\
1423	5.40953826439959\\
1424	5.34287679749417\\
1425	5.30627418568021\\
1426	5.34513848365178\\
1427	5.34870032154182\\
1428	5.37523776493221\\
1429	5.380241374991\\
1430	5.32477221237893\\
1431	5.31880857516482\\
1432	5.44680334428193\\
1433	5.32225682351434\\
1434	5.27708422186781\\
1435	5.75713319101647\\
1436	5.90418796304937\\
1437	5.94111808939015\\
1438	5.83046130416871\\
1439	5.80039939483533\\
1440	5.59953641787888\\
1441	5.67422500680728\\
1442	5.62097796803275\\
1443	5.57308432511868\\
1444	5.58565487094941\\
1445	5.541812443204\\
1446	5.55893250831464\\
1447	5.55976360444516\\
1448	5.77944553530449\\
1449	5.74445704615875\\
1450	5.68366849829661\\
1451	5.64625100590862\\
1452	5.63450069559164\\
1453	5.69534583247664\\
1454	5.60369179680202\\
1455	5.6019891311484\\
1456	5.52631901022977\\
1457	5.46040277701374\\
1458	5.40972881420572\\
1459	5.40128007644764\\
1460	5.40726999526037\\
1461	5.35929411221571\\
1462	5.36172933895443\\
1463	5.28553825639414\\
1464	5.34205315626797\\
1465	5.53560860298961\\
1466	5.29195981759541\\
1467	5.3681670504295\\
1468	5.32779680817886\\
1469	5.75024439699066\\
1470	5.69436371993174\\
1471	5.52796048659093\\
1472	5.56943787066685\\
1473	5.6096896623915\\
1474	5.56267597224067\\
1475	5.53160741260486\\
1476	5.65182923723997\\
1477	5.66257064548895\\
1478	9.34343700681201\\
1479	8.44349796502939\\
1480	7.85795424403873\\
1481	6.37134851307063\\
1482	6.10230070404576\\
1483	6.00758538468354\\
1484	6.05328181716304\\
1485	6.06887588714146\\
1486	6.02894238627916\\
1487	5.97127533387575\\
1488	5.89587416225824\\
1489	5.96508034879247\\
1490	6.89521713469779\\
1491	6.67354681568936\\
1492	7.2312438859223\\
1493	6.94769572882278\\
1494	6.49101784496858\\
1495	6.44811751507142\\
1496	6.36705298770063\\
1497	6.36217021488333\\
1498	6.43137406178424\\
1499	6.36329164952469\\
1500	6.43318222555725\\
1501	6.66691224562717\\
1502	6.57880246600509\\
1503	6.44410060878491\\
1504	6.56549928452858\\
1505	6.55590969478101\\
1506	6.50336072482608\\
1507	6.5044180245754\\
1508	6.5180800125339\\
1509	6.47556670152546\\
1510	6.51314009718104\\
1511	6.59770814824895\\
1512	6.54405118778046\\
1513	6.54337274250406\\
1514	6.46606830078554\\
1515	6.36087520471747\\
1516	6.3403318807503\\
1517	6.24801031790969\\
1518	6.7680946730542\\
1519	6.50517744621793\\
1520	6.37313073119647\\
1521	6.23257741710871\\
1522	6.64135805606242\\
1523	6.42904043301337\\
1524	6.21454452328188\\
1525	6.16363404620845\\
1526	5.95855898182245\\
1527	5.89099877628471\\
1528	5.78149178171352\\
1529	5.765669493768\\
1530	5.78909997027232\\
1531	5.7513980950978\\
1532	5.88648184261185\\
1533	5.88978642857514\\
1534	5.99108775863243\\
1535	5.84648719797059\\
1536	5.80261497760883\\
1537	5.71656490699386\\
1538	5.82911193248254\\
1539	5.67152163044252\\
1540	5.66195370642993\\
1541	5.61418077896612\\
1542	5.5939361331025\\
1543	5.658843596279\\
1544	5.60092814156957\\
1545	5.68153850610578\\
1546	5.64748264329017\\
1547	5.66870103625062\\
1548	8.57093014763049\\
1549	6.76857288187597\\
1550	6.50670492873663\\
1551	12.0036331340365\\
1552	10.8104194324139\\
1553	10.1462053032408\\
1554	9.22200118988705\\
1555	8.69224382227909\\
1556	8.32168488530826\\
1557	7.94714177497403\\
1558	7.66805585178995\\
1559	7.6315117476773\\
1560	7.51531393735183\\
1561	7.29963287697594\\
1562	7.5137341261181\\
1563	7.38672816896749\\
1564	7.33547770856254\\
1565	7.22714299208285\\
1566	7.18385917825395\\
1567	7.16208735221042\\
1568	7.08690273960588\\
1569	6.98935109961529\\
1570	6.84604249450768\\
1571	6.86910161662929\\
1572	6.71111670316054\\
1573	7.29407618694263\\
1574	7.15954908866469\\
1575	7.10544143883501\\
1576	7.12241188141223\\
1577	6.99954027431379\\
1578	6.7793794349582\\
1579	6.7482117725032\\
1580	6.68161303226287\\
1581	6.85080064447185\\
1582	6.84377200257306\\
1583	6.77524632125798\\
1584	6.7436530025561\\
1585	6.74922417737938\\
1586	6.9649032754925\\
1587	6.94934846792531\\
1588	6.86751742838369\\
1589	6.90806570123795\\
1590	6.79524840833567\\
1591	6.94087415096019\\
1592	6.92678605540455\\
1593	6.93124055804882\\
1594	6.79275476210011\\
1595	16.7694911297275\\
1596	14.2018017603082\\
1597	12.9369902251164\\
1598	7.96596504621529\\
1599	7.75476264331063\\
1600	7.71864941394806\\
1601	7.66124696902766\\
1602	7.52202368171305\\
1603	7.52058734795311\\
1604	8.04203980609095\\
1605	7.79924737610891\\
1606	7.75617376661092\\
1607	7.74424305369362\\
1608	7.68101289365376\\
1609	7.58524402018741\\
1610	7.52799044742117\\
1611	7.45824821382068\\
1612	7.73119685062711\\
1613	7.33049357612905\\
1614	7.29459498567037\\
1615	7.12200932037399\\
1616	7.06747668711262\\
1617	6.95215578757383\\
1618	6.87628440198473\\
1619	7.01808819866828\\
1620	7.18581442285291\\
1621	7.27818333505105\\
1622	7.09218712615986\\
1623	7.17298592568523\\
1624	7.08332199697917\\
1625	7.14175585810398\\
1626	7.19626455647619\\
1627	7.17740872951277\\
1628	7.09141840483681\\
1629	7.09563737007121\\
1630	7.02431416448909\\
1631	6.93252346831838\\
1632	6.97828620494575\\
1633	7.02486423072723\\
1634	7.04952910419704\\
1635	6.99873161522421\\
1636	6.98490206342119\\
1637	6.91706439321206\\
1638	6.87679032526696\\
1639	6.84102810971164\\
1640	6.72629035434437\\
1641	6.74667899002587\\
1642	7.0201902036744\\
1643	7.12202190082974\\
1644	6.95805555968721\\
1645	6.93025070017793\\
1646	6.82793373682083\\
1647	6.79543334968899\\
1648	6.72105555484264\\
1649	6.67709091916721\\
1650	6.69769490689602\\
1651	6.7217198476377\\
1652	6.72484932779922\\
1653	6.72401925401662\\
1654	6.71279667226451\\
1655	6.67335925239444\\
1656	6.62040551407996\\
1657	13.6421311944968\\
1658	12.1149189600209\\
1659	11.0790643916776\\
1660	7.76365306790528\\
1661	7.7481628358254\\
1662	7.5369684675005\\
1663	7.21331917978199\\
1664	7.14797903947828\\
1665	7.17623939583089\\
1666	7.06589239950064\\
1667	7.19649747968118\\
1668	7.14573784685959\\
1669	7.07872675892003\\
1670	7.06616205798805\\
1671	7.06265536514947\\
1672	7.0170850932041\\
1673	6.9580270695569\\
1674	7.01545585876065\\
1675	7.01052719748563\\
1676	6.96953851290719\\
1677	6.92568029128127\\
1678	6.93270507019818\\
1679	6.96951085055924\\
1680	6.92601118251601\\
1681	7.01991238260408\\
1682	7.03683965341868\\
1683	7.11023166966759\\
1684	7.12017710011105\\
1685	7.12629515067543\\
1686	7.09755329072537\\
1687	7.20254668432098\\
1688	7.06190450438857\\
1689	7.01068621581765\\
1690	7.04118398038888\\
1691	7.05396760197802\\
1692	7.27222711769811\\
1693	7.23044343651462\\
1694	7.14740715357683\\
1695	7.1126591275214\\
1696	7.00928869590742\\
1697	7.31398008757305\\
1698	7.3295440423557\\
1699	7.22476625624889\\
1700	7.09601124587873\\
1701	7.15698680075298\\
1702	7.07265712463004\\
1703	7.19215959462987\\
1704	7.07484809107926\\
1705	7.0789438798249\\
1706	7.68441130663428\\
1707	7.45679465943589\\
1708	7.39417513276241\\
1709	7.19994805537595\\
1710	7.22237723246867\\
1711	7.21287764444186\\
1712	7.56544528939913\\
1713	7.37835146292265\\
1714	7.25653923167818\\
1715	7.18885489038787\\
1716	7.28618564320298\\
1717	7.07599587427023\\
1718	7.00856557459139\\
1719	7.02488870963413\\
1720	7.35326326390101\\
1721	7.12779397058678\\
1722	7.14917607519242\\
1723	6.91093067977169\\
1724	6.98537559329945\\
1725	6.92024034914584\\
1726	6.92945416374229\\
1727	6.93743138042418\\
1728	6.89614996935114\\
1729	10.4430659475024\\
1730	9.56070369215439\\
1731	8.96058887563926\\
1732	8.61878499542179\\
1733	7.84087530268733\\
1734	7.67035025272749\\
1735	7.59492008990365\\
1736	7.48935417193763\\
1737	7.51824429376681\\
1738	51.1345242658511\\
1739	43.1706445600597\\
1740	37.5151635552267\\
1741	32.3599551524961\\
1742	28.6232250382667\\
1743	26.3498356494735\\
1744	21.6000091985479\\
1745	18.5839773668713\\
1746	7.81179636456829\\
1747	7.09982478950446\\
1748	4.93946880490435\\
1749	4.92503764749295\\
1750	4.89006973331555\\
1751	4.92249811954795\\
1752	5.0360801525913\\
1753	4.99235061451846\\
1754	4.96810168742958\\
1755	4.88375147121925\\
1756	4.83649902327351\\
1757	4.84445410171569\\
1758	4.84407925976918\\
1759	4.86386211984033\\
1760	4.87747283680476\\
1761	4.87800949455401\\
1762	4.86246156420906\\
1763	4.86923814791434\\
1764	4.84607494165578\\
1765	4.96023123728821\\
1766	4.94787239215329\\
1767	4.9006332725277\\
1768	4.86701574640291\\
1769	4.85846272586316\\
1770	4.84547833323302\\
1771	4.88399060160371\\
1772	4.95380281773221\\
1773	5.01597338930057\\
1774	4.90958698273504\\
1775	4.92448407710938\\
1776	5.11675399103536\\
1777	4.93843957318292\\
1778	4.97640194461996\\
1779	4.90394189633548\\
1780	4.84169821621257\\
1781	5.58808344828288\\
1782	4.90119166586104\\
1783	4.83146837194323\\
1784	4.72699229081392\\
1785	4.69319562972893\\
1786	4.66087144475285\\
1787	4.6887020650274\\
1788	4.65339758996905\\
1789	4.56601775753724\\
1790	4.52579539128077\\
1791	4.56900258901092\\
1792	4.57018739983226\\
1793	4.6207273893342\\
1794	4.54333271158915\\
1795	4.49885525099857\\
1796	4.40940809728236\\
1797	4.44987191240887\\
1798	4.39121792853807\\
1799	4.40378987024203\\
1800	4.38314142389483\\
1801	4.43412876717748\\
1802	4.48962359329139\\
1803	4.46896540867068\\
1804	4.5009617182252\\
1805	4.46252175925337\\
1806	4.45733699034522\\
1807	4.4010586573496\\
1808	4.41408476902589\\
1809	4.4687822243058\\
1810	4.53572546747455\\
1811	4.52854444328083\\
1812	4.53456428051731\\
1813	4.50430291955196\\
1814	4.58001702986083\\
1815	5.23137582149307\\
1816	4.61994397072844\\
1817	4.65891708253312\\
1818	4.53294877809441\\
1819	4.51589291486385\\
1820	8.32061344123142\\
1821	6.94114655708318\\
1822	5.73895771908245\\
1823	4.97622149247921\\
1824	4.75850604362686\\
1825	4.45411712290798\\
1826	4.40197822796117\\
1827	4.36683562078349\\
1828	4.40256015567697\\
1829	8.31320217116563\\
1830	4.5291664014758\\
1831	4.2281671200727\\
1832	4.24126127877194\\
1833	4.24263379847354\\
1834	4.25819914814804\\
1835	4.32206050902576\\
1836	4.22319474648347\\
1837	4.20587352442062\\
1838	4.21183718687986\\
1839	4.25310097321736\\
1840	4.27448287221531\\
1841	7.99896877154995\\
1842	6.67919575365384\\
1843	6.0117283257045\\
1844	5.52918703062569\\
1845	4.73782774325676\\
1846	4.35828472187496\\
1847	4.25945454080651\\
1848	4.61069694072825\\
1849	4.41498100380032\\
1850	4.45339704340393\\
1851	4.4284809121638\\
1852	4.39934820011559\\
1853	4.42420066723069\\
1854	4.38062376783515\\
1855	4.42132472246218\\
1856	4.39288240089456\\
1857	4.34742747643864\\
1858	4.38946008408871\\
1859	4.47067517045676\\
1860	4.45168487120678\\
1861	4.42717621787454\\
1862	4.43011725992953\\
1863	4.47996861439202\\
1864	4.41923547053444\\
1865	4.4378362371157\\
1866	4.50334493073997\\
1867	4.50710833907859\\
1868	4.49465235870906\\
1869	4.49551887946778\\
1870	4.43511962555706\\
1871	4.38381361478967\\
1872	4.40171762597835\\
1873	14.281612380408\\
1874	12.5048734844611\\
1875	10.2463538390105\\
1876	26.3019524758081\\
1877	24.31787464842\\
1878	21.1303811794627\\
1879	17.1517980178113\\
1880	15.077024837495\\
1881	12.4111811152054\\
1882	10.5683094422793\\
1883	9.34919781826501\\
1884	8.391467751284\\
1885	7.49077245781893\\
1886	6.62733745372295\\
1887	5.37122588651543\\
1888	5.41790863370464\\
1889	5.13474165261905\\
1890	5.00297574689278\\
1891	4.96842293638603\\
1892	5.12032432693111\\
1893	5.02822531368959\\
1894	5.03838492018658\\
1895	5.08019489475596\\
1896	5.64292236758925\\
1897	5.31000704648312\\
1898	4.96512227627638\\
1899	4.89847584648648\\
1900	4.89536433239099\\
1901	4.74958378347081\\
1902	4.72968960915618\\
1903	4.60338801766746\\
1904	4.63289644307998\\
1905	4.65877069601328\\
1906	4.70033150540044\\
1907	4.64336327297555\\
1908	4.59568222656062\\
1909	4.52330762233481\\
1910	4.49289634351862\\
1911	4.47658821818845\\
1912	4.84492557383124\\
1913	4.66457763916246\\
1914	4.68663921926501\\
1915	4.68737347870821\\
1916	4.60512334344759\\
1917	4.72200854069903\\
1918	4.73221350136358\\
1919	4.64826468031926\\
1920	4.64268189560747\\
1921	4.61121614998142\\
1922	4.62329353453287\\
1923	8.47070555768647\\
1924	6.93884769174586\\
1925	5.38866287514456\\
1926	5.36588358249482\\
1927	5.22794504430385\\
1928	5.14560014555472\\
1929	5.02844088195182\\
1930	5.02157649783962\\
1931	5.27185672564\\
1932	5.50244102205923\\
1933	4.97863685927172\\
1934	4.91821804793848\\
1935	4.88213698774806\\
1936	4.99539009959843\\
1937	4.98244843185672\\
1938	4.9529029693094\\
1939	6.3195393195007\\
1940	5.41835233097758\\
1941	5.39122754671476\\
1942	5.47603115460211\\
1943	7.63274606770731\\
1944	5.86335831765774\\
1945	5.63957376342867\\
1946	9.47436339174297\\
1947	5.3223093537369\\
1948	4.78856563616979\\
1949	4.74022332287669\\
1950	4.77823283284841\\
1951	4.68396780650854\\
1952	4.60679041192602\\
1953	4.58271045834298\\
1954	4.56694027759865\\
1955	4.69387896415425\\
1956	4.86953508563721\\
1957	4.81826805657176\\
1958	4.8393388083019\\
1959	4.76631959234127\\
1960	4.72978326003148\\
1961	4.76643500140949\\
1962	4.77402515191987\\
1963	4.75222215736615\\
1964	4.80011830581376\\
1965	4.77208544565182\\
1966	4.72233140008274\\
1967	4.69902968935793\\
1968	4.77563538150563\\
1969	4.76990621076796\\
1970	4.83617799400749\\
1971	4.76274865487326\\
1972	4.65868311463083\\
1973	4.65768300495738\\
1974	5.36411018171793\\
1975	5.12451760974803\\
1976	4.98850170167501\\
1977	4.93207733208331\\
1978	4.87393457884309\\
1979	4.86301372694109\\
1980	6.50848723012738\\
1981	5.97352019219313\\
1982	5.93828250312756\\
1983	6.34405097556194\\
1984	8.4128222348171\\
1985	7.64268243251719\\
1986	6.99904135775989\\
1987	6.55660283568775\\
1988	6.09243102027251\\
1989	5.97333954641837\\
1990	5.6604847334157\\
1991	5.50880357987621\\
1992	5.43046225756853\\
1993	5.48715940416396\\
1994	5.4745092206554\\
1995	5.38162430967387\\
1996	5.37825585657998\\
1997	5.48120701978281\\
1998	5.99126507659571\\
1999	5.84118988914567\\
2000	5.76938222989809\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> code2/r_5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2000,
ymin=0,
ymax=900,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	800.299489311289\\
2	800.275953131542\\
3	758.266005373257\\
4	672.857391735282\\
5	618.36610381761\\
6	568.368487958635\\
7	530.819212529266\\
8	492.797666479289\\
9	457.807427623834\\
10	428.770325165195\\
11	406.600653816551\\
12	381.043875336831\\
13	360.45644393609\\
14	343.845427811276\\
15	323.998010397574\\
16	305.629470166268\\
17	290.081404812901\\
18	277.544500171525\\
19	266.408992331986\\
20	254.524848136723\\
21	243.147264577471\\
22	232.699069926013\\
23	223.035774027292\\
24	214.624742891359\\
25	208.158418594427\\
26	199.579925267788\\
27	193.708270671863\\
28	186.19379401766\\
29	180.45766086689\\
30	175.11337473285\\
31	169.537476481132\\
32	164.40377625941\\
33	158.964458521319\\
34	154.169957240169\\
35	150.241023436792\\
36	146.058468925958\\
37	141.488612345032\\
38	304.411295615673\\
39	141.461336859595\\
40	134.646440561717\\
41	131.314791115198\\
42	127.92020377751\\
43	124.343320407863\\
44	120.722854859292\\
45	118.901766131226\\
46	115.834603448626\\
47	111.930610368535\\
48	109.471816883109\\
49	106.724750292872\\
50	104.033035359185\\
51	101.890770414672\\
52	100.747285913676\\
53	99.1599328124571\\
54	96.7419197428275\\
55	94.9885775681904\\
56	92.9855331425047\\
57	89.6357240795316\\
58	87.3355102735163\\
59	85.4959748866849\\
60	83.7295434981609\\
61	82.6517133960715\\
62	81.1533608144104\\
63	78.9506112372059\\
64	77.4582242393574\\
65	76.520021208961\\
66	75.1177492831044\\
67	73.8316365953622\\
68	72.7738183367006\\
69	292.929591168751\\
70	178.157047675115\\
71	86.6360059276363\\
72	75.6542195313332\\
73	73.7732995691121\\
74	70.7002232697733\\
75	68.1209630705729\\
76	67.3247685824733\\
77	69.7489504756033\\
78	66.590953552616\\
79	65.135566833314\\
80	63.932730082527\\
81	64.0936661014992\\
82	62.6643696368378\\
83	59.7247603091947\\
84	58.605464925372\\
85	58.6475474339963\\
86	57.9620753273797\\
87	57.2000370010304\\
88	54.899969846462\\
89	53.8259866064857\\
90	53.0113175573249\\
91	53.2922594282534\\
92	52.31103345428\\
93	53.323368257933\\
94	54.2319250733275\\
95	54.0239112808603\\
96	52.4016787700995\\
97	52.9245179618296\\
98	58.6976513234367\\
99	55.5389309873634\\
100	80.7258792461953\\
101	53.9056860337116\\
102	46.4760087544411\\
103	44.4647863200419\\
104	83.7681998013825\\
105	65.03348604475\\
106	52.560569061622\\
107	40.2888935954284\\
108	39.6541823868761\\
109	39.3115476379579\\
110	39.0369396515654\\
111	38.8619196712079\\
112	64.9559092267594\\
113	40.1095704089664\\
114	37.9168597194191\\
115	37.8101828487441\\
116	46.7023192474446\\
117	123.270870378109\\
118	46.7876814667411\\
119	36.9875991455283\\
120	36.0585427527006\\
121	35.8118652958471\\
122	35.6550232057282\\
123	35.2295568500463\\
124	34.718444485333\\
125	34.3871921893458\\
126	34.6740710012085\\
127	34.9085795530591\\
128	48.954330676935\\
129	34.2577097919916\\
130	33.5083234216708\\
131	32.9178510819082\\
132	34.6162237374999\\
133	35.1164230260632\\
134	430.284288000181\\
135	179.691307318232\\
136	119.634991947434\\
137	84.7612073446569\\
138	70.6709481103448\\
139	60.0741261751416\\
140	54.6473252195599\\
141	73.4658983144425\\
142	74.2440337649294\\
143	55.7158982960524\\
144	42.9508270691651\\
145	41.5264553744336\\
146	40.9751482628388\\
147	40.1167854593857\\
148	40.8430907993676\\
149	40.0021856945482\\
150	40.0351961733483\\
151	45.13665285743\\
152	39.4124399138431\\
153	37.2969723106515\\
154	37.2362982644912\\
155	37.8797909819557\\
156	36.5674824590935\\
157	37.0870164930994\\
158	36.8851569056015\\
159	34.5126511325692\\
160	35.4877583139632\\
161	35.7768249414987\\
162	34.2149747632284\\
163	33.1446263715871\\
164	32.7703333321626\\
165	32.0242903582332\\
166	31.2691952807412\\
167	30.731935559422\\
168	31.8185946886222\\
169	30.8269288221169\\
170	30.4396538954845\\
171	30.0030946056627\\
172	30.2311782485919\\
173	30.4799578602844\\
174	35.844541423207\\
175	32.9137211301995\\
176	32.8035377877676\\
177	32.5668344155386\\
178	33.0897774663592\\
179	32.9986215718406\\
180	32.4980218433299\\
181	34.4518383223274\\
182	33.8257661078603\\
183	34.1282616519191\\
184	33.540023275263\\
185	32.9829976337279\\
186	35.1139653177478\\
187	35.5346347706305\\
188	35.6818346393386\\
189	41.4418106470918\\
190	36.5998563021197\\
191	35.553496166279\\
192	36.6389550482311\\
193	34.4205730009851\\
194	33.665851797572\\
195	34.4183634527075\\
196	32.9551147135732\\
197	32.4327663678262\\
198	31.8803849581497\\
199	31.7203198587216\\
200	31.6904184946432\\
201	33.4237297611491\\
202	32.1962275521477\\
203	32.6910088119725\\
204	40.2243672408585\\
205	31.2322562551617\\
206	29.6917331556089\\
207	31.2412602006205\\
208	30.3067805365099\\
209	28.8995692066489\\
210	29.3045744605047\\
211	30.2925231339149\\
212	30.7156439300028\\
213	29.8640742882029\\
214	29.8145842596162\\
215	29.5884214130811\\
216	28.7218560323554\\
217	28.3333062088305\\
218	28.8057023100767\\
219	27.1767538930218\\
220	27.2504962275081\\
221	28.0852492691143\\
222	46.9432399540341\\
223	34.0421215331511\\
224	32.575174923029\\
225	26.5118805219179\\
226	21.6708764496531\\
227	35.1887172706021\\
228	19.1979566568887\\
229	18.4192842509577\\
230	17.7402830500532\\
231	17.9595918002332\\
232	17.8670391310251\\
233	19.4883942042455\\
234	18.9191011696856\\
235	17.67734111293\\
236	18.5908802527572\\
237	17.9164724432534\\
238	21.1425115858793\\
239	19.4905535856262\\
240	17.7609342472716\\
241	17.5937649377506\\
242	17.4953168918144\\
243	16.7356885613671\\
244	16.9488459682207\\
245	16.5282316481282\\
246	17.5281244227471\\
247	18.3604518182777\\
248	16.5879997044133\\
249	15.8510722032189\\
250	15.4320015587153\\
251	15.3782193908774\\
252	15.6012553483082\\
253	15.5967758641683\\
254	15.3864254281429\\
255	14.9861003126407\\
256	19.5168202920462\\
257	17.313654334836\\
258	16.8749378636801\\
259	16.1003470065727\\
260	16.3377736370965\\
261	15.9191970462932\\
262	16.1085264105701\\
263	15.8665700313526\\
264	16.9268296451071\\
265	16.71017319296\\
266	16.9600465022746\\
267	17.3405480019082\\
268	17.156857337668\\
269	17.0649464017508\\
270	17.2320237395796\\
271	17.5078368578323\\
272	18.1158546887217\\
273	17.1281230094617\\
274	18.4481369711345\\
275	18.4239392728368\\
276	17.8743422550004\\
277	18.5530554320029\\
278	18.7855130520857\\
279	18.216357008734\\
280	18.3283788395288\\
281	18.3047870813514\\
282	17.8433764160996\\
283	17.4748632703829\\
284	23.8560073731433\\
285	20.752299431534\\
286	18.8911673418207\\
287	18.523143058891\\
288	18.7225969699561\\
289	18.5949402259934\\
290	18.4614151972463\\
291	17.9378580844238\\
292	18.7116372534004\\
293	20.9110700496799\\
294	19.770300990472\\
295	20.1885948336698\\
296	20.4519925173645\\
297	18.8731830163337\\
298	18.5174081186384\\
299	40.7195559382726\\
300	23.7817765373745\\
301	22.7151290860203\\
302	21.0418317539671\\
303	20.3821319493564\\
304	21.2472255764111\\
305	21.6824785838328\\
306	20.7551609123805\\
307	21.7787442783569\\
308	22.1778090367411\\
309	24.7104345543689\\
310	23.4976711011871\\
311	22.3029372563209\\
312	22.5829185486413\\
313	21.7569168840264\\
314	21.0143825073858\\
315	20.9435039484862\\
316	20.6567737158634\\
317	22.852178802886\\
318	23.1050338012604\\
319	22.9273310894735\\
320	23.6332381062111\\
321	21.2885917875683\\
322	20.9746286983828\\
323	20.3023161808143\\
324	20.5247646617952\\
325	20.8954611426825\\
326	24.0167222802809\\
327	20.2165469099656\\
328	19.1833159142661\\
329	19.5480842601533\\
330	19.2128926105913\\
331	20.0540515818397\\
332	20.8422092578159\\
333	21.085201420711\\
334	21.5476713474983\\
335	22.4814648492087\\
336	22.4442159061505\\
337	21.6237611002875\\
338	21.9952862746509\\
339	23.8233160283927\\
340	22.9637325920524\\
341	22.1464982596972\\
342	21.9584069370247\\
343	21.61382627517\\
344	22.2694937385486\\
345	22.0078429002633\\
346	21.8972496117524\\
347	21.2295584091463\\
348	20.7840241385314\\
349	20.3344461920448\\
350	22.0466692837327\\
351	21.6886057410587\\
352	19.9299350099666\\
353	20.3482673484891\\
354	18.4393614775847\\
355	18.4690395209712\\
356	18.3482570241435\\
357	18.2822708958883\\
358	18.0953680233526\\
359	20.2413029528641\\
360	18.7731608532915\\
361	17.8725276501311\\
362	18.4864686530385\\
363	17.254370783519\\
364	17.016320186857\\
365	16.1698576416008\\
366	15.7124718830296\\
367	15.242387312579\\
368	14.8496598159809\\
369	14.8028941630202\\
370	14.5194619800636\\
371	14.4167960343867\\
372	14.2415050615294\\
373	14.0880078709009\\
374	31.1033607372982\\
375	21.9789674823738\\
376	18.988800376191\\
377	18.3730295555706\\
378	19.7365646134643\\
379	18.7564315452281\\
380	17.9753471212219\\
381	17.8862661883598\\
382	17.6913969420469\\
383	18.3175821021833\\
384	18.2013622310277\\
385	18.4365635234762\\
386	25.6108957576292\\
387	22.4928551533087\\
388	20.5677569220409\\
389	19.8072688963321\\
390	19.813751460204\\
391	19.3553228281107\\
392	18.8001263460334\\
393	18.3824201123692\\
394	18.4437592870549\\
395	19.1728702020071\\
396	18.9656742605943\\
397	21.1316577098152\\
398	20.4076371024229\\
399	19.9955091280141\\
400	20.3966554403814\\
401	24.8992302810662\\
402	22.4071753774921\\
403	22.1759779979916\\
404	21.9181246262593\\
405	22.745621464716\\
406	23.7210981055297\\
407	28.8667708292653\\
408	40.0490200234021\\
409	33.6704853526428\\
410	31.3661538835927\\
411	30.7570277069633\\
412	29.3068583982892\\
413	30.7441681623164\\
414	29.7621331912913\\
415	28.8861123594646\\
416	28.9456136138081\\
417	29.5633850740605\\
418	27.5759730878371\\
419	134.891316107103\\
420	90.6979116001111\\
421	64.1214124605579\\
422	24.718028406027\\
423	18.4724115597277\\
424	17.0154245628863\\
425	15.920374634342\\
426	15.420754940137\\
427	15.1830404652821\\
428	15.0054525670286\\
429	14.9008023637516\\
430	15.1273236821111\\
431	14.7876593853939\\
432	17.3090888864086\\
433	16.1930764482481\\
434	16.812867773587\\
435	15.5695555034989\\
436	14.12676374931\\
437	13.5767966051715\\
438	13.8222029494114\\
439	13.9964533140233\\
440	13.5897359638655\\
441	13.4034048644507\\
442	13.5441199642191\\
443	13.2963437501286\\
444	13.162421624527\\
445	13.2429417479916\\
446	14.367879682999\\
447	14.6706126536058\\
448	14.5904064767642\\
449	14.8543206809254\\
450	15.7363208256653\\
451	15.3788865973152\\
452	16.3708335949456\\
453	15.5214927846217\\
454	14.253591762276\\
455	13.9604021807647\\
456	13.7214678676099\\
457	13.9889328423158\\
458	13.3375418868087\\
459	13.3749075478972\\
460	18.7003236877057\\
461	14.2914512357997\\
462	13.9811871627757\\
463	17.3063264398915\\
464	12.622267096628\\
465	14.074116713926\\
466	13.6577457268506\\
467	13.1350146708894\\
468	12.8646511860661\\
469	12.7411516256698\\
470	12.6515523914434\\
471	12.534816475172\\
472	12.6144287701233\\
473	12.3566096754075\\
474	12.1656546697087\\
475	11.52206646416\\
476	12.738110368508\\
477	12.0164731220944\\
478	23.0993015962495\\
479	17.3097486459681\\
480	12.4065550120367\\
481	10.975410197038\\
482	10.9963523015571\\
483	11.361591141348\\
484	12.9067525985845\\
485	11.0930576347777\\
486	10.0548833824269\\
487	10.233850044289\\
488	10.175304547522\\
489	10.0150521716826\\
490	9.83695653708615\\
491	9.7187843271448\\
492	10.9666339733611\\
493	10.0489264752535\\
494	9.83838880689467\\
495	11.1146074061009\\
496	10.5258994771357\\
497	10.673996018244\\
498	10.4265041896294\\
499	10.1055497335488\\
500	9.86052237593579\\
501	9.70868540750253\\
502	10.2729400849399\\
503	9.74252388551095\\
504	9.66818923554117\\
505	9.66177137410703\\
506	9.70810916658495\\
507	9.51890101396462\\
508	9.50003301574827\\
509	9.09962772761656\\
510	8.89059374814872\\
511	8.80146542076891\\
512	8.9948561488059\\
513	8.59357564497471\\
514	8.26380154035917\\
515	11.125086787376\\
516	10.1204059898884\\
517	10.0642492902966\\
518	9.71155706314905\\
519	10.3431671523477\\
520	9.93536316179435\\
521	9.89443535447753\\
522	9.60337867517497\\
523	9.70692506688478\\
524	10.8419432264054\\
525	9.73596155388415\\
526	9.6221869094774\\
527	9.26728385028818\\
528	15.6242780421014\\
529	11.2101655245618\\
530	10.2048743467421\\
531	9.84348083166153\\
532	9.73642188573769\\
533	9.55833863653889\\
534	9.62628625591791\\
535	9.43931790168349\\
536	9.57769901032988\\
537	9.43172198276388\\
538	9.53120197959944\\
539	10.9482249185723\\
540	9.73076271314454\\
541	10.0782683240247\\
542	9.62301472694253\\
543	10.3514263688166\\
544	8.82772970479975\\
545	8.66620129118743\\
546	8.52636784391085\\
547	8.1467554395849\\
548	8.33787661722149\\
549	7.88533121447453\\
550	7.90611180310617\\
551	8.38428246182299\\
552	8.0763749092546\\
553	8.24886744415998\\
554	8.16844395472262\\
555	7.93721919148156\\
556	7.7806403915712\\
557	7.7347113492399\\
558	7.93986538810616\\
559	7.81851545762947\\
560	7.35434341894547\\
561	7.15314496928805\\
562	7.03049701974071\\
563	7.39443256699214\\
564	7.39745670946638\\
565	7.43859690170926\\
566	7.12271486651558\\
567	7.54781573782309\\
568	7.76225305285326\\
569	8.65449738400352\\
570	7.83755200939543\\
571	7.51273348516195\\
572	7.2275046409344\\
573	7.21995637829716\\
574	6.86594695535457\\
575	6.81050936376772\\
576	6.8471641074693\\
577	7.62463176922777\\
578	7.74384316154855\\
579	7.97070678285881\\
580	13.5381998000186\\
581	11.0660510134167\\
582	7.23436097061107\\
583	8.03554318280096\\
584	12.7611821352987\\
585	9.23722044899081\\
586	6.5017381850172\\
587	6.34140004936342\\
588	6.7225566631095\\
589	6.5410245546385\\
590	6.82752384655742\\
591	6.33253282497194\\
592	10.3085500325402\\
593	7.67890529603431\\
594	7.95601134556153\\
595	7.27749004390388\\
596	8.74118958436761\\
597	5.84533420762097\\
598	6.63136202033327\\
599	6.40657637392645\\
600	6.88560021393441\\
601	7.15792523165349\\
602	6.97413143447836\\
603	6.89064948293046\\
604	6.68522544925096\\
605	6.4700613967687\\
606	8.75355229094655\\
607	7.08039552973107\\
608	6.57490053275597\\
609	6.13117639208806\\
610	7.42013428413916\\
611	7.94494255637923\\
612	6.36821578107807\\
613	6.19376208313445\\
614	5.90568774065356\\
615	5.53488544696458\\
616	5.51070511929318\\
617	5.48572951877135\\
618	5.32017692579073\\
619	5.42719408739028\\
620	5.21556453720712\\
621	5.24932781235908\\
622	5.63244595213292\\
623	5.48596355830719\\
624	5.36869943579729\\
625	5.57302283998225\\
626	5.39701874320219\\
627	5.37024032423009\\
628	5.3484166810304\\
629	5.19417275442267\\
630	5.14488958675572\\
631	5.0460192376718\\
632	10.8020269219459\\
633	8.4067975153261\\
634	6.9112630512595\\
635	6.49431227116351\\
636	6.55000714087225\\
637	6.64033221641595\\
638	6.08730655320509\\
639	6.18927410058198\\
640	10.8301508943307\\
641	7.25023409594569\\
642	7.81215763558556\\
643	6.15651251796038\\
644	6.25079232909064\\
645	6.16038636388664\\
646	5.99444732134961\\
647	5.95255188090902\\
648	5.88584797813119\\
649	14.8112378617754\\
650	10.578691945693\\
651	10.2237076060138\\
652	7.25742757074559\\
653	5.99847181540392\\
654	5.94892964127651\\
655	5.9222802048785\\
656	6.45022292906425\\
657	6.25597043355143\\
658	6.19066412041591\\
659	6.22721725795231\\
660	16.14721893026\\
661	13.4927122445646\\
662	10.6477168299533\\
663	9.10598651690947\\
664	13.0808722473761\\
665	8.76704943021254\\
666	8.4750921806059\\
667	8.11270581928247\\
668	7.97619306479519\\
669	7.86108409609691\\
670	7.74381947702945\\
671	7.65367153190599\\
672	9.30079818095609\\
673	8.65912092476949\\
674	7.93937868578901\\
675	7.71427192217232\\
676	7.47011862004621\\
677	7.68276205707124\\
678	7.80295990364872\\
679	7.73874437041964\\
680	7.68121117168125\\
681	7.66077386796328\\
682	7.64261170980891\\
683	7.6870093328874\\
684	7.84385199636025\\
685	7.61898337462752\\
686	7.73720489002501\\
687	7.81832917293126\\
688	8.36287877442268\\
689	7.88839844729095\\
690	7.71203091185459\\
691	7.82513186136633\\
692	8.87549739504661\\
693	7.69093088699368\\
694	7.78100356811371\\
695	7.80873478692021\\
696	7.77104051490633\\
697	7.74293974876367\\
698	7.73750399729576\\
699	7.67493589292416\\
700	8.09111746009175\\
701	7.81560004313594\\
702	7.87960533811119\\
703	9.40261874373458\\
704	8.48435176608235\\
705	8.14101249453512\\
706	8.07732469806053\\
707	8.14820625671621\\
708	8.26278951016969\\
709	8.20008736836879\\
710	8.29684181459623\\
711	8.26796941243677\\
712	8.30572647773844\\
713	8.35986522237511\\
714	8.69852279538124\\
715	9.04460164539154\\
716	8.34448530353161\\
717	8.40908163115091\\
718	8.25837587392454\\
719	8.18312762207753\\
720	8.10427275283061\\
721	7.63452460695501\\
722	7.50088477933219\\
723	7.31993242995392\\
724	8.11636940336292\\
725	8.06393369703074\\
726	7.85492028371336\\
727	7.65459328930758\\
728	7.82480182030742\\
729	7.5557478343071\\
730	7.37258960224119\\
731	7.31707070335639\\
732	13.1146800132002\\
733	6.93798964463636\\
734	6.88591748397904\\
735	6.82349465981539\\
736	6.88471305917376\\
737	6.79031291883053\\
738	6.62682594798288\\
739	6.59989178490874\\
740	6.52516181430133\\
741	6.430585836569\\
742	6.48820327082459\\
743	6.50158053490191\\
744	6.43381372562266\\
745	6.38080854060605\\
746	6.40207541622408\\
747	6.42448929843335\\
748	6.63850140698252\\
749	6.73162658719289\\
750	6.77833599158385\\
751	6.93867366697948\\
752	6.75316077714235\\
753	6.67535416489905\\
754	6.67114502831899\\
755	7.39587520391478\\
756	7.0020984541244\\
757	7.02893636952722\\
758	6.95290810417801\\
759	6.8604304160279\\
760	7.31242963864649\\
761	7.1577604315965\\
762	7.00043436633133\\
763	6.89896836690623\\
764	6.69325645600451\\
765	6.63284170378746\\
766	6.51291149626194\\
767	6.61511141052274\\
768	6.49988501133954\\
769	6.56563311425112\\
770	6.54849097894951\\
771	6.59093723864193\\
772	6.96981934778127\\
773	6.98605284602903\\
774	6.73132183831319\\
775	6.62844345390173\\
776	6.66182138301946\\
777	6.68743477734343\\
778	6.65370938984102\\
779	6.72348800631023\\
780	6.81449581189668\\
781	6.85241204583936\\
782	6.81106520263165\\
783	6.84110788108451\\
784	7.78900779362862\\
785	7.1318993999423\\
786	7.12603388122906\\
787	7.08064324331481\\
788	7.53339548719236\\
789	10.4601459006288\\
790	8.961029581743\\
791	8.49467209227099\\
792	8.38563298941349\\
793	8.14092718692128\\
794	8.76050413714777\\
795	8.49570522645628\\
796	8.60416761787656\\
797	8.45401493443257\\
798	8.47502934509083\\
799	8.28171748423492\\
800	8.87971220044595\\
801	9.1494289651838\\
802	8.9867163642878\\
803	8.71341550469464\\
804	8.74126042868073\\
805	8.69598937301953\\
806	8.87895748295865\\
807	9.03129083987755\\
808	12.1197805551828\\
809	9.97630408318132\\
810	10.068234537001\\
811	9.77382925641429\\
812	9.58781672644669\\
813	9.59828476414751\\
814	9.42892086120407\\
815	9.28086044460304\\
816	9.20168117519384\\
817	9.15391511733206\\
818	9.05317111104715\\
819	8.96049986651835\\
820	8.9669584911021\\
821	8.93299953511219\\
822	8.9878082608881\\
823	8.92447419555408\\
824	9.04862231733747\\
825	8.97144652404632\\
826	8.86140979303074\\
827	8.69927168087955\\
828	8.90309649383875\\
829	8.62517219261702\\
830	8.47771620307721\\
831	8.51492316598599\\
832	8.48713127480769\\
833	8.43224372905073\\
834	8.48779533232152\\
835	8.83672576373762\\
836	8.68509466834358\\
837	8.6509361785476\\
838	8.69052974275418\\
839	8.50282216677467\\
840	8.60333422468517\\
841	8.59336627930637\\
842	8.593176281669\\
843	8.73544089079112\\
844	8.68445137335326\\
845	8.36103304045243\\
846	8.2718786508378\\
847	8.21075523025351\\
848	8.14248055569259\\
849	8.06799645743165\\
850	8.16407622773812\\
851	9.17368385970176\\
852	8.35107139474985\\
853	8.21105692009776\\
854	8.70130555188252\\
855	8.72888458514116\\
856	9.093545725329\\
857	8.61052695949915\\
858	8.47689086945935\\
859	8.428383107964\\
860	8.37011816458831\\
861	9.30339621610952\\
862	8.34264145030988\\
863	8.21755199853052\\
864	8.17087646908403\\
865	8.23335908302043\\
866	8.28601274332374\\
867	8.1356119110805\\
868	8.14821617627244\\
869	8.06911521804516\\
870	8.06292157136882\\
871	8.00566495747435\\
872	7.98001932680167\\
873	7.91794056325214\\
874	7.9441329873504\\
875	8.02045038707707\\
876	8.18362263268496\\
877	8.34139284221858\\
878	8.21015211020077\\
879	8.09913865963883\\
880	8.18049757389425\\
881	8.15382514997182\\
882	8.16549810852024\\
883	8.09061891586148\\
884	7.95387608889176\\
885	8.08901256972023\\
886	8.17421033032568\\
887	7.99771852105241\\
888	7.93271338925213\\
889	8.04779396393585\\
890	8.10741969478971\\
891	7.98869306665707\\
892	7.75782327092937\\
893	7.69151164491326\\
894	9.94068686972706\\
895	8.31957109810826\\
896	7.93486733149117\\
897	8.19601486717815\\
898	8.01439325299504\\
899	8.09465278594935\\
900	7.8080772787943\\
901	8.55910009874253\\
902	8.25361876120268\\
903	10.6016209242384\\
904	9.11963441545998\\
905	8.36560238847191\\
906	8.48263424240309\\
907	8.36994945965335\\
908	8.16713165134144\\
909	7.95975483344289\\
910	7.83952922167887\\
911	7.71375432643301\\
912	7.48747232504333\\
913	7.4221817819008\\
914	7.35277278510045\\
915	7.23813389868717\\
916	7.23188502222422\\
917	7.25137356661995\\
918	7.14221184463346\\
919	7.03299797344944\\
920	7.67725347967131\\
921	7.34841700850466\\
922	7.47700633531204\\
923	9.41874262761041\\
924	8.37604968625316\\
925	7.97705308647098\\
926	7.88957859457468\\
927	7.89187014485414\\
928	7.75632508849551\\
929	7.61644326190248\\
930	7.6245435403262\\
931	8.15914876662281\\
932	7.60950311885717\\
933	7.32120268317195\\
934	7.15736247246246\\
935	7.34945983537274\\
936	7.21398852433603\\
937	7.3608489066827\\
938	7.40314010968455\\
939	8.31205656124062\\
940	7.81077335498934\\
941	7.86409131007863\\
942	7.91576353453839\\
943	7.57245922917509\\
944	7.72406036353104\\
945	7.69864459293763\\
946	7.60300602055936\\
947	7.3615042010391\\
948	7.77944962548478\\
949	7.62038115633998\\
950	7.63519899274766\\
951	7.73648214590033\\
952	7.75225644466542\\
953	7.82943093547383\\
954	7.65422608087581\\
955	7.65954219503481\\
956	7.60134334771603\\
957	7.85626667075114\\
958	7.75161205533047\\
959	7.72090941938643\\
960	7.93709323578202\\
961	7.86333278659346\\
962	7.7269858091238\\
963	7.36899010833057\\
964	7.49522945110965\\
965	7.57637330274655\\
966	7.45061513867171\\
967	7.59191361377712\\
968	7.6527961056319\\
969	7.59825557428561\\
970	7.73844515005565\\
971	7.9296516784889\\
972	7.92239835435348\\
973	7.9926752904347\\
974	9.98626544057318\\
975	8.34219793966765\\
976	7.90091628456363\\
977	7.86868674112867\\
978	7.95857201844708\\
979	7.8317321861095\\
980	11.7090462309541\\
981	8.21528768029708\\
982	8.05045709233726\\
983	8.13678480165879\\
984	8.38787226776643\\
985	8.24734139951847\\
986	8.09964261073618\\
987	7.92397506758436\\
988	7.97850762735117\\
989	8.05677160694587\\
990	8.22645243409785\\
991	8.15534870620613\\
992	7.87307697384771\\
993	7.84666820365075\\
994	7.79414937456027\\
995	7.74109670708134\\
996	7.60976228656917\\
997	7.555139801802\\
998	7.60366694568513\\
999	7.55378216445403\\
1000	8.57290210836857\\
1001	8.10294946452579\\
1002	7.82138671066248\\
1003	7.68426110686156\\
1004	7.55441712242017\\
1005	7.67568628368974\\
1006	7.91419453290626\\
1007	8.11256956405161\\
1008	8.23202775057965\\
1009	8.66532110815352\\
1010	8.49523509756637\\
1011	8.52328516486928\\
1012	8.48862829498774\\
1013	8.44854315793639\\
1014	8.49777355861431\\
1015	8.40303137031779\\
1016	8.30155376513597\\
1017	8.37948458422615\\
1018	8.40620010954949\\
1019	8.55398819683923\\
1020	8.49819336312433\\
1021	8.62600799782987\\
1022	8.53825754380778\\
1023	8.53272142973698\\
1024	8.62579869083179\\
1025	8.56832056153548\\
1026	8.5155622783484\\
1027	8.43355328355192\\
1028	8.2739678016573\\
1029	8.25704553884967\\
1030	8.38150604563049\\
1031	8.39607234540375\\
1032	8.35061849216913\\
1033	8.53196541892522\\
1034	11.2476679309342\\
1035	9.41843581221792\\
1036	9.43853380648188\\
1037	9.82821340452072\\
1038	9.45803397858481\\
1039	9.51529058150511\\
1040	9.66161780677592\\
1041	10.3824149275081\\
1042	11.9149865825932\\
1043	11.006735316042\\
1044	10.7521784902702\\
1045	10.9931987818113\\
1046	10.9020228176318\\
1047	10.7696749328894\\
1048	10.7868409492475\\
1049	10.6609659157189\\
1050	10.6651784699505\\
1051	11.0674649031069\\
1052	11.2267023413817\\
1053	11.0480392668513\\
1054	10.95463845591\\
1055	10.6218293811021\\
1056	11.0369295092301\\
1057	10.8171141718273\\
1058	10.5742271136755\\
1059	10.4816363785069\\
1060	10.495558271687\\
1061	10.6837793306318\\
1062	10.752612814691\\
1063	10.6281923125789\\
1064	10.5681139065616\\
1065	10.40977874497\\
1066	10.7590667456354\\
1067	12.1163365220064\\
1068	11.0149552855514\\
1069	10.7733864221086\\
1070	10.5549204632608\\
1071	10.6037686457773\\
1072	10.679825291079\\
1073	10.4286110096262\\
1074	10.2624231606491\\
1075	10.188779100675\\
1076	10.2220247151025\\
1077	9.92895574138785\\
1078	11.6795240759235\\
1079	10.5233316891081\\
1080	9.42605418425458\\
1081	9.01106420179522\\
1082	8.81843344302172\\
1083	8.77312708631299\\
1084	8.71906512858559\\
1085	9.54149951353092\\
1086	9.1519819823407\\
1087	9.09141490186483\\
1088	9.12817679018629\\
1089	9.15103446414428\\
1090	9.30425188136056\\
1091	9.29539502780681\\
1092	9.28174170353443\\
1093	9.54468421898851\\
1094	9.40310933003144\\
1095	9.30995053135894\\
1096	9.29939610336544\\
1097	9.3224355852153\\
1098	9.67995989602695\\
1099	9.50853140196944\\
1100	9.4152118653449\\
1101	9.57214132465755\\
1102	9.65917353436881\\
1103	9.56193209358329\\
1104	9.54866505091401\\
1105	9.28233504196851\\
1106	9.30990785547905\\
1107	9.37011318424168\\
1108	9.41050350921914\\
1109	9.37711966811126\\
1110	9.43668132689476\\
1111	9.42607796284682\\
1112	9.37345225469519\\
1113	9.41577205639814\\
1114	10.0057598265363\\
1115	9.64797177958607\\
1116	9.75963997204129\\
1117	9.54261571681969\\
1118	9.45213562334457\\
1119	9.24143990781783\\
1120	9.17857240609872\\
1121	9.24963262210782\\
1122	9.33299551988918\\
1123	9.23058376809409\\
1124	8.91603126349326\\
1125	8.7324808593177\\
1126	8.78605761607339\\
1127	8.67131005564444\\
1128	8.63365813012261\\
1129	8.84103989034667\\
1130	8.64614626622842\\
1131	9.15319748615429\\
1132	8.94523574789224\\
1133	9.02762883994293\\
1134	8.94765942248779\\
1135	8.99908938499683\\
1136	8.77340621584139\\
1137	8.78619564402212\\
1138	8.79465367499862\\
1139	8.69758653672926\\
1140	8.66579962598096\\
1141	8.71609044803794\\
1142	8.69375218574322\\
1143	16.283820158972\\
1144	8.24658483273066\\
1145	8.41508012349425\\
1146	8.37401301299191\\
1147	8.32422477057319\\
1148	8.56379973474717\\
1149	8.47563952984298\\
1150	8.52092715693209\\
1151	8.5567278453718\\
1152	8.43283868373257\\
1153	8.55492763843282\\
1154	8.60878943421881\\
1155	8.70072410271222\\
1156	8.77510072442251\\
1157	8.7521178345071\\
1158	8.73687719877672\\
1159	9.92942708838624\\
1160	8.95863099144264\\
1161	8.67688297888439\\
1162	8.55473244434935\\
1163	8.59796394358219\\
1164	8.6340880368192\\
1165	8.68729679381246\\
1166	8.68836940641983\\
1167	8.59478295457767\\
1168	8.53009429944555\\
1169	8.40281554023349\\
1170	8.50315909187071\\
1171	8.54860157988433\\
1172	8.55304094510144\\
1173	8.46514540811866\\
1174	8.54055002080464\\
1175	8.3550053647004\\
1176	8.28968198765799\\
1177	8.12286042972283\\
1178	8.05522774159027\\
1179	8.00088724792831\\
1180	7.89502634387259\\
1181	8.08903701298887\\
1182	8.23356030635191\\
1183	8.15611588721316\\
1184	8.22214951671055\\
1185	8.31787146352054\\
1186	8.29523178033601\\
1187	8.28262644057915\\
1188	8.24996707926828\\
1189	8.1634670746918\\
1190	8.16536104584207\\
1191	8.30952813340596\\
1192	8.26225259936153\\
1193	8.17332627498547\\
1194	8.20030355987977\\
1195	7.98884908574326\\
1196	7.93508320538711\\
1197	7.87027674367607\\
1198	7.77850060654662\\
1199	7.91510399515204\\
1200	8.08680749957061\\
1201	7.93705911802779\\
1202	7.88535206814952\\
1203	7.71041222501526\\
1204	7.68959554571037\\
1205	7.55873851079622\\
1206	7.53680095131446\\
1207	7.55761868669536\\
1208	7.70482520111927\\
1209	7.89246690731019\\
1210	7.81028260818282\\
1211	13.8589970083758\\
1212	10.8272069154401\\
1213	9.30801292828358\\
1214	8.68426191197181\\
1215	8.70478114061787\\
1216	8.5310375678065\\
1217	8.25054944998886\\
1218	8.28240089900275\\
1219	8.17924897279612\\
1220	8.26777534750768\\
1221	8.47960064059527\\
1222	8.39581365016634\\
1223	8.31782041879043\\
1224	8.32023119277246\\
1225	8.36841569872456\\
1226	8.32794951323693\\
1227	8.27793704565892\\
1228	8.23062790737804\\
1229	8.19993736880056\\
1230	8.11597521526428\\
1231	8.2570971693882\\
1232	8.12319447317022\\
1233	8.08880753586783\\
1234	8.15135479147644\\
1235	8.08488539004204\\
1236	8.19638964366247\\
1237	8.16432914501004\\
1238	8.14525990153104\\
1239	8.08340658931768\\
1240	7.88764000888419\\
1241	7.97638604084743\\
1242	7.97258440147949\\
1243	7.95431830097839\\
1244	8.07761216649551\\
1245	8.06842937667057\\
1246	8.0188887006692\\
1247	8.07045385262776\\
1248	8.26674965029444\\
1249	8.21593120094162\\
1250	8.15533468535635\\
1251	8.29448500898244\\
1252	8.38504182899599\\
1253	8.45524410685853\\
1254	8.27656983997118\\
1255	8.19066240832823\\
1256	8.22491521985235\\
1257	8.30863632805041\\
1258	8.52212419784839\\
1259	8.35985454413122\\
1260	8.24559129222517\\
1261	8.19945453646546\\
1262	8.13932605298591\\
1263	7.967768733196\\
1264	7.92004978671668\\
1265	7.87634951048088\\
1266	7.89644328178468\\
1267	9.37715100113144\\
1268	8.08905118218478\\
1269	7.85744498449322\\
1270	9.06530876746378\\
1271	7.96364034367363\\
1272	7.43529028554254\\
1273	7.12325480145178\\
1274	7.01901492652967\\
1275	6.95384824292973\\
1276	8.48626643724008\\
1277	7.34373714665972\\
1278	7.34001192169508\\
1279	7.18902877181259\\
1280	7.20458391739546\\
1281	7.21524507892499\\
1282	7.95985933586754\\
1283	7.61250867162361\\
1284	7.73111736251414\\
1285	7.65821363020849\\
1286	7.57582539497576\\
1287	7.50773746140503\\
1288	9.98978459617877\\
1289	8.32082409729922\\
1290	7.59716689691464\\
1291	7.22242992071525\\
1292	6.98135002265277\\
1293	6.93876853946281\\
1294	6.79316347313537\\
1295	6.67982912093348\\
1296	6.72315684438825\\
1297	6.64059021695604\\
1298	6.54979703821\\
1299	6.53026001819192\\
1300	6.45136742366479\\
1301	6.48365169092093\\
1302	6.50549138722079\\
1303	6.70563381520467\\
1304	6.64920649772949\\
1305	6.73729491992967\\
1306	6.66855343930582\\
1307	6.65721311577598\\
1308	6.67574136040455\\
1309	6.60265312272339\\
1310	6.55858701116756\\
1311	6.48289190016139\\
1312	6.51136446043024\\
1313	6.60662044778013\\
1314	6.53516403894344\\
1315	6.45201794027605\\
1316	6.40238042963756\\
1317	6.42569946024919\\
1318	11.4791353736336\\
1319	7.40470584885885\\
1320	6.71165549571524\\
1321	6.29811604258612\\
1322	6.28178945754968\\
1323	6.29885655520696\\
1324	6.30702778455446\\
1325	6.85378744415826\\
1326	6.31542382491187\\
1327	6.29441643134979\\
1328	6.32643896376261\\
1329	6.29399013652524\\
1330	6.25379677574877\\
1331	6.29446923770472\\
1332	6.21212360300083\\
1333	6.17819978820032\\
1334	10.0214130358391\\
1335	8.04971201412834\\
1336	9.99909557966559\\
1337	7.4927868722191\\
1338	7.24756707168104\\
1339	7.17260227351756\\
1340	7.06124433764253\\
1341	7.07994503989355\\
1342	7.12649264661129\\
1343	7.22718173846692\\
1344	7.27742829510223\\
1345	7.30290596581878\\
1346	7.47416439265809\\
1347	7.03050063321154\\
1348	6.97483484423855\\
1349	6.95233987325038\\
1350	6.92506077011824\\
1351	6.85837207532327\\
1352	6.83410120521531\\
1353	6.82072052763416\\
1354	6.67966138428861\\
1355	6.64253572282211\\
1356	6.69924721142489\\
1357	6.79850452705988\\
1358	6.63427413041157\\
1359	6.47340581082901\\
1360	6.40768392368854\\
1361	6.36485260264095\\
1362	6.26787777332368\\
1363	6.17791748673428\\
1364	6.28817189053676\\
1365	6.13777006285602\\
1366	6.16713941506305\\
1367	6.18065905957014\\
1368	6.10689833593116\\
1369	6.06891150246517\\
1370	5.98400697025698\\
1371	6.12865227291783\\
1372	6.07862066698261\\
1373	6.08699921077045\\
1374	6.08150450797304\\
1375	5.8697705355749\\
1376	6.10554408992108\\
1377	5.96935203044193\\
1378	5.99622212820287\\
1379	5.99689210233547\\
1380	5.95300270375743\\
1381	5.91218653441328\\
1382	5.74462449379052\\
1383	5.90507670255512\\
1384	5.89337043487031\\
1385	5.83890231314977\\
1386	5.78882520179873\\
1387	5.78002632922447\\
1388	5.73066943763537\\
1389	5.66328413702693\\
1390	5.6396392106378\\
1391	5.64894193388973\\
1392	5.71673556983101\\
1393	5.65175387380901\\
1394	5.66352616153479\\
1395	5.58602493246599\\
1396	5.46891193752555\\
1397	7.90565961639099\\
1398	6.00263203129947\\
1399	5.35920164063503\\
1400	5.43657263421918\\
1401	5.35726160541732\\
1402	5.38630716576302\\
1403	5.42152810392193\\
1404	5.44096040769163\\
1405	5.44181905196576\\
1406	5.37884812561975\\
1407	5.45683411428539\\
1408	5.41102466960681\\
1409	5.35697685144418\\
1410	5.33210696229774\\
1411	5.66940392698596\\
1412	5.51838677724628\\
1413	5.46561243708033\\
1414	5.46937034761584\\
1415	5.40066633089668\\
1416	5.39543198615491\\
1417	5.41843891351133\\
1418	5.40847333055822\\
1419	5.40537389765253\\
1420	5.36772479678869\\
1421	5.3101428318626\\
1422	5.17450164596572\\
1423	5.24929215868325\\
1424	5.19058450933423\\
1425	5.15581678974149\\
1426	5.1781363967528\\
1427	5.1978347862624\\
1428	5.23774486996906\\
1429	5.2594687334432\\
1430	5.18396987962942\\
1431	5.18576455092253\\
1432	5.32143953945474\\
1433	5.15079950026253\\
1434	5.06941312501558\\
1435	5.57464435334916\\
1436	5.57445404151466\\
1437	5.59004781789855\\
1438	5.53000361441555\\
1439	5.53667114660312\\
1440	5.40719781331151\\
1441	5.50071284043281\\
1442	5.43940311515274\\
1443	5.41779699926875\\
1444	5.45749555655248\\
1445	5.43058096985806\\
1446	5.46413838334848\\
1447	5.47646283102971\\
1448	5.6848338022567\\
1449	5.63104684987605\\
1450	5.5727408319662\\
1451	5.52701270710056\\
1452	5.53472536670593\\
1453	5.60609877994389\\
1454	5.50413648869039\\
1455	5.49861938730353\\
1456	5.4542207798045\\
1457	5.33329257059697\\
1458	5.2816322554932\\
1459	5.28094502744311\\
1460	5.28814199026444\\
1461	5.25329878219564\\
1462	5.25799658876838\\
1463	5.17346504014789\\
1464	5.17761348304993\\
1465	5.13557758319164\\
1466	5.14005387892375\\
1467	5.24506086019815\\
1468	5.17486050109237\\
1469	5.51456017404388\\
1470	5.45009726316353\\
1471	5.37170676164492\\
1472	5.41825169025619\\
1473	5.46085128233048\\
1474	5.39486185192639\\
1475	5.34251156983528\\
1476	5.40377219618268\\
1477	5.43714443774556\\
1478	6.81205122998703\\
1479	6.1611060441265\\
1480	5.9989627604021\\
1481	5.90509891207972\\
1482	5.90574917740335\\
1483	5.82731262261606\\
1484	5.88367251009989\\
1485	5.87587527783321\\
1486	5.83851551473624\\
1487	5.78937490835994\\
1488	5.74580822562944\\
1489	5.78790608598564\\
1490	6.4304856358419\\
1491	6.15367992715788\\
1492	6.5447794077979\\
1493	6.32620756030152\\
1494	6.23166450476452\\
1495	6.22602971765275\\
1496	6.23569099548201\\
1497	6.22132803318045\\
1498	6.26588745155554\\
1499	6.20983762835671\\
1500	6.29489026865286\\
1501	6.51643681153315\\
1502	6.41689937867528\\
1503	6.26862279016614\\
1504	6.3250973678387\\
1505	6.32881887055787\\
1506	6.2974533118194\\
1507	6.33087162293377\\
1508	6.31996448420843\\
1509	6.30561663056089\\
1510	6.31679189275261\\
1511	6.40413185071143\\
1512	6.36602484827176\\
1513	6.35991726403631\\
1514	6.298073132664\\
1515	6.18903610264138\\
1516	6.19008423150188\\
1517	6.05588324977738\\
1518	6.3496199504041\\
1519	5.98791777254507\\
1520	5.80952213026665\\
1521	5.7393439991661\\
1522	6.06159008746347\\
1523	5.92553304178427\\
1524	5.79438756397214\\
1525	5.81158425743929\\
1526	5.69387163220757\\
1527	5.64860341766383\\
1528	5.54243184880433\\
1529	5.55068054716775\\
1530	5.60061590918851\\
1531	5.58010253476425\\
1532	5.711857979889\\
1533	5.69071467319336\\
1534	5.79136750100094\\
1535	5.64963248899502\\
1536	5.6103279632602\\
1537	5.529899220693\\
1538	5.62989801956562\\
1539	5.45753250443936\\
1540	5.43737074395217\\
1541	5.40317996448431\\
1542	5.37346550287466\\
1543	5.42590563124734\\
1544	5.3249311095306\\
1545	5.3993176235564\\
1546	5.34669388298603\\
1547	5.39809620709815\\
1548	6.37068122692189\\
1549	6.00218541004783\\
1550	5.96226286725506\\
1551	11.3129739126253\\
1552	8.80484643692353\\
1553	7.6461657728694\\
1554	7.22061493299133\\
1555	7.26315909623585\\
1556	7.13831238225881\\
1557	7.02097872303839\\
1558	6.95149932547924\\
1559	7.08566936717633\\
1560	7.03905037697642\\
1561	6.95856972766905\\
1562	7.2398762768953\\
1563	7.10338234963748\\
1564	7.11837753888947\\
1565	7.08873380083007\\
1566	6.90491109398961\\
1567	6.82635470895648\\
1568	6.83561102328284\\
1569	6.73564448138404\\
1570	6.63373145214786\\
1571	6.68317166766919\\
1572	6.54735676594887\\
1573	6.9636829466078\\
1574	6.8228965065074\\
1575	6.73161407184547\\
1576	6.76800980582093\\
1577	6.66709545222682\\
1578	6.57027386591429\\
1579	6.56117317538489\\
1580	6.53803515671549\\
1581	6.69955310611566\\
1582	6.68230243565349\\
1583	6.63270614459483\\
1584	6.63422196607353\\
1585	6.62775154905122\\
1586	6.8424349030667\\
1587	6.76035282655976\\
1588	6.67105528545732\\
1589	6.68860256676041\\
1590	6.56729376206938\\
1591	6.69534472455624\\
1592	6.67231483974413\\
1593	6.70426316676093\\
1594	6.60133146701454\\
1595	9.5201444144567\\
1596	8.05536850840494\\
1597	7.87058873075884\\
1598	7.55345604285373\\
1599	7.50484204109715\\
1600	7.55341160518553\\
1601	7.45623492650763\\
1602	7.30707482803412\\
1603	7.31421381075344\\
1604	7.83506918854364\\
1605	7.57045391188797\\
1606	7.53920658251577\\
1607	7.51296213077856\\
1608	7.40934965511335\\
1609	7.3294811779421\\
1610	7.28686423505469\\
1611	7.25825629080731\\
1612	7.26333730894283\\
1613	7.10283271645896\\
1614	7.01557657326282\\
1615	6.83204945442025\\
1616	6.82639475156823\\
1617	6.72861708003829\\
1618	6.67018380231776\\
1619	6.84145105939551\\
1620	6.969244501818\\
1621	7.02868295056834\\
1622	6.8569956626152\\
1623	6.96478802039648\\
1624	6.92572270021298\\
1625	7.00815507123125\\
1626	7.0643692719076\\
1627	7.04285952059803\\
1628	6.95557575864872\\
1629	6.94426606631113\\
1630	6.87761478359746\\
1631	6.79696711137262\\
1632	6.83319325121397\\
1633	6.88734941512677\\
1634	6.8837680919379\\
1635	6.81300257279217\\
1636	6.81964748356063\\
1637	6.76191710949814\\
1638	6.72797438524733\\
1639	6.68132671496929\\
1640	6.55545191871861\\
1641	6.57783353401029\\
1642	6.74568366492636\\
1643	6.63606568743095\\
1644	6.72263181134516\\
1645	6.69064978972953\\
1646	6.60470223331079\\
1647	6.60603827096718\\
1648	6.55580209519212\\
1649	6.52373888301989\\
1650	6.55552540909182\\
1651	6.58604306831063\\
1652	6.5967608738743\\
1653	6.59004109584254\\
1654	6.57480513891376\\
1655	6.54001948242161\\
1656	6.4936262701101\\
1657	13.6339492786796\\
1658	10.1963057097045\\
1659	8.24149091160649\\
1660	7.13432073415994\\
1661	7.15357744267201\\
1662	7.02334714900498\\
1663	6.84358666836877\\
1664	6.87134214512931\\
1665	6.90202933143362\\
1666	6.84202362249186\\
1667	7.00093011043325\\
1668	6.95815095520938\\
1669	6.90171309403472\\
1670	6.91672653301705\\
1671	6.92178614760435\\
1672	6.87985436696944\\
1673	6.8417314099812\\
1674	6.90404754219762\\
1675	6.91695370406266\\
1676	6.88540329293972\\
1677	6.84506042350822\\
1678	6.84857812237796\\
1679	6.88599874438258\\
1680	6.83303852020577\\
1681	6.92066678711914\\
1682	6.94510730889455\\
1683	7.01983181635934\\
1684	7.0290800990113\\
1685	7.03050885526374\\
1686	7.01307046459853\\
1687	7.11634865443412\\
1688	6.95733101489578\\
1689	6.90426126285822\\
1690	6.93346511963967\\
1691	6.9528932719046\\
1692	7.1145707470125\\
1693	7.05425916347548\\
1694	6.97936637848722\\
1695	6.96545139708266\\
1696	6.91081290818534\\
1697	7.19737416459207\\
1698	7.17668554432838\\
1699	7.05612783173762\\
1700	6.92474153792372\\
1701	6.97945175934209\\
1702	6.85539956483983\\
1703	6.97061587976944\\
1704	6.87527963476705\\
1705	6.91144532262728\\
1706	7.38241945083801\\
1707	7.14888615838489\\
1708	7.12879877938507\\
1709	7.04579506153745\\
1710	7.0649605088186\\
1711	7.08594113382938\\
1712	7.22645457443954\\
1713	6.81957061737762\\
1714	6.82630460181193\\
1715	6.84277851151309\\
1716	7.01591409337254\\
1717	6.88844516532117\\
1718	6.84407824005286\\
1719	6.89419823380751\\
1720	7.08971510021665\\
1721	6.97212050669149\\
1722	7.06967975555845\\
1723	6.80783918977127\\
1724	6.87358700580479\\
1725	6.82652516948488\\
1726	6.84583073109216\\
1727	6.84478912095163\\
1728	6.8134226751051\\
1729	9.85833422988418\\
1730	8.37722901432661\\
1731	7.99453293305287\\
1732	7.80556314006478\\
1733	7.47063303068623\\
1734	7.44957991076924\\
1735	7.40531001737539\\
1736	7.36385641648824\\
1737	7.40829658519961\\
1738	45.0662016450823\\
1739	27.0899495607344\\
1740	18.5680644083593\\
1741	10.6590842732709\\
1742	7.50969350228683\\
1743	4.7793374778756\\
1744	4.76634405410692\\
1745	4.82910374230274\\
1746	4.79309507854867\\
1747	4.88277697332409\\
1748	4.85127682894827\\
1749	4.81557505475356\\
1750	4.78255444736071\\
1751	4.82560505053514\\
1752	4.93169746588528\\
1753	4.89013264748329\\
1754	4.86918949646757\\
1755	4.78781595626652\\
1756	4.73213315784585\\
1757	4.7433937999439\\
1758	4.74870093394143\\
1759	4.77448830552963\\
1760	4.79234553770137\\
1761	4.79465764081255\\
1762	4.7745806820768\\
1763	4.78072058283235\\
1764	4.75139115415006\\
1765	4.86343625957205\\
1766	4.80119443010672\\
1767	4.76201353788599\\
1768	4.74444527628182\\
1769	4.74762217287923\\
1770	4.73814146512313\\
1771	4.7828939950354\\
1772	4.86431136929339\\
1773	4.94504991161579\\
1774	4.74168220202157\\
1775	4.78358526808932\\
1776	4.8156007729104\\
1777	4.77861931597986\\
1778	4.80368314205077\\
1779	4.76193250455847\\
1780	4.67630222298941\\
1781	5.13241327999551\\
1782	4.53544514608205\\
1783	4.49955751183338\\
1784	4.4522647993761\\
1785	4.47494313255745\\
1786	4.49266552473312\\
1787	4.52911164006195\\
1788	4.5227687330292\\
1789	4.40122126157611\\
1790	4.39022789902506\\
1791	4.43859810858618\\
1792	4.43513193879384\\
1793	4.52680344180207\\
1794	4.4337107182394\\
1795	4.36233593377179\\
1796	4.28220965427031\\
1797	4.32963364416095\\
1798	4.26972916175667\\
1799	4.27179412787987\\
1800	4.2528534932861\\
1801	4.31863600937258\\
1802	4.38650155671943\\
1803	4.36570644613925\\
1804	4.40347659978731\\
1805	4.35592441055105\\
1806	4.34509423270345\\
1807	4.28567572480189\\
1808	4.29615351945469\\
1809	4.35363557871543\\
1810	4.40091969448527\\
1811	4.39314940115372\\
1812	4.42109065217716\\
1813	4.36186248712604\\
1814	4.45755561944704\\
1815	4.45856121127894\\
1816	4.36440255155634\\
1817	4.3299215900704\\
1818	4.35412879194556\\
1819	4.37110224639926\\
1820	7.12571737750804\\
1821	4.50386544340153\\
1822	4.36643613896288\\
1823	4.36912412462662\\
1824	4.33004885877432\\
1825	4.25249730617378\\
1826	4.23113086426314\\
1827	4.21247934967942\\
1828	4.25642324881592\\
1829	6.82236812544602\\
1830	4.17853117304141\\
1831	4.10458595511378\\
1832	4.11739022058908\\
1833	4.11966873678037\\
1834	4.13543665847126\\
1835	4.19795606739342\\
1836	4.09892380794121\\
1837	4.08932168515709\\
1838	4.0941916739528\\
1839	4.1338606267327\\
1840	4.15748367535586\\
1841	7.68958701968221\\
1842	4.78723868795003\\
1843	4.2574022102557\\
1844	4.30007438852268\\
1845	4.16027866228645\\
1846	4.13874567950048\\
1847	4.11496804134563\\
1848	4.42819318476105\\
1849	4.30300127445016\\
1850	4.33639944045184\\
1851	4.32224307108789\\
1852	4.30220962498388\\
1853	4.32471048070209\\
1854	4.27886957008187\\
1855	4.30673302528247\\
1856	4.27077789379107\\
1857	4.23563265005002\\
1858	4.27657188772911\\
1859	4.36808870140586\\
1860	4.33986663368393\\
1861	4.31920389288629\\
1862	4.31697408085806\\
1863	4.37675951088273\\
1864	4.31219900883249\\
1865	4.33160073724548\\
1866	4.40823088444283\\
1867	4.40494887338748\\
1868	4.39749009747291\\
1869	4.3953011336504\\
1870	4.33530586952706\\
1871	4.2799034292841\\
1872	4.2761343943923\\
1873	13.3801880869068\\
1874	9.51466834440903\\
1875	6.50372896033514\\
1876	24.1592893124949\\
1877	17.8785898109869\\
1878	11.7410144312413\\
1879	8.09598436243853\\
1880	6.41173997101882\\
1881	5.57134579406359\\
1882	5.35091472972737\\
1883	5.21586171912717\\
1884	5.13337341908597\\
1885	5.10246679108985\\
1886	5.04782678280467\\
1887	4.97699117571754\\
1888	4.87032092757391\\
1889	4.75202443842062\\
1890	4.76118262688102\\
1891	4.75658481601948\\
1892	4.883004709824\\
1893	4.75515655101587\\
1894	4.81437096915766\\
1895	4.89413496236851\\
1896	5.1441386281352\\
1897	4.88158571180265\\
1898	4.76947502694572\\
1899	4.71644889816024\\
1900	4.51279223770399\\
1901	4.49302836731877\\
1902	4.49923679035022\\
1903	4.40403489971384\\
1904	4.44715065947548\\
1905	4.47323877084057\\
1906	4.52282433602367\\
1907	4.4442905788809\\
1908	4.3932502714557\\
1909	4.34451142099661\\
1910	4.32779705939843\\
1911	4.30533971643101\\
1912	4.61741571510013\\
1913	4.481924038988\\
1914	4.49362086444568\\
1915	4.50556210534608\\
1916	4.43683635888766\\
1917	4.54773422707371\\
1918	4.53815047806057\\
1919	4.44189579835006\\
1920	4.42660798511347\\
1921	4.41826664082727\\
1922	4.43716198837294\\
1923	8.3327086384448\\
1924	6.15005081305902\\
1925	4.89995521292138\\
1926	4.9210651543724\\
1927	4.85918790088575\\
1928	4.82843552804686\\
1929	4.78488652696025\\
1930	4.78204980679896\\
1931	4.90025781875422\\
1932	4.72938117739954\\
1933	4.64434946443912\\
1934	4.65361153691463\\
1935	4.64280765634976\\
1936	4.76189991254236\\
1937	4.76785358785256\\
1938	4.75212143103703\\
1939	5.92907857344664\\
1940	5.09884656108865\\
1941	5.07287083730385\\
1942	5.13757461105998\\
1943	7.30168247911626\\
1944	4.72138270837925\\
1945	4.68300419325326\\
1946	7.63369349067139\\
1947	4.45001109283647\\
1948	4.47200396057085\\
1949	4.41605121968765\\
1950	4.47378475091385\\
1951	4.37968397135635\\
1952	4.32006454001255\\
1953	4.29631025153448\\
1954	4.30860679005463\\
1955	4.4340813274042\\
1956	4.61399468960722\\
1957	4.58545850013627\\
1958	4.59854306461475\\
1959	4.54089936525434\\
1960	4.51179280821227\\
1961	4.55637939916951\\
1962	4.56539308125193\\
1963	4.53750042156087\\
1964	4.57336300614541\\
1965	4.55578153541736\\
1966	4.51736052688763\\
1967	4.49451704338039\\
1968	4.57712593374188\\
1969	4.55738775257237\\
1970	4.59931913518975\\
1971	4.48281952935238\\
1972	4.3977421374895\\
1973	4.41363991171164\\
1974	5.1123684093075\\
1975	4.75340417866894\\
1976	4.62429659887742\\
1977	4.60114306774246\\
1978	4.63067617310446\\
1979	4.62018100622811\\
1980	5.84323737795677\\
1981	5.25878534581627\\
1982	5.08776304592199\\
1983	5.44365170955919\\
1984	7.09810588479699\\
1985	6.21487364499003\\
1986	5.65048108827889\\
1987	5.44788368725475\\
1988	5.40385159820586\\
1989	5.41427967587174\\
1990	5.17780910319658\\
1991	5.05491621303196\\
1992	5.05835778987759\\
1993	5.20748237320816\\
1994	5.2205792120174\\
1995	5.14528074038332\\
1996	5.1726319934694\\
1997	5.27193286787273\\
1998	5.63736058078478\\
1999	5.48502203648919\\
2000	5.4889420357657\\
};
\end{axis}
\end{tikzpicture}%

==> code2/r_vary.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.528in,
height=1.354in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={{Time}},
ymin=0,
ymax=800,
ylabel={{$||\widetilde{\Theta}(k)||$}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	799.028531024109\\
2	799.016515622646\\
3	755.26528711883\\
4	682.223561465954\\
5	638.137322320656\\
6	610.291528114986\\
7	588.593348007801\\
8	571.875387745289\\
9	561.266678147779\\
10	549.328724432681\\
11	539.489084930447\\
12	530.608531428276\\
13	523.171863260223\\
14	524.353568152363\\
15	506.90578897549\\
16	500.954760931983\\
17	757.803645307566\\
18	713.143647372106\\
19	632.716768202477\\
20	611.536817646334\\
21	564.818991772328\\
22	531.566916063176\\
23	487.184113378252\\
24	465.574224690837\\
25	462.521796959031\\
26	451.257564521296\\
27	446.38256672257\\
28	439.967956425357\\
29	434.004904942881\\
30	429.387296567058\\
31	427.443515080916\\
32	425.396036263047\\
33	425.835986304412\\
34	417.731659331305\\
35	414.793503218292\\
36	409.901887838979\\
37	406.101432489591\\
38	399.514339719648\\
39	397.658930269162\\
40	396.374589850736\\
41	394.392986734954\\
42	392.587895644649\\
43	388.241521161385\\
44	385.82572569289\\
45	382.789458344852\\
46	381.808103156303\\
47	379.642291266984\\
48	376.321112001787\\
49	372.635561266269\\
50	372.031583562658\\
51	371.618968858929\\
52	365.515802217231\\
53	358.067857819192\\
54	353.932347987766\\
55	349.096098748254\\
56	345.621861716243\\
57	341.87882478601\\
58	338.144955097207\\
59	335.525317619496\\
60	333.69748831384\\
61	330.262171610743\\
62	327.885955073025\\
63	325.239511871559\\
64	319.959967465139\\
65	314.413922729413\\
66	312.829578018759\\
67	309.269867703973\\
68	308.299187080182\\
69	307.08991075991\\
70	303.29345355345\\
71	299.492513427579\\
72	296.610790441565\\
73	292.043534711447\\
74	290.503543243752\\
75	286.902890414382\\
76	283.667367358839\\
77	281.251237533171\\
78	279.833058545838\\
79	277.679215931806\\
80	275.500264299082\\
81	274.154043081766\\
82	272.109677085253\\
83	268.53287390883\\
84	265.832376586674\\
85	262.716483349012\\
86	260.260288007758\\
87	258.712853911153\\
88	257.176601855328\\
89	257.093971250239\\
90	255.253378254378\\
91	254.497711933645\\
92	253.596656247964\\
93	252.556033777029\\
94	251.58553229526\\
95	247.308137310805\\
96	246.611313889766\\
97	245.779860604389\\
98	243.033613484047\\
99	241.731692050799\\
100	239.33335210298\\
101	238.291389015627\\
102	236.693432787265\\
103	235.065561876655\\
104	234.166614360332\\
105	233.048573791312\\
106	231.432139741348\\
107	225.86802532713\\
108	224.321365273681\\
109	222.258679187896\\
110	219.931129341091\\
111	218.6061660487\\
112	217.323010174578\\
113	216.373007149844\\
114	214.837278459685\\
115	213.830660675189\\
116	213.008138130495\\
117	212.259344259042\\
118	211.402747293667\\
119	209.830957816338\\
120	208.960416415289\\
121	207.17190231463\\
122	206.384455923189\\
123	205.035525340533\\
124	204.174347955145\\
125	203.299694642695\\
126	201.535265250467\\
127	199.470530983547\\
128	198.017928093055\\
129	197.537194597787\\
130	196.751523731893\\
131	193.285132000668\\
132	192.038610785737\\
133	191.101524715434\\
134	191.39761048828\\
135	189.585853696628\\
136	188.519273469055\\
137	186.785214010919\\
138	185.630388796063\\
139	183.274292601314\\
140	182.33601404416\\
141	181.079610175272\\
142	180.582339721145\\
143	178.38064789492\\
144	177.05323888328\\
145	176.100811749659\\
146	175.091675260613\\
147	173.369117321027\\
148	172.418664041292\\
149	171.503327398661\\
150	170.277811472354\\
151	169.738240174904\\
152	168.485426800612\\
153	167.079189199036\\
154	165.933045266189\\
155	165.084019262646\\
156	164.320247784437\\
157	163.549413241899\\
158	162.649334082994\\
159	161.769377362439\\
160	161.55917615895\\
161	161.076344862489\\
162	159.968592455068\\
163	159.215158456028\\
164	158.070283067798\\
165	157.258274099769\\
166	156.321862351267\\
167	155.01579329414\\
168	153.748773599299\\
169	153.017636463092\\
170	151.762025261874\\
171	150.919710788353\\
172	149.946151860369\\
173	148.822644810698\\
174	148.376014005686\\
175	147.884242734148\\
176	147.404622904173\\
177	146.313204225732\\
178	145.651107491803\\
179	145.086799608382\\
180	144.143457707112\\
181	142.940551485419\\
182	142.239469155912\\
183	141.336141679612\\
184	139.869986420318\\
185	139.288774961312\\
186	138.49506054738\\
187	137.8965311174\\
188	136.741688999145\\
189	136.345830059667\\
190	135.926199930547\\
191	135.424584427475\\
192	134.497880641303\\
193	133.63006649101\\
194	132.894305596172\\
195	132.273407144117\\
196	131.665691249656\\
197	130.922606551944\\
198	130.330980002407\\
199	129.565540172617\\
200	128.692517098385\\
201	127.425571176537\\
202	126.59450275821\\
203	125.956287664122\\
204	125.446361967689\\
205	124.788591786542\\
206	124.030090310348\\
207	123.721076806123\\
208	122.851867532289\\
209	122.261853786253\\
210	121.577972960065\\
211	120.743354500615\\
212	120.361816392504\\
213	119.967093678995\\
214	119.240551907632\\
215	118.550011945304\\
216	117.514133150102\\
217	117.048104224138\\
218	116.706261575932\\
219	116.148189797081\\
220	115.664514859051\\
221	115.104780670741\\
222	114.385957780952\\
223	113.634229372162\\
224	113.108304537838\\
225	112.254961827059\\
226	111.658799217081\\
227	111.081076356463\\
228	110.410263976968\\
229	109.938561955539\\
230	109.446027670987\\
231	108.820474494231\\
232	108.265358570601\\
233	107.864480902523\\
234	107.765721715809\\
235	107.172214045529\\
236	106.602460982524\\
237	106.059976569977\\
238	105.715996453948\\
239	105.105793924668\\
240	104.733283581484\\
241	104.665001915394\\
242	104.163980819446\\
243	103.615582735537\\
244	103.433102017773\\
245	102.882124105621\\
246	102.395596772546\\
247	102.039713086591\\
248	101.606603996281\\
249	101.133477481456\\
250	100.825118039651\\
251	100.465135083188\\
252	99.9106191211905\\
253	99.5261796450495\\
254	99.1929645911893\\
255	98.6496994252677\\
256	98.4001452449265\\
257	98.1308515509684\\
258	97.8259209663259\\
259	97.3419688905147\\
260	96.8436629166339\\
261	96.2852855673154\\
262	95.9966448433494\\
263	95.4933296321515\\
264	95.1487308837148\\
265	94.6384101482677\\
266	94.1101225545215\\
267	93.8738823513273\\
268	93.7866110454569\\
269	93.200678952419\\
270	92.5700721153435\\
271	92.4144240604112\\
272	91.9781724837299\\
273	91.6354959374624\\
274	91.209814158762\\
275	90.8878588399963\\
276	90.5384260257665\\
277	90.1778098403247\\
278	89.867422118971\\
279	89.4571037736618\\
280	89.1517850385139\\
281	88.9448730143665\\
282	88.8327215757689\\
283	88.4581448464267\\
284	87.8979095154554\\
285	87.6442354269438\\
286	87.4480992381088\\
287	87.365984626242\\
288	86.654047982249\\
289	85.9866676175564\\
290	85.5619492476983\\
291	85.223340627391\\
292	85.1315659135696\\
293	84.9177526304485\\
294	84.7274158020995\\
295	84.6668245253828\\
296	84.2503017289913\\
297	83.9236545281733\\
298	83.5822851610218\\
299	83.2249110146199\\
300	82.8150506704359\\
301	82.5169893380954\\
302	82.2332266889201\\
303	82.0760909559557\\
304	81.8490373808946\\
305	81.557516401591\\
306	81.5207845877821\\
307	81.2949662415545\\
308	80.9380527978483\\
309	80.4995673346779\\
310	80.1768587719367\\
311	79.7310833910518\\
312	79.5245559588959\\
313	79.1587494672905\\
314	78.9622338696861\\
315	78.7015633627805\\
316	78.3895457433481\\
317	78.0263003432471\\
318	77.7730365701162\\
319	77.662603119991\\
320	77.3675699000945\\
321	77.1838487625862\\
322	77.0883396462825\\
323	76.8010586878429\\
324	76.4887712115254\\
325	76.6396998758758\\
326	76.337654974371\\
327	76.102621717378\\
328	75.6433878777834\\
329	75.3735709225162\\
330	74.9992515230519\\
331	74.8433077972943\\
332	74.6129890663669\\
333	74.3313603945098\\
334	73.9747258397233\\
335	73.7295829624809\\
336	73.6713107724379\\
337	73.3915297237158\\
338	73.1449568953766\\
339	73.156414922364\\
340	72.7949190969179\\
341	72.4867386463436\\
342	72.461669174649\\
343	72.257391545498\\
344	71.9763068932451\\
345	71.7967337044449\\
346	71.7491427418623\\
347	71.5527287639618\\
348	71.3300893481856\\
349	70.9801976830086\\
350	70.8262809188899\\
351	70.7581183791944\\
352	70.3348195676797\\
353	70.0016248959076\\
354	69.6240065850873\\
355	69.3439030905844\\
356	69.0295572012834\\
357	68.829074149629\\
358	68.5504332612528\\
359	68.229308710513\\
360	68.0398727505159\\
361	67.905728703881\\
362	67.6198724135775\\
363	67.4266578636949\\
364	67.0943519456287\\
365	66.8795746935818\\
366	66.4936735344122\\
367	66.2576847243091\\
368	66.2052308473376\\
369	65.9625469446574\\
370	65.7522366285541\\
371	65.4799299373192\\
372	65.274801061564\\
373	65.5435336276642\\
374	65.4607961711995\\
375	65.3359532621561\\
376	65.2260053653043\\
377	64.8421473240011\\
378	64.7455016582514\\
379	64.6960433939264\\
380	64.5958503960147\\
381	64.4886439265174\\
382	64.3030607205359\\
383	63.9769295847473\\
384	63.7538176424743\\
385	63.5732627587487\\
386	63.3638291825876\\
387	63.3145525139833\\
388	63.035670606526\\
389	62.753454843275\\
390	62.8074527750048\\
391	62.4500392864469\\
392	62.2999583024069\\
393	61.9518622699172\\
394	61.7549697080201\\
395	61.6814824557367\\
396	61.5449776786627\\
397	61.2279505714056\\
398	61.0853852909364\\
399	60.9985675402448\\
400	60.8316758538246\\
401	60.599375019994\\
402	60.3140031704702\\
403	60.1347720217761\\
404	59.862284136103\\
405	59.7258400267554\\
406	59.6295969569833\\
407	59.4821738903567\\
408	59.2385118924456\\
409	59.0594162037407\\
410	59.1152723982796\\
411	58.9612990073178\\
412	58.5496378226549\\
413	58.4676581326179\\
414	58.269657691233\\
415	58.044758248791\\
416	57.8099599253994\\
417	57.9946317052554\\
418	56.1605841924\\
419	56.885727421466\\
420	57.256837827139\\
421	56.972892760654\\
422	57.978253840195\\
423	56.843468185477\\
424	55.0096108252\\
425	56.831635529267\\
426	56.915762791008\\
427	55.842890383615\\
428	56.756861920245\\
429	56.504892936247\\
430	56.165492178588\\
431	56.763232292659\\
432	56.667404727848\\
433	56.840154559702\\
434	56.681084367573\\
435	55.911010618301\\
436	56.423404191646\\
437	56.263355598059\\
438	56.549298458629\\
439	56.68018626311\\
440	56.975167422981\\
441	56.9549109203016\\
442	56.1963639552688\\
443	56.2699708309374\\
444	56.1051319355643\\
445	56.8378939102493\\
446	56.6253260348869\\
447	56.8740183593696\\
448	57.2113481785883\\
449	56.8804458871742\\
450	56.6798094179928\\
451	57.0058399125266\\
452	56.9304114026556\\
453	56.7690331315051\\
454	56.5551002845775\\
455	56.5063238303553\\
456	56.3939138994704\\
457	56.1393404283338\\
458	55.8201943633354\\
459	55.7613510822914\\
460	55.6332780817691\\
461	55.5243774210892\\
462	56.7219015660904\\
463	56.4325018173024\\
464	55.7361650057005\\
465	55.3822534202585\\
466	55.207505300398\\
467	55.1092484946387\\
468	55.0261600008871\\
469	54.8532671766421\\
470	54.540004088607\\
471	54.3197575640115\\
472	54.1179846615018\\
473	54.1890621908006\\
474	54.3004309041984\\
475	54.1436320884707\\
476	53.7889361615101\\
477	55.6854547615771\\
478	55.5166407800197\\
479	55.6830680929371\\
480	55.156704223843\\
481	54.8528964637787\\
482	54.2329624220068\\
483	54.754539539604\\
484	54.8568643462994\\
485	54.5221162560915\\
486	54.2241269270735\\
487	53.7166596786279\\
488	53.7346915904113\\
489	53.2990117697387\\
490	53.0877595388116\\
491	53.2202733862763\\
492	52.9685601308586\\
493	52.8164041030325\\
494	52.4514854994458\\
495	52.311415156753\\
496	52.1216764806691\\
497	51.9193560370395\\
498	51.8253807416691\\
499	51.6878712060875\\
500	51.5591179107633\\
501	50.9648096567022\\
502	50.9253425703029\\
503	50.8940306017486\\
504	50.6898269872421\\
505	50.5474160182919\\
506	50.3695153579572\\
507	50.551711066605\\
508	50.4876031500473\\
509	50.3651284087099\\
510	50.0794413084979\\
511	49.841504025063\\
512	49.713141136601\\
513	49.6663833710202\\
514	49.2578829288271\\
515	48.9993451701816\\
516	48.7252792431579\\
517	48.5576383003231\\
518	48.3822500540837\\
519	48.3256240715581\\
520	48.2007725870304\\
521	48.1464087839832\\
522	47.9412016149033\\
523	47.6633790374723\\
524	47.8447069645448\\
525	47.60634975791\\
526	47.6225641351628\\
527	47.2933624350217\\
528	47.1359255424861\\
529	47.0030743114591\\
530	47.1134613092639\\
531	47.0148983911755\\
532	47.1283173460704\\
533	47.0096354739724\\
534	47.025807968593\\
535	46.8644849577339\\
536	46.8617564304987\\
537	46.7550991591577\\
538	47.1501400416312\\
539	46.9255524099013\\
540	46.8770496109812\\
541	46.9429081113642\\
542	46.779474171684\\
543	46.8046850570404\\
544	46.633054088363\\
545	46.7672407803464\\
546	46.6790216288486\\
547	46.636738503545\\
548	46.4780415820551\\
549	46.3693436881463\\
550	46.0918212018578\\
551	45.9944604386437\\
552	45.6692995649317\\
553	45.6146546065197\\
554	45.5974159395698\\
555	45.4920046174564\\
556	45.2991695867743\\
557	45.3175361105856\\
558	45.0837418165048\\
559	45.3878794412814\\
560	45.155473123819\\
561	45.2115085603283\\
562	44.8531108935168\\
563	44.7823061039692\\
564	44.6350231634808\\
565	44.5503204005748\\
566	44.2052126423889\\
567	44.016954988098\\
568	44.0338728038385\\
569	43.9116345512936\\
570	43.7461400528746\\
571	43.7031710356992\\
572	43.8583818987788\\
573	43.8069327489388\\
574	43.6274914050545\\
575	43.5466214829029\\
576	43.2498344311425\\
577	43.1064263783087\\
578	42.982053088282\\
579	43.5015746413192\\
580	43.5513245957954\\
581	43.3591631044193\\
582	43.4112970000361\\
583	44.2607960036028\\
584	43.9574793772751\\
585	43.7722307650007\\
586	43.6751864335824\\
587	43.3437530280506\\
588	43.6363373266924\\
589	43.329746441676\\
590	43.2806425733764\\
591	44.3691523939992\\
592	42.6082597123848\\
593	42.8551480480845\\
594	43.1797108170094\\
595	43.6981793218519\\
596	43.6688674752063\\
597	43.2375743529443\\
598	42.7482958577576\\
599	42.5889970675908\\
600	42.7767170264084\\
601	42.3163817863305\\
602	41.963121363393\\
603	42.0200719571\\
604	42.1879170220892\\
605	41.7543447930905\\
606	41.5066284995598\\
607	41.6001939961932\\
608	41.2366570752318\\
609	41.4485128412121\\
610	41.326906041868\\
611	41.14071484891\\
612	41.0622210206607\\
613	41.2208358693314\\
614	41.2622161742589\\
615	40.9848170805421\\
616	40.9023859878658\\
617	40.7866596744248\\
618	40.732570064473\\
619	40.8746814706056\\
620	40.861100347782\\
621	40.6167865642099\\
622	40.4657103640464\\
623	40.3227578821934\\
624	40.3871812942718\\
625	40.1932569222017\\
626	40.2084060854003\\
627	39.9910619568798\\
628	40.0318452415299\\
629	39.8174929864326\\
630	39.7476867678624\\
631	39.1945025720854\\
632	39.3257281999553\\
633	39.1131658884062\\
634	38.9949785714223\\
635	38.8744056585635\\
636	39.2145696858642\\
637	39.2139650446974\\
638	39.0412287119685\\
639	40.0161129260457\\
640	39.8499324886365\\
641	39.6759858166426\\
642	39.5915385979758\\
643	39.4228288452859\\
644	39.4796490796605\\
645	39.4954999749559\\
646	39.3260898782667\\
647	39.2124733609753\\
648	40.6710808968206\\
649	40.6212112367121\\
650	39.0810228102167\\
651	38.98091842788\\
652	38.6986161495785\\
653	38.3322931588514\\
654	38.8434757679879\\
655	38.8264886190708\\
656	38.7701466540182\\
657	38.6338024079565\\
658	38.5381005012084\\
659	39.1582042111776\\
660	39.0962731429579\\
661	38.865595009052\\
662	38.6906565862201\\
663	40.4655135484136\\
664	40.4302917371883\\
665	40.4153699235413\\
666	40.1775015239498\\
667	39.7330684439677\\
668	39.8733469518873\\
669	39.6735278282793\\
670	39.6262569583717\\
671	39.8388434396959\\
672	39.651686899162\\
673	39.3206178348726\\
674	39.093430907978\\
675	38.7524036668702\\
676	38.7431872802714\\
677	38.4720920440552\\
678	38.2448280470563\\
679	37.9156332016666\\
680	37.5429793869553\\
681	37.5855362643352\\
682	37.7405497474519\\
683	37.9526154212315\\
684	37.7350166809688\\
685	37.8724913775843\\
686	37.7483081130712\\
687	37.8711625038488\\
688	37.4622735835539\\
689	37.0121844553959\\
690	36.7192707885084\\
691	36.2281780572034\\
692	36.0712552480918\\
693	36.0130767602617\\
694	35.9294301327187\\
695	35.8344159862041\\
696	35.7272569568939\\
697	35.9422463232131\\
698	35.7139779701056\\
699	35.3947181051834\\
700	35.264911903199\\
701	34.9523243970568\\
702	35.4516491872189\\
703	35.0795868971507\\
704	34.9269125460887\\
705	34.764195250658\\
706	35.2431829872062\\
707	35.3046466145952\\
708	35.2557722188132\\
709	35.0938854389936\\
710	34.9887578525758\\
711	34.864880172686\\
712	34.9425354511529\\
713	35.3994672179598\\
714	35.3611649316146\\
715	35.1933559910264\\
716	35.7153769456904\\
717	35.5938477945505\\
718	35.4139879583158\\
719	35.3859569125686\\
720	35.3101419958356\\
721	35.0149065828674\\
722	34.9523114829334\\
723	35.1848232210517\\
724	35.1198746997352\\
725	34.9413844331108\\
726	34.5337732307558\\
727	34.341330842706\\
728	34.9046245831129\\
729	34.6907449121558\\
730	34.5245146347874\\
731	34.1410156872112\\
732	33.9604429250136\\
733	33.9129849447291\\
734	33.6266292151605\\
735	33.4257426479469\\
736	33.4009977594562\\
737	33.3376527201868\\
738	33.3924515319337\\
739	33.2627270637365\\
740	33.2384762738206\\
741	33.2032216064354\\
742	33.0894078228237\\
743	32.9801991170116\\
744	32.9583517050665\\
745	32.8798008578141\\
746	32.8177413789431\\
747	32.9539158571749\\
748	32.7673812792997\\
749	32.4494759823654\\
750	32.1795036039359\\
751	32.3134157699057\\
752	32.2873801735789\\
753	32.1549705616309\\
754	32.0571205566454\\
755	32.415687117741\\
756	32.4730498207425\\
757	32.4676185237583\\
758	32.4190765358163\\
759	32.0216725803642\\
760	32.2141854812736\\
761	32.0647233379594\\
762	31.9054629008903\\
763	31.9837067308643\\
764	31.8926587678925\\
765	31.421250306809\\
766	31.3553805832705\\
767	31.2645024783792\\
768	31.2385431644297\\
769	31.1321696041514\\
770	31.04337209274\\
771	31.0920881623315\\
772	30.8042026167955\\
773	30.7282065686019\\
774	30.6300772073517\\
775	30.593070572537\\
776	30.5324411101529\\
777	30.5082629853912\\
778	30.3704761938558\\
779	30.1788812454459\\
780	30.0877531856162\\
781	30.3294129863592\\
782	30.2945568605091\\
783	30.1903189764057\\
784	30.0267959035047\\
785	29.8788100411043\\
786	29.7877040900369\\
787	29.7342961161936\\
788	29.5857928824835\\
789	29.3364279106369\\
790	29.2703385630262\\
791	29.1776080082085\\
792	28.8862747319785\\
793	28.6752294950311\\
794	28.6316491005828\\
795	28.5030240856291\\
796	28.4865325430877\\
797	28.3421792884914\\
798	28.4177582471409\\
799	28.4831945630961\\
800	28.5174848509934\\
801	28.331826584946\\
802	28.4532474059639\\
803	28.4173715922336\\
804	28.3111337982997\\
805	28.2355726741059\\
806	28.087687476039\\
807	29.0245786098286\\
808	28.6598216529967\\
809	29.0736729151957\\
810	29.1420582713287\\
811	28.8416689242462\\
812	28.6258051341919\\
813	28.6037310451168\\
814	28.7761734927785\\
815	28.8104256897452\\
816	28.7643181341689\\
817	28.7194968501434\\
818	28.6321332012023\\
819	28.501922644996\\
820	28.5542766102891\\
821	28.4655159310871\\
822	28.2477494516685\\
823	28.1276383785316\\
824	28.0510719184998\\
825	27.9535715609589\\
826	28.0724190971824\\
827	28.1974762642008\\
828	28.1403366258321\\
829	28.1166100263603\\
830	28.0360619442152\\
831	28.0751251451841\\
832	28.0693369412821\\
833	28.0052773442379\\
834	27.9883118639922\\
835	27.7166920517452\\
836	27.6781192252767\\
837	27.5504418825346\\
838	27.8015710478349\\
839	28.0039288886425\\
840	28.1239353810678\\
841	28.1136072593463\\
842	27.8821322010456\\
843	27.7823220134135\\
844	27.7017652133005\\
845	27.532682018048\\
846	27.511823564296\\
847	27.4036980339323\\
848	27.3593775231164\\
849	27.3093622246412\\
850	27.2725485417604\\
851	27.2784638281385\\
852	27.2678365131487\\
853	27.14981874647\\
854	26.908015305028\\
855	27.1168536509303\\
856	27.6404449743438\\
857	27.5176280525517\\
858	27.4543426534072\\
859	27.3596904521284\\
860	27.2916623042017\\
861	27.3607555422037\\
862	27.2953300209461\\
863	27.2699027540828\\
864	27.3526541437308\\
865	27.2607652644495\\
866	27.4762147207408\\
867	27.3886437722094\\
868	27.2999871086997\\
869	27.2483165520173\\
870	27.2618111298555\\
871	27.2731520477227\\
872	27.1936435334467\\
873	27.0314076977879\\
874	27.0510118707883\\
875	26.8533387581718\\
876	26.8974607682711\\
877	26.5641459654591\\
878	26.650257323396\\
879	26.7316529584992\\
880	26.6453050748891\\
881	26.6180247496438\\
882	26.5532033793855\\
883	26.6884870113272\\
884	27.0390357889885\\
885	27.2129181984961\\
886	27.202734303051\\
887	27.1288994700463\\
888	27.0976810466603\\
889	27.1532447814201\\
890	27.08398226649\\
891	27.0130754592522\\
892	26.9809776220408\\
893	28.3405751986978\\
894	28.261678656734\\
895	28.1214304354526\\
896	28.1528136569964\\
897	28.3788747754775\\
898	28.2253043608371\\
899	27.9683206755843\\
900	27.7922881378437\\
901	27.7552638867299\\
902	27.2651589707001\\
903	27.3156949972857\\
904	27.1471833841101\\
905	27.1991563357321\\
906	27.0694158370735\\
907	26.9369350419195\\
908	26.8731329969714\\
909	26.7055122978321\\
910	26.7514628024849\\
911	26.5335234245086\\
912	26.3463668681337\\
913	26.3098190551982\\
914	26.157595618601\\
915	26.2446690680816\\
916	26.244610894146\\
917	26.3425124542808\\
918	26.2137274624454\\
919	26.9666281717955\\
920	26.9787697928578\\
921	27.0537253798771\\
922	27.3096732732456\\
923	27.2079993026079\\
924	27.2068646281013\\
925	27.1962953276793\\
926	27.1200128363499\\
927	26.9995137736771\\
928	26.5369811315916\\
929	26.399642723463\\
930	26.3169644188329\\
931	26.2282670085275\\
932	26.1332073198565\\
933	26.0203540235099\\
934	26.2405078546814\\
935	26.1094842369822\\
936	26.0787134173829\\
937	26.0002927466622\\
938	26.2974273879579\\
939	26.247828726844\\
940	26.2156836371776\\
941	26.2109673548261\\
942	26.0947672898471\\
943	25.9901243886227\\
944	25.9313409238193\\
945	25.8987459736948\\
946	25.7566689283853\\
947	26.0422642704602\\
948	26.0567117319578\\
949	26.0831618410825\\
950	25.9284110550269\\
951	25.5937888790833\\
952	25.6088498049166\\
953	25.3733091776271\\
954	25.3848447595365\\
955	25.2725639827832\\
956	25.3376616902999\\
957	24.9818055746793\\
958	25.0178854560194\\
959	25.0774687098655\\
960	25.0484208398474\\
961	24.886750373932\\
962	24.7869544187273\\
963	25.0100742869321\\
964	25.0264613831703\\
965	24.7527831456381\\
966	24.682275568098\\
967	24.7282320205065\\
968	24.6253917186427\\
969	24.7094892912262\\
970	24.6959403584641\\
971	24.6889590929001\\
972	24.6834743266842\\
973	24.6843082195899\\
974	24.5249516451246\\
975	24.4332215168808\\
976	24.4798324166103\\
977	24.3540514205608\\
978	24.4587729601231\\
979	26.600511328544\\
980	26.3941870897862\\
981	26.2509147369905\\
982	26.251304628449\\
983	26.3990183925855\\
984	26.2891312990265\\
985	26.1722533553268\\
986	25.8526739174355\\
987	25.7681025140979\\
988	25.7924498586964\\
989	25.7845129355744\\
990	25.5982297896751\\
991	25.4349659853918\\
992	25.284548518838\\
993	25.1729042769224\\
994	25.1756630474524\\
995	25.1796046696073\\
996	25.0872994557792\\
997	25.0608047379014\\
998	24.983559315052\\
999	25.5813512595957\\
1000	25.4395158442491\\
};
\addlegendentry{$\tilde{r}=1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	800.30153162489\\
2	800.284527768969\\
3	758.35396932524\\
4	676.465452212242\\
5	627.86932270043\\
6	582.732843071132\\
7	554.113204797491\\
8	530.846547383446\\
9	502.295585575504\\
10	481.968644097406\\
11	463.515286061599\\
12	435.803560165926\\
13	420.092373714324\\
14	404.354438223674\\
15	389.154891814884\\
16	371.666030485716\\
17	356.828699111269\\
18	345.568620650418\\
19	336.132138101128\\
20	320.58978187713\\
21	308.251163801909\\
22	300.411064632525\\
23	291.99403103584\\
24	284.577014732865\\
25	277.464988573582\\
26	266.073947669934\\
27	259.100406781812\\
28	253.532440525472\\
29	244.428229031753\\
30	238.303948641901\\
31	231.698165912043\\
32	224.977894324854\\
33	218.048572585136\\
34	210.922559711211\\
35	205.71673515682\\
36	200.709012065094\\
37	195.189865523392\\
38	315.606906976315\\
39	193.611464417393\\
40	186.983441285125\\
41	181.372485556132\\
42	176.680147518996\\
43	172.376020726396\\
44	168.316528679542\\
45	165.335625172244\\
46	161.962466945425\\
47	157.633182863217\\
48	154.315479190835\\
49	151.044531230706\\
50	148.155933505688\\
51	146.130859970189\\
52	144.362264357214\\
53	141.865260589456\\
54	139.006363343635\\
55	136.233376950429\\
56	132.878671069717\\
57	130.407066686081\\
58	127.480781815014\\
59	125.51564401954\\
60	123.194856424145\\
61	121.104281253376\\
62	118.872874301353\\
63	116.293290427075\\
64	114.307845926914\\
65	112.713446515696\\
66	110.683837936098\\
67	109.039529633538\\
68	107.584852923546\\
69	328.734021074018\\
70	258.141266094177\\
71	170.749931950115\\
72	146.026768424118\\
73	127.517757912197\\
74	104.389981038625\\
75	99.0089857996968\\
76	98.2528967875191\\
77	99.1944706180561\\
78	96.7714003526539\\
79	94.5376760378925\\
80	92.2483671282505\\
81	91.7161592261188\\
82	89.3382565653949\\
83	87.3323802954375\\
84	86.2668298168645\\
85	85.8239709396483\\
86	84.6899611881584\\
87	83.4661700787266\\
88	81.3168829989843\\
89	80.0221429066177\\
90	78.8678211640599\\
91	78.3872037851732\\
92	77.2793777739079\\
93	76.4627374506195\\
94	76.5238999890474\\
95	76.8546419232362\\
96	75.4732657124242\\
97	75.3166348394377\\
98	74.8536196428956\\
99	74.3065607863331\\
100	100.389095702288\\
101	85.9146125548403\\
102	75.0029749996611\\
103	70.1832448885663\\
104	98.1453849434275\\
105	92.3919769718343\\
106	68.3526077219024\\
107	63.0522933054183\\
108	62.0523519617407\\
109	61.1627274376872\\
110	60.6329459975175\\
111	60.0911204696915\\
112	68.942923821703\\
113	58.645198515427\\
114	58.3332900339208\\
115	58.0477836625233\\
116	62.3843713066845\\
117	64.51109124397\\
118	60.984682778248\\
119	57.8302198299309\\
120	74.0188835262387\\
121	60.6433104988937\\
122	56.8250310373814\\
123	55.3457326501798\\
124	54.3101971974965\\
125	53.5735332628124\\
126	53.3050565041597\\
127	53.2265224554955\\
128	55.3943752948529\\
129	52.09158366156\\
130	51.3702846150733\\
131	50.4980561851991\\
132	50.7480487983991\\
133	51.3855593075605\\
134	52.067719708706\\
135	55.451221000629\\
136	56.684138380892\\
137	55.888720565297\\
138	55.96377962174\\
139	61.941912200077\\
140	61.549207511861\\
141	55.411049434911\\
142	56.393477567196\\
143	64.950795314396\\
144	116.126227966601\\
145	76.2354382055609\\
146	68.7235673750045\\
147	59.3987454639085\\
148	56.9892929397631\\
149	51.2198766570554\\
150	50.659383764804\\
151	53.2010910184239\\
152	50.4777020566469\\
153	48.0218349320743\\
154	47.532792019237\\
155	48.5550279371101\\
156	47.1235798486815\\
157	47.0237260236045\\
158	46.5107883572464\\
159	45.5657045185839\\
160	46.096954056322\\
161	46.4374125630882\\
162	44.5235810891149\\
163	43.4262380303852\\
164	42.926349424794\\
165	42.3190004238955\\
166	41.8981922606008\\
167	41.2241669268175\\
168	41.578640170356\\
169	40.7725303227099\\
170	40.526068727682\\
171	40.1342189305263\\
172	40.0314010000545\\
173	40.0139934718296\\
174	43.3979283085007\\
175	41.931637292238\\
176	41.9335006414356\\
177	41.4319880201072\\
178	41.5652815449198\\
179	41.3714603649773\\
180	40.7483775053397\\
181	41.7181664941087\\
182	41.4209546808094\\
183	42.1019017886309\\
184	41.6354593458071\\
185	41.1518427633273\\
186	42.2781466417921\\
187	42.6811587083242\\
188	42.5723463408037\\
189	47.4141634914304\\
190	45.1622847111928\\
191	43.9754797111902\\
192	44.4011011625725\\
193	42.5800194033941\\
194	41.5865469958587\\
195	41.5363562215369\\
196	40.3576131181544\\
197	39.974590121201\\
198	39.0404375634928\\
199	38.6902309184231\\
200	38.5837596943433\\
201	40.2266267489494\\
202	38.9735744313074\\
203	39.1047720897537\\
204	44.652961736981\\
205	46.1680069654466\\
206	44.4958575217497\\
207	43.2355022407399\\
208	40.7203788489569\\
209	38.6452454439399\\
210	37.8848604409375\\
211	37.7807601336794\\
212	38.0431502174827\\
213	37.4174921498356\\
214	37.1712089451285\\
215	36.3708369201868\\
216	35.4234361235997\\
217	34.9899164429371\\
218	35.1874588191278\\
219	33.5052152256768\\
220	33.5767462153109\\
221	34.1134913802075\\
222	51.9994213859408\\
223	45.699034473149\\
224	45.2867155402211\\
225	40.6664395286388\\
226	31.5702283133863\\
227	39.7678867908153\\
228	28.6031718530474\\
229	27.4390943754794\\
230	26.5923444712769\\
231	25.8875242851367\\
232	25.7712876252516\\
233	26.7749379021329\\
234	26.3704209571854\\
235	25.5789089139032\\
236	25.3598837513836\\
237	25.4689151794264\\
238	27.328239648132\\
239	26.7144636006584\\
240	25.3541254032192\\
241	25.4004140129629\\
242	24.9758419048554\\
243	24.2316968908348\\
244	24.2963795656233\\
245	24.0658918663851\\
246	24.8565214685574\\
247	24.8767605296194\\
248	24.0311393065727\\
249	23.5450399431385\\
250	23.1920186539029\\
251	22.9910797768196\\
252	23.0146076883257\\
253	22.9066027447378\\
254	22.7345009842528\\
255	22.4270965125655\\
256	24.662078573371\\
257	24.1899930459347\\
258	24.0144990410927\\
259	23.0244305488587\\
260	22.8923920770618\\
261	22.5465824666139\\
262	22.8067000498276\\
263	22.8288608660468\\
264	23.6118284233781\\
265	23.4922763562122\\
266	23.5895692675667\\
267	23.6590243534874\\
268	23.5022432248905\\
269	23.0668881805734\\
270	23.5190141264775\\
271	23.7680069552863\\
272	24.1652706834827\\
273	23.3674854371765\\
274	24.1025587543859\\
275	24.2718865511998\\
276	24.062621109067\\
277	24.4295976790552\\
278	24.2987478466709\\
279	24.3107137057747\\
280	24.5204666849975\\
281	24.2351761161449\\
282	23.7334324979009\\
283	23.3532742984972\\
284	27.589805076229\\
285	26.1408153630758\\
286	24.3698106101113\\
287	24.0359211064399\\
288	24.1043785069116\\
289	23.8649683996926\\
290	23.5359956563285\\
291	23.1528946305922\\
292	23.7951035077167\\
293	25.3521112732009\\
294	25.0408773288225\\
295	25.6408557434686\\
296	25.4483084944121\\
297	24.4084803476576\\
298	23.8596867924487\\
299	47.6687104794895\\
300	29.4281583367766\\
301	28.2241432881232\\
302	26.9446220968197\\
303	26.040328268212\\
304	26.478449239159\\
305	26.6291819678779\\
306	25.8382499375975\\
307	26.4561114734487\\
308	26.4867240137845\\
309	28.8054471092333\\
310	28.033395322857\\
311	27.3413632649782\\
312	27.2205173301487\\
313	26.4354063793661\\
314	25.3718189088844\\
315	25.0604335830711\\
316	24.7051283505645\\
317	26.5465640968184\\
318	26.7703341048924\\
319	26.7683709234058\\
320	27.9567011219\\
321	26.3261105884368\\
322	26.0155378678245\\
323	25.2639944266166\\
324	25.3860900449741\\
325	25.4927280725715\\
326	27.7240702180858\\
327	24.5050493303398\\
328	23.6849693082182\\
329	23.7306753599878\\
330	23.439928638042\\
331	23.8338170029089\\
332	24.426062641873\\
333	24.6011215509629\\
334	25.0297776469567\\
335	25.8593156221816\\
336	26.1193573124483\\
337	25.311181805687\\
338	25.5015460001768\\
339	26.8673286565073\\
340	26.6754030229552\\
341	25.9842576259697\\
342	25.5705469838776\\
343	25.2431266804417\\
344	25.9233169021481\\
345	25.7931349893226\\
346	25.7140578150161\\
347	25.2894501626772\\
348	24.7846428344442\\
349	24.234432753824\\
350	25.7411249808756\\
351	26.113468310626\\
352	23.9121530144232\\
353	24.1199873404179\\
354	22.6923824242742\\
355	22.6015651344164\\
356	22.2408973584192\\
357	22.0794491923376\\
358	21.7228467085518\\
359	22.7131682552158\\
360	22.3904211969817\\
361	21.7015534824066\\
362	22.2965633647617\\
363	21.3715903962072\\
364	21.1995991353369\\
365	20.2097211917262\\
366	19.7271952287898\\
367	19.2899193310264\\
368	19.1574035037435\\
369	18.9084677207442\\
370	18.5312807305378\\
371	18.3783504261622\\
372	18.0974985548407\\
373	17.8014741980143\\
374	34.0482567964523\\
375	28.8290032522145\\
376	25.3239028756951\\
377	23.9699109799985\\
378	24.2999392695262\\
379	22.9485714350303\\
380	22.0576265018872\\
381	21.6186676660858\\
382	21.222850753657\\
383	22.0930420547327\\
384	21.7293031746252\\
385	21.7900641697268\\
386	27.2842170210338\\
387	25.8809691480167\\
388	24.1918842498318\\
389	23.366551685112\\
390	23.1291527304407\\
391	22.4300616227462\\
392	21.6653902111752\\
393	21.0055548321032\\
394	20.9920632792467\\
395	21.5167107572189\\
396	21.5074295671414\\
397	23.2123860084738\\
398	23.0374557201872\\
399	22.3093634638925\\
400	22.5755008216639\\
401	26.6904821378149\\
402	25.5334791297082\\
403	25.0889542888196\\
404	24.2727878965784\\
405	24.8794899966463\\
406	25.8293799740456\\
407	31.3140953437482\\
408	43.5271245513165\\
409	39.6291965148759\\
410	37.6753178736261\\
411	37.0232901663184\\
412	34.5564107801375\\
413	36.7454356094091\\
414	34.5085590735897\\
415	32.9698667838466\\
416	32.2850500115248\\
417	31.818276868317\\
418	29.9089355353453\\
419	30.400519548678\\
420	28.870945057151\\
421	28.561239925395\\
422	31.877035760262\\
423	24.334589778352\\
424	25.7800941111346\\
425	26.751234104157\\
426	25.9716815341415\\
427	25.5771871235452\\
428	25.4609120552141\\
429	25.1728921677789\\
430	25.5200638181956\\
431	22.5826842882393\\
432	23.1793890202797\\
433	21.5911781278903\\
434	21.3387730167584\\
435	19.6752198873592\\
436	18.857467526305\\
437	17.4582306218375\\
438	17.0831750231332\\
439	16.9222632653126\\
440	16.2685685343201\\
441	15.989418567985\\
442	16.1873689422025\\
443	15.951571311836\\
444	15.5923722070324\\
445	15.5861113803984\\
446	16.6659518386314\\
447	17.0789630685042\\
448	16.9984696911263\\
449	17.1828429827457\\
450	17.8601599476744\\
451	17.7264862635324\\
452	18.5832340107981\\
453	18.3957237360817\\
454	17.2132500384962\\
455	16.7197078930855\\
456	16.2362235369462\\
457	16.3515833347022\\
458	15.8257324579126\\
459	15.8152232262028\\
460	20.4527192528863\\
461	17.1709399703633\\
462	16.7580913999665\\
463	20.1957769027032\\
464	16.3999838901027\\
465	17.6919037729289\\
466	17.2396539715035\\
467	16.3884908788255\\
468	15.8308721505833\\
469	15.4070193576313\\
470	15.2279180940742\\
471	15.0646491423394\\
472	15.094048941577\\
473	14.7558794736881\\
474	14.4906008957242\\
475	14.1528054158389\\
476	15.2262137051901\\
477	14.8722164397589\\
478	25.4273531308119\\
479	23.3039095713833\\
480	21.1820820420694\\
481	18.548111284319\\
482	17.2293928848429\\
483	15.8089242415813\\
484	16.5893879107868\\
485	15.4011533784443\\
486	14.2574396132403\\
487	13.1962725778071\\
488	13.2976090733425\\
489	13.0500923314222\\
490	12.8305484618188\\
491	12.639554419222\\
492	13.6561110776634\\
493	13.2868664615001\\
494	13.1274234552692\\
495	14.5667767198064\\
496	13.8739504435179\\
497	13.9033453241418\\
498	13.5074117141082\\
499	13.0574796412726\\
500	12.6604588706164\\
501	12.4226931959997\\
502	12.7441866674902\\
503	12.2842507099723\\
504	12.1813277360719\\
505	12.1455620501955\\
506	12.2422806688301\\
507	12.1025831561982\\
508	12.0865935443012\\
509	11.6302849663323\\
510	11.5437273618228\\
511	11.5509782150657\\
512	11.6932398876291\\
513	11.2637094366753\\
514	10.9512616075896\\
515	13.8135064802251\\
516	13.2129250867182\\
517	13.1668259653778\\
518	12.6574972100742\\
519	12.9016962845937\\
520	12.4662475118365\\
521	12.4056358422173\\
522	12.1469453767603\\
523	12.1926103535767\\
524	12.9218626284307\\
525	12.0566877835871\\
526	11.9612173292714\\
527	11.6288468564377\\
528	17.5663115631169\\
529	16.5963621362107\\
530	14.8984734671047\\
531	13.8894679499051\\
532	13.1674712050766\\
533	13.0973326149033\\
534	12.1875775004377\\
535	12.063122276744\\
536	12.1792264749762\\
537	11.9660329615859\\
538	12.0877916534497\\
539	12.9181095530363\\
540	12.4177596077463\\
541	13.2335684610308\\
542	12.7365932803227\\
543	13.7539791850469\\
544	12.1027861580689\\
545	11.5614146919977\\
546	11.2279087062667\\
547	10.8932985754672\\
548	10.9982563960839\\
549	10.4385730403202\\
550	10.4139917463296\\
551	11.468475644631\\
552	10.6744144056657\\
553	10.5628536874235\\
554	10.5532074003548\\
555	10.3986744293007\\
556	10.2384213951362\\
557	10.1928420519924\\
558	10.2177436216675\\
559	10.1326004658637\\
560	9.71877978123231\\
561	9.5435543852906\\
562	9.43524188293575\\
563	9.78519583112592\\
564	9.68339785412256\\
565	9.56723532638884\\
566	9.39537614713187\\
567	9.71929644135189\\
568	9.81069822896863\\
569	10.4372398668563\\
570	10.0852127578755\\
571	9.96683191174381\\
572	9.60232650772604\\
573	9.49859306689638\\
574	9.23718549760199\\
575	9.17277749747438\\
576	9.13141146920984\\
577	9.80660419374028\\
578	10.0356961469888\\
579	10.2205027707451\\
580	15.9597781101756\\
581	14.920279186626\\
582	10.0014668067655\\
583	11.1247812417443\\
584	15.100913880924\\
585	12.8668881498942\\
586	10.8115691716194\\
587	9.69275009576329\\
588	10.1643194740744\\
589	9.62973256490908\\
590	9.74651404727689\\
591	9.00154979919042\\
592	12.4569823936949\\
593	10.3923004911037\\
594	11.2615292931765\\
595	10.7567352505597\\
596	12.164088296767\\
597	9.26805445725663\\
598	9.74780994591689\\
599	9.02729503670874\\
600	9.06589406874697\\
601	9.01222657170732\\
602	9.262140651101\\
603	9.18728446077615\\
604	9.68849010089239\\
605	9.03740537311111\\
606	11.1271665432956\\
607	9.99682553999132\\
608	9.22701887565284\\
609	8.703722532345\\
610	9.84564237699594\\
611	10.7097072155679\\
612	8.54439966438911\\
613	8.41999332016817\\
614	8.15757887672319\\
615	7.83121265816176\\
616	7.70320537727207\\
617	7.62774756297086\\
618	7.47316432173577\\
619	7.55894911019872\\
620	7.51763297005942\\
621	7.34113225597221\\
622	7.58731661982079\\
623	7.5327468113142\\
624	7.34536450747071\\
625	7.37576790110109\\
626	7.36289900335719\\
627	7.27206446052443\\
628	7.25218180563993\\
629	7.1057861854033\\
630	7.10192085467742\\
631	7.01236289926912\\
632	12.3402574867137\\
633	11.2050753783197\\
634	9.61853022935288\\
635	9.06998120310011\\
636	9.22594841179439\\
637	9.29564537370699\\
638	8.37810811453805\\
639	7.92604003254117\\
640	12.429858420905\\
641	10.7821667215748\\
642	11.345341403908\\
643	9.85756663765406\\
644	7.66462513983411\\
645	7.54408221353388\\
646	7.44975701418776\\
647	7.44628398849652\\
648	7.39627793155513\\
649	15.1116918154751\\
650	13.7027212106359\\
651	9.61636172470507\\
652	8.692745839934\\
653	7.57970884483606\\
654	7.52812145629081\\
655	7.55751596732074\\
656	8.16655554720712\\
657	7.67335244269352\\
658	7.63944048910102\\
659	7.60471109442095\\
660	16.1977143439913\\
661	15.7156564962719\\
662	14.0773804689899\\
663	13.0095689233898\\
664	17.0578032737476\\
665	12.8965494953208\\
666	11.9317568243116\\
667	11.0002524220044\\
668	9.83302753767217\\
669	9.36038932392089\\
670	9.05932549091206\\
671	8.94854356705806\\
672	10.1812806417814\\
673	9.75088051720473\\
674	9.4006769580757\\
675	8.91509057828894\\
676	8.63567535748104\\
677	8.92800826827552\\
678	8.91060723141151\\
679	8.71806818452862\\
680	8.62709297008165\\
681	8.58078528981545\\
682	8.57148768915617\\
683	8.58011416627889\\
684	8.70045417569252\\
685	8.54148170399692\\
686	8.6433097721233\\
687	8.70985719687664\\
688	9.1205245171089\\
689	8.93945414606939\\
690	8.64352028561408\\
691	8.69603224068375\\
692	9.43436578029106\\
693	8.83316051696048\\
694	8.77996169866106\\
695	8.75013558030505\\
696	8.68304795320974\\
697	8.63290408275327\\
698	8.60546083201356\\
699	8.5509580480123\\
700	8.9387709866744\\
701	8.69086397104366\\
702	8.74918941961851\\
703	11.086352255301\\
704	10.1550613734652\\
705	9.03156915456091\\
706	8.91220065622457\\
707	9.01849883706241\\
708	9.09457432074858\\
709	8.97164813092509\\
710	9.0138904978744\\
711	9.01091833049331\\
712	9.0386238888064\\
713	9.06940647688372\\
714	9.58022312953702\\
715	9.64556351879545\\
716	9.23604686389377\\
717	9.20915848646755\\
718	9.04038279395806\\
719	8.92587849274156\\
720	8.81778226853712\\
721	8.53380512429466\\
722	8.47359802265904\\
723	8.27201230572698\\
724	8.90451110221099\\
725	8.88659383001179\\
726	8.69875121062523\\
727	8.44781927819269\\
728	8.5311633987398\\
729	8.35878728605241\\
730	8.19436366215047\\
731	8.13418933825462\\
732	14.9858386651005\\
733	12.246021485749\\
734	9.62341814861906\\
735	8.02980262883111\\
736	7.93237928845733\\
737	7.78758927215861\\
738	7.65808469912156\\
739	7.62150564936845\\
740	7.58767827800409\\
741	7.52237615694989\\
742	7.55297881923812\\
743	7.53987605714638\\
744	7.46821421165174\\
745	7.43001861617519\\
746	7.44576354074983\\
747	7.46803010938202\\
748	7.61035337643464\\
749	7.69704916224868\\
750	7.75844222663657\\
751	7.83344384235886\\
752	7.74141140323833\\
753	7.65812397601769\\
754	7.66020259774801\\
755	8.47671494109791\\
756	8.06432704606136\\
757	7.98798333526192\\
758	7.85610018768035\\
759	7.76972773474156\\
760	8.23764224117744\\
761	8.09607634505802\\
762	7.93209961353646\\
763	7.98074705154152\\
764	7.73026685935622\\
765	7.59430862319496\\
766	7.51803743423427\\
767	7.60134646373923\\
768	7.5373149452238\\
769	7.58461442856111\\
770	7.55493874189167\\
771	7.55517914381486\\
772	7.75779494089688\\
773	7.87615791755297\\
774	7.66336226416836\\
775	7.57994673411063\\
776	7.57619701101315\\
777	7.57741139013543\\
778	7.51245218298496\\
779	7.59657216581513\\
780	7.70709057150978\\
781	7.70977436818498\\
782	7.63384757024091\\
783	7.66847403875909\\
784	8.77178499437164\\
785	8.05871774722067\\
786	8.02197428488744\\
787	7.9743815567362\\
788	8.51791293356336\\
789	12.0543909082761\\
790	11.0335912053395\\
791	10.3302857707133\\
792	9.91792605684057\\
793	9.07167984478843\\
794	9.73298032819799\\
795	9.42795265731182\\
796	9.44235716523403\\
797	9.13559727149933\\
798	9.14173115608994\\
799	8.93697818755277\\
800	9.85216420417655\\
801	9.79229572234799\\
802	9.80018768446905\\
803	9.49176951468963\\
804	9.34946070212548\\
805	9.28234609533375\\
806	9.45638374195077\\
807	9.67066267630295\\
808	14.1208061818495\\
809	11.6989793221768\\
810	11.229013211784\\
811	10.6246131227303\\
812	10.1069308446795\\
813	10.0963924622047\\
814	9.9543190103061\\
815	9.76467016109093\\
816	9.64451063104689\\
817	9.58564959654809\\
818	9.48853792471526\\
819	9.3839526609797\\
820	9.38693917881466\\
821	9.34018444631295\\
822	9.38929140447848\\
823	9.40762902259852\\
824	9.53235675188212\\
825	9.47706360539829\\
826	9.39186105793989\\
827	9.25169829940222\\
828	9.52379850990766\\
829	9.28278177530894\\
830	9.02303888783596\\
831	9.0170298520247\\
832	8.94529572734409\\
833	8.86507844243154\\
834	8.91922903149258\\
835	9.24259733739052\\
836	9.1601461344326\\
837	9.10601908583758\\
838	9.15416959313679\\
839	8.9811266109561\\
840	9.02454933369992\\
841	8.99729411305996\\
842	8.98783906995128\\
843	9.14093186207646\\
844	9.17553317380847\\
845	8.87840126150457\\
846	8.79645821247902\\
847	8.68305675866527\\
848	8.58443245719912\\
849	8.51558413821469\\
850	8.58978843969969\\
851	9.64770829367862\\
852	9.10555215442199\\
853	8.9053460298107\\
854	9.30543336479564\\
855	9.4475974974419\\
856	10.0230317374893\\
857	9.17831306348317\\
858	8.9439223363642\\
859	8.81556345316656\\
860	8.76480897168426\\
861	10.0911691834395\\
862	9.24130620901246\\
863	8.83827821535212\\
864	8.6871175517457\\
865	8.70352860799234\\
866	8.71098720948794\\
867	8.56267983365587\\
868	8.54554929586944\\
869	8.4724732748628\\
870	8.46635323876916\\
871	8.41517100422917\\
872	8.36908487278004\\
873	8.29783827623556\\
874	8.32522234553336\\
875	8.39644788480437\\
876	8.57533494985846\\
877	8.71344324688467\\
878	8.59989173265883\\
879	8.51969197594858\\
880	8.59302417023835\\
881	8.53858739678989\\
882	8.53095400423797\\
883	8.4603539755535\\
884	8.33967505157364\\
885	8.43225883293441\\
886	8.5229537035642\\
887	8.38869688316083\\
888	8.30028469483066\\
889	8.43281029709731\\
890	8.44786684994999\\
891	8.3451750683068\\
892	8.14148945993372\\
893	8.07247445670782\\
894	10.8984953703925\\
895	9.8179685422567\\
896	9.15321146695107\\
897	8.92692751204803\\
898	8.65268722531847\\
899	8.63427351753209\\
900	8.25838990320833\\
901	8.93085105958936\\
902	8.74378173464848\\
903	11.5212966830973\\
904	10.3825695323754\\
905	8.80791938945961\\
906	8.92771458004101\\
907	8.88207933922748\\
908	8.60647660308546\\
909	8.41396834283215\\
910	8.29494806178988\\
911	8.15962569440863\\
912	7.9491252284032\\
913	7.99987692449701\\
914	7.81615912797622\\
915	7.66512890783673\\
916	7.65417531847779\\
917	7.65283614892503\\
918	7.53560115675997\\
919	7.40192822454705\\
920	8.01315561096341\\
921	7.84570896563809\\
922	7.98955898685039\\
923	11.2512980236035\\
924	10.0980127529254\\
925	9.31880534325715\\
926	9.00737366151393\\
927	8.7887885648429\\
928	8.4752494931776\\
929	8.14320646425682\\
930	7.92261525300682\\
931	8.4445007282042\\
932	8.10802779780417\\
933	7.77868356741444\\
934	7.60995277240966\\
935	7.77499920006098\\
936	7.64753686993863\\
937	7.6608995878801\\
938	7.70313299493378\\
939	8.8348237554477\\
940	8.07254219220685\\
941	8.1165850256428\\
942	8.14572296386327\\
943	7.86600644169981\\
944	7.99843615752765\\
945	8.08361503132715\\
946	8.00495233126709\\
947	7.76312134232581\\
948	8.14460904756177\\
949	8.06903880273344\\
950	8.01652652943893\\
951	8.0484754460025\\
952	8.07778625789328\\
953	8.18865537774884\\
954	7.93607091455403\\
955	7.92574897497234\\
956	7.8133258522747\\
957	8.06359557417307\\
958	7.99219690536982\\
959	8.00800559154801\\
960	8.18618476587343\\
961	8.07814905879578\\
962	7.9845163761274\\
963	7.60864144443631\\
964	7.70566890149135\\
965	7.78549199593975\\
966	7.64202710389955\\
967	7.7748672965085\\
968	7.82225744140629\\
969	7.77334784397335\\
970	7.88161504711297\\
971	8.07503044248263\\
972	8.10094561212416\\
973	8.14723158721186\\
974	10.2047408160828\\
975	9.39948965524257\\
976	8.8668240380094\\
977	8.59456636126252\\
978	8.52246485742104\\
979	8.38070605594222\\
980	13.1955374839137\\
981	10.9901320769885\\
982	10.1307017779337\\
983	8.57751367772426\\
984	8.70562020635388\\
985	8.54730111262742\\
986	8.3932585074132\\
987	8.170889596078\\
988	8.1946005835893\\
989	8.25368835097138\\
990	8.42896540036265\\
991	8.32350044631956\\
992	8.19244482874342\\
993	8.17183628374998\\
994	7.97537846966306\\
995	7.93727750809455\\
996	7.79502419895345\\
997	7.72005155086613\\
998	7.76273659118458\\
999	7.92167131113716\\
1000	8.91607666386203\\
};
\addlegendentry{$\tilde{r}=3$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	800.270605805294\\
2	800.268196394281\\
3	756.537198578149\\
4	653.157508666724\\
5	580.944676810687\\
6	517.691390174262\\
7	468.993319272037\\
8	424.134465338328\\
9	389.327555151198\\
10	356.26915507706\\
11	330.844768866068\\
12	304.950500819975\\
13	283.900569947535\\
14	266.715087952716\\
15	248.711375109877\\
16	231.655754749463\\
17	217.02507055089\\
18	206.87401353782\\
19	196.215145921041\\
20	187.214546194359\\
21	178.26238826422\\
22	168.824846402886\\
23	161.357352410873\\
24	154.516686612252\\
25	150.146667006392\\
26	143.317036478461\\
27	140.871298074553\\
28	131.055378980137\\
29	127.295030579429\\
30	122.691005510683\\
31	118.708890358964\\
32	115.429195591497\\
33	111.163395671573\\
34	107.544706554124\\
35	104.681834487838\\
36	101.675686947629\\
37	98.1135308199815\\
38	302.398890779731\\
39	97.7286596302805\\
40	95.1106946204406\\
41	94.0664295348801\\
42	91.8721243586466\\
43	86.258380287691\\
44	84.5256959971406\\
45	84.0436146840889\\
46	81.8923429618763\\
47	78.3668040193335\\
48	76.3777853096103\\
49	74.366493737106\\
50	71.5943938437315\\
51	69.7550133703948\\
52	69.3414039746958\\
53	68.5872510163593\\
54	66.6186895394033\\
55	65.4773930943259\\
56	61.5027308265602\\
57	60.1810747637091\\
58	58.5761422094859\\
59	57.2956068594294\\
60	55.9875381769693\\
61	55.482702929268\\
62	54.51766618285\\
63	52.8057543360985\\
64	51.7070248531512\\
65	51.1377304392098\\
66	50.2196919266391\\
67	49.3566352868621\\
68	48.7034660475851\\
69	57.8353746631323\\
70	55.5625908568087\\
71	50.9892927153288\\
72	49.6736213921379\\
73	50.7403405907975\\
74	50.1527073506832\\
75	48.2756755303488\\
76	47.9601002175343\\
77	48.2682236951141\\
78	48.1549555358904\\
79	47.4595121115874\\
80	45.1518927818069\\
81	46.1232362858852\\
82	42.5574448792201\\
83	40.9651191081769\\
84	41.4726373736035\\
85	41.011369451111\\
86	41.1794565254073\\
87	40.2411573415483\\
88	38.1172557316203\\
89	37.0005203931165\\
90	36.5120836146047\\
91	37.5233993173977\\
92	37.1047279212704\\
93	43.3229357885002\\
94	38.8476667963002\\
95	38.9462930260126\\
96	38.429029795568\\
97	39.1528788948753\\
98	34.9845075388951\\
99	36.329984767723\\
100	31.2732848306153\\
101	30.4666380520232\\
102	30.0528472752272\\
103	30.0452444626071\\
104	26.3767174181432\\
105	25.9366437646814\\
106	49.7675266976978\\
107	25.5181910833569\\
108	25.1834258604529\\
109	25.0822626396991\\
110	24.9331845910776\\
111	24.9416971565092\\
112	24.8521873384393\\
113	24.3733848585572\\
114	24.7848197257615\\
115	24.5925273653222\\
116	27.5166448988105\\
117	137.136020015676\\
118	23.0132350144195\\
119	23.1195711149574\\
120	23.1022139632313\\
121	22.9980154472802\\
122	23.1039268966777\\
123	22.8864184383907\\
124	22.3473380198328\\
125	22.1371808388126\\
126	22.8185114870124\\
127	23.3938886642271\\
128	27.2139659311523\\
129	22.3322228521539\\
130	22.0269777927843\\
131	21.7300720937544\\
132	26.0628223693096\\
133	23.9522956354865\\
134	25.3422144767967\\
135	29.54210772764\\
136	28.8542497169721\\
137	27.2786520512141\\
138	28.1012418271124\\
139	27.7884365312676\\
140	26.2841656820909\\
141	22.4622560505202\\
142	28.0261026638149\\
143	27.1091015721194\\
144	26.5860483594467\\
145	25.7987454906792\\
146	25.6552572630983\\
147	24.2996500595316\\
148	25.4109239755592\\
149	25.0781436166068\\
150	25.3459570248442\\
151	25.6405722476244\\
152	21.9100245778505\\
153	21.5697114463189\\
154	22.1123115784526\\
155	22.7886790571631\\
156	21.4764211075709\\
157	21.9578406304547\\
158	29.7992567117618\\
159	28.5136138180033\\
160	30.4090859049185\\
161	29.888662881169\\
162	28.9027567175937\\
163	27.2282311233123\\
164	27.0743296198408\\
165	26.0200431143384\\
166	25.4668054299358\\
167	25.2761274449062\\
168	26.3025078805468\\
169	25.0193194705393\\
170	25.0308967496927\\
171	24.7555161087438\\
172	25.3042843573089\\
173	25.640736552603\\
174	26.8513389691023\\
175	27.4671666662694\\
176	27.8083186514929\\
177	28.13594552092\\
178	28.6711244273096\\
179	28.7662675188223\\
180	28.2314512856971\\
181	31.6681461238569\\
182	29.5847470516606\\
183	29.7690088079508\\
184	29.2640707141971\\
185	29.2655158877248\\
186	29.3642323225011\\
187	29.1560399846437\\
188	29.6183948512946\\
189	29.4301564337705\\
190	29.0442266986196\\
191	29.0787078058784\\
192	29.1292221087125\\
193	29.4127753167914\\
194	29.6621080939519\\
195	29.5209615964193\\
196	28.8796451612207\\
197	29.193730812275\\
198	28.7873818279871\\
199	28.4965361221718\\
200	28.9018012418408\\
201	30.3016462320154\\
202	29.3644290542927\\
203	30.1632070145991\\
204	29.0244512214131\\
205	25.3798114827985\\
206	25.8857015111016\\
207	27.7409435561556\\
208	26.3222249007542\\
209	26.0226081085206\\
210	26.2608099412371\\
211	26.8175172269193\\
212	27.7155626550995\\
213	26.8510202788979\\
214	26.7156271016856\\
215	26.7466691846743\\
216	25.8588341739719\\
217	25.6636690835055\\
218	26.1999164996502\\
219	23.4988161133326\\
220	23.9793745181677\\
221	25.5638329640883\\
222	20.81988906067\\
223	20.5745537193123\\
224	21.4043495117396\\
225	17.5355880701243\\
226	16.7196389610401\\
227	24.1071711075694\\
228	13.9419620860459\\
229	13.7725410531737\\
230	13.2511543118961\\
231	12.4017113596264\\
232	13.6814549818178\\
233	14.6909463229241\\
234	14.1380352557131\\
235	13.0750806464969\\
236	12.7942795026609\\
237	12.6865007575561\\
238	13.3065246735003\\
239	14.4484118219805\\
240	13.0200189618736\\
241	13.4222697010758\\
242	13.7028459699621\\
243	12.5811093419826\\
244	12.5897256913157\\
245	12.4604323763531\\
246	13.5671180941767\\
247	13.6760141269205\\
248	12.0201802300162\\
249	11.8113245659618\\
250	11.2004089867048\\
251	11.6419275276106\\
252	11.2936812031384\\
253	11.0307989070219\\
254	11.2468691087206\\
255	10.8173278511041\\
256	12.4258885063848\\
257	12.6749207109344\\
258	12.7408059786194\\
259	12.2793251397812\\
260	12.0726729972899\\
261	11.3667341820332\\
262	11.7894823232472\\
263	11.8026424781337\\
264	12.6085049502507\\
265	12.7003850554228\\
266	13.4632471817862\\
267	14.6788220962378\\
268	13.5982891053107\\
269	13.287042733512\\
270	13.7932844925679\\
271	13.9556047091885\\
272	14.7135946961995\\
273	13.8594186989957\\
274	14.5894173285621\\
275	14.4347679764096\\
276	14.6075345334288\\
277	15.4778820396512\\
278	16.0000609551117\\
279	14.6846937734239\\
280	15.1582940698988\\
281	15.5299468221159\\
282	15.2215545387997\\
283	14.8518659541038\\
284	16.7880898557906\\
285	16.2261026178209\\
286	16.2837874736473\\
287	16.1390704558636\\
288	16.2171916035436\\
289	16.1931284294981\\
290	15.8595104291252\\
291	15.4876034300392\\
292	15.7846492639203\\
293	16.5039271319562\\
294	16.767030131207\\
295	17.1858271882006\\
296	18.2544655141075\\
297	16.0407242945261\\
298	15.6016150823053\\
299	20.357878975631\\
300	19.7542737498548\\
301	19.5184668958788\\
302	18.9084200689172\\
303	18.2354408207276\\
304	19.1915724683659\\
305	18.1334748633336\\
306	18.0340470639453\\
307	19.7151428184125\\
308	20.334740317704\\
309	21.5211013259734\\
310	20.9887909814923\\
311	20.4258951546428\\
312	20.935099739859\\
313	20.0650104580531\\
314	19.4569372731663\\
315	19.1737602307489\\
316	19.0301437738277\\
317	21.2450421996855\\
318	21.7725064333522\\
319	20.5640182988928\\
320	19.8116081689832\\
321	18.8653207390061\\
322	18.7084632815258\\
323	18.5872950545936\\
324	18.4921562703103\\
325	18.7583864861224\\
326	18.6771618307471\\
327	17.4731042347632\\
328	17.3640427920267\\
329	17.692597246249\\
330	17.3269318222892\\
331	18.0961892338605\\
332	19.0646932774033\\
333	19.522111921533\\
334	20.0981212389201\\
335	20.6100549015873\\
336	20.5487070381057\\
337	20.3105470671276\\
338	20.7252295002622\\
339	22.6040893071916\\
340	21.2028114639021\\
341	20.7095438485714\\
342	20.1266677655065\\
343	20.2097198481602\\
344	20.1230364079405\\
345	19.8895239951357\\
346	19.5164424919828\\
347	19.3316031711783\\
348	19.1215033301049\\
349	18.6308561356101\\
350	20.0785611113531\\
351	18.8963475810843\\
352	17.9837818583535\\
353	17.4831103025575\\
354	16.5271371539122\\
355	16.5710164684598\\
356	16.5397522984058\\
357	16.6709282254367\\
358	16.7675840585423\\
359	19.7369473958935\\
360	16.2439031144717\\
361	16.153113430892\\
362	15.5130474785918\\
363	15.2345878569523\\
364	15.2214717791668\\
365	14.4364266435932\\
366	13.8071810933939\\
367	13.3870246277609\\
368	13.14816956819\\
369	13.1571320511123\\
370	12.952579380459\\
371	12.8986526222277\\
372	12.7235888401706\\
373	12.5031286447172\\
374	15.526764701238\\
375	15.4005029884232\\
376	15.9459445562994\\
377	16.2728832624911\\
378	18.0719640279909\\
379	17.4541548277971\\
380	16.4800969337933\\
381	16.350344443493\\
382	16.3057645567878\\
383	16.8886230746576\\
384	17.0628879205656\\
385	17.4936958483652\\
386	25.042307379143\\
387	19.1206844003934\\
388	18.8812690486618\\
389	18.600742367201\\
390	18.5891955518975\\
391	18.300480797224\\
392	17.8204465043129\\
393	17.5323785691089\\
394	17.5727249691726\\
395	18.1769404253536\\
396	18.0185594847875\\
397	20.3922335952382\\
398	18.9531135304372\\
399	19.2079526723689\\
400	19.636815569628\\
401	21.003486452931\\
402	21.48529005777\\
403	21.2550307607438\\
404	21.2563626799239\\
405	22.065103270923\\
406	23.0807654774257\\
407	24.919901286071\\
408	26.9901543788246\\
409	27.4731903582395\\
410	28.1425713971566\\
411	28.3828346849332\\
412	28.0317362913456\\
413	29.5705840211028\\
414	28.7316483185911\\
415	28.333928786752\\
416	28.4574512804796\\
417	28.9378289139835\\
418	26.9908992981744\\
419	14.7931305937774\\
420	13.9877829947097\\
421	14.2430830216699\\
422	14.5142508796903\\
423	14.6652639848733\\
424	14.6741706744959\\
425	14.5939381812528\\
426	14.2804635505223\\
427	14.2313033604022\\
428	14.0177597276251\\
429	13.9397207895841\\
430	13.9544899488988\\
431	13.7863763679124\\
432	14.7067778205643\\
433	14.278050983797\\
434	14.6488997524727\\
435	14.1939326852226\\
436	12.795498976435\\
437	12.6456432035284\\
438	13.020567717782\\
439	12.8373936823164\\
440	12.5841895442183\\
441	12.4448886835415\\
442	12.5373085487003\\
443	12.2885400558871\\
444	12.2692938378495\\
445	12.3602393640941\\
446	13.0366578613245\\
447	13.4086737005958\\
448	13.6269923634504\\
449	14.0167577774098\\
450	14.6461284814973\\
451	14.3137266305755\\
452	14.525019648719\\
453	13.2736874556786\\
454	13.2634143626538\\
455	13.1532031893597\\
456	12.8913054023006\\
457	13.1585345679067\\
458	12.3698395999672\\
459	12.3015400440926\\
460	18.0066804274207\\
461	13.0257955182843\\
462	12.8190466832763\\
463	10.7772878750994\\
464	10.7898321408214\\
465	12.0756351577911\\
466	12.1346579894163\\
467	12.0944978474789\\
468	11.9046503974673\\
469	11.9590098439915\\
470	11.4687562261765\\
471	11.5450395710756\\
472	11.521197832019\\
473	11.3212243832559\\
474	11.0199811005593\\
475	9.99021449377336\\
476	10.1074324187661\\
477	10.5242412435402\\
478	9.31337696544869\\
479	9.39091485320517\\
480	9.39448166447663\\
481	8.86156071897777\\
482	9.22141894343254\\
483	9.89257022327551\\
484	8.66135357404944\\
485	8.34077354836896\\
486	8.06425451658005\\
487	8.2423498594327\\
488	8.58121461941275\\
489	8.26294200829668\\
490	8.5115420922089\\
491	8.50464216773091\\
492	8.23285307733304\\
493	8.35514974056615\\
494	8.40963949268857\\
495	9.17379822175819\\
496	9.00159467945271\\
497	8.95158837366019\\
498	9.03089022647208\\
499	8.90310683374252\\
500	8.70581821159151\\
501	8.54582675613844\\
502	8.97240960271755\\
503	8.7609206467467\\
504	8.42656193979879\\
505	8.49480956986373\\
506	8.45374396347768\\
507	8.26133899109287\\
508	7.80541918824596\\
509	7.43782742093148\\
510	7.25086422661421\\
511	7.38596811615551\\
512	7.54285549788256\\
513	7.38191259136046\\
514	7.11546667908221\\
515	8.03436325739274\\
516	8.33133245799044\\
517	8.61143441973549\\
518	8.60271180673472\\
519	9.27954721386045\\
520	8.77176311463185\\
521	8.71199235078675\\
522	8.48103067785944\\
523	8.64123100415459\\
524	9.76965058549172\\
525	8.34153716147469\\
526	8.55044392819043\\
527	8.02645177531499\\
528	8.92609939474042\\
529	9.02483970906678\\
530	8.93649725447209\\
531	8.89389837077604\\
532	8.70515934129207\\
533	8.47386375671609\\
534	8.56055348122223\\
535	8.18014064223515\\
536	8.44468125856404\\
537	8.22895596933654\\
538	8.37702832317366\\
539	7.50814286651199\\
540	7.44867097602418\\
541	7.85484771453511\\
542	8.08477105218685\\
543	7.9393135485404\\
544	7.4255145624336\\
545	7.51770625772104\\
546	7.38541605375927\\
547	6.98675273913294\\
548	6.67754001913862\\
549	6.66490625223311\\
550	6.81749243678771\\
551	6.9955881624074\\
552	6.92448897825985\\
553	7.17344138611077\\
554	6.64292524915725\\
555	6.52679006559035\\
556	6.44864097488543\\
557	6.63579316701712\\
558	6.69210517952323\\
559	6.63573150458441\\
560	5.97353311770363\\
561	5.99033774064128\\
562	5.80471745702327\\
563	6.28458581487484\\
564	6.30755709468222\\
565	6.22802317184677\\
566	6.04665472442988\\
567	6.64181277939329\\
568	6.77712551240603\\
569	6.30586399420052\\
570	6.28757729957526\\
571	6.40331296567778\\
572	6.23223365096109\\
573	5.86215128718333\\
574	5.79837544659299\\
575	5.86321219673111\\
576	5.87649057932074\\
577	6.15788897100339\\
578	6.5658914327063\\
579	6.31254169726468\\
580	6.12696155597866\\
581	5.85368367995206\\
582	5.82244264937464\\
583	5.71187519181695\\
584	7.0626145785279\\
585	5.32752931918214\\
586	5.40442652828816\\
587	5.34807053136785\\
588	5.58471115897449\\
589	4.99489842850695\\
590	5.36556090417406\\
591	5.15239102943373\\
592	5.93343543050091\\
593	6.12862704035043\\
594	5.69324736036383\\
595	6.04507601003895\\
596	4.98010198161953\\
597	4.71358623236111\\
598	5.01839522687589\\
599	5.3004655485411\\
600	5.61395985345691\\
601	5.0592825199235\\
602	6.59688553331261\\
603	5.71815413108722\\
604	5.4884682664853\\
605	5.13129480004697\\
606	5.62439965886615\\
607	5.62317070151495\\
608	5.26416432422629\\
609	5.11465640037879\\
610	5.10470947293567\\
611	5.37721466488466\\
612	5.25362427532374\\
613	5.20284745479591\\
614	4.77651945870579\\
615	4.5277864257235\\
616	4.47220449005933\\
617	4.53673408227907\\
618	4.35082363891705\\
619	4.33902920184232\\
620	4.22449921929566\\
621	4.26041596259043\\
622	4.53228656633364\\
623	4.53740724813792\\
624	4.52240576902183\\
625	4.72944758971852\\
626	4.42652000974007\\
627	4.46728866744428\\
628	4.50955685610252\\
629	4.37019781649804\\
630	4.31527375099372\\
631	4.20299891165115\\
632	5.49857102061085\\
633	5.46052768744338\\
634	5.5871596205792\\
635	5.52630301001341\\
636	5.65657389696907\\
637	5.64540513030048\\
638	5.41007547251633\\
639	5.50967380030151\\
640	5.56971529562161\\
641	5.48969756862367\\
642	5.52818655811717\\
643	5.52674790697333\\
644	5.58476541453492\\
645	5.4982524560936\\
646	5.31631579699455\\
647	5.31874767635421\\
648	5.3106285361914\\
649	14.8301588197505\\
650	4.51022080568551\\
651	5.39427822476335\\
652	5.26562525184314\\
653	5.38342878759196\\
654	5.35739936602816\\
655	5.19962676967993\\
656	5.47858808095294\\
657	5.51747471344842\\
658	5.59509068403149\\
659	5.66227707044773\\
660	16.0647902375342\\
661	7.89004501040861\\
662	6.69058416366486\\
663	6.76256792492227\\
664	7.41877348925621\\
665	7.72519025605803\\
666	7.77842607612379\\
667	7.76492497901784\\
668	7.66817330471404\\
669	7.5069825678896\\
670	7.36331240515369\\
671	7.28148113958239\\
672	7.8160063105597\\
673	7.69146204099464\\
674	7.30972129514345\\
675	7.34547655732644\\
676	7.04511240263099\\
677	7.16724263809785\\
678	7.39169929934359\\
679	7.40034941311022\\
680	7.3391948752394\\
681	7.32334654947925\\
682	7.30335293504436\\
683	7.32327613146801\\
684	7.45690813456396\\
685	7.2427737893254\\
686	7.31632981346182\\
687	7.33575955706706\\
688	8.16492797111192\\
689	7.34494629774629\\
690	7.33977809816449\\
691	7.53389903284403\\
692	8.63433458665005\\
693	7.30253380103051\\
694	7.43879913450372\\
695	7.45749982989777\\
696	7.45098398832822\\
697	7.41394682253744\\
698	7.40758065621542\\
699	7.32451130052268\\
700	7.68531759935341\\
701	7.47350030311765\\
702	7.58685729188828\\
703	7.85303440447676\\
704	8.00267139380769\\
705	7.8617397043172\\
706	7.80959077073357\\
707	7.8818869575016\\
708	7.94553788522789\\
709	7.92333642905075\\
710	8.06239255721256\\
711	7.99646337921858\\
712	8.03593639720392\\
713	8.13894934291505\\
714	8.39466110955705\\
715	8.82547747909195\\
716	8.0066258664374\\
717	8.11339561506393\\
718	7.97269101354215\\
719	7.95636154535187\\
720	7.54794704257646\\
721	6.96382024171943\\
722	7.127096695959\\
723	6.99758689275644\\
724	7.69021701786597\\
725	7.59313656123031\\
726	7.53136586216635\\
727	7.39683706574363\\
728	7.5481447773427\\
729	7.26477004115985\\
730	7.06866798223141\\
731	7.02184829142021\\
732	6.50784577428516\\
733	6.44461023814659\\
734	6.4494804614487\\
735	6.42136487811678\\
736	6.4469396289084\\
737	6.38392881176218\\
738	6.21479797034471\\
739	6.20316256550201\\
740	6.06613836002186\\
741	5.9781723996157\\
742	6.05428553532327\\
743	6.08372902076574\\
744	5.93539333261753\\
745	5.94249677459512\\
746	5.96258970348831\\
747	6.00019507112202\\
748	6.21347382229657\\
749	6.31360871891181\\
750	6.38493526764773\\
751	6.65566673726606\\
752	6.17367200781748\\
753	6.23937309893481\\
754	6.2708980736121\\
755	6.59324337516774\\
756	6.58263103438272\\
757	6.69093612110254\\
758	6.60736690246403\\
759	6.51437170209529\\
760	6.71398253247759\\
761	6.69079035917612\\
762	6.63946997462539\\
763	6.53586426545126\\
764	6.33813492690392\\
765	6.25673247262437\\
766	6.15410025344904\\
767	6.25221074584267\\
768	6.02499500308999\\
769	6.11788663574539\\
770	6.16203280322189\\
771	6.2103118040001\\
772	6.74783986615598\\
773	6.41582858674712\\
774	6.29779448903305\\
775	6.24949906915712\\
776	6.33742867003773\\
777	6.35983869001822\\
778	6.33467915276081\\
779	6.37496367108857\\
780	6.48881330448907\\
781	6.54681412427125\\
782	6.52080599318098\\
783	6.2467261498465\\
784	6.68534075063553\\
785	6.78364665920527\\
786	6.82152327559804\\
787	6.7924731154786\\
788	7.00568799264006\\
789	7.9097368966948\\
790	7.96237530036556\\
791	7.98698094831718\\
792	7.97369410128024\\
793	7.86970460504597\\
794	8.1962295410642\\
795	8.14011056200887\\
796	8.30559018357042\\
797	8.2545591361367\\
798	8.24965600853907\\
799	8.04502528769928\\
800	8.38984971343153\\
801	8.61551691865136\\
802	8.73617797039999\\
803	8.48285207856788\\
804	8.55936697503824\\
805	8.53126563438891\\
806	8.68728905060508\\
807	8.81068213553774\\
808	9.39270811596645\\
809	9.59874311699642\\
810	9.76532491124365\\
811	9.51465899031855\\
812	9.4125594580187\\
813	9.38573903770562\\
814	9.26043842031701\\
815	9.15145485524147\\
816	9.08886762684423\\
817	9.01959150803039\\
818	8.91530580599633\\
819	8.83184676021892\\
820	8.84942299485543\\
821	8.81155346353781\\
822	8.82150536460327\\
823	8.78573364772194\\
824	8.8871532942795\\
825	8.80912659575739\\
826	8.61685643999383\\
827	8.41820425009429\\
828	8.50393751716154\\
829	8.39759794307826\\
830	8.33000599796202\\
831	8.37476051050089\\
832	8.34089014311401\\
833	8.28196658082861\\
834	8.3637775349941\\
835	8.55562829465531\\
836	8.50380931348256\\
837	8.50864886354878\\
838	8.53049627169932\\
839	8.34204112065383\\
840	8.46884263368877\\
841	8.47902877448775\\
842	8.48575178706231\\
843	8.44828492128244\\
844	8.30136772828354\\
845	8.16703496641107\\
846	8.13193701385295\\
847	8.08506788081639\\
848	8.00964831539263\\
849	7.93425286039243\\
850	8.02965381358336\\
851	8.83076288130731\\
852	8.10354565081976\\
853	8.0045775542244\\
854	8.18621634414865\\
855	8.35101522394075\\
856	8.44705010844029\\
857	8.45429718071816\\
858	8.35311634057332\\
859	8.31507132854836\\
860	8.26644518017395\\
861	9.13135799109758\\
862	8.02710578312498\\
863	8.04187091136204\\
864	8.03411647964698\\
865	8.116558054917\\
866	8.17950413388165\\
867	7.96880583948287\\
868	8.04193627734503\\
869	7.95949322412187\\
870	7.95912532896944\\
871	7.88710321881895\\
872	7.86675233284642\\
873	7.80556335850815\\
874	7.83113183940418\\
875	7.88866132705011\\
876	7.99841930225927\\
877	8.13887682757736\\
878	8.08145240922987\\
879	7.88405938019351\\
880	8.07050954440351\\
881	8.05620926717957\\
882	8.06996020675825\\
883	7.94276260945537\\
884	7.82213470111717\\
885	7.93756802870073\\
886	8.0412046432706\\
887	7.75444819413125\\
888	7.74732675868205\\
889	7.89127638830238\\
890	7.95159958237604\\
891	7.83622993232292\\
892	7.61140546703166\\
893	7.56530798912374\\
894	7.86763309948546\\
895	7.79329039903396\\
896	7.75395243572808\\
897	7.95544127644764\\
898	7.8181470686147\\
899	7.88237462048709\\
900	7.69964033296548\\
901	7.96731201052555\\
902	7.98807703723176\\
903	8.37750718819324\\
904	8.35202791646907\\
905	8.26441497170882\\
906	8.2581608633154\\
907	8.159153659778\\
908	7.94009300619861\\
909	7.84654204058573\\
910	7.54486461301145\\
911	7.51274877932528\\
912	7.36608394292783\\
913	7.11089313730293\\
914	7.17519931189286\\
915	7.1337691427071\\
916	7.1029507692304\\
917	7.12140222574487\\
918	6.95403961196336\\
919	6.92021777477876\\
920	7.1308333520044\\
921	7.13287692055802\\
922	7.28813305516514\\
923	7.47970266212875\\
924	7.55656397553658\\
925	7.72325099846364\\
926	7.72487861289953\\
927	7.78166074418829\\
928	7.65419707856414\\
929	7.52836648894581\\
930	7.55066164017965\\
931	7.1549922694091\\
932	7.05666984981551\\
933	7.08147988315615\\
934	7.03066691439148\\
935	7.27015404865393\\
936	7.11986451164252\\
937	7.25612450070207\\
938	7.33563223587256\\
939	7.69737201781246\\
940	7.72538265387853\\
941	7.78465131572892\\
942	7.82024393906696\\
943	7.47327110964887\\
944	7.52493081434982\\
945	7.45900637078056\\
946	7.51263260403412\\
947	7.27446015628927\\
948	7.56302396763046\\
949	7.52945970966762\\
950	7.57574475360478\\
951	7.64583433065466\\
952	7.51903771500723\\
953	7.68878017628634\\
954	7.57576738004831\\
955	7.61235928646797\\
956	7.54331302690895\\
957	7.7432318807652\\
958	7.5769841629034\\
959	7.67305903171041\\
960	7.83776411684024\\
961	7.71997275328755\\
962	7.31670466858543\\
963	7.3229365366564\\
964	7.45104391620514\\
965	7.52979761096052\\
966	7.53064481395138\\
967	7.54356021420591\\
968	7.61894408375085\\
969	7.5860322440563\\
970	7.66517601121593\\
971	7.8950090226234\\
972	7.85358315938881\\
973	7.98522021345782\\
974	7.81111360397902\\
975	7.72647566947091\\
976	7.64363856793061\\
977	7.73748565496099\\
978	7.8749203867445\\
979	7.73277243194642\\
980	8.17720720514654\\
981	8.08255320623574\\
982	7.99365288482207\\
983	8.11352263723235\\
984	8.36000893242055\\
985	8.19565526638465\\
986	8.09824683668818\\
987	7.87812985627299\\
988	7.92948631579398\\
989	8.00604269207301\\
990	8.13949113836261\\
991	7.87183681637022\\
992	7.70278411482022\\
993	7.70714592117113\\
994	7.8770873889958\\
995	7.67654441077915\\
996	7.48997306077955\\
997	7.49485291756276\\
998	7.54654141744289\\
999	7.12022130730951\\
1000	7.73688593409818\\
};
\addlegendentry{$\tilde{r}=10$}

\end{axis}
\end{tikzpicture}%

==> code2/romeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2000,
ymin=0,
ymax=140,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	134.052160036339\\
2	131.038365791707\\
3	130.052622476094\\
4	129.196682057744\\
5	128.245488812207\\
6	127.294576702342\\
7	126.358889052648\\
8	125.416753823158\\
9	124.517051973496\\
10	123.638709902954\\
11	122.728011648194\\
12	121.85152160496\\
13	120.950445091032\\
14	120.103252810713\\
15	119.207700245063\\
16	118.333016862303\\
17	117.424521247597\\
18	116.596283717492\\
19	115.741568429762\\
20	114.865339144498\\
21	114.010282562158\\
22	113.207870242365\\
23	112.386307975183\\
24	111.573837600879\\
25	110.750107953415\\
26	109.785332801173\\
27	108.967775889729\\
28	108.170646922999\\
29	107.3216164428\\
30	106.517648202506\\
31	105.79059338369\\
32	105.018471832199\\
33	104.336710221256\\
34	103.55547574516\\
35	102.815221710908\\
36	102.04067034664\\
37	101.310401228081\\
38	100.60926791312\\
39	99.8498971822949\\
40	99.1214201380135\\
41	98.4044964834295\\
42	97.6865982829642\\
43	96.9466547376266\\
44	96.1181869776956\\
45	95.4306777613807\\
46	94.6839607041333\\
47	94.0429076712232\\
48	93.3708740580819\\
49	92.8909685958709\\
50	92.1969048881249\\
51	91.5447111437787\\
52	90.9597162477911\\
53	90.2986435741541\\
54	89.6406975885185\\
55	88.9950245919501\\
56	88.3347328448245\\
57	87.670063653392\\
58	86.9808528426859\\
59	86.3470210509734\\
60	85.6980239682727\\
61	85.0555279047826\\
62	84.435285747027\\
63	83.8929382219062\\
64	83.2705801017022\\
65	82.6983519992697\\
66	82.1414132372556\\
67	81.5684317795567\\
68	80.8760585359935\\
69	80.2244961889013\\
70	79.6074454788755\\
71	79.0474865267727\\
72	78.4974319624577\\
73	77.9523367618457\\
74	77.484935942268\\
75	76.9188397830224\\
76	76.3627141093208\\
77	75.7704529633723\\
78	75.2035729449527\\
79	74.6438311403773\\
80	74.1390055790282\\
81	73.6368799304945\\
82	73.1072116714704\\
83	72.567244284921\\
84	72.0289091205225\\
85	71.486948602499\\
86	70.9371355124139\\
87	70.3715620932335\\
88	69.8490238280936\\
89	69.325166813098\\
90	68.8043194328925\\
91	68.3048552740888\\
92	67.8123835535519\\
93	67.3212028801666\\
94	66.6496900761859\\
95	66.1531124219804\\
96	65.6432023077293\\
97	65.1588568684396\\
98	64.5936949663609\\
99	64.1380522540338\\
100	63.6577948685735\\
101	63.1717218386587\\
102	62.7347913227141\\
103	62.2580345043646\\
104	61.8034501088861\\
105	61.3658281751835\\
106	60.8969137812921\\
107	60.476787795078\\
108	60.0445750201365\\
109	59.5897282688498\\
110	59.149699581703\\
111	58.7041341753367\\
112	58.2899934966367\\
113	57.8464855261258\\
114	57.4350855934607\\
115	57.020183629292\\
116	56.5800310397005\\
117	56.1615519796538\\
118	55.7317129152908\\
119	55.4495681560456\\
120	55.0409926933733\\
121	54.6316851688618\\
122	54.2644148228736\\
123	53.8610600365811\\
124	53.4674453356672\\
125	53.0763358956188\\
126	52.6754816879845\\
127	52.2330566402609\\
128	51.751770050774\\
129	51.3474773955513\\
130	51.1299156680398\\
131	50.7390111571046\\
132	50.3776424509325\\
133	50.0118084819019\\
134	49.670309454451\\
135	49.2643150354189\\
136	48.9169646666962\\
137	48.5509095986724\\
138	48.1968655107588\\
139	47.8430505834825\\
140	47.4731611408239\\
141	47.1276927651745\\
142	46.7808339699946\\
143	46.4441342653886\\
144	46.1158163346972\\
145	45.7840343533349\\
146	45.4339496266831\\
147	45.0840469218609\\
148	44.7583520036175\\
149	44.3901068387965\\
150	44.0678064059384\\
151	43.8206079403294\\
152	43.5143145716909\\
153	43.1798872737559\\
154	42.8564917352036\\
155	42.5226813296196\\
156	42.1833331468195\\
157	41.8397574609343\\
158	41.5732052885564\\
159	41.0432114470309\\
160	40.7246369878114\\
161	40.4128959860348\\
162	40.1172578238154\\
163	39.809044632616\\
164	39.4956950276607\\
165	39.2014421101699\\
166	38.9068898496575\\
167	38.6132441143311\\
168	38.3440821964421\\
169	38.0716595902216\\
170	37.827395061309\\
171	37.5447394349257\\
172	37.2739284975667\\
173	36.9994333950927\\
174	36.7075946867819\\
175	36.4159390773515\\
176	36.154291400572\\
177	35.8792826418369\\
178	35.6368253525388\\
179	35.3929321213789\\
180	35.1150910217772\\
181	34.8966641423861\\
182	34.701678404201\\
183	34.4485840457041\\
184	34.1971163546539\\
185	33.9300628857504\\
186	33.6762443467444\\
187	33.4561116715759\\
188	33.2715808613716\\
189	33.0293716445511\\
190	32.791763265696\\
191	32.5540803509705\\
192	32.3363318533396\\
193	32.1255113656101\\
194	31.8969363880233\\
195	31.6728058860714\\
196	31.4342231795793\\
197	31.1791674620346\\
198	30.9708009058602\\
199	30.712882205322\\
200	30.4406784544716\\
201	30.2229261690898\\
202	30.0164857081842\\
203	29.7463056802753\\
204	29.5441524525744\\
205	29.2711174962501\\
206	29.0649064430884\\
207	29.2427366828697\\
208	28.9158816954946\\
209	28.672899775995\\
210	28.4231395552427\\
211	28.4032720331173\\
212	28.1602862535153\\
213	27.9521973981076\\
214	27.7399946247055\\
215	27.5328361068633\\
216	27.3331210721184\\
217	27.1292788942431\\
218	26.8913952966802\\
219	26.6991821960668\\
220	26.4832619919397\\
221	26.2457023532141\\
222	26.0886865170319\\
223	25.7988021020683\\
224	25.60439850024\\
225	25.4729675645232\\
226	25.2605702453419\\
227	25.475303362845\\
228	25.2352510398917\\
229	25.0489948342048\\
230	24.8686886193154\\
231	24.6747928576062\\
232	24.4915445120938\\
233	24.3053311095765\\
234	24.1369213329486\\
235	23.9664508078845\\
236	23.7967155089112\\
237	23.6268975600554\\
238	23.4931362940705\\
239	23.3286934482023\\
240	23.1773172431473\\
241	23.301036733794\\
242	23.0240508671061\\
243	22.8415738594906\\
244	22.7067051899371\\
245	22.5133304458433\\
246	22.3469537194475\\
247	22.1897516657962\\
248	22.0336403926817\\
249	21.8815663295851\\
250	21.7010381968038\\
251	21.5541169528743\\
252	21.4304492412656\\
253	21.2762775879731\\
254	21.1204541054423\\
255	20.8532727344012\\
256	20.6621860822491\\
257	20.4919348220052\\
258	20.3366693765379\\
259	20.2032227769642\\
260	19.9811090406655\\
261	19.8487983561868\\
262	19.6988633799738\\
263	19.569121379525\\
264	19.4057699673337\\
265	19.2589233504338\\
266	19.1106407621447\\
267	18.968654907239\\
268	18.7803199640329\\
269	18.6593560223419\\
270	18.5169550410867\\
271	18.3456002836426\\
272	18.2525549448065\\
273	18.1349961101993\\
274	18.0248360240327\\
275	17.8955733420483\\
276	17.7579024673373\\
277	17.6059533102028\\
278	17.4751179604832\\
279	17.3678295843419\\
280	17.2320010782843\\
281	17.1155481765624\\
282	17.0215728591788\\
283	16.8920227775401\\
284	16.7727063175933\\
285	16.6494550886379\\
286	16.5757733297673\\
287	16.4568542456272\\
288	16.3340136485791\\
289	16.2187602519417\\
290	16.0990020972065\\
291	15.9973285426744\\
292	15.8753860240749\\
293	15.7685485442651\\
294	15.6347576008341\\
295	15.5038970621195\\
296	15.3878959547653\\
297	15.2767780134502\\
298	15.1585726888341\\
299	15.0508420354716\\
300	14.9328085163878\\
301	14.820906125157\\
302	14.7093394613821\\
303	14.5981098401389\\
304	14.4687873348434\\
305	14.3776104005055\\
306	14.2877930912703\\
307	14.1931979863046\\
308	14.0857904209137\\
309	13.9697914140036\\
310	13.8865580046524\\
311	13.7781009758913\\
312	13.7332403744107\\
313	13.6177488962828\\
314	13.4988010819356\\
315	13.4225118010075\\
316	13.3142711421763\\
317	13.2232080364831\\
318	13.1188617798977\\
319	13.0276761767346\\
320	12.9111108096101\\
321	12.6817613183\\
322	12.5650180027436\\
323	12.3362234330028\\
324	12.246270478617\\
325	12.1736325158307\\
326	12.0804882212904\\
327	11.9873755815686\\
328	11.887127457172\\
329	11.8041022428453\\
330	11.7173171450687\\
331	11.645374851252\\
332	11.5624576554224\\
333	11.4786061229411\\
334	11.3921807175323\\
335	11.3090352603391\\
336	11.2331297269185\\
337	11.1748757874196\\
338	11.1202498056215\\
339	11.5954749854033\\
340	11.4129875944071\\
341	11.3222813025653\\
342	11.1493285502742\\
343	11.1668765958614\\
344	11.0707090715075\\
345	10.992660527949\\
346	10.931004868206\\
347	10.8532845630128\\
348	10.7834748093461\\
349	10.7165686728191\\
350	10.6313348681899\\
351	10.5504702061034\\
352	10.467287617721\\
353	10.3920245794848\\
354	10.3241626506546\\
355	10.2448772123016\\
356	10.185139728255\\
357	10.1281920349671\\
358	10.0401634196453\\
359	9.95958214752647\\
360	9.88043100317514\\
361	9.80437967412427\\
362	9.75002849304334\\
363	9.6512911621681\\
364	9.53809966342516\\
365	9.45812485722243\\
366	9.37676028524331\\
367	9.31858598518245\\
368	9.24138877911313\\
369	9.16789816163359\\
370	9.11489386774075\\
371	9.00136285169243\\
372	8.96705868023188\\
373	8.90329220648274\\
374	8.84851668879886\\
375	8.77773819301656\\
376	8.70085352379741\\
377	9.07004320414939\\
378	8.85508166572217\\
379	8.79321085327273\\
380	8.72878098156838\\
381	8.65880051090162\\
382	8.61126156708644\\
383	8.51745475878086\\
384	8.4513322670835\\
385	8.39460299676658\\
386	8.41392194480253\\
387	8.33721171906608\\
388	8.2709584711404\\
389	23.0654210555344\\
390	10.2858351998675\\
391	10.1444505814106\\
392	10.0843987487487\\
393	10.0128078055654\\
394	9.93639484168158\\
395	9.84186122621263\\
396	9.76854807690271\\
397	9.6984809500687\\
398	9.64451980023988\\
399	9.59080822088436\\
400	9.51555620284499\\
401	9.39120217426287\\
402	9.34198436569689\\
403	9.2717204638217\\
404	9.10034283886318\\
405	9.02878879790837\\
406	8.9629997288341\\
407	8.89818252736533\\
408	8.99304993491858\\
409	8.91703496138811\\
410	8.78620072425334\\
411	8.71794348331236\\
412	8.63232995591772\\
413	8.57090090147948\\
414	8.60021657752782\\
415	8.45902941231175\\
416	8.39128690146216\\
417	8.35022701428643\\
418	8.34584343787321\\
419	8.36278260943723\\
420	8.36459522370244\\
421	8.57980104460576\\
422	8.48026065484111\\
423	8.42271085044292\\
424	8.3558138147437\\
425	8.27429374857766\\
426	8.22114403606373\\
427	8.18484320393795\\
428	8.13306828206607\\
429	8.07698768994254\\
430	7.98143552526528\\
431	7.93053526287847\\
432	7.8281914696342\\
433	7.79006077133774\\
434	7.72530225295424\\
435	7.67791315755116\\
436	7.61759699868527\\
437	7.5498147161123\\
438	7.37722615344931\\
439	7.34118662161788\\
440	7.29382543002458\\
441	7.23962523736537\\
442	7.18261742765709\\
443	7.09037458587653\\
444	7.04623445128525\\
445	6.99445834659071\\
446	6.90266778091588\\
447	7.13853358591372\\
448	7.0727276124403\\
449	7.04163658132666\\
450	6.96952944993668\\
451	6.88215996524132\\
452	6.82398750285734\\
453	6.75242904815712\\
454	6.70874708367943\\
455	6.66433090334665\\
456	6.65744879145634\\
457	6.61254543798078\\
458	8.10732620167743\\
459	6.72671303473063\\
460	6.67941557115505\\
461	6.67282928932965\\
462	6.61928493083513\\
463	6.54257917982182\\
464	6.48118029363529\\
465	6.42425184197736\\
466	6.3730318279603\\
467	6.32396694498118\\
468	6.26829572751058\\
469	6.1801246089859\\
470	6.19802698047102\\
471	7.42098995259019\\
472	6.72745567500542\\
473	6.65944143262259\\
474	6.93954794037696\\
475	6.70524770338683\\
476	6.64081212204457\\
477	6.61466768383612\\
478	6.56348954686691\\
479	6.54696546833387\\
480	6.45328356085496\\
481	6.40540017878305\\
482	6.37066637268477\\
483	6.33835969588363\\
484	6.30837640186004\\
485	6.28003139797878\\
486	6.4520671883062\\
487	6.49263527699231\\
488	6.4472774409221\\
489	6.37903587261546\\
490	6.32580054488311\\
491	6.19003751264597\\
492	6.13568079906411\\
493	6.09923761300176\\
494	6.07816086977699\\
495	6.36702916046985\\
496	6.31476666736568\\
497	6.20933991863218\\
498	6.40439367868268\\
499	6.27641885859205\\
500	6.23656037412581\\
501	6.22469127654968\\
502	6.15867885415163\\
503	6.06910638136043\\
504	6.03158531902306\\
505	6.02314090235229\\
506	5.97753998192885\\
507	5.88613143046671\\
508	5.93019771514036\\
509	5.82124195443079\\
510	5.83070629234349\\
511	5.7752558399261\\
512	5.69617555816555\\
513	5.64833736169342\\
514	5.6091458039042\\
515	5.64209084388288\\
516	5.55005388970478\\
517	5.49247219099972\\
518	5.45420186283247\\
519	5.42149046573369\\
520	5.49611451019326\\
521	5.43006904194273\\
522	5.55988801658799\\
523	5.53594211381409\\
524	5.7568157882123\\
525	5.71452810002264\\
526	5.68453205701187\\
527	5.6752769705351\\
528	5.70104092864536\\
529	5.71074962856139\\
530	5.65108758031058\\
531	5.59043436729063\\
532	5.49681323713333\\
533	5.45046412750103\\
534	5.71372087338029\\
535	5.59995591279741\\
536	5.58913252686167\\
537	5.53803024390966\\
538	5.49137220568002\\
539	5.43735392809857\\
540	5.36233685164104\\
541	5.20542737115463\\
542	5.17624787318489\\
543	4.97113444130239\\
544	4.90079985095157\\
545	4.87079890510832\\
546	4.813504617536\\
547	4.79181063827147\\
548	4.72551327071799\\
549	4.6825832262815\\
550	4.67562839965437\\
551	4.69954221523948\\
552	4.72032392000242\\
553	4.40228826000214\\
554	4.23420105853888\\
555	4.21859350531551\\
556	4.17741047825589\\
557	5.29648677827863\\
558	3.7269582746854\\
559	3.67137844042\\
560	3.60605266137147\\
561	3.57630250741888\\
562	3.70510812701529\\
563	3.50529216570643\\
564	3.52270137710988\\
565	3.48015825252444\\
566	3.43068985466065\\
567	3.36510710364245\\
568	3.34471673924464\\
569	3.33999633840563\\
570	3.33551618228353\\
571	3.30322564846057\\
572	3.25244147567139\\
573	3.18204441991069\\
574	3.1261656869433\\
575	3.07395315196269\\
576	3.03440558909247\\
577	3.0212814869694\\
578	2.99248602480911\\
579	2.99672011022177\\
580	3.00751980034732\\
581	3.1803518848584\\
582	3.1242107029356\\
583	3.11808826112064\\
584	3.1108543569648\\
585	3.11647526270518\\
586	2.99891541391087\\
587	2.97435069067061\\
588	2.83590216473822\\
589	2.80175949711322\\
590	2.77113988739199\\
591	2.76179301835381\\
592	2.79293948660377\\
593	2.80191110919167\\
594	2.6955723603089\\
595	2.68670113000547\\
596	2.74220393239317\\
597	2.68946656324822\\
598	2.72473407238808\\
599	3.40769001095493\\
600	3.34762628534268\\
601	3.28918045658036\\
602	3.24796903600541\\
603	3.20903556451501\\
604	3.1980542312605\\
605	3.1479689967613\\
606	3.08889120432508\\
607	3.06220006197475\\
608	3.00761315373087\\
609	3.00916882995792\\
610	2.97767629804583\\
611	2.90841332509851\\
612	2.89507363532578\\
613	3.13986479810996\\
614	3.07421663033573\\
615	3.03531127675149\\
616	2.98203389278995\\
617	2.89939206791684\\
618	2.77768140295968\\
619	2.72549615164374\\
620	2.7081772823204\\
621	2.73833695104476\\
622	2.70539557290791\\
623	2.67782374046255\\
624	2.55781200022657\\
625	2.19798606470103\\
626	2.19077002006854\\
627	2.18991266202016\\
628	2.12667551504055\\
629	2.11975930644128\\
630	2.06393095152485\\
631	2.05380455385609\\
632	2.75253370253106\\
633	1.98053088016888\\
634	1.96319322967534\\
635	1.95649472708963\\
636	1.93944722207794\\
637	1.9297788241731\\
638	1.88368473114735\\
639	1.84813251579894\\
640	1.86554435077241\\
641	1.79785022443616\\
642	2.18743968297083\\
643	1.80662260674021\\
644	1.79456775078533\\
645	1.75633760299447\\
646	1.77088329317144\\
647	1.85896898398732\\
648	1.80911654003777\\
649	1.81517637347949\\
650	1.77672028830824\\
651	1.77908086159284\\
652	1.76356598126368\\
653	1.64004978079265\\
654	2.80941258929878\\
655	2.38265668694358\\
656	2.35260223909054\\
657	2.32760499039836\\
658	2.30227560182357\\
659	2.27720837029739\\
660	2.24815431384519\\
661	2.2296775971523\\
662	2.25864910795013\\
663	2.22225369574734\\
664	2.23815822536505\\
665	2.22151069656673\\
666	2.24768091599648\\
667	2.23171379446416\\
668	2.26743532165478\\
669	2.25437563311756\\
670	2.24088840679685\\
671	2.22032505483748\\
672	2.2139137017088\\
673	2.16807842698612\\
674	3.53364119936036\\
675	2.48464624721267\\
676	2.44897719739554\\
677	2.43821798500427\\
678	2.41541549566284\\
679	2.40197899750527\\
680	2.40480299982912\\
681	2.32679790988034\\
682	2.23314405705382\\
683	2.2209335814329\\
684	2.22972687357206\\
685	2.21292691814423\\
686	2.25996888869849\\
687	2.15413537245387\\
688	2.07781814084563\\
689	2.06760149668246\\
690	1.92999987367833\\
691	1.94869510345135\\
692	1.979738302435\\
693	1.96616768268077\\
694	1.91200429701306\\
695	1.91002606069837\\
696	1.88593339864458\\
697	1.78841749762009\\
698	1.76388312863607\\
699	1.75855243068052\\
700	1.74756327716701\\
701	1.73027383890991\\
702	1.99802200043224\\
703	1.8367667469129\\
704	1.83867782590243\\
705	1.82752723405003\\
706	1.7883695120209\\
707	1.75186589729765\\
708	1.89552793234673\\
709	1.86760259130876\\
710	1.8765436495964\\
711	1.85609493791081\\
712	1.8625809547326\\
713	1.83754863688798\\
714	1.81073152730741\\
715	1.78143668375807\\
716	1.78680612379762\\
717	1.76696371133321\\
718	1.74222693537807\\
719	1.72862267111921\\
720	1.71259822650312\\
721	1.74620448125545\\
722	1.74168085019416\\
723	1.70229199882061\\
724	1.68313620954385\\
725	1.6555152169288\\
726	1.62635971021582\\
727	1.60715935138383\\
728	1.60360132994439\\
729	1.61206270919037\\
730	1.5039982667932\\
731	1.45620078237263\\
732	1.46003138726102\\
733	1.43786638276307\\
734	1.4581787892787\\
735	1.44826017566195\\
736	1.42658009328074\\
737	1.42913191653246\\
738	1.41874219843529\\
739	1.40603228829741\\
740	1.39053807031191\\
741	1.38589845043386\\
742	1.40572368152159\\
743	1.38855450768073\\
744	1.35403310681954\\
745	1.29058673909114\\
746	1.21433054786806\\
747	1.19274846293209\\
748	1.19213093841785\\
749	1.16900300010379\\
750	1.17136148885388\\
751	1.15143586910037\\
752	1.15056367498184\\
753	1.11257556980787\\
754	1.10929425019916\\
755	1.11965170315094\\
756	1.11190603241698\\
757	1.08322707696296\\
758	1.06703779792444\\
759	1.06574788309164\\
760	1.05659245705068\\
761	1.15552539276924\\
762	4.82350050476012\\
763	1.54259803271187\\
764	1.41613439993341\\
765	1.41376584456769\\
766	1.34310142884116\\
767	1.31444036135249\\
768	1.30158899636796\\
769	1.29425240352685\\
770	1.21989750296046\\
771	1.17485370935316\\
772	1.20622696340011\\
773	1.2855973874422\\
774	1.26953864121587\\
775	1.27654922625969\\
776	1.25069321807575\\
777	1.22099450684974\\
778	1.22176266583074\\
779	1.19645812072752\\
780	1.19569051576121\\
781	1.1996083013932\\
782	1.46025842287943\\
783	1.10843644939574\\
784	1.00499237708145\\
785	1.16138212899451\\
786	3.57691695353878\\
787	1.87573605328221\\
788	1.87390752013833\\
789	1.89083737093798\\
790	1.87273947752145\\
791	3.95758807385461\\
792	5.49656994957174\\
793	1.83154057878073\\
794	1.75227964429006\\
795	1.72026201395467\\
796	1.56953687151116\\
797	1.68295012621467\\
798	1.47557739758786\\
799	1.46721305906512\\
800	1.4314044641947\\
801	1.35705184480543\\
802	1.32119140233956\\
803	1.30429185438677\\
804	1.31636393824733\\
805	1.34361128975251\\
806	1.349106360987\\
807	1.36883775172198\\
808	1.38904760825872\\
809	1.34029735438009\\
810	1.30186650135668\\
811	1.11769189694363\\
812	1.09734599873662\\
813	1.01429760875004\\
814	0.8907864519336\\
815	0.868554364909493\\
816	0.886752479972156\\
817	0.896856214548236\\
818	0.854868789266519\\
819	0.857197969588797\\
820	0.841228673583735\\
821	0.804961163965328\\
822	0.803280706269415\\
823	0.702642968683973\\
824	0.702503984575281\\
825	0.677461465209309\\
826	0.66988942918396\\
827	0.680722016330042\\
828	0.690726290646371\\
829	0.685407605402938\\
830	3.97670138970277\\
831	1.75386980704327\\
832	1.73655939657138\\
833	1.71012754922174\\
834	1.76300730915326\\
835	1.64801467247538\\
836	1.63616926013956\\
837	1.58413716199246\\
838	1.55545512941501\\
839	1.57390708402685\\
840	1.38434939844498\\
841	1.46611427647721\\
842	1.53176549533061\\
843	1.5078418292277\\
844	1.53762905900158\\
845	2.34833423510523\\
846	1.34096237280159\\
847	1.11193442946695\\
848	0.889113996902237\\
849	0.861222108228016\\
850	0.993640732916211\\
851	0.84288861758671\\
852	0.818005528838927\\
853	0.89770611240517\\
854	0.798057122737953\\
855	0.815868559116876\\
856	0.782580658301699\\
857	0.729317160080724\\
858	0.693879452954049\\
859	0.710910167276151\\
860	0.69140168157441\\
861	0.687262578562388\\
862	0.708286544141861\\
863	0.715338826460917\\
864	0.698429120481969\\
865	0.767844381792106\\
866	0.754784630634004\\
867	0.704021399994595\\
868	0.687706983567147\\
869	0.694194608260598\\
870	0.680659296720587\\
871	0.672307072440199\\
872	0.657877124286314\\
873	0.959376733730363\\
874	0.795632077385372\\
875	0.78852934198879\\
876	1.31321675357012\\
877	1.27896992066367\\
878	1.1749842652915\\
879	1.17118103547905\\
880	1.16951933001739\\
881	1.1299404604773\\
882	1.06069215364757\\
883	1.06641050641968\\
884	1.06209014049203\\
885	1.0423614011997\\
886	1.04109365742611\\
887	1.35575791738657\\
888	1.31884123330893\\
889	1.43609765145594\\
890	1.44842445050645\\
891	1.45746221799715\\
892	1.43607264604906\\
893	2.03492151840074\\
894	1.41067999783838\\
895	1.45001315357691\\
896	1.46599485635468\\
897	2.0715797399911\\
898	1.54048441703236\\
899	1.53253876525462\\
900	1.30125929827675\\
901	1.18541015631865\\
902	1.15814811522911\\
903	1.34331384516772\\
904	1.35370478042447\\
905	1.305658192682\\
906	1.26557847635518\\
907	1.03139332302891\\
908	1.03702600453758\\
909	1.0393199986437\\
910	1.04987177234922\\
911	1.08792572583599\\
912	1.07042479940112\\
913	0.987802930440551\\
914	0.946058984096131\\
915	0.879613148184478\\
916	0.826132254429099\\
917	0.816029342740225\\
918	0.824384867843741\\
919	0.568611230075432\\
920	0.663691844662434\\
921	0.658365888765611\\
922	0.65333577615569\\
923	0.625136304540915\\
924	0.656768980782478\\
925	0.641807517927735\\
926	1.45416836240032\\
927	0.381683828027985\\
928	0.369178767354722\\
929	0.431250273441126\\
930	0.339621132803062\\
931	0.336416058297325\\
932	0.475502580510978\\
933	0.470429559518449\\
934	0.38435049757736\\
935	0.363747932390326\\
936	0.335946566843845\\
937	0.535158223025347\\
938	0.454107872306204\\
939	0.443112733429964\\
940	0.437872952983553\\
941	0.441729943557192\\
942	0.722183871816829\\
943	0.63935460226096\\
944	0.647312572934151\\
945	2.04637506355077\\
946	0.799164705294318\\
947	0.774170117795067\\
948	0.797594728035541\\
949	0.77294934619512\\
950	0.734783929825473\\
951	0.737567667373811\\
952	0.657413838864857\\
953	0.648229738421549\\
954	0.656251366608921\\
955	0.675117899420226\\
956	0.615267071572859\\
957	0.594396372937541\\
958	0.579721570569673\\
959	0.673017841507757\\
960	0.656651554265665\\
961	0.589639557036685\\
962	0.661614538601102\\
963	0.700551985448111\\
964	0.670360479521943\\
965	0.677576483298128\\
966	0.729124243842271\\
967	0.701281474084574\\
968	0.722324910966452\\
969	0.717647849769349\\
970	0.691306006003064\\
971	0.69672051628411\\
972	5.69539832297939\\
973	0.948076921513378\\
974	0.93492454970521\\
975	1.00540138062982\\
976	0.983824627918487\\
977	0.981176804523272\\
978	0.976044966054508\\
979	1.2450689069945\\
980	1.19737308054144\\
981	1.24966935914209\\
982	1.25127810662624\\
983	1.32120292172618\\
984	1.29458401019904\\
985	1.27842722556158\\
986	1.87071962122767\\
987	1.83671025226788\\
988	1.84358387824295\\
989	1.79596925921492\\
990	1.77012212010827\\
991	2.7641724225976\\
992	2.65770072311945\\
993	2.65520609595989\\
994	2.64771674934401\\
995	2.60440524563662\\
996	2.77986956359905\\
997	2.52875094529772\\
998	2.34002017806054\\
999	2.35727628093838\\
1000	2.32242208897125\\
1001	2.36492179871513\\
1002	2.29622244279454\\
1003	2.23216979938657\\
1004	2.16998666747805\\
1005	2.17430964684193\\
1006	2.16158847786811\\
1007	1.94924323666429\\
1008	1.90192331131269\\
1009	1.89055656155557\\
1010	1.89565782555174\\
1011	1.89073481953403\\
1012	1.80259129231813\\
1013	1.72023564485897\\
1014	1.70117237735209\\
1015	1.69897313101781\\
1016	1.72671190859475\\
1017	1.7287403155393\\
1018	1.74130189857566\\
1019	1.71423420561898\\
1020	1.70503551802567\\
1021	1.69737531756205\\
1022	1.66841219893884\\
1023	1.61574188081332\\
1024	1.62777208521314\\
1025	1.61813186951286\\
1026	1.58497144256303\\
1027	1.56118676783596\\
1028	1.54553164601416\\
1029	1.52933118478952\\
1030	1.55289832470769\\
1031	1.46227744082108\\
1032	1.42770292669286\\
1033	1.3930822632386\\
1034	1.39136216985689\\
1035	2.74025926765337\\
1036	2.64876989214585\\
1037	2.6675300802625\\
1038	2.691831389132\\
1039	2.69006587241616\\
1040	2.65638201732748\\
1041	2.64103747234947\\
1042	2.67171872244267\\
1043	2.62922992541898\\
1044	2.58482205563618\\
1045	2.57948071668266\\
1046	2.43466072346816\\
1047	2.406796791265\\
1048	2.52124338246962\\
1049	2.48926676713015\\
1050	2.47856178423668\\
1051	2.42739817314005\\
1052	2.38233156598188\\
1053	2.36698698472007\\
1054	2.31716500176442\\
1055	2.32451264345794\\
1056	2.30441408780423\\
1057	2.29705391712876\\
1058	2.2954797032324\\
1059	2.32306924451615\\
1060	2.39880947995619\\
1061	2.56959462837633\\
1062	2.55097295892941\\
1063	2.61817227825534\\
1064	2.59880766167093\\
1065	2.60233341579188\\
1066	3.09714160514473\\
1067	2.98317415894355\\
1068	2.89488512689998\\
1069	3.09995359180118\\
1070	2.99816376731275\\
1071	2.93872255929976\\
1072	2.97505110311618\\
1073	2.94094942815137\\
1074	2.96752431509411\\
1075	2.93674597798088\\
1076	2.89324962850225\\
1077	2.89716793768026\\
1078	2.86612566868054\\
1079	3.02989857892481\\
1080	2.8352093618236\\
1081	2.78957759410347\\
1082	2.77484693583009\\
1083	2.73980343152346\\
1084	2.71753308754962\\
1085	2.71078589770399\\
1086	3.28713276227492\\
1087	3.24237373159085\\
1088	3.21867768603788\\
1089	2.96418828394578\\
1090	3.04922090441848\\
1091	3.09101687568299\\
1092	3.0619545015221\\
1093	2.98912606531768\\
1094	2.99776419136063\\
1095	3.00397650133772\\
1096	2.99396359942686\\
1097	2.97691065899882\\
1098	2.84016267257985\\
1099	2.9049734115786\\
1100	3.62320711442072\\
1101	3.47042698491829\\
1102	14.5213398270528\\
1103	9.89345312083978\\
1104	9.81944497567011\\
1105	9.69686755620528\\
1106	9.6309438625162\\
1107	9.52513752431951\\
1108	9.48366290763159\\
1109	9.38317885488254\\
1110	9.29828195916637\\
1111	9.31088099715335\\
1112	9.30764412285023\\
1113	9.18505280722547\\
1114	9.09220208736285\\
1115	8.99445145214968\\
1116	8.91830263901721\\
1117	8.85083957657869\\
1118	8.75358237064316\\
1119	8.71345480245018\\
1120	8.76808150632877\\
1121	8.72823491938317\\
1122	8.64878928747884\\
1123	8.64855530438105\\
1124	8.55990580101011\\
1125	8.51274645867964\\
1126	8.38539665440522\\
1127	8.5820950834147\\
1128	8.35185537035571\\
1129	8.32171517911105\\
1130	8.26172844805499\\
1131	8.22828264730946\\
1132	8.22357339763795\\
1133	8.12435100347897\\
1134	8.05815343108488\\
1135	7.97894427101413\\
1136	7.91864692355602\\
1137	7.92554282087947\\
1138	7.88299049236551\\
1139	7.83315361307061\\
1140	7.76311268136287\\
1141	7.73460862840288\\
1142	7.64849575161545\\
1143	7.58623229998136\\
1144	7.45144530904204\\
1145	7.46390131722974\\
1146	6.88643115244455\\
1147	6.78687189108576\\
1148	6.75390618799226\\
1149	6.94028801063597\\
1150	6.79705818020717\\
1151	6.865242192486\\
1152	6.80038960262312\\
1153	6.85462735353271\\
1154	6.76806366856786\\
1155	6.56670977862261\\
1156	6.47531743328699\\
1157	6.56874474546312\\
1158	6.51585256689031\\
1159	6.51211663619675\\
1160	6.45944557048782\\
1161	6.39675531657886\\
1162	6.52931111448833\\
1163	6.46661738259099\\
1164	6.41010954278447\\
1165	6.38654065654618\\
1166	6.34657296071497\\
1167	6.3148897915363\\
1168	6.07333351529985\\
1169	6.07409518107461\\
1170	6.01164643599981\\
1171	5.93817873075839\\
1172	5.93830470711538\\
1173	5.90757601504411\\
1174	5.71739411000593\\
1175	5.61296058867543\\
1176	5.54063323134618\\
1177	5.70898764997588\\
1178	5.66175039361723\\
1179	5.65733599329879\\
1180	5.57390510489217\\
1181	5.5516408861006\\
1182	5.53672828270361\\
1183	5.56507982761507\\
1184	5.61455400456743\\
1185	5.57453093224994\\
1186	5.54427552542172\\
1187	5.52631130970188\\
1188	5.80711476709912\\
1189	5.74645753897819\\
1190	5.92374286886994\\
1191	5.86165713930581\\
1192	6.05386135373765\\
1193	5.93450216593073\\
1194	6.51318381335985\\
1195	6.34581477412954\\
1196	6.29284040199723\\
1197	6.25570703984821\\
1198	6.17312507993196\\
1199	6.14799801291837\\
1200	6.07879264692493\\
1201	6.01836944351582\\
1202	5.96640693506872\\
1203	5.88771820974844\\
1204	5.86603842497896\\
1205	4.96920798357048\\
1206	4.89078919191995\\
1207	4.85078906277739\\
1208	4.82505140168073\\
1209	4.80770810849147\\
1210	4.76278046853852\\
1211	4.80355838161747\\
1212	4.77854882718391\\
1213	5.03295642464861\\
1214	5.00660937749523\\
1215	5.07195485958132\\
1216	5.05731876668289\\
1217	4.04242608169953\\
1218	3.98798835490334\\
1219	3.83937939801409\\
1220	3.5125379076177\\
1221	3.45743022913339\\
1222	3.4440594752164\\
1223	3.45999542353128\\
1224	3.40937832992275\\
1225	3.48362121947771\\
1226	3.51099562597412\\
1227	3.46539977618859\\
1228	3.61198987368403\\
1229	3.56712851428859\\
1230	3.72332794488022\\
1231	3.36106262312868\\
1232	3.29281705822247\\
1233	3.30957052649559\\
1234	3.19687921269462\\
1235	3.14237655622904\\
1236	3.1512828770285\\
1237	3.13152799241543\\
1238	3.17143794782615\\
1239	3.13747003938169\\
1240	3.10679436578948\\
1241	3.06754533474076\\
1242	3.076448689773\\
1243	7.27922448286611\\
1244	3.78992777204555\\
1245	3.75831682210201\\
1246	3.76078163829129\\
1247	3.73335302482041\\
1248	3.74397194658925\\
1249	3.70851123288793\\
1250	3.62266388163209\\
1251	4.22247445921075\\
1252	4.09371146191344\\
1253	4.1003277604379\\
1254	4.08045831644898\\
1255	4.06452909550548\\
1256	4.07600902402202\\
1257	4.02126750501593\\
1258	3.97493436374062\\
1259	3.98920333999077\\
1260	3.92128046298351\\
1261	3.8848561659823\\
1262	3.82215570382008\\
1263	3.66682477085048\\
1264	3.58743133477898\\
1265	3.43600370741009\\
1266	3.37946319402884\\
1267	3.42627544150119\\
1268	3.40105512633218\\
1269	3.4111993901637\\
1270	3.47579718339087\\
1271	3.42764078193165\\
1272	3.72274950583008\\
1273	3.68436353069815\\
1274	3.67703616442956\\
1275	3.61320114923972\\
1276	3.48344294463097\\
1277	3.44841147641176\\
1278	3.43970348835289\\
1279	3.17761629063208\\
1280	3.15608659614717\\
1281	3.08337529640436\\
1282	2.98351500008411\\
1283	2.95438315717407\\
1284	2.95763323403438\\
1285	2.85938342024948\\
1286	2.76896914720323\\
1287	3.13166768667434\\
1288	3.07901697626795\\
1289	3.06878499608197\\
1290	3.03758917991313\\
1291	2.97804189208052\\
1292	2.95244794880712\\
1293	2.90968431032219\\
1294	2.94016027037786\\
1295	2.92625293061676\\
1296	2.8822470541677\\
1297	2.95246095526037\\
1298	2.87920582364598\\
1299	2.86281598812389\\
1300	2.83917309314463\\
1301	2.53656351447764\\
1302	2.52692125477417\\
1303	2.52384112023761\\
1304	2.7168309510159\\
1305	3.37152750392468\\
1306	2.93235677307593\\
1307	2.89631142624272\\
1308	2.28451463436871\\
1309	2.22270282929039\\
1310	2.10576074042203\\
1311	2.13580483896274\\
1312	2.09219462911012\\
1313	2.0759073721712\\
1314	2.04086690667904\\
1315	2.24083052133629\\
1316	2.46429813349456\\
1317	2.22775661352416\\
1318	2.23916882638238\\
1319	3.09025842262834\\
1320	3.00579494631126\\
1321	2.90534387514884\\
1322	2.90579260261526\\
1323	2.86996714350764\\
1324	2.79358971668857\\
1325	2.78988094450596\\
1326	25.4624903157796\\
1327	6.15070116820922\\
1328	6.04074578958374\\
1329	6.01649407316945\\
1330	5.95088491982745\\
1331	5.64543170345636\\
1332	5.58730799308955\\
1333	5.53722699258224\\
1334	5.47088802295285\\
1335	5.44007119141161\\
1336	5.38716540607175\\
1337	5.32139174660133\\
1338	5.21550815511614\\
1339	5.1437967356819\\
1340	5.31796863146879\\
1341	5.18160061038807\\
1342	5.05904964085371\\
1343	5.22503320960178\\
1344	5.07805310243995\\
1345	5.05032694897368\\
1346	4.99391466357666\\
1347	4.90213174071704\\
1348	4.83388497954965\\
1349	4.83142773629147\\
1350	4.7471976134412\\
1351	4.70224495584606\\
1352	4.78459649180841\\
1353	4.76142578808969\\
1354	4.7338625058839\\
1355	4.69169989050866\\
1356	4.65909860093947\\
1357	4.60682882290042\\
1358	4.57527367985951\\
1359	4.40857476344592\\
1360	4.47471236326616\\
1361	4.43905310040556\\
1362	4.30861571476785\\
1363	4.13011245547748\\
1364	4.11078926716146\\
1365	4.08370544857045\\
1366	4.04469102681335\\
1367	3.99904248199322\\
1368	3.93206647757393\\
1369	3.91627314936146\\
1370	3.87504337313795\\
1371	3.86496923413314\\
1372	3.80812894944402\\
1373	3.56900261389923\\
1374	3.46330971187505\\
1375	3.43748309233753\\
1376	3.55702455016066\\
1377	3.48812385042645\\
1378	3.48576511025649\\
1379	3.47606629836584\\
1380	3.48978704131395\\
1381	3.43353250498984\\
1382	4.07512941217671\\
1383	4.06592350576207\\
1384	4.08093758408988\\
1385	2.89773238098472\\
1386	2.84850402200851\\
1387	2.76341908219874\\
1388	2.73442930652861\\
1389	2.68963299071732\\
1390	2.66555574586377\\
1391	2.63245819928977\\
1392	2.61077813377194\\
1393	2.5979818362693\\
1394	2.57937041377804\\
1395	2.55931887347562\\
1396	2.53231066995645\\
1397	2.50979027574926\\
1398	2.50807659934161\\
1399	2.47575151748609\\
1400	2.4624984051063\\
1401	2.44823962170091\\
1402	2.4431590541483\\
1403	2.46003732556398\\
1404	2.39879940727513\\
1405	2.37901146897588\\
1406	2.3628277732029\\
1407	2.3276736319785\\
1408	2.39890964754227\\
1409	2.343884832857\\
1410	2.29346116925441\\
1411	2.28794091983716\\
1412	2.37403015830082\\
1413	2.35809304344525\\
1414	2.35410309251276\\
1415	2.34320615733978\\
1416	4.93764038068177\\
1417	4.73935138116976\\
1418	4.68807495966481\\
1419	4.64443202704471\\
1420	4.61466309924444\\
1421	4.62404313014323\\
1422	4.58181566354174\\
1423	4.54880086092023\\
1424	6.46728601882183\\
1425	5.13832566851262\\
1426	5.09884780103768\\
1427	5.03850981420385\\
1428	4.96918540461914\\
1429	4.93545127488179\\
1430	4.92361487232702\\
1431	4.88259805734445\\
1432	4.94371532604651\\
1433	4.93132314122769\\
1434	4.89759242148218\\
1435	4.84739890565882\\
1436	4.81118943605129\\
1437	4.73881363162128\\
1438	4.69990021246232\\
1439	4.66637244442402\\
1440	4.64451488398849\\
1441	4.60130890852347\\
1442	4.56252280576846\\
1443	4.52847056434177\\
1444	4.47721163193967\\
1445	4.43651849291728\\
1446	4.3913086988102\\
1447	4.39066346964327\\
1448	4.36704825200086\\
1449	4.35911743874493\\
1450	4.37340649340148\\
1451	4.32292922240442\\
1452	4.29113558046277\\
1453	4.26663806100693\\
1454	4.21165664806712\\
1455	4.17673177970544\\
1456	4.13953475303053\\
1457	4.08117935688743\\
1458	4.01321114253548\\
1459	6.76904806367494\\
1460	5.42122222998695\\
1461	5.37406863565111\\
1462	5.37065426388711\\
1463	5.32737785108009\\
1464	5.29212915736205\\
1465	5.27065856798331\\
1466	5.23911274081055\\
1467	5.14139999924568\\
1468	5.03633146029434\\
1469	5.57949764896681\\
1470	5.50635020918059\\
1471	5.50640912829308\\
1472	5.34257778909954\\
1473	5.30481753093666\\
1474	5.25561656836658\\
1475	5.22555030037986\\
1476	5.17638701076118\\
1477	5.0167458234398\\
1478	5.25832117913744\\
1479	5.1817125295031\\
1480	5.11228166174272\\
1481	5.08459656937223\\
1482	5.11683495145334\\
1483	5.13608561485904\\
1484	5.09901262793194\\
1485	4.984285231072\\
1486	4.92748227372816\\
1487	5.31636047581111\\
1488	4.03234185394224\\
1489	4.01044211579605\\
1490	3.93070338958696\\
1491	3.8920226294596\\
1492	3.8543996238743\\
1493	3.7916805932406\\
1494	3.79444847679363\\
1495	3.68227998885177\\
1496	3.66068180891724\\
1497	3.72368608511783\\
1498	3.05804567523754\\
1499	3.07279431369851\\
1500	3.06647492808587\\
1501	2.65807493695777\\
1502	2.54737350321324\\
1503	2.55397394897387\\
1504	2.48357050325549\\
1505	2.47972139358136\\
1506	2.45917800787327\\
1507	2.45163600626631\\
1508	2.40861521036979\\
1509	2.43023016384923\\
1510	2.46732104056106\\
1511	2.38172558758743\\
1512	2.36959612693517\\
1513	2.41961192267714\\
1514	2.66395561607407\\
1515	2.57826941828213\\
1516	2.55837781445915\\
1517	2.56888477643215\\
1518	2.54367244597746\\
1519	2.49046422969856\\
1520	2.53446560856718\\
1521	2.23326988569628\\
1522	2.22543055971797\\
1523	2.19053773045276\\
1524	2.15389169289269\\
1525	2.10713323080693\\
1526	2.09370683574328\\
1527	2.05289059548538\\
1528	2.03248166425737\\
1529	2.01939011472824\\
1530	2.00535654888985\\
1531	1.91232407681214\\
1532	1.86182591572361\\
1533	1.9019917965485\\
1534	1.87942130304547\\
1535	1.84358834192256\\
1536	1.81074318930374\\
1537	1.79071805895644\\
1538	1.78396038707091\\
1539	1.7462221990692\\
1540	1.73036574751895\\
1541	1.7276311479202\\
1542	1.72679302080748\\
1543	1.68054545037302\\
1544	1.66866236248385\\
1545	1.68847882096306\\
1546	1.67381597357133\\
1547	1.65926694903294\\
1548	1.5728201382081\\
1549	1.57058586042359\\
1550	1.54536354442208\\
1551	1.54014015800514\\
1552	6.85550449133752\\
1553	6.41334213891219\\
1554	6.30035754940201\\
1555	6.19291815225603\\
1556	6.12411941696806\\
1557	6.09856333902494\\
1558	6.05732823226593\\
1559	6.07148894104967\\
1560	6.01350436767847\\
1561	6.12704727196029\\
1562	6.21801351643029\\
1563	6.11234435169702\\
1564	6.07483904396397\\
1565	5.93012583183432\\
1566	5.8657261310789\\
1567	5.68048117675854\\
1568	5.57567011495421\\
1569	5.54883668005601\\
1570	5.44426757636701\\
1571	5.41007957622981\\
1572	5.34823327250433\\
1573	5.40356969849126\\
1574	5.21156493913039\\
1575	5.15603834591008\\
1576	5.35722575720112\\
1577	5.31020704031031\\
1578	5.21497374597557\\
1579	5.21312247012486\\
1580	5.23599385695801\\
1581	5.03079508926789\\
1582	4.97770946706868\\
1583	4.93262778123858\\
1584	4.91540878282784\\
1585	4.84794238043715\\
1586	4.83177508319706\\
1587	4.78766767931912\\
1588	4.74815621257757\\
1589	4.64353435903492\\
1590	4.62619250178807\\
1591	4.52909299142427\\
1592	4.55191817884635\\
1593	4.41768818306218\\
1594	4.63272639567288\\
1595	4.55534930136546\\
1596	4.51574998044045\\
1597	4.49118599206249\\
1598	4.42053185483338\\
1599	4.48490937636543\\
1600	4.43767139530466\\
1601	4.43706814516509\\
1602	4.36201058795161\\
1603	4.15951229614389\\
1604	4.14588300200938\\
1605	4.20574660677007\\
1606	4.18228451092503\\
1607	4.07546838643291\\
1608	4.10498854810455\\
1609	3.95456922320453\\
1610	3.8898696366068\\
1611	3.87303176001063\\
1612	3.54394160348893\\
1613	3.51928435195432\\
1614	3.57485294125136\\
1615	3.59107050400149\\
1616	3.41115166854577\\
1617	3.37084546948218\\
1618	3.3217903573445\\
1619	3.5927495562581\\
1620	3.47988967058578\\
1621	3.42515660660772\\
1622	3.46468032861201\\
1623	3.43486105416077\\
1624	3.41539405885978\\
1625	3.45489247368716\\
1626	12.5893166427831\\
1627	5.6469192801425\\
1628	5.62786996639267\\
1629	5.63849854430272\\
1630	5.54627087980408\\
1631	5.5535411637158\\
1632	5.55345958158079\\
1633	5.49936776378583\\
1634	7.7868273960078\\
1635	6.777438192007\\
1636	6.72923356246658\\
1637	6.64506779931818\\
1638	6.55199361363367\\
1639	6.438552998591\\
1640	6.51077794746963\\
1641	6.39811007274929\\
1642	6.31001516910397\\
1643	6.28391998914969\\
1644	6.2517903394252\\
1645	6.26766952588605\\
1646	6.20266461596288\\
1647	6.38545170699211\\
1648	5.76280693087451\\
1649	5.72747018153712\\
1650	5.66310611528976\\
1651	5.50118121088321\\
1652	5.43599436310738\\
1653	5.38497412758928\\
1654	5.39141443017794\\
1655	5.26873740755126\\
1656	5.13917194834974\\
1657	5.11556740521799\\
1658	5.0825744558259\\
1659	5.03385694528159\\
1660	4.93589383697238\\
1661	4.88737515166755\\
1662	5.63194327330699\\
1663	3.87969119725895\\
1664	3.79560499123667\\
1665	3.73756479696243\\
1666	3.7070805062642\\
1667	3.66973462968128\\
1668	3.66640479848667\\
1669	3.65896152665226\\
1670	3.62166321703723\\
1671	3.60996937385663\\
1672	4.00980693745993\\
1673	3.9477014841072\\
1674	3.97091766805215\\
1675	3.92654715567268\\
1676	3.91456675794629\\
1677	3.88783500692839\\
1678	3.86995725100047\\
1679	3.86218641977006\\
1680	3.73651658183918\\
1681	3.68167344480314\\
1682	3.61612190867645\\
1683	3.5485908499728\\
1684	3.49632773848081\\
1685	3.45499944055227\\
1686	3.37346937501285\\
1687	3.25336570258441\\
1688	3.23331557004328\\
1689	3.00735402049531\\
1690	2.96279959964423\\
1691	2.96222234599604\\
1692	3.02562687716665\\
1693	2.95838965436106\\
1694	2.92618466566645\\
1695	4.12785083117639\\
1696	3.90613726350808\\
1697	3.84030347375433\\
1698	3.82278132082313\\
1699	3.74342516642892\\
1700	3.55242459828176\\
1701	3.61593951288138\\
1702	3.5104706794758\\
1703	3.49826771578579\\
1704	3.60767081290645\\
1705	3.58118134036405\\
1706	3.59082011504181\\
1707	3.57190821050844\\
1708	3.50257062949398\\
1709	3.52073287812883\\
1710	3.48714038869044\\
1711	3.45497664189196\\
1712	3.42408722270745\\
1713	3.39587392988442\\
1714	3.3770979537288\\
1715	3.32522996790469\\
1716	4.82971318876534\\
1717	4.64268689417409\\
1718	4.64314238973302\\
1719	4.51955035932534\\
1720	4.50323607687706\\
1721	4.48507577994553\\
1722	4.46146311107192\\
1723	4.33479192764018\\
1724	4.42341635487709\\
1725	4.35254735194421\\
1726	4.34468965200761\\
1727	4.31114638237168\\
1728	4.27721937551344\\
1729	3.96818703188756\\
1730	3.96902544455142\\
1731	3.95598884783627\\
1732	3.85293929205531\\
1733	4.32400870741527\\
1734	4.30055382663048\\
1735	4.27263221674393\\
1736	4.20675337793438\\
1737	4.03217874141657\\
1738	3.7622720121458\\
1739	3.73691058217645\\
1740	3.53697237510277\\
1741	3.46195407559529\\
1742	3.57253775031811\\
1743	3.54387690949713\\
1744	3.57670263822781\\
1745	3.65128363149692\\
1746	3.62513545558195\\
1747	3.59548683905262\\
1748	3.58938386428209\\
1749	3.58358474209652\\
1750	3.55315042978967\\
1751	3.51913303857637\\
1752	3.6534221233246\\
1753	3.61247375181799\\
1754	3.70650521297763\\
1755	3.65954779106732\\
1756	3.59472615408149\\
1757	3.63302059392412\\
1758	3.55002889851412\\
1759	3.51173884830755\\
1760	3.4509114699719\\
1761	3.43371658407393\\
1762	3.38467810341279\\
1763	3.13601353733025\\
1764	3.03633472252548\\
1765	3.01902975366867\\
1766	3.00641894794076\\
1767	2.98667707440422\\
1768	2.95235034408857\\
1769	2.89841180705499\\
1770	2.89156703884552\\
1771	2.88589448164322\\
1772	2.89819355137182\\
1773	2.86225152265486\\
1774	2.83744623018582\\
1775	2.80722748220133\\
1776	2.76730394919014\\
1777	2.67007869364552\\
1778	2.8462035969142\\
1779	2.86048850099295\\
1780	2.81615771692969\\
1781	2.7357885763159\\
1782	2.68766771944087\\
1783	2.69270014684977\\
1784	2.73866323815976\\
1785	2.7127032506937\\
1786	2.68114888185309\\
1787	2.62885684340072\\
1788	2.63355923806346\\
1789	4.00683212247328\\
1790	3.73862865833189\\
1791	3.71382696653978\\
1792	3.67615590247397\\
1793	3.68716614326887\\
1794	3.67767369318487\\
1795	3.6563905336312\\
1796	3.63503908615148\\
1797	3.49529218907917\\
1798	3.45038912873814\\
1799	3.42737420437327\\
1800	3.33794226022054\\
1801	3.2994919246577\\
1802	3.25610579041346\\
1803	3.18651759175403\\
1804	3.08530894322329\\
1805	3.06668139018361\\
1806	3.02186196076872\\
1807	3.04382232399569\\
1808	3.01990469040328\\
1809	2.98739695349359\\
1810	2.96376440068693\\
1811	2.93392286138272\\
1812	2.88845246975124\\
1813	2.85141498004765\\
1814	2.80600773537492\\
1815	2.75997273382705\\
1816	2.70837738117314\\
1817	2.75293313215032\\
1818	2.71354647762941\\
1819	2.68892279888388\\
1820	2.6603865545986\\
1821	2.66249284576407\\
1822	2.70746478429429\\
1823	2.69667796093621\\
1824	2.67581955919552\\
1825	2.62235587873239\\
1826	2.66882381871978\\
1827	2.61931219538295\\
1828	2.60941403351316\\
1829	2.5236646135881\\
1830	2.49727516528611\\
1831	2.49936814298255\\
1832	2.47206422917721\\
1833	2.44994593094455\\
1834	2.43071720118687\\
1835	2.40587428492742\\
1836	2.52269006929525\\
1837	2.4566078074258\\
1838	2.39146116261881\\
1839	2.36655422866164\\
1840	2.32158443143395\\
1841	2.32617869990458\\
1842	2.24214291855827\\
1843	2.19010412800301\\
1844	2.22273658584973\\
1845	2.12076262370709\\
1846	2.09776711103367\\
1847	2.08006616003864\\
1848	2.04750646550975\\
1849	1.97873233542084\\
1850	1.96131898971972\\
1851	1.90638018445948\\
1852	1.88925054710394\\
1853	1.88564377846749\\
1854	1.85398853351958\\
1855	1.82335173667184\\
1856	1.81204351396299\\
1857	1.73344088581753\\
1858	1.65234252623384\\
1859	1.59084965032985\\
1860	1.5497939638868\\
1861	1.56442360076476\\
1862	1.54655532058077\\
1863	1.37768985559114\\
1864	1.32706334012926\\
1865	1.32738415142321\\
1866	1.29784988761212\\
1867	1.28780106970168\\
1868	1.28853340953922\\
1869	1.37766682737556\\
1870	1.43263866227134\\
1871	1.42714064353927\\
1872	1.42340231673722\\
1873	1.44180240192517\\
1874	1.42915287828464\\
1875	1.40894104779504\\
1876	1.41494826338897\\
1877	1.43979469664392\\
1878	1.41681122377328\\
1879	9.62569269951428\\
1880	2.76318894123414\\
1881	2.73451501987602\\
1882	2.77126321935319\\
1883	3.28239002883847\\
1884	3.03935505149435\\
1885	3.01256106431894\\
1886	2.91675483066321\\
1887	2.73551346915346\\
1888	2.72099942347202\\
1889	2.66174933835898\\
1890	2.75411425040785\\
1891	2.71644162720786\\
1892	2.81688931311366\\
1893	2.73098067233569\\
1894	2.69107013210043\\
1895	2.61205084844072\\
1896	2.61905883330443\\
1897	2.58806915409512\\
1898	2.55575900092571\\
1899	2.48059271015893\\
1900	2.40689928071273\\
1901	2.40947195811973\\
1902	2.11966041808979\\
1903	2.08231161091576\\
1904	2.05214496152386\\
1905	2.09539380112154\\
1906	2.07964385363146\\
1907	2.01361121133023\\
1908	1.9762928072516\\
1909	1.95347687791779\\
1910	1.91332113106864\\
1911	1.89207752748679\\
1912	1.87539091373608\\
1913	1.87553170400416\\
1914	2.00631320653536\\
1915	1.98738314038127\\
1916	1.7506990400108\\
1917	1.71961224553919\\
1918	1.72301061419171\\
1919	1.70495732693624\\
1920	1.67530980042312\\
1921	1.84519431353338\\
1922	1.85359961747056\\
1923	4.84931081636713\\
1924	2.39045412087242\\
1925	2.36743897621688\\
1926	2.35146753311145\\
1927	2.30262745424278\\
1928	2.28669484208576\\
1929	2.23821604498171\\
1930	2.23424467270759\\
1931	2.20519155522647\\
1932	1.8769894163403\\
1933	1.85949774974803\\
1934	2.44303685390149\\
1935	2.28454786241531\\
1936	2.30393573791757\\
1937	2.26554485160158\\
1938	2.24446126424836\\
1939	2.22139653970657\\
1940	2.20261938190218\\
1941	2.16448453228827\\
1942	2.15896448071602\\
1943	2.15323055466876\\
1944	2.24114685030399\\
1945	2.2094298721688\\
1946	2.20396855118229\\
1947	2.04263201817025\\
1948	2.24184834250665\\
1949	2.12169366005291\\
1950	2.3043756048851\\
1951	1.93803986895403\\
1952	2.39342810747594\\
1953	2.13548836941893\\
1954	2.38093909049111\\
1955	2.39721384800096\\
1956	2.03991770339557\\
1957	1.24859308927988\\
1958	1.3880472401091\\
1959	1.2098351990047\\
1960	1.20173885385793\\
1961	1.12891746397327\\
1962	1.12769436682442\\
1963	1.11204425298556\\
1964	1.76454068499231\\
1965	1.26151176248411\\
1966	1.09435383731665\\
1967	1.03227409995821\\
1968	0.983209814094717\\
1969	0.923562700486357\\
1970	1.77111439148017\\
1971	1.50847272778732\\
1972	1.46783646720319\\
1973	1.47148640483797\\
1974	1.46563481309283\\
1975	1.37571079522455\\
1976	1.41223965280533\\
1977	1.41584019718336\\
1978	1.34595512610671\\
1979	1.89429196523094\\
1980	1.71834396102477\\
1981	1.68406316498073\\
1982	1.69920501346042\\
1983	1.62995787379658\\
1984	1.610781764689\\
1985	1.57917428307734\\
1986	1.55292111746796\\
1987	1.62125823864173\\
1988	1.66595804980076\\
1989	1.68801688381137\\
1990	1.74386589187194\\
1991	1.72691056558179\\
1992	1.68479867176439\\
1993	1.6614153174639\\
1994	1.97498754038097\\
1995	1.96717060461258\\
1996	2.36971343824033\\
1997	2.07420096180607\\
1998	2.10213326384585\\
1999	2.08610636555223\\
2000	2.16053713308011\\
};
\end{axis}
\end{tikzpicture}%

==> code2/romeo_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=12,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	10.4226266151365\\
2	9.42301552636667\\
3	8.57846410832613\\
4	7.94989901761538\\
5	7.10681929768145\\
6	6.6720522599579\\
7	6.21638852170688\\
8	6.09249586982809\\
9	5.89345926239409\\
10	5.39513140519242\\
11	5.04494355572661\\
12	4.76811599427327\\
13	4.77884566193166\\
14	4.56926279777364\\
15	4.07547584852639\\
16	3.9334189046367\\
17	3.61608131877687\\
18	3.46320898111639\\
19	3.08796255422469\\
20	2.73139339471998\\
21	2.2615935391225\\
22	2.35949003763124\\
23	2.07626893390074\\
24	1.72278206271261\\
25	1.62538787446011\\
26	1.7846952983089\\
27	1.82280396638158\\
28	1.55962626129725\\
29	1.51814746376712\\
30	1.61160906262415\\
31	2.05296330519333\\
32	1.91119327852765\\
33	1.75222152148987\\
34	1.85596081827088\\
35	2.00664053058285\\
36	1.8927549904172\\
37	1.90000028422619\\
38	1.29204471672024\\
39	1.06857306672661\\
40	1.20988388946122\\
41	0.792571681053001\\
42	0.751761024273691\\
43	0.784095036377516\\
44	0.817858311972675\\
45	0.974028433222271\\
46	0.773196839689772\\
47	1.10048902674809\\
48	1.34975815046078\\
49	1.19912622559234\\
50	1.4472834014794\\
51	2.02111278737855\\
52	2.19564063578993\\
53	2.09446888895889\\
54	2.08256220187136\\
55	1.82950404664707\\
56	1.70579477452084\\
57	1.6021808161033\\
58	1.53038306042645\\
59	1.63250837979952\\
60	1.63783711020005\\
61	1.55273946076929\\
62	1.00519881416674\\
63	1.17569440432522\\
64	0.921743199031683\\
65	1.05970904647862\\
66	1.19468192697033\\
67	1.18661477438976\\
68	1.50853119085007\\
69	1.51709220121379\\
70	0.896914359671479\\
71	0.677868466345516\\
72	0.503816835460056\\
73	0.874144599613402\\
74	1.24993019294607\\
75	1.6086849192637\\
76	1.43427679408435\\
77	1.51380620953308\\
78	1.35629499219036\\
79	0.950118597546233\\
80	0.820805852900663\\
81	0.589718015551035\\
82	0.644576922847636\\
83	0.899806453979156\\
84	0.989436693672758\\
85	0.713726127384518\\
86	1.02158340620125\\
87	0.632890708245364\\
88	1.42464044559083\\
89	0.952661051737982\\
90	0.886374202239977\\
91	0.724320621437098\\
92	0.595906450069807\\
93	0.841787163544912\\
94	0.826716855124687\\
95	0.741156424896375\\
96	1.19495383707931\\
97	1.00708896150677\\
98	1.03382783045413\\
99	0.584929122920829\\
100	0.730304035108831\\
101	0.70856442313701\\
102	0.583512999095239\\
103	1.00461215503935\\
104	1.48778093516188\\
105	0.975855568337917\\
106	0.967560139486248\\
107	0.759074497163969\\
108	0.822105286148896\\
109	0.919463401203829\\
110	0.858758876791817\\
111	0.800128556757923\\
112	0.971672543163654\\
113	1.22650701666418\\
114	1.34943819320834\\
115	1.46043673440575\\
116	1.44491273211987\\
117	1.67570306764706\\
118	1.66355650189784\\
119	1.32936519148982\\
120	1.25309694057063\\
121	1.46455442351891\\
122	1.29850804768539\\
123	1.64064548349451\\
124	1.15500956794539\\
125	1.441858728573\\
126	1.43547289294358\\
127	1.45512791047177\\
128	1.72663998209132\\
129	1.92914731516034\\
130	1.75151211624364\\
131	1.49225948885199\\
132	1.18098245443262\\
133	1.10309526281656\\
134	0.990742509727119\\
135	0.924346812660314\\
136	1.5756143048779\\
137	1.59249799082337\\
138	1.69997233303381\\
139	1.8000204710889\\
140	1.56521168073151\\
141	1.82289308854643\\
142	1.51945298475066\\
143	1.32170808882257\\
144	0.925651312782363\\
145	1.12045950942279\\
146	1.01747589680276\\
147	1.24882927084984\\
148	1.1142442066103\\
149	1.00519824452722\\
150	1.33496425077508\\
151	0.973034047951841\\
152	1.05392252129892\\
153	1.19699921680617\\
154	1.09325144526157\\
155	1.31924055972045\\
156	1.21689152409826\\
157	1.17721750918611\\
158	1.08302916523163\\
159	0.955438583110166\\
160	0.630101868206592\\
161	0.743447459049669\\
162	0.924242302263971\\
163	0.854698345597928\\
164	0.866699754583099\\
165	0.656676150475404\\
166	0.879607866316036\\
167	0.972724228742401\\
168	1.04506003001676\\
169	0.808215924017872\\
170	0.667891791424053\\
171	0.741579934789104\\
172	0.783321461215889\\
173	1.15015931770892\\
174	1.06416862756282\\
175	1.08583182023062\\
176	0.953244519260781\\
177	0.863773996952442\\
178	0.875432584870326\\
179	1.00275560131827\\
180	1.54148577494637\\
181	1.20647802718807\\
182	1.6435293564458\\
183	1.89811572074737\\
184	1.8016439838327\\
185	1.56874101259057\\
186	1.38672017967798\\
187	1.20411351871988\\
188	1.15342650312983\\
189	1.05102048301387\\
190	1.4706509833756\\
191	1.2801332422266\\
192	1.12581856209386\\
193	1.23817473982779\\
194	1.25953499840118\\
195	1.21567226196545\\
196	1.11358743972115\\
197	1.03279137926223\\
198	0.961105131412122\\
199	1.30801194851964\\
200	1.43535332657654\\
201	1.33669725009575\\
202	1.10545961517775\\
203	1.36792221961834\\
204	1.16867074451723\\
205	1.335510558005\\
206	1.51494090427078\\
207	1.72728195167791\\
208	1.60741263644381\\
209	1.89419508957382\\
210	1.66021303530862\\
211	1.68178849005506\\
212	1.42006243959626\\
213	1.25434762845351\\
214	1.37649844964714\\
215	1.25660889318443\\
216	1.08535444632529\\
217	0.999612663184399\\
218	0.90566954890968\\
219	0.62361148925079\\
220	0.63917273748323\\
221	0.715143104505175\\
222	0.390172120768346\\
223	0.510835647870604\\
224	0.742842385472941\\
225	0.950802217959819\\
226	1.01754730178589\\
227	0.974278600966127\\
228	0.877439010387507\\
229	0.717740850300115\\
230	1.00527633093845\\
231	0.909473053525337\\
232	0.683128830822683\\
233	1.18619354019933\\
234	1.12877073951512\\
235	1.16500749464247\\
236	1.45547588593766\\
237	1.39661087700326\\
238	1.59921875744362\\
239	1.83829802116916\\
240	1.62283605849051\\
241	1.82521323604828\\
242	1.58260429489895\\
243	1.4205072903617\\
244	1.4497314830452\\
245	1.58803034358223\\
246	1.56577366042609\\
247	1.41025268932676\\
248	1.49850023561546\\
249	1.45042804872767\\
250	1.37588978127549\\
251	1.40816383939223\\
252	1.12120490859953\\
253	1.06490069423478\\
254	1.15992229070914\\
255	1.18445021398857\\
256	1.25617438444376\\
257	1.21601720693581\\
258	0.876459995698255\\
259	1.25965691190191\\
260	1.05542043099613\\
261	1.43187500473607\\
262	1.32058669084607\\
263	1.10975464375016\\
264	0.859353395503892\\
265	0.448141192876112\\
266	0.780891814450187\\
267	0.812332360233406\\
268	0.818927867748653\\
269	0.925784364027383\\
270	0.958177673028447\\
271	0.852918122138533\\
272	0.792011107708345\\
273	1.05751152135133\\
274	1.15708495908982\\
275	1.23617259161823\\
276	1.35113433870518\\
277	1.23418557290786\\
278	1.21047954478079\\
279	1.31405870175187\\
280	1.15554221187138\\
281	1.31523725672323\\
282	1.36272016387705\\
283	1.06833421279118\\
284	1.26948413353916\\
285	1.21492777321729\\
286	1.09675276074602\\
287	1.129114207413\\
288	1.08182782236682\\
289	1.13176720676406\\
290	1.09033562601422\\
291	1.28357839167216\\
292	0.9360749071321\\
293	1.1644232680601\\
294	1.48327633449168\\
295	1.23971349852356\\
296	1.68256081560924\\
297	1.54660736754062\\
298	1.4190474648947\\
299	1.39522793345013\\
300	1.29480374242918\\
301	1.27156267424448\\
302	1.31074784249958\\
303	1.05427891579952\\
304	0.967878705739044\\
305	1.08126103329646\\
306	0.959182777120484\\
307	1.16843766175823\\
308	1.35837132284515\\
309	1.20258757262681\\
310	1.22448030589727\\
311	1.0458557520769\\
312	1.2093899201825\\
313	1.38900663641359\\
314	1.14588149021766\\
315	1.35611328766089\\
316	1.14602223851402\\
317	1.12278443559458\\
318	1.05229997152435\\
319	0.707390990858385\\
320	0.570403774324183\\
321	0.606194648791417\\
322	0.510925613243774\\
323	0.981374493403351\\
324	1.14733456068334\\
325	1.24737520358768\\
326	1.41326799352341\\
327	1.3086340309451\\
328	1.53117349584904\\
329	1.26592776672703\\
330	1.40822617280516\\
331	1.31414398186246\\
332	1.21440090300024\\
333	1.00034766326895\\
334	1.14748992682453\\
335	1.22649676077954\\
336	1.05160740832033\\
337	0.836202549074029\\
338	0.943106959547316\\
339	0.90153862461616\\
340	1.02425177147019\\
341	1.22951205359531\\
342	1.16978710368556\\
343	0.845003856320024\\
344	0.858591133640618\\
345	0.661334164849534\\
346	0.897208330660272\\
347	0.850600312847625\\
348	0.713638870399454\\
349	0.904370204816672\\
350	0.83039824952902\\
351	0.58060079564643\\
352	0.678297432026072\\
353	2.52354930067551\\
354	1.87562846188737\\
355	1.70967836248021\\
356	1.67129526407245\\
357	1.49704911666283\\
358	1.42107713189594\\
359	1.69475611369842\\
360	1.81185523984972\\
361	1.74580768276671\\
362	1.5881904747972\\
363	1.2574620505766\\
364	1.00191016113096\\
365	0.988990660677417\\
366	1.2335054492199\\
367	1.39922921391676\\
368	1.41642830295767\\
369	1.350167711884\\
370	1.2690725644256\\
371	1.3012253265469\\
372	1.32567738396039\\
373	1.07392463836149\\
374	1.56575825241485\\
375	1.83738866134326\\
376	1.9126959471041\\
377	1.96903503900294\\
378	1.94783642632\\
379	1.69070011194278\\
380	2.05095894745825\\
381	1.71711097641264\\
382	1.36937011538313\\
383	1.57373707985554\\
384	1.53973929053627\\
385	1.3254320122458\\
386	1.38474755249217\\
387	1.57869285360868\\
388	1.48037967614107\\
389	1.48544082074572\\
390	1.17554888762839\\
391	1.31361209084031\\
392	1.46160352189801\\
393	1.45451447010727\\
394	1.41894969140507\\
395	1.18361494245359\\
396	1.0072654840659\\
397	1.19899844615609\\
398	1.33943879915109\\
399	1.09583834530883\\
400	1.39243136956501\\
401	1.16226656181464\\
402	1.17296420778734\\
403	1.46539585590989\\
404	1.1807196063361\\
405	1.02563435298364\\
406	1.10174776966555\\
407	0.934503702432352\\
408	0.947326111580083\\
409	1.25431211005082\\
410	1.12265851302068\\
411	1.65753717910723\\
412	1.69456285939179\\
413	1.46646046383541\\
414	1.53486780703178\\
415	1.56665908109781\\
416	1.63281823296193\\
417	1.45163630301285\\
418	0.964316576682497\\
419	0.973592999548135\\
420	1.00032673356918\\
421	1.1741875569205\\
422	1.15313405434401\\
423	0.991657538677501\\
424	1.01911716834478\\
425	1.14873673152976\\
426	1.18224531632433\\
427	1.56825404233651\\
428	1.86569153613588\\
429	1.7500484006662\\
430	1.61300089556556\\
431	1.43170923463881\\
432	1.23368555157584\\
433	1.25393413966246\\
434	1.19881588948901\\
435	1.13706328698776\\
436	1.58420737804926\\
437	1.37692228577878\\
438	1.14179851798392\\
439	0.963789865349355\\
440	0.929153010575783\\
441	0.95052548033477\\
442	1.02505722312586\\
443	0.839678076707015\\
444	0.937041497079452\\
445	1.07885088839632\\
446	1.14339414369745\\
447	1.1693811028623\\
448	1.30650360871116\\
449	1.06409405377756\\
450	1.10014306317704\\
451	1.28846728438258\\
452	1.26978031913341\\
453	1.34778531029071\\
454	1.32753631769415\\
455	1.58434545760195\\
456	1.69421275943587\\
457	1.56002394122544\\
458	1.50133227626066\\
459	1.76439813762874\\
460	1.4651897675899\\
461	1.30207749267984\\
462	1.26986347132503\\
463	0.996844803092376\\
464	0.743138268309489\\
465	1.84178951555148\\
466	1.41468028905695\\
467	1.33016557590379\\
468	1.3931980117962\\
469	1.23455850063178\\
470	0.834139846371223\\
471	0.851571863992765\\
472	1.04517012030354\\
473	1.01979785735496\\
474	0.679216397024844\\
475	1.0223440980559\\
476	1.05955598588384\\
477	1.04375545172901\\
478	1.16639940732397\\
479	1.54861134283005\\
480	1.86737570949417\\
481	2.04522348884371\\
482	1.88176700090075\\
483	2.02243303771748\\
484	2.08191400573262\\
485	2.10450732486735\\
486	1.62181968135671\\
487	1.64789008569046\\
488	1.41422446830578\\
489	1.53665309197576\\
490	1.76251617222613\\
491	1.5280283317006\\
492	1.70567001858145\\
493	1.91293099641909\\
494	1.67003599314436\\
495	1.30738071672594\\
496	0.923448071961259\\
497	1.13404508750951\\
498	1.38577061695257\\
499	1.35830994642903\\
500	1.21114480653013\\
501	0.988007977155315\\
502	1.15325638398191\\
503	0.742828528138059\\
504	0.820539668006007\\
505	0.819393234161146\\
506	0.539176282111315\\
507	0.835325562546967\\
508	0.877108988629078\\
509	0.748540862490849\\
510	0.578801074135238\\
511	0.567023081574267\\
512	0.866733302171591\\
513	1.29057924009717\\
514	1.29595773156564\\
515	1.63660597012611\\
516	1.28050760538658\\
517	1.540599251516\\
518	1.36802157553094\\
519	1.23378913119849\\
520	1.16356367679677\\
521	0.983466744878047\\
522	0.969557600711436\\
523	0.903834474253435\\
524	0.605407842934435\\
525	1.27580398935048\\
526	1.19155818871178\\
527	0.990587946442894\\
528	0.8900598589543\\
529	0.616949188207171\\
530	0.701261043314037\\
531	0.68659446357039\\
532	0.77557307000116\\
533	0.538806476957472\\
534	0.672489022683523\\
535	0.708257646184991\\
536	0.835149668917585\\
537	1.02410895860438\\
538	0.965524828002222\\
539	0.770321801632114\\
540	0.923741510013303\\
541	0.705708189666559\\
542	0.85739951141762\\
543	0.713261096632424\\
544	0.58647255234398\\
545	0.958966996370763\\
546	0.762131454486383\\
547	0.85868664208162\\
548	1.09790846930819\\
549	1.03301752843355\\
550	0.914990566969685\\
551	0.948164353319486\\
552	1.02444948600053\\
553	1.10555740953499\\
554	1.15799733233104\\
555	1.39476701173164\\
556	1.25870889190158\\
557	1.51113308086963\\
558	1.56838525433377\\
559	1.5589311118395\\
560	1.33202985568727\\
561	1.25927495745044\\
562	1.06166483700569\\
563	1.36151593375573\\
564	1.60232232282793\\
565	1.15341230101681\\
566	1.33237027569357\\
567	1.29302661236843\\
568	1.45075869210007\\
569	1.60119173178121\\
570	1.59564769288301\\
571	1.32527567744087\\
572	1.23071240945325\\
573	1.4058108226399\\
574	1.37897370511391\\
575	1.3530477856786\\
576	1.04674807416634\\
577	0.846774598000612\\
578	0.775455554696667\\
579	1.06685201326811\\
580	1.22100022192151\\
581	1.35961896856481\\
582	1.27236816449728\\
583	1.17228751878333\\
584	0.860153150599887\\
585	0.544786137677836\\
586	0.999557352906177\\
587	1.31605058318714\\
588	1.10076271325301\\
589	0.963476634287669\\
590	0.936377648948641\\
591	1.20744855480336\\
592	1.412203058141\\
593	1.3949568354171\\
594	1.50951774697419\\
595	1.70351751368734\\
596	1.33027809187999\\
597	1.49501216359126\\
598	1.62049833956423\\
599	1.73030086146846\\
600	1.86245200120509\\
601	1.66144070456902\\
602	1.51620807057823\\
603	1.11302488389689\\
604	0.853742725393988\\
605	0.831535294294059\\
606	0.852189725030868\\
607	1.05746650852437\\
608	0.868989210263944\\
609	1.0354674061136\\
610	1.53984279720596\\
611	1.69649121059671\\
612	1.30732882172274\\
613	1.4457209728817\\
614	0.837393541344125\\
615	1.01966080157884\\
616	1.02062298345764\\
617	0.776702241051532\\
618	1.18037509162335\\
619	1.11761406398718\\
620	1.82948021817652\\
621	1.61586765404066\\
622	1.81152269481384\\
623	1.80527311334515\\
624	1.81744903749457\\
625	1.70632396491189\\
626	1.33638496510246\\
627	1.3763402588504\\
628	1.10945051541429\\
629	1.31986499800212\\
630	1.33773893171596\\
631	1.25912267390982\\
632	1.38517571892367\\
633	1.61153549879199\\
634	1.78600192912819\\
635	1.70972383916616\\
636	1.65190016996439\\
637	2.01031126735632\\
638	1.90080162401211\\
639	2.01912891183541\\
640	2.47363762894295\\
641	2.18495591824837\\
642	1.90185927437355\\
643	1.71751026747799\\
644	1.69316543985822\\
645	1.89775419686476\\
646	1.78083037978095\\
647	1.80572354541766\\
648	1.29579897023303\\
649	1.31012435869489\\
650	1.15206649240165\\
651	1.44901904652433\\
652	1.25875606260426\\
653	1.49438624339323\\
654	1.22773444370635\\
655	1.3590585420149\\
656	1.64250824154181\\
657	1.33061202164586\\
658	1.56240743845642\\
659	1.89474289293443\\
660	1.86993459762409\\
661	1.71684382093068\\
662	2.07751221014296\\
663	2.06590965778819\\
664	1.82243632071826\\
665	1.64585186150007\\
666	1.7562349941366\\
667	2.18048475648972\\
668	1.84867198131102\\
669	1.6596828730066\\
670	1.6339460110644\\
671	1.78656037880917\\
672	2.17911773674814\\
673	1.77693552059838\\
674	1.62487083118278\\
675	1.58358206035609\\
676	1.48072132373896\\
677	1.7092858477782\\
678	1.94275058591383\\
679	1.5914724130875\\
680	1.66826888010494\\
681	1.73135648728161\\
682	1.28239185183177\\
683	1.4627058722359\\
684	1.63246319222143\\
685	1.74163754913544\\
686	1.39708028672944\\
687	1.29271838936962\\
688	1.17815155383821\\
689	0.894445233854354\\
690	1.12423760412266\\
691	1.57445610292374\\
692	1.37039808861934\\
693	0.890832917265772\\
694	0.812997721317878\\
695	0.712916106392734\\
696	0.650246304890212\\
697	0.997217414156567\\
698	0.775715083200093\\
699	0.605392879050169\\
700	0.66583062589008\\
701	0.859149685017198\\
702	0.882526845505217\\
703	1.1175795416683\\
704	0.989351122884778\\
705	1.06344334263459\\
706	0.80838395578222\\
707	0.59848338964198\\
708	0.508865082450603\\
709	0.610915027832314\\
710	1.11248601446425\\
711	1.0076092036266\\
712	1.24584053907951\\
713	1.37120848151642\\
714	1.21439073425574\\
715	1.38859562450184\\
716	1.20676694949329\\
717	1.28586729420788\\
718	1.14680119022908\\
719	1.38312613235818\\
720	1.34195587382155\\
721	1.46344600049963\\
722	1.47971765902428\\
723	1.31190464297509\\
724	1.54152894985731\\
725	1.59823542678956\\
726	1.7352931365981\\
727	1.25156935738038\\
728	1.31194068646432\\
729	1.42889477494029\\
730	1.5581086053248\\
731	1.52371753427863\\
732	1.74912930862115\\
733	1.95537427508379\\
734	1.77609606344819\\
735	1.94234712446397\\
736	1.64826344711645\\
737	1.9848653569642\\
738	1.87668092447114\\
739	1.72105058895201\\
740	1.45353243169223\\
741	1.44393570466421\\
742	1.48220078299605\\
743	1.2887342026142\\
744	1.07024088061401\\
745	1.20446372893178\\
746	1.13208568728244\\
747	1.71177619921607\\
748	1.38815419717765\\
749	1.58196034974398\\
750	1.37056659000462\\
751	1.8421030819597\\
752	1.90205557217147\\
753	1.8004579962903\\
754	2.01570479109949\\
755	1.92321665660399\\
756	1.7608119122614\\
757	1.65107441998632\\
758	1.62448915035176\\
759	1.4250081221075\\
760	1.75088068677026\\
761	1.73537382095078\\
762	1.65959527652152\\
763	1.70663614194872\\
764	1.30582802685107\\
765	1.23597422988352\\
766	1.22703206502644\\
767	1.05638688660969\\
768	1.10840280762048\\
769	0.909678561376394\\
770	0.891208415366828\\
771	1.29247072706817\\
772	1.44253484312201\\
773	1.24731408469616\\
774	1.07090340139222\\
775	1.13005602145058\\
776	0.979171541164465\\
777	0.791251202558928\\
778	1.0784806162586\\
779	0.869154545542146\\
780	0.889488477319514\\
781	1.04604273811034\\
782	0.925971983173878\\
783	0.790635407800745\\
784	0.746248272532335\\
785	0.711733113373126\\
786	0.697190700787965\\
787	0.863556116966577\\
788	0.836644980233697\\
789	0.571256013744817\\
790	0.594078902087758\\
791	0.912480705133383\\
792	0.979372236602042\\
793	0.98703035490891\\
794	0.783966217109703\\
795	0.803932114667069\\
796	0.763738913241943\\
797	0.924804404496101\\
798	0.994107052687567\\
799	1.39048440746291\\
800	0.863557632215092\\
801	0.871527297171641\\
802	0.806149008236959\\
803	0.846697480322834\\
804	0.707710311729028\\
805	1.39478903387535\\
806	0.953468753105049\\
807	1.04876154641475\\
808	1.16258580350506\\
809	1.2872976893176\\
810	1.52078081228941\\
811	1.19433566341753\\
812	1.06245701190906\\
813	0.827651109135931\\
814	1.11273475185366\\
815	1.07916930388694\\
816	1.07350241343291\\
817	1.0358877573491\\
818	1.05509489676951\\
819	1.08391335601188\\
820	1.18952329660113\\
821	1.01739940782889\\
822	1.14322258315096\\
823	1.21169311495021\\
824	0.992535690264999\\
825	1.0696420947507\\
826	0.96767960587094\\
827	0.701122601731964\\
828	0.788965369213366\\
829	0.670524345531425\\
830	0.435644093399227\\
831	0.927737989112926\\
832	0.856357264869142\\
833	0.863553596144645\\
834	0.851289112614588\\
835	0.550839519358949\\
836	0.82122922868292\\
837	0.640899553818301\\
838	0.96815089017325\\
839	0.900120612127564\\
840	0.709749082185945\\
841	0.557314485881191\\
842	0.861573567123237\\
843	0.959608492502464\\
844	1.19567537487045\\
845	1.2105420084739\\
846	1.32484021933362\\
847	1.24486156548909\\
848	1.1503630157974\\
849	1.49457543698303\\
850	1.30973775967122\\
851	1.04072462976971\\
852	1.24318834155019\\
853	1.18429367848944\\
854	1.11880898814801\\
855	1.39657319356199\\
856	0.937376556280583\\
857	0.696606420155529\\
858	0.953402107854394\\
859	0.584253521366139\\
860	0.766378997946402\\
861	0.804454540255884\\
862	0.619069297070148\\
863	0.505301410056716\\
864	0.567767109695746\\
865	0.713043088657151\\
866	0.624102925903688\\
867	1.05021057423491\\
868	1.11433329487513\\
869	1.18544587030675\\
870	1.31638369943108\\
871	1.19884239541903\\
872	1.42281938587724\\
873	1.41204786447197\\
874	1.07885724865324\\
875	1.27016789183837\\
876	1.17453043737021\\
877	1.03120697444535\\
878	0.974975690471826\\
879	0.945559970770044\\
880	1.21908240361315\\
881	1.18404869336616\\
882	1.33593201830237\\
883	1.45242387753345\\
884	1.2824792519662\\
885	1.26189983771206\\
886	1.16848518376523\\
887	1.40646533410854\\
888	1.07653241107553\\
889	1.33655740993144\\
890	1.17419231730581\\
891	1.0600558516252\\
892	0.722719487805231\\
893	0.654171575679639\\
894	1.1667198679387\\
895	1.04569321846117\\
896	0.9133227646607\\
897	0.823777095963435\\
898	1.11251166823418\\
899	1.03028754222543\\
900	0.998760702774376\\
901	0.972472774836195\\
902	0.826938272073019\\
903	1.09817787901678\\
904	1.10633708374159\\
905	0.889669362798822\\
906	0.728978091523704\\
907	1.85104799822617\\
908	1.26477942796752\\
909	1.36790228443969\\
910	1.47608626118021\\
911	1.49797412588377\\
912	1.21371279566472\\
913	1.37005706845076\\
914	1.02410492998192\\
915	0.727875055619208\\
916	1.06857158574183\\
917	0.990572019796938\\
918	1.08380133549398\\
919	1.00738248701935\\
920	1.26709394948568\\
921	1.13558439196072\\
922	1.30290585141883\\
923	1.141585812642\\
924	1.24484245990633\\
925	1.29243247597928\\
926	1.51975599822995\\
927	1.32180477177234\\
928	1.25966887106405\\
929	1.43694537939774\\
930	1.61882293098029\\
931	1.61717552197064\\
932	2.10262317550483\\
933	2.28021918240195\\
934	1.99221095826382\\
935	2.1069544110551\\
936	1.90633052378717\\
937	1.66578161013511\\
938	1.38861418406918\\
939	1.35557245307093\\
940	1.47056317410191\\
941	1.52017039792842\\
942	1.02992268232257\\
943	0.991720178610471\\
944	0.996885668355914\\
945	1.03810091011879\\
946	1.02365390587027\\
947	0.67675453181053\\
948	0.77443591764071\\
949	0.79527539543218\\
950	0.837256081482748\\
951	1.05070083989429\\
952	0.917133314917642\\
953	0.930776992339729\\
954	0.82003917977439\\
955	0.919224685369674\\
956	0.997056540100356\\
957	1.07487848335185\\
958	1.07362511000973\\
959	1.45462861603152\\
960	1.47915831178587\\
961	0.976989056406812\\
962	1.24161432954405\\
963	1.19938908257373\\
964	1.24536108011042\\
965	1.54288271635002\\
966	1.40942542696665\\
967	1.10471958670905\\
968	1.40158845005424\\
969	1.68045440001508\\
970	1.81966541474632\\
971	1.8706360706454\\
972	2.40408860967717\\
973	2.29175467730166\\
974	2.26305639255098\\
975	2.07398343245172\\
976	2.06953283238337\\
977	2.00223960648494\\
978	1.79329494040212\\
979	1.6229784466536\\
980	1.33302478999453\\
981	1.33612048195511\\
982	1.33657544948573\\
983	1.71024213874964\\
984	1.55871716179744\\
985	1.55705296174348\\
986	1.18384129072274\\
987	1.43340865210305\\
988	1.24085874767287\\
989	1.29953150863777\\
990	1.35036664838766\\
991	1.49432348979622\\
992	1.23178824789862\\
993	1.05967016400664\\
994	1.34199787544621\\
995	0.577528206474042\\
996	0.789147794479746\\
997	0.681565661994911\\
998	0.798684219896133\\
999	1.02300038540965\\
1000	0.883744246794644\\
};
\end{axis}
\end{tikzpicture}%

==> code2/temp_10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
ymin=0,
ymax=14000,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	51.5615052392768\\
2	51.5292527879944\\
3	49.6133635230894\\
4	59.0555293087003\\
5	44.847735534578\\
6	36.3566555784743\\
7	96.8559836833193\\
8	66.1946349598548\\
9	82.2346049950955\\
10	32.9608028986568\\
11	38.0480014084101\\
12	169.534165909115\\
13	111.143789937548\\
14	82.5216099929102\\
15	54.9902914658892\\
16	69.9461885314332\\
17	199.185578185806\\
18	164.753918997134\\
19	120.055037984267\\
20	46.4370720680063\\
21	32.565028372177\\
22	25.855044128633\\
23	688.76121619828\\
24	509.345659836906\\
25	240.65448156833\\
26	161.291649131594\\
27	126.608043091829\\
28	120.340400409974\\
29	114.376369483027\\
30	119.698113160605\\
31	107.933591369009\\
32	109.172922760293\\
33	127.236186169634\\
34	140.841937064292\\
35	62.0104844070599\\
36	58.7889058716803\\
37	46.7423230917932\\
38	51.2924909330134\\
39	249.022011034475\\
40	122.787414182818\\
41	99.7534687209661\\
42	122.879656985859\\
43	47.7956156742288\\
44	40.8383233783625\\
45	35.2012695326797\\
46	32.3426277307955\\
47	62.6734868697487\\
48	107.446054768191\\
49	67.729632072072\\
50	42.9241336201788\\
51	45.5873275900237\\
52	37.887465924243\\
53	89.3215728113513\\
54	61.9746325089017\\
55	29.0810904218481\\
56	24.421099379583\\
57	25.1936587247916\\
58	44.2757506674354\\
59	57.1856590988884\\
60	12572.8989474181\\
61	8320.09191316508\\
62	3649.81855701306\\
63	2922.02467594726\\
64	2539.53720005706\\
65	2155.25804248402\\
66	1971.50439460168\\
67	1779.69477517325\\
68	1621.90789656348\\
69	1476.26849119764\\
70	1350.54498393677\\
71	1207.89000095439\\
72	1088.94405217751\\
73	1018.58474305771\\
74	901.883891551304\\
75	815.78429208872\\
76	736.908177784509\\
77	692.104694366534\\
78	647.014429039137\\
79	613.885032922701\\
80	579.073709877114\\
81	545.494434838365\\
82	438.603256052052\\
83	388.43460005271\\
84	347.411268868444\\
85	321.710783795501\\
86	293.952241377995\\
87	263.607842880478\\
88	243.716616729072\\
89	223.47993986429\\
90	206.130144373946\\
91	203.230983461198\\
92	190.779007244069\\
93	176.334170245673\\
94	159.464653573708\\
95	148.375712079466\\
96	136.954273624073\\
97	143.400438091551\\
98	146.706009763153\\
99	134.713206436159\\
100	119.938011132596\\
101	141.57391598614\\
102	127.206156937675\\
103	143.687519204975\\
104	149.049304105117\\
105	120.956194861562\\
106	111.349665326979\\
107	105.150347188215\\
108	265.571098440035\\
109	147.601888556721\\
110	125.719831589143\\
111	121.324790462193\\
112	114.089660911241\\
113	110.411312689734\\
114	103.491660061512\\
115	98.4205675701714\\
116	86.8706537304813\\
117	78.9046011760164\\
118	71.2343253046504\\
119	66.9812814481626\\
120	60.0015075787593\\
121	63.8824052407344\\
122	66.8879275591933\\
123	59.7489036801872\\
124	45.707622478876\\
125	59.293552947896\\
126	55.9117622977368\\
127	57.131971378295\\
128	72.7107847115898\\
129	28.8932391648426\\
130	32.6852861564078\\
131	20.4106729787591\\
132	19.6373085245027\\
133	15.1702052651449\\
134	15.4894342548569\\
135	14.4811755961759\\
136	29.0239969427945\\
137	75.4536160412722\\
138	74.3266757693161\\
139	64.498838617615\\
140	90.8801072957367\\
141	59.0625110337059\\
142	66.161683532041\\
143	39.0895396756797\\
144	43.0005968506214\\
145	36.9108769410647\\
146	36.3043858342148\\
147	24.0629666292032\\
148	34.7551399373804\\
149	26.3266806965249\\
150	19.6722800871149\\
151	24.9642243852243\\
152	22.7246593670608\\
153	24.1847992342336\\
154	25.3779815466724\\
155	16.3667138245763\\
156	19.6269293134443\\
157	365.621067199229\\
158	217.947764003914\\
159	174.427435091316\\
160	132.537854603484\\
161	113.205886491361\\
162	91.7557168384869\\
163	75.384384670573\\
164	70.1397993580416\\
165	67.9892947000208\\
166	66.6245177590458\\
167	60.5463172989593\\
168	57.6214397668487\\
169	52.7785397236643\\
170	57.9656794330119\\
171	55.9975209376825\\
172	54.1050116126578\\
173	48.0824896810033\\
174	70.4190838782513\\
175	59.2280047831758\\
176	55.8073431790225\\
177	52.0073845190386\\
178	41.2312579634673\\
179	38.8505285588505\\
180	107.502136712515\\
181	71.4121610030057\\
182	78.73610083434\\
183	56.9866869273116\\
184	56.7102700536823\\
185	134.825827058549\\
186	126.406547729597\\
187	69.5939772220746\\
188	60.897137189336\\
189	58.7202458195938\\
190	51.5982209976262\\
191	55.9927250154679\\
192	57.1250503148176\\
193	51.7009797503495\\
194	227.102268499487\\
195	204.995623055501\\
196	163.14668264729\\
197	137.036372658664\\
198	91.3728408564236\\
199	79.4744183088558\\
200	73.8976359986885\\
201	69.2054990943358\\
202	62.0166798767963\\
203	68.2590427606204\\
204	72.2704220263772\\
205	55.0749859958\\
206	52.0371858186664\\
207	48.4875879523117\\
208	45.0817795939199\\
209	45.5072207209237\\
210	43.3945993601737\\
211	42.4756502830359\\
212	45.0925552389763\\
213	41.5570125867253\\
214	39.4377465835217\\
215	39.2270765085248\\
216	107.686816734527\\
217	83.471578580382\\
218	150.895752962867\\
219	123.122518886637\\
220	98.1768010535603\\
221	88.2162332129532\\
222	80.0219545347966\\
223	74.7843628009218\\
224	74.9911991609448\\
225	72.9179665303429\\
226	68.0205351936797\\
227	63.8894676700644\\
228	61.1671557967469\\
229	55.6591629769947\\
230	51.7525371410017\\
231	45.5659574171158\\
232	42.2514117006125\\
233	44.8368339369823\\
234	40.8060294151514\\
235	95.1862526501769\\
236	100.969366527792\\
237	87.478665099113\\
238	80.1819622767671\\
239	67.0192452548212\\
240	58.4189799494279\\
241	48.3121639364991\\
242	40.7301825169236\\
243	39.3073313666121\\
244	33.4421565488394\\
245	28.9384055469914\\
246	40.7240206807286\\
247	32.4700683939521\\
248	24.9566094353852\\
249	19.9074204162214\\
250	18.5901518318448\\
251	20.345591799128\\
252	21.2937853220291\\
253	21.0892497566202\\
254	30.9966771896543\\
255	24.7898396628118\\
256	74.7677930160456\\
257	33.6083882361833\\
258	30.6567297669931\\
259	36.5235336636696\\
260	22.5591793288203\\
261	21.9925013393934\\
262	20.8157078252034\\
263	20.434249833515\\
264	18.5674585550451\\
265	17.7010584698556\\
266	17.46831907837\\
267	16.1984408351454\\
268	78.7576267173865\\
269	33.8952911477545\\
270	32.3419266276527\\
271	36.5185917235444\\
272	31.5079780740172\\
273	35.9899213910263\\
274	24.2738198617794\\
275	36.5180071635503\\
276	21.3418883494555\\
277	19.1113480778721\\
278	21.2512145388067\\
279	21.1776374331275\\
280	76.3168549153396\\
281	71.2668933842074\\
282	73.0288524907145\\
283	31.2815859638495\\
284	21.6532262859349\\
285	14.8310001539598\\
286	21.5507079724152\\
287	25.6808115295066\\
288	52.4444318721681\\
289	26.9321534071012\\
290	17.738042932023\\
291	17.5711392434306\\
292	38.3335009429035\\
293	39.0014082728942\\
294	33.1893870715083\\
295	30.4760105053746\\
296	27.7563269323005\\
297	25.3697415027966\\
298	21.630296589077\\
299	30.3070503319048\\
300	25.8692902040585\\
301	25.8459631617376\\
302	28.0266480590013\\
303	30.8489380990968\\
304	26.5791459005037\\
305	24.8301664134898\\
306	30.3989547403228\\
307	34.1918763793954\\
308	32.8154793901931\\
309	43.8215540349496\\
310	52.4621092716208\\
311	25.6310402898612\\
312	24.2875747406382\\
313	23.1793589795156\\
314	22.2346076952654\\
315	21.3728752993349\\
316	22.9729966537356\\
317	27.0749923906532\\
318	28.216001456829\\
319	23.9519477967759\\
320	21.8214133856155\\
321	18.8701478045625\\
322	17.1001435735269\\
323	15.2395711143331\\
324	12.814822650392\\
325	16.3810937544722\\
326	14.4684257743368\\
327	15.1734315959934\\
328	76.0071375903605\\
329	37.1044394156308\\
330	27.1434768931879\\
331	23.508097920831\\
332	22.289758199527\\
333	18.9673182176763\\
334	17.6954068544031\\
335	16.2687934834074\\
336	16.4986444485227\\
337	31.1168079241247\\
338	24.0928495785459\\
339	18.1160770446778\\
340	17.6941060824475\\
341	24.8287454857735\\
342	25.3167382578452\\
343	26.5231418144588\\
344	20.1333371433987\\
345	18.0986701813997\\
346	17.9066704161763\\
347	16.2536225375956\\
348	16.3575877126323\\
349	14.3285180875232\\
350	42.7309404375311\\
351	19.9892928798447\\
352	21.1850450733676\\
353	17.9731309599887\\
354	32.8439340723345\\
355	31.6804187977525\\
356	41.467216778518\\
357	35.4213450245023\\
358	24.9436944118908\\
359	24.3124735279086\\
360	26.0656266013629\\
361	27.2374947148785\\
362	21.7398968816192\\
363	22.607775879843\\
364	20.7885629049982\\
365	19.6306485734131\\
366	53.1947593818211\\
367	40.0499373113709\\
368	37.5356157331549\\
369	36.0362565162463\\
370	33.9685894911532\\
371	29.6489663629316\\
372	33.234153673563\\
373	28.282183072938\\
374	26.6504576554427\\
375	25.9759896973261\\
376	29.945955176904\\
377	28.4396998559039\\
378	27.1162484431728\\
379	28.920395955104\\
380	27.8760194998225\\
381	27.4116974286269\\
382	27.6638289837842\\
383	27.8084000268355\\
384	26.502832564915\\
385	26.94358751049\\
386	24.5481929898036\\
387	30.816192712937\\
388	28.9043115764052\\
389	33.132189687956\\
390	28.3761650325674\\
391	25.9808184338971\\
392	22.6986984526697\\
393	16.7247277835098\\
394	14.6361941052355\\
395	16.8686718754324\\
396	14.2843949897159\\
397	17.8727050181474\\
398	12.520381467574\\
399	20.3976790803625\\
400	15.948150976393\\
401	43.2495624306674\\
402	35.5289130644516\\
403	117.766097943878\\
404	55.8654799791086\\
405	51.5292821779021\\
406	44.3043684874655\\
407	44.5045674968743\\
408	46.9036815598371\\
409	42.3234295566435\\
410	41.335032071185\\
411	295.058948939025\\
412	110.014696860646\\
413	83.0839087759674\\
414	64.3355798599121\\
415	57.4529777525061\\
416	53.2931262287415\\
417	50.0845706454921\\
418	47.56930149945\\
419	46.8069019050418\\
420	44.876193471146\\
421	45.4380880718114\\
422	43.5951637136478\\
423	47.3629357629083\\
424	77.0742305511973\\
425	64.8675728648526\\
426	168.954709449106\\
427	100.191330497602\\
428	50.2332031413597\\
429	30.790061296955\\
430	26.577111979706\\
431	24.5364395868447\\
432	23.3344791316626\\
433	23.0069591797232\\
434	26.370418881893\\
435	19.6611337045959\\
436	18.283668853719\\
437	19.3341746185663\\
438	18.4873196575566\\
439	16.9677418650508\\
440	15.9131865136647\\
441	17.2667417165353\\
442	15.5861613140868\\
443	23.2922275074212\\
444	40.2076614813031\\
445	32.777170729901\\
446	25.6632348903434\\
447	65.9681525843031\\
448	62.7274530152702\\
449	42.0020177093763\\
450	38.6653648704929\\
451	64.2922663447227\\
452	50.5829579553722\\
453	47.687607701223\\
454	86.7630370191632\\
455	71.518448570036\\
456	29.2505577670655\\
457	27.3377455210043\\
458	25.9628840675077\\
459	23.7627738718083\\
460	28.2730132571162\\
461	34.6610130641388\\
462	18.2837974865411\\
463	17.1268774616823\\
464	17.5324715799398\\
465	18.4754759676532\\
466	18.9413654731156\\
467	17.6674523983068\\
468	19.2877864206968\\
469	19.8719790507623\\
470	25.5919161027328\\
471	38.757172795542\\
472	28.8758422595147\\
473	22.888414579784\\
474	24.1346245708558\\
475	21.9188734005802\\
476	20.8434555279752\\
477	22.1645751395155\\
478	21.0789354689183\\
479	19.3705504688946\\
480	17.9209520007261\\
481	16.4356075404939\\
482	20.9745286197589\\
483	26.8204199714305\\
484	24.5276015479709\\
485	23.9948330560948\\
486	19.8088381702923\\
487	23.2639997580475\\
488	32.0304982268099\\
489	23.67363182921\\
490	18.7743873312071\\
491	25.3061377756443\\
492	21.45290445983\\
493	23.1764312010922\\
494	20.4177743343324\\
495	15.9654544952493\\
496	23.2936064001404\\
497	16.8838158221061\\
498	18.5331470628307\\
499	16.2936402756109\\
500	14.616421591208\\
501	13.9356841791161\\
502	14.2363547767783\\
503	14.4104413954081\\
504	14.734088710895\\
505	14.8643449829575\\
506	24.4689055518788\\
507	24.4979555618754\\
508	23.7263374723999\\
509	24.1171101291826\\
510	24.5439122847979\\
511	55.817435916696\\
512	64.8420638292362\\
513	55.7749020833609\\
514	44.8296359649985\\
515	42.2087906934579\\
516	42.0141581306198\\
517	39.8698767734965\\
518	43.7234568412257\\
519	40.0465739299806\\
520	38.4103564582799\\
521	23.0993778665219\\
522	25.6256440530369\\
523	44.2449516866717\\
524	35.0462927884823\\
525	29.346840079871\\
526	29.8056502257575\\
527	28.2722459761912\\
528	25.1477772980974\\
529	21.3124234566119\\
530	21.8058297470429\\
531	17.8520072713655\\
532	16.9756958772444\\
533	18.8030148463587\\
534	22.8434193791698\\
535	21.2262320513458\\
536	22.3590991638213\\
537	22.0731144498038\\
538	23.481393235639\\
539	21.3932163356924\\
540	18.1878799500369\\
541	25.9658820397649\\
542	44.8226517602973\\
543	33.1634287716095\\
544	27.1718094623233\\
545	26.3365676712502\\
546	23.707970962696\\
547	22.9587368983657\\
548	21.6174926675473\\
549	20.2403015379798\\
550	19.3749121409132\\
551	21.3748536749785\\
552	27.2278286551299\\
553	22.2547240743889\\
554	19.5776563673932\\
555	16.3520762188302\\
556	15.4646206725187\\
557	23.4566179579555\\
558	21.0178277303976\\
559	20.8629631333263\\
560	26.8970628803478\\
561	19.5131281544173\\
562	19.1443695886899\\
563	18.9977357798464\\
564	19.7477075988993\\
565	23.0650176230224\\
566	26.2887064469795\\
567	30.0565330621239\\
568	12.4132729877268\\
569	11.4904105307104\\
570	11.0287796045728\\
571	10.5599285014466\\
572	9.12840440167201\\
573	13.8674808458294\\
574	9.99965465127108\\
575	8.83509907517874\\
576	9.66272484384725\\
577	8.61870893711458\\
578	31.6280439072447\\
579	28.2168840944112\\
580	19.7072496778504\\
581	20.145910606017\\
582	17.059336888833\\
583	12.9150241707289\\
584	33.0579411666924\\
585	22.7597062638032\\
586	16.8802736146485\\
587	18.0665485805433\\
588	18.3528189029779\\
589	17.8239181191044\\
590	18.5130986939387\\
591	17.7495527177541\\
592	17.0702250319876\\
593	16.0509234695375\\
594	17.8110394604151\\
595	16.7142332554923\\
596	22.007767563378\\
597	18.1377817970019\\
598	17.8647122699468\\
599	15.0117706068698\\
600	40.4502740698487\\
601	33.7714001423651\\
602	23.4483968576802\\
603	19.8756558248617\\
604	18.8838464114189\\
605	46.4046799996624\\
606	24.6672991579774\\
607	23.3730250554964\\
608	21.0900381621168\\
609	21.4369241963434\\
610	22.519898242373\\
611	21.9269873960845\\
612	23.3367433277434\\
613	22.0058145258565\\
614	20.3731087658621\\
615	20.3624511613605\\
616	26.9906741849618\\
617	24.9604724948258\\
618	24.2708675977935\\
619	20.8201844512932\\
620	19.1657941223098\\
621	18.07182520766\\
622	16.8228039426142\\
623	17.1421127198619\\
624	18.2780350166101\\
625	17.5107693097883\\
626	14.0419712446509\\
627	14.8776901801998\\
628	14.1787130347691\\
629	14.4033291049783\\
630	15.4200523034575\\
631	14.607404574895\\
632	26.8137028099532\\
633	20.6228091121143\\
634	16.5940359114102\\
635	16.4631829817758\\
636	15.9929346555812\\
637	14.4748127593092\\
638	13.7715213107386\\
639	12.9831939391933\\
640	13.0910129600915\\
641	13.9897317045068\\
642	19.7659376619737\\
643	9.91423235690494\\
644	10.5479727190705\\
645	11.0648332440704\\
646	8.30818392756795\\
647	9.2162310206534\\
648	10.0291629426656\\
649	18.7801430750936\\
650	18.1880440725548\\
651	15.5579132659047\\
652	8.38795677078458\\
653	6.97613367742405\\
654	13.2194031605275\\
655	11.2682625926371\\
656	6.23359617184316\\
657	5.03327371840194\\
658	4.45384736599868\\
659	6.25649444111116\\
660	14.8583467190076\\
661	13.3158432549112\\
662	19.6097470795173\\
663	8.85733573935086\\
664	13.777160299196\\
665	11.5583797650081\\
666	9.62939833133402\\
667	9.52046627745727\\
668	10.0513954946892\\
669	12.933465246367\\
670	12.4061748940184\\
671	11.8332940041531\\
672	36.7361874641655\\
673	22.9943780616473\\
674	22.4145760101083\\
675	17.5054079801809\\
676	17.1952266313969\\
677	20.4529906165618\\
678	18.7279220995901\\
679	17.4331825346525\\
680	17.9124312658298\\
681	92.1838371749548\\
682	40.1227604508563\\
683	34.8124749181664\\
684	31.2148155208963\\
685	29.2802058906849\\
686	27.430584280231\\
687	25.8626919318267\\
688	25.4095066482198\\
689	24.6361855197165\\
690	22.4521885198892\\
691	22.2114613888481\\
692	21.4224266063486\\
693	21.3555651628977\\
694	20.7123770482197\\
695	18.9734394088757\\
696	17.1083377667183\\
697	16.6370276940578\\
698	15.68553400398\\
699	14.0615597813322\\
700	13.6972553109315\\
701	13.0225670060664\\
702	13.1466306176431\\
703	13.0557792193983\\
704	12.1773937588779\\
705	12.6306730964445\\
706	12.5499611694832\\
707	12.1048665834034\\
708	11.9575251110404\\
709	65.0007836985374\\
710	48.554014654367\\
711	30.6806575832007\\
712	27.3875808897472\\
713	26.3235476251753\\
714	23.9518863969043\\
715	26.5463701322967\\
716	25.0636292598569\\
717	21.852194636379\\
718	29.8117396705903\\
719	41.5592925380017\\
720	35.1905162629317\\
721	38.4240362810344\\
722	24.5041637692391\\
723	17.4439668766091\\
724	12.5327987643372\\
725	40.8773146232475\\
726	15.6934704941704\\
727	11.3040889948996\\
728	11.0866152068699\\
729	10.7258116813566\\
730	11.7352122484024\\
731	13.012991818653\\
732	11.4658088640972\\
733	12.9758344893618\\
734	8.25640669440743\\
735	13.5424649727612\\
736	10.121716967167\\
737	12.0961489415028\\
738	8.0208391847032\\
739	8.00112766236945\\
740	7.71883566063122\\
741	7.35686177581056\\
742	6.93849578938095\\
743	6.24808596565325\\
744	5.97417324316179\\
745	5.72899667905153\\
746	5.18591853417029\\
747	6.24141478851925\\
748	5.74558425175584\\
749	10.7762896144487\\
750	26.7438759231848\\
751	15.0351140012714\\
752	19.7287712690287\\
753	25.4852907601866\\
754	25.3913014334454\\
755	19.6719284422105\\
756	17.0369679929164\\
757	14.6214863906893\\
758	72.1307217950444\\
759	55.5220388991867\\
760	52.7826025710429\\
761	36.1843804686117\\
762	44.0807084319436\\
763	19.2770307367663\\
764	18.5991009995483\\
765	16.1715320725999\\
766	128.897846360524\\
767	54.0156135384421\\
768	45.4533798942257\\
769	40.3572178367881\\
770	37.3600882957444\\
771	34.6201907839962\\
772	32.8666087738056\\
773	31.6245348677427\\
774	32.1420538196296\\
775	31.3731294559839\\
776	45.2146796208957\\
777	38.6988615194786\\
778	27.0343957078281\\
779	21.791288613093\\
780	20.9598794346825\\
781	20.5415607615262\\
782	19.6488067705998\\
783	19.1753829026442\\
784	18.5290054800295\\
785	19.4808392353789\\
786	19.763791334844\\
787	23.315547415091\\
788	52.9775563564953\\
789	39.7717651736437\\
790	34.7255331035769\\
791	32.8214543098517\\
792	30.914902009011\\
793	30.6782087367387\\
794	34.0656327106879\\
795	32.8910680651504\\
796	31.632671116881\\
797	30.8058483024713\\
798	31.2321121302797\\
799	30.9578742045786\\
800	34.5402863450388\\
801	26.2600771477307\\
802	30.7243773069012\\
803	21.8909751351041\\
804	22.0872488177872\\
805	21.3721868725522\\
806	28.4800419543624\\
807	26.4150954480628\\
808	28.5876860731939\\
809	25.3868373353106\\
810	24.7687555720537\\
811	24.1992984296113\\
812	23.3071889843761\\
813	23.8111114358692\\
814	23.8046301505118\\
815	23.5541481840737\\
816	23.1921728122607\\
817	22.5423226764917\\
818	20.8687480145399\\
819	21.6085938975904\\
820	20.3220441948536\\
821	19.7860741987976\\
822	18.2990545456344\\
823	20.1217827460764\\
824	38.3818557616841\\
825	30.8416286913276\\
826	26.5874797848991\\
827	24.9324623870072\\
828	24.3985589278074\\
829	25.8951781827711\\
830	44.0754778489524\\
831	33.0998874594017\\
832	31.5025890550564\\
833	29.6698420128172\\
834	30.7818141932952\\
835	31.4239108258869\\
836	28.7419134868922\\
837	25.8816336937883\\
838	24.6766520967431\\
839	23.7984439998209\\
840	23.0131330716889\\
841	24.9324012715403\\
842	25.6681168269538\\
843	29.0487437491771\\
844	32.3569388321291\\
845	27.0658749846746\\
846	23.977449500125\\
847	23.0564890272046\\
848	32.907458350219\\
849	29.5705401909899\\
850	27.021802670308\\
851	26.7414173933918\\
852	27.66809963548\\
853	25.7334142869113\\
854	25.5750208076309\\
855	26.0014305357761\\
856	26.6695304360656\\
857	25.0763217553953\\
858	24.38576201159\\
859	23.9766961350993\\
860	22.7705910761208\\
861	22.9279418159907\\
862	21.8729665723702\\
863	21.5912964146965\\
864	22.5420785464609\\
865	22.019640323426\\
866	21.5957079085395\\
867	21.1414043466967\\
868	19.606183174903\\
869	20.1501521379604\\
870	20.6517629574345\\
871	23.2171637770849\\
872	24.3399977331621\\
873	24.1097699774327\\
874	23.2436420186867\\
875	22.5970918427482\\
876	21.5437937435902\\
877	21.4463244678339\\
878	20.0230168954765\\
879	45.1327306781363\\
880	36.3106243892146\\
881	28.6809257118035\\
882	23.9816822334696\\
883	39.4612920778359\\
884	25.7261289799118\\
885	24.5298777492842\\
886	21.1601156936073\\
887	21.2624442563546\\
888	22.2708237600085\\
889	20.7314180024294\\
890	19.5872360223773\\
891	17.684278051671\\
892	16.2464889083109\\
893	15.9050645155879\\
894	16.0273838045401\\
895	15.6107478125841\\
896	16.7247190485534\\
897	15.8099329671969\\
898	15.6192649508666\\
899	15.5370568675106\\
900	18.7553470575932\\
901	17.948594840641\\
902	19.7181322541565\\
903	18.6309722333194\\
904	18.1780404047125\\
905	20.1533550809494\\
906	17.2074322146009\\
907	16.3918463030979\\
908	16.5245498051568\\
909	18.9755833231267\\
910	17.5855777669559\\
911	17.1095439909446\\
912	15.9119409829272\\
913	15.926881898299\\
914	15.9968391988278\\
915	15.3014302996423\\
916	16.9601232851221\\
917	12.2189531290269\\
918	11.5032987890938\\
919	10.7034723406807\\
920	10.2134101860109\\
921	10.412009629621\\
922	12.4725632200242\\
923	10.2405941734335\\
924	9.83038058683816\\
925	9.93375781264904\\
926	9.24259294786235\\
927	8.66302043013696\\
928	8.22207507418294\\
929	8.52067523588868\\
930	14.0226794516986\\
931	12.4398790974568\\
932	21.4204048216089\\
933	17.2844748764449\\
934	18.776400931096\\
935	13.2412361074471\\
936	13.8168622920621\\
937	40.4294474649987\\
938	28.8503633652433\\
939	22.1877151469202\\
940	36.9830750132976\\
941	66.6086697310063\\
942	49.8635459939098\\
943	44.8013775179471\\
944	41.5775659365677\\
945	38.3558439692746\\
946	38.5994532767115\\
947	36.7996175357418\\
948	33.2054825367202\\
949	33.360858340009\\
950	33.0016129352974\\
951	32.8182804461612\\
952	32.4194065361829\\
953	30.5052064899657\\
954	28.6199942359683\\
955	29.2589522391806\\
956	27.183348147987\\
957	25.5142851509647\\
958	25.449205474249\\
959	23.769192469575\\
960	22.6840689434532\\
961	21.6598681607593\\
962	20.9850931542444\\
963	22.3001872782233\\
964	29.5656363205113\\
965	25.5286885425888\\
966	21.0727424522766\\
967	21.4426414247064\\
968	26.5566129329186\\
969	22.751041450662\\
970	22.11283940847\\
971	24.7194645632881\\
972	25.9261987441123\\
973	31.9338720576469\\
974	33.8704197091423\\
975	32.6124863486071\\
976	32.3237653757782\\
977	30.8615968743312\\
978	30.9122984691425\\
979	32.2619790569863\\
980	32.8856711982449\\
981	32.0671945171008\\
982	30.660036513577\\
983	29.6704877317535\\
984	27.9558822066989\\
985	27.313744527296\\
986	26.4475103220831\\
987	24.118047076269\\
988	25.6597489418482\\
989	25.7988048461843\\
990	30.829661862756\\
991	53.0337959493805\\
992	42.0306113047748\\
993	39.8208961023558\\
994	41.0797201292233\\
995	32.3341954692797\\
996	35.1147734127168\\
997	38.1435458833245\\
998	36.1365528297222\\
999	38.8504351019753\\
1000	40.006753192378\\
1001	38.5845446784135\\
1002	39.487933603223\\
1003	47.2510313222462\\
1004	44.8048258484374\\
1005	43.4002465958455\\
1006	40.3098958796976\\
1007	39.5397871244069\\
1008	40.4074234172192\\
1009	39.1605723977787\\
1010	39.5140709644994\\
1011	37.4643207863816\\
1012	42.1697463157182\\
1013	27.996551793181\\
1014	26.6781092174984\\
1015	25.1616370505049\\
1016	25.7013133555747\\
1017	24.4691753966835\\
1018	25.5909560376348\\
1019	37.4845302080227\\
1020	31.5134119765769\\
1021	32.8978411182984\\
1022	33.0917648493351\\
1023	32.7947986902824\\
1024	31.5338526060479\\
1025	31.653418664403\\
1026	31.4823313860986\\
1027	30.955613238811\\
1028	29.2052169841924\\
1029	27.6798625540135\\
1030	31.1519121893295\\
1031	29.0532163299904\\
1032	28.010177219039\\
1033	30.1812220683844\\
1034	29.5903414806713\\
1035	32.3227758092784\\
1036	29.9556724075403\\
1037	28.9687983230351\\
1038	28.0941960283284\\
1039	26.9164746630395\\
1040	26.4697260786087\\
1041	26.7677701130237\\
1042	26.8464111937735\\
1043	26.9065697983108\\
1044	27.8420715929453\\
1045	26.2303726931918\\
1046	26.0507032068754\\
1047	27.5183310735205\\
1048	26.8740795537891\\
1049	54.9437598755564\\
1050	52.6038083145906\\
1051	44.5164672229185\\
1052	40.2980809118471\\
1053	38.9433821104536\\
1054	36.1300801795912\\
1055	77.7540923312578\\
1056	68.912180268622\\
1057	49.4863410379791\\
1058	48.0122501107492\\
1059	48.4404198708332\\
1060	48.6223216799683\\
1061	47.7831993163352\\
1062	45.9282514383012\\
1063	44.6121662000826\\
1064	43.2950262890806\\
1065	43.7255584660642\\
1066	42.7232867447899\\
1067	42.6719400231264\\
1068	41.7887803324112\\
1069	40.9158399342877\\
1070	39.940692451067\\
1071	39.5612354001248\\
1072	39.2265924826989\\
1073	37.9166835893077\\
1074	37.4942541846353\\
1075	39.0339664240904\\
1076	39.6424831944641\\
1077	41.1815871794448\\
1078	40.9691747465204\\
1079	40.0750560046811\\
1080	39.2799559518314\\
1081	38.2478955808407\\
1082	38.2904417526591\\
1083	36.9844838526142\\
1084	36.0507085061199\\
1085	39.3661256453346\\
1086	40.9870230628288\\
1087	42.8786343214256\\
1088	43.256430772353\\
1089	65.5305187523362\\
1090	57.3388279840192\\
1091	57.2670358890881\\
1092	55.3697454441067\\
1093	55.2419586312954\\
1094	55.6153636120578\\
1095	55.5630365030697\\
1096	54.2295397567645\\
1097	53.4411139333477\\
1098	52.688219981254\\
1099	49.9295331003995\\
1100	49.1458084738125\\
1101	48.7393803367026\\
1102	48.0948343760279\\
1103	48.5052491968768\\
1104	48.1085186716409\\
1105	43.0969865003245\\
1106	42.113942007663\\
1107	39.4415788034686\\
1108	42.3207217509325\\
1109	43.6714370858112\\
1110	37.9856469338799\\
1111	36.3127240076389\\
1112	35.5085315041455\\
1113	37.0938379341386\\
1114	36.4282058384305\\
1115	36.0708311796304\\
1116	34.3995499940353\\
1117	34.7440458228742\\
1118	35.7496409304678\\
1119	30.6103333956903\\
1120	33.2844009577065\\
1121	31.3238482984468\\
1122	27.8264807841748\\
1123	26.7665867228871\\
1124	22.8135978876697\\
1125	23.0236441266761\\
1126	22.2675881097678\\
1127	21.2599808653939\\
1128	19.5350473959412\\
1129	25.2107547232363\\
1130	22.3864517731374\\
1131	18.263045981845\\
1132	18.7425297959259\\
1133	17.0588131651019\\
1134	16.2779504526553\\
1135	16.0113636690253\\
1136	15.4417107705265\\
1137	17.2843201532545\\
1138	19.2120306536724\\
1139	19.4919860878362\\
1140	17.8038339419242\\
1141	17.473619983162\\
1142	17.976342485804\\
1143	39.9787385209441\\
1144	30.7587151114855\\
1145	29.7047732098522\\
1146	26.4376434940541\\
1147	29.7254500195003\\
1148	32.0087353583225\\
1149	43.0831422446029\\
1150	29.8747385020069\\
1151	25.6919420050964\\
1152	9.56262558926584\\
1153	7.99900618323254\\
1154	7.78895761273739\\
1155	7.2355988693427\\
1156	7.29500910951412\\
1157	6.74370178415151\\
1158	9.60552350308723\\
1159	5.47068355879734\\
1160	5.65874666136454\\
1161	4.97930759337594\\
1162	5.01749103776317\\
1163	5.09336927053719\\
1164	5.36539716249448\\
1165	25.5930740313761\\
1166	12.5469929549003\\
1167	7.9908723235165\\
1168	7.49357858131668\\
1169	6.34893803965302\\
1170	6.52598992823986\\
1171	10.1298777846505\\
1172	10.8249650899005\\
1173	18.3624451056425\\
1174	15.6599172635738\\
1175	10.7518589303855\\
1176	6.71598238435337\\
1177	6.50821540806059\\
1178	6.49739003268473\\
1179	6.10806357359346\\
1180	5.90932828557519\\
1181	5.53496674971088\\
1182	7.02298865465477\\
1183	8.01220773069878\\
1184	18.8138498267872\\
1185	10.7689681659171\\
1186	10.2219689733361\\
1187	7.56717202076112\\
1188	7.25582537332671\\
1189	6.31686629088685\\
1190	7.95626022840777\\
1191	7.41128779751932\\
1192	7.43260005705703\\
1193	9.79378078948155\\
1194	10.8907882724876\\
1195	15.3798058149164\\
1196	9.42423465696533\\
1197	6.77054397446619\\
1198	5.20051549667939\\
1199	4.30072445904105\\
1200	5.04441756738763\\
1201	5.83617347670339\\
1202	6.00712267596324\\
1203	5.31568252085899\\
1204	5.51845487467965\\
1205	5.41125713311682\\
1206	5.07351087456529\\
1207	4.97025583210988\\
1208	11.0447963786141\\
1209	7.24566352915138\\
1210	21.885258692431\\
1211	19.8096091769321\\
1212	17.6012273256769\\
1213	13.2125378694347\\
1214	12.675841457093\\
1215	12.3418716148203\\
1216	11.0876832922019\\
1217	9.47186305003293\\
1218	5.90582123874056\\
1219	7.45063158943703\\
1220	6.95744576670902\\
1221	6.42029773125146\\
1222	17.8501547835957\\
1223	17.8076116993181\\
1224	13.1518291558211\\
1225	15.686992968596\\
1226	17.5826468455672\\
1227	10.8584834676441\\
1228	11.4700686138461\\
1229	9.11518060084497\\
1230	15.9614706990954\\
1231	9.66351875402293\\
1232	10.5378459708152\\
1233	9.54100906361912\\
1234	10.286040917349\\
1235	11.9195049652358\\
1236	11.9284740514478\\
1237	10.3802527691779\\
1238	9.92091577220627\\
1239	12.9408584577502\\
1240	11.4378622877111\\
1241	27.0312270608612\\
1242	23.2005734604011\\
1243	14.1241871542786\\
1244	37.8915132546666\\
1245	31.7586531263409\\
1246	27.7499359999096\\
1247	31.8377234537498\\
1248	17.6866078376677\\
1249	12.4325933740499\\
1250	11.0686891449164\\
1251	9.76420075180756\\
1252	9.40656194548566\\
1253	10.2184449332016\\
1254	11.2831554987758\\
1255	10.9456035930108\\
1256	9.82062765764749\\
1257	10.928577055703\\
1258	11.2296299485953\\
1259	12.6085088575451\\
1260	10.8821829867776\\
1261	10.924728482888\\
1262	10.0006685092956\\
1263	9.6668245820441\\
1264	9.32129968088904\\
1265	9.08741428785443\\
1266	9.15915492171424\\
1267	10.119281498549\\
1268	9.69226706651198\\
1269	9.62117042950842\\
1270	9.55639575918347\\
1271	9.4125209270701\\
1272	9.89413940433598\\
1273	9.69177326473435\\
1274	11.6880035525468\\
1275	16.100547911767\\
1276	14.5074921773578\\
1277	13.3488785302541\\
1278	12.9718153303725\\
1279	14.3066102141052\\
1280	13.2625616487299\\
1281	12.5494476731974\\
1282	12.3563147524447\\
1283	13.8458524438862\\
1284	13.9231226111956\\
1285	12.8414911773286\\
1286	10.7019327792133\\
1287	10.6383995528103\\
1288	10.3035517640391\\
1289	10.8639581398805\\
1290	10.3694338907894\\
1291	10.7804354624\\
1292	10.2783459309926\\
1293	9.95749140366322\\
1294	9.64948050335524\\
1295	11.5339551114374\\
1296	11.3501881466353\\
1297	10.3013870810472\\
1298	9.30939768007875\\
1299	9.0414445915964\\
1300	8.68550548587183\\
1301	8.50786109531561\\
1302	8.19151983212219\\
1303	8.0989400506383\\
1304	16.389911268468\\
1305	21.0998206400799\\
1306	14.8950731520338\\
1307	12.3397663256743\\
1308	8.51848645496612\\
1309	8.07640313895424\\
1310	7.9978809091308\\
1311	8.53060016329415\\
1312	9.76693142374931\\
1313	9.2272383517465\\
1314	9.62929028523808\\
1315	9.64635917986171\\
1316	12.2779080115001\\
1317	10.664486201738\\
1318	8.93127827524306\\
1319	8.86032161573635\\
1320	8.63801293227901\\
1321	10.9167210964946\\
1322	10.0466074446935\\
1323	9.0308284707548\\
1324	9.50506882152084\\
1325	9.25482584656353\\
1326	8.97280715384423\\
1327	8.99552369573189\\
1328	8.88795489618815\\
1329	38.9730471089459\\
1330	22.4289536296923\\
1331	17.5693056150638\\
1332	15.287383618218\\
1333	12.9339565310165\\
1334	13.3112568316057\\
1335	14.673286727769\\
1336	15.3415445078241\\
1337	15.3231614073231\\
1338	15.5912666931329\\
1339	14.6209552226898\\
1340	14.6416527022697\\
1341	13.6531808715267\\
1342	13.2296053598841\\
1343	13.2641391398592\\
1344	13.3351868260594\\
1345	13.1509930427526\\
1346	12.5645668450099\\
1347	12.2615554479205\\
1348	12.5291647839011\\
1349	12.3294662695083\\
1350	12.968392123875\\
1351	12.8654168005008\\
1352	15.0091823423404\\
1353	15.6032707390604\\
1354	13.6805600259719\\
1355	17.5990855840159\\
1356	18.1363703350752\\
1357	17.0547188092039\\
1358	16.1105320863883\\
1359	17.3646723320444\\
1360	16.5731040532345\\
1361	16.7723845815064\\
1362	17.6474207606223\\
1363	18.2719260924951\\
1364	17.6441088100211\\
1365	16.8317902065593\\
1366	18.38660191553\\
1367	18.1639520398244\\
1368	19.5466110300247\\
1369	19.4212700490244\\
1370	18.2749904045883\\
1371	17.9441617422932\\
1372	17.8609242550605\\
1373	13.1124744662902\\
1374	12.057881048747\\
1375	11.6971672297442\\
1376	11.4850939328252\\
1377	10.9904494367175\\
1378	10.5788250989278\\
1379	10.1307037006607\\
1380	11.5959709763442\\
1381	11.1525422972629\\
1382	11.0976190625911\\
1383	13.2879608703791\\
1384	12.5270350515437\\
1385	11.8694845282311\\
1386	11.8190281162803\\
1387	16.4823460405913\\
1388	16.0008676406889\\
1389	17.5348739840605\\
1390	16.0893215631604\\
1391	29.9184143920077\\
1392	45.4350450574944\\
1393	41.1998347035197\\
1394	43.2650916850758\\
1395	39.3832240843549\\
1396	38.1429750755057\\
1397	38.3733211467137\\
1398	37.4321292473851\\
1399	37.3919306101099\\
1400	36.4548167409014\\
1401	36.0363080407144\\
1402	33.8632240400612\\
1403	32.4090224085257\\
1404	32.4434716860767\\
1405	37.5195960874876\\
1406	35.5132386354064\\
1407	35.7017831652141\\
1408	33.4370195554731\\
1409	31.8463541953926\\
1410	29.1961230475085\\
1411	30.4676826910693\\
1412	32.4027115898041\\
1413	31.6305707234332\\
1414	31.1913183944944\\
1415	30.5335763276837\\
1416	29.8633651941596\\
1417	29.5411490386687\\
1418	28.3687002345582\\
1419	28.3868497533251\\
1420	30.0143226660849\\
1421	32.1634203098701\\
1422	49.9579156801697\\
1423	38.8255513173377\\
1424	35.4375421437278\\
1425	34.7656214776844\\
1426	33.7159875265905\\
1427	33.3321064908457\\
1428	33.5493213928115\\
1429	28.5126410126389\\
1430	28.6383490235346\\
1431	28.6347327133113\\
1432	28.747983483388\\
1433	28.3993794030129\\
1434	30.5639503542246\\
1435	36.413268612857\\
1436	37.2338155541757\\
1437	34.177995125867\\
1438	34.6118048892273\\
1439	32.5652633987374\\
1440	31.5244117763924\\
1441	30.829069668099\\
1442	30.2555861048893\\
1443	30.7663274403135\\
1444	29.6257407479749\\
1445	29.9940777392317\\
1446	29.1784034958617\\
1447	28.8189243520234\\
1448	29.3048849425204\\
1449	28.291878258463\\
1450	28.891064502205\\
1451	27.8161221250704\\
1452	26.5404925616207\\
1453	25.6964562123661\\
1454	25.79499753953\\
1455	24.6086671499976\\
1456	21.3895021283742\\
1457	21.0394248818413\\
1458	20.0174926419503\\
1459	18.9914252668412\\
1460	36.024388446172\\
1461	36.480704988287\\
1462	27.0349588277451\\
1463	25.3259614856609\\
1464	23.8836806358169\\
1465	21.8937656634753\\
1466	21.2331238841071\\
1467	24.8122194733887\\
1468	23.0581893078059\\
1469	22.9618176092091\\
1470	24.3198528731223\\
1471	27.3872354614684\\
1472	25.6158714400165\\
1473	25.0509689884799\\
1474	24.1335937061352\\
1475	23.1845582342828\\
1476	20.9808605360141\\
1477	20.0646960288414\\
1478	18.1001973359879\\
1479	17.9756531863435\\
1480	17.5907831815691\\
1481	24.2244639418796\\
1482	22.9731007453897\\
1483	21.5538567219076\\
1484	21.3189287437379\\
1485	21.2207111820528\\
1486	21.3116827658544\\
1487	21.4699556117702\\
1488	23.6121309094946\\
1489	28.8625214688922\\
1490	24.4347403008111\\
1491	23.6594699255988\\
1492	23.4561054251555\\
1493	22.9253521885636\\
1494	23.5684496011244\\
1495	20.8402463898701\\
1496	19.9003949383356\\
1497	19.3492402577461\\
1498	18.7985649701441\\
1499	18.3936918398824\\
1500	18.1402908498133\\
1501	17.5356109921425\\
1502	19.1622606639857\\
1503	18.022828292706\\
1504	16.8906944936374\\
1505	16.0557175261036\\
1506	17.7371378752532\\
1507	21.2836042673413\\
1508	19.641763953097\\
1509	18.7006220723994\\
1510	18.9322219787955\\
1511	19.0077819115367\\
1512	19.7886364931348\\
1513	20.5763996063899\\
1514	21.9981444375963\\
1515	21.5346909628064\\
1516	22.9140992629671\\
1517	22.5030111819752\\
1518	21.5488426383181\\
1519	21.9162502519544\\
1520	25.6756199693191\\
1521	24.6972476857071\\
1522	25.0656215799931\\
1523	25.3860421295214\\
1524	26.8136592869995\\
1525	26.5973380223391\\
1526	26.4771034961504\\
1527	25.5508049365415\\
1528	25.7945280677389\\
1529	25.5111070080294\\
1530	23.8431061762453\\
1531	23.3873164669779\\
1532	23.3389512316446\\
1533	23.0038111304262\\
1534	21.6813400443369\\
1535	23.3248707411648\\
1536	19.8342570852433\\
1537	18.5704850615817\\
1538	17.9071743573023\\
1539	23.2610559386752\\
1540	24.9303866175006\\
1541	22.2993851786684\\
1542	21.4589192907701\\
1543	22.93595701436\\
1544	28.2380857521363\\
1545	24.0106643109373\\
1546	23.7208818933442\\
1547	23.3488798149769\\
1548	23.0352165016651\\
1549	24.3554438008879\\
1550	23.7908600795562\\
1551	24.1234005266627\\
1552	23.0949305034248\\
1553	24.5596559988693\\
1554	23.0066350787202\\
1555	21.3385973546636\\
1556	19.9651855235436\\
1557	18.7165450105741\\
1558	17.2111238224678\\
1559	15.6842500108197\\
1560	15.8761671047912\\
1561	15.5540523539451\\
1562	15.211860400343\\
1563	14.6142285020123\\
1564	15.3000224469777\\
1565	16.9749372770091\\
1566	16.3935283961545\\
1567	16.1857298054499\\
1568	16.9547821862899\\
1569	48.2114190279509\\
1570	45.9579679070441\\
1571	29.0939951378942\\
1572	24.0554398049076\\
1573	21.8608650065358\\
1574	21.5271217953497\\
1575	20.2722174067889\\
1576	19.3609808793973\\
1577	19.1193185712634\\
1578	18.4616318584297\\
1579	18.0081091196742\\
1580	17.5679077079254\\
1581	17.6535858584679\\
1582	17.0532634981069\\
1583	17.0058522658699\\
1584	16.8127668689749\\
1585	16.8341195871855\\
1586	16.7655952903849\\
1587	16.2538913790579\\
1588	15.0664413480934\\
1589	15.186981918628\\
1590	15.8999012685108\\
1591	15.3623885510875\\
1592	15.6115706000115\\
1593	33.7128098998193\\
1594	26.6014621994085\\
1595	19.4549213233193\\
1596	15.2047471950832\\
1597	24.2547233797424\\
1598	21.6171432358569\\
1599	19.4876045911084\\
1600	18.030333513578\\
1601	17.8129151711741\\
1602	17.2416109049502\\
1603	17.1102438917294\\
1604	17.1497528073388\\
1605	18.476069333883\\
1606	17.2596567889724\\
1607	16.9186585122381\\
1608	16.6733137305319\\
1609	16.8707182070312\\
1610	17.1409128316962\\
1611	17.4207316704913\\
1612	17.3671767134882\\
1613	16.2761675126837\\
1614	16.8412746910019\\
1615	16.4817069360433\\
1616	16.6824524594802\\
1617	17.5615839967235\\
1618	16.5462181645753\\
1619	16.2263796235081\\
1620	16.1091324252735\\
1621	19.828447345732\\
1622	18.6776069307972\\
1623	19.8668924524464\\
1624	19.6660269197437\\
1625	19.7429968576933\\
1626	20.5700119547509\\
1627	20.0163008922281\\
1628	20.1718228303443\\
1629	20.0318331820131\\
1630	20.9986239607553\\
1631	21.8476635099101\\
1632	22.5591278024879\\
1633	21.4535542208447\\
1634	20.9477491393136\\
1635	20.3840478038781\\
1636	20.0369386770714\\
1637	25.0352811901356\\
1638	21.2788785958469\\
1639	21.1516266359569\\
1640	18.4451933612168\\
1641	248.991249804943\\
1642	179.570690118421\\
1643	150.554324126225\\
1644	108.387889164008\\
1645	100.909194297689\\
1646	99.0501218509672\\
1647	94.803588066701\\
1648	93.3465417299648\\
1649	92.6913304735628\\
1650	88.4988278680568\\
1651	84.6125546489033\\
1652	82.7234712852054\\
1653	82.3167773385762\\
1654	82.1271702596739\\
1655	80.5118353244972\\
1656	82.3784562573585\\
1657	81.1933205404607\\
1658	80.5047040575773\\
1659	78.5906534234808\\
1660	77.5897651821152\\
1661	76.642905430244\\
1662	76.2709269462623\\
1663	75.3065092415568\\
1664	74.229309965498\\
1665	73.2634950338492\\
1666	69.5272427465547\\
1667	67.4627520488179\\
1668	66.8647615463192\\
1669	65.7334683887031\\
1670	64.9516104270634\\
1671	63.7579424332092\\
1672	63.6741024094989\\
1673	64.1054574471549\\
1674	62.8414914319445\\
1675	61.9419438042819\\
1676	61.411330093528\\
1677	60.7381114031194\\
1678	60.7507364065975\\
1679	59.8547739148464\\
1680	59.1784074772963\\
1681	58.0616493802517\\
1682	57.4887275835008\\
1683	56.3708516810956\\
1684	55.8163494452048\\
1685	55.2242787810759\\
1686	54.9418112983205\\
1687	54.0567193255517\\
1688	53.1405457775496\\
1689	52.8913535612535\\
1690	52.1675596650411\\
1691	51.5576130084722\\
1692	50.4539862414611\\
1693	49.7292316181802\\
1694	48.8877371868201\\
1695	48.3072280511532\\
1696	47.7250884666486\\
1697	47.4533687696452\\
1698	46.7974899964414\\
1699	45.9070725038501\\
1700	42.2214866257513\\
1701	40.8419120200654\\
1702	40.3673862008066\\
1703	39.1110597875717\\
1704	38.4263915528146\\
1705	38.0854509191304\\
1706	37.4778264462785\\
1707	36.4312306985856\\
1708	36.0479719046987\\
1709	35.7540709659301\\
1710	35.2199853033617\\
1711	34.9155177489571\\
1712	34.599170541519\\
1713	34.3061000058386\\
1714	34.1576495505628\\
1715	33.7493986681823\\
1716	33.5264219900124\\
1717	33.2569369184747\\
1718	32.6892876333625\\
1719	33.1909162497288\\
1720	32.845056019324\\
1721	32.2930724209632\\
1722	31.800796970196\\
1723	31.4429859289056\\
1724	30.586645535993\\
1725	30.1324510297409\\
1726	29.7731569263478\\
1727	29.2318355304237\\
1728	28.8776178000742\\
1729	28.574727191844\\
1730	28.7217783392458\\
1731	28.3441287578255\\
1732	28.0124172597598\\
1733	27.907862294862\\
1734	27.8087110388377\\
1735	28.1092330801815\\
1736	28.8596210946969\\
1737	28.5829075815032\\
1738	28.2285873282896\\
1739	27.9083720583083\\
1740	27.6602071922046\\
1741	26.8357725848318\\
1742	26.3458589115432\\
1743	26.2453264950677\\
1744	25.8130138404229\\
1745	25.6571950947667\\
1746	25.2948177727888\\
1747	24.9799741738361\\
1748	24.6583598478762\\
1749	24.4994615299384\\
1750	23.4221773900337\\
1751	23.4386471776392\\
1752	23.1629461305876\\
1753	23.2085941994473\\
1754	23.1295618967601\\
1755	22.6918675582869\\
1756	22.5844026321171\\
1757	21.0433075633211\\
1758	19.6016424699709\\
1759	18.7643326753588\\
1760	18.412613253193\\
1761	18.5373285590581\\
1762	18.2879677239761\\
1763	18.1271975107367\\
1764	17.9499747722931\\
1765	17.8234339460557\\
1766	17.7860389281538\\
1767	17.5246510963937\\
1768	17.1906901071993\\
1769	16.9434603583798\\
1770	16.7428799675242\\
1771	16.3078094783175\\
1772	16.0220537055366\\
1773	15.9383302111034\\
1774	15.701553023312\\
1775	15.6844559300668\\
1776	15.5486257954046\\
1777	15.0710257333114\\
1778	14.8265093323024\\
1779	14.3268321827354\\
1780	14.2842683881565\\
1781	14.119864048141\\
1782	14.5113809191628\\
1783	14.7889424449808\\
1784	17.0049251949283\\
1785	14.3515113455187\\
1786	14.8561169713544\\
1787	15.6689927502927\\
1788	15.4988826629332\\
1789	15.0923107055254\\
1790	14.5413856739531\\
1791	12.5204534824281\\
1792	11.9465172135215\\
1793	11.2449969680313\\
1794	10.4170939332734\\
1795	9.9730400668967\\
1796	10.0467051320374\\
1797	9.63539009322075\\
1798	14.9322486068474\\
1799	11.5841392744674\\
1800	11.8164900800276\\
1801	11.0919455291052\\
1802	10.7486813652743\\
1803	11.0218516843666\\
1804	11.2025369279237\\
1805	12.2068323856915\\
1806	11.0360459123109\\
1807	10.6367930867358\\
1808	10.5516508327661\\
1809	12.2475516056391\\
1810	11.5869151456779\\
1811	11.3259842424397\\
1812	10.0791715414758\\
1813	10.2155348818703\\
1814	10.6039794628695\\
1815	10.3384975186569\\
1816	9.78091663282111\\
1817	9.2344574922033\\
1818	9.12817967353335\\
1819	9.71341955115772\\
1820	9.49815423892691\\
1821	9.18337187303468\\
1822	9.57925825663725\\
1823	9.96687385298806\\
1824	11.8044393052932\\
1825	8.98212592483123\\
1826	8.37301696571566\\
1827	8.03148065088932\\
1828	7.86046611283514\\
1829	7.39622461062167\\
1830	7.3861044390417\\
1831	7.56599919649669\\
1832	11.5937731231605\\
1833	11.7752077656321\\
1834	12.6421487455504\\
1835	11.1776920598307\\
1836	10.6470691432335\\
1837	10.6090085526861\\
1838	10.6608919035327\\
1839	11.0895479722848\\
1840	11.0254974370006\\
1841	10.4825896293388\\
1842	10.5758202598404\\
1843	10.3794992456637\\
1844	10.395581823601\\
1845	10.2515659303825\\
1846	25.756190954639\\
1847	20.280033418\\
1848	16.0729155955314\\
1849	14.9977458434004\\
1850	15.866297395476\\
1851	16.1526100701676\\
1852	15.3038369803596\\
1853	14.9299984421907\\
1854	14.5336022758002\\
1855	14.4680031330823\\
1856	14.0904555226967\\
1857	14.0720395153489\\
1858	13.7398202220534\\
1859	12.7575855480355\\
1860	12.9424789615706\\
1861	20.2049861803042\\
1862	16.862400448517\\
1863	15.3156568515607\\
1864	14.4610599570487\\
1865	13.0586501680496\\
1866	14.9377502930791\\
1867	13.9640485519495\\
1868	13.5432729785477\\
1869	13.3665631567466\\
1870	13.2380431775424\\
1871	16.6749460781158\\
1872	16.1281320856925\\
1873	14.5788642287818\\
1874	12.9980674790248\\
1875	12.6326752120642\\
1876	11.9353141267367\\
1877	11.9322151429938\\
1878	11.6030679137993\\
1879	11.8052195785222\\
1880	10.1340640850794\\
1881	10.4450149993579\\
1882	10.6079475277187\\
1883	9.66334849238114\\
1884	9.57500337692054\\
1885	10.4122094817751\\
1886	10.4523961701582\\
1887	9.94572844396601\\
1888	9.74754710863931\\
1889	9.61585117116912\\
1890	9.76561118133965\\
1891	9.77942835868671\\
1892	10.1905696847087\\
1893	10.1059723213403\\
1894	9.90305938978301\\
1895	10.0936357751416\\
1896	10.4466036383024\\
1897	10.015932124374\\
1898	9.48565779778209\\
1899	10.3674391791235\\
1900	10.5335572786496\\
1901	9.99091584396701\\
1902	16.758470208672\\
1903	11.6104532772472\\
1904	17.8308688257625\\
1905	16.8729663172475\\
1906	9.83621236767521\\
1907	10.0573223395377\\
1908	8.45596264821652\\
1909	7.68780062265318\\
1910	7.57807879350675\\
1911	7.3311518019358\\
1912	8.071580775776\\
1913	8.11156280109882\\
1914	7.78111518683159\\
1915	8.1526605115796\\
1916	9.8539124193366\\
1917	8.86050547470519\\
1918	8.66642916273243\\
1919	8.90937752834668\\
1920	8.34453995066575\\
1921	8.20864683714615\\
1922	7.7908680043285\\
1923	7.66073284320705\\
1924	9.36891315209227\\
1925	9.090597699833\\
1926	8.95531083663121\\
1927	8.87220072955385\\
1928	8.6124078311602\\
1929	8.70936055459254\\
1930	8.00284081112623\\
1931	7.48102107483604\\
1932	7.50405196852538\\
1933	7.32379373993869\\
1934	7.7513961168908\\
1935	12.105810789841\\
1936	10.155108451355\\
1937	7.04196836431086\\
1938	6.28273328021501\\
1939	6.23440648338546\\
1940	6.13040044064831\\
1941	6.54903529915148\\
1942	6.20835891841391\\
1943	6.13792696074136\\
1944	6.50552289493914\\
1945	6.7785505854733\\
1946	6.6635469089421\\
1947	10.2897678456988\\
1948	7.48930163043941\\
1949	7.19864829760036\\
1950	7.07852908245486\\
1951	6.56131312027655\\
1952	7.42814179585441\\
1953	16.6545329278264\\
1954	12.3328019780024\\
1955	12.8496632633919\\
1956	9.56075035448777\\
1957	5.23391727312977\\
1958	4.87530940919337\\
1959	5.13800121602258\\
1960	6.61512663435316\\
1961	14.367969174155\\
1962	12.9965987637388\\
1963	11.3232079001978\\
1964	11.613375542938\\
1965	9.17799897924508\\
1966	24.3087571982408\\
1967	20.2542078455689\\
1968	18.2728973836944\\
1969	17.5139683322018\\
1970	14.8049410147542\\
1971	17.3793128822238\\
1972	17.0086733254041\\
1973	15.9969354991946\\
1974	14.2276154039575\\
1975	14.4118354901998\\
1976	14.4969521095783\\
1977	14.311184376557\\
1978	15.0271433442408\\
1979	14.2883614584833\\
1980	16.1949935727161\\
1981	16.9653747147247\\
1982	16.2041441122131\\
1983	15.0328473113119\\
1984	13.3007236546319\\
1985	12.844918669644\\
1986	12.4350247464368\\
1987	12.2543118387834\\
1988	12.2317662885136\\
1989	11.8411999249329\\
1990	12.7944225816482\\
1991	12.6598773071033\\
1992	12.4468161079109\\
1993	13.7812813239319\\
1994	13.6855977404619\\
1995	14.1488965633205\\
1996	57.1421288775136\\
1997	30.8177560724155\\
1998	23.0588650026827\\
1999	19.0989703469692\\
2000	29.0181664644354\\
2001	28.3516263653953\\
2002	17.8112618216928\\
2003	15.4608929683952\\
2004	13.2300484812425\\
2005	12.4847618700019\\
2006	11.8677846179173\\
2007	11.9016361539388\\
2008	12.1643235448579\\
2009	12.04911881591\\
2010	12.1184442304452\\
2011	12.3086522173703\\
2012	15.5526877105735\\
2013	14.4904138734414\\
2014	11.781577830286\\
2015	12.1558498211261\\
2016	12.3925393890528\\
2017	13.4227860313115\\
2018	12.5978838571013\\
2019	12.9429777453203\\
2020	12.456574764288\\
2021	12.7876233325428\\
2022	12.2679740745343\\
2023	11.5123529423281\\
2024	15.0945630804046\\
2025	14.7348897003061\\
2026	14.3283684778586\\
2027	14.3773722251775\\
2028	14.0731690852945\\
2029	13.7654651370941\\
2030	13.8083137369783\\
2031	13.3958349345625\\
2032	12.9308013126437\\
2033	12.268796791264\\
2034	11.9738022960325\\
2035	12.3205180661229\\
2036	11.5299370642295\\
2037	11.0937076574669\\
2038	10.7105422227815\\
2039	9.97261696626977\\
2040	9.67546531286694\\
2041	9.04410116771768\\
2042	10.3946342180481\\
2043	6.63390417094193\\
2044	5.48653890580213\\
2045	5.06699547490968\\
2046	5.04159942440811\\
2047	4.9391431098291\\
2048	5.05110408973281\\
2049	5.77649129701\\
2050	5.3951333244863\\
2051	5.46480838158712\\
2052	5.32765255938568\\
2053	7.79873188597157\\
2054	8.1814650465486\\
2055	7.70377350633091\\
2056	7.47301078422793\\
2057	7.0178615523872\\
2058	7.45879747932883\\
2059	7.30248145367344\\
2060	7.74227223374583\\
2061	9.75429488164155\\
2062	9.02944851361959\\
2063	8.13034373212651\\
2064	6.39839138589075\\
2065	6.17579261119383\\
2066	6.6749543962022\\
2067	7.89628163214161\\
2068	6.9482904338054\\
2069	6.27031960411165\\
2070	6.01860897357766\\
2071	5.51178731658309\\
2072	5.57052185793121\\
2073	5.28260091922439\\
2074	5.26443521363965\\
2075	5.2885870889867\\
2076	5.25136372222709\\
2077	6.93465485401419\\
2078	4.59678515390395\\
2079	4.79474649864347\\
2080	4.77003289584446\\
2081	4.77391445143867\\
2082	4.92249948804454\\
2083	10.2353458041101\\
2084	9.97282322109876\\
2085	9.53337850750305\\
2086	6.83357087318692\\
2087	5.97808108397083\\
2088	6.00960272810702\\
2089	6.7266879138658\\
2090	7.57833858203416\\
2091	8.97949881332255\\
2092	8.13936932052463\\
2093	7.81551650736932\\
2094	9.00153621085323\\
2095	9.55579426183392\\
2096	58.3191499849283\\
2097	48.0024750466438\\
2098	43.1349345739813\\
2099	35.9400047939328\\
2100	38.0520841022087\\
2101	36.8714265345036\\
2102	36.5623210358352\\
2103	34.559648057799\\
2104	33.1480943145467\\
2105	32.6598721374276\\
2106	32.2537197791612\\
2107	31.1040364286445\\
2108	30.945364142876\\
2109	30.9703437021566\\
2110	30.9505835351044\\
2111	30.6831567915394\\
2112	29.6297843283832\\
2113	29.4925532903801\\
2114	29.4245883955597\\
2115	29.6093360272752\\
2116	33.8785552486599\\
2117	31.9128663877405\\
2118	31.4283010014178\\
2119	30.7328858889478\\
2120	30.4921728696841\\
2121	28.5347816522602\\
2122	28.7341426796128\\
2123	27.9111787324807\\
2124	27.7908012928899\\
2125	27.4817857284265\\
2126	28.0657752388288\\
2127	26.846317972709\\
2128	26.3532777288443\\
2129	26.5602390695274\\
2130	24.8063477596616\\
2131	25.4205170677024\\
2132	25.2290046775593\\
2133	25.7093773173989\\
2134	26.4378347402346\\
2135	26.8676735948324\\
2136	26.7126196827097\\
2137	26.5951832625329\\
2138	26.0335978132253\\
2139	25.8942586243111\\
2140	27.4035750724778\\
2141	28.9544314772916\\
2142	27.564644104479\\
2143	27.2471984022372\\
2144	27.2093995361938\\
2145	27.7236167076941\\
2146	27.1968391640623\\
2147	25.4702618603388\\
2148	24.3871618026456\\
2149	23.9512933323179\\
2150	23.6175097106889\\
2151	23.2121048945087\\
2152	22.9554061851444\\
2153	23.2291411360646\\
2154	48.0984510367654\\
2155	37.7536613163645\\
2156	34.7238080303991\\
2157	34.1219412155222\\
2158	35.446184077085\\
2159	35.4424928368269\\
2160	34.8993700757399\\
2161	34.4939401240879\\
2162	34.667243565549\\
2163	35.3199698636691\\
2164	35.0989834449276\\
2165	34.9457452302972\\
2166	35.3331586256779\\
2167	34.7600839830071\\
2168	34.7492918637559\\
2169	34.010153028208\\
2170	33.6119503891431\\
2171	33.1947086468384\\
2172	32.7804587295523\\
2173	31.6558584071503\\
2174	29.9335625359332\\
2175	30.6238078460444\\
2176	35.8864512637741\\
2177	33.0430998479064\\
2178	32.2984792713215\\
2179	32.0201358397636\\
2180	31.7223354132413\\
2181	31.1916763482933\\
2182	30.3850429930441\\
2183	30.1327923959048\\
2184	29.8257369984545\\
2185	28.885397771489\\
2186	29.4822383730881\\
2187	28.4795542952289\\
2188	28.5514261691665\\
2189	28.0163289907212\\
2190	27.9638050105185\\
2191	28.280630178886\\
2192	27.9245711466863\\
2193	27.4258448132584\\
2194	27.2915993458321\\
2195	27.686061678607\\
2196	27.3559002512242\\
2197	26.6187603132577\\
2198	25.8405707563436\\
2199	25.642969084686\\
2200	24.3858920434668\\
2201	25.7580862740914\\
2202	25.648569189595\\
2203	26.0350918715867\\
2204	25.2852480885007\\
2205	24.3767455327773\\
2206	25.7648920948121\\
2207	24.7832406192648\\
2208	24.171284677453\\
2209	23.9109746700824\\
2210	23.9584306689072\\
2211	23.4540117958437\\
2212	23.3697695861675\\
2213	23.3110722941688\\
2214	21.8228657993471\\
2215	21.5294978176047\\
2216	21.1240206768016\\
2217	20.7966896955264\\
2218	20.0371581166714\\
2219	21.0862675330729\\
2220	20.9204962456847\\
2221	20.9512068635567\\
2222	21.4654186331206\\
2223	21.558127048919\\
2224	20.7258272050618\\
2225	22.1282368056734\\
2226	21.5286926071841\\
2227	22.1784254075542\\
2228	22.1623330221549\\
2229	21.9035459464898\\
2230	21.1970536793209\\
2231	20.2287689471827\\
2232	20.2340098828261\\
2233	18.7465282603318\\
2234	18.5160009261404\\
2235	17.4619465161411\\
2236	17.0206308627926\\
2237	16.9979706777237\\
2238	16.886717500208\\
2239	16.6794213612562\\
2240	16.5204880853523\\
2241	16.169201031745\\
2242	16.1323372158292\\
2243	14.7725089348028\\
2244	14.5193767316602\\
2245	14.3717768571507\\
2246	14.6128279841821\\
2247	14.0013049850447\\
2248	13.9050762606848\\
2249	15.8324549409153\\
2250	13.5800803890143\\
2251	15.6348745355703\\
2252	14.073778037646\\
2253	13.9369763148721\\
2254	14.0526141776281\\
2255	13.7431034808243\\
2256	13.2228197177345\\
2257	13.1823812467822\\
2258	12.9204702317424\\
2259	12.7156083120024\\
2260	12.6109112299412\\
2261	13.3050420541619\\
2262	13.1308424045466\\
2263	12.9373462826438\\
2264	12.6906078083438\\
2265	11.9244058200398\\
2266	11.9823117535248\\
2267	12.3201389314715\\
2268	16.2066692573546\\
2269	14.1008886113058\\
2270	15.2746464813682\\
2271	14.5989392170735\\
2272	12.3593724552255\\
2273	13.7055371257322\\
2274	13.5614132084303\\
2275	13.4191148025647\\
2276	12.846203639277\\
2277	12.3446164583137\\
2278	12.4119354718052\\
2279	12.1295609244681\\
2280	11.8849235261305\\
2281	11.2266200804238\\
2282	10.4254225440351\\
2283	10.1034683865464\\
2284	9.84415628309614\\
2285	10.0291990735635\\
2286	10.1043288785701\\
2287	10.0284476622513\\
2288	8.79743593955891\\
2289	7.59414582927155\\
2290	7.67473208539339\\
2291	10.8946436508665\\
2292	10.0775905919396\\
2293	9.8388629147195\\
2294	8.90680939940869\\
2295	9.21873929299121\\
2296	8.52853075261827\\
2297	8.29810649689153\\
2298	7.90315186712335\\
2299	7.8947135328881\\
2300	10.5076138525251\\
2301	10.5809973980572\\
2302	11.7014633641421\\
2303	10.3694756232064\\
2304	9.4756176450157\\
2305	9.20059696063981\\
2306	8.753916866836\\
2307	10.5517165094236\\
2308	10.0574386861004\\
2309	9.72406321924946\\
2310	8.84626117767405\\
2311	8.07066747681483\\
2312	7.88232881666733\\
2313	7.56481722719385\\
2314	13.9533833374838\\
2315	18.9750528382723\\
2316	16.8777836578807\\
2317	10.7606445863689\\
2318	7.33109246986707\\
2319	33.91918601393\\
2320	29.5320328818747\\
2321	22.6151082228583\\
2322	24.2090644865326\\
2323	23.165216216227\\
2324	20.0481459592861\\
2325	18.0772576620396\\
2326	15.5739732810851\\
2327	15.8862672300199\\
2328	16.535349860106\\
2329	16.4416012420906\\
2330	16.2634276530931\\
2331	16.4411196661028\\
2332	15.121895941749\\
2333	14.2871582292751\\
2334	12.5140529553917\\
2335	17.0246906183036\\
2336	14.9672842688267\\
2337	15.5204180897519\\
2338	12.3164962731032\\
2339	10.2768471859905\\
2340	10.1780599044483\\
2341	10.6582163520572\\
2342	10.5424797187122\\
2343	10.3830839736074\\
2344	11.7245838187124\\
2345	11.2840444055415\\
2346	10.6142444973307\\
2347	10.484316125408\\
2348	14.0964180068009\\
2349	16.0004012169587\\
2350	17.9529066104593\\
2351	16.0549308163253\\
2352	16.1109306810412\\
2353	16.2612354683558\\
2354	16.4270090416539\\
2355	16.2792810760597\\
2356	16.6779405787814\\
2357	17.7199286193343\\
2358	18.9491913559816\\
2359	17.810573128404\\
2360	17.6348100828827\\
2361	18.4788062963741\\
2362	18.1353107175613\\
2363	15.062534849119\\
2364	52.9045715208087\\
2365	44.6647296879869\\
2366	41.0061615560964\\
2367	36.9180385622366\\
2368	31.5799616771689\\
2369	29.319448765494\\
2370	28.189509866846\\
2371	26.8804607190239\\
2372	26.5830777774638\\
2373	26.2860375812442\\
2374	25.6824989499995\\
2375	32.8744153660979\\
2376	31.6374174118632\\
2377	28.6880441278906\\
2378	26.9950675194722\\
2379	26.4429812232779\\
2380	26.6781045209814\\
2381	25.7643485511172\\
2382	25.9555460901059\\
2383	26.058417472085\\
2384	25.9964427346099\\
2385	26.3477808460865\\
2386	25.5298290547259\\
2387	25.6809738258023\\
2388	24.7097773023326\\
2389	24.871591395483\\
2390	23.6635264094619\\
2391	23.2493232431207\\
2392	22.9068273740802\\
2393	23.9112316184198\\
2394	23.6646161790578\\
2395	24.7506435845879\\
2396	24.7261953584654\\
2397	24.8481388336555\\
2398	24.2293635290857\\
2399	24.4788685351449\\
2400	24.5681746890422\\
2401	23.7494153008351\\
2402	23.9634987653979\\
2403	24.2930148313416\\
2404	23.7088789617238\\
2405	21.7336986821655\\
2406	21.3335772580197\\
2407	21.1407419173784\\
2408	22.1392616876148\\
2409	22.3546286405936\\
2410	22.5400874912963\\
2411	22.223667937914\\
2412	22.6036539248732\\
2413	22.0550518759605\\
2414	21.6320672409067\\
2415	21.5368262958938\\
2416	24.6049663301393\\
2417	23.7003240973514\\
2418	24.1378926221815\\
2419	22.8488199677808\\
2420	22.4477679751738\\
2421	25.5717256948848\\
2422	25.5343706341036\\
2423	24.6558424714582\\
2424	24.5866482929463\\
2425	23.9302679994879\\
2426	22.9771529799317\\
2427	22.7884188585912\\
2428	22.6266252027301\\
2429	22.7179574453047\\
2430	22.5964187309427\\
2431	22.5916078176067\\
2432	21.6886580874335\\
2433	21.7364464584652\\
2434	22.0807992442298\\
2435	21.36026596264\\
2436	21.3546193172478\\
2437	21.3754125799296\\
2438	21.4618245144509\\
2439	21.2385114672676\\
2440	21.3681916973909\\
2441	20.5158776709124\\
2442	20.5432555216235\\
2443	19.4548236476464\\
2444	18.5752066273395\\
2445	18.6014623811702\\
2446	18.3038462118562\\
2447	18.1312395693557\\
2448	17.9931029431706\\
2449	17.4238552583151\\
2450	17.0768545732439\\
2451	16.8404367637722\\
2452	16.5441104738307\\
2453	14.558686590503\\
2454	14.4903481251752\\
2455	14.0380635087464\\
2456	13.3721446351584\\
2457	12.978448026181\\
2458	14.7244444714789\\
2459	18.7407551513734\\
2460	17.5778484567436\\
2461	17.1494590243307\\
2462	16.3834324890598\\
2463	16.0459317383773\\
2464	15.8953392851364\\
2465	15.2966116838475\\
2466	14.9060728685827\\
2467	14.653783825871\\
2468	14.9568818045144\\
2469	14.4425873210614\\
2470	13.7877372243843\\
2471	13.5906261408032\\
2472	13.4479880141982\\
2473	13.5585975206458\\
2474	13.9121631610928\\
2475	14.7122609422824\\
2476	16.2552759540231\\
2477	15.3569210858237\\
2478	14.9455397154807\\
2479	13.9642709670489\\
2480	13.7703907013364\\
2481	15.9098381254866\\
2482	15.4503160998549\\
2483	15.0931381935803\\
2484	14.314692824997\\
2485	14.1353670376883\\
2486	13.4846037437022\\
2487	13.8273787803345\\
2488	12.7932771655305\\
2489	15.5128289852819\\
2490	15.1183332366876\\
2491	14.4828889219436\\
2492	14.4822630030577\\
2493	14.3960639981563\\
2494	14.6345093963335\\
2495	14.5791111420522\\
2496	16.0892289833672\\
2497	15.8387631171062\\
2498	15.8130721004546\\
2499	63.5717335095375\\
2500	36.0721718346429\\
2501	34.2788715978951\\
2502	33.3145305497454\\
2503	32.6976981611905\\
2504	32.1975690547534\\
2505	31.9831636421201\\
2506	31.4268782053107\\
2507	34.6268097548629\\
2508	34.2195086190728\\
2509	33.7209119230946\\
2510	33.3045267865878\\
2511	33.5077006993156\\
2512	32.8020966771278\\
2513	32.6493745251085\\
2514	31.7169664055554\\
2515	31.4488233622001\\
2516	30.9895015083219\\
2517	30.1933570266259\\
2518	29.8971023096531\\
2519	29.6522789336702\\
2520	29.0301456812498\\
2521	27.639229043786\\
2522	26.6117835887517\\
2523	26.304602292715\\
2524	25.3287684343748\\
2525	24.680132482296\\
2526	26.1920231612438\\
2527	24.3904958288468\\
2528	25.0454788516296\\
2529	23.8114539010604\\
2530	23.3006890802809\\
2531	23.0429672016178\\
2532	22.55908696452\\
2533	22.3132378929134\\
2534	21.954072447949\\
2535	23.4000272643602\\
2536	23.2338661609746\\
2537	22.6541933179674\\
2538	22.7281436275383\\
2539	21.9691230059223\\
2540	36.5453020374101\\
2541	42.2031272388574\\
2542	16.2633651212016\\
2543	15.6000854193702\\
2544	15.4955079572813\\
2545	15.6189584140285\\
2546	15.7756463845144\\
2547	16.4712444737322\\
2548	15.5600799347255\\
2549	15.6084671933786\\
2550	15.3282344156376\\
2551	15.1094489487225\\
2552	14.7277291722263\\
2553	14.5730683085474\\
2554	15.1669805377807\\
2555	15.435341860469\\
2556	15.1747232204472\\
2557	14.7419274051127\\
2558	14.3904353147016\\
2559	15.5631686444731\\
2560	15.1676229297807\\
2561	14.977724673444\\
2562	15.3195278189771\\
2563	15.0758256037521\\
2564	16.1952855516503\\
2565	15.3523541436503\\
2566	16.6336796969851\\
2567	16.8513309861149\\
2568	16.8409863810229\\
2569	16.5682087545657\\
2570	16.1537930534391\\
2571	19.4300217935013\\
2572	18.8549287578524\\
2573	18.8802245666008\\
2574	20.0008255699209\\
2575	18.7673078755852\\
2576	18.0118428514708\\
2577	17.754535389617\\
2578	17.5137717678143\\
2579	17.5303577080361\\
2580	17.3647539388321\\
2581	17.1603918534428\\
2582	17.176810137716\\
2583	17.1654427292892\\
2584	16.8871675242935\\
2585	16.4553062332767\\
2586	16.3886731278985\\
2587	16.1672642465497\\
2588	15.9712428676174\\
2589	16.0296651634358\\
2590	15.5624058088119\\
2591	14.8732865735872\\
2592	14.8307606843879\\
2593	14.8744414100513\\
2594	13.8494075797303\\
2595	14.4935477280614\\
2596	14.7142612994032\\
2597	14.4860569225684\\
2598	14.5418692668279\\
2599	14.6592256906817\\
2600	14.5885040208751\\
2601	16.2801048143031\\
2602	16.4467474303489\\
2603	16.1996051250612\\
2604	16.1291427917\\
2605	19.3721021355433\\
2606	18.646859679418\\
2607	18.3147066366489\\
2608	17.9846028957481\\
2609	18.0703163256261\\
2610	17.7363129907389\\
2611	17.0710633363717\\
2612	16.743657729338\\
2613	16.5929047134548\\
2614	16.6585011424434\\
2615	16.3433425984999\\
2616	16.4723605812031\\
2617	16.5137550801048\\
2618	16.5078471492337\\
2619	16.2588427760127\\
2620	16.0488268216291\\
2621	16.1788674240755\\
2622	16.1526187841657\\
2623	15.7135071792329\\
2624	15.4857127139919\\
2625	15.4213465669305\\
2626	15.4900045616296\\
2627	15.4454279269458\\
2628	15.8216099250797\\
2629	19.2066421971512\\
2630	18.472347805282\\
2631	18.2458412502574\\
2632	19.0368704474142\\
2633	17.4933667041788\\
2634	17.3068816440475\\
2635	17.5613006252312\\
2636	17.8145814810767\\
2637	17.6320154847947\\
2638	17.5648775333745\\
2639	17.5735031458424\\
2640	17.5085690998225\\
2641	17.2329526161597\\
2642	17.471137561807\\
2643	17.3301254055601\\
2644	17.2204440320455\\
2645	16.9283079526167\\
2646	16.9769021342831\\
2647	16.9077618366418\\
2648	16.7401670185484\\
2649	16.6998292370495\\
2650	16.4106557644198\\
2651	15.8435215037266\\
2652	15.7440012210384\\
2653	15.3779844872604\\
2654	15.1495193385569\\
2655	15.343209119219\\
2656	15.3892239161604\\
2657	15.366810528494\\
2658	15.7393400401685\\
2659	22.5505492925675\\
2660	23.1874063183875\\
2661	21.405949482335\\
2662	20.1147215703023\\
2663	19.9084934844898\\
2664	19.4062240359822\\
2665	18.4729591705394\\
2666	18.1225143272356\\
2667	18.0302966888287\\
2668	17.5777585264433\\
2669	17.8188115273082\\
2670	17.1434967257348\\
2671	17.9375347677701\\
2672	19.0203356937591\\
2673	18.4560052811916\\
2674	18.9342683811562\\
2675	18.097878619502\\
2676	16.9349278410693\\
2677	16.8781415421128\\
2678	20.2912802699229\\
2679	32.6245757569604\\
2680	27.8729661618856\\
2681	26.206355104278\\
2682	23.77645644135\\
2683	21.0398394026395\\
2684	35.9741814788947\\
2685	32.4026483127925\\
2686	27.9566621465328\\
2687	27.9818895380681\\
2688	27.700456058606\\
2689	27.5198861141106\\
2690	34.3841152028529\\
2691	31.8009379476542\\
2692	30.831563694723\\
2693	28.7902591558854\\
2694	28.1609170603861\\
2695	27.0748059071005\\
2696	26.8554328786585\\
2697	26.6357955248883\\
2698	27.3550984853426\\
2699	30.5551870281133\\
2700	30.0601882840903\\
2701	30.2902619555515\\
2702	29.8478473731506\\
2703	29.4676108228689\\
2704	29.1546098897895\\
2705	29.0522557352175\\
2706	28.91296336009\\
2707	28.2502917366497\\
2708	28.6733460790373\\
2709	28.3811776902267\\
2710	28.093653553859\\
2711	28.0357590242172\\
2712	27.9475785978434\\
2713	28.07230155923\\
2714	27.7345917223538\\
2715	27.71105322773\\
2716	27.6225723439992\\
2717	27.1580874692575\\
2718	26.7428633641449\\
2719	25.3007823969895\\
2720	24.4086849758629\\
2721	24.3725622151453\\
2722	24.2061514155731\\
2723	24.0065619688978\\
2724	23.8541808427256\\
2725	24.139823396845\\
2726	22.1011157324608\\
2727	19.9258250758124\\
2728	19.4170529769077\\
2729	19.571455292471\\
2730	19.0531604784649\\
2731	19.5528014291836\\
2732	19.2419395584487\\
2733	18.8461094335189\\
2734	18.9637878857616\\
2735	18.9855981568136\\
2736	19.9224442196764\\
2737	19.7436814811192\\
2738	19.4741993517407\\
2739	20.9841784811654\\
2740	20.25958621989\\
2741	20.1334474625849\\
2742	20.912758998228\\
2743	19.5267749795496\\
2744	19.351432759165\\
2745	19.1227178634429\\
2746	18.83194034341\\
2747	18.5886450497696\\
2748	18.4800385837883\\
2749	18.3261480140999\\
2750	18.5188085645873\\
2751	18.5321281693492\\
2752	19.0845319869087\\
2753	18.5515531498405\\
2754	19.1701260484312\\
2755	18.880806211663\\
2756	18.8733257469129\\
2757	18.0098366265716\\
2758	17.8832500907198\\
2759	17.8447263125118\\
2760	18.2433572957406\\
2761	17.9373111154486\\
2762	18.0801724569719\\
2763	17.927857218329\\
2764	23.5353268884473\\
2765	18.3345816310561\\
2766	17.6959900995273\\
2767	16.2467012552669\\
2768	16.457681739706\\
2769	16.4019825409632\\
2770	16.576446935157\\
2771	16.3780603521211\\
2772	15.5461310087217\\
2773	15.311207766094\\
2774	15.2490227298284\\
2775	15.6907328178183\\
2776	15.4783270987792\\
2777	15.2011714523718\\
2778	15.0800469122103\\
2779	14.7583862082969\\
2780	14.4259810909013\\
2781	15.1189408369718\\
2782	15.1582728106394\\
2783	15.7976243726431\\
2784	15.6446304799173\\
2785	15.7143147813529\\
2786	15.6352627786461\\
2787	15.4002054794673\\
2788	15.2427132597454\\
2789	14.2182262891453\\
2790	13.5379724996318\\
2791	13.1750867159671\\
2792	15.4902581305534\\
2793	14.3633818908801\\
2794	14.8439096705919\\
2795	15.0744027484532\\
2796	14.6665933327665\\
2797	14.7277624338173\\
2798	14.7654521545757\\
2799	15.4651133643245\\
2800	17.1446259575678\\
2801	16.4935946574056\\
2802	15.9347513401682\\
2803	15.4860223533171\\
2804	15.0667998962692\\
2805	17.9025962505022\\
2806	17.4140018497392\\
2807	16.7325259043116\\
2808	16.2597064132084\\
2809	16.1545688596361\\
2810	16.328738058926\\
2811	16.7599976798389\\
2812	16.7594542743214\\
2813	16.3919884563824\\
2814	15.9399677502376\\
2815	15.6118097090324\\
2816	16.3344939493435\\
2817	16.0626831069065\\
2818	16.3008886097217\\
2819	12.334491870282\\
2820	12.1973897053315\\
2821	11.5481222966662\\
2822	11.3752039159032\\
2823	10.9447960486275\\
2824	11.4705171550222\\
2825	10.5574002293698\\
2826	10.0919537875445\\
2827	10.395671285804\\
2828	11.3668608649762\\
2829	11.0411357628635\\
2830	11.0957233539913\\
2831	10.9222074078652\\
2832	10.9283541534817\\
2833	11.091377637331\\
2834	11.002923145744\\
2835	10.9482174963326\\
2836	10.7063656753662\\
2837	10.924831930449\\
2838	10.7890006959669\\
2839	11.465847978587\\
2840	10.9070710734348\\
2841	11.0838612427201\\
2842	11.8994373069403\\
2843	11.2458034242394\\
2844	11.8559958407619\\
2845	10.8515221762121\\
2846	11.3945191656975\\
2847	11.9849521888637\\
2848	12.1949014782161\\
2849	11.7657881209813\\
2850	18.8246976064662\\
2851	16.136839767005\\
2852	15.1768009319937\\
2853	14.7268930234276\\
2854	14.0544577587974\\
2855	13.9662948137472\\
2856	13.7192805091011\\
2857	13.8958177310414\\
2858	14.9460398855302\\
2859	15.65628411496\\
2860	15.4074687581833\\
2861	14.3999355254889\\
2862	20.1085742966797\\
2863	17.4266309927711\\
2864	17.0018926959833\\
2865	34.0262320986077\\
2866	24.0241887575647\\
2867	22.2671728174597\\
2868	21.9801636843071\\
2869	20.3024895141077\\
2870	20.5175352980938\\
2871	23.6832458590125\\
2872	23.9798147479418\\
2873	22.0647866913245\\
2874	20.6973212800701\\
2875	20.637338181864\\
2876	20.8142646171583\\
2877	22.8669397148549\\
2878	22.044923862826\\
2879	22.2207047517301\\
2880	22.0290144902529\\
2881	21.1528459882287\\
2882	20.0643502136538\\
2883	20.1124589989489\\
2884	19.7816647071756\\
2885	19.8041559111002\\
2886	19.6131575014904\\
2887	19.6711799187978\\
2888	19.316287153287\\
2889	19.1029426515892\\
2890	18.0388535573612\\
2891	17.8924635990508\\
2892	16.8260067988353\\
2893	17.6348483252817\\
2894	18.4509819713262\\
2895	19.1694391720914\\
2896	19.2032235468268\\
2897	22.3086689140914\\
2898	21.1884368552342\\
2899	20.2121082720612\\
2900	21.4729230368351\\
2901	21.204970040716\\
2902	20.9338490879002\\
2903	22.8414972373771\\
2904	22.6332354161864\\
2905	22.2149476170435\\
2906	21.509086498803\\
2907	24.1506175876704\\
2908	22.5290769707558\\
2909	20.0217503230436\\
2910	18.7598408848589\\
2911	18.6554294958901\\
2912	18.5056873823971\\
2913	18.2388795779056\\
2914	18.412616745685\\
2915	18.5954096631985\\
2916	18.5256516581965\\
2917	17.6619427555501\\
2918	16.4404515122013\\
2919	16.5560359187284\\
2920	15.9765763871778\\
2921	16.3223393156322\\
2922	16.3261561719106\\
2923	16.2887805695399\\
2924	15.81405213994\\
2925	17.827023221446\\
2926	12.455279614187\\
2927	11.8530147090337\\
2928	12.4809747047529\\
2929	13.0134771951419\\
2930	12.5881240416905\\
2931	11.8906428714898\\
2932	12.4798953127463\\
2933	12.5579622262841\\
2934	13.0156773732089\\
2935	13.2205462588793\\
2936	13.1134795922281\\
2937	12.4950679333478\\
2938	13.2793018578669\\
2939	13.2612057861103\\
2940	12.5639810323317\\
2941	12.2894186712521\\
2942	12.740201009758\\
2943	13.6529254132776\\
2944	13.4873680011733\\
2945	13.6416126534959\\
2946	13.2624278217353\\
2947	13.184445895057\\
2948	12.7978349537805\\
2949	12.3268347967738\\
2950	12.322691219099\\
2951	12.0502575287197\\
2952	12.211795409478\\
2953	11.9843625519384\\
2954	11.6961925212765\\
2955	11.2826715757846\\
2956	11.1277609623902\\
2957	11.7105729426664\\
2958	11.5803280181242\\
2959	10.8426148494348\\
2960	10.2959647893136\\
2961	9.77506874972909\\
2962	9.63387214628176\\
2963	9.34245824725892\\
2964	9.24857142718136\\
2965	9.22273754719792\\
2966	9.72533321151003\\
2967	10.0881479080974\\
2968	9.41806564267323\\
2969	9.07570463329851\\
2970	8.8750604902801\\
2971	8.79243549162411\\
2972	8.72341641612297\\
2973	8.37473193929389\\
2974	8.24878096695009\\
2975	8.40004922377466\\
2976	8.48470864956309\\
2977	8.94769556379402\\
2978	12.980519989513\\
2979	11.3451268703474\\
2980	10.9207167349329\\
2981	11.4364307937534\\
2982	11.5683422547135\\
2983	11.4897384579953\\
2984	11.9777038658371\\
2985	11.4636535482457\\
2986	11.4058853057313\\
2987	11.558719156395\\
2988	11.275160624272\\
2989	10.3810505929124\\
2990	11.4662251476875\\
2991	11.0518431225057\\
2992	11.1577028016437\\
2993	10.7308981580338\\
2994	11.2978808203784\\
2995	10.6197890373514\\
2996	10.1095668447357\\
2997	10.2402914351132\\
2998	10.1932019890907\\
2999	10.1026999095559\\
3000	15.9203867913511\\
3001	15.7865745299756\\
3002	14.4652973111636\\
3003	11.2620985264442\\
3004	10.7932311537828\\
3005	10.7535096429123\\
3006	10.8384880383642\\
3007	12.1101106271362\\
3008	11.2750898579839\\
3009	11.211275827192\\
3010	10.9974094380877\\
3011	13.6127080587598\\
3012	13.5033627486378\\
3013	13.4621534761939\\
3014	12.6170158336753\\
3015	12.6843735105849\\
3016	12.8271957369421\\
3017	12.7638829169126\\
3018	12.6630930818873\\
3019	12.4672689481332\\
3020	12.7798163390384\\
3021	13.2918599192653\\
3022	14.4419212985958\\
3023	16.060505375182\\
3024	14.6761807242005\\
3025	13.2853072157139\\
3026	12.9055623305116\\
3027	12.1224027550554\\
3028	10.8551695803267\\
3029	10.7204353932909\\
3030	10.818607593177\\
3031	10.5980886595444\\
3032	10.6712637088839\\
3033	11.9991153063409\\
3034	11.8462176847639\\
3035	11.3208303264863\\
3036	11.2497442580689\\
3037	10.9513904411386\\
3038	10.6231531464865\\
3039	11.4549071504817\\
3040	11.3789805707226\\
3041	11.1857469303715\\
3042	11.1324207442556\\
3043	11.2685889395357\\
3044	10.6746626318411\\
3045	12.6985764722775\\
3046	12.0202866741809\\
3047	14.1208756567993\\
3048	14.0924773852184\\
3049	14.0309053612422\\
3050	14.1052746494882\\
3051	13.8362770006714\\
3052	14.0209516000713\\
3053	16.3405623045024\\
3054	34.423581341942\\
3055	28.4855550175778\\
3056	27.6780518938617\\
3057	26.4861737123781\\
3058	25.6572933379028\\
3059	23.7877925492068\\
3060	23.6802855324607\\
3061	22.5788576282118\\
3062	20.3011628418023\\
3063	18.6985499956247\\
3064	18.1980838620159\\
3065	17.9822952598972\\
3066	17.6969910484384\\
3067	19.4233358079768\\
3068	20.1906610718936\\
3069	39.4180996119533\\
3070	30.4519088219718\\
3071	26.4822585959933\\
3072	26.0770045622126\\
3073	26.4702487804924\\
3074	26.1825415062497\\
3075	25.3830447966511\\
3076	24.8041998209805\\
3077	25.2374030586088\\
3078	26.8778011987689\\
3079	25.3419993235245\\
3080	23.6768527383884\\
3081	23.4010083956412\\
3082	23.1635861440846\\
3083	22.8875913065919\\
3084	22.820911469415\\
3085	22.6083053853882\\
3086	22.4814916573488\\
3087	22.4607762028271\\
3088	22.2151128326538\\
3089	21.2489491569505\\
3090	22.1689677835082\\
3091	22.5808929549186\\
3092	22.0013616901611\\
3093	21.8141577554394\\
3094	22.0233917530195\\
3095	21.216142959992\\
3096	20.7778154674431\\
3097	20.6701092758158\\
3098	20.4465636590738\\
3099	20.1393193537963\\
3100	20.1450048054304\\
3101	20.0191898965371\\
3102	20.975112063449\\
3103	20.1807578469441\\
3104	20.0651367063611\\
3105	19.85877624785\\
3106	19.4712634915641\\
3107	19.2684996142984\\
3108	18.3445230443693\\
3109	18.4052731864524\\
3110	18.0351660736135\\
3111	18.0666425179724\\
3112	17.2710383611099\\
3113	16.6033035086447\\
3114	16.8971783432879\\
3115	16.7682222641046\\
3116	16.8885455666195\\
3117	17.5149834378194\\
3118	17.450632532179\\
3119	15.978695964324\\
3120	16.4864541393092\\
3121	16.1976654870225\\
3122	16.5669755128247\\
3123	16.3949703254913\\
3124	16.2776088019112\\
3125	16.2559374969253\\
3126	16.1195163833189\\
3127	16.1064054020055\\
3128	16.4523389107239\\
3129	16.3615080854409\\
3130	15.8067530639282\\
3131	14.611758170399\\
3132	14.2592902260938\\
3133	14.7324347129028\\
3134	14.4415161005337\\
3135	13.3784194125745\\
3136	12.5242783731888\\
3137	12.2519653981247\\
3138	12.5484837311989\\
3139	11.5634063380616\\
3140	11.7892656462315\\
3141	12.0981747866166\\
3142	12.5817560346919\\
3143	11.9161987490853\\
3144	10.6487088730733\\
3145	12.2591312018994\\
3146	11.0714289333306\\
3147	9.95930205698806\\
3148	8.5187890742369\\
3149	8.63568147267084\\
3150	8.18831736754054\\
3151	8.08164929163913\\
3152	7.72243545411985\\
3153	8.84217431505927\\
3154	8.66879178941408\\
3155	8.36488635044202\\
3156	8.8022901971967\\
3157	8.64048763031705\\
3158	8.39724486727339\\
3159	8.21776228025966\\
3160	8.29685781117015\\
3161	8.64865173113967\\
3162	10.776448622545\\
3163	9.85333859357301\\
3164	9.6272975520909\\
3165	9.20557675468213\\
3166	8.54463212382016\\
3167	8.28661698029875\\
3168	8.7053016418575\\
3169	8.60808307331484\\
3170	8.39969413979585\\
3171	8.23050521695521\\
3172	8.02866938929787\\
3173	10.4666512261471\\
3174	8.06228412814746\\
3175	6.3721614484567\\
3176	7.05704240254556\\
3177	7.06762231340626\\
3178	6.99289023681923\\
3179	6.41803220654759\\
3180	5.55361179322508\\
3181	5.26903606396462\\
3182	5.21485676454637\\
3183	5.01713144308952\\
3184	4.99628613541596\\
3185	5.36389806550467\\
3186	12.446356425499\\
3187	9.68005562408519\\
3188	7.53501784856352\\
3189	7.19333593297578\\
3190	9.87296985962596\\
3191	8.45273132019505\\
3192	8.14760214094012\\
3193	7.31299948978667\\
3194	22.0217893305349\\
3195	13.640965723847\\
3196	12.7907707451148\\
3197	12.5685079918161\\
3198	12.2601018243368\\
3199	11.7346098517708\\
3200	11.4550844269059\\
3201	11.843136440566\\
3202	12.3714007737698\\
3203	12.3773731331696\\
3204	13.0654879691017\\
3205	13.3446956325124\\
3206	13.4612023387331\\
3207	13.3654737948675\\
3208	13.2571833912433\\
3209	13.4575756118742\\
3210	23.6537870038308\\
3211	21.0611210863247\\
3212	18.8266253590519\\
3213	17.5326915613906\\
3214	17.1715136686831\\
3215	16.9215822002072\\
3216	17.0796409706909\\
3217	16.3167027946862\\
3218	14.802328922664\\
3219	14.3249764424306\\
3220	13.4633436978337\\
3221	13.1883623200258\\
3222	13.0870125842481\\
3223	9.75435704999335\\
3224	9.7205234004438\\
3225	9.62442270215253\\
3226	9.58811956158003\\
3227	9.64926906815674\\
3228	10.1688541216255\\
3229	11.0394577816043\\
3230	11.8325896262341\\
3231	12.9822989459017\\
3232	13.3851663644934\\
3233	22.1274187648436\\
3234	19.1280170343708\\
3235	17.786555010145\\
3236	17.8907335774645\\
3237	17.540437943282\\
3238	17.3182090445022\\
3239	17.1005514768779\\
3240	16.7418564651339\\
3241	16.6542336212751\\
3242	16.6678296306073\\
3243	16.7368276010344\\
3244	15.3733534408844\\
3245	15.0741807072141\\
3246	15.4317291522703\\
3247	15.8725403430961\\
3248	15.0129275845667\\
3249	13.90497158131\\
3250	13.3408039316126\\
3251	16.0733789338607\\
3252	15.6880553214339\\
3253	15.1994547915389\\
3254	15.4962962004259\\
3255	15.7544925458757\\
3256	15.3092535717836\\
3257	15.4460901272838\\
3258	15.6036896020859\\
3259	14.8983238373021\\
3260	14.1640267120714\\
3261	14.0448834173314\\
3262	13.2898286456511\\
3263	14.0052511271856\\
3264	13.9625784896746\\
3265	15.3978854590037\\
3266	15.397253084526\\
3267	15.2031790795734\\
3268	13.514008861854\\
3269	12.94248027273\\
3270	13.2078732200452\\
3271	13.2062544042205\\
3272	13.2662714545796\\
3273	13.5836164904554\\
3274	13.4775517633389\\
3275	13.5221296673616\\
3276	13.8884496088574\\
3277	13.7973467635762\\
3278	13.8104148847153\\
3279	13.8726754496012\\
3280	13.9666600555497\\
3281	13.7906383005106\\
3282	19.5685440750963\\
3283	18.1974396388287\\
3284	17.8895382330215\\
3285	21.404071861207\\
3286	20.6628955032594\\
3287	19.4822467078605\\
3288	18.6782921787003\\
3289	18.7191283157136\\
3290	18.5990405545854\\
3291	17.9033267809338\\
3292	17.7879146417274\\
3293	18.2015561651444\\
3294	18.0668992426393\\
3295	18.9116500798817\\
3296	18.8466765762463\\
3297	18.4905742482867\\
3298	17.2945845860256\\
3299	16.9118027928569\\
3300	16.4211550117944\\
3301	17.2649575192409\\
3302	17.5204617570106\\
3303	17.6666592148297\\
3304	17.5885101106508\\
3305	17.4009542068805\\
3306	17.7094254871095\\
3307	17.3302479522043\\
3308	17.1323717401596\\
3309	16.8863587271388\\
3310	17.4642801467594\\
3311	17.5475134317001\\
3312	17.4062565580317\\
3313	17.6424396281809\\
3314	17.0747582759516\\
3315	16.6322158007342\\
3316	16.5646077697381\\
3317	15.727286844488\\
3318	15.886112454199\\
3319	15.8336664151755\\
3320	16.0031654757569\\
3321	15.9561407875839\\
3322	15.5534242915221\\
3323	15.2089319514673\\
3324	14.8383687850479\\
3325	15.0297973805342\\
3326	14.8866962467712\\
3327	14.7669698040685\\
3328	14.9259405805849\\
3329	15.0206016598752\\
3330	15.0217028863454\\
3331	14.3158078897669\\
3332	14.6252626135341\\
3333	14.8115537673987\\
3334	14.6311600124825\\
3335	14.241364488558\\
3336	13.6804672898709\\
3337	13.3168355459493\\
3338	14.9137915256263\\
3339	14.7315080870166\\
3340	14.6393511071116\\
3341	14.5240420311617\\
3342	15.2125553518112\\
3343	15.1456671931478\\
3344	14.8075467906992\\
3345	14.0161432630579\\
3346	14.2415250566601\\
3347	14.1405416513591\\
3348	14.1292577524286\\
3349	14.2984677875608\\
3350	14.2758763905636\\
3351	14.4429495244785\\
3352	14.1981661829886\\
3353	14.1359242498094\\
3354	13.2395725725218\\
3355	13.5468833154222\\
3356	12.9998603075138\\
3357	13.6135372410423\\
3358	14.197295817244\\
3359	13.8664161459035\\
3360	13.6011790199423\\
3361	13.6437288969006\\
3362	13.4042560818071\\
3363	13.1469678877803\\
3364	13.2810793190532\\
3365	13.0995430726977\\
3366	12.5010651959236\\
3367	11.8679325871642\\
3368	11.8715634486427\\
3369	11.8178594579785\\
3370	11.8610964566582\\
3371	11.5659461097395\\
3372	11.0658619681684\\
3373	10.4690067426934\\
3374	10.2949773907835\\
3375	10.1735292729445\\
3376	9.32984753116198\\
3377	9.51379722131613\\
3378	10.0958951031139\\
3379	9.92551695388057\\
3380	9.79169944968666\\
3381	9.59507927813701\\
3382	9.68664911500497\\
3383	10.538430549063\\
3384	10.048214819483\\
3385	9.58678085006056\\
3386	10.0265999362824\\
3387	10.0415878812481\\
3388	10.2299772430598\\
3389	9.74333658513134\\
3390	9.94072477421847\\
3391	9.99742612395733\\
3392	9.74202955755032\\
3393	8.86794471317721\\
3394	9.03042484606125\\
3395	8.52195935560426\\
3396	8.05119817835641\\
3397	8.52143542232864\\
3398	9.39027752688597\\
3399	9.0185050782452\\
3400	8.81837074689717\\
3401	8.92656731729724\\
3402	9.19243572814764\\
3403	11.5899569307596\\
3404	12.136810985067\\
3405	10.7439277862751\\
3406	10.1626540356452\\
3407	9.77569327920786\\
3408	9.78007837758987\\
3409	9.60558080091693\\
3410	9.77732918084765\\
3411	17.3315890240898\\
3412	14.4664938819151\\
3413	12.2198483428571\\
3414	11.1201230556861\\
3415	10.8400791239047\\
3416	10.9105104629294\\
3417	11.3867062435528\\
3418	11.4195954258297\\
3419	11.382859345897\\
3420	10.7671254094002\\
3421	10.9059817878214\\
3422	12.445909077443\\
3423	12.1852594971002\\
3424	12.3643280593427\\
3425	12.3767840951268\\
3426	10.9580003886984\\
3427	10.6377389205236\\
3428	10.6346766384926\\
3429	22.8860000543837\\
3430	16.0840043498841\\
3431	15.4329785735925\\
3432	14.5406818624869\\
3433	14.0802003122384\\
3434	13.7473454297068\\
3435	13.4129913289319\\
3436	13.362634559745\\
3437	13.1211742357011\\
3438	13.0400054229485\\
3439	12.9459474150044\\
3440	13.0716962635987\\
3441	12.9660833689519\\
3442	13.119234949464\\
3443	13.5272207589936\\
3444	14.3421941325139\\
3445	14.4552530034535\\
3446	14.2584457763743\\
3447	16.0977344809569\\
3448	15.8486516232958\\
3449	15.4235160575336\\
3450	14.8147616599975\\
3451	14.9898794928355\\
3452	14.9672135319205\\
3453	14.6534078860587\\
3454	14.4723711736971\\
3455	15.110556441579\\
3456	15.1327025890993\\
3457	15.291206348825\\
3458	15.072493894209\\
3459	16.1847912393537\\
3460	15.898609081613\\
3461	15.2896661514815\\
3462	15.0300343253532\\
3463	14.628598832899\\
3464	14.4596086511078\\
3465	14.3560043005158\\
3466	14.4842994420911\\
3467	14.3567646582378\\
3468	14.1197906195076\\
3469	13.6015979979555\\
3470	13.5088839875976\\
3471	13.7737903165444\\
3472	13.9258600551175\\
3473	13.0227865122602\\
3474	12.948489272907\\
3475	12.8837301563302\\
3476	22.4301445571368\\
3477	9.4043458879479\\
3478	9.49935309295464\\
3479	9.41235109101281\\
3480	9.33668112680584\\
3481	9.34582228625271\\
3482	9.17583674146915\\
3483	9.05697013370234\\
3484	9.02145190682064\\
3485	9.07891065411457\\
3486	9.02885292385006\\
3487	9.04798611841406\\
3488	9.03886692852712\\
3489	8.73202080184616\\
3490	8.60309104475983\\
3491	8.55642611705495\\
3492	8.59019209710793\\
3493	8.88818958900618\\
3494	9.21097015037411\\
3495	9.10252369138539\\
3496	8.95850783155061\\
3497	8.82673322376369\\
3498	8.85594991602524\\
3499	9.18798340953044\\
3500	9.51016555198918\\
3501	9.30376807404786\\
3502	9.22765712962996\\
3503	9.31453887229768\\
3504	9.14471760386075\\
3505	9.23548204732209\\
3506	9.25010305592287\\
3507	9.09451071461868\\
3508	8.99648236151107\\
3509	11.688177303531\\
3510	10.5368743864732\\
3511	10.4586241791389\\
3512	10.3681624345187\\
3513	10.2309185815977\\
3514	9.78523748563259\\
3515	10.5200982521432\\
3516	10.6186069996642\\
3517	10.5233685491968\\
3518	10.208856785651\\
3519	10.1488879407541\\
3520	16.0703326173382\\
3521	12.0969183773051\\
3522	12.1089110181475\\
3523	11.2164065214437\\
3524	11.0534454774456\\
3525	10.9238347224668\\
3526	14.2060234173265\\
3527	12.4697357384326\\
3528	12.4029828945793\\
3529	12.1762478611525\\
3530	12.5373718858786\\
3531	12.3106375227067\\
3532	12.275747035189\\
3533	11.9243744285977\\
3534	11.8237308079021\\
3535	11.680830943862\\
3536	11.0537624264889\\
3537	10.8514872061278\\
3538	10.6893110564245\\
3539	10.7775350847006\\
3540	11.0925706989846\\
3541	11.0562724633036\\
3542	10.8698884975726\\
3543	10.6602667066231\\
3544	10.8938989478753\\
3545	11.184044654231\\
3546	11.2240152033266\\
3547	11.3770024075385\\
3548	11.4997335409649\\
3549	11.7893486040406\\
3550	11.7679546912458\\
3551	11.6877810494612\\
3552	11.6103721674233\\
3553	11.3153121178287\\
3554	11.726719875135\\
3555	12.0951339396672\\
3556	11.7529135412171\\
3557	11.4514377444033\\
3558	11.3244803060436\\
3559	11.4291113642313\\
3560	11.5626526785072\\
3561	11.710923482657\\
3562	11.4380208817736\\
3563	11.4400195365749\\
3564	11.5351888255495\\
3565	11.4309070290714\\
3566	11.2318500814516\\
3567	10.7134390310113\\
3568	10.5671778147763\\
3569	10.2452326295026\\
3570	9.90387922948325\\
3571	9.59947962842286\\
3572	9.78724473017954\\
3573	9.61274885102618\\
3574	9.72953409418018\\
3575	9.32266816097139\\
3576	8.90973616325731\\
3577	9.11850225317405\\
3578	9.11051302991758\\
3579	9.32069496564862\\
3580	9.79111583421213\\
3581	10.1219666336598\\
3582	10.0731865240501\\
3583	9.89386369739263\\
3584	9.6793970834399\\
3585	9.35247048020417\\
3586	9.4451049688409\\
3587	9.42253031761615\\
3588	10.3029987205596\\
3589	10.1875721730453\\
3590	10.7843627398911\\
3591	10.6482475623353\\
3592	12.5938064005108\\
3593	13.3725695244257\\
3594	12.7324629478427\\
3595	12.42331193475\\
3596	12.6368765401661\\
3597	12.3990793056056\\
3598	11.1540333828689\\
3599	10.8866699036869\\
3600	10.7841615870339\\
3601	10.5174543712748\\
3602	9.75883120336357\\
3603	9.44728485241028\\
3604	9.91832650375834\\
3605	9.47639252818508\\
3606	9.21451579452819\\
3607	9.09058852683698\\
3608	9.04156947991475\\
3609	8.96710731529718\\
3610	8.34294905073769\\
3611	8.19130993911242\\
3612	8.22465458655503\\
3613	8.28866537032378\\
3614	8.28150102111972\\
3615	11.9473625337955\\
3616	10.9323520800561\\
3617	10.5649113124558\\
3618	10.2193870994579\\
3619	10.0308435322018\\
3620	9.76547633826711\\
3621	10.2268676964279\\
3622	10.0800455608378\\
3623	10.1905995088797\\
3624	11.5616382241356\\
3625	11.065178368482\\
3626	10.663579006609\\
3627	10.4600955451246\\
3628	9.73503269823997\\
3629	9.42755012588972\\
3630	9.5672752641342\\
3631	9.6083598010173\\
3632	9.58070660907017\\
3633	9.24428493162961\\
3634	8.91202787502134\\
3635	9.00209797880366\\
3636	8.642802654163\\
3637	8.55025114016631\\
3638	8.50276063808846\\
3639	8.56122970860948\\
3640	8.68479755408123\\
3641	8.71122221833405\\
3642	8.82784498521288\\
3643	9.88679618630684\\
3644	9.67151084500151\\
3645	10.0142129201938\\
3646	9.87997870733744\\
3647	8.97200281034854\\
3648	9.0107686322415\\
3649	9.87824101213859\\
3650	9.72238222891604\\
3651	9.13516399584306\\
3652	16.846771929492\\
3653	11.6816539291737\\
3654	8.1460934956873\\
3655	7.43065636614087\\
3656	6.81597894643316\\
3657	6.83264199559962\\
3658	8.11395689889328\\
3659	6.85439718783806\\
3660	13.0922765578805\\
3661	8.89622474500556\\
3662	8.7400685250986\\
3663	8.83978097162821\\
3664	8.8580846261636\\
3665	8.05481089532397\\
3666	9.30954373317722\\
3667	9.15200759541586\\
3668	8.61540655648342\\
3669	9.87613934122088\\
3670	8.54216218376916\\
3671	8.34198872424627\\
3672	8.22169258266663\\
3673	8.08552253020313\\
3674	8.02055884634611\\
3675	8.02778495644663\\
3676	8.71530308323599\\
3677	8.83321942974854\\
3678	8.77037075978769\\
3679	8.62511461501079\\
3680	9.35603055012121\\
3681	8.9504053999115\\
3682	9.21080003692759\\
3683	9.82504831250443\\
3684	9.75132419980726\\
3685	9.58072004087682\\
3686	9.74762825321527\\
3687	9.89629696146067\\
3688	9.44264605536538\\
3689	8.83335448485226\\
3690	10.710654499345\\
3691	9.02032429075456\\
3692	8.15276651636703\\
3693	8.53761988175041\\
3694	8.19430387790783\\
3695	7.87562546870948\\
3696	7.95332184319977\\
3697	7.84392509997512\\
3698	7.70203672845026\\
3699	7.75876466073608\\
3700	29.9431949138355\\
3701	17.1468987389831\\
3702	15.3243344099734\\
3703	15.0202547327594\\
3704	14.8895828037771\\
3705	14.6593283197337\\
3706	15.2169948184808\\
3707	14.9522089246175\\
3708	15.0825858757283\\
3709	15.4992892866905\\
3710	15.4212089665826\\
3711	15.3321859210629\\
3712	15.2804793008849\\
3713	15.0716530100654\\
3714	14.9990389104088\\
3715	14.9569909732361\\
3716	14.9089317951174\\
3717	14.7114574523991\\
3718	14.3768377863666\\
3719	14.2643204374532\\
3720	14.0621038143594\\
3721	14.4691250459806\\
3722	15.3951220267207\\
3723	14.993702005175\\
3724	14.7864322239017\\
3725	14.2236858761793\\
3726	14.1502873627897\\
3727	13.6428271670218\\
3728	13.2530521190688\\
3729	13.1110458609882\\
3730	13.0245460220091\\
3731	12.9644362320605\\
3732	12.812160876868\\
3733	12.8129587472288\\
3734	12.8032156313527\\
3735	12.860478536111\\
3736	12.8901438717801\\
3737	12.8362173189977\\
3738	12.8084800445482\\
3739	12.7083684411655\\
3740	12.8003432597244\\
3741	12.7184634696274\\
3742	12.8068810683698\\
3743	12.5903781975011\\
3744	12.6125525647314\\
3745	12.6787933369459\\
3746	12.5924187820775\\
3747	12.4230800728077\\
3748	12.2653181632286\\
3749	12.2086918219261\\
3750	12.277331844544\\
3751	12.1998693847698\\
3752	12.1152236349889\\
3753	11.9521073362521\\
3754	11.821485946681\\
3755	11.9431779988571\\
3756	12.0462281037146\\
3757	12.0875887863152\\
3758	12.0500622651325\\
3759	12.0107535669466\\
3760	11.8650870506872\\
3761	11.7413411870398\\
3762	11.5677746760377\\
3763	11.5639279016703\\
3764	11.2698220798623\\
3765	10.7354179144216\\
3766	10.7672194671022\\
3767	10.6649597748544\\
3768	10.6394297781\\
3769	11.947566622315\\
3770	11.0116581666696\\
3771	10.8389928784049\\
3772	10.4084110907655\\
3773	10.3983813163069\\
3774	11.3946198050174\\
3775	10.2424251714176\\
3776	10.5667379682918\\
3777	10.416314257373\\
3778	9.92414753634946\\
3779	9.87179095840595\\
3780	9.88286434075002\\
3781	10.1305919852153\\
3782	10.08370698174\\
3783	11.2190205059632\\
3784	11.0249174597596\\
3785	10.6727802805419\\
3786	10.5478389451816\\
3787	10.3949084578346\\
3788	10.5332598347536\\
3789	10.3280680790613\\
3790	10.4243408122174\\
3791	10.2195048715602\\
3792	10.0429788025313\\
3793	9.91551059387948\\
3794	10.0020279424444\\
3795	9.87481136045412\\
3796	9.43299566693995\\
3797	9.20966065688134\\
3798	9.30498435885966\\
3799	9.26650847596612\\
3800	9.30075577038964\\
3801	9.44135106042819\\
3802	10.3052735153588\\
3803	10.2468340773037\\
3804	10.1900734756766\\
3805	10.2096931897947\\
3806	10.1916580042691\\
3807	10.1407513079321\\
3808	9.78640444330442\\
3809	9.66729454886007\\
3810	9.6089001636893\\
3811	9.73174413675561\\
3812	9.69172684951313\\
3813	10.5214469500646\\
3814	11.9337179480222\\
3815	11.6296023261224\\
3816	11.0797779589317\\
3817	10.7137889408773\\
3818	15.2537891711326\\
3819	11.8531232700517\\
3820	11.5666913390084\\
3821	11.5809311727459\\
3822	12.3143178581974\\
3823	14.9648694628198\\
3824	14.1031954751182\\
3825	15.4665517367312\\
3826	14.847306807873\\
3827	14.5754441449776\\
3828	14.3206032933096\\
3829	13.6839950608307\\
3830	13.0655656756803\\
3831	13.0394131985387\\
3832	12.7969247353698\\
3833	12.6988400975191\\
3834	12.3841235166575\\
3835	11.6102922365641\\
3836	11.803954826481\\
3837	11.7801676191882\\
3838	12.6117636076123\\
3839	12.1484094151837\\
3840	11.6067187393656\\
3841	11.3586568003611\\
3842	11.0002904594917\\
3843	11.4133564113863\\
3844	11.7862226805617\\
3845	11.5489121891833\\
3846	11.5696153126014\\
3847	11.6261922187244\\
3848	11.513187365163\\
3849	11.3854193179095\\
3850	10.9776481038549\\
3851	10.9316868996575\\
3852	11.6440163693814\\
3853	10.859421970444\\
3854	10.6149076182397\\
3855	10.5020509856362\\
3856	10.8734256081841\\
3857	10.7154230962957\\
3858	10.6702651593298\\
3859	9.85118335083144\\
3860	9.80467024731465\\
3861	9.88722929279198\\
3862	9.96509923287297\\
3863	10.0641783421302\\
3864	10.1948193504783\\
3865	10.1787108669021\\
3866	10.3166530995657\\
3867	10.122838507422\\
3868	9.72105220502324\\
3869	9.63515913161269\\
3870	10.2982962968486\\
3871	9.64112173458153\\
3872	8.97640239221229\\
3873	8.95659333408962\\
3874	8.91480413118248\\
3875	8.31014646263801\\
3876	7.59178021637865\\
3877	7.7049721326347\\
3878	8.32351036887706\\
3879	8.14795287450403\\
3880	8.11105125632194\\
3881	7.9712074877293\\
3882	7.87943798729779\\
3883	7.4115558300961\\
3884	7.42683633524144\\
3885	7.44610782003988\\
3886	7.57082995506373\\
3887	7.59968450261524\\
3888	8.50896937962334\\
3889	8.18278078324209\\
3890	8.45533926429652\\
3891	8.34225140060739\\
3892	8.58183383203134\\
3893	8.69234732400074\\
3894	8.37257045281467\\
3895	7.87885847175801\\
3896	7.8541082342464\\
3897	8.35431719403559\\
3898	8.25881675619365\\
3899	10.1915617908783\\
3900	9.75207500979101\\
3901	9.27567088654305\\
3902	9.11546693266206\\
3903	9.11594100738053\\
3904	9.28740545626943\\
3905	9.10880423582668\\
3906	8.90856028369423\\
3907	8.86664036804785\\
3908	8.98703651599494\\
3909	9.09084308981704\\
3910	9.28110527064994\\
3911	9.11507188849227\\
3912	9.53243897783721\\
3913	9.35036484268554\\
3914	8.97128449200258\\
3915	8.80183077785822\\
3916	8.44715271935073\\
3917	8.06995169803586\\
3918	8.13279872093137\\
3919	8.22955191472816\\
3920	8.31651767476131\\
3921	8.12467819993719\\
3922	8.10734598284092\\
3923	8.13141835170434\\
3924	9.31676969396346\\
3925	8.59074733340477\\
3926	9.28055848381906\\
3927	8.61296846269272\\
3928	8.62952249890918\\
3929	8.52324600152951\\
3930	7.45724597455291\\
3931	7.35525589414011\\
3932	6.50835968547895\\
3933	6.96821018597667\\
3934	10.7354602511549\\
3935	9.12643333187287\\
3936	8.97107742833926\\
3937	8.44785872486807\\
3938	7.27136682959793\\
3939	6.83014557205934\\
3940	6.79060259375243\\
3941	6.52951881120404\\
3942	6.47661888644733\\
3943	6.28822738679719\\
3944	6.7405103069155\\
3945	6.51194292453269\\
3946	6.65570679443263\\
3947	6.170598350158\\
3948	6.10048055602027\\
3949	6.13134538043405\\
3950	7.11890301660053\\
3951	6.86638289234662\\
3952	6.38099712092855\\
3953	6.48390962610979\\
3954	6.33305452810121\\
3955	5.98771711799989\\
3956	5.88617002232513\\
3957	5.90989693688572\\
3958	5.7150733302975\\
3959	5.63006469505176\\
3960	29.0623742520076\\
3961	25.2041370349752\\
3962	20.9094803341052\\
3963	18.9739660650214\\
3964	12.3564070112805\\
3965	11.8471431683032\\
3966	15.5742789167811\\
3967	13.3111886165754\\
3968	13.1835423441946\\
3969	13.4267201450442\\
3970	13.294634344474\\
3971	13.1521871924923\\
3972	13.1890703579726\\
3973	13.1667609184876\\
3974	13.0669366918694\\
3975	13.3041028587434\\
3976	13.4817626528579\\
3977	13.4260315861415\\
3978	12.2084329520746\\
3979	13.5753293206119\\
3980	13.4578639084552\\
3981	12.5783460428209\\
3982	12.0565809969778\\
3983	11.9629537194992\\
3984	12.1674355728127\\
3985	12.157854862199\\
3986	12.100774055912\\
3987	12.441230290879\\
3988	12.383048442031\\
3989	12.2272103812124\\
3990	12.2155603131112\\
3991	12.1491652802672\\
3992	12.5768772758595\\
3993	12.2936941481052\\
3994	11.9653122216604\\
3995	11.9658004621957\\
3996	12.0208920040802\\
3997	13.6785797032888\\
3998	13.0608016096489\\
3999	12.6628806634094\\
4000	12.5960904000339\\
};
\end{axis}
\end{tikzpicture}%

==> code2/temp_100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{HTML}{00B3B8}%
\definecolor{mycolor3}{HTML}{F26035}%
\definecolor{mycolor4}{HTML}{ED135A}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.528in,
height=1.354in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel={{Time}},
ymin=0,
ymax=6000,
ylabel={{$||\widetilde{\Theta}(k)||$}},
axis background/.style={fill=white},
legend columns = 2,
legend style = {at={(0.45, -0.30)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}}
%legend pos = {outer north east}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	170.635210727418\\
2	170.524173198423\\
3	159.421130357942\\
4	175.046550305352\\
5	350.485475430291\\
6	206.956977079412\\
7	705.696486861306\\
8	472.565120120898\\
9	449.909799258412\\
10	232.07875338661\\
11	313.775144535999\\
12	85.8005240620268\\
13	166.265319360454\\
14	296.359878618943\\
15	283.219670644216\\
16	248.480832805498\\
17	205.737571906426\\
18	246.735216578098\\
19	214.025453563106\\
20	501.952072236764\\
21	391.732339557942\\
22	269.72418009315\\
23	159.548569209602\\
24	116.845596573009\\
25	199.349185823958\\
26	134.29645092025\\
27	374.569717463524\\
28	474.746057300805\\
29	340.092947307723\\
30	567.071131334193\\
31	390.412390821826\\
32	196.220793312656\\
33	117.541151929664\\
34	108.30110706648\\
35	178.188625612112\\
36	526.490636070705\\
37	286.516303372532\\
38	1455.87362665822\\
39	437.147089424283\\
40	286.151788829404\\
41	229.206289807459\\
42	140.559261207407\\
43	325.020671003589\\
44	219.354899873667\\
45	219.697105391188\\
46	140.127658104018\\
47	129.265314562712\\
48	113.138784702363\\
49	183.536682813817\\
50	393.757364078216\\
51	505.985502912362\\
52	261.183170798505\\
53	168.29323073558\\
54	202.122568317388\\
55	145.342631666994\\
56	445.85731274854\\
57	248.633351499627\\
58	164.022065078577\\
59	226.780431254405\\
60	233.394099657176\\
61	212.837995173156\\
62	148.207022751667\\
63	168.767463517313\\
64	115.594258480493\\
65	104.214895478637\\
66	94.6801283439668\\
67	119.745711913635\\
68	95.7752480075468\\
69	1841.52195526655\\
70	887.052083859735\\
71	435.872945714998\\
72	309.641194606948\\
73	261.771873511918\\
74	181.78984825164\\
75	159.270283774562\\
76	216.65927863982\\
77	254.173595827903\\
78	151.133943839084\\
79	109.842393463492\\
80	236.776277149471\\
81	185.271841495663\\
82	251.305757284655\\
83	154.648846351283\\
84	120.595877083261\\
85	147.234144640141\\
86	109.835679336037\\
87	140.930789548201\\
88	107.487877771144\\
89	138.474436044658\\
90	115.244365920473\\
91	105.196958712797\\
92	107.873125101984\\
93	308.181525256979\\
94	282.089794833929\\
95	192.770094361347\\
96	129.759169425753\\
97	128.499172923219\\
98	401.234704329525\\
99	355.009274067684\\
100	566.868791430341\\
101	291.652059852494\\
102	163.747508803694\\
103	88.055266631342\\
104	668.12427997904\\
105	471.547764274294\\
106	416.880332584325\\
107	191.503174768593\\
108	128.358585239175\\
109	159.657436309722\\
110	120.330917051482\\
111	137.021269133622\\
112	499.331657492228\\
113	243.099175627866\\
114	169.83635710791\\
115	146.714288374557\\
116	339.823404183251\\
117	1058.53242125357\\
118	334.919883439857\\
119	205.58301312392\\
120	119.635906867764\\
121	96.1934437010872\\
122	92.8316949102421\\
123	68.7013688977678\\
124	124.943279713759\\
125	106.440564021547\\
126	119.263560035377\\
127	131.837094636168\\
128	426.325653168778\\
129	184.096441076747\\
130	138.249810463625\\
131	134.342848452772\\
132	234.388108128116\\
133	189.647550381517\\
134	3720.63365996347\\
135	1284.22771449327\\
136	737.668637984801\\
137	445.152236150625\\
138	336.262436951377\\
139	259.745897003795\\
140	229.518497023769\\
141	615.830982873681\\
142	590.326832636972\\
143	339.388008632\\
144	152.457685139805\\
145	114.836794334941\\
146	103.560132437868\\
147	131.571859536295\\
148	113.539224797027\\
149	92.392969086549\\
150	94.7075769616849\\
151	318.530201002554\\
152	222.91986568054\\
153	150.51248783558\\
154	89.9554398688165\\
155	99.1962118745197\\
156	66.2175808354648\\
157	142.354571836867\\
158	207.496553124651\\
159	121.943265835191\\
160	141.491404646512\\
161	174.450092877088\\
162	100.665123113942\\
163	117.009758001433\\
164	114.639884617723\\
165	166.152724799674\\
166	100.44248675789\\
167	76.9567750081254\\
168	113.488997075647\\
169	159.103707851082\\
170	107.212400838416\\
171	100.525072607745\\
172	69.5057025744444\\
173	115.920301030256\\
174	298.875943686643\\
175	164.54363607433\\
176	120.787286011397\\
177	89.4751803340205\\
178	109.336558228677\\
179	88.7149609058605\\
180	152.975177258724\\
181	146.4012553261\\
182	141.249493894011\\
183	155.797986563822\\
184	114.312707980786\\
185	75.5022041110768\\
186	141.494663508884\\
187	134.699715098646\\
188	115.886963907716\\
189	255.362202468545\\
190	128.015927168672\\
191	107.160634886353\\
192	117.564055889586\\
193	77.5533937268734\\
194	78.858287729909\\
195	138.918033235881\\
196	112.172235927613\\
197	74.5913206035074\\
198	76.9766086181914\\
199	77.8839092700697\\
200	47.9485062718649\\
201	103.849887910243\\
202	71.9317525252569\\
203	78.7851020799068\\
204	325.239795682985\\
205	205.576181204371\\
206	137.548662582285\\
207	150.307530402593\\
208	133.874146974117\\
209	72.3832190125762\\
210	77.9196846530731\\
211	100.506274587703\\
212	113.977469581195\\
213	80.8936822978329\\
214	81.3896103358066\\
215	80.29479149241\\
216	59.274377192804\\
217	42.9763487750489\\
218	63.5292332276893\\
219	124.278202190369\\
220	97.4420942580305\\
221	86.3654036276571\\
222	469.883026535356\\
223	282.878720882307\\
224	283.447453185802\\
225	184.985842125879\\
226	109.211432161025\\
227	373.547286580906\\
228	130.476164932729\\
229	95.887780527054\\
230	89.6892222110461\\
231	143.430606728401\\
232	114.490892310807\\
233	125.36789885339\\
234	107.097405546406\\
235	98.834723351461\\
236	166.067693731959\\
237	122.253797745883\\
238	181.52184712037\\
239	130.767195508304\\
240	108.768056303265\\
241	85.2284965778027\\
242	65.6164863088283\\
243	86.7484491188543\\
244	98.7095583600708\\
245	77.3774428208601\\
246	102.427130596867\\
247	161.190214306337\\
248	121.16232263556\\
249	82.796045363957\\
250	78.9683931310662\\
251	78.1776590746242\\
252	91.321827513274\\
253	111.12080104081\\
254	83.7505572900483\\
255	67.6033989295831\\
256	169.234824367044\\
257	98.8711907946733\\
258	89.7763280365189\\
259	70.6617399950197\\
260	100.360333159539\\
261	101.015857821589\\
262	85.573439301559\\
263	70.4363283567117\\
264	95.9825189702079\\
265	80.6749413522238\\
266	75.3945727011425\\
267	109.46764147153\\
268	74.9361663324655\\
269	118.656656120493\\
270	74.4020705162849\\
271	70.6028116175376\\
272	79.5095596223869\\
273	63.1047902511707\\
274	103.980610318823\\
275	95.2473236607717\\
276	72.8785576592771\\
277	77.7898312109805\\
278	85.9355716583296\\
279	92.2342491731094\\
280	78.8468734533102\\
281	69.1594487110097\\
282	51.5150614331861\\
283	48.8077552909877\\
284	193.309169065013\\
285	125.71835081711\\
286	64.3884673089407\\
287	51.1128695589515\\
288	61.0352562136908\\
289	54.8871786918325\\
290	68.0342414151339\\
291	50.1132315454393\\
292	78.3369287497857\\
293	171.508084134026\\
294	114.79297956141\\
295	125.670969654499\\
296	138.714156092995\\
297	69.840642922049\\
298	91.2814714871018\\
299	393.797026866391\\
300	140.325563103428\\
301	111.605869038792\\
302	82.7480485386077\\
303	70.7258907023037\\
304	89.9632834624258\\
305	139.879301204937\\
306	106.458222178284\\
307	100.257258475982\\
308	93.3409712920961\\
309	140.415198319983\\
310	115.226731413595\\
311	81.8145591817829\\
312	76.511550313419\\
313	69.1727458206105\\
314	56.83218965144\\
315	63.0573163984638\\
316	53.0036979645559\\
317	101.0399208142\\
318	105.131985601731\\
319	113.40890796105\\
320	144.643564626237\\
321	87.1379963020569\\
322	79.0971761541825\\
323	52.0657180114257\\
324	72.7863560160914\\
325	78.0793621932189\\
326	189.617601398921\\
327	84.7716774683349\\
328	47.0334913466731\\
329	70.673397732222\\
330	53.1795052012435\\
331	75.4698622036916\\
332	79.24969510862\\
333	63.5145853011461\\
334	75.995420561577\\
335	104.425155508391\\
336	84.7569526448358\\
337	54.930276167773\\
338	76.0743654515453\\
339	112.211523809428\\
340	87.3030390134605\\
341	69.3015251660818\\
342	97.7869358381228\\
343	61.2885802595378\\
344	105.355493082213\\
345	88.8343495614876\\
346	96.7589112855445\\
347	88.055359844616\\
348	63.6312692476206\\
349	66.5043757479523\\
350	117.248766197152\\
351	113.491343683719\\
352	86.0318789908719\\
353	116.059836276768\\
354	67.3201035281388\\
355	64.2760258436486\\
356	84.2680852450168\\
357	52.2326326439684\\
358	28.9938340330561\\
359	151.057186266581\\
360	91.1033379655535\\
361	52.8851373300274\\
362	119.239097228594\\
363	69.9445715333533\\
364	56.140576616389\\
365	56.8423235910192\\
366	80.7016355169064\\
367	65.808559624931\\
368	62.0563388449709\\
369	49.4496157322541\\
370	41.9173045343859\\
371	38.8576794538518\\
372	42.0267310054892\\
373	45.030847700559\\
374	344.603871888372\\
375	209.56210501745\\
376	125.10008255663\\
377	92.9487213961708\\
378	106.666151304499\\
379	82.6922702423732\\
380	62.5677598797528\\
381	66.0418556214355\\
382	65.9844732445616\\
383	66.7536958340449\\
384	59.6136687455185\\
385	55.5316713162876\\
386	226.482545683823\\
387	156.33447462097\\
388	98.3815215148781\\
389	67.1786601076175\\
390	70.5472582995389\\
391	61.975549216246\\
392	50.0797869900093\\
393	43.9805255575266\\
394	45.2435268588228\\
395	69.8770197620926\\
396	50.1847060279344\\
397	111.973866032417\\
398	89.2692841894544\\
399	56.4330771461356\\
400	65.6993935538644\\
401	172.960767778462\\
402	86.2362319389494\\
403	79.7671183635345\\
404	71.240897438507\\
405	83.7700226226126\\
406	128.187390995208\\
407	223.609422487021\\
408	385.714300970945\\
409	271.334991543052\\
410	201.092710596287\\
411	181.305214194012\\
412	145.173844007575\\
413	157.158071269862\\
414	143.044763609735\\
415	121.005761493901\\
416	117.781583753335\\
417	132.615600352436\\
418	108.073626172677\\
419	1545.17246025839\\
420	982.681159182207\\
421	649.751807458403\\
422	209.585397374431\\
423	123.029232773941\\
424	98.8548162463137\\
425	74.8246636370732\\
426	75.1455381318989\\
427	63.9240975322094\\
428	62.0433001942359\\
429	59.9919370393868\\
430	65.2300560921581\\
431	55.9840930294559\\
432	108.698551321861\\
433	88.0138504455623\\
434	98.4862453684666\\
435	67.1373590515215\\
436	68.7914487858309\\
437	62.2707293073138\\
438	58.6842262921006\\
439	70.0724659103626\\
440	64.1084420079587\\
441	69.4476503536303\\
442	81.3883391519685\\
443	65.5015869839107\\
444	52.7176637676067\\
445	61.7203665910804\\
446	62.1573552813402\\
447	69.5186018477404\\
448	50.1200200601719\\
449	37.8534714584733\\
450	88.2094924872016\\
451	62.37319188326\\
452	121.594347619259\\
453	106.328325245723\\
454	46.0521903740515\\
455	34.3017322745213\\
456	53.5462442256504\\
457	99.822156692781\\
458	51.6436552783032\\
459	48.1687035566595\\
460	193.597730005134\\
461	65.4548203456908\\
462	50.36663318176\\
463	180.780407781211\\
464	80.1327959052605\\
465	92.9484694527469\\
466	65.5581812939149\\
467	36.350878815607\\
468	29.9929597993918\\
469	85.6703457990096\\
470	78.898050387069\\
471	45.3010440867761\\
472	38.7956069727206\\
473	37.7536559563523\\
474	63.6993159170172\\
475	65.9317753243464\\
476	96.40091863384\\
477	59.1616586970844\\
478	270.309807216421\\
479	176.398701875269\\
480	113.85732492091\\
481	75.332778412791\\
482	64.919124133299\\
483	63.5005645777476\\
484	124.202653590867\\
485	96.9942321132029\\
486	68.1536397118603\\
487	73.2538263674249\\
488	53.17635168083\\
489	66.9004288762873\\
490	45.8701580756977\\
491	38.1568688721632\\
492	94.3909349143662\\
493	65.5822998378983\\
494	52.2796729656357\\
495	67.9966232824129\\
496	52.429542246438\\
497	56.2702269842879\\
498	49.6492457540167\\
499	39.2490853506256\\
500	33.6979577011307\\
501	33.1566995966534\\
502	40.9625080266257\\
503	30.75308395049\\
504	40.2082572896345\\
505	35.9818247154895\\
506	40.2417857783341\\
507	37.9490819824497\\
508	61.1897897221203\\
509	66.1868001784737\\
510	58.9408433415815\\
511	49.9660843920224\\
512	50.2430371057\\
513	39.8105306906307\\
514	33.3721530987989\\
515	110.57962795118\\
516	72.6299268522913\\
517	54.3268545483819\\
518	36.845790699399\\
519	57.7350987288029\\
520	46.8995991046985\\
521	41.0222759660042\\
522	35.6519926367852\\
523	35.3185150428355\\
524	66.6799953445858\\
525	48.4803656455494\\
526	33.9779953937731\\
527	44.5665153125521\\
528	178.477991770358\\
529	85.4296139336869\\
530	50.7087770428161\\
531	36.0021657054348\\
532	31.8803807705001\\
533	37.6350889814754\\
534	39.8906933908942\\
535	46.286282507332\\
536	40.5293981528504\\
537	43.592588111162\\
538	39.1778060006028\\
539	109.618467570914\\
540	77.6325555434926\\
541	78.6281257972847\\
542	73.1950315983956\\
543	83.4315396651437\\
544	45.9092771646593\\
545	38.1243035490764\\
546	59.7325682342159\\
547	38.6514928138604\\
548	70.2619166193361\\
549	50.5349263438732\\
550	45.0737014460319\\
551	52.6079513385244\\
552	35.6465951360045\\
553	34.0520691457152\\
554	59.8901739267363\\
555	48.850326752914\\
556	43.6999441650289\\
557	30.8069452715528\\
558	61.2439957229712\\
559	47.3387517122976\\
560	54.5367857065213\\
561	39.8821131307927\\
562	40.6073894508001\\
563	32.4622876345404\\
564	38.0391325117772\\
565	39.4536955914575\\
566	32.5561932736415\\
567	37.5286972645478\\
568	38.3072537324383\\
569	87.8325208172858\\
570	66.2364834085953\\
571	39.069630465431\\
572	31.4906611772088\\
573	52.1687487051242\\
574	39.8387119830885\\
575	31.0463307342917\\
576	37.3983973201503\\
577	63.1306327173321\\
578	62.7742648826748\\
579	65.4818864886498\\
580	166.1804044703\\
581	133.940068036242\\
582	62.2290703329252\\
583	85.0469983182154\\
584	163.738720505792\\
585	108.83630875625\\
586	46.9940307757298\\
587	39.2910396708174\\
588	48.4774127197663\\
589	52.8999326771777\\
590	54.0425392934811\\
591	41.9779173029938\\
592	117.880607636689\\
593	53.281198754297\\
594	78.8183766597974\\
595	69.8544176070827\\
596	99.849273463115\\
597	42.010384534079\\
598	64.9812516095847\\
599	39.5534046176455\\
600	39.7777354385071\\
601	69.0527575395854\\
602	58.5452379420427\\
603	43.7455223472847\\
604	43.650120466664\\
605	60.6815706716913\\
606	96.081085075189\\
607	56.9645287238312\\
608	50.5274163033734\\
609	33.9589867449913\\
610	79.162656930089\\
611	82.1777177177169\\
612	40.4574848674928\\
613	30.8624128257392\\
614	35.9216005356289\\
615	34.4897892491554\\
616	38.5317780512615\\
617	41.2017148082818\\
618	33.6718900955012\\
619	49.2632450376797\\
620	48.2136387106679\\
621	43.1051196559159\\
622	42.4145185598864\\
623	43.5360891706423\\
624	36.388533380506\\
625	48.5994086487395\\
626	45.5128079808248\\
627	60.7376105020952\\
628	62.1877215730631\\
629	51.2743337799735\\
630	43.2591791565935\\
631	34.8231849772506\\
632	125.457355377887\\
633	85.8525419128476\\
634	47.7487214950794\\
635	35.9755090488345\\
636	40.350584088188\\
637	72.980973061831\\
638	48.2179633431965\\
639	36.2219694259423\\
640	143.572421683005\\
641	95.764799173458\\
642	99.4891965367686\\
643	65.3541693789552\\
644	65.3328737438907\\
645	57.9942588531141\\
646	48.1342131259572\\
647	40.0455905320122\\
648	36.8112943815614\\
649	194.086142433502\\
650	138.41409179818\\
651	127.046041583901\\
652	75.6045468762233\\
653	37.9886511875674\\
654	52.1172343691871\\
655	69.7673475484184\\
656	79.3792438878527\\
657	53.1903086043338\\
658	42.6171653484042\\
659	45.0811130766288\\
660	203.700440837006\\
661	165.10761257865\\
662	121.509435498171\\
663	94.4272236410892\\
664	164.720963062147\\
665	96.96426069343\\
666	80.1094019429247\\
667	61.8645809954261\\
668	56.7584009079972\\
669	56.8966716824308\\
670	57.1137299635863\\
671	57.2425071737653\\
672	87.4597624112406\\
673	71.2096548810854\\
674	74.2465837585683\\
675	53.0732950424394\\
676	48.9015605006304\\
677	54.3169056801111\\
678	45.1751116056977\\
679	40.3219699771566\\
680	43.2693059541656\\
681	54.5428049306213\\
682	42.1184163391311\\
683	45.5235064979316\\
684	56.286224841403\\
685	41.1391602145559\\
686	51.7518300227856\\
687	49.2541748829534\\
688	71.679623758147\\
689	66.5937452351748\\
690	34.7991502622417\\
691	57.7999483750781\\
692	109.597241962702\\
693	48.9441400634801\\
694	39.7073811193632\\
695	29.5796897531571\\
696	27.480314805846\\
697	28.5605971896415\\
698	36.4804353378742\\
699	49.0395620051932\\
700	75.3431824384166\\
701	58.886115667824\\
702	54.0233043031065\\
703	113.013340177647\\
704	77.3807076449057\\
705	34.9203902539907\\
706	31.7951589409519\\
707	66.82287202467\\
708	61.6266834795155\\
709	41.0196611802056\\
710	33.7738849320249\\
711	41.5621361090116\\
712	47.0033589747611\\
713	38.3681661457456\\
714	52.4482626518818\\
715	62.9787823047925\\
716	34.4010382809533\\
717	68.2878500327841\\
718	40.8129536080971\\
719	35.9309481000321\\
720	78.6441898122081\\
721	73.162416052378\\
722	40.7387473264307\\
723	30.5423879221085\\
724	65.152133745548\\
725	55.2099230697873\\
726	43.2068150089427\\
727	37.6904693471583\\
728	27.3480859400058\\
729	68.3954018849697\\
730	51.5821844133845\\
731	34.6970588640572\\
732	173.344290395719\\
733	53.9535367301469\\
734	33.0594936686786\\
735	28.7296792067307\\
736	41.2141224167065\\
737	29.6864752880069\\
738	21.3546351965131\\
739	54.9733222509067\\
740	62.2651961474802\\
741	41.2281530752605\\
742	26.2533803519857\\
743	22.5308612138832\\
744	61.983123882988\\
745	35.9309423062022\\
746	25.7788329869123\\
747	22.5201311408496\\
748	39.5194653576733\\
749	29.5428645296445\\
750	28.4272577738676\\
751	46.5201465739667\\
752	51.861105488987\\
753	33.1609925299975\\
754	29.49145593432\\
755	70.5263319207618\\
756	56.0498403364546\\
757	53.7364126259666\\
758	31.2424981942944\\
759	32.051452383289\\
760	50.5551590123031\\
761	60.8678269071184\\
762	37.7280602630006\\
763	49.9660187140231\\
764	31.8279760148037\\
765	28.4179501558908\\
766	34.2205354464623\\
767	34.2379934432667\\
768	31.8895314053977\\
769	26.2663851059691\\
770	28.8608481728735\\
771	33.8464083301154\\
772	50.0696694937881\\
773	43.8134801751488\\
774	32.8367573175891\\
775	51.4954211086314\\
776	38.4931588105483\\
777	50.9493708595982\\
778	35.8343124922688\\
779	44.8812726822677\\
780	44.5094063369121\\
781	40.0698261651333\\
782	52.0654427954102\\
783	46.9948143214902\\
784	63.3738626758328\\
785	32.3430575330084\\
786	28.5907300870801\\
787	36.1571343710373\\
788	66.5472042879401\\
789	112.758570530395\\
790	76.1715528765844\\
791	57.4745188594544\\
792	52.0762700353396\\
793	45.9123251539122\\
794	79.7309643229076\\
795	59.049866845807\\
796	53.8195784707178\\
797	43.8362909738388\\
798	47.0666874989926\\
799	44.6408679353334\\
800	75.7157307671065\\
801	60.1227931143597\\
802	48.1964163704371\\
803	42.9329904467588\\
804	40.3400056316396\\
805	38.622295429293\\
806	43.1526158817233\\
807	49.6376752209852\\
808	158.611854869306\\
809	95.8134331529534\\
810	78.8642535212295\\
811	62.1737728948403\\
812	53.2871820192706\\
813	51.0924990549656\\
814	43.7156878806662\\
815	37.3455473599699\\
816	34.0928732719868\\
817	38.1994673303733\\
818	31.7936699266325\\
819	29.8073252540417\\
820	28.474408966751\\
821	28.2841313653715\\
822	39.4122023673109\\
823	29.3301486480716\\
824	35.184047068017\\
825	30.0806675414122\\
826	35.8550605241101\\
827	38.309199814484\\
828	51.9933639588023\\
829	33.8910972541912\\
830	23.5737735709251\\
831	26.0080952104566\\
832	27.4256053515475\\
833	27.94313754759\\
834	30.4148723090685\\
835	32.2624557454377\\
836	51.1339711076535\\
837	35.3296014578387\\
838	24.8010244120142\\
839	61.6376464124587\\
840	52.4563648307003\\
841	47.7175049059022\\
842	42.5675381331284\\
843	35.3942070444368\\
844	42.1441843440722\\
845	26.7097262744057\\
846	21.4475963177849\\
847	21.3593343310166\\
848	33.203955635385\\
849	27.1564959969552\\
850	22.1629075981229\\
851	118.353488601813\\
852	57.5958143763186\\
853	48.2380278946941\\
854	47.5216377285635\\
855	53.5838088756786\\
856	114.864215293473\\
857	93.3688828903904\\
858	61.7816686946984\\
859	37.4850710730427\\
860	28.5013041178623\\
861	119.062324140269\\
862	80.6607947844109\\
863	56.9728027162907\\
864	40.0573721774997\\
865	44.753117821554\\
866	38.668505651885\\
867	57.7388823990051\\
868	47.1797625327711\\
869	38.3849161147102\\
870	27.1508115279743\\
871	23.4862564019953\\
872	25.292076559651\\
873	22.6589489810233\\
874	22.166780094284\\
875	26.0158263934824\\
876	27.9601430451442\\
877	29.4222584982296\\
878	63.3185020978149\\
879	47.455678279993\\
880	36.3102348371327\\
881	27.7363039743757\\
882	22.7108281046949\\
883	25.171997267984\\
884	37.2221174871967\\
885	44.8775523696172\\
886	37.6635820687578\\
887	38.9821177316211\\
888	33.8067211883901\\
889	28.359809325486\\
890	38.3895138999345\\
891	40.7371968021793\\
892	39.7277341559373\\
893	32.2214932271687\\
894	126.018317525657\\
895	79.9586932653856\\
896	49.9330464689649\\
897	55.0236921072256\\
898	70.4550555787085\\
899	56.1783284067013\\
900	46.0552514372837\\
901	64.7958401351919\\
902	46.2180243660934\\
903	110.50797145556\\
904	69.4354453994375\\
905	41.5642701143963\\
906	55.7256118327416\\
907	43.6932901404004\\
908	50.5252318167101\\
909	41.6618533303206\\
910	49.6121220487515\\
911	37.6160823178494\\
912	41.6368646602679\\
913	54.5967852819746\\
914	38.2681157704704\\
915	24.4734484543324\\
916	31.2500612563682\\
917	32.5083733434681\\
918	47.1120787905108\\
919	34.7521163337792\\
920	86.289512100548\\
921	62.0233459188771\\
922	59.512175460225\\
923	101.819629322021\\
924	73.4627225187924\\
925	52.9688763567834\\
926	46.7602582482247\\
927	42.3162153416295\\
928	41.643734526359\\
929	40.624784101601\\
930	32.5515082080371\\
931	74.5952622138386\\
932	56.7835134936056\\
933	39.6960626062934\\
934	32.3334175846757\\
935	31.7965362575135\\
936	28.2476454069899\\
937	25.5076892747378\\
938	24.5870732175122\\
939	70.1401072737329\\
940	38.9995900032986\\
941	38.4563495054281\\
942	43.4479023280573\\
943	32.5141482645295\\
944	49.493179915668\\
945	44.2060549977732\\
946	29.5822017502508\\
947	30.3706812386207\\
948	44.3818726220205\\
949	36.9243079791845\\
950	29.4670819847132\\
951	36.4794303985559\\
952	40.0576364102407\\
953	33.6749937285573\\
954	43.4475154069025\\
955	30.4297445060487\\
956	24.3895000642131\\
957	31.652782641257\\
958	49.7085200862634\\
959	27.9501647519454\\
960	31.87834733618\\
961	34.3066406031827\\
962	60.0933195556979\\
963	32.9004473163682\\
964	46.6219224161964\\
965	36.3676547081536\\
966	57.5807013037584\\
967	38.7682191671534\\
968	36.5098922820118\\
969	20.3421577087069\\
970	25.1841486028302\\
971	32.8041424682681\\
972	26.4151662855301\\
973	22.6952025435709\\
974	111.900823337658\\
975	73.0139128818592\\
976	50.3313920463885\\
977	38.3536808398024\\
978	57.1525507221896\\
979	41.1570382116823\\
980	147.962343015977\\
981	46.8092553189622\\
982	34.8866095039752\\
983	33.743582948012\\
984	43.6175571846052\\
985	35.4041761230485\\
986	30.8168716401456\\
987	28.2239902830987\\
988	29.0820810558098\\
989	31.867338186395\\
990	41.2596333820482\\
991	66.8522385915303\\
992	44.4573222876914\\
993	38.275104372465\\
994	39.7465567181146\\
995	38.7318706394019\\
996	67.5894729624483\\
997	46.8405466786825\\
998	43.3446893514719\\
999	63.1453858830564\\
1000	70.1299197033316\\
1001	51.9902831932374\\
1002	36.3686031150912\\
1003	31.05923478145\\
1004	34.0324894398639\\
1005	33.3025886632587\\
1006	37.0240318021921\\
1007	40.7952714088445\\
1008	41.1899293317735\\
1009	52.7206274841019\\
1010	40.5495781145505\\
1011	39.7249320453034\\
1012	38.6846725892631\\
1013	36.5156195326011\\
1014	38.4349505572594\\
1015	33.7594730505609\\
1016	31.3554653497025\\
1017	37.5265618619996\\
1018	38.3693969572617\\
1019	39.8436594393284\\
1020	40.5740678754777\\
1021	46.6196390794866\\
1022	37.900334574117\\
1023	37.4842841248218\\
1024	34.9360005714194\\
1025	36.4659938058928\\
1026	118.331148964013\\
1027	53.326385158428\\
1028	39.3835968969763\\
1029	34.0116712457369\\
1030	38.7996835814681\\
1031	34.5195795082035\\
1032	34.812589082026\\
1033	39.5141382142054\\
1034	114.343528918216\\
1035	54.4942947943477\\
1036	51.2670326479629\\
1037	74.9143028119075\\
1038	47.4912255778264\\
1039	46.2246975726923\\
1040	46.5874876539868\\
1041	67.7310301489524\\
1042	93.2215853262382\\
1043	67.2997218913097\\
1044	59.7081781436158\\
1045	62.9845367191833\\
1046	57.3607880915466\\
1047	55.9306670202207\\
1048	55.9917647866625\\
1049	55.7779130951504\\
1050	55.4684848121501\\
1051	61.024080693681\\
1052	64.1817356005637\\
1053	64.5754785634112\\
1054	72.5725767413\\
1055	60.2457112703093\\
1056	67.4242347235082\\
1057	58.4382352979462\\
1058	48.8248950410221\\
1059	44.9894165748628\\
1060	43.8586286418736\\
1061	75.7875487219503\\
1062	63.5746274811981\\
1063	46.0641044683888\\
1064	44.5457358625224\\
1065	49.3026178824677\\
1066	55.6604034185901\\
1067	150.814799600398\\
1068	102.610867591365\\
1069	100.790557423309\\
1070	56.9522118419502\\
1071	44.286273637831\\
1072	38.677660342158\\
1073	34.989933869273\\
1074	32.4620809684337\\
1075	35.7876485143831\\
1076	51.032898765905\\
1077	35.2745601666629\\
1078	125.97930967174\\
1079	101.095243592334\\
1080	64.1922895902102\\
1081	45.2377015874691\\
1082	28.0817587193456\\
1083	28.6575939554585\\
1084	24.0748185121772\\
1085	74.4916498196397\\
1086	46.3456578189115\\
1087	38.3345934967203\\
1088	28.0667010022557\\
1089	26.076818348546\\
1090	24.511164040101\\
1091	23.7156873783279\\
1092	37.570172851678\\
1093	34.8186397201409\\
1094	23.2774597585131\\
1095	33.3343399701147\\
1096	25.3199544159269\\
1097	25.1588904398511\\
1098	33.8041825850549\\
1099	34.5485828114842\\
1100	25.3833820592639\\
1101	24.9361432421934\\
1102	26.7155718568145\\
1103	25.0892632490316\\
1104	22.6564576566561\\
1105	47.7732037206635\\
1106	33.9325616408375\\
1107	23.171715841714\\
1108	23.3353285185007\\
1109	21.9680023221236\\
1110	20.8555051849163\\
1111	20.1784638853191\\
1112	20.1238734433541\\
1113	29.485599836535\\
1114	51.6548282953772\\
1115	42.7194233612793\\
1116	37.115236700365\\
1117	87.133986993197\\
1118	62.3638267261955\\
1119	37.8083800781677\\
1120	29.617082514173\\
1121	25.5897930182291\\
1122	56.6001778456408\\
1123	65.1886391321048\\
1124	43.6809391302708\\
1125	25.995570986564\\
1126	27.8198309064044\\
1127	28.0804755190529\\
1128	27.8092593110824\\
1129	31.4902588339739\\
1130	37.9951881113637\\
1131	62.6208388604755\\
1132	21.969121066312\\
1133	23.7692301527636\\
1134	16.7171615831349\\
1135	76.7953910068905\\
1136	43.9588936988553\\
1137	34.6067528285751\\
1138	51.976769287767\\
1139	31.4005881648772\\
1140	25.9718899062365\\
1141	19.7553332042756\\
1142	21.5368721487987\\
1143	223.064328128823\\
1144	65.9486471610582\\
1145	44.9971938979701\\
1146	36.7673860409342\\
1147	33.9770025781129\\
1148	32.2406845060641\\
1149	36.6637026315317\\
1150	62.9741031500264\\
1151	44.1384896210477\\
1152	38.6932172981356\\
1153	44.8352165471303\\
1154	30.7412554209985\\
1155	36.4155219273318\\
1156	29.7468154676502\\
1157	32.7452728299694\\
1158	37.6195825622141\\
1159	117.987851757583\\
1160	82.4565897274885\\
1161	59.2298624861195\\
1162	41.5523926526177\\
1163	27.9576641891891\\
1164	24.0894272342853\\
1165	38.6203904485757\\
1166	25.1402703200411\\
1167	23.0924284460414\\
1168	31.0922160462401\\
1169	25.9915740735736\\
1170	19.3285696096671\\
1171	18.4890420973143\\
1172	23.6725673987856\\
1173	16.1253340804021\\
1174	46.7155533011361\\
1175	21.1406205758419\\
1176	30.7864737468533\\
1177	21.1002100168029\\
1178	21.6272210845627\\
1179	21.5415823422022\\
1180	34.7785549624715\\
1181	38.7025816686505\\
1182	25.5985764516699\\
1183	27.9983890557514\\
1184	22.0216116411642\\
1185	18.1175028572959\\
1186	16.6583334186564\\
1187	16.744108939838\\
1188	17.6144842666038\\
1189	16.82103627786\\
1190	33.9644447153289\\
1191	46.2397557715989\\
1192	31.0425717453796\\
1193	36.5730301096341\\
1194	26.730415285265\\
1195	27.0000464821987\\
1196	18.9885909239739\\
1197	26.6057665497145\\
1198	22.0444414487897\\
1199	43.0401820247731\\
1200	61.4387252364916\\
1201	43.5635051267384\\
1202	30.9729891064209\\
1203	43.1818668634597\\
1204	58.4537763586947\\
1205	63.1115748899733\\
1206	42.7114986634377\\
1207	31.7886856129998\\
1208	57.7420545865395\\
1209	45.6285179000665\\
1210	33.7119313811196\\
1211	180.094636359079\\
1212	127.987637373402\\
1213	88.011299633806\\
1214	46.2955676297507\\
1215	36.6924619139618\\
1216	55.804781711676\\
1217	26.6701958629852\\
1218	29.3379088417986\\
1219	28.4154991166789\\
1220	24.2921467099871\\
1221	50.0834629900225\\
1222	37.3669266818739\\
1223	26.3057490272884\\
1224	27.4878361531657\\
1225	23.9218761127952\\
1226	23.5839596253102\\
1227	22.2399309510751\\
1228	21.3497564084635\\
1229	26.1595992174684\\
1230	49.3464861309536\\
1231	44.4063820783731\\
1232	34.475180139659\\
1233	26.9978502575518\\
1234	24.8524507943432\\
1235	28.6039083091225\\
1236	28.187590379239\\
1237	29.5727873879936\\
1238	25.6252961346703\\
1239	25.1123587454547\\
1240	24.7199000365347\\
1241	25.1694678249025\\
1242	22.3178595893965\\
1243	22.7745447262346\\
1244	22.8159108847578\\
1245	22.5636939207471\\
1246	22.4740408496899\\
1247	21.6335735256775\\
1248	35.2289082719444\\
1249	30.6981691641559\\
1250	26.6563743014831\\
1251	32.4416998953218\\
1252	32.6139758626348\\
1253	69.7770493989186\\
1254	32.5019153672594\\
1255	27.3298796012648\\
1256	24.6193707321481\\
1257	26.6923295899985\\
1258	63.5782594956278\\
1259	40.7193081777096\\
1260	31.6081284141868\\
1261	32.3694290187574\\
1262	26.7445505394772\\
1263	32.2336474421497\\
1264	27.2742434224049\\
1265	21.2887532611176\\
1266	20.3865132047503\\
1267	102.205594212722\\
1268	47.42507918668\\
1269	37.1377000394839\\
1270	108.893514292403\\
1271	80.023024376135\\
1272	52.0303412787\\
1273	40.501604963137\\
1274	35.8772883897474\\
1275	26.2720512376321\\
1276	91.1006669519572\\
1277	47.9865234123413\\
1278	37.7943121727371\\
1279	33.8596878805809\\
1280	27.850327017903\\
1281	28.902507241327\\
1282	81.056808337818\\
1283	35.3367999198745\\
1284	44.7771523287156\\
1285	29.9581817315676\\
1286	21.4606038378186\\
1287	23.8226061208111\\
1288	120.836144845684\\
1289	84.0267572099946\\
1290	62.7177799716278\\
1291	48.5131336146014\\
1292	35.7489147202889\\
1293	27.1468374548059\\
1294	40.703155163321\\
1295	33.3955845179631\\
1296	38.418827101478\\
1297	25.7094850636878\\
1298	41.4847794001516\\
1299	33.0304959570173\\
1300	31.0157110545448\\
1301	38.9543896504733\\
1302	27.6258569135004\\
1303	50.4343984438818\\
1304	38.4292763533816\\
1305	21.0417428366275\\
1306	17.4014140015806\\
1307	17.296707851437\\
1308	16.6144131279627\\
1309	15.1468983765412\\
1310	20.1334566470221\\
1311	18.9244502371126\\
1312	25.0657125712949\\
1313	21.7241712043963\\
1314	20.4223019964953\\
1315	22.6944535450927\\
1316	66.265588949227\\
1317	51.3529492550092\\
1318	164.402235981793\\
1319	109.35933923898\\
1320	98.3353983263725\\
1321	51.9306906483168\\
1322	44.4250893992905\\
1323	41.4893980464052\\
1324	41.584975351348\\
1325	104.138295694108\\
1326	54.4238633691497\\
1327	48.7857206492642\\
1328	48.6089058547916\\
1329	45.6114411257735\\
1330	44.8395885351516\\
1331	45.7726886719361\\
1332	46.8211748654298\\
1333	41.2217706142393\\
1334	125.605898973574\\
1335	85.6964654305006\\
1336	140.825244804485\\
1337	76.802665955843\\
1338	67.0524369694267\\
1339	64.6179125855489\\
1340	61.1013100341618\\
1341	63.1528063462915\\
1342	61.6722667141461\\
1343	61.4703484512068\\
1344	62.0097275169583\\
1345	63.4151316510738\\
1346	63.3245409370888\\
1347	63.9485944120795\\
1348	63.2202663794711\\
1349	61.9453448355262\\
1350	60.0676714783342\\
1351	56.7718462044252\\
1352	55.5497062421621\\
1353	56.9960400954229\\
1354	51.9670002226242\\
1355	56.5114975223876\\
1356	54.727413614356\\
1357	57.9380533119785\\
1358	58.7194358120661\\
1359	56.7528117014845\\
1360	53.749849136509\\
1361	50.8578996890065\\
1362	49.0036020837616\\
1363	52.9651220227415\\
1364	46.4626963899915\\
1365	43.0980519079266\\
1366	42.7107563473776\\
1367	42.7057734416712\\
1368	40.6060205609011\\
1369	39.170444068619\\
1370	37.0151393919606\\
1371	42.4607353860428\\
1372	55.4505359392041\\
1373	41.9126449283111\\
1374	38.5465735778491\\
1375	37.8089056350226\\
1376	44.3789903288705\\
1377	31.9138607055787\\
1378	30.4622431682501\\
1379	36.4517186003091\\
1380	31.6056073597067\\
1381	28.0883814337683\\
1382	32.5633531257794\\
1383	27.3933202278369\\
1384	40.0502211892595\\
1385	20.3802546984308\\
1386	17.9924738931675\\
1387	14.8683817289115\\
1388	11.2798251837918\\
1389	17.3549279035456\\
1390	16.5705387155424\\
1391	25.5732368465722\\
1392	25.230855696888\\
1393	24.8819539343579\\
1394	46.165427532934\\
1395	33.7795933557156\\
1396	22.8928139956662\\
1397	111.785149477416\\
1398	84.9516202852987\\
1399	67.6088217522125\\
1400	58.9768889775832\\
1401	27.9768221000551\\
1402	29.8107966257782\\
1403	26.3787667713529\\
1404	21.7128146028452\\
1405	30.8719169471924\\
1406	22.8760074071212\\
1407	26.3306592023244\\
1408	24.7500001845887\\
1409	19.4943808471777\\
1410	16.6307727696127\\
1411	34.4904539035404\\
1412	22.831650285563\\
1413	18.0270286902899\\
1414	17.9702765970662\\
1415	22.519436322691\\
1416	31.2951075665596\\
1417	35.7483947706209\\
1418	23.7091264034992\\
1419	32.3123074661401\\
1420	29.6662168675905\\
1421	22.6842294886975\\
1422	27.9216250937715\\
1423	20.1210277277551\\
1424	15.9943371971085\\
1425	26.3822025375634\\
1426	22.3697037138884\\
1427	17.695404558015\\
1428	21.4034984288676\\
1429	23.8020728891847\\
1430	28.6030987515252\\
1431	19.9104109885002\\
1432	25.3145548027283\\
1433	20.124911939617\\
1434	16.7910946963921\\
1435	55.8981438036936\\
1436	43.7429742087886\\
1437	41.948199525535\\
1438	36.1785774398692\\
1439	33.6958769132875\\
1440	28.2823488922829\\
1441	24.1825481924194\\
1442	20.8539084942959\\
1443	19.0647257786165\\
1444	20.0667720938978\\
1445	21.2135412222158\\
1446	22.7068247091519\\
1447	21.9339164064769\\
1448	28.526384374794\\
1449	17.5158834977114\\
1450	14.3129951601024\\
1451	14.4853766560049\\
1452	26.1327437203964\\
1453	43.4137619657976\\
1454	22.5234736965593\\
1455	23.3681474997059\\
1456	52.4779089395569\\
1457	25.8279565025702\\
1458	28.9508402236456\\
1459	28.4608730551984\\
1460	19.0676727008215\\
1461	19.1664317873723\\
1462	13.7001127264861\\
1463	15.6377535696338\\
1464	41.9692833374622\\
1465	55.495851387502\\
1466	25.4762675756676\\
1467	48.4632583733291\\
1468	21.8718020976354\\
1469	42.5792750898558\\
1470	31.9068086380293\\
1471	21.8734847748036\\
1472	22.9286778812713\\
1473	26.5773926309853\\
1474	26.4918664077194\\
1475	40.0472075199264\\
1476	50.1419810153819\\
1477	35.9234430317279\\
1478	59.3954652685486\\
1479	42.7027475801013\\
1480	36.7160921882421\\
1481	33.7453093305021\\
1482	31.8983927118357\\
1483	31.1648873922869\\
1484	32.1883016792166\\
1485	37.3964861226331\\
1486	32.7369283673936\\
1487	32.4508111348262\\
1488	54.1360439429421\\
1489	39.5964206076643\\
1490	57.8172864450607\\
1491	46.0502786763488\\
1492	51.7797187247098\\
1493	42.6990689499177\\
1494	36.1683724158736\\
1495	34.7920116314684\\
1496	39.4699743442349\\
1497	34.3998572394629\\
1498	42.5375583566343\\
1499	34.2554546541145\\
1500	35.7147880986954\\
1501	41.5878812257844\\
1502	46.6349651163302\\
1503	41.2286733728035\\
1504	41.3102667783484\\
1505	37.1751143538595\\
1506	34.1887269406503\\
1507	34.7483931309922\\
1508	36.3352699785262\\
1509	35.6979000491048\\
1510	35.553129170115\\
1511	40.2535034835707\\
1512	36.5312808923745\\
1513	37.4133036614973\\
1514	34.7968052949484\\
1515	34.7027481930081\\
1516	38.1549592580179\\
1517	39.7088470821755\\
1518	66.0772176207038\\
1519	46.478627057816\\
1520	32.0784566836517\\
1521	29.0414863710195\\
1522	53.1922134524549\\
1523	46.178438175513\\
1524	33.1925103355702\\
1525	31.7466268676837\\
1526	27.8867308079974\\
1527	25.7669190702792\\
1528	29.5606813747631\\
1529	27.890687302073\\
1530	27.6733010496799\\
1531	30.940095917152\\
1532	27.4389768347037\\
1533	28.7967999897579\\
1534	30.0473513809901\\
1535	26.34111027003\\
1536	25.8374515337345\\
1537	23.7943752275022\\
1538	28.1528770370382\\
1539	25.8510525216648\\
1540	26.2282205649274\\
1541	24.0989923765717\\
1542	26.7373503424397\\
1543	32.4315171069753\\
1544	24.9155140293905\\
1545	27.1590101165508\\
1546	22.9533016187804\\
1547	23.8611895780876\\
1548	57.604999914869\\
1549	32.4625970977677\\
1550	29.5642954515938\\
1551	152.579611759257\\
1552	107.583147366877\\
1553	81.430286694795\\
1554	63.2689649132025\\
1555	57.7309202576503\\
1556	51.7893813259673\\
1557	48.4436372099732\\
1558	46.3031448003333\\
1559	48.3454303990027\\
1560	49.0599135500821\\
1561	44.5689747223442\\
1562	48.0265806717023\\
1563	45.0251720205936\\
1564	44.7410393952606\\
1565	52.2259639928729\\
1566	51.5533009524151\\
1567	42.1285183852787\\
1568	41.1752932578538\\
1569	39.921613182948\\
1570	34.8795972257803\\
1571	36.092550623756\\
1572	32.2790727870704\\
1573	48.8497729369575\\
1574	42.319333940794\\
1575	40.1862061716579\\
1576	37.4945415248998\\
1577	31.851235591182\\
1578	30.9085728018945\\
1579	31.448230175777\\
1580	29.7749050770985\\
1581	35.0461419127318\\
1582	31.7619484383898\\
1583	29.1644533953599\\
1584	29.5928176486619\\
1585	27.8782650242904\\
1586	33.1543118173211\\
1587	31.5246619034642\\
1588	32.8128840695667\\
1589	33.0780327369899\\
1590	31.2902124099402\\
1591	31.6263143035021\\
1592	29.7366442192716\\
1593	29.7873113803203\\
1594	27.437542609677\\
1595	113.686555522213\\
1596	71.8338614468362\\
1597	58.4689546026178\\
1598	43.1360948592938\\
1599	41.6705107997318\\
1600	42.4933182058938\\
1601	42.5065586524639\\
1602	38.7121291505423\\
1603	38.1929274328364\\
1604	57.7588298644224\\
1605	44.2411033791967\\
1606	42.0103027042388\\
1607	45.6341501460892\\
1608	41.5470230858463\\
1609	37.6490715778701\\
1610	35.5097404230079\\
1611	34.0284555970436\\
1612	75.6962384773098\\
1613	65.7122396256676\\
1614	52.2698407553106\\
1615	34.6753348602489\\
1616	29.4372532164814\\
1617	25.2543899456895\\
1618	24.9290810992204\\
1619	30.5150874256642\\
1620	29.869909005838\\
1621	31.5058134703663\\
1622	27.4018736766607\\
1623	28.4940186662541\\
1624	26.6296388410016\\
1625	27.6013785135441\\
1626	33.4154714065864\\
1627	27.9659285207277\\
1628	26.6400539652891\\
1629	26.501179739799\\
1630	25.4504578223149\\
1631	24.6172200616944\\
1632	24.9986896821761\\
1633	24.9811572923147\\
1634	31.1158887871328\\
1635	25.6004878328873\\
1636	24.1441355910628\\
1637	23.5591147261951\\
1638	22.2493026072835\\
1639	23.3149906115989\\
1640	26.5385983569404\\
1641	22.5237157718088\\
1642	76.5894522532023\\
1643	36.5675294119371\\
1644	24.600871857532\\
1645	22.2159595408217\\
1646	20.4183766575015\\
1647	20.0964450530847\\
1648	20.0918871958037\\
1649	19.556680178209\\
1650	19.5286573563631\\
1651	23.404661379036\\
1652	19.8530060457626\\
1653	19.610731605671\\
1654	18.786573355205\\
1655	18.5402302625877\\
1656	18.1317025354773\\
1657	180.164679851934\\
1658	122.659691942435\\
1659	78.3061118866557\\
1660	30.9527791110017\\
1661	33.2221785884412\\
1662	25.3519149598268\\
1663	22.9933723591105\\
1664	20.9495327952959\\
1665	20.3009057729505\\
1666	19.7599378644702\\
1667	24.790658689521\\
1668	21.6417634938533\\
1669	19.5476175256567\\
1670	20.6596317611079\\
1671	19.9825001351404\\
1672	40.5448075598795\\
1673	29.6998430197702\\
1674	22.2995323000364\\
1675	20.9056517433906\\
1676	20.4956537888111\\
1677	20.1304509426616\\
1678	23.3970813992046\\
1679	19.8850350030382\\
1680	18.5625931052167\\
1681	19.7434213261411\\
1682	19.4919722468988\\
1683	19.8454194117853\\
1684	21.1245611795319\\
1685	19.9849404615204\\
1686	19.4173872414464\\
1687	21.3179112633031\\
1688	23.0865423473406\\
1689	19.0869252919888\\
1690	22.1593512862288\\
1691	18.3408429623118\\
1692	31.9486260692713\\
1693	28.0282251457479\\
1694	20.6079842343528\\
1695	19.0977345022579\\
1696	17.6112972714609\\
1697	41.7970229732561\\
1698	33.8060157659995\\
1699	24.3066596894749\\
1700	35.363232329881\\
1701	22.6375193214057\\
1702	26.7713099981435\\
1703	24.7135879100382\\
1704	17.6934550441299\\
1705	18.309000660224\\
1706	34.3794136616317\\
1707	25.5146200024668\\
1708	23.6675905920875\\
1709	19.1648300726361\\
1710	19.9394203304049\\
1711	19.8378953230753\\
1712	61.9328828470043\\
1713	24.9962734193171\\
1714	24.4040729605044\\
1715	20.0817341395029\\
1716	28.1269411808924\\
1717	22.7792682479751\\
1718	18.2384738004977\\
1719	15.9198163208775\\
1720	19.8443051666042\\
1721	20.8097236126918\\
1722	29.6240239220233\\
1723	19.5750999621224\\
1724	20.0299159811997\\
1725	16.452207127497\\
1726	17.4538702256873\\
1727	15.448882220161\\
1728	14.8378144057516\\
1729	117.566121535977\\
1730	75.6377503560598\\
1731	55.2778648999399\\
1732	43.7126768235744\\
1733	30.6892568021176\\
1734	43.6578900518982\\
1735	31.5531231977455\\
1736	26.8107569224943\\
1737	29.0816208769252\\
1738	641.090564604009\\
1739	384.230855572373\\
1740	262.461975764787\\
1741	153.517515188641\\
1742	111.136014211185\\
1743	63.5289364682554\\
1744	56.9535771030274\\
1745	53.45553242973\\
1746	49.8314391412687\\
1747	48.6151991076209\\
1748	56.3861916485086\\
1749	53.3630867342353\\
1750	51.3318481126681\\
1751	50.436146634537\\
1752	51.2020704129735\\
1753	50.9561744875703\\
1754	45.7458545705547\\
1755	44.6058247585174\\
1756	42.786745995031\\
1757	45.4294263832111\\
1758	44.4763518011227\\
1759	42.8298585919626\\
1760	43.7194317976874\\
1761	42.6017337838477\\
1762	44.3303357581361\\
1763	40.5581109678675\\
1764	39.0490906576247\\
1765	41.6354252773752\\
1766	39.28951340061\\
1767	39.735136558282\\
1768	39.7545327865821\\
1769	38.4445756569505\\
1770	37.9953427907071\\
1771	35.084015420967\\
1772	34.8371858395322\\
1773	45.6147210795299\\
1774	35.2163708305175\\
1775	40.7528207636244\\
1776	65.6314419763504\\
1777	52.8117041057234\\
1778	49.8789374619116\\
1779	43.7114039038862\\
1780	40.9193974512134\\
1781	67.1120254316503\\
1782	55.185017878869\\
1783	45.6624313122325\\
1784	43.6964464962044\\
1785	42.7132533723855\\
1786	41.0546188750422\\
1787	43.3753685036493\\
1788	45.7088531314425\\
1789	58.1556010188095\\
1790	49.2139184098523\\
1791	45.9621843928863\\
1792	43.8480794047013\\
1793	45.094250775476\\
1794	41.7419150759475\\
1795	45.6598778482614\\
1796	34.0725179035226\\
1797	33.2360399102596\\
1798	32.06589651639\\
1799	38.1076565816307\\
1800	36.5459544303078\\
1801	38.4505956111174\\
1802	35.5884152642735\\
1803	33.0566402764282\\
1804	32.6249498498767\\
1805	37.1185504209578\\
1806	40.1122695254354\\
1807	30.719549813907\\
1808	27.721207825359\\
1809	26.0346737830061\\
1810	33.5713278837979\\
1811	27.6383154548724\\
1812	31.6507145878311\\
1813	40.1950887146025\\
1814	33.151464027503\\
1815	61.7458799905598\\
1816	40.9358045553024\\
1817	32.4402347618253\\
1818	27.0458719024271\\
1819	24.0773920185976\\
1820	101.219452777917\\
1821	59.2249461725028\\
1822	37.8525317231281\\
1823	23.1639723049217\\
1824	20.1889960198628\\
1825	19.7264927559617\\
1826	18.9963456616808\\
1827	13.5403168600544\\
1828	15.7905812931409\\
1829	97.741171892785\\
1830	51.219736546079\\
1831	31.0269074531705\\
1832	31.5424392673894\\
1833	26.0612878933642\\
1834	31.5658381821849\\
1835	25.1695500736073\\
1836	37.8240217924417\\
1837	31.319889779455\\
1838	25.7208946335099\\
1839	40.7200931001059\\
1840	30.9862981605848\\
1841	112.363255200607\\
1842	70.1102357244231\\
1843	53.8218581461998\\
1844	45.8594702450565\\
1845	33.0916428434273\\
1846	29.3120938444804\\
1847	26.6624012196554\\
1848	46.0577744264193\\
1849	32.028178887246\\
1850	24.3484356925437\\
1851	23.9935656700189\\
1852	27.498419291261\\
1853	23.9198279523752\\
1854	23.7212729573747\\
1855	21.6378331793835\\
1856	21.4366260427395\\
1857	20.5715134682068\\
1858	32.1510677803439\\
1859	27.6406779148854\\
1860	23.5545597618627\\
1861	22.1205788050944\\
1862	25.6361015829826\\
1863	21.9145583739826\\
1864	24.4128146043203\\
1865	22.9009486774779\\
1866	28.8968102542884\\
1867	25.1861795952709\\
1868	22.3612696532953\\
1869	23.9540913166961\\
1870	23.150471701229\\
1871	20.6153359572901\\
1872	47.7047761337945\\
1873	190.855092679763\\
1874	133.045279800486\\
1875	88.9537419676116\\
1876	343.3159209697\\
1877	247.918926800759\\
1878	159.026727416232\\
1879	104.977399627413\\
1880	76.1516361533074\\
1881	55.232137430201\\
1882	45.0419446538423\\
1883	40.8179948220344\\
1884	38.9058700004897\\
1885	36.3647338502962\\
1886	37.3019313545162\\
1887	35.334823347302\\
1888	43.2489826542017\\
1889	39.983984712382\\
1890	30.4433110418565\\
1891	25.4547723975635\\
1892	30.131212022625\\
1893	37.3483470770451\\
1894	29.0346323116549\\
1895	26.425560551163\\
1896	59.5833874859239\\
1897	41.5439994029284\\
1898	27.9733130262429\\
1899	20.7640326006806\\
1900	29.3006872372412\\
1901	21.5596940936977\\
1902	23.589518830418\\
1903	21.5990753767418\\
1904	19.3134163592435\\
1905	20.1963156173656\\
1906	22.6518532737742\\
1907	22.3771926384753\\
1908	32.3868436070698\\
1909	16.9986119985348\\
1910	18.7390369485031\\
1911	16.7784895306974\\
1912	25.62771420307\\
1913	19.5328380478815\\
1914	22.4527806989891\\
1915	20.3184464456092\\
1916	17.6633813697683\\
1917	32.0868988002743\\
1918	27.4656863966892\\
1919	20.4517323481836\\
1920	20.1191546866814\\
1921	18.8198971420591\\
1922	20.0822030920675\\
1923	111.293130555525\\
1924	73.3724293400247\\
1925	32.9989988508511\\
1926	30.891097940279\\
1927	30.6294982774963\\
1928	28.7043238976725\\
1929	26.8847197256593\\
1930	26.8073210758452\\
1931	30.1636311949288\\
1932	27.2400053571581\\
1933	26.9477461266757\\
1934	27.2620974067785\\
1935	26.1505506433713\\
1936	28.1457574829345\\
1937	27.9623751438854\\
1938	28.0980193179574\\
1939	73.4921208185161\\
1940	40.2141904625117\\
1941	37.9803283915445\\
1942	37.0583452934842\\
1943	97.1129483957643\\
1944	33.9024587684137\\
1945	25.2831771620731\\
1946	109.215514048897\\
1947	36.1653343605913\\
1948	31.3596553040241\\
1949	21.1312714397153\\
1950	35.6185417572051\\
1951	24.9662814451288\\
1952	22.388388004162\\
1953	22.9509211846767\\
1954	21.4030059851653\\
1955	24.4573902488437\\
1956	31.5298920491645\\
1957	23.5636189182072\\
1958	24.7492116214739\\
1959	23.9988944228297\\
1960	22.5748929022505\\
1961	21.8465950018299\\
1962	23.0825566967477\\
1963	24.0202062768797\\
1964	24.0490520757739\\
1965	23.1098077791882\\
1966	22.6624870950112\\
1967	21.8133391730601\\
1968	23.171668138233\\
1969	22.6793350226229\\
1970	38.3374112665501\\
1971	23.1253598674819\\
1972	21.1014980151374\\
1973	20.9290533076945\\
1974	54.9345358463477\\
1975	37.3117866693227\\
1976	30.6216032078546\\
1977	25.7706154297118\\
1978	23.3590452905676\\
1979	26.4223968915746\\
1980	69.3359562890346\\
1981	51.9227804907308\\
1982	46.4567367307327\\
1983	52.9533845123009\\
1984	85.1912140657199\\
1985	63.5410107978213\\
1986	45.486627010873\\
1987	39.7983101741287\\
1988	36.4815955382398\\
1989	46.5173871813755\\
1990	39.4387401683698\\
1991	34.9398281455195\\
1992	31.4529564274237\\
1993	34.8501893046217\\
1994	34.0480304662501\\
1995	32.1439934950223\\
1996	33.192591053414\\
1997	34.8211001874017\\
1998	43.7834575312607\\
1999	40.0996419678749\\
2000	38.3164882046614\\
2001	39.1432962091815\\
2002	37.6585613718491\\
2003	37.4448943086898\\
2004	38.3267620727221\\
2005	35.0491743808813\\
2006	35.2932579202948\\
2007	32.6324359067911\\
2008	31.4424256575804\\
2009	32.6973405147576\\
2010	74.9871933805691\\
2011	53.2730533467181\\
2012	48.6538600706987\\
2013	50.9564437626707\\
2014	41.734430743004\\
2015	36.9165572584331\\
2016	36.2774044455435\\
2017	37.58996441797\\
2018	39.5810884860403\\
2019	35.2425406994962\\
2020	34.4573366038019\\
2021	35.1780298284771\\
2022	35.0499995662529\\
2023	33.3746894408664\\
2024	31.9327175116672\\
2025	33.3767928201167\\
2026	34.2437028908759\\
2027	32.444471385595\\
2028	32.4704685608636\\
2029	32.6415189907507\\
2030	34.9131526865817\\
2031	36.705475791515\\
2032	34.7617380242172\\
2033	41.010229503686\\
2034	41.8085833074728\\
2035	34.5754801904739\\
2036	35.2020015762314\\
2037	34.6348942345885\\
2038	38.8254242062651\\
2039	33.40040497781\\
2040	32.5416393096128\\
2041	31.4971781291174\\
2042	37.0096847505827\\
2043	34.164481580499\\
2044	30.4655058386585\\
2045	36.2056756332471\\
2046	46.331102699318\\
2047	35.1447398411946\\
2048	32.0248215701769\\
2049	45.3002845494275\\
2050	39.8520279469763\\
2051	34.6008308986652\\
2052	31.9722110230817\\
2053	32.3707295087855\\
2054	30.8844810424819\\
2055	30.3162548183195\\
2056	44.237615226943\\
2057	51.9919687737615\\
2058	48.471271804396\\
2059	39.8160079381351\\
2060	40.2414447866087\\
2061	40.812377080161\\
2062	39.9507198698617\\
2063	42.0345826833219\\
2064	41.5726936164585\\
2065	40.2697986310607\\
2066	39.7950220990476\\
2067	162.414130434327\\
2068	115.092321570032\\
2069	81.2377302827341\\
2070	53.6156898481171\\
2071	39.0129302199388\\
2072	38.3506873221194\\
2073	38.0851030905637\\
2074	36.5232271110718\\
2075	67.4596895393495\\
2076	43.683089356945\\
2077	43.645782285089\\
2078	51.8470970947541\\
2079	41.5282637654714\\
2080	36.627535017367\\
2081	35.8298924080998\\
2082	37.5575198953683\\
2083	86.2288208243647\\
2084	49.0578320556464\\
2085	43.3794493565398\\
2086	43.3103657357289\\
2087	45.7378437340227\\
2088	44.7301023958335\\
2089	43.4232402967128\\
2090	44.9913097939708\\
2091	44.1134179247029\\
2092	49.6141883335399\\
2093	50.4023281082051\\
2094	47.2609677989147\\
2095	45.8877007216693\\
2096	45.1823507400149\\
2097	45.2470740155512\\
2098	48.3481568851836\\
2099	47.6053256914504\\
2100	47.8550618645493\\
2101	50.0790291090155\\
2102	45.3076472152985\\
2103	46.7727171688873\\
2104	51.9564808857349\\
2105	43.3787261600517\\
2106	40.688782142646\\
2107	41.0707482109098\\
2108	43.8520248943928\\
2109	41.2716473247089\\
2110	41.5008949156653\\
2111	51.6160391038463\\
2112	49.161234146164\\
2113	46.6559818541266\\
2114	46.8536453840003\\
2115	45.5147931153651\\
2116	45.5745870936891\\
2117	49.0509276365313\\
2118	47.7570647714735\\
2119	48.2044838125725\\
2120	48.3948791809357\\
2121	46.9049634633175\\
2122	46.2878663062141\\
2123	44.0008039116542\\
2124	44.7213909350018\\
2125	44.5905996073164\\
2126	45.0667411620457\\
2127	42.7234361427403\\
2128	78.6158844595903\\
2129	39.0254405178268\\
2130	50.8543989434368\\
2131	40.9707620009504\\
2132	31.9211164505021\\
2133	32.9400512879599\\
2134	34.8961836243664\\
2135	33.761961332913\\
2136	32.9060349523279\\
2137	31.4811248302574\\
2138	34.8640860392662\\
2139	31.2605387743945\\
2140	31.6098442715378\\
2141	35.7676393081448\\
2142	35.9453597129571\\
2143	39.697506818661\\
2144	38.1471114417646\\
2145	37.5220685036847\\
2146	37.0979985745095\\
2147	39.8365275020037\\
2148	37.0615101913705\\
2149	37.7227732558069\\
2150	38.9602903818128\\
2151	37.6617090785322\\
2152	38.6247551633183\\
2153	39.9697685450847\\
2154	39.1463184532007\\
2155	37.6255249527968\\
2156	37.0115879850151\\
2157	38.6550724893252\\
2158	37.7181214271886\\
2159	36.8421383326097\\
2160	35.361601160004\\
2161	34.9674352341652\\
2162	37.0073875280958\\
2163	41.3753958962576\\
2164	39.3126443836579\\
2165	39.2305788983822\\
2166	37.928323257081\\
2167	37.1484428989768\\
2168	36.8192371417446\\
2169	39.4483783685323\\
2170	39.7645748976007\\
2171	40.0589117902008\\
2172	37.661091522482\\
2173	37.5273518413384\\
2174	45.3525898996864\\
2175	40.6849706015417\\
2176	39.5758334269664\\
2177	53.8279762221338\\
2178	43.5784199454745\\
2179	40.6793959296792\\
2180	41.2622595477022\\
2181	40.0013167106145\\
2182	42.2354671368422\\
2183	40.205856293553\\
2184	52.665557154266\\
2185	47.6900506226982\\
2186	44.2512133190112\\
2187	49.3262659232338\\
2188	48.06641397417\\
2189	45.5424361241201\\
2190	46.8111044686072\\
2191	46.4764484087881\\
2192	80.7237991514541\\
2193	67.5348068755887\\
2194	58.8059102580543\\
2195	53.8367382298491\\
2196	51.5057398414572\\
2197	50.7256436458436\\
2198	51.5583975188003\\
2199	53.439789780545\\
2200	51.882301953613\\
2201	51.6378779945078\\
2202	51.4317325420274\\
2203	51.5783369997291\\
2204	54.5816506881953\\
2205	52.628631175646\\
2206	50.9509347436921\\
2207	49.1795802297131\\
2208	51.1662022464325\\
2209	51.1860220440357\\
2210	50.0396723955232\\
2211	47.7952462246819\\
2212	49.6421600034758\\
2213	44.2118388457092\\
2214	42.8594309414106\\
2215	42.3013225418225\\
2216	43.0756526460642\\
2217	42.7867530486585\\
2218	46.4459393806387\\
2219	73.7229766803106\\
2220	55.0004673034827\\
2221	48.1735668216835\\
2222	48.9586995898045\\
2223	195.908616043289\\
2224	144.766691266629\\
2225	84.5662255328446\\
2226	64.1387246290243\\
2227	35.5174487910877\\
2228	33.0354804085095\\
2229	32.1769550377423\\
2230	30.7862475904567\\
2231	32.0895505441373\\
2232	30.8879777567008\\
2233	31.2919086201261\\
2234	30.489193193224\\
2235	34.4065961896723\\
2236	32.0229858643431\\
2237	32.0280623073082\\
2238	31.2437303462276\\
2239	34.0170893223032\\
2240	30.9105507621313\\
2241	57.5431475001422\\
2242	40.6461388158985\\
2243	28.2368047039645\\
2244	27.4790584256091\\
2245	26.656767847517\\
2246	25.9198334732134\\
2247	26.0749115651021\\
2248	27.2830329743082\\
2249	27.9069533649376\\
2250	30.6495883158987\\
2251	233.20177835313\\
2252	141.075502071232\\
2253	92.2563402800939\\
2254	48.428257112952\\
2255	44.312226926039\\
2256	42.3796616046611\\
2257	41.5573931495349\\
2258	39.4335920393374\\
2259	38.2481593699973\\
2260	37.3216846580517\\
2261	36.0804615882653\\
2262	35.7783653740415\\
2263	37.0709822061101\\
2264	35.2859288031044\\
2265	34.5340968069767\\
2266	46.3149131203431\\
2267	61.4042198934519\\
2268	49.8284555975801\\
2269	45.2701210218727\\
2270	41.9321970805582\\
2271	43.8074917760512\\
2272	41.8359338478481\\
2273	42.0775016523614\\
2274	41.2087055946289\\
2275	46.9367002271824\\
2276	56.5628587298136\\
2277	48.1151993743147\\
2278	47.6265425044357\\
2279	48.8635014644641\\
2280	49.5832521908011\\
2281	49.4291420728757\\
2282	46.7661512255242\\
2283	45.9134303467593\\
2284	45.0771811759881\\
2285	45.1274082156765\\
2286	45.0948134314655\\
2287	45.3527332110741\\
2288	45.0292740683326\\
2289	44.7315277447021\\
2290	45.9321477564539\\
2291	44.4424246674083\\
2292	45.7774641368876\\
2293	45.0136012894662\\
2294	46.1102742010979\\
2295	45.7835736366909\\
2296	43.1101392626695\\
2297	43.8131508507539\\
2298	42.6270268788814\\
2299	41.264492604124\\
2300	39.4683511663462\\
2301	38.5076174054192\\
2302	36.858282526482\\
2303	37.6875684198554\\
2304	44.0072414396247\\
2305	40.6008646660195\\
2306	45.0268850196245\\
2307	41.0998033354943\\
2308	39.7828729050172\\
2309	49.2313316280367\\
2310	39.9158710728529\\
2311	36.595807150999\\
2312	35.8922280640265\\
2313	35.3615560847484\\
2314	34.6481361878921\\
2315	33.1637578752551\\
2316	42.8305184524257\\
2317	36.0960160738616\\
2318	34.2422595500305\\
2319	32.4309177907244\\
2320	32.2231533863754\\
2321	30.7847975259644\\
2322	30.7243164702773\\
2323	37.553704029577\\
2324	35.1413507199988\\
2325	33.8112795372529\\
2326	31.9530301603542\\
2327	32.2306189700329\\
2328	33.7749623861639\\
2329	33.5542836273687\\
2330	34.5025554155042\\
2331	33.1412058639934\\
2332	36.0138855777997\\
2333	35.1846123019354\\
2334	36.3201764898518\\
2335	34.9680403957002\\
2336	34.265703293555\\
2337	38.6654804982221\\
2338	35.6888241071192\\
2339	36.3021577814155\\
2340	35.2278012180213\\
2341	33.978850224809\\
2342	32.7037323229098\\
2343	31.5005909111821\\
2344	30.9580078967546\\
2345	32.1300514300285\\
2346	31.5051242732496\\
2347	28.9615746081974\\
2348	29.0344224932599\\
2349	29.5876661272675\\
2350	34.4998645855303\\
2351	31.0714518384463\\
2352	31.4631926981981\\
2353	30.6630320811316\\
2354	30.3552292653042\\
2355	35.2178513523623\\
2356	53.0763152045082\\
2357	27.6110731756672\\
2358	24.9959361858285\\
2359	24.5062273253963\\
2360	25.1730764745462\\
2361	25.2734195030342\\
2362	23.2012315291863\\
2363	43.0949094934444\\
2364	35.8332148009333\\
2365	33.2754016092071\\
2366	31.0159921513511\\
2367	35.3000661823253\\
2368	28.2997813056953\\
2369	24.7331164325168\\
2370	24.1223023832896\\
2371	24.0750635287699\\
2372	25.6610452140487\\
2373	26.3412151324365\\
2374	23.8887235107429\\
2375	23.0633011938485\\
2376	22.9338140194633\\
2377	23.6016760854277\\
2378	24.4833427360523\\
2379	24.5374153835075\\
2380	26.6000466645818\\
2381	24.1876166718431\\
2382	23.0831647506092\\
2383	23.004697668795\\
2384	41.3479564488714\\
2385	32.6090890002683\\
2386	29.1590781272679\\
2387	27.264579250635\\
2388	29.3428955148974\\
2389	26.6119643627438\\
2390	26.6416069808209\\
2391	26.1118969600966\\
2392	27.8736564420668\\
2393	27.598538193293\\
2394	27.5262707417032\\
2395	29.5970360951936\\
2396	30.3086801183625\\
2397	28.5314959142436\\
2398	33.9530113357019\\
2399	29.687856067666\\
2400	26.9760811918684\\
2401	26.9190710383012\\
2402	27.0422538418177\\
2403	26.9675052377338\\
2404	28.2056720824359\\
2405	25.9273424304147\\
2406	26.5839484356233\\
2407	27.3737928951161\\
2408	26.6244068946512\\
2409	26.5415565593097\\
2410	26.6584529833363\\
2411	25.7619862916205\\
2412	24.6068675022897\\
2413	23.6808465187082\\
2414	22.8747465099111\\
2415	23.0785731565745\\
2416	30.865262927992\\
2417	29.2085466739494\\
2418	27.9958430047415\\
2419	29.9248707438818\\
2420	86.2367933047938\\
2421	63.2161900419035\\
2422	42.3987332092497\\
2423	25.98489881913\\
2424	22.2464424531723\\
2425	22.5838964764518\\
2426	23.2792688527014\\
2427	26.3154967157153\\
2428	24.5213197952274\\
2429	24.166580888662\\
2430	21.1660406938844\\
2431	21.2621940284654\\
2432	27.6023209867532\\
2433	29.1484454997921\\
2434	24.612165469928\\
2435	30.1652127252193\\
2436	90.4882477120153\\
2437	63.71273969968\\
2438	48.1458134551235\\
2439	41.0607803057096\\
2440	37.7989615929137\\
2441	39.8328585703039\\
2442	34.51190309806\\
2443	38.8544323669231\\
2444	37.4348150604586\\
2445	37.1347261187398\\
2446	36.8033098632889\\
2447	39.5176747457678\\
2448	36.1519113788076\\
2449	32.1377577733603\\
2450	71.8969196165436\\
2451	51.7855898742211\\
2452	42.6932736259669\\
2453	38.9769488603366\\
2454	36.3423187225583\\
2455	34.6050142127767\\
2456	32.9316510489328\\
2457	44.431774103269\\
2458	33.7691865270854\\
2459	33.7132889699688\\
2460	35.3799086462336\\
2461	34.8458780016588\\
2462	53.5744282712751\\
2463	46.1160949665044\\
2464	39.1575441013332\\
2465	35.5651457738682\\
2466	33.968810585872\\
2467	33.9877699276271\\
2468	34.8117381226377\\
2469	37.3686671531062\\
2470	37.5517650510202\\
2471	144.715429192994\\
2472	92.9613283390359\\
2473	31.0348421514221\\
2474	25.7554068398362\\
2475	26.2407099164381\\
2476	25.7006870856242\\
2477	26.0213323711013\\
2478	25.0324608537669\\
2479	25.9228293551997\\
2480	27.3671649466456\\
2481	24.1519440184888\\
2482	25.175324453465\\
2483	24.2074769378475\\
2484	26.3479484395158\\
2485	23.723467468274\\
2486	70.5758556776615\\
2487	54.1720427852465\\
2488	40.9697420659855\\
2489	35.4841164365582\\
2490	34.3041542386336\\
2491	33.1222538941563\\
2492	31.646872847756\\
2493	31.1413278678247\\
2494	33.7306313465631\\
2495	31.521055459875\\
2496	36.1598135039337\\
2497	28.976151776919\\
2498	27.2401831058938\\
2499	27.5734152872109\\
2500	27.1298488204132\\
2501	35.5228305136468\\
2502	30.2738901860436\\
2503	26.8218255744743\\
2504	26.4580008253287\\
2505	32.0033689266389\\
2506	27.8673836665336\\
2507	27.0050493846582\\
2508	26.5923022926773\\
2509	28.3329441454985\\
2510	25.788126256603\\
2511	25.2826410773841\\
2512	24.5738703937479\\
2513	24.9653324722393\\
2514	25.8264981489077\\
2515	24.7522985247299\\
2516	22.978300321229\\
2517	24.1088888843652\\
2518	23.2149085544139\\
2519	26.5240158456968\\
2520	40.7547958944361\\
2521	32.299842099878\\
2522	28.7095658295757\\
2523	26.2067722098349\\
2524	24.6708024509143\\
2525	29.7092166208395\\
2526	24.4130326121692\\
2527	23.8119888489839\\
2528	23.8379164559613\\
2529	24.0214500357224\\
2530	26.2067155143484\\
2531	25.1932705215501\\
2532	24.6430738909081\\
2533	25.2293063876155\\
2534	24.4971034074288\\
2535	23.482611124074\\
2536	22.960658608013\\
2537	22.8080366541871\\
2538	21.7498396058613\\
2539	23.9772545339051\\
2540	25.8589501726505\\
2541	23.1563279236182\\
2542	22.9354389297257\\
2543	23.1688424817835\\
2544	22.9544555801137\\
2545	22.2245871334857\\
2546	20.9640814798217\\
2547	20.5441448654242\\
2548	19.5340187275158\\
2549	20.1491627369012\\
2550	21.1667544293056\\
2551	20.535187465454\\
2552	21.8003307991104\\
2553	21.5461211137292\\
2554	19.8022508673241\\
2555	19.2600676453543\\
2556	18.9247377220234\\
2557	18.1985531301163\\
2558	21.3348549713256\\
2559	16.0762000968122\\
2560	15.6194438978955\\
2561	36.3853029440631\\
2562	24.7004546018504\\
2563	19.0398641328237\\
2564	44.5562582542831\\
2565	30.6530447965288\\
2566	29.2388634263683\\
2567	23.3008553506043\\
2568	19.0472307167894\\
2569	20.017540230029\\
2570	32.6276414898255\\
2571	16.8113456146795\\
2572	20.0828955119433\\
2573	20.8669557771831\\
2574	19.2546365346991\\
2575	19.1840855162802\\
2576	18.8832390984804\\
2577	18.6685755857495\\
2578	18.8255122731322\\
2579	19.6231059143276\\
2580	18.5483971747073\\
2581	19.3232454412916\\
2582	18.2435875635563\\
2583	17.7367550564703\\
2584	17.7350179086289\\
2585	18.205475461879\\
2586	17.7549934824331\\
2587	18.9050041734871\\
2588	51.2531060995427\\
2589	35.5548853338614\\
2590	28.2178926294013\\
2591	32.9284875188145\\
2592	23.4792925608325\\
2593	22.2447784956626\\
2594	20.0161079211541\\
2595	18.5470972023492\\
2596	17.9579650678816\\
2597	37.5059677593924\\
2598	34.3841184844348\\
2599	15.5542722287396\\
2600	15.0518474960628\\
2601	17.7763414828483\\
2602	19.8751147916563\\
2603	17.245254260641\\
2604	18.9193653213187\\
2605	17.1174219916225\\
2606	17.5945328445226\\
2607	16.0769655806146\\
2608	17.5293256804614\\
2609	21.2463490415389\\
2610	22.6798420084908\\
2611	18.0113302374846\\
2612	14.4457860973795\\
2613	20.4567766640826\\
2614	27.1171934194389\\
2615	19.3025808171832\\
2616	16.4630758811447\\
2617	16.1760972860363\\
2618	16.4596973467547\\
2619	15.9823680685083\\
2620	32.8110664666874\\
2621	24.1109285817861\\
2622	19.0212504488609\\
2623	18.4093279033901\\
2624	16.9844785326838\\
2625	16.7387942813623\\
2626	16.8009917572669\\
2627	17.5129066634773\\
2628	17.0352609570992\\
2629	20.0815784985643\\
2630	16.8779103575588\\
2631	22.1804011400306\\
2632	19.8556776717839\\
2633	17.8916189539741\\
2634	17.6995714892111\\
2635	16.6795784173262\\
2636	14.9704512156503\\
2637	14.720595400617\\
2638	14.3361035154119\\
2639	18.3476433342657\\
2640	15.7081019526309\\
2641	15.8621997515521\\
2642	16.3154773535867\\
2643	15.5090261877637\\
2644	17.0135711430288\\
2645	20.218254308058\\
2646	19.5724698748668\\
2647	14.8968880056275\\
2648	14.5375021560869\\
2649	14.6881052379988\\
2650	14.9509953688826\\
2651	16.0012489869618\\
2652	14.5809254386127\\
2653	14.3046601396296\\
2654	14.9715301714193\\
2655	17.1609073054103\\
2656	20.9748838981442\\
2657	15.7242347497908\\
2658	13.8621282222272\\
2659	13.3767217376923\\
2660	14.2503410714913\\
2661	14.4045781049564\\
2662	21.3235218085611\\
2663	15.6026046254843\\
2664	17.0205521829822\\
2665	11.9323272624219\\
2666	11.1908341853783\\
2667	95.8491170066284\\
2668	38.9687194090547\\
2669	20.8672793986397\\
2670	19.1016162995321\\
2671	19.8660482427155\\
2672	17.5072797811286\\
2673	15.637223406302\\
2674	16.8907145211813\\
2675	17.3748974704176\\
2676	17.3905648505945\\
2677	21.6418061119156\\
2678	17.7753517230475\\
2679	17.6880018373942\\
2680	17.3013038730416\\
2681	16.991239299562\\
2682	19.0795874075297\\
2683	18.6629866868436\\
2684	20.0275149524958\\
2685	22.087726215548\\
2686	22.5509842192471\\
2687	24.3183297248529\\
2688	59.793797338878\\
2689	42.4339282543669\\
2690	28.440810164325\\
2691	25.4942264161595\\
2692	24.6506770576\\
2693	23.709742373658\\
2694	25.095814090849\\
2695	26.3120960010901\\
2696	25.3915990091414\\
2697	24.8555401263002\\
2698	24.8752498588661\\
2699	22.5052149403145\\
2700	23.3683025825822\\
2701	20.4299303429516\\
2702	18.7953772616763\\
2703	18.9675246660632\\
2704	18.0664882162402\\
2705	17.5860122661675\\
2706	16.8626734965527\\
2707	17.6560807289558\\
2708	19.6804037436949\\
2709	18.055598482733\\
2710	18.9460831785147\\
2711	16.6806983134432\\
2712	21.0076634844713\\
2713	17.7604972061018\\
2714	17.0602206396541\\
2715	19.3192789675068\\
2716	18.0934926833487\\
2717	28.4398788724388\\
2718	22.0813291101714\\
2719	20.1042683256341\\
2720	17.0318266201531\\
2721	14.1821479784333\\
2722	12.918232801352\\
2723	13.9242932445723\\
2724	13.6390423671186\\
2725	15.0876872552954\\
2726	23.0194852454333\\
2727	17.303655523124\\
2728	28.204922157386\\
2729	19.9757027807119\\
2730	16.1959065557892\\
2731	12.7906349015159\\
2732	11.6926406819999\\
2733	12.2034229121358\\
2734	22.531744736653\\
2735	31.0157245780363\\
2736	22.8507593892692\\
2737	26.2491460464378\\
2738	18.0719517852782\\
2739	17.3133600478946\\
2740	17.1807067971484\\
2741	18.5424256843063\\
2742	18.8276314611874\\
2743	21.6803331169838\\
2744	20.2266397973454\\
2745	20.0689655002247\\
2746	18.7342242117811\\
2747	21.2228928451684\\
2748	19.3421137301558\\
2749	19.1143852215373\\
2750	20.6435380486699\\
2751	152.874008292798\\
2752	104.200657949656\\
2753	68.4130495453039\\
2754	53.8068899607537\\
2755	74.5380532058025\\
2756	53.5597864556139\\
2757	41.6561947349747\\
2758	35.5793558065681\\
2759	43.9408097517172\\
2760	33.7997063098426\\
2761	29.8477260311158\\
2762	27.8363140700153\\
2763	26.7442976096585\\
2764	26.2398367387041\\
2765	26.298304341652\\
2766	27.0689742520562\\
2767	31.7513342224422\\
2768	26.645151556465\\
2769	24.2663692582813\\
2770	24.4702558449101\\
2771	23.9960524837514\\
2772	24.9479599222018\\
2773	22.7263149031012\\
2774	20.9904034971222\\
2775	20.140243377099\\
2776	19.9376893533719\\
2777	19.7238128155832\\
2778	19.9650248336151\\
2779	19.6557342526641\\
2780	18.2039877382978\\
2781	18.6185882165753\\
2782	44.4787297410531\\
2783	30.1574182044204\\
2784	36.9727826464838\\
2785	29.7142239529783\\
2786	22.6576712127605\\
2787	20.0065246165291\\
2788	22.4874215135116\\
2789	19.5706195124138\\
2790	19.7267091632049\\
2791	19.1392457913021\\
2792	20.6809634633578\\
2793	30.1503476883437\\
2794	27.9368558872594\\
2795	25.5830262203058\\
2796	23.0474262073716\\
2797	23.0412506205229\\
2798	18.5110178092686\\
2799	20.9931075734617\\
2800	17.0036190599301\\
2801	16.3333722201977\\
2802	16.7535861410754\\
2803	31.8733031635478\\
2804	30.1298899098653\\
2805	26.1700374189557\\
2806	22.2880861898406\\
2807	19.7918687163783\\
2808	18.6512368475794\\
2809	18.8472047864961\\
2810	19.1081902980313\\
2811	19.1321773763668\\
2812	29.3478712098213\\
2813	25.6768487045877\\
2814	22.4566281625603\\
2815	21.1925378669315\\
2816	20.6200689997372\\
2817	20.6691688038183\\
2818	26.9930792856406\\
2819	19.4798390091071\\
2820	18.3817517893087\\
2821	44.1489705409437\\
2822	29.3256903675731\\
2823	30.5985037124897\\
2824	20.6952172575948\\
2825	20.7903570619316\\
2826	19.2483337657683\\
2827	19.6171378988814\\
2828	30.6464371230805\\
2829	19.3274622853905\\
2830	38.8008690064267\\
2831	24.9523273943023\\
2832	18.2643937380449\\
2833	17.7738718142752\\
2834	17.4488155285044\\
2835	19.8038586199335\\
2836	18.8991910282711\\
2837	18.2672856555515\\
2838	19.3848765945922\\
2839	18.2414539353664\\
2840	18.6893808802388\\
2841	22.1300449548917\\
2842	21.1383300425061\\
2843	21.612588650162\\
2844	19.677074890617\\
2845	18.8756812254312\\
2846	18.2725633056076\\
2847	19.1827082858155\\
2848	20.5809834016108\\
2849	28.1318674866091\\
2850	25.6023004929833\\
2851	20.920243854837\\
2852	20.7987923045195\\
2853	20.9194172713468\\
2854	20.3806423835984\\
2855	20.1642519860572\\
2856	23.4850404867183\\
2857	32.3934347005784\\
2858	26.7254638243506\\
2859	23.7877083358523\\
2860	21.9988892269606\\
2861	22.1968610540578\\
2862	21.7534431732946\\
2863	21.62782040242\\
2864	21.3179464330376\\
2865	20.6881950756457\\
2866	20.4173693076507\\
2867	20.9077647094235\\
2868	21.5121917799039\\
2869	20.8529417875844\\
2870	20.3983814744762\\
2871	19.9549627497814\\
2872	19.8196195712936\\
2873	19.2076656346351\\
2874	20.3194195754482\\
2875	21.099024874658\\
2876	20.2055124304233\\
2877	20.9064427757864\\
2878	20.4375652000364\\
2879	20.8027133093967\\
2880	21.2285728167032\\
2881	24.6863023641526\\
2882	23.080385742259\\
2883	22.901142279294\\
2884	22.875684403585\\
2885	29.4433081864519\\
2886	71.6668409130817\\
2887	35.317242035252\\
2888	32.8857136503004\\
2889	30.5566250576831\\
2890	29.537567959616\\
2891	59.5992034942057\\
2892	32.3125883526364\\
2893	29.7924029700819\\
2894	34.9585261813914\\
2895	32.4029314895446\\
2896	31.2024067339446\\
2897	31.5549506793523\\
2898	30.884971196878\\
2899	29.4949875284852\\
2900	28.8705436041484\\
2901	28.2862845775131\\
2902	35.4151949378433\\
2903	29.7056201640693\\
2904	27.1979640556069\\
2905	25.6214275591725\\
2906	24.8024003623644\\
2907	25.6742030945144\\
2908	26.7538340878475\\
2909	24.3910832554886\\
2910	23.2839611124997\\
2911	23.1027647917157\\
2912	22.7876373415593\\
2913	22.1663746828557\\
2914	24.3678302350393\\
2915	22.2899794378485\\
2916	93.5891028050839\\
2917	44.861684850666\\
2918	31.3482909800466\\
2919	28.4836316594427\\
2920	28.6972602573781\\
2921	36.8166732562269\\
2922	31.4650849243828\\
2923	30.8359664152209\\
2924	31.9698453515461\\
2925	31.5820284221698\\
2926	33.2971166651864\\
2927	32.6818534214747\\
2928	29.4529831671868\\
2929	28.4137819379486\\
2930	28.6036522534966\\
2931	29.6291045111681\\
2932	30.1266653486895\\
2933	29.8299265614101\\
2934	150.84491361251\\
2935	111.077711381183\\
2936	39.3598534836336\\
2937	26.1022908349416\\
2938	22.2406175087384\\
2939	22.4077710809746\\
2940	22.0903092514902\\
2941	21.9363079435426\\
2942	21.3312006303755\\
2943	22.2338906176755\\
2944	21.8627363313786\\
2945	21.3105813552607\\
2946	21.3324808541368\\
2947	21.0097418095935\\
2948	20.185964479293\\
2949	23.2666271764323\\
2950	21.3029243837942\\
2951	21.0724476287437\\
2952	20.8585204100867\\
2953	20.2646614149224\\
2954	20.0426333313644\\
2955	30.7693699164455\\
2956	18.5413514202913\\
2957	18.7560551057886\\
2958	18.6329508046475\\
2959	18.1366747386078\\
2960	19.1725553427417\\
2961	17.9865526523008\\
2962	17.7577043785053\\
2963	38.3140701122756\\
2964	18.6275634120697\\
2965	15.9874573128746\\
2966	16.0753197989867\\
2967	15.5938895806182\\
2968	15.3616591391166\\
2969	15.0190027284588\\
2970	24.2020987558086\\
2971	19.7792798249551\\
2972	16.6666301817969\\
2973	15.743767397731\\
2974	50.6509174858322\\
2975	14.0575342268993\\
2976	36.5275869819029\\
2977	13.1604876896501\\
2978	12.6448738866456\\
2979	16.003523610679\\
2980	15.7588777164327\\
2981	11.6135839020872\\
2982	10.7667844354157\\
2983	11.5814430665006\\
2984	11.5413522819717\\
2985	11.1951358192173\\
2986	10.3978391138264\\
2987	10.03208669461\\
2988	9.8518422247907\\
2989	10.8039010825968\\
2990	16.7671267142878\\
2991	10.2775510081404\\
2992	10.7178088052161\\
2993	9.09708612626909\\
2994	8.87435020776099\\
2995	14.3653762006877\\
2996	10.5585633573503\\
2997	15.928938153922\\
2998	69.9640744289105\\
2999	31.711308572692\\
3000	35.3772870601356\\
3001	25.2717925950295\\
3002	19.7967861790171\\
3003	14.5267815552323\\
3004	11.6785038832019\\
3005	10.9629577424869\\
3006	15.530215643047\\
3007	26.8264729649178\\
3008	15.8827052012258\\
3009	11.7864043377702\\
3010	14.5229896864068\\
3011	10.9550609222093\\
3012	15.5236508782459\\
3013	19.3631682901512\\
3014	14.8649690603463\\
3015	11.350641095257\\
3016	9.71237480621398\\
3017	14.0992046869763\\
3018	11.9694215881437\\
3019	10.6198048002802\\
3020	9.92061957577594\\
3021	12.6505822517224\\
3022	31.8938703009313\\
3023	16.1601387800589\\
3024	10.1444077320331\\
3025	9.45671220091278\\
3026	11.3978851936758\\
3027	10.2666781251615\\
3028	9.99310143144539\\
3029	12.3427975795717\\
3030	9.92028898143603\\
3031	10.5321874110053\\
3032	10.2498781334003\\
3033	10.4329410878227\\
3034	10.3081208063644\\
3035	10.0083664756523\\
3036	9.73168926581071\\
3037	9.94301026933747\\
3038	9.56158475328562\\
3039	13.5331284741326\\
3040	14.3852336359071\\
3041	16.0371720336398\\
3042	10.5461584263994\\
3043	11.0987425682159\\
3044	10.5997499397681\\
3045	11.143606358622\\
3046	10.2882651862506\\
3047	14.5564660282543\\
3048	12.7381251953934\\
3049	13.5698291397139\\
3050	12.2666841967374\\
3051	12.5677077819622\\
3052	10.7437299774543\\
3053	14.6183995073505\\
3054	12.540296900733\\
3055	13.0598856675904\\
3056	11.9732456405261\\
3057	28.2623955513553\\
3058	23.4599103285671\\
3059	191.518026711882\\
3060	126.270138460192\\
3061	95.9300518661624\\
3062	62.7533969948437\\
3063	44.8522175494925\\
3064	34.7826449269573\\
3065	29.03362675892\\
3066	24.1631348556977\\
3067	22.1744993224371\\
3068	20.9106602203012\\
3069	22.9227649127263\\
3070	21.6613107285528\\
3071	21.0619475763813\\
3072	21.001830512288\\
3073	19.9068665460794\\
3074	20.6544804644446\\
3075	20.7450616529508\\
3076	25.0679237596696\\
3077	19.9285736562865\\
3078	102.551658521476\\
3079	68.1728348487891\\
3080	30.269559061307\\
3081	19.7307973251787\\
3082	19.148503351041\\
3083	18.5947469143532\\
3084	18.7133865058067\\
3085	19.248589916282\\
3086	19.5951114779647\\
3087	19.3915546224297\\
3088	19.6211563893474\\
3089	19.2471999234791\\
3090	28.549007226767\\
3091	19.7261821241945\\
3092	21.5457336216594\\
3093	20.6109210715534\\
3094	22.5724858860257\\
3095	20.6382747585605\\
3096	28.6871860456876\\
3097	22.6130225904214\\
3098	20.9295958850053\\
3099	20.695562415493\\
3100	20.2329401354801\\
3101	19.9916087397903\\
3102	21.0123593686267\\
3103	22.3285860194502\\
3104	22.0870187593328\\
3105	20.7948896460663\\
3106	22.0068360752636\\
3107	20.7064014345535\\
3108	26.2266760407985\\
3109	26.1292750340731\\
3110	21.2431960489257\\
3111	20.0207753550456\\
3112	20.0179138856954\\
3113	18.9273911407681\\
3114	18.6109752863175\\
3115	18.3269332748123\\
3116	17.2991795272011\\
3117	18.0473051960224\\
3118	16.1378803614249\\
3119	25.099454577136\\
3120	16.1721448143127\\
3121	15.3651012590098\\
3122	15.5875840149303\\
3123	15.7023578637375\\
3124	16.9980905685146\\
3125	16.6907476642385\\
3126	16.8031215725909\\
3127	15.8891763877056\\
3128	15.6197284253591\\
3129	15.8034028763727\\
3130	16.8428124237718\\
3131	16.1160624446738\\
3132	15.6948657957736\\
3133	14.8684738041093\\
3134	15.2783621194097\\
3135	14.8073352272355\\
3136	14.3995918337048\\
3137	16.3014367797406\\
3138	18.231343773176\\
3139	22.4340585124632\\
3140	17.6443659677324\\
3141	14.0208942566036\\
3142	13.6841112690601\\
3143	14.7281807180486\\
3144	13.1819933846621\\
3145	14.282269196552\\
3146	17.0482661432396\\
3147	15.9984367005836\\
3148	16.5543479499238\\
3149	14.8767088933889\\
3150	14.6229452977833\\
3151	14.2404507263077\\
3152	13.989486407234\\
3153	14.8053557585631\\
3154	14.1762876969081\\
3155	14.3778216869538\\
3156	14.364083124782\\
3157	13.987506288379\\
3158	18.3332972261843\\
3159	15.2474429109096\\
3160	14.9147390017195\\
3161	14.6363643170716\\
3162	14.9249026792742\\
3163	16.7711516331809\\
3164	15.2172062526479\\
3165	13.6549258157535\\
3166	12.982492554612\\
3167	11.769675276373\\
3168	28.4566477828799\\
3169	12.9800168586301\\
3170	12.0090026440159\\
3171	12.5772086422175\\
3172	12.5929563815444\\
3173	12.0801731835287\\
3174	16.6259888012392\\
3175	16.1533385735996\\
3176	15.8621568736408\\
3177	13.6161001642767\\
3178	10.8922161934924\\
3179	15.6339521919272\\
3180	12.4266187681575\\
3181	19.0859090065246\\
3182	14.0343637746446\\
3183	15.8152750321734\\
3184	11.8656822969548\\
3185	26.4563941621935\\
3186	14.0218026014594\\
3187	12.6835058480232\\
3188	12.0632379634446\\
3189	12.189813473115\\
3190	11.842370637749\\
3191	11.9297282581839\\
3192	11.7228218381516\\
3193	13.6231586280371\\
3194	12.8223892298519\\
3195	12.9213308502163\\
3196	11.8082134677411\\
3197	11.0698885111327\\
3198	18.2250034416967\\
3199	15.5261085480802\\
3200	15.2186314577404\\
3201	11.9621827450521\\
3202	22.7332872710227\\
3203	16.8063003754974\\
3204	16.6086087947655\\
3205	10.6457958463828\\
3206	11.8291071373183\\
3207	13.2605020765594\\
3208	10.7197665709229\\
3209	10.3008600604564\\
3210	10.7776277286131\\
3211	11.3195312576251\\
3212	14.7165389815064\\
3213	12.6473829527491\\
3214	12.4120840071017\\
3215	12.7863925625265\\
3216	11.4586222045647\\
3217	10.4791031566962\\
3218	12.7140988311782\\
3219	9.95979255604803\\
3220	9.97818191115049\\
3221	9.09615079475362\\
3222	12.0796687936042\\
3223	9.55540826457468\\
3224	13.0222654949264\\
3225	12.4521447777903\\
3226	12.0101966346055\\
3227	19.6923337696364\\
3228	12.345700010982\\
3229	10.7960086456401\\
3230	9.52996807084796\\
3231	9.68054771250744\\
3232	9.55703069706711\\
3233	11.1398753430422\\
3234	9.43435802572634\\
3235	12.3795432529609\\
3236	10.6652426055352\\
3237	9.86882854525132\\
3238	9.98786682898563\\
3239	11.7960140356577\\
3240	9.66388423156217\\
3241	10.7750908339163\\
3242	14.9838515900215\\
3243	10.0068109447552\\
3244	8.72095747512912\\
3245	10.4776809900463\\
3246	12.8468498837506\\
3247	9.49425655707561\\
3248	12.8753877448131\\
3249	14.70455580126\\
3250	13.0636263711472\\
3251	10.1587482770748\\
3252	9.14526704154475\\
3253	11.3083786565783\\
3254	10.7880122972682\\
3255	10.5451931823048\\
3256	10.2483610386804\\
3257	8.48969728749982\\
3258	10.4964417167325\\
3259	10.537947376728\\
3260	11.6979445448656\\
3261	11.9071595345798\\
3262	12.0828886936837\\
3263	9.18309109702237\\
3264	10.8651882291615\\
3265	9.32670482461298\\
3266	8.89294754786895\\
3267	11.9327879372266\\
3268	16.1885081320989\\
3269	13.1806731247309\\
3270	11.8227040958275\\
3271	11.5013577462916\\
3272	15.4303741875434\\
3273	26.133497248497\\
3274	19.9276905048863\\
3275	18.4060585419958\\
3276	18.9881709550711\\
3277	21.7086611821593\\
3278	16.330409257179\\
3279	11.8457486181345\\
3280	10.1505816861429\\
3281	11.5861463742172\\
3282	11.3669931182035\\
3283	10.5254853600993\\
3284	9.84936279689111\\
3285	12.1864518021947\\
3286	8.95274552554426\\
3287	9.81389844042639\\
3288	9.68442323863591\\
3289	11.3127233983841\\
3290	11.9536662235109\\
3291	11.6879156418719\\
3292	36.8301657752173\\
3293	26.8590984187172\\
3294	15.0782202801754\\
3295	10.0622716151675\\
3296	10.1444831003672\\
3297	7.15217108232837\\
3298	5.82622612191901\\
3299	9.54699437391661\\
3300	8.31406226148768\\
3301	6.55661033945213\\
3302	11.9379213219256\\
3303	9.98358362839456\\
3304	15.2990713213219\\
3305	10.9968928272656\\
3306	11.2400192831229\\
3307	10.1105073539406\\
3308	9.90067122206292\\
3309	11.3123578530523\\
3310	14.8651804171006\\
3311	12.7255801282594\\
3312	10.67074093295\\
3313	15.9888057323851\\
3314	28.199399566067\\
3315	16.5864095039028\\
3316	17.5378210452122\\
3317	18.3080691621794\\
3318	19.1708320677424\\
3319	16.1173011376267\\
3320	14.5527179983313\\
3321	13.8927676531364\\
3322	14.2323730819086\\
3323	14.7118681910571\\
3324	13.6622140635717\\
3325	19.8015033023006\\
3326	17.2399451063832\\
3327	17.3659911953949\\
3328	16.0076959243113\\
3329	18.2378150424688\\
3330	15.1157551623272\\
3331	14.8583782753123\\
3332	15.892270179991\\
3333	14.5788971973891\\
3334	14.0755580421948\\
3335	14.4219456679969\\
3336	26.2819064189779\\
3337	22.8190343811586\\
3338	18.5563601746737\\
3339	18.8914172902159\\
3340	16.667872406455\\
3341	15.952948915957\\
3342	15.669965669201\\
3343	21.3659453103513\\
3344	17.5217683540708\\
3345	19.1950856817666\\
3346	15.8077723123398\\
3347	16.6077853351779\\
3348	21.1372621402352\\
3349	17.3465240844605\\
3350	15.4326812256635\\
3351	14.4860491832196\\
3352	21.9312180011174\\
3353	22.9258297177923\\
3354	20.6980685034275\\
3355	15.358972614991\\
3356	21.9980923716828\\
3357	11.1105435721441\\
3358	13.8318907866556\\
3359	11.8917228736933\\
3360	14.6372975975294\\
3361	13.2160079817556\\
3362	10.0294402963761\\
3363	14.7480737146845\\
3364	38.8431750975564\\
3365	20.6462211685593\\
3366	15.1070065550486\\
3367	9.41310340908607\\
3368	6.80575371357254\\
3369	8.7511920267911\\
3370	22.9948999649395\\
3371	13.785053153026\\
3372	10.0406933761901\\
3373	9.67533969361075\\
3374	7.37284225867524\\
3375	6.3891910248656\\
3376	16.5096382115394\\
3377	18.0926489143542\\
3378	12.239931124621\\
3379	9.70953504746035\\
3380	11.9217851289099\\
3381	8.14098888785495\\
3382	15.973928871027\\
3383	11.4446150522375\\
3384	8.7012078429599\\
3385	15.3275957640769\\
3386	10.1648302159508\\
3387	12.2865753593916\\
3388	16.0807535083015\\
3389	11.6147892652292\\
3390	6.57787857836612\\
3391	5.61438015299102\\
3392	7.01101668773295\\
3393	8.10307190694786\\
3394	7.27126616140379\\
3395	8.5545708384005\\
3396	7.55819006267896\\
3397	6.52134588127916\\
3398	4.45419044774712\\
3399	37.4103125376921\\
3400	23.0905867122186\\
3401	14.5659585237891\\
3402	10.0390984978666\\
3403	50.859642092244\\
3404	33.4487731776816\\
3405	56.9647209888574\\
3406	18.7331975462363\\
3407	13.85618791702\\
3408	12.0175120738814\\
3409	9.86725543219618\\
3410	8.96105238824935\\
3411	8.73229639158517\\
3412	10.6102305814829\\
3413	10.2256766276812\\
3414	8.95205800187673\\
3415	11.3917304161946\\
3416	12.6012461046514\\
3417	20.2385332717734\\
3418	13.1199213119927\\
3419	12.3666287422382\\
3420	13.1038659346608\\
3421	10.4696307161455\\
3422	10.5250643334267\\
3423	9.97558681282852\\
3424	9.68519064498292\\
3425	8.30551951937442\\
3426	17.6425751383015\\
3427	19.0122949180964\\
3428	14.5024674473564\\
3429	14.898905021103\\
3430	14.8745427853495\\
3431	16.6364547754109\\
3432	11.9067966150717\\
3433	10.3429177607753\\
3434	12.8385706083643\\
3435	9.87004856913427\\
3436	23.7427205871764\\
3437	13.8728074117047\\
3438	42.5887223262713\\
3439	28.8370166359736\\
3440	22.1629749547188\\
3441	17.4800105695085\\
3442	14.934149371284\\
3443	27.7823531626073\\
3444	18.6042748293695\\
3445	12.1910330428834\\
3446	18.4344746373551\\
3447	10.7367132752954\\
3448	8.27707907970346\\
3449	12.5876441013176\\
3450	9.59644711714399\\
3451	11.3662727445775\\
3452	10.6622316558556\\
3453	19.3224432696177\\
3454	8.96563483395791\\
3455	5.83523162326588\\
3456	8.58568897728765\\
3457	12.7169557775759\\
3458	8.88598999903511\\
3459	7.79440377429533\\
3460	9.26930047019802\\
3461	8.06643493977197\\
3462	7.78761727258149\\
3463	14.4760757930997\\
3464	9.59718080325948\\
3465	24.9914268420886\\
3466	16.099237387101\\
3467	10.015655572805\\
3468	9.91971279068383\\
3469	17.5519435907955\\
3470	15.2885155602315\\
3471	12.9084021724725\\
3472	11.4175881892217\\
3473	9.59039390170791\\
3474	13.1356148845664\\
3475	13.7075694562069\\
3476	11.987328719762\\
3477	11.491707704025\\
3478	12.9911221126595\\
3479	11.4168750213684\\
3480	13.7085918568221\\
3481	11.2151454090607\\
3482	10.9674648895565\\
3483	11.4063342536327\\
3484	10.5621159381365\\
3485	12.4751372701902\\
3486	17.8440235507906\\
3487	18.4738628897682\\
3488	15.0837838840045\\
3489	15.6216189662987\\
3490	18.2834960285727\\
3491	15.8844926609722\\
3492	17.2702819602315\\
3493	17.4723879000861\\
3494	15.6419963982241\\
3495	13.9183114526085\\
3496	14.2548270371863\\
3497	14.8992255175275\\
3498	14.8522939215645\\
3499	20.4513858609834\\
3500	16.8797989432834\\
3501	14.5293908465187\\
3502	16.1912551503834\\
3503	45.8670435377388\\
3504	29.6810095100045\\
3505	21.6197272773646\\
3506	15.7381971891849\\
3507	11.3055565233186\\
3508	7.2721119590399\\
3509	7.09010880215524\\
3510	7.26387578180872\\
3511	7.33009429354112\\
3512	6.98234009289706\\
3513	6.58888100420474\\
3514	6.52305071600204\\
3515	9.78214543972145\\
3516	8.39059368199795\\
3517	6.62152568605424\\
3518	13.2969311449549\\
3519	11.1577240164428\\
3520	8.48204221318298\\
3521	6.58500820484508\\
3522	8.29520221714392\\
3523	17.506182711179\\
3524	12.2892083606764\\
3525	9.41387530591423\\
3526	8.30462664362783\\
3527	8.24054174616113\\
3528	5.9809019721802\\
3529	22.0220158145057\\
3530	28.1545571218637\\
3531	42.0547774788233\\
3532	16.7996799774286\\
3533	11.3507561814301\\
3534	13.2122237672424\\
3535	12.2306419184303\\
3536	32.3269081397844\\
3537	11.9055404807914\\
3538	8.35261024069154\\
3539	13.2877289725477\\
3540	10.7176428127913\\
3541	9.14164986884554\\
3542	5.56206298803513\\
3543	10.5827060605154\\
3544	7.37055414229363\\
3545	10.128392667108\\
3546	7.53660485814772\\
3547	6.64398085558323\\
3548	6.06860009420956\\
3549	10.0708525440929\\
3550	9.77483503699232\\
3551	8.549904421929\\
3552	17.5283143606844\\
3553	41.3127918079619\\
3554	61.4910385444203\\
3555	26.6768764961127\\
3556	16.3793605679317\\
3557	12.7108295328133\\
3558	26.8405596251853\\
3559	11.8907617821273\\
3560	8.48021843725259\\
3561	7.96663999839451\\
3562	8.11870277771496\\
3563	7.21031062198258\\
3564	7.57831620127627\\
3565	7.52935232606855\\
3566	8.12637238972355\\
3567	7.68241724198228\\
3568	9.03019634330084\\
3569	10.3971174951715\\
3570	14.6252419307289\\
3571	9.0630255527855\\
3572	9.63723170474903\\
3573	6.40628829862133\\
3574	7.44441440634661\\
3575	5.90012658165545\\
3576	5.93939999876728\\
3577	7.04736109669317\\
3578	6.41476080675883\\
3579	10.9422732106698\\
3580	11.611896200898\\
3581	15.4029923853721\\
3582	10.4039722935536\\
3583	8.31932779470248\\
3584	5.51603613573886\\
3585	5.48115973947105\\
3586	6.8875381816309\\
3587	6.36039211521758\\
3588	7.14206866528231\\
3589	7.66531045484428\\
3590	7.47873919240903\\
3591	7.03969245083502\\
3592	7.83025820322897\\
3593	13.9948037996698\\
3594	9.99989279871921\\
3595	8.66453200447158\\
3596	7.89348894350179\\
3597	8.25284583246184\\
3598	8.71727073064422\\
3599	12.3846868515389\\
3600	11.0437068907791\\
3601	17.965372294774\\
3602	11.9844654187281\\
3603	10.9033430845981\\
3604	10.0885342413497\\
3605	9.52971590418025\\
3606	9.21041210825516\\
3607	9.04531852708795\\
3608	9.23746356643652\\
3609	9.6808080428096\\
3610	9.83251271814473\\
3611	9.61795375426488\\
3612	13.4029204480943\\
3613	9.07486414618632\\
3614	8.61891626007331\\
3615	7.42630432387307\\
3616	26.8434875193704\\
3617	22.7163461270014\\
3618	9.33684683213475\\
3619	11.0075392215946\\
3620	18.9286245985508\\
3621	20.2905826515209\\
3622	9.5731807148055\\
3623	7.58689028051634\\
3624	6.88210258461615\\
3625	7.86354197576585\\
3626	9.05746265945761\\
3627	10.2271614684578\\
3628	10.3889347995766\\
3629	15.5868532850251\\
3630	10.0361373703944\\
3631	13.529795697685\\
3632	16.0318912830839\\
3633	11.4937218306974\\
3634	7.88894839951103\\
3635	10.6033103575614\\
3636	22.1024031299793\\
3637	16.8594257759632\\
3638	9.8546725103095\\
3639	9.37057613884978\\
3640	7.0139886807492\\
3641	9.92377658544911\\
3642	25.1784146612446\\
3643	51.526197081809\\
3644	24.3599176824357\\
3645	28.3234817637454\\
3646	19.6272209056658\\
3647	15.61322258935\\
3648	14.2718208834135\\
3649	15.46930415661\\
3650	14.1978427425075\\
3651	15.7077574729173\\
3652	14.5039079340443\\
3653	14.0378658585925\\
3654	14.9338995339158\\
3655	12.1424524151\\
3656	11.7332421699551\\
3657	12.1980892322262\\
3658	14.7901197424353\\
3659	12.6583796989003\\
3660	12.8902156772694\\
3661	15.3899527210697\\
3662	16.9776095921709\\
3663	19.9473726332775\\
3664	18.3441305600636\\
3665	17.2635427500717\\
3666	16.3376603522572\\
3667	15.9875065829919\\
3668	17.1388978421415\\
3669	15.7473422797919\\
3670	13.8205004625099\\
3671	13.8706453786367\\
3672	14.7846179135321\\
3673	18.5587344261026\\
3674	17.4892081116366\\
3675	16.6499523972115\\
3676	16.4142636055368\\
3677	16.4134235965416\\
3678	15.5860784153924\\
3679	15.8481166461671\\
3680	15.2896792568131\\
3681	14.6562346511617\\
3682	14.522270268735\\
3683	14.4380718887037\\
3684	13.9313738869205\\
3685	14.5034550992331\\
3686	19.5101327433505\\
3687	17.0396726902341\\
3688	15.3196463781744\\
3689	15.1362530633015\\
3690	15.9279858150593\\
3691	18.441660900428\\
3692	18.0071882320355\\
3693	14.2489866486818\\
3694	14.7330872696903\\
3695	17.9146984638657\\
3696	14.632808729782\\
3697	19.9043974453876\\
3698	15.380982880841\\
3699	14.3225360989285\\
3700	56.7053796753209\\
3701	38.1779070844344\\
3702	20.6277030809792\\
3703	22.5225899729051\\
3704	18.1325055196611\\
3705	17.9358230783649\\
3706	18.692668228068\\
3707	18.0097657575497\\
3708	17.5039270415072\\
3709	17.4498669188434\\
3710	17.448162797485\\
3711	17.4062747594421\\
3712	18.9627572293515\\
3713	18.1022936871156\\
3714	19.2407837499436\\
3715	19.4779799881816\\
3716	30.1016814154302\\
3717	19.9814198409696\\
3718	17.4449822400281\\
3719	16.2986115981221\\
3720	17.3739685918382\\
3721	16.2369981406544\\
3722	17.96696385735\\
3723	29.6726920659088\\
3724	21.1389748376388\\
3725	18.1753992371987\\
3726	19.170101193277\\
3727	19.1122441007434\\
3728	17.6368316056845\\
3729	33.2169451435694\\
3730	18.4087472571005\\
3731	18.1052373504411\\
3732	18.2591885704275\\
3733	17.2527317203152\\
3734	16.2355669500523\\
3735	16.3589671173343\\
3736	15.2943787776933\\
3737	16.6580896850657\\
3738	23.9162201686594\\
3739	20.418085708473\\
3740	14.994714800855\\
3741	14.4482128590128\\
3742	14.2498007976817\\
3743	13.9695218485833\\
3744	13.1084994058104\\
3745	12.4788991919726\\
3746	12.618473148822\\
3747	11.8678592859355\\
3748	13.194520568167\\
3749	13.1791215737494\\
3750	13.4568866373798\\
3751	12.3135800053455\\
3752	12.6567740155054\\
3753	12.0133574678212\\
3754	11.9038774665565\\
3755	12.9070827405026\\
3756	11.6410851868188\\
3757	11.7478467536395\\
3758	10.6303139795021\\
3759	10.6164179830883\\
3760	10.303063599947\\
3761	10.1497487578577\\
3762	10.30734347194\\
3763	10.4792704053262\\
3764	10.499062417749\\
3765	11.0067099278121\\
3766	13.8514626539205\\
3767	12.1455870511529\\
3768	11.6467800424425\\
3769	11.6874540504446\\
3770	11.0049823138702\\
3771	10.9392163782024\\
3772	36.9038434137912\\
3773	28.1120269797379\\
3774	20.9257240057062\\
3775	13.0038713067372\\
3776	11.7316482267651\\
3777	9.88318328277599\\
3778	12.2051065334843\\
3779	10.8644632755396\\
3780	16.5878198833389\\
3781	9.80148382478385\\
3782	36.2843410104246\\
3783	21.9429705502759\\
3784	18.0496146479951\\
3785	11.2439919624452\\
3786	10.8113028165755\\
3787	15.354169433231\\
3788	10.7271273318013\\
3789	14.734622900288\\
3790	17.0322487566058\\
3791	11.733522220843\\
3792	9.17499636257251\\
3793	9.48211916263921\\
3794	8.8110992855421\\
3795	12.5590962877138\\
3796	11.2276660442403\\
3797	13.5109237085988\\
3798	11.4291728835589\\
3799	11.9714063398276\\
3800	17.9223860656953\\
3801	12.1836135629885\\
3802	10.1950436202234\\
3803	11.4164023241477\\
3804	29.6178932289788\\
3805	20.3245630896756\\
3806	15.8101451777968\\
3807	14.0097009129043\\
3808	42.2675904073578\\
3809	19.4333724196131\\
3810	19.5004690040596\\
3811	28.9032769047923\\
3812	24.1910056639014\\
3813	19.157720952748\\
3814	18.2112316876532\\
3815	16.788965154091\\
3816	16.6101330798172\\
3817	15.8973402268592\\
3818	14.9749786547928\\
3819	16.5090136102581\\
3820	15.7904476766879\\
3821	20.1813561722115\\
3822	18.9745373958496\\
3823	18.4340842322388\\
3824	47.4658895779482\\
3825	30.6445306598282\\
3826	21.7205166727214\\
3827	19.5999238308625\\
3828	18.823263921416\\
3829	16.5762261509522\\
3830	15.6251879642157\\
3831	16.0368132773921\\
3832	17.9853777811303\\
3833	16.5960151667102\\
3834	20.401531674611\\
3835	16.4105384019191\\
3836	15.6771852165301\\
3837	18.112659907834\\
3838	16.3549228135083\\
3839	16.6499936522378\\
3840	15.6832762473699\\
3841	15.9755432401807\\
3842	14.8983445940102\\
3843	14.8718466769655\\
3844	15.3523371267271\\
3845	15.1355734390357\\
3846	16.0452742944048\\
3847	16.0520157582954\\
3848	16.1678125821007\\
3849	15.5464433434537\\
3850	15.6174942613667\\
3851	16.2232968745772\\
3852	16.8958099882878\\
3853	20.2056480076991\\
3854	16.9378724308496\\
3855	14.9854417981878\\
3856	13.4054573068826\\
3857	13.3940308196412\\
3858	12.1685346822612\\
3859	14.1599190612374\\
3860	12.1896679951552\\
3861	11.6718535268641\\
3862	10.5612971948787\\
3863	9.917813621585\\
3864	10.3045625036067\\
3865	18.1740424680968\\
3866	13.1546147098541\\
3867	11.655818815876\\
3868	13.1225448253226\\
3869	12.6399099636707\\
3870	12.3655575313004\\
3871	13.7064570036713\\
3872	11.4676222295379\\
3873	10.9693841302933\\
3874	10.9382722032636\\
3875	12.2243683733552\\
3876	10.7232128276468\\
3877	10.0337628862702\\
3878	9.46339254987962\\
3879	9.79311214984083\\
3880	14.186649151506\\
3881	12.677863059665\\
3882	10.5664028608189\\
3883	9.73108242157122\\
3884	9.00208172619894\\
3885	9.08552559061308\\
3886	33.9638654965817\\
3887	23.9656912706573\\
3888	9.51595965786919\\
3889	13.1201498891353\\
3890	8.85010182849972\\
3891	10.0029532738004\\
3892	11.0131129250462\\
3893	10.3656819982529\\
3894	7.7716541663754\\
3895	53.2813107532869\\
3896	16.9661606020582\\
3897	15.8693564586052\\
3898	12.2200342364063\\
3899	25.6937007089224\\
3900	9.20853234305087\\
3901	13.1806098134686\\
3902	9.68813914656612\\
3903	12.8216287503308\\
3904	11.3146176931921\\
3905	8.34247781475993\\
3906	6.69460144492863\\
3907	7.025409808871\\
3908	6.2766931157396\\
3909	7.60489952222903\\
3910	7.05647705391858\\
3911	6.85016917815717\\
3912	5.12827427456119\\
3913	4.35223113661487\\
3914	4.00319910929259\\
3915	8.65223160705958\\
3916	34.1128042088157\\
3917	24.553047309164\\
3918	13.553623515393\\
3919	20.9253017809739\\
3920	16.3642780551275\\
3921	11.3728001019131\\
3922	9.46762639547972\\
3923	12.7988345054603\\
3924	11.3575094967085\\
3925	13.205919664544\\
3926	21.6222885651319\\
3927	10.9966533241198\\
3928	8.28920445209107\\
3929	83.5521641618594\\
3930	41.8543213328237\\
3931	29.3894653299338\\
3932	21.2023210958531\\
3933	18.8854180162416\\
3934	15.2456491082478\\
3935	14.5744707782896\\
3936	16.0561923854849\\
3937	16.0890388420948\\
3938	22.0794307070806\\
3939	27.7656159228424\\
3940	19.303778067942\\
3941	14.5128626854659\\
3942	15.7496707106546\\
3943	14.4882960219309\\
3944	13.3737244626411\\
3945	13.9157520965989\\
3946	15.651731708478\\
3947	14.0220320055267\\
3948	12.7701948086074\\
3949	12.8548704982668\\
3950	12.664106911317\\
3951	13.6847801235694\\
3952	46.7532698098988\\
3953	31.0795655776935\\
3954	21.2310742476474\\
3955	13.2331406808913\\
3956	17.4958623294975\\
3957	10.8156725222653\\
3958	10.6743741027034\\
3959	10.0205761161556\\
3960	15.0611619988571\\
3961	18.1576664792528\\
3962	13.3575481426588\\
3963	12.084757506247\\
3964	11.9062931739484\\
3965	13.1689920004928\\
3966	83.0633295796202\\
3967	61.1016376496539\\
3968	24.7678754334465\\
3969	22.5346323362973\\
3970	18.0143926436834\\
3971	17.2752153419154\\
3972	18.1944286828244\\
3973	16.1554156287127\\
3974	16.0924388451522\\
3975	15.3008121050103\\
3976	15.4469594773155\\
3977	18.0285794651535\\
3978	16.1792543255045\\
3979	15.5353837210904\\
3980	15.790610890029\\
3981	14.8138265256132\\
3982	13.9970318203874\\
3983	13.5739180027673\\
3984	36.2806409145828\\
3985	22.3268431785004\\
3986	17.5879916868241\\
3987	73.8099027375054\\
3988	54.3289651113438\\
3989	36.5988038160879\\
3990	22.716055528604\\
3991	24.3783934288746\\
3992	14.6670455367199\\
3993	11.8874007675995\\
3994	14.9575977933553\\
3995	11.1875743828026\\
3996	10.5975665546516\\
3997	10.464282096659\\
3998	18.6733190080803\\
3999	13.6519648299865\\
4000	9.85527515071391\\
};
%\addlegendentry{$n=100$}

\addplot [color=mycolor2, forget plot]
table[row sep=crcr]{%
	1	106.871151095858\\
	2	106.797519925758\\
	3	100.581566085431\\
	4	151.883607716085\\
	5	98.7502011086278\\
	6	87.8759165294154\\
	7	68.0800530878403\\
	8	595.575821255934\\
	9	174.82101497651\\
	10	152.422577534905\\
	11	660.108981418765\\
	12	137.829439028089\\
	13	142.12623517328\\
	14	162.393505746117\\
	15	373.895301807129\\
	16	265.163201188476\\
	17	269.92945553154\\
	18	426.846494717926\\
	19	323.49126476988\\
	20	146.527101886693\\
	21	169.094204587676\\
	22	180.605824297805\\
	23	133.590399749022\\
	24	350.2618013029\\
	25	178.981078484546\\
	26	142.262169014679\\
	27	115.944948407533\\
	28	114.066837380859\\
	29	64.6003050222128\\
	30	82.7426028701593\\
	31	135.165708976897\\
	32	93.9280897042945\\
	33	253.775320110837\\
	34	164.349379185324\\
	35	98.1857571215097\\
	36	836.188504738424\\
	37	541.967595750289\\
	38	129.954886981509\\
	39	84.3637637230374\\
	40	49.6211568415956\\
	41	36.4852581479614\\
	42	65.9095743470176\\
	43	145.83856626598\\
	44	110.722318504047\\
	45	211.953319050692\\
	46	92.3603275377539\\
	47	94.2449115796734\\
	48	84.8465052518169\\
	49	141.621431969492\\
	50	124.909853953505\\
	51	109.986212138256\\
	52	68.1815998052546\\
	53	68.577130336844\\
	54	95.3753403875884\\
	55	60.2956574087451\\
	56	100.294217283771\\
	57	108.675514655782\\
	58	53.6277142217262\\
	59	164.304852115979\\
	60	170.880109830464\\
	61	101.343540074037\\
	62	91.1262319885748\\
	63	61.1752389060298\\
	64	124.639909420242\\
	65	181.846136022536\\
	66	202.504692965247\\
	67	153.890061688673\\
	68	128.26246825724\\
	69	103.834179515728\\
	70	133.101814369823\\
	71	191.06761604451\\
	72	144.665417429585\\
	73	72.3341753744542\\
	74	99.9218776372679\\
	75	110.982298027387\\
	76	109.834486056567\\
	77	97.2213285392595\\
	78	179.244816058834\\
	79	59.6242934559515\\
	80	55.9487576627994\\
	81	56.7842491616876\\
	82	232.418396247793\\
	83	94.9292783421308\\
	84	80.9211731133106\\
	85	66.5347238530821\\
	86	56.5808858458317\\
	87	582.589299944456\\
	88	177.265240778705\\
	89	105.155585722224\\
	90	71.3378810971531\\
	91	57.6425316058793\\
	92	190.315525579621\\
	93	253.929642571398\\
	94	169.774709845617\\
	95	117.41289976967\\
	96	79.5968500352575\\
	97	193.715521968244\\
	98	158.617161106497\\
	99	101.837381759565\\
	100	87.5747209387508\\
	101	182.122930237277\\
	102	113.074616031342\\
	103	136.30851155527\\
	104	103.427602890517\\
	105	92.0793950862401\\
	106	84.8718358841295\\
	107	155.564764088346\\
	108	83.3822121436521\\
	109	74.6922548320333\\
	110	80.4004224665808\\
	111	87.0750682582532\\
	112	447.503764158253\\
	113	193.021910774464\\
	114	116.949772098096\\
	115	169.522441555967\\
	116	60.5357819060755\\
	117	230.32940369764\\
	118	136.52924468152\\
	119	519.271112854745\\
	120	241.99904915278\\
	121	181.302174687878\\
	122	117.788843891416\\
	123	88.6147236699643\\
	124	59.6719269869795\\
	125	82.3949360556848\\
	126	96.9041011292135\\
	127	102.043957406645\\
	128	80.1818723723308\\
	129	99.8551241010447\\
	130	71.2066378615771\\
	131	93.6282729164557\\
	132	77.9465769757854\\
	133	155.962077207597\\
	134	101.202310510282\\
	135	62.4219351158869\\
	136	64.8198652986554\\
	137	197.401033441031\\
	138	140.915314302713\\
	139	105.931802004823\\
	140	102.499911481715\\
	141	72.3773467824204\\
	142	92.7708506186272\\
	143	61.6705602493245\\
	144	39.7918879802991\\
	145	107.774062406872\\
	146	102.334234545026\\
	147	68.3662092107974\\
	148	68.0686276267983\\
	149	80.7836143454588\\
	150	57.7509039506635\\
	151	110.399908091842\\
	152	80.6003554662389\\
	153	295.606005161046\\
	154	140.597671977127\\
	155	143.597435392419\\
	156	84.6815116416265\\
	157	87.1800866768441\\
	158	69.3873175236619\\
	159	71.1818777114812\\
	160	71.7602609926425\\
	161	125.848030978925\\
	162	142.272271478381\\
	163	121.970583856725\\
	164	375.6189376785\\
	165	198.317794348388\\
	166	129.777633080118\\
	167	111.673746173637\\
	168	87.073877814603\\
	169	79.7715571337771\\
	170	75.7534691815182\\
	171	68.5541366363223\\
	172	49.8684508755413\\
	173	57.2874630749748\\
	174	54.452861578906\\
	175	60.7867229549741\\
	176	70.2434861729241\\
	177	67.7208356360841\\
	178	161.374585077886\\
	179	101.807895853861\\
	180	104.063795782117\\
	181	53.1377557191065\\
	182	48.6855739211784\\
	183	85.675007859459\\
	184	100.722420434058\\
	185	72.0864130097831\\
	186	55.2956254696675\\
	187	53.6040182008893\\
	188	38.7558506437029\\
	189	27.0601401636223\\
	190	30.6426695251338\\
	191	38.6721703992264\\
	192	90.8647933424152\\
	193	68.1090470363132\\
	194	58.2111162158336\\
	195	259.690754909969\\
	196	186.050578353715\\
	197	131.334859167442\\
	198	107.961574535504\\
	199	107.083300511517\\
	200	113.303504199068\\
	201	109.007800761698\\
	202	108.913403116548\\
	203	59.1706471309621\\
	204	53.9049254269333\\
	205	225.061666761656\\
	206	113.461701291816\\
	207	73.0345849934288\\
	208	117.654219882415\\
	209	139.42504059688\\
	210	85.4409359477233\\
	211	130.6691861986\\
	212	95.1531124535148\\
	213	120.834702806563\\
	214	135.291762780171\\
	215	92.4618648683291\\
	216	62.3947509594021\\
	217	49.9247832375462\\
	218	45.7373260962901\\
	219	52.0817638738592\\
	220	76.1175983344218\\
	221	105.883124328688\\
	222	41.5951565386295\\
	223	43.858469969847\\
	224	70.5638392036625\\
	225	33.4878589423681\\
	226	38.5782087716324\\
	227	39.9413473151173\\
	228	69.5582677535272\\
	229	66.3439213607899\\
	230	173.760637486943\\
	231	140.209029260286\\
	232	105.138732658778\\
	233	72.7624572707374\\
	234	62.0370990122359\\
	235	79.0491471669222\\
	236	35.3307410002174\\
	237	30.6545746755934\\
	238	38.5529496578022\\
	239	105.537235928827\\
	240	73.0033449271608\\
	241	47.642425541196\\
	242	33.8934112603788\\
	243	33.5958309775571\\
	244	71.5661744984918\\
	245	42.8186518453912\\
	246	96.5520826737837\\
	247	55.7708815145698\\
	248	43.3603262457108\\
	249	39.9811069166195\\
	250	32.546379914362\\
	251	30.4853739705046\\
	252	58.2028305687853\\
	253	80.3123808155731\\
	254	44.8696189988275\\
	255	44.0747518594298\\
	256	68.4422291469583\\
	257	113.03990258984\\
	258	67.7969732083405\\
	259	85.853606802633\\
	260	40.4078940565454\\
	261	53.27574829912\\
	262	43.6577692947842\\
	263	49.2835670925137\\
	264	74.7268268194306\\
	265	49.8111590839942\\
	266	44.6621664447808\\
	267	21.6794725118571\\
	268	24.6598539486773\\
	269	29.8146924275628\\
	270	95.3583751981754\\
	271	71.5604730429158\\
	272	89.5822263999756\\
	273	83.2629338045573\\
	274	70.1861226235663\\
	275	69.0572759221924\\
	276	67.1789800473009\\
	277	44.9129786046166\\
	278	65.0076201467009\\
	279	59.6435938144633\\
	280	62.3553410897423\\
	281	53.819492378828\\
	282	31.5417315714721\\
	283	74.2231566012829\\
	284	81.7104814128027\\
	285	62.933158915009\\
	286	63.5340068085038\\
	287	83.2719479372439\\
	288	92.4848128321764\\
	289	46.6698967853916\\
	290	163.91052109832\\
	291	128.874360948814\\
	292	75.1278437125279\\
	293	46.1932657962193\\
	294	34.9841226864546\\
	295	45.8287588263738\\
	296	64.3115306676633\\
	297	39.1657401883416\\
	298	26.8321766983396\\
	299	24.8713328545236\\
	300	38.8251993949105\\
	301	50.3214267482134\\
	302	25.862152033695\\
	303	35.9852561289199\\
	304	80.5234028556056\\
	305	118.987137988026\\
	306	53.9023353039638\\
	307	39.7423162687826\\
	308	46.4205218377008\\
	309	55.0347318855091\\
	310	39.0075520815825\\
	311	30.8177741277175\\
	312	30.138554136397\\
	313	30.5776480814273\\
	314	58.9945352428723\\
	315	52.1117307969739\\
	316	43.4109849152556\\
	317	40.8439301575822\\
	318	27.6649371638169\\
	319	39.668729329208\\
	320	34.2925206055761\\
	321	26.8249386499783\\
	322	86.616933469808\\
	323	49.9207537784976\\
	324	33.1843910649535\\
	325	18.9679605365543\\
	326	25.7150461876347\\
	327	48.4414685116975\\
	328	51.2112702357905\\
	329	55.0897929289535\\
	330	54.02516301348\\
	331	39.1680167570365\\
	332	76.1059870069704\\
	333	49.9323858513472\\
	334	52.9922814313371\\
	335	54.7960704496982\\
	336	44.0083056587006\\
	337	35.7726103862243\\
	338	31.9178121283474\\
	339	46.2686576696358\\
	340	39.2085022714162\\
	341	36.1612666042557\\
	342	26.6497381090689\\
	343	121.717840418092\\
	344	67.0526865826636\\
	345	100.692673008061\\
	346	82.63668695742\\
	347	74.6073382359827\\
	348	56.5046802115653\\
	349	150.599355198073\\
	350	63.4065184988473\\
	351	47.1538248567875\\
	352	38.5366053298101\\
	353	37.206987556997\\
	354	36.4483018997767\\
	355	44.9053665726336\\
	356	36.2056422725015\\
	357	67.8259928993204\\
	358	52.4583549950713\\
	359	27.464598397846\\
	360	25.5734870022209\\
	361	41.9829650571611\\
	362	34.1545354538195\\
	363	24.8598250272645\\
	364	25.9819780524525\\
	365	47.1078951046193\\
	366	41.2236735439145\\
	367	22.0510640426545\\
	368	69.8952471907472\\
	369	46.8630676838244\\
	370	32.2763588561153\\
	371	150.430888713856\\
	372	117.121873188544\\
	373	59.1333622435039\\
	374	137.951593187809\\
	375	92.5723208768586\\
	376	60.0465135761517\\
	377	69.3034224805314\\
	378	87.428840727604\\
	379	45.3751534739328\\
	380	40.6263821464807\\
	381	59.0629077949941\\
	382	49.6043291246893\\
	383	50.3514376260739\\
	384	49.2321127939634\\
	385	35.7630274684453\\
	386	30.9903524289279\\
	387	30.629564865162\\
	388	29.6802129282073\\
	389	38.2072790895618\\
	390	38.4469396389566\\
	391	34.2018180954919\\
	392	49.356763663066\\
	393	53.7957433209758\\
	394	159.660402139319\\
	395	122.44940488269\\
	396	77.2584309008474\\
	397	68.3425568819181\\
	398	47.3675104348718\\
	399	61.3135511894494\\
	400	38.1491810703824\\
	401	40.607040744701\\
	402	152.076230979245\\
	403	73.8944103590871\\
	404	48.4771383822507\\
	405	43.3354517168475\\
	406	37.5067887892952\\
	407	69.8749886102159\\
	408	59.1685117559542\\
	409	47.3198969054189\\
	410	47.0014910839522\\
	411	39.5681915154507\\
	412	73.601970788518\\
	413	69.0916172735291\\
	414	46.3735865169478\\
	415	43.4157967892674\\
	416	37.2893729916379\\
	417	35.5045908837019\\
	418	71.64104459974\\
	419	187.342611654766\\
	420	114.098741095174\\
	421	58.5561870951348\\
	422	108.418479687989\\
	423	57.7867457964532\\
	424	38.9583746170752\\
	425	36.4529740141151\\
	426	36.3547803909136\\
	427	36.1157685930936\\
	428	46.6530662988197\\
	429	40.9633818027246\\
	430	131.085963041608\\
	431	74.7209635246757\\
	432	41.1630999030585\\
	433	31.9613823870279\\
	434	30.3246944914412\\
	435	28.8879350946093\\
	436	30.7787289775505\\
	437	27.7175712573384\\
	438	24.6415690956475\\
	439	31.2811002967925\\
	440	40.995808897351\\
	441	32.2738907898496\\
	442	36.4572301868165\\
	443	27.8468332875933\\
	444	24.6329178682402\\
	445	30.324231023128\\
	446	65.6697559056059\\
	447	30.2077235285221\\
	448	31.2858940956928\\
	449	40.0176388515291\\
	450	54.1510575288242\\
	451	42.624838141559\\
	452	49.2435914862488\\
	453	57.8567349230425\\
	454	143.414743984018\\
	455	61.4876971708214\\
	456	60.8965178548629\\
	457	46.1968985261389\\
	458	40.5696096722293\\
	459	42.4098956017373\\
	460	41.5111827907357\\
	461	33.2551199104999\\
	462	40.2893175549034\\
	463	39.4637405936106\\
	464	50.8859856241473\\
	465	57.3312120311435\\
	466	30.6361723331654\\
	467	87.4571440785808\\
	468	37.7253730154034\\
	469	46.6507816903561\\
	470	40.7932858273002\\
	471	38.3581769909532\\
	472	42.2746807758518\\
	473	62.6780860717893\\
	474	91.1782097799006\\
	475	62.328760713176\\
	476	33.9394365023548\\
	477	28.1285793843823\\
	478	25.0051595217528\\
	479	39.9639314237827\\
	480	32.321867949012\\
	481	23.9454278392655\\
	482	40.8524510464084\\
	483	38.8236463292418\\
	484	40.6791386595736\\
	485	28.2897147243614\\
	486	27.1081932148329\\
	487	36.6682281993055\\
	488	71.6215607704579\\
	489	48.1024064332484\\
	490	40.2466766326195\\
	491	40.247633608193\\
	492	40.6360051287897\\
	493	38.517295975795\\
	494	33.234164601775\\
	495	36.828060777354\\
	496	34.4991776714773\\
	497	59.7641237470536\\
	498	51.8858348131627\\
	499	216.428881964945\\
	500	135.79299434517\\
	501	59.3320354141658\\
	502	40.197931206\\
	503	33.7380184316449\\
	504	28.8405072025053\\
	505	108.821889040055\\
	506	78.1179616309056\\
	507	33.8025993256485\\
	508	22.8626097528847\\
	509	22.7038977933691\\
	510	34.6841524017006\\
	511	32.6345639043529\\
	512	56.2477290531116\\
	513	468.820646057984\\
	514	304.589865552387\\
	515	172.614220889287\\
	516	122.769458606746\\
	517	100.188267691955\\
	518	76.2053852988909\\
	519	85.5942444290073\\
	520	80.5320352943499\\
	521	67.1392718133414\\
	522	74.0699063062363\\
	523	76.262437322217\\
	524	74.27274900854\\
	525	57.746725675547\\
	526	53.6890814839321\\
	527	73.9205082321834\\
	528	65.7521676438098\\
	529	60.5260676567993\\
	530	60.2575634481027\\
	531	54.7684782166305\\
	532	94.2360658320686\\
	533	65.7656060154957\\
	534	55.3575404984094\\
	535	59.66791171204\\
	536	39.0037576760099\\
	537	46.9245568804477\\
	538	40.0148258290917\\
	539	48.0293780131878\\
	540	41.0128245153274\\
	541	40.1408061521419\\
	542	30.8292613853065\\
	543	38.7505803461182\\
	544	43.3517702333381\\
	545	37.9378356604198\\
	546	32.3789711067103\\
	547	41.2889410713767\\
	548	51.0842170663925\\
	549	38.1498904862946\\
	550	29.32009974134\\
	551	25.5502903728314\\
	552	23.1054046149194\\
	553	62.563651783388\\
	554	47.0769928702898\\
	555	31.2041829973692\\
	556	21.9223215788533\\
	557	15.9460829571292\\
	558	9.31257158557114\\
	559	14.3936513350305\\
	560	20.3675756792763\\
	561	40.5158827214003\\
	562	80.3141203431474\\
	563	86.7559366807828\\
	564	61.7160611914249\\
	565	39.177074362925\\
	566	26.9251927195401\\
	567	33.1442480989877\\
	568	83.7866306667383\\
	569	58.4890800423127\\
	570	37.6766428701123\\
	571	25.1660923053759\\
	572	53.8314371319019\\
	573	32.819748492168\\
	574	25.8480828577039\\
	575	19.3142134239418\\
	576	30.4560821590558\\
	577	21.565750086312\\
	578	15.5284715733839\\
	579	13.8565048689719\\
	580	14.0335280069851\\
	581	22.2115571953375\\
	582	22.7996485207462\\
	583	112.588120987897\\
	584	46.8705652076301\\
	585	58.4391731699815\\
	586	36.3266908438714\\
	587	30.1877097927537\\
	588	47.4264336223733\\
	589	39.6795111751388\\
	590	38.221419033298\\
	591	34.5611685287813\\
	592	29.9882547748559\\
	593	92.4860454291765\\
	594	69.5277270454692\\
	595	55.7676661300246\\
	596	48.4933494863195\\
	597	44.0287463882015\\
	598	38.1368581234266\\
	599	51.1237903403824\\
	600	44.070898314775\\
	601	37.3285071093966\\
	602	37.8680222711843\\
	603	33.0114579964719\\
	604	39.5012908778964\\
	605	36.8715668138435\\
	606	33.2125657447826\\
	607	46.6396307676556\\
	608	66.4614282095617\\
	609	55.0531864010005\\
	610	43.3713183945216\\
	611	38.2228007155154\\
	612	97.9525591386195\\
	613	62.0489616574208\\
	614	45.4614165149428\\
	615	45.4046397163937\\
	616	48.5164195153445\\
	617	50.0561015263167\\
	618	55.9905944707301\\
	619	50.4483839820799\\
	620	56.6637331047208\\
	621	65.0179017607491\\
	622	60.4850123629495\\
	623	60.3716081900662\\
	624	58.3859637473259\\
	625	51.5704131386598\\
	626	56.3662144198222\\
	627	55.6057201031866\\
	628	63.8187889928958\\
	629	60.5791721778866\\
	630	53.317514095915\\
	631	50.0430280608257\\
	632	45.4935533575319\\
	633	47.0540560766952\\
	634	45.3794260456437\\
	635	63.0326892991086\\
	636	64.3649007200038\\
	637	54.4081129466399\\
	638	60.8808148960335\\
	639	56.3329404523566\\
	640	122.22671173178\\
	641	88.6438805433996\\
	642	73.6315684752688\\
	643	65.2381333989972\\
	644	97.8025065947132\\
	645	83.4047443440615\\
	646	65.7961403405912\\
	647	52.0413841787949\\
	648	47.5708941561351\\
	649	49.4927837237546\\
	650	54.37767943269\\
	651	86.5143800351112\\
	652	55.2243195277806\\
	653	93.7228128774198\\
	654	75.5026409617712\\
	655	59.4721025455818\\
	656	59.870962097558\\
	657	53.6062629599336\\
	658	51.2680408702249\\
	659	51.7373300051218\\
	660	50.5262705711506\\
	661	47.571562125484\\
	662	49.5157721139407\\
	663	50.7683263409824\\
	664	48.0880339792588\\
	665	75.6724661862681\\
	666	69.4280707725075\\
	667	50.3893813033168\\
	668	56.511508789321\\
	669	46.1212091948337\\
	670	160.107900089511\\
	671	105.358277495015\\
	672	48.2705842515567\\
	673	120.203009203232\\
	674	47.3822217862793\\
	675	33.2218043762849\\
	676	39.2698170231231\\
	677	36.7965099645881\\
	678	33.9761560476122\\
	679	29.131366152989\\
	680	29.236629195628\\
	681	28.4560106716408\\
	682	30.801054002386\\
	683	27.6853806344971\\
	684	27.3031061238456\\
	685	22.6677262600985\\
	686	35.0139216414527\\
	687	28.854363640855\\
	688	23.3647658680345\\
	689	16.3046426977648\\
	690	15.290537976794\\
	691	20.9487166970496\\
	692	19.2257986792394\\
	693	27.5237503908325\\
	694	21.1329979452234\\
	695	20.054600629586\\
	696	17.5109131315255\\
	697	23.985872404873\\
	698	40.3442227113447\\
	699	32.3953692749782\\
	700	23.1437386156219\\
	701	105.946624788877\\
	702	80.5670999966064\\
	703	52.0130093884064\\
	704	35.8379456487462\\
	705	27.071847577185\\
	706	75.3171964541538\\
	707	48.882144019304\\
	708	29.928307355427\\
	709	29.7236560935214\\
	710	160.699505414707\\
	711	64.2303409243481\\
	712	58.2034059368263\\
	713	41.683819079503\\
	714	40.5079427507716\\
	715	31.0168193846481\\
	716	30.8623021829832\\
	717	38.0112542451896\\
	718	28.8689820121533\\
	719	25.1873652631034\\
	720	23.7827010804051\\
	721	25.9167834169472\\
	722	27.180594029786\\
	723	38.684389988911\\
	724	26.4003779377012\\
	725	242.258566371467\\
	726	191.858708589601\\
	727	135.676348431557\\
	728	90.7133117137313\\
	729	70.0426679407748\\
	730	55.7523475925679\\
	731	94.4623124720794\\
	732	71.6265246155771\\
	733	69.0577993889913\\
	734	57.6241928545556\\
	735	48.145659635022\\
	736	69.2449604325137\\
	737	49.4826801906269\\
	738	38.930382456666\\
	739	35.7194863566957\\
	740	36.5502867011899\\
	741	94.7671812820117\\
	742	59.5175096433343\\
	743	60.0302240766082\\
	744	47.4537811356755\\
	745	27.9069418742809\\
	746	24.1667834308025\\
	747	20.2492495696983\\
	748	32.9516598939899\\
	749	26.8004013212337\\
	750	26.3480304153063\\
	751	25.6750641034558\\
	752	27.7688148760311\\
	753	28.024589811019\\
	754	25.5477996031814\\
	755	33.2711655149322\\
	756	35.5696908941407\\
	757	30.0739365731938\\
	758	28.8658089703168\\
	759	26.6447370240011\\
	760	34.8997774215853\\
	761	32.0190998753497\\
	762	170.705036504158\\
	763	113.717647428339\\
	764	66.7582510095736\\
	765	47.4319708270735\\
	766	39.2999525089845\\
	767	37.4035129176661\\
	768	45.1619695461857\\
	769	37.5833494821299\\
	770	33.2409679675059\\
	771	31.8469543117102\\
	772	29.5769669308489\\
	773	36.8317947440095\\
	774	33.5014340188491\\
	775	28.6656217383514\\
	776	25.9845231581342\\
	777	21.6624812161192\\
	778	22.9445818363204\\
	779	24.4946526011585\\
	780	118.757983223394\\
	781	88.3940435611145\\
	782	61.7419536693352\\
	783	49.1339602768769\\
	784	36.7527129549394\\
	785	34.0083380601653\\
	786	36.2728043507636\\
	787	34.8985584804197\\
	788	25.5759436651747\\
	789	26.358719625516\\
	790	25.6062040899796\\
	791	24.2408038808791\\
	792	20.5355960334594\\
	793	18.3758522062358\\
	794	21.1951781898937\\
	795	18.7561088605252\\
	796	17.574335936556\\
	797	18.8339138632394\\
	798	20.1455476094982\\
	799	26.4822886960702\\
	800	25.0014804407024\\
	801	21.3491934778148\\
	802	17.8809236885095\\
	803	18.1999358156808\\
	804	17.3401474364796\\
	805	25.9572844194273\\
	806	76.3237304196064\\
	807	182.399106512826\\
	808	73.5867502832375\\
	809	58.5058502859545\\
	810	49.0753239730877\\
	811	43.8410836560265\\
	812	42.1725675483813\\
	813	32.9792258214224\\
	814	32.7186311742427\\
	815	33.100490111818\\
	816	42.3191130806864\\
	817	34.3683539898493\\
	818	32.8464616051744\\
	819	98.1617091858968\\
	820	55.921332927239\\
	821	51.1303237059866\\
	822	53.7553742350058\\
	823	52.3254590438134\\
	824	40.9420965383361\\
	825	84.4532784622477\\
	826	48.4618994656678\\
	827	43.308802953376\\
	828	42.0904616740298\\
	829	49.4503549115079\\
	830	80.4587241794868\\
	831	90.5717386825011\\
	832	116.261882792311\\
	833	87.8774271967607\\
	834	77.1200546518919\\
	835	71.8692159301183\\
	836	64.2337487008854\\
	837	75.5292244797922\\
	838	65.4561851772119\\
	839	65.6483193341379\\
	840	67.959549719485\\
	841	67.4294180541932\\
	842	71.6095501271468\\
	843	66.2067922903201\\
	844	59.8815476919361\\
	845	129.841554530274\\
	846	102.089619428066\\
	847	72.6259656965534\\
	848	55.8281331036712\\
	849	40.067587965302\\
	850	40.6200678126954\\
	851	33.8739269612109\\
	852	26.6968259458705\\
	853	26.5753250465753\\
	854	23.9442058231363\\
	855	84.9665702039293\\
	856	70.7655040764898\\
	857	40.8911847783627\\
	858	51.0158955911098\\
	859	29.6603843121226\\
	860	16.0567981021305\\
	861	18.9418799273749\\
	862	106.230170727882\\
	863	80.7802666698861\\
	864	55.1980680347495\\
	865	58.2735641319562\\
	866	40.2953247414902\\
	867	31.134790022584\\
	868	35.0048442236265\\
	869	25.694260102407\\
	870	22.5549145419494\\
	871	29.0877766526654\\
	872	23.0758417953346\\
	873	22.249608487622\\
	874	19.4462216938954\\
	875	16.2430233890842\\
	876	40.8829889847363\\
	877	26.1609322060618\\
	878	16.7929429372927\\
	879	16.6854601473647\\
	880	20.4414619670726\\
	881	36.250889604808\\
	882	17.9060567079205\\
	883	18.1677230782984\\
	884	31.2886054279369\\
	885	18.1395162572943\\
	886	16.5826667603088\\
	887	42.9858774221924\\
	888	20.7060124715338\\
	889	22.5153105136217\\
	890	38.5347261082804\\
	891	35.3390003439721\\
	892	21.1425257441498\\
	893	38.371721857882\\
	894	29.2008507751225\\
	895	14.5110484308825\\
	896	13.6279475584301\\
	897	12.4314961973229\\
	898	14.9851355389471\\
	899	13.9135906044453\\
	900	13.6529828869206\\
	901	13.0791331089174\\
	902	29.7706698720891\\
	903	51.6211381878853\\
	904	42.594491409203\\
	905	25.225226150667\\
	906	25.545304135119\\
	907	26.5964478972764\\
	908	25.1025548729935\\
	909	31.7451373891114\\
	910	28.4107877309369\\
	911	22.9049857429178\\
	912	21.4795894942643\\
	913	38.0016880338858\\
	914	44.3684545004981\\
	915	27.7558700154277\\
	916	25.7807678202998\\
	917	41.129211553202\\
	918	31.2228911903231\\
	919	26.5850309236603\\
	920	55.3957036999898\\
	921	23.1249028507552\\
	922	17.9243934940605\\
	923	16.997026864172\\
	924	24.4949588704963\\
	925	16.1137058352789\\
	926	15.5385994804116\\
	927	13.9534455588944\\
	928	32.3914113244371\\
	929	27.8090937255749\\
	930	17.5048358493449\\
	931	62.6434924346905\\
	932	124.634510806583\\
	933	75.4753835943667\\
	934	60.58132081813\\
	935	37.2513030687927\\
	936	24.7309905102627\\
	937	15.8056474839943\\
	938	14.4772713756011\\
	939	21.8772644547304\\
	940	21.5181934562888\\
	941	16.780460699348\\
	942	13.8814520852017\\
	943	26.6245651268487\\
	944	25.6863700128438\\
	945	29.1038496822087\\
	946	50.9633991685959\\
	947	23.5526165309272\\
	948	13.8546595377434\\
	949	20.1102622536109\\
	950	18.7782139336728\\
	951	27.4925888830075\\
	952	63.898324696875\\
	953	43.7696943439755\\
	954	32.9143767122991\\
	955	27.8767496479975\\
	956	36.0574085764201\\
	957	32.2440558982989\\
	958	24.3865375213245\\
	959	22.1100768477768\\
	960	21.032342359541\\
	961	29.1128954527307\\
	962	24.9016008404585\\
	963	20.5458586536241\\
	964	27.4349290453693\\
	965	30.4504436317988\\
	966	32.5484084024501\\
	967	30.7732769752619\\
	968	32.6336874703911\\
	969	22.7101631529016\\
	970	27.7752853187663\\
	971	29.5138248111867\\
	972	23.9207384660477\\
	973	22.2037277565762\\
	974	24.6182990262971\\
	975	20.8511762512538\\
	976	19.5669176353753\\
	977	18.124933175589\\
	978	74.534565534075\\
	979	58.6237080113396\\
	980	38.6644004562103\\
	981	49.9703613165851\\
	982	31.4094519719289\\
	983	26.6960615958676\\
	984	28.8357408267105\\
	985	24.4623209222958\\
	986	26.5507944285525\\
	987	43.4570194587745\\
	988	28.4405023690184\\
	989	58.5303727199487\\
	990	32.027844692368\\
	991	25.819961121003\\
	992	24.4778884356692\\
	993	22.4263176400808\\
	994	21.4892197627873\\
	995	132.924315680364\\
	996	104.407713796469\\
	997	76.7718670722401\\
	998	58.0192967553199\\
	999	33.0832078817227\\
	1000	82.9517350975223\\
	1001	61.1836099886764\\
	1002	48.6299936806258\\
	1003	46.1898892035274\\
	1004	115.617112936208\\
	1005	79.3184723677006\\
	1006	67.2721729612563\\
	1007	61.3076935366689\\
	1008	55.8186201277706\\
	1009	50.4164992334575\\
	1010	47.9150894771267\\
	1011	49.0178593975108\\
	1012	45.1987084513299\\
	1013	42.6070419144612\\
	1014	40.7876287810246\\
	1015	39.7197397244643\\
	1016	39.3151759535829\\
	1017	41.8408772108022\\
	1018	45.0731978215421\\
	1019	40.5029468876267\\
	1020	40.7698469151849\\
	1021	39.3113472610857\\
	1022	36.5078499944672\\
	1023	37.2376917339324\\
	1024	50.6256008835462\\
	1025	42.2273069934351\\
	1026	38.5761798505316\\
	1027	34.3578430294248\\
	1028	34.2209652691433\\
	1029	35.815308590194\\
	1030	32.1057464083777\\
	1031	69.4765327932625\\
	1032	48.8546084471703\\
	1033	34.3059432582888\\
	1034	44.4208526752346\\
	1035	38.4075623835778\\
	1036	26.8974451938378\\
	1037	19.221845090473\\
	1038	15.6186617049701\\
	1039	14.1891247974702\\
	1040	13.7937074973555\\
	1041	17.3274457458533\\
	1042	19.36392975044\\
	1043	17.2735421245438\\
	1044	588.516245400736\\
	1045	429.383484364169\\
	1046	333.158868968271\\
	1047	239.205652295776\\
	1048	175.138009179283\\
	1049	139.195871046005\\
	1050	103.595368027098\\
	1051	94.6146374250316\\
	1052	89.4857293611505\\
	1053	96.3531559928102\\
	1054	82.0374833644528\\
	1055	78.5159291303268\\
	1056	75.9838216921272\\
	1057	83.1453007200415\\
	1058	77.1089095227055\\
	1059	75.7725816238682\\
	1060	75.7983619633018\\
	1061	72.5363400076491\\
	1062	67.3082994489283\\
	1063	67.8587731986672\\
	1064	64.892814634857\\
	1065	62.3795008089037\\
	1066	58.8732813218373\\
	1067	57.7529329361487\\
	1068	220.24618770786\\
	1069	136.548896362911\\
	1070	49.8161325032766\\
	1071	37.3104211605218\\
	1072	36.528614533208\\
	1073	38.2675017150737\\
	1074	34.8158861727768\\
	1075	33.7779881491979\\
	1076	91.4042676296804\\
	1077	59.93180253143\\
	1078	66.1611866356901\\
	1079	34.0179597616264\\
	1080	28.3744499934606\\
	1081	27.0319235719177\\
	1082	26.9472166272664\\
	1083	94.0494973814945\\
	1084	62.3490746797309\\
	1085	42.5326783918626\\
	1086	24.6803891276505\\
	1087	30.6972662930916\\
	1088	25.5139646508011\\
	1089	41.0122957819269\\
	1090	31.2750240957179\\
	1091	26.878740805616\\
	1092	23.5236529656529\\
	1093	25.314327034049\\
	1094	26.1343741747611\\
	1095	21.6381996819819\\
	1096	22.6472049129977\\
	1097	20.9537871172243\\
	1098	20.4509675856588\\
	1099	21.8970711490891\\
	1100	28.1111981636029\\
	1101	61.9772324308612\\
	1102	41.3569196579989\\
	1103	26.7611135031816\\
	1104	16.3132297638527\\
	1105	16.4364554631955\\
	1106	15.8238400367305\\
	1107	24.5565713048578\\
	1108	19.7076201614735\\
	1109	17.7548661533995\\
	1110	17.3048067259525\\
	1111	17.5081210449393\\
	1112	21.852907079419\\
	1113	18.0276478917147\\
	1114	16.8960187492989\\
	1115	24.5291783190018\\
	1116	31.6174241778115\\
	1117	31.5660069310536\\
	1118	22.1868943973686\\
	1119	17.3753205339929\\
	1120	117.14175310695\\
	1121	79.4328365506695\\
	1122	60.3839554071216\\
	1123	47.8916951708973\\
	1124	44.0192438711279\\
	1125	35.3453405670861\\
	1126	234.07166161664\\
	1127	119.272972279951\\
	1128	46.6418439149665\\
	1129	39.7711460340945\\
	1130	37.8734749873707\\
	1131	32.7911784216618\\
	1132	32.6454385459619\\
	1133	32.4604460975896\\
	1134	31.2327686192164\\
	1135	30.956995047656\\
	1136	29.7384346751164\\
	1137	30.5122696871837\\
	1138	28.1855445676273\\
	1139	26.0748176429121\\
	1140	25.4488406413002\\
	1141	24.3380607922112\\
	1142	24.4707298113909\\
	1143	26.5559599956602\\
	1144	24.8385595487849\\
	1145	24.6072085897286\\
	1146	24.5211785590179\\
	1147	22.8344080314298\\
	1148	22.2046692736507\\
	1149	21.9257562004132\\
	1150	24.9233176517605\\
	1151	24.2021743553204\\
	1152	23.3602450141147\\
	1153	24.0185303475808\\
	1154	22.9283733985288\\
	1155	22.8842257138769\\
	1156	37.8523144090997\\
	1157	44.8034692156991\\
	1158	50.1014363260045\\
	1159	45.5503861900661\\
	1160	37.6340218281106\\
	1161	34.0408537798703\\
	1162	32.0217277111641\\
	1163	35.2904496089105\\
	1164	33.4180685003308\\
	1165	51.8266615153951\\
	1166	35.5919965710313\\
	1167	28.7513388533476\\
	1168	28.630563898264\\
	1169	28.6808547218988\\
	1170	28.0299889566395\\
	1171	27.259326301831\\
	1172	28.6223523493471\\
	1173	27.2736464788725\\
	1174	32.7507488855192\\
	1175	26.4717500447776\\
	1176	26.3141769676661\\
	1177	26.823315692851\\
	1178	24.3750037178837\\
	1179	23.5550234123433\\
	1180	25.1831993294045\\
	1181	20.9797050017243\\
	1182	32.9995590285976\\
	1183	27.4275816763086\\
	1184	23.1200867011848\\
	1185	22.354205153808\\
	1186	24.4663841465353\\
	1187	24.7372541700666\\
	1188	23.0058630718523\\
	1189	22.2491067202441\\
	1190	21.5700943881362\\
	1191	28.3190525745071\\
	1192	27.2102065270523\\
	1193	106.682441864585\\
	1194	43.4544690765897\\
	1195	38.3775227869426\\
	1196	33.2026734715758\\
	1197	47.4694819867852\\
	1198	30.376151013689\\
	1199	28.1627274557507\\
	1200	16.6998685689501\\
	1201	17.345742815913\\
	1202	17.3272325520831\\
	1203	18.5874357570692\\
	1204	20.5072911852878\\
	1205	18.5649235799615\\
	1206	16.8635711825564\\
	1207	15.6923755629683\\
	1208	16.3053201722519\\
	1209	16.9929811763637\\
	1210	18.0770148150578\\
	1211	43.5193565817178\\
	1212	30.1633134359958\\
	1213	27.48649452512\\
	1214	18.9940370528455\\
	1215	23.1532373996628\\
	1216	22.5650844942552\\
	1217	19.8609882939012\\
	1218	18.12447021235\\
	1219	16.1725255592244\\
	1220	28.7376778305911\\
	1221	18.3266314376265\\
	1222	14.3156790129591\\
	1223	19.9735573688582\\
	1224	16.1512161267295\\
	1225	36.2071674929067\\
	1226	14.9366907173229\\
	1227	15.8107917267369\\
	1228	16.6612310608788\\
	1229	17.8973763008967\\
	1230	17.3507925613778\\
	1231	17.2627937189697\\
	1232	16.2983199748903\\
	1233	15.1290267689379\\
	1234	21.9828686016156\\
	1235	20.1511496005141\\
	1236	17.8013358886605\\
	1237	17.5947196150223\\
	1238	17.6728870799731\\
	1239	16.7578052016821\\
	1240	16.3352393679735\\
	1241	52.547765921085\\
	1242	19.5632600634671\\
	1243	16.2619517873155\\
	1244	16.3710181946069\\
	1245	17.1212095185276\\
	1246	19.9982121864251\\
	1247	15.4759573098742\\
	1248	14.7765687449401\\
	1249	15.8254083531655\\
	1250	18.5861345449922\\
	1251	26.4608599150912\\
	1252	19.5631121940738\\
	1253	18.1072551454922\\
	1254	17.5644877122152\\
	1255	19.7441230231359\\
	1256	21.4674689742141\\
	1257	23.9937458497316\\
	1258	26.3172528876859\\
	1259	18.7316776353371\\
	1260	15.9090504860593\\
	1261	33.5874472628265\\
	1262	25.998988202693\\
	1263	22.0783566650948\\
	1264	21.3920284893448\\
	1265	20.3503929212708\\
	1266	122.326103460468\\
	1267	87.6250870009603\\
	1268	67.7716738959337\\
	1269	118.979368266322\\
	1270	40.8613908586829\\
	1271	23.4477128390109\\
	1272	22.9413062170898\\
	1273	20.1723455990187\\
	1274	48.9919539172974\\
	1275	35.3872557039186\\
	1276	45.7490308399563\\
	1277	34.1975781431134\\
	1278	20.6479942055949\\
	1279	18.4344755715091\\
	1280	18.5975753546391\\
	1281	25.5672277104142\\
	1282	22.5848126917064\\
	1283	33.0975814042495\\
	1284	15.2802145179289\\
	1285	17.0702168473868\\
	1286	25.6611182610741\\
	1287	20.1607488174083\\
	1288	16.9709093945381\\
	1289	31.7185244386907\\
	1290	25.7848939966067\\
	1291	16.892793741638\\
	1292	17.6140035975891\\
	1293	30.026907383392\\
	1294	25.6896073676832\\
	1295	24.7914796938258\\
	1296	20.9488623195319\\
	1297	20.1633178610699\\
	1298	19.3941029829468\\
	1299	19.7424319312131\\
	1300	19.3855863790373\\
	1301	28.2453867987612\\
	1302	29.490053553304\\
	1303	17.6747037294565\\
	1304	19.782613590522\\
	1305	14.5148649593239\\
	1306	20.4094001364016\\
	1307	51.4861192829281\\
	1308	21.7004818161116\\
	1309	22.2159768548644\\
	1310	20.3672742682436\\
	1311	20.5349097428162\\
	1312	19.2817350093733\\
	1313	32.5542472698234\\
	1314	17.9593330952372\\
	1315	16.4116146232759\\
	1316	21.095964577289\\
	1317	21.5080969635834\\
	1318	11.4987629027488\\
	1319	13.3158270356642\\
	1320	29.9678125195114\\
	1321	49.8366951876397\\
	1322	32.6700213738313\\
	1323	22.6685641541987\\
	1324	18.2426090559516\\
	1325	14.1429348678531\\
	1326	14.6661411582479\\
	1327	14.4903149729968\\
	1328	13.5182424706084\\
	1329	16.3782499114878\\
	1330	38.2682401730396\\
	1331	20.6172586426918\\
	1332	25.6050959393589\\
	1333	17.2001670388415\\
	1334	17.519225104251\\
	1335	19.3447353207323\\
	1336	17.846040706193\\
	1337	16.3496799182321\\
	1338	16.3298224502524\\
	1339	17.0296866256133\\
	1340	17.5900708434334\\
	1341	15.4320262009584\\
	1342	15.6294849553186\\
	1343	14.6778667859485\\
	1344	13.9931426953358\\
	1345	15.2421100594015\\
	1346	15.7052159388003\\
	1347	54.9865800058016\\
	1348	36.3863763070158\\
	1349	20.4244494252078\\
	1350	18.3972037298997\\
	1351	27.786119027954\\
	1352	20.9520260026348\\
	1353	20.4415975912163\\
	1354	19.7631562373793\\
	1355	19.5963416803218\\
	1356	20.4527073265744\\
	1357	20.1818778699664\\
	1358	20.5699454857407\\
	1359	21.2301185855341\\
	1360	35.5309286334177\\
	1361	17.830939733154\\
	1362	17.4997258992144\\
	1363	17.9124570859141\\
	1364	18.8116100743019\\
	1365	19.82790996533\\
	1366	20.6596389769055\\
	1367	17.3779183022649\\
	1368	15.319036518815\\
	1369	14.9053083633095\\
	1370	15.4495257230948\\
	1371	15.4790197967045\\
	1372	48.6323717746316\\
	1373	45.2439467888508\\
	1374	33.0195960886856\\
	1375	23.083562743618\\
	1376	21.8097750230993\\
	1377	24.2789605425653\\
	1378	21.8868741617866\\
	1379	18.9048554132767\\
	1380	18.1298601185936\\
	1381	17.6446904466802\\
	1382	16.0236522231904\\
	1383	14.477160547246\\
	1384	17.8065498581076\\
	1385	14.2352025430559\\
	1386	13.0509075908902\\
	1387	20.1772742886185\\
	1388	13.1887498716915\\
	1389	24.3399644870065\\
	1390	17.478409427298\\
	1391	19.4989667665655\\
	1392	20.5290644685007\\
	1393	18.2125868933869\\
	1394	9.94099735472617\\
	1395	9.9902329027213\\
	1396	12.8229720477151\\
	1397	45.9885887068358\\
	1398	24.6842083028344\\
	1399	21.4083848319059\\
	1400	26.2398733624246\\
	1401	12.4588877938339\\
	1402	10.9096697574478\\
	1403	13.5837698774612\\
	1404	11.5076259477121\\
	1405	9.66612964478348\\
	1406	11.803689947029\\
	1407	30.7269867926589\\
	1408	20.2173270510755\\
	1409	14.0136816913632\\
	1410	12.1073234002068\\
	1411	33.134714464052\\
	1412	22.3796067868369\\
	1413	52.7934096494468\\
	1414	36.5897520481332\\
	1415	24.846339634363\\
	1416	17.1767637122844\\
	1417	20.9986654134531\\
	1418	20.3031241692839\\
	1419	13.731113333991\\
	1420	11.3107915910595\\
	1421	24.3477153352891\\
	1422	21.7226821532191\\
	1423	21.0928867703371\\
	1424	18.3788140817719\\
	1425	11.6177238276887\\
	1426	17.3470079142451\\
	1427	13.310551045064\\
	1428	10.8031829268332\\
	1429	12.0405510355566\\
	1430	10.1464046465403\\
	1431	9.52266371321053\\
	1432	9.3858876549053\\
	1433	11.4069332132677\\
	1434	37.2343088270626\\
	1435	24.1352299606703\\
	1436	19.0893059492695\\
	1437	16.4823563454138\\
	1438	11.1086323138311\\
	1439	8.80119999595216\\
	1440	52.0742781698078\\
	1441	22.8067593826995\\
	1442	19.6228455400681\\
	1443	11.0656512968687\\
	1444	42.6938433038743\\
	1445	12.3379953239583\\
	1446	10.7213189007214\\
	1447	9.6756623772908\\
	1448	27.9912173120347\\
	1449	18.6096959816047\\
	1450	319.415240769248\\
	1451	206.396770443388\\
	1452	155.196181162429\\
	1453	64.644320653309\\
	1454	67.7482488392778\\
	1455	64.6271116045371\\
	1456	61.7818612457414\\
	1457	60.2090298709505\\
	1458	58.0293268828229\\
	1459	57.1997344059514\\
	1460	60.2264474523395\\
	1461	60.081595653527\\
	1462	60.0853552857527\\
	1463	58.6056449571213\\
	1464	56.9343296571334\\
	1465	60.4296567060775\\
	1466	58.2758337972791\\
	1467	60.513576521078\\
	1468	79.4694246318933\\
	1469	67.0784303724334\\
	1470	50.1185604950806\\
	1471	48.7091378298347\\
	1472	48.3541536323901\\
	1473	47.862248327349\\
	1474	44.0630945799477\\
	1475	41.3499353672906\\
	1476	39.703271708452\\
	1477	38.4096775455882\\
	1478	38.0767533277122\\
	1479	38.2482566662061\\
	1480	45.3519836428368\\
	1481	41.2915270808001\\
	1482	40.8928406653303\\
	1483	39.6349991511849\\
	1484	46.3795695668193\\
	1485	47.1096201985223\\
	1486	43.966460171182\\
	1487	44.8699933357695\\
	1488	57.2003619972537\\
	1489	64.7575045598484\\
	1490	51.8238529574693\\
	1491	50.1681128562149\\
	1492	47.1822900595651\\
	1493	46.2160888638895\\
	1494	45.662968010374\\
	1495	47.275542611499\\
	1496	44.2120176037481\\
	1497	43.1706486462803\\
	1498	42.0501513306831\\
	1499	42.2907697383203\\
	1500	40.1603096828944\\
	1501	39.7058270074491\\
	1502	37.6969667717421\\
	1503	37.3262295580767\\
	1504	41.5096890802974\\
	1505	41.3538892993859\\
	1506	40.3474565689111\\
	1507	40.957057114859\\
	1508	38.8550083634231\\
	1509	38.4471943295596\\
	1510	52.2729932739585\\
	1511	46.2290466368896\\
	1512	41.7220006660987\\
	1513	38.8571299431268\\
	1514	41.819788111559\\
	1515	42.4505105378438\\
	1516	40.9799249693389\\
	1517	41.5140147642686\\
	1518	39.83672431354\\
	1519	38.5617233551089\\
	1520	37.9510922263763\\
	1521	37.5028507312767\\
	1522	40.911813676401\\
	1523	45.2490452779447\\
	1524	41.1220500710377\\
	1525	38.1539952820037\\
	1526	36.9523367881886\\
	1527	36.206031226764\\
	1528	36.3343523231091\\
	1529	37.0129415095014\\
	1530	33.5790726112564\\
	1531	31.3314136364352\\
	1532	29.6106796208317\\
	1533	28.2360402979094\\
	1534	27.842349493477\\
	1535	27.7050662207968\\
	1536	29.2843409359548\\
	1537	26.3571033075776\\
	1538	24.8325514413817\\
	1539	23.5153119582537\\
	1540	22.6733664212784\\
	1541	24.9908817650349\\
	1542	60.0994459877535\\
	1543	34.0643100797685\\
	1544	20.7307675432282\\
	1545	18.1035449036544\\
	1546	48.9069077030303\\
	1547	27.2617420901308\\
	1548	20.6338953090452\\
	1549	13.4224375077335\\
	1550	14.3013679041015\\
	1551	24.6652400108534\\
	1552	22.9081467785219\\
	1553	15.5413045772589\\
	1554	17.2854747440036\\
	1555	21.252051096189\\
	1556	19.4383342585585\\
	1557	17.147300615814\\
	1558	15.2462608345327\\
	1559	30.8394361869594\\
	1560	16.9303647938576\\
	1561	20.9433769293571\\
	1562	39.7102783523343\\
	1563	29.3850182280175\\
	1564	22.2656543433906\\
	1565	19.359012258783\\
	1566	19.5894691683963\\
	1567	19.8851359944304\\
	1568	22.1091797017901\\
	1569	21.0012009383093\\
	1570	30.9946481168885\\
	1571	20.268244496318\\
	1572	18.4634617608696\\
	1573	17.9621852910955\\
	1574	17.8852778071747\\
	1575	19.672149279107\\
	1576	19.2923959420864\\
	1577	19.9579798041744\\
	1578	20.3567546061809\\
	1579	22.7227697390261\\
	1580	23.2659888459473\\
	1581	22.1089212968084\\
	1582	20.1921283210889\\
	1583	29.3158875478941\\
	1584	27.8195312871816\\
	1585	33.1050830791844\\
	1586	31.4100748858144\\
	1587	29.5389076371728\\
	1588	25.7625515086699\\
	1589	21.0651127653137\\
	1590	20.9687521071805\\
	1591	19.2621565678989\\
	1592	19.1791737273982\\
	1593	18.5322959547766\\
	1594	17.2431232656852\\
	1595	17.7092085481714\\
	1596	35.6395657277316\\
	1597	27.8909262113136\\
	1598	28.0553520074415\\
	1599	25.4596680221928\\
	1600	25.1849340974555\\
	1601	27.0344857723076\\
	1602	35.5837407352544\\
	1603	31.5842080375971\\
	1604	31.8013528712573\\
	1605	31.3934071159848\\
	1606	30.7354488281391\\
	1607	29.4940595443754\\
	1608	38.882239676944\\
	1609	38.5937781079495\\
	1610	35.7697776876211\\
	1611	293.101851012379\\
	1612	233.206701973271\\
	1613	104.471557870786\\
	1614	85.2389361847975\\
	1615	81.3610744546776\\
	1616	73.7536596775708\\
	1617	71.009528149039\\
	1618	69.7359560775799\\
	1619	69.6791639034124\\
	1620	69.6211330582486\\
	1621	70.63704199931\\
	1622	71.1041182863809\\
	1623	72.2199670213561\\
	1624	71.5253736274491\\
	1625	73.7461485481545\\
	1626	74.7005913608076\\
	1627	77.6638720133878\\
	1628	74.9517368244292\\
	1629	74.0025053556656\\
	1630	69.5191564281736\\
	1631	69.5404825264556\\
	1632	97.837088254909\\
	1633	83.0720841239235\\
	1634	84.9555476087161\\
	1635	80.0248801205853\\
	1636	76.7168415413142\\
	1637	75.5480877031267\\
	1638	73.8668116827281\\
	1639	70.5156926770975\\
	1640	69.4744942381774\\
	1641	71.021654185823\\
	1642	70.5830932661217\\
	1643	70.0126146951945\\
	1644	123.005884801524\\
	1645	84.9454342305575\\
	1646	66.7432493804276\\
	1647	58.6276196575495\\
	1648	54.8020529448889\\
	1649	54.1484406699842\\
	1650	53.0554107504538\\
	1651	52.7298888562\\
	1652	50.8668621587151\\
	1653	57.0940310716434\\
	1654	62.0175191464556\\
	1655	55.3414240631666\\
	1656	53.1991554106392\\
	1657	49.9551589246022\\
	1658	48.4841747704734\\
	1659	47.7587825715953\\
	1660	46.2040006504379\\
	1661	50.6846011577983\\
	1662	48.5120490582653\\
	1663	45.9427500616572\\
	1664	45.6620179198982\\
	1665	42.3013052070884\\
	1666	41.1529357062969\\
	1667	39.5302839670249\\
	1668	41.6130151305846\\
	1669	44.4598791150558\\
	1670	41.3147430170588\\
	1671	41.0647679826492\\
	1672	41.6320509397105\\
	1673	39.7630357407049\\
	1674	38.3575688746095\\
	1675	38.5479718016595\\
	1676	38.3726023962611\\
	1677	38.7505739007941\\
	1678	46.6711867468915\\
	1679	42.0721477375729\\
	1680	40.6975574228898\\
	1681	61.4530796365202\\
	1682	51.3686425312868\\
	1683	52.5823024422431\\
	1684	50.9683359108887\\
	1685	49.108218803606\\
	1686	50.0521384827742\\
	1687	48.9944099126943\\
	1688	47.2135040163672\\
	1689	46.1478890451075\\
	1690	44.2770488554555\\
	1691	43.8613697741905\\
	1692	42.9993281100457\\
	1693	44.2647256141295\\
	1694	44.1478689654023\\
	1695	44.3535980760333\\
	1696	44.1980178104128\\
	1697	42.5753654217793\\
	1698	46.5926354733502\\
	1699	43.9440520521874\\
	1700	42.6005598991393\\
	1701	45.1113965561567\\
	1702	44.2443708244153\\
	1703	43.1262783307149\\
	1704	69.6337297564703\\
	1705	54.9970294028764\\
	1706	42.8324064745464\\
	1707	36.474273025097\\
	1708	36.0934056318449\\
	1709	35.714216113348\\
	1710	35.5547918135897\\
	1711	40.2205135128846\\
	1712	40.4965628497509\\
	1713	35.7588668079836\\
	1714	33.5087881648439\\
	1715	32.9244363112956\\
	1716	38.9714780141254\\
	1717	38.593275402625\\
	1718	35.5575815100808\\
	1719	32.8851106290573\\
	1720	36.034677951746\\
	1721	38.4609372423557\\
	1722	37.0528294725816\\
	1723	35.6709653370252\\
	1724	35.6492345718117\\
	1725	35.7145511955448\\
	1726	34.3159916357881\\
	1727	33.4176576989458\\
	1728	32.0867858094936\\
	1729	33.534384921574\\
	1730	62.7231340435918\\
	1731	51.8487975487398\\
	1732	44.5926083116384\\
	1733	38.3233246469614\\
	1734	36.8635063622136\\
	1735	36.7553951327714\\
	1736	36.2061222344651\\
	1737	34.5630653383352\\
	1738	33.0029607179171\\
	1739	32.8706698719149\\
	1740	31.0544132953939\\
	1741	29.1896751634492\\
	1742	31.0462528434612\\
	1743	29.856647957088\\
	1744	28.3511310814852\\
	1745	24.1766550342001\\
	1746	23.7467027585696\\
	1747	23.0485154159555\\
	1748	77.1099228726518\\
	1749	22.0161874075016\\
	1750	16.9726637857992\\
	1751	44.1954302135017\\
	1752	29.8473267434834\\
	1753	22.7450751751088\\
	1754	17.9558212544849\\
	1755	15.5398823641582\\
	1756	13.7083287163414\\
	1757	12.9569088081828\\
	1758	13.2601397080264\\
	1759	15.1691934515651\\
	1760	15.4494045780493\\
	1761	14.3623016140247\\
	1762	12.5792066132378\\
	1763	11.1892240928069\\
	1764	11.0625897609112\\
	1765	82.2709693434576\\
	1766	60.0298499318623\\
	1767	44.1133991770299\\
	1768	30.6389628581588\\
	1769	25.6383682411475\\
	1770	23.9225029607652\\
	1771	20.9216810865735\\
	1772	20.257017366285\\
	1773	21.0752029900494\\
	1774	23.6432968507027\\
	1775	17.2287768147466\\
	1776	17.0471527397264\\
	1777	18.4557021643747\\
	1778	15.0051490438998\\
	1779	15.457529973031\\
	1780	13.5473990949358\\
	1781	13.6720049619286\\
	1782	12.2625464166779\\
	1783	10.3921193639249\\
	1784	9.5805344092716\\
	1785	8.66718832846405\\
	1786	9.26915347870695\\
	1787	17.3919346818072\\
	1788	13.5580041537929\\
	1789	10.4693403986421\\
	1790	7.55950262785159\\
	1791	6.66858909472736\\
	1792	7.9859710601328\\
	1793	30.3076182224073\\
	1794	24.0036871449467\\
	1795	18.7736096133776\\
	1796	39.2163995522977\\
	1797	28.649316140997\\
	1798	24.534846061411\\
	1799	21.0747136025588\\
	1800	22.207068936992\\
	1801	19.8816962396692\\
	1802	19.4570777748218\\
	1803	18.8955395610642\\
	1804	18.6256660543377\\
	1805	41.5463674079832\\
	1806	31.6088602532832\\
	1807	20.1698174537577\\
	1808	31.2356987357391\\
	1809	17.4819159236565\\
	1810	16.6379905892084\\
	1811	15.6609415804583\\
	1812	14.485757885664\\
	1813	19.7611069834938\\
	1814	15.3837220798873\\
	1815	14.7213722889297\\
	1816	15.3282487482279\\
	1817	92.169391312714\\
	1818	64.6861615365566\\
	1819	45.9420481302399\\
	1820	34.8832405255908\\
	1821	28.6503944441291\\
	1822	21.4474893771529\\
	1823	56.5269228653712\\
	1824	20.1823946163956\\
	1825	13.1450617422641\\
	1826	43.2937440184775\\
	1827	33.6381520453534\\
	1828	43.0473387915061\\
	1829	19.9356082599207\\
	1830	13.3832573344531\\
	1831	16.4491862040656\\
	1832	17.958833648666\\
	1833	11.1874522437212\\
	1834	16.1259750300024\\
	1835	10.4666479462951\\
	1836	15.6839911461279\\
	1837	12.7868837538632\\
	1838	10.5980540052393\\
	1839	9.67976904560735\\
	1840	7.96199429731967\\
	1841	11.0125448220442\\
	1842	9.64447111511556\\
	1843	24.1372416243261\\
	1844	17.3075517362555\\
	1845	13.0031557497986\\
	1846	10.5005657921367\\
	1847	8.18765933149482\\
	1848	13.2849301494908\\
	1849	32.0748167237935\\
	1850	22.9198123088329\\
	1851	25.5704448065527\\
	1852	16.9420825480504\\
	1853	26.8688728545118\\
	1854	23.1474054816968\\
	1855	28.6589160423211\\
	1856	36.7463138079169\\
	1857	22.0158502847365\\
	1858	20.0354275682718\\
	1859	16.6076785720002\\
	1860	14.8673512540786\\
	1861	16.1081270654326\\
	1862	13.9865400531762\\
	1863	28.3606174456668\\
	1864	25.9052177275813\\
	1865	20.5594983094033\\
	1866	18.8555890879874\\
	1867	19.0292869506212\\
	1868	17.1048312127482\\
	1869	17.2216640527201\\
	1870	20.9339717100453\\
	1871	18.3573385630626\\
	1872	18.0592871511647\\
	1873	16.4987652601601\\
	1874	16.2410884115783\\
	1875	15.620985495757\\
	1876	19.4440261360739\\
	1877	15.8399158025984\\
	1878	15.887021887985\\
	1879	22.0322119156859\\
	1880	21.6939513906583\\
	1881	17.5948752453346\\
	1882	15.4075173583999\\
	1883	29.537772008854\\
	1884	25.4719265445499\\
	1885	25.7428250054442\\
	1886	31.1312087701734\\
	1887	27.0293127953758\\
	1888	27.6493801683475\\
	1889	27.6617296979402\\
	1890	27.3707642452216\\
	1891	24.8481636815349\\
	1892	24.6990366854873\\
	1893	23.5782271338858\\
	1894	18.717456958333\\
	1895	26.5212187669264\\
	1896	60.0286552452828\\
	1897	39.383568374225\\
	1898	27.124117663426\\
	1899	21.1629905684\\
	1900	12.3125715188221\\
	1901	10.7571980103989\\
	1902	10.0477421549825\\
	1903	17.8274430154649\\
	1904	20.2263814936538\\
	1905	10.5155821796517\\
	1906	13.5967464172945\\
	1907	10.723874653104\\
	1908	11.4611959882402\\
	1909	11.1547879045692\\
	1910	14.9516314375419\\
	1911	19.1749547675024\\
	1912	14.960082238752\\
	1913	11.85986538477\\
	1914	11.042872267341\\
	1915	15.8330525287387\\
	1916	10.2532717016287\\
	1917	15.1325435399708\\
	1918	14.9459058976132\\
	1919	26.6039950362618\\
	1920	22.6764510044991\\
	1921	18.5197570685046\\
	1922	17.0412581821209\\
	1923	17.9552592238728\\
	1924	23.2358381252095\\
	1925	21.1596627213634\\
	1926	20.3401355084487\\
	1927	17.5934876423769\\
	1928	16.38618872274\\
	1929	15.8160738371826\\
	1930	15.3448248672178\\
	1931	13.6428284734696\\
	1932	13.6854982431058\\
	1933	12.5747991692781\\
	1934	11.596943584246\\
	1935	20.2889470098087\\
	1936	35.4330713562858\\
	1937	23.2820866479804\\
	1938	14.6883180782303\\
	1939	13.6880624551452\\
	1940	15.3643786871037\\
	1941	12.370583975681\\
	1942	12.2840623093673\\
	1943	14.4490967082605\\
	1944	11.7004462713635\\
	1945	9.9469749253239\\
	1946	14.7567915436601\\
	1947	15.4392545199418\\
	1948	14.4083091388445\\
	1949	16.0301714947353\\
	1950	10.1803398824146\\
	1951	12.7509816918441\\
	1952	11.7579170841029\\
	1953	8.90433296704092\\
	1954	7.56040384118597\\
	1955	6.89898024780881\\
	1956	8.4078869359098\\
	1957	12.5403442798725\\
	1958	12.1862108534555\\
	1959	11.1100731843099\\
	1960	8.00941446450117\\
	1961	8.63607295216845\\
	1962	11.3722841658378\\
	1963	7.9188661345522\\
	1964	10.841998081019\\
	1965	18.1347579901817\\
	1966	13.2006285337601\\
	1967	9.5449948525099\\
	1968	18.2883382632534\\
	1969	10.8085081900082\\
	1970	10.2555891164041\\
	1971	9.77333599072004\\
	1972	11.9807011764007\\
	1973	15.2670706710205\\
	1974	9.5654465624556\\
	1975	21.3757250587065\\
	1976	12.7863150269763\\
	1977	9.61642848717479\\
	1978	8.6985316243732\\
	1979	9.51427355387862\\
	1980	8.89207046983061\\
	1981	8.65430318860597\\
	1982	8.30548013667066\\
	1983	27.5694695650358\\
	1984	24.0628564624454\\
	1985	16.1999882244889\\
	1986	18.4573554209361\\
	1987	28.7024114856599\\
	1988	18.1605074509485\\
	1989	54.8724710186881\\
	1990	27.5223764943717\\
	1991	20.3462415167219\\
	1992	17.4604914936034\\
	1993	17.042528711194\\
	1994	15.5778200322121\\
	1995	16.1375534698885\\
	1996	17.6674029128965\\
	1997	21.2923930295325\\
	1998	23.6529775539905\\
	1999	19.0880385819184\\
	2000	20.2449279692139\\
	2001	17.8542095492161\\
	2002	20.0413372355688\\
	2003	19.1394866101191\\
	2004	19.3173962152527\\
	2005	18.7922987927943\\
	2006	18.189036530677\\
	2007	20.2173089730913\\
	2008	19.328463241749\\
	2009	19.3634643770895\\
	2010	19.3916811559833\\
	2011	19.0635096328111\\
	2012	20.116708697264\\
	2013	26.6463151547817\\
	2014	20.2172079099158\\
	2015	20.2902566276327\\
	2016	20.7328429361339\\
	2017	42.185375628575\\
	2018	36.6529035863077\\
	2019	19.730656904004\\
	2020	15.6879439663117\\
	2021	16.3017572476033\\
	2022	15.5131326011375\\
	2023	15.6359352533991\\
	2024	15.2445894445843\\
	2025	15.3764750925961\\
	2026	15.0827583689439\\
	2027	14.4059398637661\\
	2028	14.4878084086452\\
	2029	36.0079510584258\\
	2030	28.6616522772603\\
	2031	19.4714913817614\\
	2032	22.6264936844072\\
	2033	62.9169756407179\\
	2034	46.7699674272776\\
	2035	37.4017863026609\\
	2036	34.0137504242539\\
	2037	27.4128967639754\\
	2038	23.1956586343024\\
	2039	22.1350233395185\\
	2040	21.0446396312192\\
	2041	20.6444480389212\\
	2042	21.9068615239262\\
	2043	22.4217639046763\\
	2044	21.251874164482\\
	2045	20.4866038013057\\
	2046	22.1369989151129\\
	2047	29.2695464796359\\
	2048	23.9607155924879\\
	2049	23.1433134000987\\
	2050	22.1216889347\\
	2051	21.3479037195882\\
	2052	20.8587951674966\\
	2053	20.3888762062328\\
	2054	21.3080774424402\\
	2055	16.000142227522\\
	2056	14.9399355383547\\
	2057	14.640105358057\\
	2058	39.2863776406289\\
	2059	30.858268593762\\
	2060	14.5839032209313\\
	2061	11.8878226621144\\
	2062	11.5308862922205\\
	2063	11.0924098380371\\
	2064	10.5051273928434\\
	2065	10.9840908821575\\
	2066	11.4220878087652\\
	2067	10.9738637234858\\
	2068	10.7354015298817\\
	2069	14.1764828547534\\
	2070	15.6104348944502\\
	2071	13.1908805554548\\
	2072	12.8917711114215\\
	2073	12.6151786879609\\
	2074	11.9598565275542\\
	2075	11.6301892871374\\
	2076	14.3423529892125\\
	2077	20.9131131056776\\
	2078	13.3554512531328\\
	2079	11.506374616858\\
	2080	10.801188082426\\
	2081	37.3525909674539\\
	2082	45.6152893156624\\
	2083	39.4141544386713\\
	2084	50.3124925150991\\
	2085	34.6276636010719\\
	2086	32.2353630424885\\
	2087	28.6079393705207\\
	2088	23.9335969623173\\
	2089	25.7753527425404\\
	2090	33.984925765313\\
	2091	28.0244661608902\\
	2092	26.8399118230297\\
	2093	24.7166562830836\\
	2094	24.5736131175769\\
	2095	24.8358603128718\\
	2096	27.6931212204532\\
	2097	30.8517165777134\\
	2098	33.9552593507399\\
	2099	27.1965155629998\\
	2100	28.5875515511399\\
	2101	26.1560185504877\\
	2102	26.4501456434944\\
	2103	26.7498584752981\\
	2104	26.9133868965989\\
	2105	27.0248739765898\\
	2106	25.1901035799233\\
	2107	26.5482269591873\\
	2108	24.9126111566253\\
	2109	23.4939698713536\\
	2110	74.4395294105438\\
	2111	49.800562363612\\
	2112	42.0351291810351\\
	2113	38.4292342923802\\
	2114	34.1934495662093\\
	2115	30.1905404999614\\
	2116	29.1332766580347\\
	2117	28.4176444299898\\
	2118	27.2898831322557\\
	2119	26.9837248550495\\
	2120	26.1785359289078\\
	2121	25.9665488603469\\
	2122	25.1149322787413\\
	2123	24.8663710344493\\
	2124	23.9918498640562\\
	2125	24.2515416658037\\
	2126	24.6053495452019\\
	2127	39.167972719311\\
	2128	29.9978593186604\\
	2129	35.786142138529\\
	2130	26.0291391211793\\
	2131	21.0250937292876\\
	2132	19.5424111164356\\
	2133	22.0294968941025\\
	2134	17.7588541065437\\
	2135	16.5555951038542\\
	2136	15.8022703949163\\
	2137	16.5048462683041\\
	2138	16.2378772852547\\
	2139	15.663391106806\\
	2140	16.9906860430539\\
	2141	16.5650087593493\\
	2142	29.2907871375016\\
	2143	27.0537486576383\\
	2144	20.0967531818864\\
	2145	17.4882147118439\\
	2146	18.4223991578076\\
	2147	45.6827516331297\\
	2148	28.3990303500648\\
	2149	29.5755985999027\\
	2150	27.8476468279157\\
	2151	24.6995521797615\\
	2152	25.1288813844839\\
	2153	23.4146162150618\\
	2154	23.1989127063291\\
	2155	21.5868067212646\\
	2156	21.3388605062513\\
	2157	21.2329561479374\\
	2158	65.2822540651771\\
	2159	26.6783677211897\\
	2160	14.2902046485876\\
	2161	12.3941195357259\\
	2162	12.4840621417858\\
	2163	14.7455351771692\\
	2164	10.3089880222003\\
	2165	11.2939927482104\\
	2166	13.8625078456071\\
	2167	17.3835674852715\\
	2168	12.62280858578\\
	2169	27.8169111691923\\
	2170	22.7056129354486\\
	2171	16.0183884161461\\
	2172	12.2397495182119\\
	2173	66.1521615888223\\
	2174	43.1020990979236\\
	2175	27.751314549349\\
	2176	23.042435940592\\
	2177	20.1400207400446\\
	2178	20.6742648417106\\
	2179	18.7010982867304\\
	2180	18.2161897898256\\
	2181	18.4582677810214\\
	2182	18.5165440005418\\
	2183	17.6729996888562\\
	2184	17.9509662200251\\
	2185	17.6209325334723\\
	2186	16.9102931343419\\
	2187	16.3948742318517\\
	2188	16.6030034748211\\
	2189	21.5534699585959\\
	2190	18.7377585328108\\
	2191	17.394131806277\\
	2192	16.9332624352449\\
	2193	17.4475619785537\\
	2194	17.3874366752981\\
	2195	16.1803700094392\\
	2196	15.9646717800513\\
	2197	13.8710863374007\\
	2198	13.304317403835\\
	2199	14.0793960441252\\
	2200	34.0319905620657\\
	2201	21.2736318949983\\
	2202	100.454418456906\\
	2203	41.3290281374155\\
	2204	34.7372517189065\\
	2205	28.2404146399994\\
	2206	26.5863090131505\\
	2207	25.1507580157328\\
	2208	23.0534537780521\\
	2209	21.7400295814762\\
	2210	40.2532050813333\\
	2211	24.8752586777314\\
	2212	23.8517450037377\\
	2213	31.6680300627409\\
	2214	27.1163686898348\\
	2215	23.8062657554535\\
	2216	30.4579769444957\\
	2217	28.9432121706755\\
	2218	30.3073836624842\\
	2219	24.3886257079621\\
	2220	35.9795311168874\\
	2221	27.7187565649639\\
	2222	21.6648208124078\\
	2223	23.5143314233835\\
	2224	21.2686147298002\\
	2225	21.3441940450333\\
	2226	20.9984607802428\\
	2227	20.806391946377\\
	2228	21.4009015401733\\
	2229	22.1066349977836\\
	2230	24.1636195980347\\
	2231	22.7175126530449\\
	2232	21.5035839189054\\
	2233	21.9860919343599\\
	2234	22.2848540979209\\
	2235	23.3653982481379\\
	2236	23.3576126354984\\
	2237	23.0015191728618\\
	2238	21.4427125035628\\
	2239	21.8344323134455\\
	2240	21.5075104554822\\
	2241	35.4553051371111\\
	2242	22.8415715291953\\
	2243	20.9864965513887\\
	2244	26.6500327277411\\
	2245	21.322987428792\\
	2246	18.9101586831057\\
	2247	18.0599541082175\\
	2248	17.7097056243364\\
	2249	25.9615456534622\\
	2250	17.4452268184035\\
	2251	15.7973347277775\\
	2252	15.1823536610818\\
	2253	14.0574537537629\\
	2254	15.0641962241845\\
	2255	15.7184474103932\\
	2256	14.4112447981664\\
	2257	14.8736599206498\\
	2258	14.951125057069\\
	2259	13.3415071470669\\
	2260	15.3835853311292\\
	2261	15.3544992673963\\
	2262	20.0699477761745\\
	2263	41.4592853191382\\
	2264	28.5131865227488\\
	2265	19.8079338827799\\
	2266	15.9739050392549\\
	2267	13.2226658851952\\
	2268	11.2414457302835\\
	2269	19.2473721102719\\
	2270	14.4838917026457\\
	2271	15.3992363019132\\
	2272	15.7231341888173\\
	2273	14.2316859546019\\
	2274	15.116001237947\\
	2275	22.8475458866166\\
	2276	17.4728323578449\\
	2277	15.3569539657613\\
	2278	14.3049042394063\\
	2279	14.0147265331539\\
	2280	15.1832044531634\\
	2281	14.5736186228203\\
	2282	15.0969792752079\\
	2283	14.8082141953765\\
	2284	14.9432452913397\\
	2285	23.8234183576646\\
	2286	18.7324181395487\\
	2287	16.5313086754998\\
	2288	18.618553740174\\
	2289	17.7541407416895\\
	2290	19.3055241630547\\
	2291	18.1746841254917\\
	2292	17.8469417929663\\
	2293	17.7317585506676\\
	2294	17.8152412257793\\
	2295	17.3831836788511\\
	2296	27.9032412248712\\
	2297	20.2999390846878\\
	2298	19.6570359239418\\
	2299	19.5663975075693\\
	2300	20.106571690439\\
	2301	85.8664171852564\\
	2302	62.0213537797019\\
	2303	30.48541056385\\
	2304	33.6342202135903\\
	2305	29.2262799054813\\
	2306	30.1769660704348\\
	2307	30.5953685402045\\
	2308	30.7155679816743\\
	2309	31.149476360283\\
	2310	31.0578318882664\\
	2311	29.9670186096285\\
	2312	30.6757014425706\\
	2313	29.2513334972421\\
	2314	28.7250974470942\\
	2315	30.6692144770781\\
	2316	29.0693254115222\\
	2317	28.4607943445174\\
	2318	28.5538834530085\\
	2319	28.6667391743665\\
	2320	27.1878426507166\\
	2321	26.8188680019891\\
	2322	25.6292193898937\\
	2323	25.2378977945551\\
	2324	25.2756910519505\\
	2325	24.5559519096569\\
	2326	33.3608544263003\\
	2327	28.936693721614\\
	2328	27.1685542792398\\
	2329	25.074239568509\\
	2330	26.4886818664902\\
	2331	24.8913534029511\\
	2332	24.0785156555108\\
	2333	23.2958923984545\\
	2334	23.2832491706908\\
	2335	48.618670542189\\
	2336	37.38929684531\\
	2337	37.7201439883073\\
	2338	35.9040877657003\\
	2339	34.2244962431888\\
	2340	34.4394951470127\\
	2341	33.93687903036\\
	2342	31.7366994141422\\
	2343	33.4986113503365\\
	2344	33.3254949602969\\
	2345	43.788064826688\\
	2346	36.8119758801378\\
	2347	46.1220123203474\\
	2348	41.4835518900768\\
	2349	38.7451124590453\\
	2350	38.3704150003309\\
	2351	38.3296226723497\\
	2352	41.7419755243003\\
	2353	39.6472120539354\\
	2354	39.8456778592149\\
	2355	39.3887200289762\\
	2356	39.4430590900707\\
	2357	41.1739566449273\\
	2358	39.8160801772165\\
	2359	38.624447099603\\
	2360	38.1231805385414\\
	2361	39.2980086545\\
	2362	36.8161108487264\\
	2363	35.7091344975965\\
	2364	35.1331553650695\\
	2365	34.2747158224933\\
	2366	33.6122131567895\\
	2367	32.1793026636824\\
	2368	32.6209968423604\\
	2369	32.7005221605654\\
	2370	35.7760450644182\\
	2371	34.6610130515236\\
	2372	34.5495874842521\\
	2373	33.5592395664511\\
	2374	33.1925073207456\\
	2375	34.8222672041438\\
	2376	34.9056277388994\\
	2377	35.4158460001138\\
	2378	33.7952274772422\\
	2379	37.6593289519469\\
	2380	35.578335045876\\
	2381	34.7267464289252\\
	2382	34.2242500018268\\
	2383	36.5940416346915\\
	2384	35.2176638509767\\
	2385	37.1405247811865\\
	2386	34.4885256793369\\
	2387	31.1814031914277\\
	2388	30.6170306592245\\
	2389	29.1229007913138\\
	2390	28.6434109532305\\
	2391	28.4300575808704\\
	2392	28.3217506186277\\
	2393	29.4551912080429\\
	2394	28.044998988882\\
	2395	26.386771246365\\
	2396	25.5558285321879\\
	2397	25.1572338848483\\
	2398	24.4634770012511\\
	2399	25.5845808249497\\
	2400	24.8248500196741\\
	2401	23.8534822702185\\
	2402	22.2781816916281\\
	2403	21.5659963808495\\
	2404	22.0545875047032\\
	2405	20.9820241824038\\
	2406	19.7142543324857\\
	2407	18.9787091761726\\
	2408	17.3617994516262\\
	2409	15.9803920141758\\
	2410	16.5341124168161\\
	2411	34.8992525728739\\
	2412	26.4783069061706\\
	2413	13.6067190058258\\
	2414	14.2156329767116\\
	2415	12.5404877676282\\
	2416	12.9647614302667\\
	2417	12.173644757963\\
	2418	11.650036241039\\
	2419	14.3104163827132\\
	2420	14.1371647361349\\
	2421	13.3978456195605\\
	2422	13.4105046107071\\
	2423	16.6048750817362\\
	2424	14.2515268138381\\
	2425	15.8486985571556\\
	2426	14.564877241963\\
	2427	14.9730979713583\\
	2428	13.6988936680465\\
	2429	14.4916948494209\\
	2430	14.672396031082\\
	2431	12.819010141253\\
	2432	11.8301346176696\\
	2433	13.5367683727453\\
	2434	14.3992582900842\\
	2435	13.6347688058193\\
	2436	14.351520539691\\
	2437	14.7176681248225\\
	2438	13.9400621662213\\
	2439	13.4620755995036\\
	2440	12.7341272288937\\
	2441	14.092488422603\\
	2442	13.0750529606731\\
	2443	13.3890489221602\\
	2444	12.7797821492172\\
	2445	12.4918349403893\\
	2446	12.2726269664294\\
	2447	24.1789268766848\\
	2448	17.5921387850641\\
	2449	23.9147890302043\\
	2450	21.2178399713817\\
	2451	18.8352350658183\\
	2452	18.1330693978356\\
	2453	18.0616913503823\\
	2454	18.5375453920554\\
	2455	16.1596435154714\\
	2456	16.6956418315764\\
	2457	17.5016206373019\\
	2458	14.8828303484297\\
	2459	13.799313278623\\
	2460	14.1507012600537\\
	2461	9.7024317675701\\
	2462	12.9547357698923\\
	2463	12.5504270771555\\
	2464	10.1909864109211\\
	2465	10.2561759522958\\
	2466	10.2549956631644\\
	2467	10.9208367110211\\
	2468	11.0821215151604\\
	2469	11.1962127348993\\
	2470	10.7295560225132\\
	2471	11.771747055253\\
	2472	11.9153906128944\\
	2473	11.1534336520075\\
	2474	10.7919537882029\\
	2475	9.96697414746275\\
	2476	11.7342442099522\\
	2477	11.4870719727411\\
	2478	13.8458137982231\\
	2479	14.7368621353229\\
	2480	31.4433099557053\\
	2481	19.351020126205\\
	2482	19.0538261028053\\
	2483	14.4798898570782\\
	2484	12.1379454276939\\
	2485	19.8208339062435\\
	2486	15.0693410859763\\
	2487	12.6967573845079\\
	2488	11.3646132155134\\
	2489	13.185074527884\\
	2490	11.8872218267858\\
	2491	12.1816093141104\\
	2492	11.0194090940517\\
	2493	11.4561636892513\\
	2494	9.64170269548766\\
	2495	9.43154451517318\\
	2496	8.68696146514764\\
	2497	8.16706221433459\\
	2498	8.45237935992995\\
	2499	8.22010848811702\\
	2500	7.61922833851309\\
	2501	7.90907045515373\\
	2502	10.6523394134358\\
	2503	7.63046920503478\\
	2504	9.2146644869295\\
	2505	8.11201153024419\\
	2506	7.13003439763323\\
	2507	15.1491793852918\\
	2508	7.61302152418079\\
	2509	6.74087008559723\\
	2510	6.54843501588558\\
	2511	9.5209113754015\\
	2512	11.5362508910575\\
	2513	12.7149839722928\\
	2514	9.37908788463167\\
	2515	9.74052133771337\\
	2516	9.64223174950072\\
	2517	11.2383865925052\\
	2518	11.1999123285561\\
	2519	10.3984917247502\\
	2520	10.7311185494033\\
	2521	11.6930645856267\\
	2522	12.3780863477661\\
	2523	68.9740010240219\\
	2524	29.8211776845055\\
	2525	22.8247544867349\\
	2526	25.6354032998241\\
	2527	24.8351873830104\\
	2528	27.1067734538798\\
	2529	30.4669535289638\\
	2530	26.298772280849\\
	2531	25.4348731774482\\
	2532	28.5158781297038\\
	2533	23.2966586945833\\
	2534	22.4504994054453\\
	2535	22.2760254616496\\
	2536	22.4122034444996\\
	2537	22.4553607543765\\
	2538	23.3875526299684\\
	2539	22.5234619791702\\
	2540	22.1126130381096\\
	2541	22.7322667287368\\
	2542	23.6036820215975\\
	2543	22.997231960526\\
	2544	23.3862630971334\\
	2545	26.6119770540083\\
	2546	24.1981698570407\\
	2547	22.2344694514231\\
	2548	21.1293337832124\\
	2549	20.899045897243\\
	2550	20.415023163329\\
	2551	20.7180099389983\\
	2552	20.5684248937569\\
	2553	20.707250825681\\
	2554	20.7080006950553\\
	2555	20.2817230357201\\
	2556	20.7413974329555\\
	2557	21.3658532592202\\
	2558	22.2339743793423\\
	2559	66.2241136893374\\
	2560	42.2589927635164\\
	2561	34.4138243274413\\
	2562	31.0765507127404\\
	2563	30.0905926682645\\
	2564	31.8203758526619\\
	2565	29.9935043464262\\
	2566	28.9462665292608\\
	2567	29.7894508772135\\
	2568	29.8880335829597\\
	2569	29.804298231595\\
	2570	30.5776720645728\\
	2571	28.0098267047935\\
	2572	26.5950295028543\\
	2573	26.1295520918986\\
	2574	29.781815066904\\
	2575	29.5774546707863\\
	2576	29.0041559734602\\
	2577	27.6853226748886\\
	2578	32.2536892315168\\
	2579	32.5520804582042\\
	2580	29.4875825109544\\
	2581	28.5813324813078\\
	2582	28.2737181718824\\
	2583	28.9566410633625\\
	2584	29.34630599727\\
	2585	29.8608587751923\\
	2586	28.9121576154177\\
	2587	28.1309789339248\\
	2588	27.4840534326684\\
	2589	27.8885045184666\\
	2590	25.8846426424672\\
	2591	24.906547365933\\
	2592	23.8948880846959\\
	2593	24.132804498957\\
	2594	25.3445775017535\\
	2595	24.6280594896995\\
	2596	26.0839825226515\\
	2597	26.1132341662737\\
	2598	26.6093667133052\\
	2599	26.1390899706819\\
	2600	25.8758815133054\\
	2601	26.3704882912933\\
	2602	25.6439264165347\\
	2603	25.7736564624399\\
	2604	26.1473766122545\\
	2605	27.6747916337957\\
	2606	26.9770205854963\\
	2607	27.3548929274899\\
	2608	26.9452091264158\\
	2609	26.1346616753527\\
	2610	27.9566937103221\\
	2611	27.0517119448504\\
	2612	27.5851103005293\\
	2613	36.8553208754462\\
	2614	29.3861067571557\\
	2615	26.9288627918366\\
	2616	25.2384134311353\\
	2617	25.0723222790057\\
	2618	24.7815978715611\\
	2619	24.5924172408717\\
	2620	24.699884870465\\
	2621	24.2800211305034\\
	2622	28.2658331010464\\
	2623	27.1809115778185\\
	2624	25.4256258754375\\
	2625	26.6147802655716\\
	2626	26.6566069588374\\
	2627	25.7541402167807\\
	2628	25.0250934599223\\
	2629	24.0469913720167\\
	2630	23.8410838019057\\
	2631	23.201824490427\\
	2632	22.7734830290739\\
	2633	24.2958435444188\\
	2634	20.9552957441239\\
	2635	20.2075326608307\\
	2636	19.8375369178071\\
	2637	19.7893803125693\\
	2638	19.7451665980723\\
	2639	19.3483928559057\\
	2640	19.3338459521542\\
	2641	19.0929069466344\\
	2642	18.610885999809\\
	2643	18.6113417473633\\
	2644	28.3218162852438\\
	2645	23.6851684969967\\
	2646	23.5120026251558\\
	2647	20.454004695017\\
	2648	20.0188302899566\\
	2649	19.2728383024648\\
	2650	19.4144566838569\\
	2651	19.4069495248638\\
	2652	18.3307016008072\\
	2653	20.1380890831833\\
	2654	21.1751762082177\\
	2655	19.6334827809903\\
	2656	19.8127799788767\\
	2657	19.4848189598423\\
	2658	21.308348682566\\
	2659	19.9423861498031\\
	2660	22.3581851123711\\
	2661	22.0399777442463\\
	2662	21.9345653643793\\
	2663	22.2434796885095\\
	2664	22.6750864456441\\
	2665	27.5747228302201\\
	2666	31.5145537562876\\
	2667	27.9034548294186\\
	2668	27.1343151871464\\
	2669	26.9151686726953\\
	2670	26.8604554096066\\
	2671	26.2425137108804\\
	2672	25.5359482329058\\
	2673	25.3864221177638\\
	2674	26.0345258838888\\
	2675	25.9861113611293\\
	2676	26.9906872805869\\
	2677	25.7505637156916\\
	2678	24.8803852107117\\
	2679	23.9259003423198\\
	2680	23.3722435187814\\
	2681	23.2501707875651\\
	2682	24.6755135763017\\
	2683	24.5688428270712\\
	2684	24.3712218294916\\
	2685	22.9825117034356\\
	2686	21.6972910694889\\
	2687	21.0245700275107\\
	2688	19.7810108524146\\
	2689	19.2216134848016\\
	2690	21.1385235981609\\
	2691	21.0297521172039\\
	2692	21.108095729939\\
	2693	22.042974553193\\
	2694	21.2158561707795\\
	2695	20.7312586872684\\
	2696	20.6431030745228\\
	2697	19.9132319404988\\
	2698	19.7048422891281\\
	2699	23.3776897826092\\
	2700	21.7975137477662\\
	2701	20.100306540827\\
	2702	21.4706167815765\\
	2703	49.4000822986883\\
	2704	32.3270258357139\\
	2705	24.1193184191704\\
	2706	22.2775031433812\\
	2707	19.1163325026063\\
	2708	21.5455329823337\\
	2709	19.8238036701371\\
	2710	18.9665119840869\\
	2711	18.8418681700668\\
	2712	17.990534563283\\
	2713	16.8103604178727\\
	2714	21.6181385146537\\
	2715	19.1988486336938\\
	2716	19.2300871791307\\
	2717	19.0305780628669\\
	2718	18.4421508693022\\
	2719	18.6363662653457\\
	2720	18.1672936678815\\
	2721	18.7195954099511\\
	2722	18.5799988598535\\
	2723	18.2079762002558\\
	2724	39.7363339977835\\
	2725	45.1479556570043\\
	2726	34.2057324871943\\
	2727	22.1698085580282\\
	2728	20.3734569186608\\
	2729	18.1802192578484\\
	2730	17.2561200849659\\
	2731	16.5540049288207\\
	2732	17.2024255812096\\
	2733	14.7161965830735\\
	2734	15.016955267313\\
	2735	13.595694608655\\
	2736	12.710443435901\\
	2737	11.7740223133518\\
	2738	11.2657089697319\\
	2739	11.9693944356013\\
	2740	12.5511928509388\\
	2741	15.1336694882734\\
	2742	14.7954733530709\\
	2743	14.6654826827628\\
	2744	13.7366239191419\\
	2745	13.0331781988537\\
	2746	12.8615325554944\\
	2747	12.8828769439293\\
	2748	18.5297305463687\\
	2749	17.6321812872784\\
	2750	14.4141765409456\\
	2751	174.859903984814\\
	2752	65.6788389839417\\
	2753	42.6812650131746\\
	2754	29.4502418209243\\
	2755	26.9973059410366\\
	2756	24.5611666776428\\
	2757	21.6624773307546\\
	2758	20.9039335915294\\
	2759	21.1978763902076\\
	2760	20.4404817741063\\
	2761	19.5003041009763\\
	2762	20.0688795966867\\
	2763	18.5719360115698\\
	2764	19.1401088273754\\
	2765	22.0171109279898\\
	2766	19.3197217252695\\
	2767	18.8629791757933\\
	2768	17.6341452994476\\
	2769	17.3801916013751\\
	2770	19.3832633174452\\
	2771	18.6887826250939\\
	2772	16.9229847514335\\
	2773	16.7187770480701\\
	2774	17.0847340107528\\
	2775	16.5055783504512\\
	2776	16.4409192213962\\
	2777	16.5276344739853\\
	2778	17.1585014416785\\
	2779	25.9750369743165\\
	2780	21.2667680508772\\
	2781	24.0101582486752\\
	2782	59.4572851630852\\
	2783	40.9627100848129\\
	2784	27.3071270856512\\
	2785	15.5978866486858\\
	2786	19.2182253572562\\
	2787	12.7887651931986\\
	2788	12.8633056536126\\
	2789	12.9075873986047\\
	2790	12.9092706475224\\
	2791	13.6919753011608\\
	2792	35.5925117054862\\
	2793	25.7267745058486\\
	2794	20.1284010501916\\
	2795	18.002165279142\\
	2796	16.7654825606659\\
	2797	15.8936369047323\\
	2798	17.4919045858983\\
	2799	19.6748275037431\\
	2800	18.4705874103124\\
	2801	18.8456603026194\\
	2802	19.6608453773615\\
	2803	20.073128714947\\
	2804	21.5666351925149\\
	2805	24.1550080466633\\
	2806	22.8258338299425\\
	2807	21.9474773954216\\
	2808	22.5399693638111\\
	2809	22.3761964843104\\
	2810	27.7567451510825\\
	2811	23.9727626504937\\
	2812	22.0196315154076\\
	2813	20.5531278611665\\
	2814	19.863702545772\\
	2815	20.7768839890456\\
	2816	22.3022698870594\\
	2817	21.9743432524026\\
	2818	21.8910488574567\\
	2819	20.8074136160081\\
	2820	21.4161492003347\\
	2821	20.2748504946995\\
	2822	19.0582247798249\\
	2823	18.6610153504724\\
	2824	19.4750111975384\\
	2825	18.1221368953692\\
	2826	17.650310236244\\
	2827	17.2546735284882\\
	2828	17.714957211357\\
	2829	15.538005844385\\
	2830	17.0309414304886\\
	2831	16.5403639411443\\
	2832	17.1226999058806\\
	2833	17.4112021577996\\
	2834	17.2507624304122\\
	2835	16.4802793598602\\
	2836	15.9497717029567\\
	2837	15.561869751088\\
	2838	15.6382442456979\\
	2839	15.4985677841299\\
	2840	15.1462502242977\\
	2841	15.1318359773691\\
	2842	15.9498864537942\\
	2843	15.3355176858239\\
	2844	14.999756747935\\
	2845	14.4735888133399\\
	2846	14.4243314207938\\
	2847	14.4606196780461\\
	2848	14.3374045749078\\
	2849	14.7117310828469\\
	2850	13.8260458734867\\
	2851	14.8128775034031\\
	2852	14.1346192789949\\
	2853	30.3424643764743\\
	2854	20.6800392562901\\
	2855	16.7956838400523\\
	2856	16.3251234662778\\
	2857	15.7703329800303\\
	2858	15.2843061245121\\
	2859	15.0503314203249\\
	2860	14.8058452490748\\
	2861	16.3581565076755\\
	2862	16.4718915402424\\
	2863	16.5150770706403\\
	2864	15.9130498450608\\
	2865	15.1985692415249\\
	2866	15.0143102995548\\
	2867	15.1406219012171\\
	2868	15.3299355823979\\
	2869	14.7898765488021\\
	2870	13.7801391362366\\
	2871	15.1785396905185\\
	2872	15.4474836287937\\
	2873	14.7094872352091\\
	2874	14.4407148437789\\
	2875	15.682295513581\\
	2876	14.8066613278328\\
	2877	15.3022655263298\\
	2878	15.0206641532006\\
	2879	14.8610984256297\\
	2880	14.9631860980186\\
	2881	14.7381823854098\\
	2882	14.7022752783965\\
	2883	20.3701551626465\\
	2884	19.520255036823\\
	2885	19.4528733486957\\
	2886	15.3161646880229\\
	2887	15.6719872510953\\
	2888	13.6870243245604\\
	2889	13.3303352605216\\
	2890	13.2286547499759\\
	2891	13.2761487588676\\
	2892	13.1906420755777\\
	2893	13.830175277457\\
	2894	14.0662505381885\\
	2895	13.6939367783615\\
	2896	13.6210671584203\\
	2897	14.468296175325\\
	2898	13.8686474562544\\
	2899	14.6141091706368\\
	2900	14.5396090352626\\
	2901	13.5682267719803\\
	2902	18.8540062361302\\
	2903	17.140979806844\\
	2904	20.7649541054899\\
	2905	17.0621723314718\\
	2906	15.7042384901652\\
	2907	15.3336543170904\\
	2908	15.2776375904711\\
	2909	16.7757171248946\\
	2910	15.5014353547847\\
	2911	15.3745719851216\\
	2912	15.826348922823\\
	2913	25.6806493206455\\
	2914	15.5485037793127\\
	2915	15.0177347049986\\
	2916	15.4810428153194\\
	2917	15.2793650735804\\
	2918	14.9346929783\\
	2919	13.9841792282996\\
	2920	13.741316109177\\
	2921	13.5124543743124\\
	2922	13.3559855781563\\
	2923	16.5495418302357\\
	2924	15.9045669332186\\
	2925	14.0981849891484\\
	2926	14.0480947013426\\
	2927	13.4666654022757\\
	2928	13.3615689315525\\
	2929	13.4170803145462\\
	2930	13.3123909426048\\
	2931	13.0626765448058\\
	2932	12.6669543684795\\
	2933	13.0510174876131\\
	2934	13.1488831940674\\
	2935	13.0348737948333\\
	2936	12.5786305279577\\
	2937	12.2722212919643\\
	2938	12.4856409533175\\
	2939	12.1133052075992\\
	2940	37.2466196474757\\
	2941	27.631688350455\\
	2942	20.1951205437192\\
	2943	16.6201278412343\\
	2944	15.4563592446451\\
	2945	17.1832562066266\\
	2946	28.9658778799332\\
	2947	21.5495869283845\\
	2948	19.4770492493277\\
	2949	17.8058447405798\\
	2950	14.8782788878717\\
	2951	13.9379003962192\\
	2952	14.0728102855239\\
	2953	12.9836736845757\\
	2954	12.9974291185596\\
	2955	12.8973990071562\\
	2956	13.5234121651042\\
	2957	14.964182654758\\
	2958	14.0926179835279\\
	2959	13.6358930351968\\
	2960	14.3363531543365\\
	2961	13.4150889014787\\
	2962	12.5112996725963\\
	2963	12.4931975641476\\
	2964	12.3344075813676\\
	2965	12.5595829404415\\
	2966	18.5521446170228\\
	2967	15.5813595664294\\
	2968	13.8347723651071\\
	2969	13.8633871675568\\
	2970	13.4495575180686\\
	2971	13.3144686269072\\
	2972	13.6789972746893\\
	2973	16.1629002737669\\
	2974	15.9914121070803\\
	2975	15.764373683165\\
	2976	15.4184704668645\\
	2977	16.7590600465782\\
	2978	15.8889949330248\\
	2979	21.5269783108377\\
	2980	20.6578961161188\\
	2981	23.1714830536024\\
	2982	20.0320276493645\\
	2983	17.7960916541492\\
	2984	17.4118470170334\\
	2985	17.8689025688035\\
	2986	17.6453701223286\\
	2987	17.6835394212766\\
	2988	17.1323219684955\\
	2989	18.035481871504\\
	2990	18.1039097955202\\
	2991	16.835290113086\\
	2992	16.4668987929775\\
	2993	16.6505176161165\\
	2994	16.3655450938138\\
	2995	17.0661868912597\\
	2996	15.9952139216703\\
	2997	17.1877271974095\\
	2998	14.7232402048131\\
	2999	13.0651854930954\\
	3000	12.8099549236474\\
	3001	12.3200683357298\\
	3002	13.1782632270809\\
	3003	13.5347831994667\\
	3004	12.3529899501942\\
	3005	12.3291673674119\\
	3006	12.0632198230919\\
	3007	22.7328519924591\\
	3008	13.1832304834831\\
	3009	12.4397884952748\\
	3010	12.3756381755294\\
	3011	16.1055585897943\\
	3012	13.6933591614804\\
	3013	11.7676957969205\\
	3014	11.913563247083\\
	3015	12.3963134603186\\
	3016	12.3785551019899\\
	3017	13.9807802135722\\
	3018	13.1010770851696\\
	3019	14.2004262592001\\
	3020	13.8413558426902\\
	3021	15.5765865884091\\
	3022	14.006219189796\\
	3023	13.4740837466928\\
	3024	14.4869732989329\\
	3025	41.3327835411532\\
	3026	25.1878947290427\\
	3027	12.3962217647465\\
	3028	10.275088577052\\
	3029	9.40834523964837\\
	3030	10.5071993136858\\
	3031	9.71487883895507\\
	3032	10.3782461203781\\
	3033	9.56283300928039\\
	3034	9.15543895157266\\
	3035	9.16814655450588\\
	3036	10.2822359018775\\
	3037	22.6844058134668\\
	3038	18.1728951070623\\
	3039	10.7762016678001\\
	3040	10.2221728309418\\
	3041	11.1761606229763\\
	3042	12.1857414783568\\
	3043	11.103800728175\\
	3044	22.6747395920429\\
	3045	14.9714584594259\\
	3046	12.4659135134663\\
	3047	13.0217144711432\\
	3048	12.8303810503045\\
	3049	12.2480058605493\\
	3050	14.5589811258097\\
	3051	13.0802593468239\\
	3052	21.2729453803671\\
	3053	18.4958365231297\\
	3054	10.8840095686479\\
	3055	10.5318830956311\\
	3056	10.2925255582623\\
	3057	15.100418500246\\
	3058	15.2160229094353\\
	3059	11.5247126475875\\
	3060	9.07175480369896\\
	3061	9.35384046184211\\
	3062	8.41412840456583\\
	3063	8.22921597373136\\
	3064	20.1137085117617\\
	3065	14.9988262044385\\
	3066	11.245697483305\\
	3067	11.7136874524609\\
	3068	11.6773366324679\\
	3069	11.0330976387611\\
	3070	11.6769142689851\\
	3071	11.522345042835\\
	3072	10.9318545523397\\
	3073	10.716107455579\\
	3074	14.1579129750188\\
	3075	13.1211355811379\\
	3076	11.4607291276029\\
	3077	10.6415417519197\\
	3078	10.075177518061\\
	3079	9.53797428810365\\
	3080	12.9584017630143\\
	3081	10.809199173764\\
	3082	9.16283270489869\\
	3083	8.91640046243967\\
	3084	16.073209596355\\
	3085	14.318185187226\\
	3086	13.6752371180714\\
	3087	14.1210477623288\\
	3088	17.8195889338145\\
	3089	14.5633582822702\\
	3090	13.6478650767704\\
	3091	13.7910149105062\\
	3092	12.1201113588416\\
	3093	11.2947305091718\\
	3094	10.4403322345095\\
	3095	9.76754860088059\\
	3096	9.73277037843356\\
	3097	10.3172745018533\\
	3098	9.87478748848614\\
	3099	9.56471440970321\\
	3100	14.1446399819257\\
	3101	13.9264293676028\\
	3102	12.8858692520302\\
	3103	12.2873970663095\\
	3104	18.1021055282495\\
	3105	13.5014076810606\\
	3106	11.897317411112\\
	3107	15.786402884245\\
	3108	12.1261900312788\\
	3109	11.2685232663664\\
	3110	11.8123668193264\\
	3111	11.8659031611639\\
	3112	11.8594294986245\\
	3113	11.8533986033614\\
	3114	11.4763286135223\\
	3115	11.0563428670085\\
	3116	11.0625049576297\\
	3117	10.5791596165942\\
	3118	12.0431540289481\\
	3119	12.7102279084806\\
	3120	11.2211209134455\\
	3121	11.13642809036\\
	3122	11.4211706458012\\
	3123	11.3940903886627\\
	3124	11.1681558166298\\
	3125	11.5422603705881\\
	3126	11.7068655441086\\
	3127	11.4397431223339\\
	3128	10.9944610286521\\
	3129	11.0763893239286\\
	3130	10.7555939469412\\
	3131	15.3071595756193\\
	3132	13.9163894234133\\
	3133	12.5300741694097\\
	3134	12.3274082512554\\
	3135	14.6410466818079\\
	3136	13.6305654266443\\
	3137	13.3923011025113\\
	3138	12.6821095800714\\
	3139	12.7239049680744\\
	3140	12.8174631555186\\
	3141	12.1100838507591\\
	3142	12.5194613414208\\
	3143	11.4339693508238\\
	3144	11.6559971434596\\
	3145	11.8581482182286\\
	3146	11.784571545814\\
	3147	9.85156902833115\\
	3148	8.89790557379563\\
	3149	13.1098785973078\\
	3150	10.0910055747827\\
	3151	9.17854794831668\\
	3152	12.0778817248565\\
	3153	9.54144814624523\\
	3154	8.84730839382871\\
	3155	7.77976548782358\\
	3156	7.43944769448497\\
	3157	12.62785916272\\
	3158	49.624527591665\\
	3159	18.348561754267\\
	3160	12.1053283608895\\
	3161	8.4007605759009\\
	3162	8.14648422651144\\
	3163	12.8667442496244\\
	3164	7.47213532880859\\
	3165	8.07053760144001\\
	3166	7.79300733874211\\
	3167	8.02334664961742\\
	3168	7.96818903467757\\
	3169	7.90021966533463\\
	3170	7.86008554703595\\
	3171	7.59217935878626\\
	3172	7.73227702534468\\
	3173	9.97428012950733\\
	3174	7.92730057362748\\
	3175	8.29541281557284\\
	3176	8.55710721593442\\
	3177	8.16264235465858\\
	3178	13.3917442099667\\
	3179	16.7227646846513\\
	3180	13.2520791012743\\
	3181	11.1173543198884\\
	3182	10.702377197409\\
	3183	15.6929547914247\\
	3184	12.7374621148268\\
	3185	12.1486350571863\\
	3186	10.6538456051048\\
	3187	10.4392663918204\\
	3188	9.82288167451246\\
	3189	8.67696281177889\\
	3190	9.45810148265326\\
	3191	13.2572808132222\\
	3192	24.3207517154634\\
	3193	18.950644889557\\
	3194	18.7416608576128\\
	3195	20.6024651068085\\
	3196	22.6124445992884\\
	3197	18.4762559124897\\
	3198	18.3529239862426\\
	3199	16.1505688383267\\
	3200	16.0138986102559\\
	3201	15.8908820578174\\
	3202	16.1824452134922\\
	3203	15.8650456943256\\
	3204	15.8845446208511\\
	3205	15.727649438799\\
	3206	17.4982264489301\\
	3207	31.4248590000772\\
	3208	25.3494711801078\\
	3209	34.876768085202\\
	3210	24.6800959399552\\
	3211	18.3011696318095\\
	3212	16.1436168086871\\
	3213	15.0670494358177\\
	3214	13.9023032526564\\
	3215	13.621987021347\\
	3216	13.9668978612545\\
	3217	14.2270519589914\\
	3218	22.2186618611902\\
	3219	25.4713823677848\\
	3220	24.5018265777386\\
	3221	15.4762049062131\\
	3222	14.7233358941618\\
	3223	12.8407074038004\\
	3224	11.9765045445715\\
	3225	11.4733665725053\\
	3226	11.0348910020692\\
	3227	11.7349491779639\\
	3228	12.7764694109893\\
	3229	12.1489437033375\\
	3230	12.1795306861373\\
	3231	28.6612968936711\\
	3232	16.5240296676558\\
	3233	15.0187084683631\\
	3234	12.6668898210854\\
	3235	12.7413407186822\\
	3236	13.8806541979993\\
	3237	13.2274832804433\\
	3238	11.534809951265\\
	3239	10.5469277867832\\
	3240	9.26110931685958\\
	3241	13.6042241604977\\
	3242	13.4876649826065\\
	3243	9.51966844874009\\
	3244	5.69730296754936\\
	3245	5.12149861309979\\
	3246	5.12414792856486\\
	3247	6.29816893651854\\
	3248	5.75446552331039\\
	3249	14.4924860230201\\
	3250	5.01317356807281\\
	3251	4.35161175894071\\
	3252	7.99961223047332\\
	3253	6.151160667893\\
	3254	3.95977372992771\\
	3255	27.153477075035\\
	3256	26.4916273759442\\
	3257	15.9587118873557\\
	3258	12.5920887362692\\
	3259	8.325294920003\\
	3260	4.34817256613596\\
	3261	4.63436518911336\\
	3262	3.71024835391654\\
	3263	29.0504195692143\\
	3264	17.4376954806837\\
	3265	38.5027703799211\\
	3266	25.2480986535654\\
	3267	11.4552309121293\\
	3268	11.5882496746454\\
	3269	11.1061592130492\\
	3270	15.3834510601037\\
	3271	13.0169339281819\\
	3272	12.1418699247727\\
	3273	73.742121368893\\
	3274	48.9031349673991\\
	3275	31.1476822822605\\
	3276	21.5611058387851\\
	3277	13.5839485233615\\
	3278	10.9735139202127\\
	3279	11.1904556367501\\
	3280	7.18008690272208\\
	3281	12.3342804084575\\
	3282	12.0749409659105\\
	3283	10.0173485586982\\
	3284	13.2256174138757\\
	3285	9.70738944080835\\
	3286	8.44224630933555\\
	3287	7.61907203121221\\
	3288	6.03594850803696\\
	3289	6.86167104338805\\
	3290	8.84310371363889\\
	3291	7.79118320982632\\
	3292	7.17180816173747\\
	3293	7.98793927687226\\
	3294	8.43089522660476\\
	3295	9.19167207248467\\
	3296	10.2192684050138\\
	3297	12.1575182709963\\
	3298	14.5525063671418\\
	3299	11.0818559243093\\
	3300	11.5109473932774\\
	3301	11.6088748324868\\
	3302	55.0072642396464\\
	3303	47.9672510955762\\
	3304	36.236171736236\\
	3305	26.9858976636819\\
	3306	19.9021650371073\\
	3307	17.3663731472598\\
	3308	16.963360640505\\
	3309	16.4232865582248\\
	3310	15.8036165939163\\
	3311	15.5777573023113\\
	3312	15.7505449743053\\
	3313	16.288685419281\\
	3314	14.9618868146767\\
	3315	16.138157227053\\
	3316	17.6925199871021\\
	3317	15.4727399713336\\
	3318	14.480913355112\\
	3319	13.0431814684409\\
	3320	12.9837174436943\\
	3321	14.8860058192856\\
	3322	12.8392005588952\\
	3323	14.6197865119556\\
	3324	12.8597807050453\\
	3325	12.3514630004643\\
	3326	10.7238335947014\\
	3327	10.3864827942747\\
	3328	10.0025614575739\\
	3329	21.6299602386339\\
	3330	16.850697365078\\
	3331	11.5283839012429\\
	3332	8.72665732568761\\
	3333	7.62242420033809\\
	3334	9.42611588128917\\
	3335	9.2805596174458\\
	3336	8.48413381837104\\
	3337	8.1234888255871\\
	3338	7.35258819416968\\
	3339	8.64498601466874\\
	3340	7.91118581985249\\
	3341	8.08903626568266\\
	3342	7.60369958331063\\
	3343	7.46449350565307\\
	3344	7.53317316237594\\
	3345	6.50665023146437\\
	3346	11.3831618768029\\
	3347	8.77906272095851\\
	3348	8.29722910927096\\
	3349	9.31659977920403\\
	3350	9.60244928099439\\
	3351	9.09947377129527\\
	3352	10.9196747256481\\
	3353	9.37502079091198\\
	3354	8.76108192237633\\
	3355	8.94450136925305\\
	3356	12.7983478513911\\
	3357	9.81752016422216\\
	3358	8.42683498946275\\
	3359	6.06684797661882\\
	3360	6.03096505413352\\
	3361	9.532057705975\\
	3362	9.36858347198222\\
	3363	8.26036422945211\\
	3364	72.342814423789\\
	3365	32.5273196515783\\
	3366	21.5228875170867\\
	3367	19.3855238270829\\
	3368	18.103756213074\\
	3369	17.2967080975867\\
	3370	16.1334101708686\\
	3371	15.1779557992405\\
	3372	27.3628830851174\\
	3373	23.434070680182\\
	3374	19.9423629802455\\
	3375	19.0111137364442\\
	3376	19.114746563555\\
	3377	19.0949739231747\\
	3378	18.8324867705959\\
	3379	21.8754869775749\\
	3380	19.3052361363092\\
	3381	19.8758487282341\\
	3382	18.8369324110699\\
	3383	17.8673433879161\\
	3384	19.1478084919765\\
	3385	18.6336415996645\\
	3386	17.3442987150882\\
	3387	17.7060705374731\\
	3388	16.8304756097658\\
	3389	16.3143876617268\\
	3390	17.6583972091457\\
	3391	18.3969822047296\\
	3392	18.8461105807942\\
	3393	18.2787673460526\\
	3394	18.7475953079593\\
	3395	18.4037220009146\\
	3396	18.1968467531982\\
	3397	19.5531940219646\\
	3398	18.8798277513174\\
	3399	25.8283318869215\\
	3400	17.5223489112766\\
	3401	15.1654348843997\\
	3402	14.9371013060048\\
	3403	14.1922831715365\\
	3404	14.7048802157276\\
	3405	16.0387870683242\\
	3406	14.8072157994791\\
	3407	15.268949285321\\
	3408	14.8434054764263\\
	3409	17.2379170741912\\
	3410	16.3328342479788\\
	3411	15.2939352630275\\
	3412	14.7551040689299\\
	3413	14.7395259991144\\
	3414	18.0119012790003\\
	3415	18.0838112214488\\
	3416	16.4985951722649\\
	3417	13.9763684980061\\
	3418	14.9939663206585\\
	3419	10.4010307427489\\
	3420	11.2078269273465\\
	3421	11.5686982459794\\
	3422	11.3516579627091\\
	3423	12.0249934078223\\
	3424	15.8273174335394\\
	3425	14.1943427689907\\
	3426	13.4438621422132\\
	3427	12.7276333876164\\
	3428	36.8619467964626\\
	3429	29.8573219464202\\
	3430	24.6786417306421\\
	3431	21.4598995377564\\
	3432	22.5408206165254\\
	3433	19.4753977711394\\
	3434	18.2789794632818\\
	3435	25.339093205371\\
	3436	23.127652889597\\
	3437	22.8571396680228\\
	3438	21.8536554565099\\
	3439	21.5608727654107\\
	3440	20.3597329761704\\
	3441	20.2438101380295\\
	3442	20.1263582205822\\
	3443	20.1640725050018\\
	3444	20.2676517949611\\
	3445	20.1837275334146\\
	3446	19.8900911157045\\
	3447	19.8189911811329\\
	3448	19.7417969635645\\
	3449	20.6547647805272\\
	3450	19.7271727828222\\
	3451	19.0185448434016\\
	3452	18.0276338252731\\
	3453	17.9263721500527\\
	3454	17.6577089872788\\
	3455	17.2734851854326\\
	3456	17.5149517406834\\
	3457	18.1699260853544\\
	3458	18.7200600766834\\
	3459	18.5948854125722\\
	3460	18.4503418796603\\
	3461	17.8260618955425\\
	3462	17.4443901653956\\
	3463	18.4126414961776\\
	3464	17.678216702887\\
	3465	17.560296553224\\
	3466	17.7500023385567\\
	3467	17.3417543001651\\
	3468	24.0521316725861\\
	3469	18.9459872236474\\
	3470	23.4656804176075\\
	3471	18.639225914908\\
	3472	17.1475536074076\\
	3473	16.7783543517732\\
	3474	18.7432413519735\\
	3475	17.3868697377288\\
	3476	16.6445346064135\\
	3477	17.1360480563273\\
	3478	21.2784758305051\\
	3479	19.9091039424308\\
	3480	20.0461678172474\\
	3481	20.8364901918315\\
	3482	19.8079155767206\\
	3483	20.562288557663\\
	3484	20.0356341508089\\
	3485	18.6483766355056\\
	3486	18.0712584186054\\
	3487	17.7381271453195\\
	3488	18.2581834089613\\
	3489	16.7415806270582\\
	3490	15.2078926800688\\
	3491	15.2160544209433\\
	3492	15.0496953166858\\
	3493	15.1022040408342\\
	3494	14.9785875710488\\
	3495	14.9798811573595\\
	3496	14.8792216005399\\
	3497	14.6265830439138\\
	3498	14.5738095468773\\
	3499	14.5220563884077\\
	3500	14.7425839990693\\
	3501	14.8959829667222\\
	3502	13.927594536748\\
	3503	49.1756597574187\\
	3504	33.4541508319732\\
	3505	19.4893497154515\\
	3506	15.0189890333642\\
	3507	13.6056889686174\\
	3508	14.503651593626\\
	3509	11.1367311519147\\
	3510	10.6767419200839\\
	3511	10.5037248623995\\
	3512	10.3915791999603\\
	3513	11.2735179973202\\
	3514	11.6624136012287\\
	3515	11.3987370921944\\
	3516	11.6291777621395\\
	3517	11.1621159234669\\
	3518	13.540626556071\\
	3519	12.8370178709272\\
	3520	12.6464668313427\\
	3521	12.0521010422946\\
	3522	27.1063152603228\\
	3523	16.7707645319788\\
	3524	16.6319887503548\\
	3525	16.2969091829945\\
	3526	15.1428545890954\\
	3527	14.581114113156\\
	3528	13.5957639483642\\
	3529	13.9869953913783\\
	3530	13.5688892960899\\
	3531	13.6290278829422\\
	3532	13.2469355563247\\
	3533	16.6303761596962\\
	3534	17.2498753945425\\
	3535	14.553639979452\\
	3536	36.4341030421775\\
	3537	27.3926334154815\\
	3538	21.0940525794825\\
	3539	15.7926777996665\\
	3540	15.086280533983\\
	3541	15.3042425607082\\
	3542	14.9436266304936\\
	3543	73.9360706539529\\
	3544	25.6348279280595\\
	3545	19.177405663656\\
	3546	17.6142517530024\\
	3547	10.3821329418447\\
	3548	8.61480108232364\\
	3549	8.8742898919226\\
	3550	9.43086909398236\\
	3551	9.46633017998025\\
	3552	9.73775676589922\\
	3553	10.027563850541\\
	3554	9.67279333393962\\
	3555	10.703943786066\\
	3556	9.57706787312112\\
	3557	9.59515416463404\\
	3558	31.3858463147761\\
	3559	18.3501756876362\\
	3560	10.0835933979864\\
	3561	8.95132361402253\\
	3562	8.69341527881833\\
	3563	8.54371920413969\\
	3564	8.25268686571986\\
	3565	8.35365070012658\\
	3566	8.72281296818984\\
	3567	16.1564891286246\\
	3568	11.1992165775506\\
	3569	19.3734794865191\\
	3570	19.0918775860891\\
	3571	15.9441160450467\\
	3572	14.4993300648929\\
	3573	9.80794296125516\\
	3574	9.49950925213951\\
	3575	11.6631084030085\\
	3576	8.96887785721527\\
	3577	9.61415066854162\\
	3578	8.9051686808023\\
	3579	8.71890325553011\\
	3580	22.1074848142927\\
	3581	10.5079962098819\\
	3582	11.7786042706287\\
	3583	10.5453745355671\\
	3584	9.76904002386427\\
	3585	9.23114738331123\\
	3586	9.50347746623037\\
	3587	9.60351575455994\\
	3588	9.37346151771914\\
	3589	8.84079775338213\\
	3590	9.10881965791666\\
	3591	7.65364831802439\\
	3592	7.67209462120959\\
	3593	7.36845670459607\\
	3594	7.12933460052093\\
	3595	7.00912136711356\\
	3596	6.69082913449384\\
	3597	10.6321995094601\\
	3598	6.16823137798823\\
	3599	30.2011564585742\\
	3600	30.5353168117236\\
	3601	28.7783520717867\\
	3602	20.2799499096493\\
	3603	17.1413485809586\\
	3604	15.0912121827055\\
	3605	15.4839336199217\\
	3606	21.5920420228435\\
	3607	17.7045011953273\\
	3608	17.3904694529086\\
	3609	16.483626777598\\
	3610	15.2815280524818\\
	3611	14.6848238514767\\
	3612	13.8684251418336\\
	3613	13.4898065055695\\
	3614	12.9062824166866\\
	3615	13.3811196742255\\
	3616	13.3641394576961\\
	3617	14.6349874359698\\
	3618	13.7130398181859\\
	3619	12.4137642719429\\
	3620	10.6373018862538\\
	3621	10.5361913768822\\
	3622	11.9948266889564\\
	3623	14.054820490118\\
	3624	13.4225949999251\\
	3625	12.4305031490114\\
	3626	11.6899874687083\\
	3627	11.1129415027104\\
	3628	11.1039592348775\\
	3629	11.9999473086687\\
	3630	10.6989228354049\\
	3631	9.64516556451922\\
	3632	10.4013239145285\\
	3633	10.0986145233627\\
	3634	9.58546920612952\\
	3635	9.27926980653391\\
	3636	18.2291442090891\\
	3637	11.3318507300316\\
	3638	13.7031758686138\\
	3639	13.2955277812799\\
	3640	13.5142608326321\\
	3641	12.2477606702717\\
	3642	12.3899758081248\\
	3643	12.0980742608761\\
	3644	12.7862390760064\\
	3645	13.0418170877767\\
	3646	12.6841993703523\\
	3647	12.5568469429961\\
	3648	12.3034639999261\\
	3649	13.3858837295951\\
	3650	12.7294649643787\\
	3651	15.6263418022712\\
	3652	13.3354549527984\\
	3653	12.9814661900602\\
	3654	12.7574254206123\\
	3655	13.3016071551774\\
	3656	13.503182161571\\
	3657	14.5736179712624\\
	3658	13.7830672973281\\
	3659	12.9135865652455\\
	3660	12.8054221946484\\
	3661	12.4815092022891\\
	3662	11.9018807305127\\
	3663	11.8997134942349\\
	3664	11.4880833764525\\
	3665	11.5895290631164\\
	3666	11.2120186540168\\
	3667	10.9408841643843\\
	3668	10.631504118142\\
	3669	13.1056379133819\\
	3670	12.8510309341284\\
	3671	12.7772972423071\\
	3672	11.6055504090557\\
	3673	11.3573384696924\\
	3674	11.3126033875291\\
	3675	11.5889628649031\\
	3676	11.6312543048817\\
	3677	14.9836327035714\\
	3678	12.1963928806678\\
	3679	12.1438781098194\\
	3680	11.3369360947183\\
	3681	11.1027213354119\\
	3682	11.2846447454691\\
	3683	11.1210838353993\\
	3684	13.835968740851\\
	3685	14.1699483618372\\
	3686	12.20742489817\\
	3687	11.7130276346043\\
	3688	10.5928067180816\\
	3689	10.6288741972067\\
	3690	10.1706444990374\\
	3691	10.1382724104433\\
	3692	28.0530989647297\\
	3693	19.7889616240933\\
	3694	16.1120607148678\\
	3695	14.8247744595675\\
	3696	13.1450101590562\\
	3697	15.5315916226103\\
	3698	13.8265336585961\\
	3699	12.7901574932455\\
	3700	44.9534902339842\\
	3701	31.6519584507919\\
	3702	27.0071660972636\\
	3703	21.3306587586708\\
	3704	19.8115212948878\\
	3705	17.307371693515\\
	3706	16.98239510728\\
	3707	14.9400763499992\\
	3708	13.6241142889307\\
	3709	11.8571844926392\\
	3710	12.6770756455331\\
	3711	12.9729926528632\\
	3712	12.1980111360562\\
	3713	11.6992779795409\\
	3714	13.0542994757959\\
	3715	11.5229130909056\\
	3716	11.6235550347934\\
	3717	10.8607949888303\\
	3718	10.4724919676587\\
	3719	10.4061998148936\\
	3720	10.0240546894852\\
	3721	10.1712777193352\\
	3722	9.70610569176155\\
	3723	9.58062315781478\\
	3724	9.78494386878728\\
	3725	11.321125717098\\
	3726	9.90714133608419\\
	3727	9.9423140710966\\
	3728	9.47901753616803\\
	3729	9.58056055392622\\
	3730	10.027038164322\\
	3731	10.7323554202931\\
	3732	9.99497471077983\\
	3733	9.86510349597743\\
	3734	10.8524932384677\\
	3735	10.570806977103\\
	3736	10.0742861972957\\
	3737	17.306365860249\\
	3738	17.0209681440324\\
	3739	15.1004865267104\\
	3740	13.8618815556286\\
	3741	12.7372542847124\\
	3742	12.3574315761414\\
	3743	11.8746743516627\\
	3744	11.3823742915756\\
	3745	14.4306825942902\\
	3746	20.921586556108\\
	3747	16.1994898356318\\
	3748	12.9381251513552\\
	3749	11.356079887676\\
	3750	11.474694936294\\
	3751	12.5495324581263\\
	3752	12.7077213365855\\
	3753	12.9389531900654\\
	3754	12.9486018652276\\
	3755	12.4341610148113\\
	3756	17.9333694927339\\
	3757	15.3870443492216\\
	3758	10.2909110752312\\
	3759	12.6462816532379\\
	3760	11.3207046320197\\
	3761	9.65058824070828\\
	3762	9.46979745690187\\
	3763	12.9048365474341\\
	3764	10.8488635770293\\
	3765	11.4108121966691\\
	3766	12.9367289880176\\
	3767	12.4252397210707\\
	3768	11.6408654207678\\
	3769	48.0598827709195\\
	3770	23.526631250876\\
	3771	18.3048296701128\\
	3772	18.7474411640019\\
	3773	24.4641437342833\\
	3774	20.1055538237673\\
	3775	21.5110826928363\\
	3776	21.1735577707881\\
	3777	20.2133009186611\\
	3778	18.7911138105444\\
	3779	20.5400088356255\\
	3780	18.6672450900097\\
	3781	18.7037195864167\\
	3782	19.2081094322455\\
	3783	19.4420803380879\\
	3784	19.2531911557527\\
	3785	18.7342545608759\\
	3786	19.2143546102568\\
	3787	21.7890995035069\\
	3788	21.869647277255\\
	3789	20.8306073830793\\
	3790	19.7953566622786\\
	3791	19.26024231667\\
	3792	19.6390841950716\\
	3793	20.5318797190169\\
	3794	19.8891957744873\\
	3795	19.249456746214\\
	3796	19.3324388865142\\
	3797	18.9470425655315\\
	3798	18.1128123017149\\
	3799	17.8446357075242\\
	3800	18.4798051337844\\
	3801	19.7148240389821\\
	3802	18.2792528532172\\
	3803	17.8617065442374\\
	3804	17.8470991793164\\
	3805	18.0274686331108\\
	3806	16.7922864422197\\
	3807	15.6633590353658\\
	3808	17.5544622165532\\
	3809	15.6787642729948\\
	3810	14.0636866815732\\
	3811	13.2756581306232\\
	3812	14.0827403459521\\
	3813	14.0953695878021\\
	3814	13.513278531361\\
	3815	13.0605692000705\\
	3816	13.7804828230654\\
	3817	13.7075196939923\\
	3818	13.3202787442746\\
	3819	13.3973153465398\\
	3820	12.8674154845926\\
	3821	13.4651391808548\\
	3822	13.456817156608\\
	3823	13.8225568320923\\
	3824	12.6842166753524\\
	3825	12.3085135657067\\
	3826	12.9109613984566\\
	3827	12.8565091152997\\
	3828	13.1314450914535\\
	3829	13.674960954438\\
	3830	13.5232533048486\\
	3831	13.1482698010743\\
	3832	13.1929690605388\\
	3833	13.2588115017911\\
	3834	12.9050459347082\\
	3835	12.5126042168531\\
	3836	13.0513484815337\\
	3837	13.5617853997588\\
	3838	13.7827150413189\\
	3839	13.7829410021248\\
	3840	14.7073392441397\\
	3841	14.8311025085692\\
	3842	14.9771882263588\\
	3843	14.8044536534202\\
	3844	14.9097541223972\\
	3845	14.1205025675806\\
	3846	13.2485103905797\\
	3847	15.3051777546409\\
	3848	15.1118479990728\\
	3849	16.3274676060615\\
	3850	23.736590330632\\
	3851	31.3114617522741\\
	3852	25.3058027037249\\
	3853	59.3201011766829\\
	3854	17.2744629058524\\
	3855	14.5638934703725\\
	3856	14.9624292132651\\
	3857	11.6933212487754\\
	3858	10.9779687906324\\
	3859	11.3864038966069\\
	3860	10.7919280729741\\
	3861	10.4969815623953\\
	3862	10.7790521579294\\
	3863	13.5680221497847\\
	3864	13.4895235973254\\
	3865	13.1618049421654\\
	3866	13.0126569620958\\
	3867	12.8981760145394\\
	3868	12.5999187433577\\
	3869	12.0591581964686\\
	3870	11.5584810123885\\
	3871	11.0998612335678\\
	3872	11.3932547480673\\
	3873	11.2499362178805\\
	3874	11.4962274014518\\
	3875	11.87899702817\\
	3876	9.98770728061098\\
	3877	9.35795305074097\\
	3878	11.1460928239304\\
	3879	10.3557849272996\\
	3880	10.3649306886335\\
	3881	10.2377496731376\\
	3882	10.3281007720711\\
	3883	14.0636760571136\\
	3884	12.8668933018397\\
	3885	12.6063470518759\\
	3886	13.8192896111821\\
	3887	18.2157612850039\\
	3888	13.2229228298175\\
	3889	12.2313202975552\\
	3890	14.4615986130336\\
	3891	10.0225323568258\\
	3892	14.4744888580264\\
	3893	11.2398579292775\\
	3894	13.5864005433259\\
	3895	10.2276502120637\\
	3896	64.955570777946\\
	3897	46.1462524956397\\
	3898	15.1022550564012\\
	3899	7.97282400570946\\
	3900	8.74302303158699\\
	3901	8.1802856765968\\
	3902	6.68261968692777\\
	3903	44.7049702640665\\
	3904	22.2921537118876\\
	3905	29.5935825149128\\
	3906	22.9050644414421\\
	3907	20.5605502996787\\
	3908	17.2900302929107\\
	3909	15.5854119889428\\
	3910	14.9070492435079\\
	3911	14.8145735096004\\
	3912	14.2923848636664\\
	3913	14.0410170498981\\
	3914	13.4518106251209\\
	3915	13.6406321368621\\
	3916	13.5287848071328\\
	3917	13.4722702101142\\
	3918	13.4770352856925\\
	3919	13.4000399475338\\
	3920	13.3013078161443\\
	3921	13.5102566443132\\
	3922	13.1457097611005\\
	3923	13.0715157745038\\
	3924	13.0963288440012\\
	3925	13.0482681888327\\
	3926	12.8883957780868\\
	3927	12.9940064090661\\
	3928	12.9336855293267\\
	3929	12.4750592228308\\
	3930	12.608871415954\\
	3931	12.4564253729312\\
	3932	12.2180728175707\\
	3933	12.204225917586\\
	3934	12.263329374981\\
	3935	12.074982375702\\
	3936	13.1344059304859\\
	3937	12.8444889626424\\
	3938	12.9454218793014\\
	3939	12.8859785696249\\
	3940	13.5587812738018\\
	3941	13.253164331819\\
	3942	14.3206935866426\\
	3943	19.7181810337322\\
	3944	16.3355951166\\
	3945	15.2730273248492\\
	3946	14.6239603670824\\
	3947	14.404699541578\\
	3948	14.5253961021737\\
	3949	14.5775534872932\\
	3950	14.3881187489854\\
	3951	16.1013938593196\\
	3952	15.032797907363\\
	3953	14.6515552633491\\
	3954	14.0677387088345\\
	3955	14.5841719042369\\
	3956	14.6376835103131\\
	3957	14.4603365711372\\
	3958	14.6422418791624\\
	3959	13.4919647182243\\
	3960	13.4689535863157\\
	3961	13.7700234362486\\
	3962	13.5751904075945\\
	3963	31.0505211225613\\
	3964	14.3889149580714\\
	3965	13.9779861589595\\
	3966	14.1056771984761\\
	3967	14.0881494830628\\
	3968	14.0915284621204\\
	3969	13.8350236368295\\
	3970	46.1621012844361\\
	3971	16.0793711701044\\
	3972	17.9232487158563\\
	3973	15.5892423608319\\
	3974	15.2493902163071\\
	3975	14.618871253742\\
	3976	18.9806103451977\\
	3977	17.8206665917607\\
	3978	16.1886901022525\\
	3979	15.4067266883073\\
	3980	15.0409197630666\\
	3981	14.7239071298053\\
	3982	14.6849403581222\\
	3983	14.3796153516377\\
	3984	14.3388353861822\\
	3985	18.4548676833219\\
	3986	16.7253866120998\\
	3987	16.0132709412133\\
	3988	15.3401089668808\\
	3989	15.7789222728825\\
	3990	15.2275943550471\\
	3991	14.8635404944694\\
	3992	14.7909194507493\\
	3993	14.5289568203311\\
	3994	14.6841546161703\\
	3995	18.8587882451804\\
	3996	14.1361292844497\\
	3997	19.6670930702176\\
	3998	15.1056648875342\\
	3999	14.4321238242361\\
	4000	14.1927110245499\\
};
%\addlegendentry{$n=50$}

\addplot [color=mycolor3, forget plot]
table[row sep=crcr]{%
	1	90.5474537961419\\
	2	90.4864992602343\\
	3	84.0212736893232\\
	4	84.7128919746858\\
	5	77.3043360969584\\
	6	269.136306597963\\
	7	174.070121260793\\
	8	93.4034224799289\\
	9	331.535974983426\\
	10	156.10408888662\\
	11	83.8471434762815\\
	12	70.8782768707505\\
	13	226.108093996844\\
	14	73.212618725537\\
	15	59.2423836633539\\
	16	342.090028633409\\
	17	268.083635895881\\
	18	189.074910215235\\
	19	150.503098537628\\
	20	145.962497814495\\
	21	112.852069684351\\
	22	87.3470702913919\\
	23	97.8394419234954\\
	24	99.1985916767022\\
	25	3135.2056378549\\
	26	1341.5970787999\\
	27	852.118977771057\\
	28	415.2547680267\\
	29	307.758696926742\\
	30	296.361209159701\\
	31	261.714334943278\\
	32	232.386276196288\\
	33	214.530720400487\\
	34	204.877726999051\\
	35	421.496630809719\\
	36	228.455535562591\\
	37	223.172689287606\\
	38	138.583694367134\\
	39	122.761933324475\\
	40	109.470432737077\\
	41	85.862354504098\\
	42	917.668835049279\\
	43	531.53307133175\\
	44	244.995983548862\\
	45	165.951162303048\\
	46	114.389607604691\\
	47	86.9072728165718\\
	48	230.79697944294\\
	49	138.471009813953\\
	50	134.23827584486\\
	51	68.6865051609998\\
	52	79.319088600793\\
	53	54.728239059597\\
	54	54.6457997412452\\
	55	61.035663182763\\
	56	78.5963804042955\\
	57	75.0317233602549\\
	58	60.1478364337149\\
	59	98.056486290643\\
	60	113.479276690346\\
	61	57.6271446811777\\
	62	86.7598941339782\\
	63	120.44736373905\\
	64	81.3630675389029\\
	65	420.613415246033\\
	66	294.063818284674\\
	67	158.383469216402\\
	68	100.358326886807\\
	69	88.0769064210864\\
	70	97.8874869846177\\
	71	84.8696282925175\\
	72	63.9104833903485\\
	73	58.3017327319451\\
	74	55.1440290852198\\
	75	201.38922843276\\
	76	120.218148021747\\
	77	57.2995431286599\\
	78	30.8366710926507\\
	79	24.2978550413423\\
	80	92.6584128354235\\
	81	66.5705138696037\\
	82	61.550514976075\\
	83	219.809721767645\\
	84	100.51282471846\\
	85	77.2272982437668\\
	86	71.6869536268395\\
	87	71.8545287309547\\
	88	128.381174390707\\
	89	76.1095405543334\\
	90	202.021924134428\\
	91	128.219353939624\\
	92	109.098859686603\\
	93	81.1072010500479\\
	94	96.4681945913339\\
	95	64.486709651605\\
	96	48.8098361041128\\
	97	69.8591429168463\\
	98	52.1372591897295\\
	99	32.5168816462306\\
	100	119.174969383274\\
	101	296.300597942751\\
	102	150.898995946206\\
	103	77.9130603376544\\
	104	56.9290560173101\\
	105	37.4924134879377\\
	106	83.2098140108109\\
	107	113.020767597037\\
	108	105.083743969024\\
	109	142.788186209766\\
	110	100.419954528013\\
	111	116.892225801204\\
	112	660.978603696294\\
	113	268.873253363883\\
	114	159.064421662646\\
	115	125.238883431153\\
	116	105.971402328824\\
	117	93.1781880254859\\
	118	84.2091750655639\\
	119	77.8093035427858\\
	120	83.4575252028072\\
	121	65.7654593538987\\
	122	62.3864623303606\\
	123	54.6584318906938\\
	124	51.0121723629882\\
	125	59.5155127273282\\
	126	112.040676442564\\
	127	118.597747181941\\
	128	60.5891165710389\\
	129	50.8056787847741\\
	130	319.747159237655\\
	131	228.342305026232\\
	132	121.27717088078\\
	133	105.994047967206\\
	134	91.3820168239524\\
	135	136.919782823469\\
	136	106.1124370895\\
	137	65.7859010809518\\
	138	33.695140464317\\
	139	34.8081667874633\\
	140	46.7703346890636\\
	141	82.0949315573807\\
	142	122.188499574202\\
	143	87.7885569238041\\
	144	58.5118367589958\\
	145	45.1614740395952\\
	146	56.4657559228029\\
	147	123.025616569992\\
	148	110.496405769086\\
	149	102.412217826066\\
	150	66.0799140539386\\
	151	45.7412564534022\\
	152	34.9412839428987\\
	153	44.1554019571154\\
	154	48.2973778407107\\
	155	49.1227554575633\\
	156	41.9324161241118\\
	157	45.2406789210256\\
	158	90.5008891024575\\
	159	66.6790471250023\\
	160	51.6578853395953\\
	161	37.9415437928718\\
	162	28.0087160276547\\
	163	93.2800629658181\\
	164	86.2277634218052\\
	165	56.5182586400703\\
	166	32.9773335187283\\
	167	43.6798115349828\\
	168	37.8039550698852\\
	169	49.8135337554248\\
	170	40.4337228330093\\
	171	68.4599377098876\\
	172	65.1576313104744\\
	173	111.671240596106\\
	174	42.3215457606482\\
	175	261.582914533213\\
	176	229.634994088073\\
	177	178.298198906329\\
	178	148.045195173268\\
	179	141.809277038502\\
	180	132.139141883423\\
	181	157.798761378196\\
	182	129.602146624319\\
	183	115.765356390597\\
	184	104.714385914155\\
	185	146.100340703877\\
	186	115.223921781494\\
	187	93.4531551150309\\
	188	100.260965489431\\
	189	100.131191835505\\
	190	87.8445048189334\\
	191	83.6854082253131\\
	192	80.5350860025633\\
	193	69.3224928235984\\
	194	64.5512239014146\\
	195	60.7707982083607\\
	196	60.6677747440592\\
	197	75.3229164672041\\
	198	189.196506813125\\
	199	134.639083688937\\
	200	92.6156647270118\\
	201	55.8787510480648\\
	202	38.7008752539264\\
	203	74.6888498104551\\
	204	62.1039631908791\\
	205	32.6822419301996\\
	206	64.4030932957756\\
	207	36.7147741741758\\
	208	44.7781887887004\\
	209	30.9845074834282\\
	210	28.538208248016\\
	211	61.5662243720995\\
	212	33.1632937183926\\
	213	40.2959501333659\\
	214	39.1824964535955\\
	215	46.3048272583909\\
	216	25.867997892768\\
	217	86.1516896869963\\
	218	71.3498869410122\\
	219	39.9308130397431\\
	220	38.14668047363\\
	221	22.9683021073468\\
	222	37.480159022367\\
	223	47.6384840114029\\
	224	35.1644155116327\\
	225	26.420500316994\\
	226	44.2706714527256\\
	227	39.4621075792721\\
	228	37.3754678261298\\
	229	37.2690485584127\\
	230	27.924034837513\\
	231	48.781893867387\\
	232	32.2204226812955\\
	233	24.327543579601\\
	234	83.5910453222824\\
	235	49.8590825020462\\
	236	31.3223577590083\\
	237	19.6045718206835\\
	238	21.3037938397827\\
	239	46.5501703707347\\
	240	56.5630576268718\\
	241	48.845826573792\\
	242	106.224431608486\\
	243	88.9963229869975\\
	244	79.9430951624007\\
	245	51.8755956055723\\
	246	31.2253203585358\\
	247	49.1174720929627\\
	248	36.0348470759433\\
	249	38.978270697295\\
	250	30.9321469358917\\
	251	20.8948703700086\\
	252	38.845898249919\\
	253	125.174535896886\\
	254	562.846466714477\\
	255	353.517237108112\\
	256	134.702615317354\\
	257	118.38939541763\\
	258	107.329397659585\\
	259	218.576604575598\\
	260	131.563720135822\\
	261	62.8444871841386\\
	262	53.7212476385051\\
	263	60.6724338599107\\
	264	55.8425628834417\\
	265	57.7035247296859\\
	266	44.8235417935948\\
	267	46.2022932991721\\
	268	40.7214291845622\\
	269	40.7288475361204\\
	270	48.4340451551339\\
	271	28.7218854319949\\
	272	185.970827639534\\
	273	131.424898645813\\
	274	99.1458845987081\\
	275	56.6910567153756\\
	276	103.560225958927\\
	277	78.0994829468707\\
	278	157.178812759745\\
	279	99.7976357999657\\
	280	59.216381749931\\
	281	71.7366986677415\\
	282	40.1962893731704\\
	283	35.3948770295249\\
	284	32.7772053787583\\
	285	46.31023206151\\
	286	31.7821993296659\\
	287	27.2050067966672\\
	288	32.1736104642097\\
	289	30.8872620754067\\
	290	29.6536218716125\\
	291	27.5974087993722\\
	292	32.9688082323898\\
	293	31.2235850319354\\
	294	81.6473360644635\\
	295	60.2557748170422\\
	296	27.6571028983014\\
	297	16.717751786773\\
	298	26.5802710169809\\
	299	23.1638117900354\\
	300	22.170092252038\\
	301	18.3345942228068\\
	302	46.8351946126349\\
	303	80.972832362874\\
	304	57.5054592922967\\
	305	82.5958135063375\\
	306	51.1801827547121\\
	307	68.9438652154207\\
	308	42.0614402117867\\
	309	34.3436235655417\\
	310	36.9763994439422\\
	311	29.3997621213188\\
	312	65.8803785858304\\
	313	118.648353089185\\
	314	104.701382247818\\
	315	76.9840175950012\\
	316	55.6395040733303\\
	317	62.7967196456044\\
	318	44.7116970829279\\
	319	55.4195548099357\\
	320	68.3437941452638\\
	321	64.9419503665677\\
	322	70.2758746583008\\
	323	98.4893782127146\\
	324	70.3199052309175\\
	325	49.4242560373488\\
	326	33.3009622768837\\
	327	34.3846904529327\\
	328	33.1080026196206\\
	329	24.0795800962082\\
	330	39.764174020105\\
	331	58.3674795734033\\
	332	33.5867046361854\\
	333	34.4571288315705\\
	334	21.576116152106\\
	335	16.8348629537231\\
	336	20.1363476897111\\
	337	30.5990642324599\\
	338	41.4945535810391\\
	339	44.7033893758171\\
	340	30.4380491819161\\
	341	20.5692991097486\\
	342	189.745841938483\\
	343	67.4669668803715\\
	344	57.7986941458745\\
	345	35.9289306300781\\
	346	37.12156936329\\
	347	74.1430696854532\\
	348	46.0700187256692\\
	349	47.9691146785043\\
	350	46.9870148268121\\
	351	37.5143125335912\\
	352	28.8672557478558\\
	353	41.2830209134717\\
	354	27.8203567966294\\
	355	25.2479420614903\\
	356	26.0286276281952\\
	357	22.8038312713294\\
	358	40.9717154863339\\
	359	31.3884523596368\\
	360	25.5821637911911\\
	361	31.9647275679182\\
	362	48.7131115732892\\
	363	38.697846608314\\
	364	41.4587579316816\\
	365	49.6661051605992\\
	366	47.2610776360615\\
	367	58.4550716266277\\
	368	64.3586826663605\\
	369	37.9901439848719\\
	370	34.9043119443795\\
	371	36.9209534799415\\
	372	40.2324662857913\\
	373	35.0464764953203\\
	374	41.0710244188171\\
	375	32.2732411985393\\
	376	32.1919775107669\\
	377	27.7692551164528\\
	378	26.3225377309107\\
	379	24.8911405470557\\
	380	105.230841400347\\
	381	79.8798488791389\\
	382	58.0741095970938\\
	383	40.1701099103944\\
	384	37.4065377648871\\
	385	37.069424190817\\
	386	36.6624860292066\\
	387	35.8382434720727\\
	388	34.6874088802247\\
	389	32.1673343858724\\
	390	30.5406702839905\\
	391	35.1885574285032\\
	392	38.3309901996257\\
	393	32.1813989501553\\
	394	38.3218475462054\\
	395	33.5526279444638\\
	396	40.6361402449294\\
	397	45.4600430993875\\
	398	40.0103971951254\\
	399	28.2998691019571\\
	400	113.22712809793\\
	401	78.0040800099668\\
	402	73.0942806866582\\
	403	98.6307054684789\\
	404	75.3377851980486\\
	405	55.9027553423549\\
	406	57.8536226101815\\
	407	336.765605960336\\
	408	200.245550893554\\
	409	126.907551738829\\
	410	104.435380329823\\
	411	83.0019048426887\\
	412	73.2679498771981\\
	413	70.2025557358968\\
	414	69.5856397969795\\
	415	64.5322841832215\\
	416	59.7155009689655\\
	417	88.260956015514\\
	418	60.3502688624671\\
	419	89.413542484294\\
	420	54.9248265629129\\
	421	49.7214937049737\\
	422	48.1306618728667\\
	423	45.0407288020262\\
	424	50.4354711254368\\
	425	40.0286854188356\\
	426	36.664041313182\\
	427	34.4296304397372\\
	428	72.8746363481734\\
	429	45.3644506939698\\
	430	41.1580100338183\\
	431	52.0636966405121\\
	432	42.3233217194403\\
	433	42.4254699436241\\
	434	42.1911258565818\\
	435	43.4517487708651\\
	436	48.5388863311075\\
	437	44.4666074425347\\
	438	43.2349438009517\\
	439	43.1216254866414\\
	440	40.9710941762333\\
	441	45.2291679123084\\
	442	43.1012981437048\\
	443	39.0221626248771\\
	444	83.1134543390737\\
	445	45.3482283264785\\
	446	50.0054256522291\\
	447	31.8513120456295\\
	448	31.1273806130673\\
	449	36.9046746664943\\
	450	37.6331377173921\\
	451	46.8890361255744\\
	452	33.8063214052281\\
	453	44.2437744418233\\
	454	30.2475740329457\\
	455	31.981350000605\\
	456	30.2100417742564\\
	457	27.5700501836249\\
	458	193.811380759436\\
	459	138.592549781996\\
	460	123.450272804107\\
	461	102.93588717472\\
	462	87.4195381002524\\
	463	76.3310894510879\\
	464	69.2386040144022\\
	465	66.9776883041863\\
	466	65.8180104229529\\
	467	83.0024756540669\\
	468	82.9537479975908\\
	469	84.2176229856959\\
	470	77.2816040935135\\
	471	82.2936804628063\\
	472	72.3431729676041\\
	473	69.4868550384334\\
	474	67.714692739803\\
	475	66.0838229166727\\
	476	63.0109189759226\\
	477	61.2156136780518\\
	478	56.8796692903223\\
	479	52.9311128800731\\
	480	68.6049045348227\\
	481	91.5759724335543\\
	482	75.2690185369814\\
	483	67.6813862134512\\
	484	61.1943432723821\\
	485	128.815869859397\\
	486	77.9630651030965\\
	487	69.5234559421745\\
	488	62.9764078401093\\
	489	59.3261599289337\\
	490	103.063567783139\\
	491	46.5264774979939\\
	492	99.1569291952722\\
	493	75.1849124370276\\
	494	81.0995982495197\\
	495	66.3735889283176\\
	496	57.9003206633137\\
	497	56.2585816350966\\
	498	54.6947753865176\\
	499	57.5833434760305\\
	500	56.9703570849385\\
	501	54.1328676764438\\
	502	70.5883059137349\\
	503	66.4995115863967\\
	504	63.4022972970438\\
	505	99.6130856096095\\
	506	73.078144324911\\
	507	57.6377044703669\\
	508	62.9810780776465\\
	509	51.4465372437268\\
	510	49.4846308092284\\
	511	49.3863744672559\\
	512	47.9969960486144\\
	513	90.6288615819899\\
	514	46.0098725830196\\
	515	37.9369916400028\\
	516	30.5198415070704\\
	517	29.2648658791662\\
	518	29.1750280741124\\
	519	28.4037984521606\\
	520	28.2429496470776\\
	521	23.7288447951518\\
	522	22.2486554862086\\
	523	23.6601468493876\\
	524	23.0176525891682\\
	525	24.3437809483474\\
	526	20.9489564189788\\
	527	31.2799441831038\\
	528	58.5353999732796\\
	529	53.7862959479948\\
	530	55.1644636939976\\
	531	50.2118923589886\\
	532	26.1045086635309\\
	533	35.9592129195451\\
	534	21.2193307164979\\
	535	32.5783377312039\\
	536	25.2603778781128\\
	537	20.147317556127\\
	538	16.285212523283\\
	539	20.525502812396\\
	540	136.350324877454\\
	541	70.3542892928447\\
	542	54.6339448517151\\
	543	27.5533087884109\\
	544	20.3367095556598\\
	545	18.8013580849149\\
	546	68.8097875376399\\
	547	52.1385782491327\\
	548	35.4764078760468\\
	549	30.8574536930239\\
	550	35.6890802921569\\
	551	41.4761368337543\\
	552	127.015817692584\\
	553	95.1221347566099\\
	554	69.3217409403626\\
	555	53.8288644253012\\
	556	51.4743478537258\\
	557	51.8802547920297\\
	558	45.792650117248\\
	559	43.9957802246572\\
	560	38.6983238394579\\
	561	35.8436196227686\\
	562	39.4712964987793\\
	563	55.7065891223956\\
	564	74.7633482328728\\
	565	65.7714011209167\\
	566	60.2812702888307\\
	567	56.9961831308766\\
	568	53.6479270166448\\
	569	41.9981802868927\\
	570	37.2783248704122\\
	571	40.4779764118846\\
	572	39.6350992983312\\
	573	59.3106592192229\\
	574	48.376166861702\\
	575	30.1005098925078\\
	576	41.9412538204812\\
	577	35.066855336553\\
	578	33.8931115810976\\
	579	91.6665032031278\\
	580	40.8455546174705\\
	581	35.4471241217756\\
	582	33.4048277877539\\
	583	34.1331973852339\\
	584	40.1863300140572\\
	585	29.5586821305053\\
	586	30.0359982146457\\
	587	28.125463904012\\
	588	32.4841299404592\\
	589	24.1033189563721\\
	590	22.9092273422072\\
	591	23.2820718490045\\
	592	27.1582618893597\\
	593	26.9230288039612\\
	594	32.5126075630953\\
	595	40.4670180079703\\
	596	34.9129929384711\\
	597	48.9237414538608\\
	598	41.9365486385783\\
	599	32.9415520478882\\
	600	26.043145212929\\
	601	23.386391657003\\
	602	21.770267311501\\
	603	24.5217139558335\\
	604	22.256406641034\\
	605	20.4196453097706\\
	606	23.4870885130607\\
	607	22.6933668506401\\
	608	21.5512984288131\\
	609	21.3756478499919\\
	610	52.7956907537785\\
	611	50.8657070070082\\
	612	40.0280109833929\\
	613	22.3623756705269\\
	614	21.6415263144214\\
	615	46.7362592538835\\
	616	32.95822211735\\
	617	59.506590839679\\
	618	50.0956849959516\\
	619	44.9447877179076\\
	620	32.1630696146932\\
	621	33.1944581347328\\
	622	36.3368360129878\\
	623	29.2171402978063\\
	624	32.4137095044333\\
	625	28.9598257909985\\
	626	27.7705770536886\\
	627	27.0452590061866\\
	628	25.2950704297535\\
	629	24.8727378386334\\
	630	24.0593318340753\\
	631	25.1590546418452\\
	632	26.5726773939357\\
	633	30.8977238897288\\
	634	34.5065487221978\\
	635	28.2377993769889\\
	636	26.9120889691257\\
	637	25.981402062749\\
	638	25.8898525862825\\
	639	26.416451359172\\
	640	34.2031641878092\\
	641	35.0724384607598\\
	642	31.8674543973257\\
	643	28.6881398725149\\
	644	26.6926466704775\\
	645	27.0460945380502\\
	646	27.2705601387528\\
	647	48.9801714848111\\
	648	30.2559015693197\\
	649	26.0804986640168\\
	650	21.9754369193436\\
	651	21.523775099449\\
	652	35.8089201163485\\
	653	31.4680663362627\\
	654	34.6472550626549\\
	655	28.5987457625848\\
	656	28.0735360939389\\
	657	31.866309361794\\
	658	40.4395658056665\\
	659	32.2344052333175\\
	660	24.6225152912865\\
	661	22.7454472590944\\
	662	31.7934390327086\\
	663	32.6365513450765\\
	664	30.235248969132\\
	665	31.1868389470472\\
	666	29.1855625022711\\
	667	27.8563999175212\\
	668	30.9348086931092\\
	669	20.2099637041928\\
	670	17.9166424205955\\
	671	160.021314454714\\
	672	95.5010295040225\\
	673	67.9081333762178\\
	674	56.8746022205835\\
	675	22.5699255504215\\
	676	18.6558095534982\\
	677	15.6135829535317\\
	678	15.9635329806912\\
	679	14.7610186876739\\
	680	17.3144250064834\\
	681	34.715325626687\\
	682	24.2932169045696\\
	683	10.5860840889519\\
	684	9.69813125424688\\
	685	59.3986590366943\\
	686	37.2896271985325\\
	687	27.5566407900095\\
	688	20.7289269354043\\
	689	11.2535704331309\\
	690	10.2813405260559\\
	691	12.2173401477044\\
	692	13.1672763153872\\
	693	9.26040486013023\\
	694	24.4058348040026\\
	695	17.0013813042066\\
	696	14.897303684983\\
	697	11.2751952362988\\
	698	13.8936770114497\\
	699	16.4277459795454\\
	700	12.5092358956565\\
	701	10.2684647262172\\
	702	9.73571999514084\\
	703	22.8363182534301\\
	704	28.1348792151865\\
	705	42.9332230758226\\
	706	32.0450206442049\\
	707	31.4629010848614\\
	708	34.7377446112121\\
	709	49.532849146364\\
	710	47.6056736544012\\
	711	41.9438294707463\\
	712	46.7399874591068\\
	713	41.2468366737002\\
	714	44.5874400191897\\
	715	37.6695923552591\\
	716	33.4977829422106\\
	717	34.3389395662515\\
	718	84.5102941899253\\
	719	67.6350612042979\\
	720	44.93244183467\\
	721	41.852274754787\\
	722	37.6085559310413\\
	723	36.194390247131\\
	724	38.7663675637213\\
	725	41.0772364201145\\
	726	49.9425056727435\\
	727	45.7396577417879\\
	728	45.1636290837758\\
	729	40.8078609909726\\
	730	42.7492513657403\\
	731	45.4286457334584\\
	732	43.7782477709449\\
	733	48.149277916\\
	734	42.5219102329316\\
	735	36.9369138190738\\
	736	38.8305272292652\\
	737	37.6954090971383\\
	738	33.7514514053061\\
	739	33.7607942128841\\
	740	33.7248671928243\\
	741	29.9770106034798\\
	742	26.9083928594797\\
	743	25.7014469446261\\
	744	27.0843247844949\\
	745	31.1704391187053\\
	746	27.328253396967\\
	747	28.0251108397559\\
	748	32.331977160386\\
	749	29.3232724615184\\
	750	29.9311972532623\\
	751	24.2046778582077\\
	752	21.7843421387316\\
	753	29.8472820084828\\
	754	20.8998431059164\\
	755	37.5463475294695\\
	756	32.6062209281129\\
	757	90.5281840302198\\
	758	37.7193595370395\\
	759	36.7876626354756\\
	760	45.8010094494578\\
	761	37.4966301301815\\
	762	39.7638204094084\\
	763	36.5837723913626\\
	764	37.9993328330943\\
	765	37.1918375692492\\
	766	153.812990564056\\
	767	93.1256302695326\\
	768	49.6878538011073\\
	769	48.0198489781648\\
	770	45.8347668637914\\
	771	43.2553451468113\\
	772	41.4169285934668\\
	773	42.9709479657157\\
	774	41.2105105719936\\
	775	43.2326670927189\\
	776	39.1161791852436\\
	777	30.4092314968497\\
	778	27.3002794132911\\
	779	27.0091633943325\\
	780	29.8440332803592\\
	781	29.8403399707123\\
	782	26.4597328381805\\
	783	25.6554211665559\\
	784	21.7638919256836\\
	785	26.3202168453765\\
	786	23.5763512839294\\
	787	26.0792089524489\\
	788	22.1902064073888\\
	789	33.7381206114207\\
	790	23.0666419986766\\
	791	21.958971490845\\
	792	18.5756965432337\\
	793	29.5628019426441\\
	794	19.4004128435561\\
	795	16.7258970905265\\
	796	14.5665058896045\\
	797	15.1071633271443\\
	798	20.1002660166944\\
	799	14.1617639904739\\
	800	10.6977300905895\\
	801	30.0558924719608\\
	802	20.040548609732\\
	803	14.7756310259288\\
	804	19.203484327666\\
	805	14.8346814229189\\
	806	18.0905413268727\\
	807	12.6637648647133\\
	808	13.1079188927748\\
	809	47.8414226524896\\
	810	22.460517830503\\
	811	12.8751080076858\\
	812	12.7332305799511\\
	813	11.3160251225069\\
	814	11.1046634898128\\
	815	17.7441563580788\\
	816	42.0838940408933\\
	817	26.9630632026853\\
	818	123.698823879012\\
	819	63.8548458339083\\
	820	59.4596096657919\\
	821	56.6601064785098\\
	822	54.3245328097472\\
	823	48.6922904138565\\
	824	43.0191930195208\\
	825	41.2675520342767\\
	826	40.1573297689915\\
	827	46.4484183169994\\
	828	39.6579650331251\\
	829	39.2215091485487\\
	830	51.4284998269269\\
	831	42.5025531045762\\
	832	40.0231147147056\\
	833	40.3154791717851\\
	834	41.9208003307022\\
	835	43.2627260276996\\
	836	37.3562244484634\\
	837	35.6784172188331\\
	838	39.3779794668832\\
	839	35.9089680580813\\
	840	40.1682492887036\\
	841	40.98698637391\\
	842	38.4270596825355\\
	843	35.1984153929119\\
	844	38.9096137981288\\
	845	38.4313635253706\\
	846	36.7236829547106\\
	847	35.3050570282343\\
	848	35.3907142711538\\
	849	33.4212954113509\\
	850	36.467241775825\\
	851	34.3714210160066\\
	852	32.5428470820981\\
	853	77.2304752651907\\
	854	30.2189209716973\\
	855	157.029332123068\\
	856	120.38218304682\\
	857	87.5684659048823\\
	858	71.9274728446185\\
	859	51.6944462466505\\
	860	48.2195759588833\\
	861	61.8884955566164\\
	862	56.6222860490603\\
	863	56.2215713254746\\
	864	55.1219486991492\\
	865	51.6266351493553\\
	866	52.4735104091647\\
	867	51.324717938287\\
	868	167.292136755251\\
	869	130.4975195652\\
	870	88.3775697844713\\
	871	82.854863728269\\
	872	124.802640953437\\
	873	99.4271029327781\\
	874	97.5563466568488\\
	875	92.927511274858\\
	876	87.2166386619403\\
	877	84.313471887237\\
	878	83.0252354752913\\
	879	81.3994927597297\\
	880	78.2098972842488\\
	881	90.7796876746626\\
	882	86.0879696952064\\
	883	81.4977282088294\\
	884	79.1579268625789\\
	885	78.1756882275018\\
	886	76.2314250598603\\
	887	71.3066458139671\\
	888	73.5530243145211\\
	889	461.389506340922\\
	890	294.930732312705\\
	891	229.198242388293\\
	892	193.004398078108\\
	893	145.877757216431\\
	894	135.366129587445\\
	895	136.985584644417\\
	896	131.819077305984\\
	897	129.739948774222\\
	898	128.763815243684\\
	899	302.797005092289\\
	900	256.700240242051\\
	901	172.892861244546\\
	902	166.281921600289\\
	903	156.860289640596\\
	904	152.530373461085\\
	905	149.745178439859\\
	906	144.274928010641\\
	907	142.126331935324\\
	908	140.887640696445\\
	909	138.890130518003\\
	910	134.557335695322\\
	911	131.408299057713\\
	912	126.758473410341\\
	913	123.127488962105\\
	914	122.727087987364\\
	915	121.022471017298\\
	916	114.611082632965\\
	917	113.17370238132\\
	918	112.210186576095\\
	919	109.742133397283\\
	920	106.946267979659\\
	921	103.076088219804\\
	922	101.834493456511\\
	923	99.0202548362375\\
	924	95.1210692722359\\
	925	92.7845353545323\\
	926	88.4740706559241\\
	927	88.4871864645843\\
	928	84.2596838819038\\
	929	82.2412631893032\\
	930	80.6039059689124\\
	931	81.5609899314365\\
	932	80.7011605551044\\
	933	83.823499333991\\
	934	81.975526942796\\
	935	76.4526147385302\\
	936	73.3287972867763\\
	937	70.0802540511909\\
	938	70.3031761115639\\
	939	68.397021690954\\
	940	66.8362805341586\\
	941	63.9867241378782\\
	942	59.4323931839784\\
	943	58.4706091890072\\
	944	55.8908582246013\\
	945	55.3441144817825\\
	946	54.7913800116386\\
	947	54.7122028203884\\
	948	57.7721036320972\\
	949	54.4055616694115\\
	950	54.5504076342026\\
	951	56.6512150759425\\
	952	57.182944897154\\
	953	56.3542645007748\\
	954	53.2355084231642\\
	955	56.5059445708473\\
	956	76.9785813801096\\
	957	58.811785404529\\
	958	58.6105081210723\\
	959	60.9419056476712\\
	960	58.1841172046947\\
	961	55.2616521284734\\
	962	46.941121430428\\
	963	46.6764120738417\\
	964	44.8744679206792\\
	965	45.7726547381306\\
	966	45.9502486747942\\
	967	45.327568818545\\
	968	45.0770463986305\\
	969	126.367935679068\\
	970	106.558127251974\\
	971	99.8411847961195\\
	972	86.310212997105\\
	973	82.898508384798\\
	974	70.273445398715\\
	975	71.2148946012312\\
	976	70.1019524510688\\
	977	66.5175006962396\\
	978	66.2265786041399\\
	979	68.5623624673009\\
	980	64.9271482661289\\
	981	65.5269095853096\\
	982	67.9559208243959\\
	983	65.6811264709096\\
	984	64.256709288828\\
	985	63.4190954612766\\
	986	62.9576883091245\\
	987	62.7119872102011\\
	988	65.0824300730077\\
	989	64.9172159223026\\
	990	61.8662520589958\\
	991	59.1500661721941\\
	992	53.4559420321441\\
	993	60.5178665957622\\
	994	58.3130933181159\\
	995	62.5507545236562\\
	996	61.9449124787512\\
	997	59.9613130748342\\
	998	59.2469058223766\\
	999	59.312427217823\\
	1000	57.3307903162386\\
	1001	54.2849292366629\\
	1002	58.4520341422778\\
	1003	64.2033221516186\\
	1004	48.9963353287213\\
	1005	62.7475145089194\\
	1006	46.0947327815011\\
	1007	26.8340157674143\\
	1008	24.5130630532118\\
	1009	24.2327500394411\\
	1010	25.1472707041418\\
	1011	22.1507681856072\\
	1012	22.7576404606758\\
	1013	27.2250964929641\\
	1014	25.804660798281\\
	1015	25.5100701971899\\
	1016	27.5410598810044\\
	1017	24.0293136682918\\
	1018	24.5465953948252\\
	1019	24.1469917072702\\
	1020	23.4587151654651\\
	1021	22.5769250877545\\
	1022	47.0257383778888\\
	1023	33.6105034069289\\
	1024	24.811291958725\\
	1025	19.3516319988644\\
	1026	16.5933964341528\\
	1027	17.306332168174\\
	1028	17.5304107816491\\
	1029	73.8490354432322\\
	1030	59.1766009853655\\
	1031	36.0732331349148\\
	1032	33.6359797535475\\
	1033	30.6664815725274\\
	1034	71.4183011644541\\
	1035	47.4680069547618\\
	1036	45.5512920049386\\
	1037	42.1415204798317\\
	1038	41.0091256210189\\
	1039	41.2479788365813\\
	1040	39.0508881286526\\
	1041	38.9062911809931\\
	1042	37.4495072129577\\
	1043	33.1468193636466\\
	1044	35.9603741533103\\
	1045	35.9936607649477\\
	1046	36.4147832158266\\
	1047	38.8149086481677\\
	1048	36.7886218314685\\
	1049	35.0140443258864\\
	1050	33.055278249642\\
	1051	33.3516088724335\\
	1052	30.2346224248773\\
	1053	29.2561457763047\\
	1054	29.0458460069334\\
	1055	26.9273641515646\\
	1056	24.5631671355043\\
	1057	23.1186186847092\\
	1058	24.2615916406489\\
	1059	35.3010570553672\\
	1060	33.913019819018\\
	1061	22.8437299755563\\
	1062	25.783722297036\\
	1063	23.9894087798061\\
	1064	26.8216642514371\\
	1065	24.9597134892892\\
	1066	25.5829691517071\\
	1067	28.9489961900249\\
	1068	39.4282289456928\\
	1069	29.6574010442319\\
	1070	28.3826327537989\\
	1071	36.7860356475504\\
	1072	177.931972113511\\
	1073	133.56133307769\\
	1074	80.9431672911837\\
	1075	60.533453020359\\
	1076	54.9001794496424\\
	1077	56.1304196772921\\
	1078	81.0753516809684\\
	1079	66.7891928303999\\
	1080	63.8069653535753\\
	1081	61.6154828965339\\
	1082	60.3050326045332\\
	1083	58.123514562569\\
	1084	58.9352918181598\\
	1085	72.0175407165637\\
	1086	62.6201557018717\\
	1087	61.9119833908429\\
	1088	60.3687069310488\\
	1089	57.6221727754054\\
	1090	57.4894850005205\\
	1091	56.7528950964602\\
	1092	56.2096076258887\\
	1093	56.3715024471069\\
	1094	59.3472868040007\\
	1095	57.9928754966924\\
	1096	57.3222874154284\\
	1097	55.5596924326181\\
	1098	54.7416050508296\\
	1099	55.7405691168248\\
	1100	53.8465255683563\\
	1101	55.0407014506775\\
	1102	54.0078462431195\\
	1103	53.5606903406865\\
	1104	58.4421298895859\\
	1105	54.9187667081688\\
	1106	54.8216466355589\\
	1107	55.7442573057806\\
	1108	55.6271219036783\\
	1109	53.1211562240825\\
	1110	53.0934491172575\\
	1111	50.4721950735526\\
	1112	47.7925770568211\\
	1113	49.349024129414\\
	1114	46.5222755766657\\
	1115	45.1933146526431\\
	1116	44.3878470082887\\
	1117	43.006810333056\\
	1118	42.537573340651\\
	1119	41.9899097102588\\
	1120	40.8048038571027\\
	1121	39.1014605298179\\
	1122	44.5777714848416\\
	1123	82.5652385505709\\
	1124	64.9887738599999\\
	1125	55.8244696706243\\
	1126	55.9199122388727\\
	1127	81.5589557205223\\
	1128	64.8985921690552\\
	1129	69.808246446434\\
	1130	62.7655084982041\\
	1131	64.5568255783173\\
	1132	65.1020365164574\\
	1133	61.9840226641657\\
	1134	57.835020477278\\
	1135	56.7537006389027\\
	1136	55.458821720943\\
	1137	57.3203822694204\\
	1138	54.0177486971519\\
	1139	53.9039082640478\\
	1140	52.2298968605807\\
	1141	49.779114746992\\
	1142	49.1631021542139\\
	1143	50.7222080660058\\
	1144	50.6476068940236\\
	1145	49.6345487822469\\
	1146	49.7629854045842\\
	1147	49.686711655541\\
	1148	48.869021968812\\
	1149	47.4949291168345\\
	1150	49.5603040363632\\
	1151	53.2591888265895\\
	1152	52.3005544014023\\
	1153	52.9882517706895\\
	1154	50.6001797024328\\
	1155	49.9238723638412\\
	1156	50.6500252894069\\
	1157	48.3029275006485\\
	1158	48.2172751792618\\
	1159	51.586011375425\\
	1160	53.7263491495809\\
	1161	52.6135993209879\\
	1162	48.8169118144953\\
	1163	49.0237598336952\\
	1164	46.8882016609956\\
	1165	42.1918307198645\\
	1166	41.9282261591375\\
	1167	42.2004184614933\\
	1168	42.257031857456\\
	1169	39.8195510750442\\
	1170	39.4283089143434\\
	1171	36.9903494191796\\
	1172	33.7014849448475\\
	1173	34.8157883767836\\
	1174	34.4882273567128\\
	1175	31.274047817892\\
	1176	28.8952175683474\\
	1177	26.350106563179\\
	1178	25.9802078868786\\
	1179	31.3707262866799\\
	1180	30.5705370182681\\
	1181	29.6549869843261\\
	1182	27.7958890688945\\
	1183	29.5610756705136\\
	1184	27.7584915804354\\
	1185	28.3475208839334\\
	1186	27.7365910963363\\
	1187	27.1766706237392\\
	1188	27.3445786705411\\
	1189	27.278235479496\\
	1190	21.2851198273816\\
	1191	20.3001925250807\\
	1192	20.5048195402193\\
	1193	22.9681899170466\\
	1194	21.2333708365941\\
	1195	22.4665105523471\\
	1196	22.063195063241\\
	1197	50.3209948158948\\
	1198	39.9958249875201\\
	1199	35.1217140197594\\
	1200	31.5799548921369\\
	1201	31.2333537497103\\
	1202	27.7086580429536\\
	1203	26.9338132324146\\
	1204	25.8112196917535\\
	1205	23.5654075918073\\
	1206	23.0624533173775\\
	1207	28.7721777959883\\
	1208	25.6790351478846\\
	1209	23.9101792174261\\
	1210	23.1426379356217\\
	1211	22.8319239753\\
	1212	21.6376607073001\\
	1213	20.4203672814858\\
	1214	30.7951883187489\\
	1215	24.9706128016289\\
	1216	27.7164730474991\\
	1217	18.5898011612517\\
	1218	15.893588148143\\
	1219	19.3575766871829\\
	1220	18.3430263049239\\
	1221	16.9709459584559\\
	1222	16.7208325273213\\
	1223	18.5498003844332\\
	1224	293.316579082979\\
	1225	113.092820302052\\
	1226	94.3582644899357\\
	1227	86.9488573800496\\
	1228	81.5867776376181\\
	1229	79.7284289717736\\
	1230	77.7640650852228\\
	1231	76.4216972472829\\
	1232	76.702568801881\\
	1233	95.1941967728528\\
	1234	84.9733545196038\\
	1235	83.5624779993064\\
	1236	81.3291758039084\\
	1237	77.078541177739\\
	1238	75.0589506577133\\
	1239	77.4986340258926\\
	1240	74.2238419714248\\
	1241	86.029453471422\\
	1242	91.5947860777303\\
	1243	90.4801530993924\\
	1244	87.3812492283664\\
	1245	86.6739707177433\\
	1246	87.759008911116\\
	1247	113.455034094608\\
	1248	125.074788120724\\
	1249	119.278835928656\\
	1250	113.026001616028\\
	1251	111.661813120909\\
	1252	108.793743733671\\
	1253	131.647556891028\\
	1254	122.976069067033\\
	1255	114.355402035059\\
	1256	112.087724816635\\
	1257	113.82831813484\\
	1258	110.223882873173\\
	1259	108.835226069081\\
	1260	110.246491398176\\
	1261	110.659371821009\\
	1262	108.456665852655\\
	1263	106.106977206747\\
	1264	102.469294359212\\
	1265	119.579835999404\\
	1266	112.56225525659\\
	1267	106.839597662631\\
	1268	104.990219254013\\
	1269	102.371618923951\\
	1270	100.090034307139\\
	1271	95.6220695400726\\
	1272	95.9912506616045\\
	1273	97.4102010712964\\
	1274	94.5882984357324\\
	1275	92.9215038548417\\
	1276	91.0552857035291\\
	1277	89.7175200329036\\
	1278	89.7008303058139\\
	1279	86.6715970591913\\
	1280	86.2088520648222\\
	1281	84.0600646218899\\
	1282	83.189329847957\\
	1283	82.4722586788741\\
	1284	81.6876103814463\\
	1285	79.7138243834194\\
	1286	77.7282867322223\\
	1287	77.1233321886683\\
	1288	76.4637432252008\\
	1289	75.6031748354969\\
	1290	80.0509194663131\\
	1291	87.563695109054\\
	1292	73.9271482056085\\
	1293	71.4342300388719\\
	1294	72.8573380588899\\
	1295	69.7674224272123\\
	1296	67.5520913666721\\
	1297	65.1810796061614\\
	1298	79.8663974755913\\
	1299	58.7099688326308\\
	1300	54.3405331752857\\
	1301	52.7514963840337\\
	1302	63.0480903543729\\
	1303	56.6602016983421\\
	1304	52.6129629799314\\
	1305	49.8175972371732\\
	1306	47.2228836535013\\
	1307	45.6463818180079\\
	1308	42.9896510696065\\
	1309	45.3522545806585\\
	1310	42.2490267870904\\
	1311	38.2486977552594\\
	1312	36.3496668234215\\
	1313	36.6173989323214\\
	1314	38.1932620863523\\
	1315	36.101475088678\\
	1316	33.6451534366453\\
	1317	32.7945997305202\\
	1318	62.4376036013837\\
	1319	46.3764536101308\\
	1320	36.2160398217716\\
	1321	37.2644541788282\\
	1322	39.8605253304109\\
	1323	38.111543424081\\
	1324	37.0039795304629\\
	1325	39.5727962342499\\
	1326	37.3636613797086\\
	1327	37.9423654805661\\
	1328	38.8049037664929\\
	1329	37.3445270672863\\
	1330	40.3024345963695\\
	1331	39.8430444922771\\
	1332	39.9617915671253\\
	1333	38.6941267845264\\
	1334	41.8342374706818\\
	1335	36.7707487670678\\
	1336	36.5877870751945\\
	1337	35.2504765871972\\
	1338	35.2591718728382\\
	1339	41.0044014463049\\
	1340	38.0646343356509\\
	1341	37.4029094391033\\
	1342	35.1413858596676\\
	1343	33.7531751985647\\
	1344	33.9596859857771\\
	1345	39.2880030998136\\
	1346	38.4257837347449\\
	1347	35.4637597022086\\
	1348	33.7134219279502\\
	1349	37.5916105704355\\
	1350	30.8301149948191\\
	1351	29.4919747477114\\
	1352	30.4758828383071\\
	1353	28.1722786886223\\
	1354	31.1088689957812\\
	1355	28.5224921076354\\
	1356	27.8023320145655\\
	1357	27.0957306525322\\
	1358	25.8364174216325\\
	1359	26.3492990699307\\
	1360	29.1197073789781\\
	1361	28.8754686501363\\
	1362	26.7847640623786\\
	1363	26.1039601227426\\
	1364	25.3276939894746\\
	1365	26.8566351146103\\
	1366	23.3075351043809\\
	1367	22.7761396987812\\
	1368	23.9303369120343\\
	1369	33.7228374433121\\
	1370	23.060872914844\\
	1371	22.6036015257321\\
	1372	23.4578936661366\\
	1373	22.4915625451431\\
	1374	23.1036540368233\\
	1375	29.6642443236132\\
	1376	26.4518439467423\\
	1377	25.6074018375585\\
	1378	23.3894324138826\\
	1379	22.4523930650734\\
	1380	23.2137982718911\\
	1381	19.1197817319178\\
	1382	20.3303717991977\\
	1383	22.5256924457979\\
	1384	20.9707529979312\\
	1385	21.5254292269424\\
	1386	19.4178243058124\\
	1387	15.9078349248521\\
	1388	16.8869105524697\\
	1389	13.1658907519718\\
	1390	12.0140966717205\\
	1391	11.9003801004222\\
	1392	11.7003187049772\\
	1393	12.3958808652695\\
	1394	12.3070987563051\\
	1395	11.7687446573662\\
	1396	11.6895162945973\\
	1397	13.094773245539\\
	1398	13.4512729531292\\
	1399	12.7113319556228\\
	1400	11.1966617694235\\
	1401	11.3964797871117\\
	1402	25.9798569843993\\
	1403	18.5849904885313\\
	1404	13.1014272387693\\
	1405	9.54391777220069\\
	1406	15.0087382280706\\
	1407	11.8898805696102\\
	1408	10.4948768661261\\
	1409	15.7936353635421\\
	1410	10.2112133754686\\
	1411	13.7335493609041\\
	1412	8.97562614391607\\
	1413	9.25815304143683\\
	1414	18.7436689706253\\
	1415	13.3009044795247\\
	1416	9.54940978711302\\
	1417	31.190808842425\\
	1418	15.7444635162344\\
	1419	12.0036500256579\\
	1420	13.0501210524478\\
	1421	11.7608317012891\\
	1422	11.0718285547333\\
	1423	12.6609199362028\\
	1424	14.3866172531527\\
	1425	11.7931866183827\\
	1426	11.3319329494309\\
	1427	11.1049460027034\\
	1428	30.3595052639229\\
	1429	23.6188234654711\\
	1430	13.8281437344279\\
	1431	9.99079261443504\\
	1432	19.0496039831995\\
	1433	12.3581512759174\\
	1434	8.62081462575857\\
	1435	7.72349609183281\\
	1436	7.61124113068369\\
	1437	8.93098137766245\\
	1438	13.4269624068122\\
	1439	11.3692417486441\\
	1440	9.65808969752085\\
	1441	11.9482579410373\\
	1442	6.24838221201926\\
	1443	15.8611123832892\\
	1444	5.96915672467725\\
	1445	5.6765784532287\\
	1446	7.70485717219249\\
	1447	6.53770451225908\\
	1448	6.04568955974162\\
	1449	9.18897192221153\\
	1450	9.31587028628132\\
	1451	10.848194302992\\
	1452	8.51658815558071\\
	1453	40.7132937715296\\
	1454	16.2376559946906\\
	1455	14.2800682467156\\
	1456	13.1299200287502\\
	1457	11.858868030678\\
	1458	10.3583755113598\\
	1459	10.7639187403336\\
	1460	11.0929820172831\\
	1461	11.2315833351437\\
	1462	14.4934833861489\\
	1463	18.4463024710879\\
	1464	19.1883105310708\\
	1465	16.6897299075859\\
	1466	16.9157690076788\\
	1467	18.5547408631369\\
	1468	25.8665570893275\\
	1469	20.527236574758\\
	1470	19.5519935943789\\
	1471	19.4809396424877\\
	1472	18.3457028859805\\
	1473	17.1824597821672\\
	1474	16.7950628215362\\
	1475	16.3801181716058\\
	1476	15.7950301525266\\
	1477	20.4917261806315\\
	1478	17.1354115726452\\
	1479	16.6977836176986\\
	1480	16.5203440533002\\
	1481	16.599144693356\\
	1482	19.5145027679821\\
	1483	20.3223495386649\\
	1484	17.371468331556\\
	1485	18.7835172183367\\
	1486	19.4929738514796\\
	1487	18.3751450476762\\
	1488	16.5055695886944\\
	1489	20.5420011652363\\
	1490	19.9922763074825\\
	1491	21.8563696544489\\
	1492	21.9185087919215\\
	1493	22.2064930296523\\
	1494	20.6834271662066\\
	1495	20.4672304412999\\
	1496	70.213611019108\\
	1497	17.2517365838097\\
	1498	17.7419691054156\\
	1499	52.310566483856\\
	1500	36.6728212790408\\
	1501	24.233853127423\\
	1502	15.0780596924595\\
	1503	14.1559540034732\\
	1504	13.9393355762295\\
	1505	13.9571005982843\\
	1506	13.2474813247722\\
	1507	19.9392418633093\\
	1508	13.9664565085952\\
	1509	13.3988843696816\\
	1510	13.3758785657647\\
	1511	13.1948319977983\\
	1512	13.5918636492838\\
	1513	13.9468252222076\\
	1514	13.7161164821792\\
	1515	13.8117015547807\\
	1516	15.3931582694012\\
	1517	17.2282126776645\\
	1518	16.6878638342753\\
	1519	17.1640450809457\\
	1520	17.131682412566\\
	1521	17.5265702420505\\
	1522	19.5180643522151\\
	1523	19.8332654272709\\
	1524	16.839903653672\\
	1525	15.2264990459834\\
	1526	15.0164758215549\\
	1527	16.4171714807299\\
	1528	16.5225706445802\\
	1529	16.1872756996131\\
	1530	15.1713889059141\\
	1531	24.0991232650746\\
	1532	17.9397526996033\\
	1533	16.9579214241749\\
	1534	16.7755949395311\\
	1535	15.0525852416984\\
	1536	14.7080569624058\\
	1537	13.9686392900658\\
	1538	13.1678275152079\\
	1539	12.9939627777888\\
	1540	13.6626044241971\\
	1541	13.374902693554\\
	1542	13.1546780872\\
	1543	14.3790950942742\\
	1544	13.8283750993681\\
	1545	12.3766215542973\\
	1546	15.4171995929722\\
	1547	13.4503327060129\\
	1548	28.0286682716914\\
	1549	21.6763750041357\\
	1550	17.2114692135835\\
	1551	17.1881797025968\\
	1552	17.1049614556653\\
	1553	34.3208579763334\\
	1554	22.1554495197006\\
	1555	15.2845906141718\\
	1556	14.3018892528208\\
	1557	15.4094205405692\\
	1558	13.4755061708271\\
	1559	13.0232523640793\\
	1560	12.6327962139377\\
	1561	21.7109308039709\\
	1562	16.0726638104137\\
	1563	17.1383938026795\\
	1564	12.3495468494491\\
	1565	9.16998399613951\\
	1566	10.2858897996876\\
	1567	12.5211916652553\\
	1568	11.2449545443025\\
	1569	11.1448117983617\\
	1570	10.7151842117848\\
	1571	120.473687678391\\
	1572	75.7087044752505\\
	1573	52.5206733558277\\
	1574	29.5559070278826\\
	1575	23.8721964969086\\
	1576	20.7992520323063\\
	1577	14.8261161401516\\
	1578	15.1370002769215\\
	1579	16.6081157700453\\
	1580	15.5442757793307\\
	1581	14.1566202499705\\
	1582	13.3256862289838\\
	1583	13.5671043730153\\
	1584	13.2527213547231\\
	1585	14.3396287048105\\
	1586	13.8230238449525\\
	1587	13.7086651554903\\
	1588	15.3194510623975\\
	1589	15.1149979235691\\
	1590	13.7149618099081\\
	1591	17.6094290485456\\
	1592	17.2959494528914\\
	1593	18.6233642941302\\
	1594	70.7447677748786\\
	1595	53.2087185133369\\
	1596	41.2714194026454\\
	1597	25.2516289812541\\
	1598	22.5426103836567\\
	1599	24.5060939545901\\
	1600	23.2730909145642\\
	1601	24.5178233583396\\
	1602	22.2342673773132\\
	1603	22.0113582903082\\
	1604	23.3806703023206\\
	1605	21.8472328184324\\
	1606	22.5315443901255\\
	1607	20.1369967124844\\
	1608	17.4982615396821\\
	1609	57.8078029974261\\
	1610	49.7672079833049\\
	1611	19.04432489888\\
	1612	15.9870963484686\\
	1613	16.721022593577\\
	1614	17.2298200583788\\
	1615	22.0573584256887\\
	1616	15.755617927293\\
	1617	12.8162470389103\\
	1618	8.99755887471087\\
	1619	12.0355327182661\\
	1620	6.72101253538505\\
	1621	6.26039814316233\\
	1622	11.5270524222747\\
	1623	8.91341632288803\\
	1624	10.2448126784613\\
	1625	8.01433113973163\\
	1626	12.5519619549036\\
	1627	9.31349577844008\\
	1628	23.720328209623\\
	1629	19.8956611220719\\
	1630	51.9542657878772\\
	1631	25.4359493039113\\
	1632	18.946480012326\\
	1633	18.1229901776466\\
	1634	18.2077823830732\\
	1635	18.2329087836386\\
	1636	24.0085881607808\\
	1637	22.4590439358414\\
	1638	21.8999267005682\\
	1639	21.656776054879\\
	1640	20.8210159989215\\
	1641	20.2841673098329\\
	1642	20.0965986615786\\
	1643	19.8517908545816\\
	1644	19.0831029650467\\
	1645	25.9260892277671\\
	1646	45.6137418680186\\
	1647	27.9766339824063\\
	1648	55.641630158207\\
	1649	35.4682910023945\\
	1650	33.9640284458565\\
	1651	32.9789080735336\\
	1652	32.38080650629\\
	1653	30.3650536152783\\
	1654	29.8338732048194\\
	1655	27.701690327447\\
	1656	28.1801906441215\\
	1657	27.6608022741689\\
	1658	25.8689730071037\\
	1659	24.731147064448\\
	1660	23.6513915643055\\
	1661	21.5895438749738\\
	1662	20.640395334844\\
	1663	23.9259019586804\\
	1664	22.6894812028125\\
	1665	16.8449708028259\\
	1666	16.3768983816701\\
	1667	16.2381609883771\\
	1668	16.7448983076805\\
	1669	15.5726357149428\\
	1670	15.9393586556823\\
	1671	14.3014934161886\\
	1672	14.0875175760267\\
	1673	14.3384486881972\\
	1674	13.7988825938739\\
	1675	13.7929550601315\\
	1676	12.4587612790031\\
	1677	13.8428262432291\\
	1678	10.8592827881158\\
	1679	10.910022803308\\
	1680	31.6363471314923\\
	1681	27.471680498069\\
	1682	15.4645901218297\\
	1683	9.60382917556221\\
	1684	8.02275362926167\\
	1685	9.99670310750749\\
	1686	7.70117194368137\\
	1687	17.1240426992527\\
	1688	13.5577060499989\\
	1689	8.89518168450797\\
	1690	7.74325204260626\\
	1691	7.46760107893239\\
	1692	9.4874791265876\\
	1693	13.6232950289769\\
	1694	10.2684460167135\\
	1695	7.65283310433363\\
	1696	6.59245706776137\\
	1697	11.953888333628\\
	1698	11.4375144866182\\
	1699	10.9460031327076\\
	1700	10.5493569827827\\
	1701	15.7513919324075\\
	1702	11.783849698814\\
	1703	12.4408645094966\\
	1704	23.3581914998184\\
	1705	9.82013773642928\\
	1706	9.33662820648568\\
	1707	9.12003284721704\\
	1708	12.4091189227839\\
	1709	13.3432350014659\\
	1710	13.0276848224532\\
	1711	26.4714634985816\\
	1712	18.4824477995418\\
	1713	15.3869542750272\\
	1714	14.964489950974\\
	1715	14.6570070767543\\
	1716	14.382546693796\\
	1717	14.3478395083977\\
	1718	13.4726078344896\\
	1719	19.9489523925534\\
	1720	20.2408998624586\\
	1721	16.603270480068\\
	1722	13.6833950817892\\
	1723	13.3128733962075\\
	1724	26.5017316327358\\
	1725	19.2275090835147\\
	1726	14.4635591635919\\
	1727	18.9380829076483\\
	1728	13.9251259655467\\
	1729	14.9391173764095\\
	1730	15.4275559311979\\
	1731	12.8281681262071\\
	1732	9.9457626259741\\
	1733	12.7172174440696\\
	1734	8.21979393142224\\
	1735	8.37829097660989\\
	1736	8.61917493515563\\
	1737	10.3398088773761\\
	1738	32.2286444811375\\
	1739	22.9229802078115\\
	1740	17.5540496295842\\
	1741	13.8830570242036\\
	1742	9.43987145061308\\
	1743	7.79531406062899\\
	1744	22.2388436475149\\
	1745	17.4123703846802\\
	1746	10.7142015513807\\
	1747	18.5871629980464\\
	1748	12.3298384967055\\
	1749	8.97674358052736\\
	1750	13.6593535140745\\
	1751	10.1414374508648\\
	1752	8.41641898442514\\
	1753	9.05705732713944\\
	1754	7.43509607139708\\
	1755	18.5230882006373\\
	1756	13.8206754555826\\
	1757	9.06089271529801\\
	1758	7.97156844711587\\
	1759	13.7477739374475\\
	1760	13.0475392638015\\
	1761	8.68112065090062\\
	1762	9.25294765800411\\
	1763	9.64482389288226\\
	1764	10.4075024918894\\
	1765	8.16385336396552\\
	1766	6.39502261419622\\
	1767	7.24544134587985\\
	1768	7.97636976323719\\
	1769	7.10408064856519\\
	1770	7.21901084133439\\
	1771	9.90852124126748\\
	1772	9.53483176177134\\
	1773	9.39065061568369\\
	1774	9.07929189533093\\
	1775	8.18365776429408\\
	1776	8.22498228753614\\
	1777	8.39305600403081\\
	1778	11.7640569917773\\
	1779	12.3204205452016\\
	1780	14.1719228275555\\
	1781	29.3306773680975\\
	1782	17.2910128701889\\
	1783	13.4683239174609\\
	1784	18.9687562688908\\
	1785	18.4302181280021\\
	1786	15.9813173803928\\
	1787	14.0540609085772\\
	1788	19.9491385716886\\
	1789	18.1193390555166\\
	1790	15.2060337489043\\
	1791	12.260440738165\\
	1792	10.5987308339926\\
	1793	9.92959948438737\\
	1794	9.1837116370241\\
	1795	15.4971438111862\\
	1796	12.0367552522323\\
	1797	74.0348465655778\\
	1798	25.1418070396471\\
	1799	15.2108996363652\\
	1800	13.6926073669795\\
	1801	13.203149077636\\
	1802	14.154057565012\\
	1803	13.9748186392485\\
	1804	12.9204100786385\\
	1805	12.5543260312883\\
	1806	12.6466921074189\\
	1807	11.8573409670635\\
	1808	11.7204502864171\\
	1809	15.2523129925043\\
	1810	12.1105857996192\\
	1811	12.4412677840483\\
	1812	12.0239888935736\\
	1813	12.6842276352073\\
	1814	12.9505803423713\\
	1815	11.0058606388787\\
	1816	10.955581932417\\
	1817	11.8881526308915\\
	1818	11.8976048934761\\
	1819	16.0817595640855\\
	1820	20.1191021396815\\
	1821	14.375156559558\\
	1822	10.0471815423237\\
	1823	9.98985637769175\\
	1824	10.1583204985193\\
	1825	51.5525051599656\\
	1826	14.8498984153881\\
	1827	14.3276885339897\\
	1828	14.0474855679276\\
	1829	17.0626218278518\\
	1830	17.7445639700513\\
	1831	14.0490944614567\\
	1832	13.9407636911507\\
	1833	13.6919712265496\\
	1834	14.7543126030785\\
	1835	17.972783978767\\
	1836	16.0284250317583\\
	1837	14.9220726018641\\
	1838	14.4118186223929\\
	1839	14.540860670473\\
	1840	14.4076165116726\\
	1841	14.6115815340388\\
	1842	14.0100493567147\\
	1843	12.608952534937\\
	1844	12.5703724989292\\
	1845	12.928542387983\\
	1846	14.2404757059802\\
	1847	14.1718701944864\\
	1848	14.8593857985223\\
	1849	15.3506860670098\\
	1850	14.1507445811084\\
	1851	17.053422102369\\
	1852	18.2443689338315\\
	1853	16.6326660197346\\
	1854	13.83664312725\\
	1855	12.3619189450979\\
	1856	12.5378084637753\\
	1857	25.1650237442546\\
	1858	12.4680225088091\\
	1859	9.83018831471984\\
	1860	8.8117013646347\\
	1861	8.78983713595258\\
	1862	27.8784290865624\\
	1863	22.5335807539679\\
	1864	8.23067355768751\\
	1865	6.26489677116557\\
	1866	5.32460224509082\\
	1867	5.21586426193577\\
	1868	9.70923600316061\\
	1869	6.85036665939313\\
	1870	5.98758270906579\\
	1871	7.93044108659622\\
	1872	8.85643635257879\\
	1873	9.6774193731153\\
	1874	7.50162506124106\\
	1875	7.67631432521333\\
	1876	8.44651894756413\\
	1877	10.8969735544969\\
	1878	21.2055798925511\\
	1879	17.4564748802763\\
	1880	13.3489299064769\\
	1881	15.1043138116802\\
	1882	19.9932117321187\\
	1883	15.0036437754494\\
	1884	13.2029795789765\\
	1885	12.5453682371662\\
	1886	11.6781473922071\\
	1887	10.5095991610159\\
	1888	11.373990535696\\
	1889	31.4188332291463\\
	1890	78.1891755608158\\
	1891	46.6351024863929\\
	1892	35.4417688928882\\
	1893	25.0352376270012\\
	1894	40.0476634459529\\
	1895	17.3937651009751\\
	1896	15.4738753319619\\
	1897	12.1457170264625\\
	1898	11.2797484406059\\
	1899	11.22408100758\\
	1900	11.0523059283051\\
	1901	9.82499060386614\\
	1902	9.75916480830744\\
	1903	9.50826382790301\\
	1904	9.110699474444\\
	1905	10.5090618981079\\
	1906	33.3427120459844\\
	1907	13.8373315787358\\
	1908	10.4336868942029\\
	1909	10.7001646481612\\
	1910	9.6506618869708\\
	1911	7.5824257098345\\
	1912	7.21245195122872\\
	1913	9.2096606615469\\
	1914	8.2673943685783\\
	1915	6.96293382404018\\
	1916	13.6981088312819\\
	1917	8.81767042395384\\
	1918	10.782879393244\\
	1919	12.2167022344871\\
	1920	10.5393708396721\\
	1921	9.6326228532302\\
	1922	16.2412297872338\\
	1923	12.1370584053088\\
	1924	11.4179846451015\\
	1925	11.8775143001503\\
	1926	12.1738217629208\\
	1927	11.9808415269517\\
	1928	10.7683777951333\\
	1929	10.3931800335121\\
	1930	12.8551425123491\\
	1931	40.6007934307703\\
	1932	37.0258962507302\\
	1933	28.2451948223899\\
	1934	25.2937429514801\\
	1935	18.7797469860961\\
	1936	17.0658868391259\\
	1937	18.0879608882076\\
	1938	17.3466902921893\\
	1939	19.2386510446486\\
	1940	21.0951102527895\\
	1941	19.4028882836846\\
	1942	22.4956257971483\\
	1943	21.5855735196934\\
	1944	21.7289786390891\\
	1945	21.483889192708\\
	1946	22.0004740732766\\
	1947	22.0063336614514\\
	1948	21.3531158412036\\
	1949	20.1057732055207\\
	1950	20.3872726058319\\
	1951	20.129545617047\\
	1952	20.3346837685478\\
	1953	19.452247673916\\
	1954	19.092187073107\\
	1955	18.0320548757353\\
	1956	17.4555630776262\\
	1957	23.2104065282364\\
	1958	18.6453251884746\\
	1959	16.2884129953236\\
	1960	15.3737183758666\\
	1961	15.4436940913999\\
	1962	15.2014813457191\\
	1963	14.7540634571856\\
	1964	14.5772067029821\\
	1965	14.0871333342172\\
	1966	159.833332001887\\
	1967	103.51620217732\\
	1968	71.3001313280367\\
	1969	51.6563845214709\\
	1970	42.6770003762998\\
	1971	38.3082102129324\\
	1972	33.5697324589653\\
	1973	32.1168353935545\\
	1974	30.9785432620494\\
	1975	33.4173870997151\\
	1976	32.4145941079457\\
	1977	31.0309858254801\\
	1978	29.9740158285793\\
	1979	29.9824013727167\\
	1980	79.2491047350516\\
	1981	71.1457529016838\\
	1982	48.1391372893932\\
	1983	35.1344571321882\\
	1984	37.9749607753253\\
	1985	29.0355010671984\\
	1986	29.8318235315756\\
	1987	28.7386432277095\\
	1988	27.6144056119731\\
	1989	42.7017186714684\\
	1990	34.2509991455106\\
	1991	29.9064287542849\\
	1992	28.7887444349259\\
	1993	28.6091406211503\\
	1994	28.6508837147348\\
	1995	28.2645032600186\\
	1996	32.4254252576307\\
	1997	32.2436648997779\\
	1998	29.9721435621892\\
	1999	28.7790349516767\\
	2000	29.1623242477567\\
	2001	28.4578317720024\\
	2002	28.7828765532367\\
	2003	28.148190874189\\
	2004	27.7303738976752\\
	2005	27.1613192715021\\
	2006	26.6155791275849\\
	2007	28.2856961595723\\
	2008	29.7771425261509\\
	2009	27.2949329566917\\
	2010	27.2347326999593\\
	2011	63.9765493170746\\
	2012	30.37594366371\\
	2013	25.3113114722634\\
	2014	25.900458673344\\
	2015	25.5008314272832\\
	2016	25.5899992022246\\
	2017	24.5593420042259\\
	2018	24.8365902195063\\
	2019	23.2212069385353\\
	2020	21.1147064791639\\
	2021	21.6277469460409\\
	2022	22.021704617702\\
	2023	21.5245341119905\\
	2024	21.0269784990285\\
	2025	21.8702491840545\\
	2026	21.418371549819\\
	2027	20.7883100303371\\
	2028	20.1990417265276\\
	2029	22.1504653371223\\
	2030	30.0167471097179\\
	2031	26.3207327097933\\
	2032	22.1988792031048\\
	2033	21.1123773693075\\
	2034	20.6325752969207\\
	2035	21.0293542001636\\
	2036	21.7630093747941\\
	2037	20.6750565301271\\
	2038	20.6639681521015\\
	2039	21.3238945158948\\
	2040	22.0239691880457\\
	2041	21.5859704273321\\
	2042	21.3853112441641\\
	2043	21.086039470541\\
	2044	20.3200602285885\\
	2045	20.7252409578468\\
	2046	23.8479330656134\\
	2047	24.2647714896722\\
	2048	26.3543071511949\\
	2049	24.9940344239015\\
	2050	24.6171084198123\\
	2051	24.7326749656925\\
	2052	29.5023112709924\\
	2053	23.4825990118852\\
	2054	22.1296550074959\\
	2055	21.4827657737872\\
	2056	20.4352114056824\\
	2057	20.2070415460623\\
	2058	19.7654531266045\\
	2059	21.0964562422494\\
	2060	20.4419260373871\\
	2061	19.8935696250199\\
	2062	19.6429909818952\\
	2063	19.0726434036636\\
	2064	19.0910284118941\\
	2065	19.1277886910944\\
	2066	19.0626081922345\\
	2067	18.7015624342404\\
	2068	17.4305089271471\\
	2069	16.8638526475575\\
	2070	17.4969957838706\\
	2071	17.0279341460952\\
	2072	17.4865147386072\\
	2073	17.9119632232167\\
	2074	17.158609807215\\
	2075	17.0135927446927\\
	2076	17.1675025143064\\
	2077	29.0714864337831\\
	2078	19.4368474412865\\
	2079	18.692783421013\\
	2080	18.2703969127221\\
	2081	39.9712563824428\\
	2082	25.0339236648284\\
	2083	18.527814420375\\
	2084	18.0475471301898\\
	2085	18.0522085020215\\
	2086	17.1539796187844\\
	2087	16.5237280577497\\
	2088	19.2115788242325\\
	2089	19.4328490896929\\
	2090	19.0978379003635\\
	2091	19.2699325157271\\
	2092	18.6743197102886\\
	2093	18.962949093602\\
	2094	18.9709447383157\\
	2095	19.5781934132212\\
	2096	19.2877939279747\\
	2097	18.6956809412955\\
	2098	20.0933339125654\\
	2099	22.7833134124412\\
	2100	21.6039144423453\\
	2101	21.4550072861298\\
	2102	20.8960908058764\\
	2103	20.7843828494961\\
	2104	20.9566186340603\\
	2105	21.0886722965915\\
	2106	21.7354572010614\\
	2107	21.3399262483033\\
	2108	21.0299047095884\\
	2109	20.8183757085539\\
	2110	20.7253659381636\\
	2111	19.2934229010865\\
	2112	18.8135442512088\\
	2113	18.5687880206245\\
	2114	18.5418176218138\\
	2115	19.1602868352518\\
	2116	18.9679357488951\\
	2117	20.6503046104482\\
	2118	19.2839543424559\\
	2119	17.4980482896026\\
	2120	17.6062341874154\\
	2121	17.7013670015661\\
	2122	39.6226558172979\\
	2123	31.4841968332915\\
	2124	22.6485540991427\\
	2125	17.4283162514458\\
	2126	16.4669857614795\\
	2127	15.8292047319474\\
	2128	15.023766692531\\
	2129	14.56911017707\\
	2130	14.3778742918523\\
	2131	15.3078581861354\\
	2132	33.2396886087944\\
	2133	18.8924223558327\\
	2134	16.1527838828584\\
	2135	15.1587830923239\\
	2136	15.6269273458019\\
	2137	14.6452555977434\\
	2138	13.8987109992107\\
	2139	13.5024853334736\\
	2140	13.1824480597591\\
	2141	12.9451732696827\\
	2142	13.8653265188498\\
	2143	13.2169041039789\\
	2144	13.0177293868918\\
	2145	12.599694284605\\
	2146	14.935026600706\\
	2147	14.0767375492122\\
	2148	14.3546818626207\\
	2149	16.0135007738373\\
	2150	15.709035645517\\
	2151	28.197134460205\\
	2152	17.2805495321868\\
	2153	16.5341945594215\\
	2154	20.9777009802756\\
	2155	18.3421929248802\\
	2156	17.3446003086719\\
	2157	16.283609384177\\
	2158	15.8967431696791\\
	2159	26.9287511094344\\
	2160	20.4101994584537\\
	2161	20.1185030085465\\
	2162	19.3417257005669\\
	2163	19.6215563065832\\
	2164	19.7124409559434\\
	2165	19.8148456378229\\
	2166	18.6947028391147\\
	2167	18.7608049260404\\
	2168	18.2360241026255\\
	2169	18.1993432987595\\
	2170	17.839673863292\\
	2171	30.2746560871037\\
	2172	21.6276131565681\\
	2173	18.8541633384109\\
	2174	17.6739078407457\\
	2175	18.0522612456938\\
	2176	23.1950495587713\\
	2177	20.6941377015338\\
	2178	19.8968335956982\\
	2179	20.3058152162986\\
	2180	21.4871660823048\\
	2181	19.8665653445311\\
	2182	20.2413633941287\\
	2183	19.9732656437281\\
	2184	19.1243299514048\\
	2185	19.7453288078408\\
	2186	21.3152144371573\\
	2187	20.4546685633498\\
	2188	41.7601486230689\\
	2189	25.6647183694456\\
	2190	22.3825903547628\\
	2191	22.0782183466067\\
	2192	22.6221572384872\\
	2193	22.2350444997005\\
	2194	22.2592180447416\\
	2195	22.5342176366001\\
	2196	21.9562677506742\\
	2197	21.0867434832159\\
	2198	20.8385667491927\\
	2199	20.7586706122347\\
	2200	20.5152257990854\\
	2201	20.6569058299696\\
	2202	22.5991699955441\\
	2203	24.6681121541559\\
	2204	22.0237998786634\\
	2205	21.2682318850494\\
	2206	20.8561869585709\\
	2207	20.73196853795\\
	2208	20.1357075878192\\
	2209	19.6789447658195\\
	2210	19.6117457666431\\
	2211	19.9879695212361\\
	2212	20.6088843100677\\
	2213	20.3612962476445\\
	2214	19.6856166885299\\
	2215	20.1172388981938\\
	2216	20.9249062841807\\
	2217	21.0229336429418\\
	2218	20.6091536456953\\
	2219	20.4511909965099\\
	2220	20.9896880287265\\
	2221	20.5612231770928\\
	2222	20.3289856282419\\
	2223	21.988818583327\\
	2224	21.5826015723131\\
	2225	20.9876712161202\\
	2226	20.8809660265346\\
	2227	20.3613537236562\\
	2228	19.9058530656821\\
	2229	21.136649168935\\
	2230	20.9127312936874\\
	2231	20.9191721883421\\
	2232	21.3682606671573\\
	2233	21.5996044861899\\
	2234	20.3581132503459\\
	2235	20.4539722825811\\
	2236	20.4138984350581\\
	2237	21.0645299397945\\
	2238	21.6574834936164\\
	2239	22.5708837614139\\
	2240	22.2757007576345\\
	2241	21.8213910006881\\
	2242	22.1311763934013\\
	2243	20.9514318793964\\
	2244	20.8915950826257\\
	2245	20.9857256916506\\
	2246	20.4007062276712\\
	2247	21.297819037696\\
	2248	20.4135885202848\\
	2249	19.9910669206475\\
	2250	20.4625398172583\\
	2251	19.8852673935198\\
	2252	19.8184986360579\\
	2253	19.1930448444701\\
	2254	19.7162979309338\\
	2255	17.5381096492012\\
	2256	26.262597087254\\
	2257	23.4192247118725\\
	2258	20.862312225303\\
	2259	19.2544359128705\\
	2260	18.5331005873796\\
	2261	18.2846287635454\\
	2262	18.352831454237\\
	2263	18.5570189595787\\
	2264	18.4740103247932\\
	2265	18.0524486677406\\
	2266	19.3013826106049\\
	2267	18.2629122632788\\
	2268	26.42854998557\\
	2269	24.2312079946802\\
	2270	21.0151455846041\\
	2271	20.0304877680352\\
	2272	19.4657704029132\\
	2273	25.6470212574379\\
	2274	22.5532495138881\\
	2275	21.6631195227103\\
	2276	21.0661104541668\\
	2277	20.4905390949369\\
	2278	20.1509837438558\\
	2279	19.8450665790859\\
	2280	20.153805733749\\
	2281	20.0204619960612\\
	2282	19.1833735336205\\
	2283	19.075375456121\\
	2284	19.1275886815275\\
	2285	18.3300038340063\\
	2286	19.384570561654\\
	2287	23.3212058515018\\
	2288	22.0658087732437\\
	2289	21.2395975722939\\
	2290	20.5665652097941\\
	2291	19.5019771791498\\
	2292	18.6171924626698\\
	2293	19.5141573715223\\
	2294	19.0164687449006\\
	2295	19.4731873184047\\
	2296	19.1434417951933\\
	2297	19.0410945965963\\
	2298	18.9597069806308\\
	2299	18.3929389238156\\
	2300	18.4823582456028\\
	2301	22.086956717479\\
	2302	20.004165260318\\
	2303	18.5449189103454\\
	2304	17.3472129702359\\
	2305	24.7671397861514\\
	2306	17.8766976208336\\
	2307	16.7670106519647\\
	2308	15.2649146644905\\
	2309	14.062376332282\\
	2310	13.3674844883266\\
	2311	13.2335663269987\\
	2312	13.0410162695777\\
	2313	12.8003894403687\\
	2314	12.4572146707511\\
	2315	14.6143353913681\\
	2316	14.325174369343\\
	2317	15.4156433972192\\
	2318	23.4312843293103\\
	2319	19.9715511277916\\
	2320	19.4170005479125\\
	2321	19.5102805617445\\
	2322	19.8015153049575\\
	2323	19.5951966288261\\
	2324	22.4336839891904\\
	2325	21.9249739300761\\
	2326	22.6020378082918\\
	2327	21.997351711527\\
	2328	21.9466200982523\\
	2329	22.0081650175001\\
	2330	22.6259093107831\\
	2331	23.2761624632709\\
	2332	22.9570081479084\\
	2333	24.5623129467102\\
	2334	23.9557461803076\\
	2335	22.9756350326304\\
	2336	22.3261005052944\\
	2337	21.7882876457674\\
	2338	21.0854629138605\\
	2339	20.688494449602\\
	2340	20.3355360322139\\
	2341	19.5974397400762\\
	2342	19.2102082298333\\
	2343	19.2854430168698\\
	2344	18.3221235453779\\
	2345	19.0211437082419\\
	2346	18.7848272998117\\
	2347	18.918994117818\\
	2348	18.8715093479001\\
	2349	19.5828124403529\\
	2350	19.3676946446127\\
	2351	20.2619410251496\\
	2352	20.0893075384693\\
	2353	21.5391343632074\\
	2354	21.3165316945326\\
	2355	22.0597321857644\\
	2356	23.7891564150706\\
	2357	21.3467446326061\\
	2358	18.929282479123\\
	2359	18.5425484024645\\
	2360	18.0705601847615\\
	2361	22.6478430142002\\
	2362	20.8487307730112\\
	2363	21.5190529121945\\
	2364	21.1711685386009\\
	2365	19.6788302292054\\
	2366	18.818002645953\\
	2367	19.7967751859289\\
	2368	20.9733740257809\\
	2369	20.1550628653638\\
	2370	18.3528308704474\\
	2371	17.8003427165348\\
	2372	16.8776609584849\\
	2373	19.3994589854745\\
	2374	17.3137335479881\\
	2375	17.8084580045112\\
	2376	16.6423565230795\\
	2377	16.7583395244758\\
	2378	16.0778615937948\\
	2379	15.547205892344\\
	2380	17.3150463065248\\
	2381	16.930752578458\\
	2382	16.022435112143\\
	2383	16.0428145793621\\
	2384	15.4134043672182\\
	2385	15.2703986721055\\
	2386	17.4308924977445\\
	2387	16.6465404637226\\
	2388	16.9109761865999\\
	2389	16.5625849639841\\
	2390	16.6239148300227\\
	2391	16.5928867115583\\
	2392	16.560411624329\\
	2393	16.8340319679172\\
	2394	15.9159200177982\\
	2395	14.3419693412599\\
	2396	13.0344757086969\\
	2397	13.5165867020133\\
	2398	22.568642261294\\
	2399	8.81594057144738\\
	2400	8.011223014842\\
	2401	10.1208102695816\\
	2402	15.5107590769428\\
	2403	8.02331732808091\\
	2404	8.17661083063389\\
	2405	8.6233332006459\\
	2406	8.75317444774177\\
	2407	9.07726047630292\\
	2408	9.58282063079131\\
	2409	9.11236021077635\\
	2410	9.41382686604892\\
	2411	10.6844325345849\\
	2412	9.66751383838534\\
	2413	9.9782749616734\\
	2414	9.71893032047323\\
	2415	9.61845795408253\\
	2416	12.5708505036154\\
	2417	12.8279768429357\\
	2418	19.9299468603899\\
	2419	12.7840149137566\\
	2420	10.9990224606198\\
	2421	10.4744346623233\\
	2422	11.0233245975271\\
	2423	11.8197576632632\\
	2424	23.9309937794565\\
	2425	11.013588379546\\
	2426	10.7674008173207\\
	2427	8.77683956723787\\
	2428	8.64655728992769\\
	2429	8.52802488021075\\
	2430	8.1408877738805\\
	2431	8.78027473649623\\
	2432	8.63920757200898\\
	2433	8.25961429376337\\
	2434	8.41492738232652\\
	2435	8.59715401663721\\
	2436	8.86108182181702\\
	2437	8.22220445951405\\
	2438	7.58687410108776\\
	2439	10.7095350584896\\
	2440	8.78365441065453\\
	2441	9.17797796140334\\
	2442	8.83911270443747\\
	2443	8.40561528276277\\
	2444	8.39566252868878\\
	2445	7.88359764756951\\
	2446	7.95047642131656\\
	2447	8.66689281181339\\
	2448	13.9998603049925\\
	2449	10.6998034473612\\
	2450	9.64196725520145\\
	2451	10.3159270097468\\
	2452	10.8134144745464\\
	2453	9.3707011501365\\
	2454	9.30139725330964\\
	2455	9.29112568033238\\
	2456	9.33339631055152\\
	2457	33.077898728592\\
	2458	16.153997006771\\
	2459	14.2194846758149\\
	2460	12.7418056819311\\
	2461	11.9659022697914\\
	2462	19.6596780234637\\
	2463	16.5084324660912\\
	2464	16.455896385552\\
	2465	15.1567810155396\\
	2466	13.7976376202695\\
	2467	13.5110142673159\\
	2468	13.5723253242515\\
	2469	11.7863112261484\\
	2470	11.0318233975597\\
	2471	11.1484184847897\\
	2472	12.7790342776558\\
	2473	11.7270657221352\\
	2474	9.82674964080858\\
	2475	10.0205342536689\\
	2476	10.7867909099396\\
	2477	9.92626759551577\\
	2478	9.55777748015994\\
	2479	10.5742253190122\\
	2480	11.3913923320872\\
	2481	10.5831561551078\\
	2482	11.865539955809\\
	2483	11.7993295964588\\
	2484	11.2596478879742\\
	2485	10.5374268492347\\
	2486	14.4670085140308\\
	2487	15.7809789953929\\
	2488	13.3758822296994\\
	2489	14.1431537092123\\
	2490	13.2513968099944\\
	2491	18.50913990556\\
	2492	15.0598934907337\\
	2493	12.4076072229105\\
	2494	14.404517708481\\
	2495	13.3886129343683\\
	2496	14.1571838223847\\
	2497	11.6601123817081\\
	2498	11.3455679891747\\
	2499	11.3664959022109\\
	2500	12.7089849776388\\
	2501	12.8198404886074\\
	2502	24.2019622408599\\
	2503	17.1726340857541\\
	2504	13.9537636944039\\
	2505	217.843957564281\\
	2506	146.498666702699\\
	2507	68.0255394176953\\
	2508	37.4153341805861\\
	2509	33.3487194445145\\
	2510	30.1340462271769\\
	2511	29.3479413746465\\
	2512	28.4327191798811\\
	2513	27.8812301249259\\
	2514	28.7209854581875\\
	2515	28.1676597392923\\
	2516	30.4340591592171\\
	2517	29.6041152334647\\
	2518	28.5352453005015\\
	2519	28.1985121395642\\
	2520	27.438919585418\\
	2521	33.1424565887945\\
	2522	30.9948174525055\\
	2523	31.707960827341\\
	2524	31.4229976425627\\
	2525	32.4645706637232\\
	2526	34.4454350405244\\
	2527	33.1719535504919\\
	2528	31.6910523845372\\
	2529	29.5258302010072\\
	2530	29.3543560676984\\
	2531	28.7284634458077\\
	2532	28.3105783711144\\
	2533	28.0067011583056\\
	2534	29.2776498720815\\
	2535	28.7564093326148\\
	2536	28.3814620624581\\
	2537	27.653811790703\\
	2538	26.9862590465962\\
	2539	26.9080229051378\\
	2540	25.9353204582599\\
	2541	25.436846420226\\
	2542	25.3254031175512\\
	2543	24.6471244486357\\
	2544	24.5682279673472\\
	2545	24.5046773664033\\
	2546	25.1988976537404\\
	2547	25.0009947804127\\
	2548	24.538181269233\\
	2549	24.956465700061\\
	2550	23.2058061966542\\
	2551	21.1274736912935\\
	2552	20.6106616693636\\
	2553	20.5751154753513\\
	2554	20.7804592150233\\
	2555	20.435466723558\\
	2556	19.8597961832767\\
	2557	22.1789023880654\\
	2558	20.6643129386103\\
	2559	20.5232003714978\\
	2560	22.0079128156079\\
	2561	21.473896189904\\
	2562	20.8673929325985\\
	2563	20.8310877065983\\
	2564	21.371552113245\\
	2565	25.9370415817058\\
	2566	24.5872208191769\\
	2567	23.4679111421198\\
	2568	22.4814150945178\\
	2569	25.8947350699722\\
	2570	22.9212610172551\\
	2571	21.3471972094121\\
	2572	21.3192146782069\\
	2573	21.3834272995283\\
	2574	20.9594197268303\\
	2575	20.9638754058084\\
	2576	19.9896738869062\\
	2577	19.3206322818304\\
	2578	18.6150976013972\\
	2579	18.9182381465224\\
	2580	18.7927876556097\\
	2581	18.5103934086215\\
	2582	18.1671013819356\\
	2583	19.9599926579657\\
	2584	18.2420261094141\\
	2585	17.4515794807534\\
	2586	23.5839341843233\\
	2587	15.2653954761045\\
	2588	15.3868987061104\\
	2589	22.2091977501238\\
	2590	19.2581963697245\\
	2591	17.438329333014\\
	2592	16.818443592714\\
	2593	16.4538859538572\\
	2594	16.3955308073415\\
	2595	16.7095712403056\\
	2596	16.0338001450548\\
	2597	16.115105849663\\
	2598	16.3976379481269\\
	2599	15.9648639921322\\
	2600	15.7167385024835\\
	2601	15.0120530957467\\
	2602	18.0578783219744\\
	2603	16.8959049816935\\
	2604	16.9632896871374\\
	2605	16.6735467689933\\
	2606	15.8730103778564\\
	2607	22.5550101892284\\
	2608	17.7178710548051\\
	2609	16.2607964833408\\
	2610	15.4765214519282\\
	2611	15.852780174631\\
	2612	16.9118440985756\\
	2613	26.6646097988985\\
	2614	22.6433183798631\\
	2615	18.611651253176\\
	2616	18.0939380600354\\
	2617	17.5122150750223\\
	2618	18.1368034069144\\
	2619	17.7752264445761\\
	2620	19.3151703059608\\
	2621	18.723463819996\\
	2622	18.962768325617\\
	2623	18.6264565685173\\
	2624	17.8161666453191\\
	2625	18.4268950492591\\
	2626	20.0292404164436\\
	2627	19.8684635440804\\
	2628	17.9815459704041\\
	2629	23.5340697437861\\
	2630	17.5343444488756\\
	2631	15.5674057119412\\
	2632	16.854910638559\\
	2633	17.2071465991832\\
	2634	17.499372088675\\
	2635	17.2900976362181\\
	2636	16.550300069141\\
	2637	28.3215691129288\\
	2638	46.0219604376571\\
	2639	37.7255197416943\\
	2640	31.2933206167367\\
	2641	27.8272204870264\\
	2642	26.0429456878999\\
	2643	26.6415349864595\\
	2644	21.6863815989159\\
	2645	20.5478969654745\\
	2646	19.7610734662693\\
	2647	19.6221878669044\\
	2648	19.8562284177392\\
	2649	20.8143913266834\\
	2650	21.2091343130642\\
	2651	72.6554455237871\\
	2652	53.4517285296475\\
	2653	46.231139755232\\
	2654	38.8912308669685\\
	2655	35.2645950275169\\
	2656	33.7577368713302\\
	2657	32.3260785322857\\
	2658	44.1511937598428\\
	2659	43.1661169189959\\
	2660	38.3321589601247\\
	2661	37.5119652231081\\
	2662	36.8601645825763\\
	2663	36.455060891291\\
	2664	36.553957414094\\
	2665	37.270027535396\\
	2666	38.2289793122442\\
	2667	37.3482012813527\\
	2668	35.7951701453181\\
	2669	35.1495697620257\\
	2670	60.491209402411\\
	2671	44.4409595022397\\
	2672	31.0069053883035\\
	2673	28.0423932609332\\
	2674	27.2333031352024\\
	2675	26.6861791133132\\
	2676	25.699148556799\\
	2677	25.533223607995\\
	2678	25.5187504058873\\
	2679	25.7285962984611\\
	2680	26.4200404947693\\
	2681	28.0915735906381\\
	2682	25.79385230649\\
	2683	25.1225198924935\\
	2684	25.0637600300884\\
	2685	24.8598152838864\\
	2686	25.9129418380453\\
	2687	24.4079179741238\\
	2688	22.769492840783\\
	2689	20.7783759712628\\
	2690	19.4205533600983\\
	2691	19.4282704364148\\
	2692	19.0248851219781\\
	2693	19.0155184517729\\
	2694	18.808197278865\\
	2695	19.4090407896126\\
	2696	18.7914948033843\\
	2697	18.5731585216404\\
	2698	19.1953427168646\\
	2699	18.9280244021739\\
	2700	26.1829809652218\\
	2701	17.5385562168783\\
	2702	17.6934135795628\\
	2703	13.5774473132108\\
	2704	12.3282757101112\\
	2705	12.9445582137812\\
	2706	12.197351790778\\
	2707	13.2504563262681\\
	2708	13.6160607552159\\
	2709	13.1240244553478\\
	2710	12.4549527508856\\
	2711	11.5631505153985\\
	2712	22.9435701582571\\
	2713	16.4478278646796\\
	2714	15.7170932512602\\
	2715	15.6887742575172\\
	2716	16.4652211788982\\
	2717	16.0917910504659\\
	2718	17.4723881410595\\
	2719	17.1698910640395\\
	2720	17.3630699330387\\
	2721	16.3986495142997\\
	2722	17.9764640449401\\
	2723	29.3902834955636\\
	2724	12.4771252653079\\
	2725	10.5199335956439\\
	2726	9.30554518762457\\
	2727	9.94930443007226\\
	2728	10.2138675909054\\
	2729	9.87527026665096\\
	2730	9.89670533462065\\
	2731	9.38216069929682\\
	2732	9.20183046093216\\
	2733	9.08498853114862\\
	2734	9.52386692123195\\
	2735	9.2373147706653\\
	2736	8.62276444031062\\
	2737	9.76251134141394\\
	2738	9.78499603907565\\
	2739	9.36755191365304\\
	2740	8.88157289625728\\
	2741	10.2518035539912\\
	2742	10.5308666283934\\
	2743	15.7621329784925\\
	2744	13.5572196755397\\
	2745	12.516609077167\\
	2746	12.7639961914047\\
	2747	12.5890172955843\\
	2748	15.0086788576487\\
	2749	12.7954857786012\\
	2750	12.1359444634978\\
	2751	12.1649526665516\\
	2752	12.066583961702\\
	2753	11.6775917314044\\
	2754	11.8543898849491\\
	2755	12.6537719192638\\
	2756	12.4295725042336\\
	2757	12.2097458267647\\
	2758	11.6174509953012\\
	2759	11.2182501225363\\
	2760	11.1527086002012\\
	2761	11.1491130431614\\
	2762	10.9411938702391\\
	2763	12.8647680454853\\
	2764	11.8519127849084\\
	2765	13.3317905087595\\
	2766	13.0955852859787\\
	2767	12.8857030186011\\
	2768	12.8601042693104\\
	2769	13.4129152398419\\
	2770	14.5410120099459\\
	2771	13.5191309550602\\
	2772	12.3987780234443\\
	2773	11.506482929818\\
	2774	11.2572174956153\\
	2775	13.3904775827465\\
	2776	13.6567743034441\\
	2777	12.2131742796458\\
	2778	10.942208952852\\
	2779	10.2841902091521\\
	2780	10.0095696707697\\
	2781	9.82568257137148\\
	2782	10.0331926409615\\
	2783	9.61764292104641\\
	2784	11.5669572862307\\
	2785	10.9135753014652\\
	2786	11.0731446778822\\
	2787	13.2349503011523\\
	2788	14.75200969999\\
	2789	16.8696404009402\\
	2790	15.2075895477703\\
	2791	14.5939804928493\\
	2792	15.7059854253836\\
	2793	12.7929082772829\\
	2794	11.6739244630663\\
	2795	10.9849114035724\\
	2796	15.4405653956092\\
	2797	13.5601028413881\\
	2798	14.9041994699366\\
	2799	12.3179181328247\\
	2800	13.1172371856183\\
	2801	12.1170741221778\\
	2802	12.0188559372915\\
	2803	13.1953538129566\\
	2804	12.5109868966971\\
	2805	11.8751472659009\\
	2806	13.3879448798302\\
	2807	12.0851357964074\\
	2808	11.9206299996552\\
	2809	11.7483861045642\\
	2810	26.0089072985093\\
	2811	16.4736199012887\\
	2812	15.456520177681\\
	2813	10.4247267655518\\
	2814	7.97138292354588\\
	2815	7.52928417968489\\
	2816	7.18862897051319\\
	2817	6.83919257395829\\
	2818	8.85669783583632\\
	2819	7.0542088285603\\
	2820	7.5174571094953\\
	2821	8.4751647435968\\
	2822	14.9784376422083\\
	2823	8.3291977344713\\
	2824	7.60801333997615\\
	2825	17.8158791774335\\
	2826	12.3954938497037\\
	2827	9.54018406024176\\
	2828	7.3127333198957\\
	2829	8.76917197022659\\
	2830	7.56525179203565\\
	2831	7.29044467698784\\
	2832	7.36220971466791\\
	2833	6.86667793927627\\
	2834	8.30911497451634\\
	2835	12.6349505189718\\
	2836	9.58208389938424\\
	2837	8.10964639053459\\
	2838	7.69572842565414\\
	2839	7.31336140190261\\
	2840	24.9547092699809\\
	2841	16.202368950063\\
	2842	11.0759740253806\\
	2843	11.5895418074768\\
	2844	11.3832895093086\\
	2845	17.7342013457935\\
	2846	17.9620495514235\\
	2847	16.0140083715471\\
	2848	14.0762943357499\\
	2849	15.344066270101\\
	2850	14.4404871916862\\
	2851	13.4312045428193\\
	2852	13.6751050757312\\
	2853	12.5618569485867\\
	2854	12.0965746820877\\
	2855	12.0042673423798\\
	2856	14.4001539989189\\
	2857	11.7756796640926\\
	2858	10.6157123110053\\
	2859	10.8729362600746\\
	2860	10.0515362198943\\
	2861	14.5856489898631\\
	2862	12.1455707994187\\
	2863	9.28037007238055\\
	2864	8.96758214725934\\
	2865	10.0083322195298\\
	2866	9.5912174024605\\
	2867	9.51850633599168\\
	2868	9.41834494312805\\
	2869	9.55095015252826\\
	2870	10.2422534840307\\
	2871	11.9607792516278\\
	2872	10.740267215332\\
	2873	10.19553458235\\
	2874	9.92186444396704\\
	2875	9.71105469745337\\
	2876	10.2159045735497\\
	2877	10.0175865954233\\
	2878	9.16996167930258\\
	2879	9.05418604272167\\
	2880	8.84132460187123\\
	2881	8.75840488620932\\
	2882	10.4721263268643\\
	2883	10.0513619969631\\
	2884	9.56137907548994\\
	2885	9.45675190842677\\
	2886	9.92408174846579\\
	2887	11.2497552794111\\
	2888	9.87403573400539\\
	2889	9.66900696463576\\
	2890	9.82840438706558\\
	2891	9.79315891010662\\
	2892	10.2771684790723\\
	2893	9.7391711651767\\
	2894	9.99431586984917\\
	2895	10.1570670516946\\
	2896	10.2936890573026\\
	2897	9.96036407318606\\
	2898	9.83826208269275\\
	2899	10.6337257439905\\
	2900	9.93705769164041\\
	2901	9.75005346195875\\
	2902	10.5213534887361\\
	2903	10.203295047258\\
	2904	10.1503317999015\\
	2905	10.3052467261473\\
	2906	10.0469142887647\\
	2907	11.0173211197565\\
	2908	10.8418315642441\\
	2909	10.2898214175067\\
	2910	10.1918719661078\\
	2911	9.97566980341334\\
	2912	9.94857208881433\\
	2913	10.1850115833677\\
	2914	10.0584913311187\\
	2915	9.78842642958004\\
	2916	9.75478000128373\\
	2917	9.72687749565041\\
	2918	9.54879141608577\\
	2919	10.0481761426773\\
	2920	9.56739916961429\\
	2921	8.78786056579596\\
	2922	8.55748547331909\\
	2923	8.52873377918858\\
	2924	8.59694170728234\\
	2925	8.47971718090041\\
	2926	8.94177372869529\\
	2927	8.68477870508453\\
	2928	8.77452774028952\\
	2929	8.63244981714034\\
	2930	8.02688913970207\\
	2931	8.07035606534337\\
	2932	8.47986577794052\\
	2933	8.07248633880376\\
	2934	8.78381847974503\\
	2935	14.3099180489473\\
	2936	10.2541141488473\\
	2937	10.1282469886659\\
	2938	9.83667287998203\\
	2939	9.35022835368218\\
	2940	9.13954121954728\\
	2941	9.11799924308787\\
	2942	8.60668163378914\\
	2943	8.80747246510721\\
	2944	11.4263823949694\\
	2945	9.60253968091422\\
	2946	9.49352676591664\\
	2947	9.45152446924603\\
	2948	9.25312628354301\\
	2949	9.05195815476315\\
	2950	9.09014127679279\\
	2951	8.67232039248275\\
	2952	8.5523819782962\\
	2953	8.596531694266\\
	2954	8.84279158990757\\
	2955	8.55006231399764\\
	2956	7.99445334832244\\
	2957	8.81432359076491\\
	2958	9.38572487016824\\
	2959	9.13526864743734\\
	2960	9.33911903228465\\
	2961	13.464622825916\\
	2962	28.4521664391857\\
	2963	14.2714959775794\\
	2964	13.5421808256585\\
	2965	12.4228049934566\\
	2966	12.7503617689821\\
	2967	12.9856439703089\\
	2968	12.4027554110734\\
	2969	12.040376382922\\
	2970	12.7618986267948\\
	2971	12.0924717475121\\
	2972	12.5557752053809\\
	2973	12.1683451703902\\
	2974	12.0153447242465\\
	2975	10.9254566232031\\
	2976	10.3638813193568\\
	2977	9.95408073228426\\
	2978	9.80259908107113\\
	2979	8.85422996327478\\
	2980	8.45359321405969\\
	2981	9.03308962807248\\
	2982	10.0150216373853\\
	2983	10.1768818114974\\
	2984	28.3686563206283\\
	2985	8.98938913398479\\
	2986	8.86385824776437\\
	2987	8.85780196930367\\
	2988	9.1364582668727\\
	2989	10.9528051735681\\
	2990	10.2997990113641\\
	2991	9.93909081056139\\
	2992	9.85725544947108\\
	2993	9.33610765368686\\
	2994	9.33190672778012\\
	2995	9.16134229928374\\
	2996	9.34700132777579\\
	2997	9.24339087087274\\
	2998	8.88692264808244\\
	2999	9.07051191152585\\
	3000	9.05636102484205\\
	3001	9.80471972423027\\
	3002	12.8327436081204\\
	3003	18.2501751917743\\
	3004	15.5249282097421\\
	3005	9.35057081048937\\
	3006	9.06948489219315\\
	3007	9.13820489129777\\
	3008	8.66618678696815\\
	3009	9.36832397740242\\
	3010	9.61830574588804\\
	3011	13.0119828556444\\
	3012	12.4454971196655\\
	3013	11.0929136656976\\
	3014	10.6907338617092\\
	3015	10.9259559729932\\
	3016	10.796672209875\\
	3017	10.747964261487\\
	3018	10.8130705670528\\
	3019	11.0376590421836\\
	3020	12.5839509068061\\
	3021	11.8960342169811\\
	3022	13.0485120386245\\
	3023	10.6306866484148\\
	3024	9.48720908816555\\
	3025	9.05312246459384\\
	3026	22.0678427809407\\
	3027	18.865667231124\\
	3028	20.1610442298364\\
	3029	14.2254928554096\\
	3030	13.3425014794462\\
	3031	10.3451988452384\\
	3032	10.34608748202\\
	3033	9.55784434113456\\
	3034	9.04081134549416\\
	3035	8.56151972150648\\
	3036	8.36293346233901\\
	3037	7.99345336473358\\
	3038	7.67006139222581\\
	3039	7.17022919083106\\
	3040	7.95184080634334\\
	3041	7.53815734510493\\
	3042	6.66092974990205\\
	3043	6.91147795908259\\
	3044	7.15411065225712\\
	3045	6.64958693590063\\
	3046	7.15080298819619\\
	3047	13.7261557746368\\
	3048	9.06625503027098\\
	3049	9.45679959003001\\
	3050	10.3300438090021\\
	3051	9.52929994725163\\
	3052	9.56408218228244\\
	3053	9.1022311544802\\
	3054	8.5647522155192\\
	3055	8.19205996678449\\
	3056	11.4226434479089\\
	3057	11.439095078069\\
	3058	10.6561426345653\\
	3059	10.2800022558504\\
	3060	18.5735721438564\\
	3061	18.5215095944266\\
	3062	15.4909009262547\\
	3063	14.7110596683484\\
	3064	13.7438250478662\\
	3065	13.1332014171061\\
	3066	17.4729993649644\\
	3067	15.610974836601\\
	3068	14.4631144400558\\
	3069	13.2517005276171\\
	3070	13.6404273473863\\
	3071	14.6310675714865\\
	3072	18.3182475342597\\
	3073	17.2445393106416\\
	3074	14.7375382714583\\
	3075	14.9259279117784\\
	3076	15.4740785139752\\
	3077	29.8041308416054\\
	3078	26.5136680929575\\
	3079	22.6684468601366\\
	3080	20.4954658113742\\
	3081	19.2655545434197\\
	3082	17.7708611533222\\
	3083	17.0939088959656\\
	3084	17.9265635647154\\
	3085	17.0178999781757\\
	3086	17.6624989888276\\
	3087	18.2560597566461\\
	3088	17.8426635698188\\
	3089	17.5403209097315\\
	3090	16.7835026882634\\
	3091	16.1115167537324\\
	3092	19.3941226085234\\
	3093	16.9776317758417\\
	3094	17.2777131432752\\
	3095	17.2203343410235\\
	3096	17.3094418311581\\
	3097	16.9188537017065\\
	3098	17.7337567179281\\
	3099	16.5254456290178\\
	3100	15.7610862044383\\
	3101	14.0825677289682\\
	3102	13.5278999046073\\
	3103	14.959771640058\\
	3104	15.7601986403442\\
	3105	17.8157727164645\\
	3106	16.3335264347422\\
	3107	15.443739733013\\
	3108	15.0405590204604\\
	3109	14.9932190887764\\
	3110	14.0346335867325\\
	3111	14.2028368331094\\
	3112	26.8735189583653\\
	3113	19.7175671464047\\
	3114	18.8245966534731\\
	3115	17.9998828006977\\
	3116	20.4902098862481\\
	3117	21.9677975976359\\
	3118	21.3672450444808\\
	3119	20.754471234745\\
	3120	20.3493526594839\\
	3121	20.9037849970175\\
	3122	20.0685095111052\\
	3123	19.5523377892353\\
	3124	19.626973744863\\
	3125	28.7588974435442\\
	3126	25.0528489881069\\
	3127	23.1299299684291\\
	3128	22.0313227808179\\
	3129	23.7166548322151\\
	3130	23.2997477621446\\
	3131	23.9833598017245\\
	3132	24.1178769797712\\
	3133	24.6428994021554\\
	3134	24.3561158554834\\
	3135	24.2199402474675\\
	3136	23.6804376019775\\
	3137	22.5848798248828\\
	3138	27.5965097219016\\
	3139	27.5000779897375\\
	3140	26.1576426261801\\
	3141	24.5162773717263\\
	3142	24.0602298843255\\
	3143	23.3357266662893\\
	3144	22.8764466260722\\
	3145	22.1665316853738\\
	3146	21.8636407272875\\
	3147	21.6875821369885\\
	3148	21.3859533182925\\
	3149	20.741358568072\\
	3150	21.2863867310189\\
	3151	21.1745813788559\\
	3152	20.557626678164\\
	3153	20.2039208200846\\
	3154	19.1454239288855\\
	3155	18.3522300060869\\
	3156	18.4763971518176\\
	3157	18.3529129210378\\
	3158	19.5224607482053\\
	3159	18.7175892842917\\
	3160	18.0526653083608\\
	3161	17.9240092957719\\
	3162	17.3748916991559\\
	3163	16.3229673558292\\
	3164	17.3502575475779\\
	3165	16.0452560943823\\
	3166	16.1993399626057\\
	3167	15.601944450428\\
	3168	15.0257086150306\\
	3169	15.0906301892141\\
	3170	16.4621488384695\\
	3171	16.4276624473497\\
	3172	16.2663973444387\\
	3173	15.8450612483381\\
	3174	14.9850701803543\\
	3175	14.9852681436998\\
	3176	15.8094646565035\\
	3177	14.3091508098433\\
	3178	14.3216669591466\\
	3179	19.3067440036676\\
	3180	15.6182679000756\\
	3181	21.9426084360415\\
	3182	19.5933896206187\\
	3183	17.7820685150227\\
	3184	17.5832791599505\\
	3185	19.0585099890119\\
	3186	18.1910417872038\\
	3187	17.1981840735197\\
	3188	16.9204684365898\\
	3189	16.7925418190747\\
	3190	18.2995351932465\\
	3191	18.3463817456854\\
	3192	18.1452006251803\\
	3193	17.6254802500627\\
	3194	16.9041090433744\\
	3195	18.2651103502573\\
	3196	19.3044015707329\\
	3197	18.2673303882397\\
	3198	18.1672344431475\\
	3199	17.0028412393491\\
	3200	16.8002782687724\\
	3201	15.5503136214073\\
	3202	14.9895011978532\\
	3203	14.5090799662479\\
	3204	15.1228209021205\\
	3205	15.1344733402164\\
	3206	17.8972221949529\\
	3207	17.5906224867623\\
	3208	17.4914813365248\\
	3209	18.2014751601696\\
	3210	18.2238643466173\\
	3211	18.0559862602516\\
	3212	18.8120828914309\\
	3213	18.7242984334951\\
	3214	17.7129359028426\\
	3215	16.5429117547759\\
	3216	16.0269609582045\\
	3217	16.702646157451\\
	3218	16.1371559084791\\
	3219	15.8037608002109\\
	3220	16.0276773906085\\
	3221	15.5127009256991\\
	3222	15.5670807589012\\
	3223	15.59574124717\\
	3224	14.0227409877346\\
	3225	13.6072898297848\\
	3226	13.8695085115231\\
	3227	13.0980603272571\\
	3228	12.4561947057763\\
	3229	13.3457820215674\\
	3230	13.19059409038\\
	3231	16.5479204978895\\
	3232	16.5462518470232\\
	3233	15.1981243714193\\
	3234	13.7786355026201\\
	3235	16.663537433486\\
	3236	16.3998402626886\\
	3237	15.7701853968625\\
	3238	15.1852731425528\\
	3239	15.2806280384208\\
	3240	17.5741174807387\\
	3241	35.0512251384721\\
	3242	26.9760771230766\\
	3243	23.8508788713341\\
	3244	20.3210726595081\\
	3245	20.589893246947\\
	3246	19.7818487193399\\
	3247	20.069895905148\\
	3248	19.0394278667893\\
	3249	19.7071973643327\\
	3250	23.3563747453281\\
	3251	22.2249644958666\\
	3252	20.360108563482\\
	3253	19.4211257220016\\
	3254	18.4547074665202\\
	3255	18.0659159828244\\
	3256	17.2940006479988\\
	3257	17.388029084067\\
	3258	16.7606144114318\\
	3259	16.3498731887958\\
	3260	15.9496669338677\\
	3261	15.7778909902553\\
	3262	16.5226467139457\\
	3263	14.1103008851282\\
	3264	13.4740244938161\\
	3265	13.5326794742182\\
	3266	14.4360678135486\\
	3267	16.5746428604239\\
	3268	15.3590527094416\\
	3269	15.1527263953414\\
	3270	14.6008576018545\\
	3271	14.8905577990484\\
	3272	15.4556926410998\\
	3273	16.3246054204864\\
	3274	15.6271481043984\\
	3275	19.7949175363033\\
	3276	17.6239119891416\\
	3277	18.2791682880143\\
	3278	11.2513093423923\\
	3279	9.75406519509719\\
	3280	8.86339677809692\\
	3281	8.74306709796834\\
	3282	9.17239371583346\\
	3283	8.63813658937786\\
	3284	8.7133758340519\\
	3285	12.2228328637583\\
	3286	9.87757774458781\\
	3287	10.2364209072501\\
	3288	9.59763170101045\\
	3289	10.7083660103919\\
	3290	10.9156723054688\\
	3291	10.3277558162341\\
	3292	11.3984456071757\\
	3293	11.8462561551903\\
	3294	13.4393546116682\\
	3295	12.3609907418737\\
	3296	12.2669985573243\\
	3297	12.4271913000133\\
	3298	12.3947226331615\\
	3299	11.9140499820552\\
	3300	11.7245787430959\\
	3301	11.2789771998919\\
	3302	11.1948474698569\\
	3303	10.7213262900322\\
	3304	10.6751780967733\\
	3305	8.78925165363723\\
	3306	7.8531061095152\\
	3307	7.56014926753969\\
	3308	7.28292361030651\\
	3309	7.70571248385735\\
	3310	7.59002565537636\\
	3311	7.35516152492438\\
	3312	6.96117962962911\\
	3313	7.26385170931772\\
	3314	7.14710262861152\\
	3315	6.89755423039778\\
	3316	6.80780156683844\\
	3317	10.5130525821307\\
	3318	10.0492884964004\\
	3319	9.08749627486487\\
	3320	8.70799083006595\\
	3321	9.61864886762864\\
	3322	7.127751218888\\
	3323	10.342330005179\\
	3324	9.31531090592612\\
	3325	10.7306024820514\\
	3326	10.2153414080405\\
	3327	10.767827054959\\
	3328	10.7559087798579\\
	3329	11.1399402824656\\
	3330	10.6458064251191\\
	3331	10.6112783433925\\
	3332	9.87190915304068\\
	3333	9.78695545275921\\
	3334	9.95370720413399\\
	3335	9.36093225015748\\
	3336	9.45052536263569\\
	3337	9.45447439326477\\
	3338	13.1905309395842\\
	3339	8.731949068329\\
	3340	7.89079630024723\\
	3341	8.18943496293057\\
	3342	18.8673145693492\\
	3343	12.6815050849564\\
	3344	11.9795185115421\\
	3345	9.59834897732877\\
	3346	10.6757004920962\\
	3347	10.048883761039\\
	3348	9.08008524730261\\
	3349	8.88749108370361\\
	3350	9.34269273059262\\
	3351	10.0770205178188\\
	3352	11.1937747507769\\
	3353	10.067078169419\\
	3354	9.66108962077229\\
	3355	9.02901832587342\\
	3356	9.00419382269793\\
	3357	8.235366025355\\
	3358	8.58630649951179\\
	3359	8.04630402911526\\
	3360	8.68967753052901\\
	3361	8.01106572265686\\
	3362	12.625289021977\\
	3363	22.3818142022297\\
	3364	20.4371882923518\\
	3365	24.2658218033364\\
	3366	25.1964822273316\\
	3367	24.3837884373861\\
	3368	56.8609540571753\\
	3369	32.560629422476\\
	3370	20.1489238543743\\
	3371	14.6436743020839\\
	3372	14.7889932294264\\
	3373	14.6750284564146\\
	3374	14.8962851438461\\
	3375	13.7497332149689\\
	3376	12.6296735147753\\
	3377	12.3917916216474\\
	3378	11.3597409683743\\
	3379	11.0380460302399\\
	3380	12.0177288543668\\
	3381	13.1601365891994\\
	3382	12.9959181627932\\
	3383	12.5262108018991\\
	3384	15.2232613309168\\
	3385	16.2300711091031\\
	3386	16.3225902756929\\
	3387	12.5978736876056\\
	3388	11.6495278429267\\
	3389	11.9302198642365\\
	3390	16.2542783800405\\
	3391	9.36749350589877\\
	3392	8.97987175269021\\
	3393	8.71474211335514\\
	3394	8.64025083111294\\
	3395	22.074457356048\\
	3396	15.7978571510729\\
	3397	12.3677177780623\\
	3398	7.65442401038705\\
	3399	5.60763382539343\\
	3400	5.03228915506711\\
	3401	4.945917565779\\
	3402	4.91230524967404\\
	3403	4.89923510093805\\
	3404	4.81597634455132\\
	3405	4.71656326078575\\
	3406	9.02364635042552\\
	3407	11.7331394707709\\
	3408	7.55063039656249\\
	3409	5.7044143917344\\
	3410	4.18833218198082\\
	3411	4.53644452166501\\
	3412	5.13899481877486\\
	3413	4.89652593338981\\
	3414	4.97240117872585\\
	3415	4.84443782158347\\
	3416	4.57877489473171\\
	3417	4.67882136014181\\
	3418	10.2704015783922\\
	3419	10.5972459648591\\
	3420	10.098830123988\\
	3421	9.18929792542059\\
	3422	7.42439613008017\\
	3423	7.76257927382687\\
	3424	7.24507594781448\\
	3425	6.72352698359008\\
	3426	8.01429523713318\\
	3427	7.47564426078334\\
	3428	7.1515884407084\\
	3429	7.65081302649147\\
	3430	17.8056858259114\\
	3431	10.1424184062735\\
	3432	6.50436617444061\\
	3433	6.5489165313648\\
	3434	10.4861158883883\\
	3435	13.8639723203413\\
	3436	9.54421895350548\\
	3437	6.17247594958396\\
	3438	5.89412420368795\\
	3439	5.49000819250658\\
	3440	5.53328082457795\\
	3441	5.63237713350732\\
	3442	6.12877031524061\\
	3443	6.09467465573147\\
	3444	6.21162886160869\\
	3445	5.3471373106218\\
	3446	5.21663535839683\\
	3447	6.48012783719795\\
	3448	6.15963891103854\\
	3449	5.2784504526568\\
	3450	5.19910620255997\\
	3451	5.11330034883053\\
	3452	5.69711184776245\\
	3453	5.67587148388984\\
	3454	23.1448022277166\\
	3455	16.7863939264512\\
	3456	9.77204339551692\\
	3457	14.298123682707\\
	3458	11.8919462191835\\
	3459	10.3895578276919\\
	3460	9.66393545294246\\
	3461	9.1158754784467\\
	3462	10.23690512778\\
	3463	9.70770390644088\\
	3464	9.53643956089971\\
	3465	9.83280051364151\\
	3466	9.30035692837758\\
	3467	9.8111508207676\\
	3468	12.5520684527083\\
	3469	11.2505925753295\\
	3470	10.5598006230068\\
	3471	9.39067901961398\\
	3472	10.1473480581149\\
	3473	9.30886170471508\\
	3474	9.22843951139531\\
	3475	8.43155914997317\\
	3476	8.45560992890088\\
	3477	10.3610943726121\\
	3478	9.40685848421074\\
	3479	8.64337292339591\\
	3480	8.21258357752645\\
	3481	7.81951218930309\\
	3482	7.9674573064008\\
	3483	7.59852577354664\\
	3484	6.99594395374138\\
	3485	7.15895440288865\\
	3486	7.35488576083821\\
	3487	7.10028362047806\\
	3488	6.64269730904053\\
	3489	6.12307594717487\\
	3490	6.07796861881082\\
	3491	6.41058498671342\\
	3492	13.9669824353678\\
	3493	7.76934362812414\\
	3494	6.13673151035479\\
	3495	5.88908903461127\\
	3496	5.89148737714168\\
	3497	5.7736288005734\\
	3498	6.57947661600492\\
	3499	9.22276619354416\\
	3500	8.8666169056045\\
	3501	6.80618158443821\\
	3502	7.85661420343887\\
	3503	8.05642264007204\\
	3504	7.46907433409633\\
	3505	8.41315621519613\\
	3506	8.89421977614085\\
	3507	8.67153189026806\\
	3508	8.50315875742224\\
	3509	8.29390458309877\\
	3510	8.39599780359732\\
	3511	8.37351429803016\\
	3512	8.35131210975837\\
	3513	8.2640077901645\\
	3514	8.31540052433058\\
	3515	7.89979341940873\\
	3516	7.66904536333656\\
	3517	8.45590030412848\\
	3518	7.68227660607731\\
	3519	7.33240002870425\\
	3520	14.9900950026794\\
	3521	12.2362364953263\\
	3522	11.1046425608135\\
	3523	10.6579769134262\\
	3524	11.7964445856182\\
	3525	9.85959332204793\\
	3526	9.65013616273651\\
	3527	12.1309996356349\\
	3528	12.3941334533514\\
	3529	11.9230392316396\\
	3530	11.698396055251\\
	3531	11.7137195988951\\
	3532	13.4924826239944\\
	3533	13.6927349559568\\
	3534	13.4667945775708\\
	3535	16.2446456015986\\
	3536	13.7113791264389\\
	3537	13.7082426742374\\
	3538	14.8685333147572\\
	3539	19.7488583682267\\
	3540	19.0161029272022\\
	3541	16.7431370268484\\
	3542	17.5917691376433\\
	3543	17.1330328079447\\
	3544	19.9895475272589\\
	3545	19.0662109863077\\
	3546	18.3686075289763\\
	3547	18.4081242765709\\
	3548	18.6298466772971\\
	3549	20.382629810884\\
	3550	20.1637868355976\\
	3551	20.1963549490262\\
	3552	20.2669155640493\\
	3553	20.7492378108729\\
	3554	21.7821685171335\\
	3555	21.54171564602\\
	3556	21.3433528207279\\
	3557	21.0571719304812\\
	3558	21.2127502256279\\
	3559	21.0611516260381\\
	3560	21.3133428043591\\
	3561	21.8319258619343\\
	3562	20.7758169476826\\
	3563	22.3379230382838\\
	3564	23.639183586943\\
	3565	23.3098778331062\\
	3566	23.1639651189078\\
	3567	41.1240304716254\\
	3568	30.0963887816337\\
	3569	23.0787383423463\\
	3570	17.664270262531\\
	3571	16.1208735179353\\
	3572	16.0339101107596\\
	3573	15.9416919214891\\
	3574	15.0967875424223\\
	3575	17.6375367051249\\
	3576	16.6588702769232\\
	3577	16.3034616400921\\
	3578	16.9539717631699\\
	3579	16.6905391098369\\
	3580	16.4727343397505\\
	3581	16.2262253605785\\
	3582	15.9401233848674\\
	3583	15.9996015984222\\
	3584	16.0099211392458\\
	3585	16.1285390736858\\
	3586	16.2150101936041\\
	3587	15.5921951823016\\
	3588	15.8380420362462\\
	3589	15.5142496108349\\
	3590	15.2787142753929\\
	3591	14.9364039511798\\
	3592	14.254248629469\\
	3593	13.9635973552141\\
	3594	13.6055005242164\\
	3595	13.504830566344\\
	3596	13.7369765491064\\
	3597	13.3128879452463\\
	3598	13.2651203456394\\
	3599	13.1568954164442\\
	3600	13.3593983255113\\
	3601	12.7174051101725\\
	3602	12.5939028882786\\
	3603	12.0061752035311\\
	3604	106.702014348896\\
	3605	74.0855250982323\\
	3606	61.5746308295332\\
	3607	49.9519425211945\\
	3608	47.6728471900123\\
	3609	37.8768064329147\\
	3610	36.3709572497886\\
	3611	36.2142492834709\\
	3612	35.3723396608295\\
	3613	34.4254431815221\\
	3614	33.6840698113105\\
	3615	33.3224057173232\\
	3616	32.8440459174483\\
	3617	32.6809723223586\\
	3618	32.562456498207\\
	3619	32.3218848361009\\
	3620	32.1117184670239\\
	3621	31.792493109037\\
	3622	31.3173334154533\\
	3623	30.9375858789617\\
	3624	30.6670022720009\\
	3625	30.2531698303783\\
	3626	30.1171429273239\\
	3627	29.9952812561508\\
	3628	29.811133935915\\
	3629	29.9270597530396\\
	3630	30.8268759672044\\
	3631	30.501352075539\\
	3632	30.8286255749644\\
	3633	30.5385531725015\\
	3634	30.1737351405952\\
	3635	29.8284626007166\\
	3636	29.7023085067692\\
	3637	29.4733508870737\\
	3638	29.1350155681085\\
	3639	29.1955092588561\\
	3640	29.0443034324087\\
	3641	28.8647525892719\\
	3642	28.4803363211239\\
	3643	28.3653295745717\\
	3644	28.4168972068331\\
	3645	27.5892242972229\\
	3646	27.0650896811428\\
	3647	26.4546759734103\\
	3648	26.3980643540138\\
	3649	26.4138874087643\\
	3650	26.0645539101848\\
	3651	25.9495766011102\\
	3652	26.0475590888694\\
	3653	25.2610584087217\\
	3654	25.4325020847003\\
	3655	24.9538533293823\\
	3656	24.8279752806634\\
	3657	25.2968832362418\\
	3658	25.4304127895754\\
	3659	27.1873782462662\\
	3660	27.4143471927056\\
	3661	27.4945681761283\\
	3662	27.456160411948\\
	3663	27.1051794534095\\
	3664	26.8838938985029\\
	3665	26.4427846818392\\
	3666	26.3182661308937\\
	3667	26.0558522118818\\
	3668	25.7163879763392\\
	3669	25.6024419637879\\
	3670	25.5175548100095\\
	3671	25.5379585642875\\
	3672	25.6613649204746\\
	3673	25.7089895066873\\
	3674	25.6460297984346\\
	3675	25.4976161339399\\
	3676	25.1396266219565\\
	3677	24.8834310804744\\
	3678	24.5205017548533\\
	3679	24.590189334164\\
	3680	24.2350743111844\\
	3681	23.7841217253074\\
	3682	23.364896299999\\
	3683	25.7170647219532\\
	3684	24.6723901659266\\
	3685	23.4517945789797\\
	3686	23.3301731736397\\
	3687	22.978198969523\\
	3688	22.6945254988805\\
	3689	22.5465414112909\\
	3690	22.2015138834201\\
	3691	21.9986736277072\\
	3692	22.1349365530583\\
	3693	21.6534557852132\\
	3694	21.6851186483174\\
	3695	21.3296058987449\\
	3696	20.1248725727173\\
	3697	19.8762504466731\\
	3698	19.840366029461\\
	3699	19.7042709750713\\
	3700	24.8100035408664\\
	3701	30.3438976036758\\
	3702	22.8809816471841\\
	3703	21.048381091148\\
	3704	21.5832790678\\
	3705	21.3833113686268\\
	3706	22.3159695672862\\
	3707	21.6678835121263\\
	3708	21.3775639721218\\
	3709	21.2202595727392\\
	3710	20.5446337252541\\
	3711	19.9926727778134\\
	3712	25.8751435451698\\
	3713	20.0483876355758\\
	3714	19.172707852511\\
	3715	18.761347239174\\
	3716	19.3395367798214\\
	3717	18.4137685340637\\
	3718	18.8588359298903\\
	3719	19.4992000609734\\
	3720	19.1851231969158\\
	3721	18.89067866253\\
	3722	19.6830523231966\\
	3723	18.9181360415746\\
	3724	19.7587457953497\\
	3725	18.2588003938306\\
	3726	20.0808685526247\\
	3727	19.1447717510419\\
	3728	18.9205367295438\\
	3729	19.4493060029619\\
	3730	19.1219093341122\\
	3731	19.5125135813537\\
	3732	19.585115371063\\
	3733	19.4035243563777\\
	3734	19.6436261142012\\
	3735	19.6583628920959\\
	3736	18.7943392697696\\
	3737	18.4775250989674\\
	3738	18.1829371256061\\
	3739	17.8974579828136\\
	3740	17.3483816217962\\
	3741	18.3554454788625\\
	3742	17.8188266605364\\
	3743	17.7058530821266\\
	3744	17.190745866789\\
	3745	17.3177884258282\\
	3746	17.0962185195224\\
	3747	17.0576362994172\\
	3748	18.4307952751086\\
	3749	28.0027704639594\\
	3750	23.8020738782047\\
	3751	23.0171748747984\\
	3752	22.7906912073312\\
	3753	22.9005712013827\\
	3754	22.2384316969875\\
	3755	21.9382883593533\\
	3756	21.5376991093909\\
	3757	25.5168218209541\\
	3758	19.9926643323666\\
	3759	19.6083637353739\\
	3760	19.0242466866613\\
	3761	18.8525038616821\\
	3762	28.6635073564579\\
	3763	25.1122498115125\\
	3764	21.5337767217128\\
	3765	21.2117013402465\\
	3766	20.8723386021896\\
	3767	21.5325880825521\\
	3768	21.5198950883111\\
	3769	21.3750784555044\\
	3770	20.9734071889645\\
	3771	20.7129625455748\\
	3772	20.1384402584138\\
	3773	20.0870443306971\\
	3774	19.9217064572098\\
	3775	19.8924283330351\\
	3776	19.2666954059904\\
	3777	19.4651447798229\\
	3778	19.2431964974193\\
	3779	19.1167620785932\\
	3780	19.1335705459557\\
	3781	18.8891293535161\\
	3782	18.1429962845028\\
	3783	18.7889753157905\\
	3784	18.8174966897152\\
	3785	18.4305145117329\\
	3786	18.1828784319711\\
	3787	17.884438958017\\
	3788	17.0940210640877\\
	3789	16.7848554846372\\
	3790	16.5208617155752\\
	3791	16.6929127910278\\
	3792	29.9365889756361\\
	3793	23.5585061432724\\
	3794	17.5720477550687\\
	3795	40.7795808216202\\
	3796	13.3011294476604\\
	3797	13.5599729472483\\
	3798	13.5456455060974\\
	3799	13.5163417592142\\
	3800	14.2030947717474\\
	3801	13.2851010240587\\
	3802	13.605380350118\\
	3803	13.5975588251845\\
	3804	13.1548910452964\\
	3805	13.0819875140818\\
	3806	12.8414231998739\\
	3807	12.5278869311307\\
	3808	12.257562381994\\
	3809	12.9792684342179\\
	3810	13.1447263314599\\
	3811	12.8479342126693\\
	3812	12.6393612868903\\
	3813	12.2323403162047\\
	3814	12.0928910107277\\
	3815	12.1447738818902\\
	3816	12.4013454530855\\
	3817	12.6459658097541\\
	3818	12.2882579198864\\
	3819	12.1630134603245\\
	3820	11.9753581878411\\
	3821	12.3100955892996\\
	3822	12.2657755862111\\
	3823	12.1988340981063\\
	3824	11.8932636995472\\
	3825	11.7688480001287\\
	3826	11.9236101213757\\
	3827	11.7787923497098\\
	3828	11.5100901508647\\
	3829	11.7074581862547\\
	3830	11.8677745442838\\
	3831	12.1074143383915\\
	3832	12.0322749843777\\
	3833	11.6623650544851\\
	3834	12.308186208205\\
	3835	11.5880684261713\\
	3836	11.3957628842524\\
	3837	11.6017594358154\\
	3838	11.5298520345235\\
	3839	11.3870691314335\\
	3840	11.6507837741068\\
	3841	11.9267608555445\\
	3842	11.9071637009515\\
	3843	11.2157615604902\\
	3844	10.9109918037821\\
	3845	10.8902206102823\\
	3846	11.6423883474102\\
	3847	11.9639323136218\\
	3848	14.5436535174553\\
	3849	13.9003254703875\\
	3850	13.4472887973887\\
	3851	12.8627129874315\\
	3852	12.2554815370531\\
	3853	12.7816899992253\\
	3854	12.8127716787283\\
	3855	12.1218211931057\\
	3856	11.9575654533355\\
	3857	12.2134305152066\\
	3858	11.9713185160396\\
	3859	11.6510904991435\\
	3860	11.4738396259787\\
	3861	11.1561416904554\\
	3862	11.1715690430369\\
	3863	10.6461547744337\\
	3864	11.1940045160962\\
	3865	10.9525720151016\\
	3866	10.9719032863799\\
	3867	11.3163230139324\\
	3868	11.7058643050685\\
	3869	11.160640081278\\
	3870	10.8707881552396\\
	3871	9.92501835080175\\
	3872	10.336487033826\\
	3873	10.4324286442636\\
	3874	10.5689522471771\\
	3875	9.41962381540482\\
	3876	23.852466059858\\
	3877	15.4248127981149\\
	3878	10.2689711187513\\
	3879	8.38393301264466\\
	3880	7.76622237631999\\
	3881	7.87863005658282\\
	3882	24.1395044834536\\
	3883	16.717863478324\\
	3884	15.3090569164338\\
	3885	15.445766865259\\
	3886	16.2960369290648\\
	3887	41.2372879444336\\
	3888	29.8344544820609\\
	3889	20.0173642407732\\
	3890	11.4318507282209\\
	3891	7.95147305892035\\
	3892	7.08940140802825\\
	3893	8.21565955603008\\
	3894	7.27826190012733\\
	3895	7.37364749405077\\
	3896	7.98408137058134\\
	3897	7.41150863434732\\
	3898	7.35977366562035\\
	3899	8.09904751457981\\
	3900	7.45485505172533\\
	3901	7.52618748848466\\
	3902	7.35810460558936\\
	3903	7.04650907858684\\
	3904	7.02249785988087\\
	3905	7.44406006879306\\
	3906	7.5148350070419\\
	3907	7.41769097487683\\
	3908	6.90205365359004\\
	3909	6.98853243519847\\
	3910	7.23764814890072\\
	3911	7.48561985234712\\
	3912	7.04577999642336\\
	3913	7.7501031955269\\
	3914	8.21491252492974\\
	3915	10.2364739481144\\
	3916	10.4647973195838\\
	3917	8.90383637394401\\
	3918	11.2094235604852\\
	3919	9.53148801399387\\
	3920	10.4133344496574\\
	3921	18.0470291996715\\
	3922	13.3691994579946\\
	3923	10.2037053172586\\
	3924	9.34058436475349\\
	3925	9.20124090110663\\
	3926	9.28903200715071\\
	3927	8.90355317185414\\
	3928	8.72828714336199\\
	3929	9.03309549304604\\
	3930	9.55299098289858\\
	3931	9.28101868957457\\
	3932	10.2630844021785\\
	3933	10.323599049122\\
	3934	9.86847185822584\\
	3935	9.71356015731698\\
	3936	9.96822552971765\\
	3937	10.682349439836\\
	3938	11.1080211919499\\
	3939	10.1521453879946\\
	3940	9.83407332804363\\
	3941	9.84861722326249\\
	3942	9.91089967061892\\
	3943	9.66317560755701\\
	3944	9.73797593317266\\
	3945	11.3955300570031\\
	3946	11.2344035677477\\
	3947	9.47949610450435\\
	3948	9.25922815554446\\
	3949	9.60309623527922\\
	3950	8.91057802132979\\
	3951	8.85551512975372\\
	3952	9.26110102350237\\
	3953	8.5516229809152\\
	3954	8.15671685785495\\
	3955	7.94145802635799\\
	3956	8.00490507438369\\
	3957	7.94850568615907\\
	3958	8.04681101528547\\
	3959	7.64161265650039\\
	3960	7.6383081639173\\
	3961	7.21878664307813\\
	3962	7.0628136589473\\
	3963	6.87504004267121\\
	3964	6.63595626990133\\
	3965	6.94414155308901\\
	3966	8.55992035261642\\
	3967	8.64488908054166\\
	3968	8.46571627427432\\
	3969	7.6367989500567\\
	3970	7.42047126761735\\
	3971	7.36073858266201\\
	3972	14.2879745730161\\
	3973	6.76404178479634\\
	3974	6.58045051576663\\
	3975	9.48924815952865\\
	3976	6.96603154825466\\
	3977	7.0888097555856\\
	3978	7.32842543106756\\
	3979	7.34091920879582\\
	3980	7.6535604887403\\
	3981	8.36488760851502\\
	3982	8.18065999162423\\
	3983	7.92516793336579\\
	3984	7.553142778696\\
	3985	7.44883735211722\\
	3986	10.8500206405303\\
	3987	9.02176237995768\\
	3988	23.5753449773511\\
	3989	16.0119382001436\\
	3990	13.0502797016307\\
	3991	11.2470402812711\\
	3992	10.1010500584569\\
	3993	9.3528769066367\\
	3994	8.88936740856898\\
	3995	8.80256732627347\\
	3996	8.97332111895259\\
	3997	9.33989083475533\\
	3998	8.88260812078371\\
	3999	9.118476316281\\
	4000	9.0525621317585\\
};
%\addlegendentry{$n=30$}

\addplot [color=mycolor4, forget plot]
table[row sep=crcr]{%
	1	51.5615052392768\\
	2	51.5292527879944\\
	3	49.6133635230894\\
	4	59.0555293087003\\
	5	44.847735534578\\
	6	36.3566555784743\\
	7	96.8559836833193\\
	8	66.1946349598548\\
	9	82.2346049950955\\
	10	32.9608028986568\\
	11	38.0480014084101\\
	12	169.534165909115\\
	13	111.143789937548\\
	14	82.5216099929102\\
	15	54.9902914658892\\
	16	69.9461885314332\\
	17	199.185578185806\\
	18	164.753918997134\\
	19	120.055037984267\\
	20	46.4370720680063\\
	21	32.565028372177\\
	22	25.855044128633\\
	23	688.76121619828\\
	24	509.345659836906\\
	25	240.65448156833\\
	26	161.291649131594\\
	27	126.608043091829\\
	28	120.340400409974\\
	29	114.376369483027\\
	30	119.698113160605\\
	31	107.933591369009\\
	32	109.172922760293\\
	33	127.236186169634\\
	34	140.841937064292\\
	35	62.0104844070599\\
	36	58.7889058716803\\
	37	46.7423230917932\\
	38	51.2924909330134\\
	39	249.022011034475\\
	40	122.787414182818\\
	41	99.7534687209661\\
	42	122.879656985859\\
	43	47.7956156742288\\
	44	40.8383233783625\\
	45	35.2012695326797\\
	46	32.3426277307955\\
	47	62.6734868697487\\
	48	107.446054768191\\
	49	67.729632072072\\
	50	42.9241336201788\\
	51	45.5873275900237\\
	52	37.887465924243\\
	53	89.3215728113513\\
	54	61.9746325089017\\
	55	29.0810904218481\\
	56	24.421099379583\\
	57	25.1936587247916\\
	58	44.2757506674354\\
	59	57.1856590988884\\
	60	12572.8989474181\\
	61	8320.09191316508\\
	62	3649.81855701306\\
	63	2922.02467594726\\
	64	2539.53720005706\\
	65	2155.25804248402\\
	66	1971.50439460168\\
	67	1779.69477517325\\
	68	1621.90789656348\\
	69	1476.26849119764\\
	70	1350.54498393677\\
	71	1207.89000095439\\
	72	1088.94405217751\\
	73	1018.58474305771\\
	74	901.883891551304\\
	75	815.78429208872\\
	76	736.908177784509\\
	77	692.104694366534\\
	78	647.014429039137\\
	79	613.885032922701\\
	80	579.073709877114\\
	81	545.494434838365\\
	82	438.603256052052\\
	83	388.43460005271\\
	84	347.411268868444\\
	85	321.710783795501\\
	86	293.952241377995\\
	87	263.607842880478\\
	88	243.716616729072\\
	89	223.47993986429\\
	90	206.130144373946\\
	91	203.230983461198\\
	92	190.779007244069\\
	93	176.334170245673\\
	94	159.464653573708\\
	95	148.375712079466\\
	96	136.954273624073\\
	97	143.400438091551\\
	98	146.706009763153\\
	99	134.713206436159\\
	100	119.938011132596\\
	101	141.57391598614\\
	102	127.206156937675\\
	103	143.687519204975\\
	104	149.049304105117\\
	105	120.956194861562\\
	106	111.349665326979\\
	107	105.150347188215\\
	108	265.571098440035\\
	109	147.601888556721\\
	110	125.719831589143\\
	111	121.324790462193\\
	112	114.089660911241\\
	113	110.411312689734\\
	114	103.491660061512\\
	115	98.4205675701714\\
	116	86.8706537304813\\
	117	78.9046011760164\\
	118	71.2343253046504\\
	119	66.9812814481626\\
	120	60.0015075787593\\
	121	63.8824052407344\\
	122	66.8879275591933\\
	123	59.7489036801872\\
	124	45.707622478876\\
	125	59.293552947896\\
	126	55.9117622977368\\
	127	57.131971378295\\
	128	72.7107847115898\\
	129	28.8932391648426\\
	130	32.6852861564078\\
	131	20.4106729787591\\
	132	19.6373085245027\\
	133	15.1702052651449\\
	134	15.4894342548569\\
	135	14.4811755961759\\
	136	29.0239969427945\\
	137	75.4536160412722\\
	138	74.3266757693161\\
	139	64.498838617615\\
	140	90.8801072957367\\
	141	59.0625110337059\\
	142	66.161683532041\\
	143	39.0895396756797\\
	144	43.0005968506214\\
	145	36.9108769410647\\
	146	36.3043858342148\\
	147	24.0629666292032\\
	148	34.7551399373804\\
	149	26.3266806965249\\
	150	19.6722800871149\\
	151	24.9642243852243\\
	152	22.7246593670608\\
	153	24.1847992342336\\
	154	25.3779815466724\\
	155	16.3667138245763\\
	156	19.6269293134443\\
	157	365.621067199229\\
	158	217.947764003914\\
	159	174.427435091316\\
	160	132.537854603484\\
	161	113.205886491361\\
	162	91.7557168384869\\
	163	75.384384670573\\
	164	70.1397993580416\\
	165	67.9892947000208\\
	166	66.6245177590458\\
	167	60.5463172989593\\
	168	57.6214397668487\\
	169	52.7785397236643\\
	170	57.9656794330119\\
	171	55.9975209376825\\
	172	54.1050116126578\\
	173	48.0824896810033\\
	174	70.4190838782513\\
	175	59.2280047831758\\
	176	55.8073431790225\\
	177	52.0073845190386\\
	178	41.2312579634673\\
	179	38.8505285588505\\
	180	107.502136712515\\
	181	71.4121610030057\\
	182	78.73610083434\\
	183	56.9866869273116\\
	184	56.7102700536823\\
	185	134.825827058549\\
	186	126.406547729597\\
	187	69.5939772220746\\
	188	60.897137189336\\
	189	58.7202458195938\\
	190	51.5982209976262\\
	191	55.9927250154679\\
	192	57.1250503148176\\
	193	51.7009797503495\\
	194	227.102268499487\\
	195	204.995623055501\\
	196	163.14668264729\\
	197	137.036372658664\\
	198	91.3728408564236\\
	199	79.4744183088558\\
	200	73.8976359986885\\
	201	69.2054990943358\\
	202	62.0166798767963\\
	203	68.2590427606204\\
	204	72.2704220263772\\
	205	55.0749859958\\
	206	52.0371858186664\\
	207	48.4875879523117\\
	208	45.0817795939199\\
	209	45.5072207209237\\
	210	43.3945993601737\\
	211	42.4756502830359\\
	212	45.0925552389763\\
	213	41.5570125867253\\
	214	39.4377465835217\\
	215	39.2270765085248\\
	216	107.686816734527\\
	217	83.471578580382\\
	218	150.895752962867\\
	219	123.122518886637\\
	220	98.1768010535603\\
	221	88.2162332129532\\
	222	80.0219545347966\\
	223	74.7843628009218\\
	224	74.9911991609448\\
	225	72.9179665303429\\
	226	68.0205351936797\\
	227	63.8894676700644\\
	228	61.1671557967469\\
	229	55.6591629769947\\
	230	51.7525371410017\\
	231	45.5659574171158\\
	232	42.2514117006125\\
	233	44.8368339369823\\
	234	40.8060294151514\\
	235	95.1862526501769\\
	236	100.969366527792\\
	237	87.478665099113\\
	238	80.1819622767671\\
	239	67.0192452548212\\
	240	58.4189799494279\\
	241	48.3121639364991\\
	242	40.7301825169236\\
	243	39.3073313666121\\
	244	33.4421565488394\\
	245	28.9384055469914\\
	246	40.7240206807286\\
	247	32.4700683939521\\
	248	24.9566094353852\\
	249	19.9074204162214\\
	250	18.5901518318448\\
	251	20.345591799128\\
	252	21.2937853220291\\
	253	21.0892497566202\\
	254	30.9966771896543\\
	255	24.7898396628118\\
	256	74.7677930160456\\
	257	33.6083882361833\\
	258	30.6567297669931\\
	259	36.5235336636696\\
	260	22.5591793288203\\
	261	21.9925013393934\\
	262	20.8157078252034\\
	263	20.434249833515\\
	264	18.5674585550451\\
	265	17.7010584698556\\
	266	17.46831907837\\
	267	16.1984408351454\\
	268	78.7576267173865\\
	269	33.8952911477545\\
	270	32.3419266276527\\
	271	36.5185917235444\\
	272	31.5079780740172\\
	273	35.9899213910263\\
	274	24.2738198617794\\
	275	36.5180071635503\\
	276	21.3418883494555\\
	277	19.1113480778721\\
	278	21.2512145388067\\
	279	21.1776374331275\\
	280	76.3168549153396\\
	281	71.2668933842074\\
	282	73.0288524907145\\
	283	31.2815859638495\\
	284	21.6532262859349\\
	285	14.8310001539598\\
	286	21.5507079724152\\
	287	25.6808115295066\\
	288	52.4444318721681\\
	289	26.9321534071012\\
	290	17.738042932023\\
	291	17.5711392434306\\
	292	38.3335009429035\\
	293	39.0014082728942\\
	294	33.1893870715083\\
	295	30.4760105053746\\
	296	27.7563269323005\\
	297	25.3697415027966\\
	298	21.630296589077\\
	299	30.3070503319048\\
	300	25.8692902040585\\
	301	25.8459631617376\\
	302	28.0266480590013\\
	303	30.8489380990968\\
	304	26.5791459005037\\
	305	24.8301664134898\\
	306	30.3989547403228\\
	307	34.1918763793954\\
	308	32.8154793901931\\
	309	43.8215540349496\\
	310	52.4621092716208\\
	311	25.6310402898612\\
	312	24.2875747406382\\
	313	23.1793589795156\\
	314	22.2346076952654\\
	315	21.3728752993349\\
	316	22.9729966537356\\
	317	27.0749923906532\\
	318	28.216001456829\\
	319	23.9519477967759\\
	320	21.8214133856155\\
	321	18.8701478045625\\
	322	17.1001435735269\\
	323	15.2395711143331\\
	324	12.814822650392\\
	325	16.3810937544722\\
	326	14.4684257743368\\
	327	15.1734315959934\\
	328	76.0071375903605\\
	329	37.1044394156308\\
	330	27.1434768931879\\
	331	23.508097920831\\
	332	22.289758199527\\
	333	18.9673182176763\\
	334	17.6954068544031\\
	335	16.2687934834074\\
	336	16.4986444485227\\
	337	31.1168079241247\\
	338	24.0928495785459\\
	339	18.1160770446778\\
	340	17.6941060824475\\
	341	24.8287454857735\\
	342	25.3167382578452\\
	343	26.5231418144588\\
	344	20.1333371433987\\
	345	18.0986701813997\\
	346	17.9066704161763\\
	347	16.2536225375956\\
	348	16.3575877126323\\
	349	14.3285180875232\\
	350	42.7309404375311\\
	351	19.9892928798447\\
	352	21.1850450733676\\
	353	17.9731309599887\\
	354	32.8439340723345\\
	355	31.6804187977525\\
	356	41.467216778518\\
	357	35.4213450245023\\
	358	24.9436944118908\\
	359	24.3124735279086\\
	360	26.0656266013629\\
	361	27.2374947148785\\
	362	21.7398968816192\\
	363	22.607775879843\\
	364	20.7885629049982\\
	365	19.6306485734131\\
	366	53.1947593818211\\
	367	40.0499373113709\\
	368	37.5356157331549\\
	369	36.0362565162463\\
	370	33.9685894911532\\
	371	29.6489663629316\\
	372	33.234153673563\\
	373	28.282183072938\\
	374	26.6504576554427\\
	375	25.9759896973261\\
	376	29.945955176904\\
	377	28.4396998559039\\
	378	27.1162484431728\\
	379	28.920395955104\\
	380	27.8760194998225\\
	381	27.4116974286269\\
	382	27.6638289837842\\
	383	27.8084000268355\\
	384	26.502832564915\\
	385	26.94358751049\\
	386	24.5481929898036\\
	387	30.816192712937\\
	388	28.9043115764052\\
	389	33.132189687956\\
	390	28.3761650325674\\
	391	25.9808184338971\\
	392	22.6986984526697\\
	393	16.7247277835098\\
	394	14.6361941052355\\
	395	16.8686718754324\\
	396	14.2843949897159\\
	397	17.8727050181474\\
	398	12.520381467574\\
	399	20.3976790803625\\
	400	15.948150976393\\
	401	43.2495624306674\\
	402	35.5289130644516\\
	403	117.766097943878\\
	404	55.8654799791086\\
	405	51.5292821779021\\
	406	44.3043684874655\\
	407	44.5045674968743\\
	408	46.9036815598371\\
	409	42.3234295566435\\
	410	41.335032071185\\
	411	295.058948939025\\
	412	110.014696860646\\
	413	83.0839087759674\\
	414	64.3355798599121\\
	415	57.4529777525061\\
	416	53.2931262287415\\
	417	50.0845706454921\\
	418	47.56930149945\\
	419	46.8069019050418\\
	420	44.876193471146\\
	421	45.4380880718114\\
	422	43.5951637136478\\
	423	47.3629357629083\\
	424	77.0742305511973\\
	425	64.8675728648526\\
	426	168.954709449106\\
	427	100.191330497602\\
	428	50.2332031413597\\
	429	30.790061296955\\
	430	26.577111979706\\
	431	24.5364395868447\\
	432	23.3344791316626\\
	433	23.0069591797232\\
	434	26.370418881893\\
	435	19.6611337045959\\
	436	18.283668853719\\
	437	19.3341746185663\\
	438	18.4873196575566\\
	439	16.9677418650508\\
	440	15.9131865136647\\
	441	17.2667417165353\\
	442	15.5861613140868\\
	443	23.2922275074212\\
	444	40.2076614813031\\
	445	32.777170729901\\
	446	25.6632348903434\\
	447	65.9681525843031\\
	448	62.7274530152702\\
	449	42.0020177093763\\
	450	38.6653648704929\\
	451	64.2922663447227\\
	452	50.5829579553722\\
	453	47.687607701223\\
	454	86.7630370191632\\
	455	71.518448570036\\
	456	29.2505577670655\\
	457	27.3377455210043\\
	458	25.9628840675077\\
	459	23.7627738718083\\
	460	28.2730132571162\\
	461	34.6610130641388\\
	462	18.2837974865411\\
	463	17.1268774616823\\
	464	17.5324715799398\\
	465	18.4754759676532\\
	466	18.9413654731156\\
	467	17.6674523983068\\
	468	19.2877864206968\\
	469	19.8719790507623\\
	470	25.5919161027328\\
	471	38.757172795542\\
	472	28.8758422595147\\
	473	22.888414579784\\
	474	24.1346245708558\\
	475	21.9188734005802\\
	476	20.8434555279752\\
	477	22.1645751395155\\
	478	21.0789354689183\\
	479	19.3705504688946\\
	480	17.9209520007261\\
	481	16.4356075404939\\
	482	20.9745286197589\\
	483	26.8204199714305\\
	484	24.5276015479709\\
	485	23.9948330560948\\
	486	19.8088381702923\\
	487	23.2639997580475\\
	488	32.0304982268099\\
	489	23.67363182921\\
	490	18.7743873312071\\
	491	25.3061377756443\\
	492	21.45290445983\\
	493	23.1764312010922\\
	494	20.4177743343324\\
	495	15.9654544952493\\
	496	23.2936064001404\\
	497	16.8838158221061\\
	498	18.5331470628307\\
	499	16.2936402756109\\
	500	14.616421591208\\
	501	13.9356841791161\\
	502	14.2363547767783\\
	503	14.4104413954081\\
	504	14.734088710895\\
	505	14.8643449829575\\
	506	24.4689055518788\\
	507	24.4979555618754\\
	508	23.7263374723999\\
	509	24.1171101291826\\
	510	24.5439122847979\\
	511	55.817435916696\\
	512	64.8420638292362\\
	513	55.7749020833609\\
	514	44.8296359649985\\
	515	42.2087906934579\\
	516	42.0141581306198\\
	517	39.8698767734965\\
	518	43.7234568412257\\
	519	40.0465739299806\\
	520	38.4103564582799\\
	521	23.0993778665219\\
	522	25.6256440530369\\
	523	44.2449516866717\\
	524	35.0462927884823\\
	525	29.346840079871\\
	526	29.8056502257575\\
	527	28.2722459761912\\
	528	25.1477772980974\\
	529	21.3124234566119\\
	530	21.8058297470429\\
	531	17.8520072713655\\
	532	16.9756958772444\\
	533	18.8030148463587\\
	534	22.8434193791698\\
	535	21.2262320513458\\
	536	22.3590991638213\\
	537	22.0731144498038\\
	538	23.481393235639\\
	539	21.3932163356924\\
	540	18.1878799500369\\
	541	25.9658820397649\\
	542	44.8226517602973\\
	543	33.1634287716095\\
	544	27.1718094623233\\
	545	26.3365676712502\\
	546	23.707970962696\\
	547	22.9587368983657\\
	548	21.6174926675473\\
	549	20.2403015379798\\
	550	19.3749121409132\\
	551	21.3748536749785\\
	552	27.2278286551299\\
	553	22.2547240743889\\
	554	19.5776563673932\\
	555	16.3520762188302\\
	556	15.4646206725187\\
	557	23.4566179579555\\
	558	21.0178277303976\\
	559	20.8629631333263\\
	560	26.8970628803478\\
	561	19.5131281544173\\
	562	19.1443695886899\\
	563	18.9977357798464\\
	564	19.7477075988993\\
	565	23.0650176230224\\
	566	26.2887064469795\\
	567	30.0565330621239\\
	568	12.4132729877268\\
	569	11.4904105307104\\
	570	11.0287796045728\\
	571	10.5599285014466\\
	572	9.12840440167201\\
	573	13.8674808458294\\
	574	9.99965465127108\\
	575	8.83509907517874\\
	576	9.66272484384725\\
	577	8.61870893711458\\
	578	31.6280439072447\\
	579	28.2168840944112\\
	580	19.7072496778504\\
	581	20.145910606017\\
	582	17.059336888833\\
	583	12.9150241707289\\
	584	33.0579411666924\\
	585	22.7597062638032\\
	586	16.8802736146485\\
	587	18.0665485805433\\
	588	18.3528189029779\\
	589	17.8239181191044\\
	590	18.5130986939387\\
	591	17.7495527177541\\
	592	17.0702250319876\\
	593	16.0509234695375\\
	594	17.8110394604151\\
	595	16.7142332554923\\
	596	22.007767563378\\
	597	18.1377817970019\\
	598	17.8647122699468\\
	599	15.0117706068698\\
	600	40.4502740698487\\
	601	33.7714001423651\\
	602	23.4483968576802\\
	603	19.8756558248617\\
	604	18.8838464114189\\
	605	46.4046799996624\\
	606	24.6672991579774\\
	607	23.3730250554964\\
	608	21.0900381621168\\
	609	21.4369241963434\\
	610	22.519898242373\\
	611	21.9269873960845\\
	612	23.3367433277434\\
	613	22.0058145258565\\
	614	20.3731087658621\\
	615	20.3624511613605\\
	616	26.9906741849618\\
	617	24.9604724948258\\
	618	24.2708675977935\\
	619	20.8201844512932\\
	620	19.1657941223098\\
	621	18.07182520766\\
	622	16.8228039426142\\
	623	17.1421127198619\\
	624	18.2780350166101\\
	625	17.5107693097883\\
	626	14.0419712446509\\
	627	14.8776901801998\\
	628	14.1787130347691\\
	629	14.4033291049783\\
	630	15.4200523034575\\
	631	14.607404574895\\
	632	26.8137028099532\\
	633	20.6228091121143\\
	634	16.5940359114102\\
	635	16.4631829817758\\
	636	15.9929346555812\\
	637	14.4748127593092\\
	638	13.7715213107386\\
	639	12.9831939391933\\
	640	13.0910129600915\\
	641	13.9897317045068\\
	642	19.7659376619737\\
	643	9.91423235690494\\
	644	10.5479727190705\\
	645	11.0648332440704\\
	646	8.30818392756795\\
	647	9.2162310206534\\
	648	10.0291629426656\\
	649	18.7801430750936\\
	650	18.1880440725548\\
	651	15.5579132659047\\
	652	8.38795677078458\\
	653	6.97613367742405\\
	654	13.2194031605275\\
	655	11.2682625926371\\
	656	6.23359617184316\\
	657	5.03327371840194\\
	658	4.45384736599868\\
	659	6.25649444111116\\
	660	14.8583467190076\\
	661	13.3158432549112\\
	662	19.6097470795173\\
	663	8.85733573935086\\
	664	13.777160299196\\
	665	11.5583797650081\\
	666	9.62939833133402\\
	667	9.52046627745727\\
	668	10.0513954946892\\
	669	12.933465246367\\
	670	12.4061748940184\\
	671	11.8332940041531\\
	672	36.7361874641655\\
	673	22.9943780616473\\
	674	22.4145760101083\\
	675	17.5054079801809\\
	676	17.1952266313969\\
	677	20.4529906165618\\
	678	18.7279220995901\\
	679	17.4331825346525\\
	680	17.9124312658298\\
	681	92.1838371749548\\
	682	40.1227604508563\\
	683	34.8124749181664\\
	684	31.2148155208963\\
	685	29.2802058906849\\
	686	27.430584280231\\
	687	25.8626919318267\\
	688	25.4095066482198\\
	689	24.6361855197165\\
	690	22.4521885198892\\
	691	22.2114613888481\\
	692	21.4224266063486\\
	693	21.3555651628977\\
	694	20.7123770482197\\
	695	18.9734394088757\\
	696	17.1083377667183\\
	697	16.6370276940578\\
	698	15.68553400398\\
	699	14.0615597813322\\
	700	13.6972553109315\\
	701	13.0225670060664\\
	702	13.1466306176431\\
	703	13.0557792193983\\
	704	12.1773937588779\\
	705	12.6306730964445\\
	706	12.5499611694832\\
	707	12.1048665834034\\
	708	11.9575251110404\\
	709	65.0007836985374\\
	710	48.554014654367\\
	711	30.6806575832007\\
	712	27.3875808897472\\
	713	26.3235476251753\\
	714	23.9518863969043\\
	715	26.5463701322967\\
	716	25.0636292598569\\
	717	21.852194636379\\
	718	29.8117396705903\\
	719	41.5592925380017\\
	720	35.1905162629317\\
	721	38.4240362810344\\
	722	24.5041637692391\\
	723	17.4439668766091\\
	724	12.5327987643372\\
	725	40.8773146232475\\
	726	15.6934704941704\\
	727	11.3040889948996\\
	728	11.0866152068699\\
	729	10.7258116813566\\
	730	11.7352122484024\\
	731	13.012991818653\\
	732	11.4658088640972\\
	733	12.9758344893618\\
	734	8.25640669440743\\
	735	13.5424649727612\\
	736	10.121716967167\\
	737	12.0961489415028\\
	738	8.0208391847032\\
	739	8.00112766236945\\
	740	7.71883566063122\\
	741	7.35686177581056\\
	742	6.93849578938095\\
	743	6.24808596565325\\
	744	5.97417324316179\\
	745	5.72899667905153\\
	746	5.18591853417029\\
	747	6.24141478851925\\
	748	5.74558425175584\\
	749	10.7762896144487\\
	750	26.7438759231848\\
	751	15.0351140012714\\
	752	19.7287712690287\\
	753	25.4852907601866\\
	754	25.3913014334454\\
	755	19.6719284422105\\
	756	17.0369679929164\\
	757	14.6214863906893\\
	758	72.1307217950444\\
	759	55.5220388991867\\
	760	52.7826025710429\\
	761	36.1843804686117\\
	762	44.0807084319436\\
	763	19.2770307367663\\
	764	18.5991009995483\\
	765	16.1715320725999\\
	766	128.897846360524\\
	767	54.0156135384421\\
	768	45.4533798942257\\
	769	40.3572178367881\\
	770	37.3600882957444\\
	771	34.6201907839962\\
	772	32.8666087738056\\
	773	31.6245348677427\\
	774	32.1420538196296\\
	775	31.3731294559839\\
	776	45.2146796208957\\
	777	38.6988615194786\\
	778	27.0343957078281\\
	779	21.791288613093\\
	780	20.9598794346825\\
	781	20.5415607615262\\
	782	19.6488067705998\\
	783	19.1753829026442\\
	784	18.5290054800295\\
	785	19.4808392353789\\
	786	19.763791334844\\
	787	23.315547415091\\
	788	52.9775563564953\\
	789	39.7717651736437\\
	790	34.7255331035769\\
	791	32.8214543098517\\
	792	30.914902009011\\
	793	30.6782087367387\\
	794	34.0656327106879\\
	795	32.8910680651504\\
	796	31.632671116881\\
	797	30.8058483024713\\
	798	31.2321121302797\\
	799	30.9578742045786\\
	800	34.5402863450388\\
	801	26.2600771477307\\
	802	30.7243773069012\\
	803	21.8909751351041\\
	804	22.0872488177872\\
	805	21.3721868725522\\
	806	28.4800419543624\\
	807	26.4150954480628\\
	808	28.5876860731939\\
	809	25.3868373353106\\
	810	24.7687555720537\\
	811	24.1992984296113\\
	812	23.3071889843761\\
	813	23.8111114358692\\
	814	23.8046301505118\\
	815	23.5541481840737\\
	816	23.1921728122607\\
	817	22.5423226764917\\
	818	20.8687480145399\\
	819	21.6085938975904\\
	820	20.3220441948536\\
	821	19.7860741987976\\
	822	18.2990545456344\\
	823	20.1217827460764\\
	824	38.3818557616841\\
	825	30.8416286913276\\
	826	26.5874797848991\\
	827	24.9324623870072\\
	828	24.3985589278074\\
	829	25.8951781827711\\
	830	44.0754778489524\\
	831	33.0998874594017\\
	832	31.5025890550564\\
	833	29.6698420128172\\
	834	30.7818141932952\\
	835	31.4239108258869\\
	836	28.7419134868922\\
	837	25.8816336937883\\
	838	24.6766520967431\\
	839	23.7984439998209\\
	840	23.0131330716889\\
	841	24.9324012715403\\
	842	25.6681168269538\\
	843	29.0487437491771\\
	844	32.3569388321291\\
	845	27.0658749846746\\
	846	23.977449500125\\
	847	23.0564890272046\\
	848	32.907458350219\\
	849	29.5705401909899\\
	850	27.021802670308\\
	851	26.7414173933918\\
	852	27.66809963548\\
	853	25.7334142869113\\
	854	25.5750208076309\\
	855	26.0014305357761\\
	856	26.6695304360656\\
	857	25.0763217553953\\
	858	24.38576201159\\
	859	23.9766961350993\\
	860	22.7705910761208\\
	861	22.9279418159907\\
	862	21.8729665723702\\
	863	21.5912964146965\\
	864	22.5420785464609\\
	865	22.019640323426\\
	866	21.5957079085395\\
	867	21.1414043466967\\
	868	19.606183174903\\
	869	20.1501521379604\\
	870	20.6517629574345\\
	871	23.2171637770849\\
	872	24.3399977331621\\
	873	24.1097699774327\\
	874	23.2436420186867\\
	875	22.5970918427482\\
	876	21.5437937435902\\
	877	21.4463244678339\\
	878	20.0230168954765\\
	879	45.1327306781363\\
	880	36.3106243892146\\
	881	28.6809257118035\\
	882	23.9816822334696\\
	883	39.4612920778359\\
	884	25.7261289799118\\
	885	24.5298777492842\\
	886	21.1601156936073\\
	887	21.2624442563546\\
	888	22.2708237600085\\
	889	20.7314180024294\\
	890	19.5872360223773\\
	891	17.684278051671\\
	892	16.2464889083109\\
	893	15.9050645155879\\
	894	16.0273838045401\\
	895	15.6107478125841\\
	896	16.7247190485534\\
	897	15.8099329671969\\
	898	15.6192649508666\\
	899	15.5370568675106\\
	900	18.7553470575932\\
	901	17.948594840641\\
	902	19.7181322541565\\
	903	18.6309722333194\\
	904	18.1780404047125\\
	905	20.1533550809494\\
	906	17.2074322146009\\
	907	16.3918463030979\\
	908	16.5245498051568\\
	909	18.9755833231267\\
	910	17.5855777669559\\
	911	17.1095439909446\\
	912	15.9119409829272\\
	913	15.926881898299\\
	914	15.9968391988278\\
	915	15.3014302996423\\
	916	16.9601232851221\\
	917	12.2189531290269\\
	918	11.5032987890938\\
	919	10.7034723406807\\
	920	10.2134101860109\\
	921	10.412009629621\\
	922	12.4725632200242\\
	923	10.2405941734335\\
	924	9.83038058683816\\
	925	9.93375781264904\\
	926	9.24259294786235\\
	927	8.66302043013696\\
	928	8.22207507418294\\
	929	8.52067523588868\\
	930	14.0226794516986\\
	931	12.4398790974568\\
	932	21.4204048216089\\
	933	17.2844748764449\\
	934	18.776400931096\\
	935	13.2412361074471\\
	936	13.8168622920621\\
	937	40.4294474649987\\
	938	28.8503633652433\\
	939	22.1877151469202\\
	940	36.9830750132976\\
	941	66.6086697310063\\
	942	49.8635459939098\\
	943	44.8013775179471\\
	944	41.5775659365677\\
	945	38.3558439692746\\
	946	38.5994532767115\\
	947	36.7996175357418\\
	948	33.2054825367202\\
	949	33.360858340009\\
	950	33.0016129352974\\
	951	32.8182804461612\\
	952	32.4194065361829\\
	953	30.5052064899657\\
	954	28.6199942359683\\
	955	29.2589522391806\\
	956	27.183348147987\\
	957	25.5142851509647\\
	958	25.449205474249\\
	959	23.769192469575\\
	960	22.6840689434532\\
	961	21.6598681607593\\
	962	20.9850931542444\\
	963	22.3001872782233\\
	964	29.5656363205113\\
	965	25.5286885425888\\
	966	21.0727424522766\\
	967	21.4426414247064\\
	968	26.5566129329186\\
	969	22.751041450662\\
	970	22.11283940847\\
	971	24.7194645632881\\
	972	25.9261987441123\\
	973	31.9338720576469\\
	974	33.8704197091423\\
	975	32.6124863486071\\
	976	32.3237653757782\\
	977	30.8615968743312\\
	978	30.9122984691425\\
	979	32.2619790569863\\
	980	32.8856711982449\\
	981	32.0671945171008\\
	982	30.660036513577\\
	983	29.6704877317535\\
	984	27.9558822066989\\
	985	27.313744527296\\
	986	26.4475103220831\\
	987	24.118047076269\\
	988	25.6597489418482\\
	989	25.7988048461843\\
	990	30.829661862756\\
	991	53.0337959493805\\
	992	42.0306113047748\\
	993	39.8208961023558\\
	994	41.0797201292233\\
	995	32.3341954692797\\
	996	35.1147734127168\\
	997	38.1435458833245\\
	998	36.1365528297222\\
	999	38.8504351019753\\
	1000	40.006753192378\\
	1001	38.5845446784135\\
	1002	39.487933603223\\
	1003	47.2510313222462\\
	1004	44.8048258484374\\
	1005	43.4002465958455\\
	1006	40.3098958796976\\
	1007	39.5397871244069\\
	1008	40.4074234172192\\
	1009	39.1605723977787\\
	1010	39.5140709644994\\
	1011	37.4643207863816\\
	1012	42.1697463157182\\
	1013	27.996551793181\\
	1014	26.6781092174984\\
	1015	25.1616370505049\\
	1016	25.7013133555747\\
	1017	24.4691753966835\\
	1018	25.5909560376348\\
	1019	37.4845302080227\\
	1020	31.5134119765769\\
	1021	32.8978411182984\\
	1022	33.0917648493351\\
	1023	32.7947986902824\\
	1024	31.5338526060479\\
	1025	31.653418664403\\
	1026	31.4823313860986\\
	1027	30.955613238811\\
	1028	29.2052169841924\\
	1029	27.6798625540135\\
	1030	31.1519121893295\\
	1031	29.0532163299904\\
	1032	28.010177219039\\
	1033	30.1812220683844\\
	1034	29.5903414806713\\
	1035	32.3227758092784\\
	1036	29.9556724075403\\
	1037	28.9687983230351\\
	1038	28.0941960283284\\
	1039	26.9164746630395\\
	1040	26.4697260786087\\
	1041	26.7677701130237\\
	1042	26.8464111937735\\
	1043	26.9065697983108\\
	1044	27.8420715929453\\
	1045	26.2303726931918\\
	1046	26.0507032068754\\
	1047	27.5183310735205\\
	1048	26.8740795537891\\
	1049	54.9437598755564\\
	1050	52.6038083145906\\
	1051	44.5164672229185\\
	1052	40.2980809118471\\
	1053	38.9433821104536\\
	1054	36.1300801795912\\
	1055	77.7540923312578\\
	1056	68.912180268622\\
	1057	49.4863410379791\\
	1058	48.0122501107492\\
	1059	48.4404198708332\\
	1060	48.6223216799683\\
	1061	47.7831993163352\\
	1062	45.9282514383012\\
	1063	44.6121662000826\\
	1064	43.2950262890806\\
	1065	43.7255584660642\\
	1066	42.7232867447899\\
	1067	42.6719400231264\\
	1068	41.7887803324112\\
	1069	40.9158399342877\\
	1070	39.940692451067\\
	1071	39.5612354001248\\
	1072	39.2265924826989\\
	1073	37.9166835893077\\
	1074	37.4942541846353\\
	1075	39.0339664240904\\
	1076	39.6424831944641\\
	1077	41.1815871794448\\
	1078	40.9691747465204\\
	1079	40.0750560046811\\
	1080	39.2799559518314\\
	1081	38.2478955808407\\
	1082	38.2904417526591\\
	1083	36.9844838526142\\
	1084	36.0507085061199\\
	1085	39.3661256453346\\
	1086	40.9870230628288\\
	1087	42.8786343214256\\
	1088	43.256430772353\\
	1089	65.5305187523362\\
	1090	57.3388279840192\\
	1091	57.2670358890881\\
	1092	55.3697454441067\\
	1093	55.2419586312954\\
	1094	55.6153636120578\\
	1095	55.5630365030697\\
	1096	54.2295397567645\\
	1097	53.4411139333477\\
	1098	52.688219981254\\
	1099	49.9295331003995\\
	1100	49.1458084738125\\
	1101	48.7393803367026\\
	1102	48.0948343760279\\
	1103	48.5052491968768\\
	1104	48.1085186716409\\
	1105	43.0969865003245\\
	1106	42.113942007663\\
	1107	39.4415788034686\\
	1108	42.3207217509325\\
	1109	43.6714370858112\\
	1110	37.9856469338799\\
	1111	36.3127240076389\\
	1112	35.5085315041455\\
	1113	37.0938379341386\\
	1114	36.4282058384305\\
	1115	36.0708311796304\\
	1116	34.3995499940353\\
	1117	34.7440458228742\\
	1118	35.7496409304678\\
	1119	30.6103333956903\\
	1120	33.2844009577065\\
	1121	31.3238482984468\\
	1122	27.8264807841748\\
	1123	26.7665867228871\\
	1124	22.8135978876697\\
	1125	23.0236441266761\\
	1126	22.2675881097678\\
	1127	21.2599808653939\\
	1128	19.5350473959412\\
	1129	25.2107547232363\\
	1130	22.3864517731374\\
	1131	18.263045981845\\
	1132	18.7425297959259\\
	1133	17.0588131651019\\
	1134	16.2779504526553\\
	1135	16.0113636690253\\
	1136	15.4417107705265\\
	1137	17.2843201532545\\
	1138	19.2120306536724\\
	1139	19.4919860878362\\
	1140	17.8038339419242\\
	1141	17.473619983162\\
	1142	17.976342485804\\
	1143	39.9787385209441\\
	1144	30.7587151114855\\
	1145	29.7047732098522\\
	1146	26.4376434940541\\
	1147	29.7254500195003\\
	1148	32.0087353583225\\
	1149	43.0831422446029\\
	1150	29.8747385020069\\
	1151	25.6919420050964\\
	1152	9.56262558926584\\
	1153	7.99900618323254\\
	1154	7.78895761273739\\
	1155	7.2355988693427\\
	1156	7.29500910951412\\
	1157	6.74370178415151\\
	1158	9.60552350308723\\
	1159	5.47068355879734\\
	1160	5.65874666136454\\
	1161	4.97930759337594\\
	1162	5.01749103776317\\
	1163	5.09336927053719\\
	1164	5.36539716249448\\
	1165	25.5930740313761\\
	1166	12.5469929549003\\
	1167	7.9908723235165\\
	1168	7.49357858131668\\
	1169	6.34893803965302\\
	1170	6.52598992823986\\
	1171	10.1298777846505\\
	1172	10.8249650899005\\
	1173	18.3624451056425\\
	1174	15.6599172635738\\
	1175	10.7518589303855\\
	1176	6.71598238435337\\
	1177	6.50821540806059\\
	1178	6.49739003268473\\
	1179	6.10806357359346\\
	1180	5.90932828557519\\
	1181	5.53496674971088\\
	1182	7.02298865465477\\
	1183	8.01220773069878\\
	1184	18.8138498267872\\
	1185	10.7689681659171\\
	1186	10.2219689733361\\
	1187	7.56717202076112\\
	1188	7.25582537332671\\
	1189	6.31686629088685\\
	1190	7.95626022840777\\
	1191	7.41128779751932\\
	1192	7.43260005705703\\
	1193	9.79378078948155\\
	1194	10.8907882724876\\
	1195	15.3798058149164\\
	1196	9.42423465696533\\
	1197	6.77054397446619\\
	1198	5.20051549667939\\
	1199	4.30072445904105\\
	1200	5.04441756738763\\
	1201	5.83617347670339\\
	1202	6.00712267596324\\
	1203	5.31568252085899\\
	1204	5.51845487467965\\
	1205	5.41125713311682\\
	1206	5.07351087456529\\
	1207	4.97025583210988\\
	1208	11.0447963786141\\
	1209	7.24566352915138\\
	1210	21.885258692431\\
	1211	19.8096091769321\\
	1212	17.6012273256769\\
	1213	13.2125378694347\\
	1214	12.675841457093\\
	1215	12.3418716148203\\
	1216	11.0876832922019\\
	1217	9.47186305003293\\
	1218	5.90582123874056\\
	1219	7.45063158943703\\
	1220	6.95744576670902\\
	1221	6.42029773125146\\
	1222	17.8501547835957\\
	1223	17.8076116993181\\
	1224	13.1518291558211\\
	1225	15.686992968596\\
	1226	17.5826468455672\\
	1227	10.8584834676441\\
	1228	11.4700686138461\\
	1229	9.11518060084497\\
	1230	15.9614706990954\\
	1231	9.66351875402293\\
	1232	10.5378459708152\\
	1233	9.54100906361912\\
	1234	10.286040917349\\
	1235	11.9195049652358\\
	1236	11.9284740514478\\
	1237	10.3802527691779\\
	1238	9.92091577220627\\
	1239	12.9408584577502\\
	1240	11.4378622877111\\
	1241	27.0312270608612\\
	1242	23.2005734604011\\
	1243	14.1241871542786\\
	1244	37.8915132546666\\
	1245	31.7586531263409\\
	1246	27.7499359999096\\
	1247	31.8377234537498\\
	1248	17.6866078376677\\
	1249	12.4325933740499\\
	1250	11.0686891449164\\
	1251	9.76420075180756\\
	1252	9.40656194548566\\
	1253	10.2184449332016\\
	1254	11.2831554987758\\
	1255	10.9456035930108\\
	1256	9.82062765764749\\
	1257	10.928577055703\\
	1258	11.2296299485953\\
	1259	12.6085088575451\\
	1260	10.8821829867776\\
	1261	10.924728482888\\
	1262	10.0006685092956\\
	1263	9.6668245820441\\
	1264	9.32129968088904\\
	1265	9.08741428785443\\
	1266	9.15915492171424\\
	1267	10.119281498549\\
	1268	9.69226706651198\\
	1269	9.62117042950842\\
	1270	9.55639575918347\\
	1271	9.4125209270701\\
	1272	9.89413940433598\\
	1273	9.69177326473435\\
	1274	11.6880035525468\\
	1275	16.100547911767\\
	1276	14.5074921773578\\
	1277	13.3488785302541\\
	1278	12.9718153303725\\
	1279	14.3066102141052\\
	1280	13.2625616487299\\
	1281	12.5494476731974\\
	1282	12.3563147524447\\
	1283	13.8458524438862\\
	1284	13.9231226111956\\
	1285	12.8414911773286\\
	1286	10.7019327792133\\
	1287	10.6383995528103\\
	1288	10.3035517640391\\
	1289	10.8639581398805\\
	1290	10.3694338907894\\
	1291	10.7804354624\\
	1292	10.2783459309926\\
	1293	9.95749140366322\\
	1294	9.64948050335524\\
	1295	11.5339551114374\\
	1296	11.3501881466353\\
	1297	10.3013870810472\\
	1298	9.30939768007875\\
	1299	9.0414445915964\\
	1300	8.68550548587183\\
	1301	8.50786109531561\\
	1302	8.19151983212219\\
	1303	8.0989400506383\\
	1304	16.389911268468\\
	1305	21.0998206400799\\
	1306	14.8950731520338\\
	1307	12.3397663256743\\
	1308	8.51848645496612\\
	1309	8.07640313895424\\
	1310	7.9978809091308\\
	1311	8.53060016329415\\
	1312	9.76693142374931\\
	1313	9.2272383517465\\
	1314	9.62929028523808\\
	1315	9.64635917986171\\
	1316	12.2779080115001\\
	1317	10.664486201738\\
	1318	8.93127827524306\\
	1319	8.86032161573635\\
	1320	8.63801293227901\\
	1321	10.9167210964946\\
	1322	10.0466074446935\\
	1323	9.0308284707548\\
	1324	9.50506882152084\\
	1325	9.25482584656353\\
	1326	8.97280715384423\\
	1327	8.99552369573189\\
	1328	8.88795489618815\\
	1329	38.9730471089459\\
	1330	22.4289536296923\\
	1331	17.5693056150638\\
	1332	15.287383618218\\
	1333	12.9339565310165\\
	1334	13.3112568316057\\
	1335	14.673286727769\\
	1336	15.3415445078241\\
	1337	15.3231614073231\\
	1338	15.5912666931329\\
	1339	14.6209552226898\\
	1340	14.6416527022697\\
	1341	13.6531808715267\\
	1342	13.2296053598841\\
	1343	13.2641391398592\\
	1344	13.3351868260594\\
	1345	13.1509930427526\\
	1346	12.5645668450099\\
	1347	12.2615554479205\\
	1348	12.5291647839011\\
	1349	12.3294662695083\\
	1350	12.968392123875\\
	1351	12.8654168005008\\
	1352	15.0091823423404\\
	1353	15.6032707390604\\
	1354	13.6805600259719\\
	1355	17.5990855840159\\
	1356	18.1363703350752\\
	1357	17.0547188092039\\
	1358	16.1105320863883\\
	1359	17.3646723320444\\
	1360	16.5731040532345\\
	1361	16.7723845815064\\
	1362	17.6474207606223\\
	1363	18.2719260924951\\
	1364	17.6441088100211\\
	1365	16.8317902065593\\
	1366	18.38660191553\\
	1367	18.1639520398244\\
	1368	19.5466110300247\\
	1369	19.4212700490244\\
	1370	18.2749904045883\\
	1371	17.9441617422932\\
	1372	17.8609242550605\\
	1373	13.1124744662902\\
	1374	12.057881048747\\
	1375	11.6971672297442\\
	1376	11.4850939328252\\
	1377	10.9904494367175\\
	1378	10.5788250989278\\
	1379	10.1307037006607\\
	1380	11.5959709763442\\
	1381	11.1525422972629\\
	1382	11.0976190625911\\
	1383	13.2879608703791\\
	1384	12.5270350515437\\
	1385	11.8694845282311\\
	1386	11.8190281162803\\
	1387	16.4823460405913\\
	1388	16.0008676406889\\
	1389	17.5348739840605\\
	1390	16.0893215631604\\
	1391	29.9184143920077\\
	1392	45.4350450574944\\
	1393	41.1998347035197\\
	1394	43.2650916850758\\
	1395	39.3832240843549\\
	1396	38.1429750755057\\
	1397	38.3733211467137\\
	1398	37.4321292473851\\
	1399	37.3919306101099\\
	1400	36.4548167409014\\
	1401	36.0363080407144\\
	1402	33.8632240400612\\
	1403	32.4090224085257\\
	1404	32.4434716860767\\
	1405	37.5195960874876\\
	1406	35.5132386354064\\
	1407	35.7017831652141\\
	1408	33.4370195554731\\
	1409	31.8463541953926\\
	1410	29.1961230475085\\
	1411	30.4676826910693\\
	1412	32.4027115898041\\
	1413	31.6305707234332\\
	1414	31.1913183944944\\
	1415	30.5335763276837\\
	1416	29.8633651941596\\
	1417	29.5411490386687\\
	1418	28.3687002345582\\
	1419	28.3868497533251\\
	1420	30.0143226660849\\
	1421	32.1634203098701\\
	1422	49.9579156801697\\
	1423	38.8255513173377\\
	1424	35.4375421437278\\
	1425	34.7656214776844\\
	1426	33.7159875265905\\
	1427	33.3321064908457\\
	1428	33.5493213928115\\
	1429	28.5126410126389\\
	1430	28.6383490235346\\
	1431	28.6347327133113\\
	1432	28.747983483388\\
	1433	28.3993794030129\\
	1434	30.5639503542246\\
	1435	36.413268612857\\
	1436	37.2338155541757\\
	1437	34.177995125867\\
	1438	34.6118048892273\\
	1439	32.5652633987374\\
	1440	31.5244117763924\\
	1441	30.829069668099\\
	1442	30.2555861048893\\
	1443	30.7663274403135\\
	1444	29.6257407479749\\
	1445	29.9940777392317\\
	1446	29.1784034958617\\
	1447	28.8189243520234\\
	1448	29.3048849425204\\
	1449	28.291878258463\\
	1450	28.891064502205\\
	1451	27.8161221250704\\
	1452	26.5404925616207\\
	1453	25.6964562123661\\
	1454	25.79499753953\\
	1455	24.6086671499976\\
	1456	21.3895021283742\\
	1457	21.0394248818413\\
	1458	20.0174926419503\\
	1459	18.9914252668412\\
	1460	36.024388446172\\
	1461	36.480704988287\\
	1462	27.0349588277451\\
	1463	25.3259614856609\\
	1464	23.8836806358169\\
	1465	21.8937656634753\\
	1466	21.2331238841071\\
	1467	24.8122194733887\\
	1468	23.0581893078059\\
	1469	22.9618176092091\\
	1470	24.3198528731223\\
	1471	27.3872354614684\\
	1472	25.6158714400165\\
	1473	25.0509689884799\\
	1474	24.1335937061352\\
	1475	23.1845582342828\\
	1476	20.9808605360141\\
	1477	20.0646960288414\\
	1478	18.1001973359879\\
	1479	17.9756531863435\\
	1480	17.5907831815691\\
	1481	24.2244639418796\\
	1482	22.9731007453897\\
	1483	21.5538567219076\\
	1484	21.3189287437379\\
	1485	21.2207111820528\\
	1486	21.3116827658544\\
	1487	21.4699556117702\\
	1488	23.6121309094946\\
	1489	28.8625214688922\\
	1490	24.4347403008111\\
	1491	23.6594699255988\\
	1492	23.4561054251555\\
	1493	22.9253521885636\\
	1494	23.5684496011244\\
	1495	20.8402463898701\\
	1496	19.9003949383356\\
	1497	19.3492402577461\\
	1498	18.7985649701441\\
	1499	18.3936918398824\\
	1500	18.1402908498133\\
	1501	17.5356109921425\\
	1502	19.1622606639857\\
	1503	18.022828292706\\
	1504	16.8906944936374\\
	1505	16.0557175261036\\
	1506	17.7371378752532\\
	1507	21.2836042673413\\
	1508	19.641763953097\\
	1509	18.7006220723994\\
	1510	18.9322219787955\\
	1511	19.0077819115367\\
	1512	19.7886364931348\\
	1513	20.5763996063899\\
	1514	21.9981444375963\\
	1515	21.5346909628064\\
	1516	22.9140992629671\\
	1517	22.5030111819752\\
	1518	21.5488426383181\\
	1519	21.9162502519544\\
	1520	25.6756199693191\\
	1521	24.6972476857071\\
	1522	25.0656215799931\\
	1523	25.3860421295214\\
	1524	26.8136592869995\\
	1525	26.5973380223391\\
	1526	26.4771034961504\\
	1527	25.5508049365415\\
	1528	25.7945280677389\\
	1529	25.5111070080294\\
	1530	23.8431061762453\\
	1531	23.3873164669779\\
	1532	23.3389512316446\\
	1533	23.0038111304262\\
	1534	21.6813400443369\\
	1535	23.3248707411648\\
	1536	19.8342570852433\\
	1537	18.5704850615817\\
	1538	17.9071743573023\\
	1539	23.2610559386752\\
	1540	24.9303866175006\\
	1541	22.2993851786684\\
	1542	21.4589192907701\\
	1543	22.93595701436\\
	1544	28.2380857521363\\
	1545	24.0106643109373\\
	1546	23.7208818933442\\
	1547	23.3488798149769\\
	1548	23.0352165016651\\
	1549	24.3554438008879\\
	1550	23.7908600795562\\
	1551	24.1234005266627\\
	1552	23.0949305034248\\
	1553	24.5596559988693\\
	1554	23.0066350787202\\
	1555	21.3385973546636\\
	1556	19.9651855235436\\
	1557	18.7165450105741\\
	1558	17.2111238224678\\
	1559	15.6842500108197\\
	1560	15.8761671047912\\
	1561	15.5540523539451\\
	1562	15.211860400343\\
	1563	14.6142285020123\\
	1564	15.3000224469777\\
	1565	16.9749372770091\\
	1566	16.3935283961545\\
	1567	16.1857298054499\\
	1568	16.9547821862899\\
	1569	48.2114190279509\\
	1570	45.9579679070441\\
	1571	29.0939951378942\\
	1572	24.0554398049076\\
	1573	21.8608650065358\\
	1574	21.5271217953497\\
	1575	20.2722174067889\\
	1576	19.3609808793973\\
	1577	19.1193185712634\\
	1578	18.4616318584297\\
	1579	18.0081091196742\\
	1580	17.5679077079254\\
	1581	17.6535858584679\\
	1582	17.0532634981069\\
	1583	17.0058522658699\\
	1584	16.8127668689749\\
	1585	16.8341195871855\\
	1586	16.7655952903849\\
	1587	16.2538913790579\\
	1588	15.0664413480934\\
	1589	15.186981918628\\
	1590	15.8999012685108\\
	1591	15.3623885510875\\
	1592	15.6115706000115\\
	1593	33.7128098998193\\
	1594	26.6014621994085\\
	1595	19.4549213233193\\
	1596	15.2047471950832\\
	1597	24.2547233797424\\
	1598	21.6171432358569\\
	1599	19.4876045911084\\
	1600	18.030333513578\\
	1601	17.8129151711741\\
	1602	17.2416109049502\\
	1603	17.1102438917294\\
	1604	17.1497528073388\\
	1605	18.476069333883\\
	1606	17.2596567889724\\
	1607	16.9186585122381\\
	1608	16.6733137305319\\
	1609	16.8707182070312\\
	1610	17.1409128316962\\
	1611	17.4207316704913\\
	1612	17.3671767134882\\
	1613	16.2761675126837\\
	1614	16.8412746910019\\
	1615	16.4817069360433\\
	1616	16.6824524594802\\
	1617	17.5615839967235\\
	1618	16.5462181645753\\
	1619	16.2263796235081\\
	1620	16.1091324252735\\
	1621	19.828447345732\\
	1622	18.6776069307972\\
	1623	19.8668924524464\\
	1624	19.6660269197437\\
	1625	19.7429968576933\\
	1626	20.5700119547509\\
	1627	20.0163008922281\\
	1628	20.1718228303443\\
	1629	20.0318331820131\\
	1630	20.9986239607553\\
	1631	21.8476635099101\\
	1632	22.5591278024879\\
	1633	21.4535542208447\\
	1634	20.9477491393136\\
	1635	20.3840478038781\\
	1636	20.0369386770714\\
	1637	25.0352811901356\\
	1638	21.2788785958469\\
	1639	21.1516266359569\\
	1640	18.4451933612168\\
	1641	248.991249804943\\
	1642	179.570690118421\\
	1643	150.554324126225\\
	1644	108.387889164008\\
	1645	100.909194297689\\
	1646	99.0501218509672\\
	1647	94.803588066701\\
	1648	93.3465417299648\\
	1649	92.6913304735628\\
	1650	88.4988278680568\\
	1651	84.6125546489033\\
	1652	82.7234712852054\\
	1653	82.3167773385762\\
	1654	82.1271702596739\\
	1655	80.5118353244972\\
	1656	82.3784562573585\\
	1657	81.1933205404607\\
	1658	80.5047040575773\\
	1659	78.5906534234808\\
	1660	77.5897651821152\\
	1661	76.642905430244\\
	1662	76.2709269462623\\
	1663	75.3065092415568\\
	1664	74.229309965498\\
	1665	73.2634950338492\\
	1666	69.5272427465547\\
	1667	67.4627520488179\\
	1668	66.8647615463192\\
	1669	65.7334683887031\\
	1670	64.9516104270634\\
	1671	63.7579424332092\\
	1672	63.6741024094989\\
	1673	64.1054574471549\\
	1674	62.8414914319445\\
	1675	61.9419438042819\\
	1676	61.411330093528\\
	1677	60.7381114031194\\
	1678	60.7507364065975\\
	1679	59.8547739148464\\
	1680	59.1784074772963\\
	1681	58.0616493802517\\
	1682	57.4887275835008\\
	1683	56.3708516810956\\
	1684	55.8163494452048\\
	1685	55.2242787810759\\
	1686	54.9418112983205\\
	1687	54.0567193255517\\
	1688	53.1405457775496\\
	1689	52.8913535612535\\
	1690	52.1675596650411\\
	1691	51.5576130084722\\
	1692	50.4539862414611\\
	1693	49.7292316181802\\
	1694	48.8877371868201\\
	1695	48.3072280511532\\
	1696	47.7250884666486\\
	1697	47.4533687696452\\
	1698	46.7974899964414\\
	1699	45.9070725038501\\
	1700	42.2214866257513\\
	1701	40.8419120200654\\
	1702	40.3673862008066\\
	1703	39.1110597875717\\
	1704	38.4263915528146\\
	1705	38.0854509191304\\
	1706	37.4778264462785\\
	1707	36.4312306985856\\
	1708	36.0479719046987\\
	1709	35.7540709659301\\
	1710	35.2199853033617\\
	1711	34.9155177489571\\
	1712	34.599170541519\\
	1713	34.3061000058386\\
	1714	34.1576495505628\\
	1715	33.7493986681823\\
	1716	33.5264219900124\\
	1717	33.2569369184747\\
	1718	32.6892876333625\\
	1719	33.1909162497288\\
	1720	32.845056019324\\
	1721	32.2930724209632\\
	1722	31.800796970196\\
	1723	31.4429859289056\\
	1724	30.586645535993\\
	1725	30.1324510297409\\
	1726	29.7731569263478\\
	1727	29.2318355304237\\
	1728	28.8776178000742\\
	1729	28.574727191844\\
	1730	28.7217783392458\\
	1731	28.3441287578255\\
	1732	28.0124172597598\\
	1733	27.907862294862\\
	1734	27.8087110388377\\
	1735	28.1092330801815\\
	1736	28.8596210946969\\
	1737	28.5829075815032\\
	1738	28.2285873282896\\
	1739	27.9083720583083\\
	1740	27.6602071922046\\
	1741	26.8357725848318\\
	1742	26.3458589115432\\
	1743	26.2453264950677\\
	1744	25.8130138404229\\
	1745	25.6571950947667\\
	1746	25.2948177727888\\
	1747	24.9799741738361\\
	1748	24.6583598478762\\
	1749	24.4994615299384\\
	1750	23.4221773900337\\
	1751	23.4386471776392\\
	1752	23.1629461305876\\
	1753	23.2085941994473\\
	1754	23.1295618967601\\
	1755	22.6918675582869\\
	1756	22.5844026321171\\
	1757	21.0433075633211\\
	1758	19.6016424699709\\
	1759	18.7643326753588\\
	1760	18.412613253193\\
	1761	18.5373285590581\\
	1762	18.2879677239761\\
	1763	18.1271975107367\\
	1764	17.9499747722931\\
	1765	17.8234339460557\\
	1766	17.7860389281538\\
	1767	17.5246510963937\\
	1768	17.1906901071993\\
	1769	16.9434603583798\\
	1770	16.7428799675242\\
	1771	16.3078094783175\\
	1772	16.0220537055366\\
	1773	15.9383302111034\\
	1774	15.701553023312\\
	1775	15.6844559300668\\
	1776	15.5486257954046\\
	1777	15.0710257333114\\
	1778	14.8265093323024\\
	1779	14.3268321827354\\
	1780	14.2842683881565\\
	1781	14.119864048141\\
	1782	14.5113809191628\\
	1783	14.7889424449808\\
	1784	17.0049251949283\\
	1785	14.3515113455187\\
	1786	14.8561169713544\\
	1787	15.6689927502927\\
	1788	15.4988826629332\\
	1789	15.0923107055254\\
	1790	14.5413856739531\\
	1791	12.5204534824281\\
	1792	11.9465172135215\\
	1793	11.2449969680313\\
	1794	10.4170939332734\\
	1795	9.9730400668967\\
	1796	10.0467051320374\\
	1797	9.63539009322075\\
	1798	14.9322486068474\\
	1799	11.5841392744674\\
	1800	11.8164900800276\\
	1801	11.0919455291052\\
	1802	10.7486813652743\\
	1803	11.0218516843666\\
	1804	11.2025369279237\\
	1805	12.2068323856915\\
	1806	11.0360459123109\\
	1807	10.6367930867358\\
	1808	10.5516508327661\\
	1809	12.2475516056391\\
	1810	11.5869151456779\\
	1811	11.3259842424397\\
	1812	10.0791715414758\\
	1813	10.2155348818703\\
	1814	10.6039794628695\\
	1815	10.3384975186569\\
	1816	9.78091663282111\\
	1817	9.2344574922033\\
	1818	9.12817967353335\\
	1819	9.71341955115772\\
	1820	9.49815423892691\\
	1821	9.18337187303468\\
	1822	9.57925825663725\\
	1823	9.96687385298806\\
	1824	11.8044393052932\\
	1825	8.98212592483123\\
	1826	8.37301696571566\\
	1827	8.03148065088932\\
	1828	7.86046611283514\\
	1829	7.39622461062167\\
	1830	7.3861044390417\\
	1831	7.56599919649669\\
	1832	11.5937731231605\\
	1833	11.7752077656321\\
	1834	12.6421487455504\\
	1835	11.1776920598307\\
	1836	10.6470691432335\\
	1837	10.6090085526861\\
	1838	10.6608919035327\\
	1839	11.0895479722848\\
	1840	11.0254974370006\\
	1841	10.4825896293388\\
	1842	10.5758202598404\\
	1843	10.3794992456637\\
	1844	10.395581823601\\
	1845	10.2515659303825\\
	1846	25.756190954639\\
	1847	20.280033418\\
	1848	16.0729155955314\\
	1849	14.9977458434004\\
	1850	15.866297395476\\
	1851	16.1526100701676\\
	1852	15.3038369803596\\
	1853	14.9299984421907\\
	1854	14.5336022758002\\
	1855	14.4680031330823\\
	1856	14.0904555226967\\
	1857	14.0720395153489\\
	1858	13.7398202220534\\
	1859	12.7575855480355\\
	1860	12.9424789615706\\
	1861	20.2049861803042\\
	1862	16.862400448517\\
	1863	15.3156568515607\\
	1864	14.4610599570487\\
	1865	13.0586501680496\\
	1866	14.9377502930791\\
	1867	13.9640485519495\\
	1868	13.5432729785477\\
	1869	13.3665631567466\\
	1870	13.2380431775424\\
	1871	16.6749460781158\\
	1872	16.1281320856925\\
	1873	14.5788642287818\\
	1874	12.9980674790248\\
	1875	12.6326752120642\\
	1876	11.9353141267367\\
	1877	11.9322151429938\\
	1878	11.6030679137993\\
	1879	11.8052195785222\\
	1880	10.1340640850794\\
	1881	10.4450149993579\\
	1882	10.6079475277187\\
	1883	9.66334849238114\\
	1884	9.57500337692054\\
	1885	10.4122094817751\\
	1886	10.4523961701582\\
	1887	9.94572844396601\\
	1888	9.74754710863931\\
	1889	9.61585117116912\\
	1890	9.76561118133965\\
	1891	9.77942835868671\\
	1892	10.1905696847087\\
	1893	10.1059723213403\\
	1894	9.90305938978301\\
	1895	10.0936357751416\\
	1896	10.4466036383024\\
	1897	10.015932124374\\
	1898	9.48565779778209\\
	1899	10.3674391791235\\
	1900	10.5335572786496\\
	1901	9.99091584396701\\
	1902	16.758470208672\\
	1903	11.6104532772472\\
	1904	17.8308688257625\\
	1905	16.8729663172475\\
	1906	9.83621236767521\\
	1907	10.0573223395377\\
	1908	8.45596264821652\\
	1909	7.68780062265318\\
	1910	7.57807879350675\\
	1911	7.3311518019358\\
	1912	8.071580775776\\
	1913	8.11156280109882\\
	1914	7.78111518683159\\
	1915	8.1526605115796\\
	1916	9.8539124193366\\
	1917	8.86050547470519\\
	1918	8.66642916273243\\
	1919	8.90937752834668\\
	1920	8.34453995066575\\
	1921	8.20864683714615\\
	1922	7.7908680043285\\
	1923	7.66073284320705\\
	1924	9.36891315209227\\
	1925	9.090597699833\\
	1926	8.95531083663121\\
	1927	8.87220072955385\\
	1928	8.6124078311602\\
	1929	8.70936055459254\\
	1930	8.00284081112623\\
	1931	7.48102107483604\\
	1932	7.50405196852538\\
	1933	7.32379373993869\\
	1934	7.7513961168908\\
	1935	12.105810789841\\
	1936	10.155108451355\\
	1937	7.04196836431086\\
	1938	6.28273328021501\\
	1939	6.23440648338546\\
	1940	6.13040044064831\\
	1941	6.54903529915148\\
	1942	6.20835891841391\\
	1943	6.13792696074136\\
	1944	6.50552289493914\\
	1945	6.7785505854733\\
	1946	6.6635469089421\\
	1947	10.2897678456988\\
	1948	7.48930163043941\\
	1949	7.19864829760036\\
	1950	7.07852908245486\\
	1951	6.56131312027655\\
	1952	7.42814179585441\\
	1953	16.6545329278264\\
	1954	12.3328019780024\\
	1955	12.8496632633919\\
	1956	9.56075035448777\\
	1957	5.23391727312977\\
	1958	4.87530940919337\\
	1959	5.13800121602258\\
	1960	6.61512663435316\\
	1961	14.367969174155\\
	1962	12.9965987637388\\
	1963	11.3232079001978\\
	1964	11.613375542938\\
	1965	9.17799897924508\\
	1966	24.3087571982408\\
	1967	20.2542078455689\\
	1968	18.2728973836944\\
	1969	17.5139683322018\\
	1970	14.8049410147542\\
	1971	17.3793128822238\\
	1972	17.0086733254041\\
	1973	15.9969354991946\\
	1974	14.2276154039575\\
	1975	14.4118354901998\\
	1976	14.4969521095783\\
	1977	14.311184376557\\
	1978	15.0271433442408\\
	1979	14.2883614584833\\
	1980	16.1949935727161\\
	1981	16.9653747147247\\
	1982	16.2041441122131\\
	1983	15.0328473113119\\
	1984	13.3007236546319\\
	1985	12.844918669644\\
	1986	12.4350247464368\\
	1987	12.2543118387834\\
	1988	12.2317662885136\\
	1989	11.8411999249329\\
	1990	12.7944225816482\\
	1991	12.6598773071033\\
	1992	12.4468161079109\\
	1993	13.7812813239319\\
	1994	13.6855977404619\\
	1995	14.1488965633205\\
	1996	57.1421288775136\\
	1997	30.8177560724155\\
	1998	23.0588650026827\\
	1999	19.0989703469692\\
	2000	29.0181664644354\\
	2001	28.3516263653953\\
	2002	17.8112618216928\\
	2003	15.4608929683952\\
	2004	13.2300484812425\\
	2005	12.4847618700019\\
	2006	11.8677846179173\\
	2007	11.9016361539388\\
	2008	12.1643235448579\\
	2009	12.04911881591\\
	2010	12.1184442304452\\
	2011	12.3086522173703\\
	2012	15.5526877105735\\
	2013	14.4904138734414\\
	2014	11.781577830286\\
	2015	12.1558498211261\\
	2016	12.3925393890528\\
	2017	13.4227860313115\\
	2018	12.5978838571013\\
	2019	12.9429777453203\\
	2020	12.456574764288\\
	2021	12.7876233325428\\
	2022	12.2679740745343\\
	2023	11.5123529423281\\
	2024	15.0945630804046\\
	2025	14.7348897003061\\
	2026	14.3283684778586\\
	2027	14.3773722251775\\
	2028	14.0731690852945\\
	2029	13.7654651370941\\
	2030	13.8083137369783\\
	2031	13.3958349345625\\
	2032	12.9308013126437\\
	2033	12.268796791264\\
	2034	11.9738022960325\\
	2035	12.3205180661229\\
	2036	11.5299370642295\\
	2037	11.0937076574669\\
	2038	10.7105422227815\\
	2039	9.97261696626977\\
	2040	9.67546531286694\\
	2041	9.04410116771768\\
	2042	10.3946342180481\\
	2043	6.63390417094193\\
	2044	5.48653890580213\\
	2045	5.06699547490968\\
	2046	5.04159942440811\\
	2047	4.9391431098291\\
	2048	5.05110408973281\\
	2049	5.77649129701\\
	2050	5.3951333244863\\
	2051	5.46480838158712\\
	2052	5.32765255938568\\
	2053	7.79873188597157\\
	2054	8.1814650465486\\
	2055	7.70377350633091\\
	2056	7.47301078422793\\
	2057	7.0178615523872\\
	2058	7.45879747932883\\
	2059	7.30248145367344\\
	2060	7.74227223374583\\
	2061	9.75429488164155\\
	2062	9.02944851361959\\
	2063	8.13034373212651\\
	2064	6.39839138589075\\
	2065	6.17579261119383\\
	2066	6.6749543962022\\
	2067	7.89628163214161\\
	2068	6.9482904338054\\
	2069	6.27031960411165\\
	2070	6.01860897357766\\
	2071	5.51178731658309\\
	2072	5.57052185793121\\
	2073	5.28260091922439\\
	2074	5.26443521363965\\
	2075	5.2885870889867\\
	2076	5.25136372222709\\
	2077	6.93465485401419\\
	2078	4.59678515390395\\
	2079	4.79474649864347\\
	2080	4.77003289584446\\
	2081	4.77391445143867\\
	2082	4.92249948804454\\
	2083	10.2353458041101\\
	2084	9.97282322109876\\
	2085	9.53337850750305\\
	2086	6.83357087318692\\
	2087	5.97808108397083\\
	2088	6.00960272810702\\
	2089	6.7266879138658\\
	2090	7.57833858203416\\
	2091	8.97949881332255\\
	2092	8.13936932052463\\
	2093	7.81551650736932\\
	2094	9.00153621085323\\
	2095	9.55579426183392\\
	2096	58.3191499849283\\
	2097	48.0024750466438\\
	2098	43.1349345739813\\
	2099	35.9400047939328\\
	2100	38.0520841022087\\
	2101	36.8714265345036\\
	2102	36.5623210358352\\
	2103	34.559648057799\\
	2104	33.1480943145467\\
	2105	32.6598721374276\\
	2106	32.2537197791612\\
	2107	31.1040364286445\\
	2108	30.945364142876\\
	2109	30.9703437021566\\
	2110	30.9505835351044\\
	2111	30.6831567915394\\
	2112	29.6297843283832\\
	2113	29.4925532903801\\
	2114	29.4245883955597\\
	2115	29.6093360272752\\
	2116	33.8785552486599\\
	2117	31.9128663877405\\
	2118	31.4283010014178\\
	2119	30.7328858889478\\
	2120	30.4921728696841\\
	2121	28.5347816522602\\
	2122	28.7341426796128\\
	2123	27.9111787324807\\
	2124	27.7908012928899\\
	2125	27.4817857284265\\
	2126	28.0657752388288\\
	2127	26.846317972709\\
	2128	26.3532777288443\\
	2129	26.5602390695274\\
	2130	24.8063477596616\\
	2131	25.4205170677024\\
	2132	25.2290046775593\\
	2133	25.7093773173989\\
	2134	26.4378347402346\\
	2135	26.8676735948324\\
	2136	26.7126196827097\\
	2137	26.5951832625329\\
	2138	26.0335978132253\\
	2139	25.8942586243111\\
	2140	27.4035750724778\\
	2141	28.9544314772916\\
	2142	27.564644104479\\
	2143	27.2471984022372\\
	2144	27.2093995361938\\
	2145	27.7236167076941\\
	2146	27.1968391640623\\
	2147	25.4702618603388\\
	2148	24.3871618026456\\
	2149	23.9512933323179\\
	2150	23.6175097106889\\
	2151	23.2121048945087\\
	2152	22.9554061851444\\
	2153	23.2291411360646\\
	2154	48.0984510367654\\
	2155	37.7536613163645\\
	2156	34.7238080303991\\
	2157	34.1219412155222\\
	2158	35.446184077085\\
	2159	35.4424928368269\\
	2160	34.8993700757399\\
	2161	34.4939401240879\\
	2162	34.667243565549\\
	2163	35.3199698636691\\
	2164	35.0989834449276\\
	2165	34.9457452302972\\
	2166	35.3331586256779\\
	2167	34.7600839830071\\
	2168	34.7492918637559\\
	2169	34.010153028208\\
	2170	33.6119503891431\\
	2171	33.1947086468384\\
	2172	32.7804587295523\\
	2173	31.6558584071503\\
	2174	29.9335625359332\\
	2175	30.6238078460444\\
	2176	35.8864512637741\\
	2177	33.0430998479064\\
	2178	32.2984792713215\\
	2179	32.0201358397636\\
	2180	31.7223354132413\\
	2181	31.1916763482933\\
	2182	30.3850429930441\\
	2183	30.1327923959048\\
	2184	29.8257369984545\\
	2185	28.885397771489\\
	2186	29.4822383730881\\
	2187	28.4795542952289\\
	2188	28.5514261691665\\
	2189	28.0163289907212\\
	2190	27.9638050105185\\
	2191	28.280630178886\\
	2192	27.9245711466863\\
	2193	27.4258448132584\\
	2194	27.2915993458321\\
	2195	27.686061678607\\
	2196	27.3559002512242\\
	2197	26.6187603132577\\
	2198	25.8405707563436\\
	2199	25.642969084686\\
	2200	24.3858920434668\\
	2201	25.7580862740914\\
	2202	25.648569189595\\
	2203	26.0350918715867\\
	2204	25.2852480885007\\
	2205	24.3767455327773\\
	2206	25.7648920948121\\
	2207	24.7832406192648\\
	2208	24.171284677453\\
	2209	23.9109746700824\\
	2210	23.9584306689072\\
	2211	23.4540117958437\\
	2212	23.3697695861675\\
	2213	23.3110722941688\\
	2214	21.8228657993471\\
	2215	21.5294978176047\\
	2216	21.1240206768016\\
	2217	20.7966896955264\\
	2218	20.0371581166714\\
	2219	21.0862675330729\\
	2220	20.9204962456847\\
	2221	20.9512068635567\\
	2222	21.4654186331206\\
	2223	21.558127048919\\
	2224	20.7258272050618\\
	2225	22.1282368056734\\
	2226	21.5286926071841\\
	2227	22.1784254075542\\
	2228	22.1623330221549\\
	2229	21.9035459464898\\
	2230	21.1970536793209\\
	2231	20.2287689471827\\
	2232	20.2340098828261\\
	2233	18.7465282603318\\
	2234	18.5160009261404\\
	2235	17.4619465161411\\
	2236	17.0206308627926\\
	2237	16.9979706777237\\
	2238	16.886717500208\\
	2239	16.6794213612562\\
	2240	16.5204880853523\\
	2241	16.169201031745\\
	2242	16.1323372158292\\
	2243	14.7725089348028\\
	2244	14.5193767316602\\
	2245	14.3717768571507\\
	2246	14.6128279841821\\
	2247	14.0013049850447\\
	2248	13.9050762606848\\
	2249	15.8324549409153\\
	2250	13.5800803890143\\
	2251	15.6348745355703\\
	2252	14.073778037646\\
	2253	13.9369763148721\\
	2254	14.0526141776281\\
	2255	13.7431034808243\\
	2256	13.2228197177345\\
	2257	13.1823812467822\\
	2258	12.9204702317424\\
	2259	12.7156083120024\\
	2260	12.6109112299412\\
	2261	13.3050420541619\\
	2262	13.1308424045466\\
	2263	12.9373462826438\\
	2264	12.6906078083438\\
	2265	11.9244058200398\\
	2266	11.9823117535248\\
	2267	12.3201389314715\\
	2268	16.2066692573546\\
	2269	14.1008886113058\\
	2270	15.2746464813682\\
	2271	14.5989392170735\\
	2272	12.3593724552255\\
	2273	13.7055371257322\\
	2274	13.5614132084303\\
	2275	13.4191148025647\\
	2276	12.846203639277\\
	2277	12.3446164583137\\
	2278	12.4119354718052\\
	2279	12.1295609244681\\
	2280	11.8849235261305\\
	2281	11.2266200804238\\
	2282	10.4254225440351\\
	2283	10.1034683865464\\
	2284	9.84415628309614\\
	2285	10.0291990735635\\
	2286	10.1043288785701\\
	2287	10.0284476622513\\
	2288	8.79743593955891\\
	2289	7.59414582927155\\
	2290	7.67473208539339\\
	2291	10.8946436508665\\
	2292	10.0775905919396\\
	2293	9.8388629147195\\
	2294	8.90680939940869\\
	2295	9.21873929299121\\
	2296	8.52853075261827\\
	2297	8.29810649689153\\
	2298	7.90315186712335\\
	2299	7.8947135328881\\
	2300	10.5076138525251\\
	2301	10.5809973980572\\
	2302	11.7014633641421\\
	2303	10.3694756232064\\
	2304	9.4756176450157\\
	2305	9.20059696063981\\
	2306	8.753916866836\\
	2307	10.5517165094236\\
	2308	10.0574386861004\\
	2309	9.72406321924946\\
	2310	8.84626117767405\\
	2311	8.07066747681483\\
	2312	7.88232881666733\\
	2313	7.56481722719385\\
	2314	13.9533833374838\\
	2315	18.9750528382723\\
	2316	16.8777836578807\\
	2317	10.7606445863689\\
	2318	7.33109246986707\\
	2319	33.91918601393\\
	2320	29.5320328818747\\
	2321	22.6151082228583\\
	2322	24.2090644865326\\
	2323	23.165216216227\\
	2324	20.0481459592861\\
	2325	18.0772576620396\\
	2326	15.5739732810851\\
	2327	15.8862672300199\\
	2328	16.535349860106\\
	2329	16.4416012420906\\
	2330	16.2634276530931\\
	2331	16.4411196661028\\
	2332	15.121895941749\\
	2333	14.2871582292751\\
	2334	12.5140529553917\\
	2335	17.0246906183036\\
	2336	14.9672842688267\\
	2337	15.5204180897519\\
	2338	12.3164962731032\\
	2339	10.2768471859905\\
	2340	10.1780599044483\\
	2341	10.6582163520572\\
	2342	10.5424797187122\\
	2343	10.3830839736074\\
	2344	11.7245838187124\\
	2345	11.2840444055415\\
	2346	10.6142444973307\\
	2347	10.484316125408\\
	2348	14.0964180068009\\
	2349	16.0004012169587\\
	2350	17.9529066104593\\
	2351	16.0549308163253\\
	2352	16.1109306810412\\
	2353	16.2612354683558\\
	2354	16.4270090416539\\
	2355	16.2792810760597\\
	2356	16.6779405787814\\
	2357	17.7199286193343\\
	2358	18.9491913559816\\
	2359	17.810573128404\\
	2360	17.6348100828827\\
	2361	18.4788062963741\\
	2362	18.1353107175613\\
	2363	15.062534849119\\
	2364	52.9045715208087\\
	2365	44.6647296879869\\
	2366	41.0061615560964\\
	2367	36.9180385622366\\
	2368	31.5799616771689\\
	2369	29.319448765494\\
	2370	28.189509866846\\
	2371	26.8804607190239\\
	2372	26.5830777774638\\
	2373	26.2860375812442\\
	2374	25.6824989499995\\
	2375	32.8744153660979\\
	2376	31.6374174118632\\
	2377	28.6880441278906\\
	2378	26.9950675194722\\
	2379	26.4429812232779\\
	2380	26.6781045209814\\
	2381	25.7643485511172\\
	2382	25.9555460901059\\
	2383	26.058417472085\\
	2384	25.9964427346099\\
	2385	26.3477808460865\\
	2386	25.5298290547259\\
	2387	25.6809738258023\\
	2388	24.7097773023326\\
	2389	24.871591395483\\
	2390	23.6635264094619\\
	2391	23.2493232431207\\
	2392	22.9068273740802\\
	2393	23.9112316184198\\
	2394	23.6646161790578\\
	2395	24.7506435845879\\
	2396	24.7261953584654\\
	2397	24.8481388336555\\
	2398	24.2293635290857\\
	2399	24.4788685351449\\
	2400	24.5681746890422\\
	2401	23.7494153008351\\
	2402	23.9634987653979\\
	2403	24.2930148313416\\
	2404	23.7088789617238\\
	2405	21.7336986821655\\
	2406	21.3335772580197\\
	2407	21.1407419173784\\
	2408	22.1392616876148\\
	2409	22.3546286405936\\
	2410	22.5400874912963\\
	2411	22.223667937914\\
	2412	22.6036539248732\\
	2413	22.0550518759605\\
	2414	21.6320672409067\\
	2415	21.5368262958938\\
	2416	24.6049663301393\\
	2417	23.7003240973514\\
	2418	24.1378926221815\\
	2419	22.8488199677808\\
	2420	22.4477679751738\\
	2421	25.5717256948848\\
	2422	25.5343706341036\\
	2423	24.6558424714582\\
	2424	24.5866482929463\\
	2425	23.9302679994879\\
	2426	22.9771529799317\\
	2427	22.7884188585912\\
	2428	22.6266252027301\\
	2429	22.7179574453047\\
	2430	22.5964187309427\\
	2431	22.5916078176067\\
	2432	21.6886580874335\\
	2433	21.7364464584652\\
	2434	22.0807992442298\\
	2435	21.36026596264\\
	2436	21.3546193172478\\
	2437	21.3754125799296\\
	2438	21.4618245144509\\
	2439	21.2385114672676\\
	2440	21.3681916973909\\
	2441	20.5158776709124\\
	2442	20.5432555216235\\
	2443	19.4548236476464\\
	2444	18.5752066273395\\
	2445	18.6014623811702\\
	2446	18.3038462118562\\
	2447	18.1312395693557\\
	2448	17.9931029431706\\
	2449	17.4238552583151\\
	2450	17.0768545732439\\
	2451	16.8404367637722\\
	2452	16.5441104738307\\
	2453	14.558686590503\\
	2454	14.4903481251752\\
	2455	14.0380635087464\\
	2456	13.3721446351584\\
	2457	12.978448026181\\
	2458	14.7244444714789\\
	2459	18.7407551513734\\
	2460	17.5778484567436\\
	2461	17.1494590243307\\
	2462	16.3834324890598\\
	2463	16.0459317383773\\
	2464	15.8953392851364\\
	2465	15.2966116838475\\
	2466	14.9060728685827\\
	2467	14.653783825871\\
	2468	14.9568818045144\\
	2469	14.4425873210614\\
	2470	13.7877372243843\\
	2471	13.5906261408032\\
	2472	13.4479880141982\\
	2473	13.5585975206458\\
	2474	13.9121631610928\\
	2475	14.7122609422824\\
	2476	16.2552759540231\\
	2477	15.3569210858237\\
	2478	14.9455397154807\\
	2479	13.9642709670489\\
	2480	13.7703907013364\\
	2481	15.9098381254866\\
	2482	15.4503160998549\\
	2483	15.0931381935803\\
	2484	14.314692824997\\
	2485	14.1353670376883\\
	2486	13.4846037437022\\
	2487	13.8273787803345\\
	2488	12.7932771655305\\
	2489	15.5128289852819\\
	2490	15.1183332366876\\
	2491	14.4828889219436\\
	2492	14.4822630030577\\
	2493	14.3960639981563\\
	2494	14.6345093963335\\
	2495	14.5791111420522\\
	2496	16.0892289833672\\
	2497	15.8387631171062\\
	2498	15.8130721004546\\
	2499	63.5717335095375\\
	2500	36.0721718346429\\
	2501	34.2788715978951\\
	2502	33.3145305497454\\
	2503	32.6976981611905\\
	2504	32.1975690547534\\
	2505	31.9831636421201\\
	2506	31.4268782053107\\
	2507	34.6268097548629\\
	2508	34.2195086190728\\
	2509	33.7209119230946\\
	2510	33.3045267865878\\
	2511	33.5077006993156\\
	2512	32.8020966771278\\
	2513	32.6493745251085\\
	2514	31.7169664055554\\
	2515	31.4488233622001\\
	2516	30.9895015083219\\
	2517	30.1933570266259\\
	2518	29.8971023096531\\
	2519	29.6522789336702\\
	2520	29.0301456812498\\
	2521	27.639229043786\\
	2522	26.6117835887517\\
	2523	26.304602292715\\
	2524	25.3287684343748\\
	2525	24.680132482296\\
	2526	26.1920231612438\\
	2527	24.3904958288468\\
	2528	25.0454788516296\\
	2529	23.8114539010604\\
	2530	23.3006890802809\\
	2531	23.0429672016178\\
	2532	22.55908696452\\
	2533	22.3132378929134\\
	2534	21.954072447949\\
	2535	23.4000272643602\\
	2536	23.2338661609746\\
	2537	22.6541933179674\\
	2538	22.7281436275383\\
	2539	21.9691230059223\\
	2540	36.5453020374101\\
	2541	42.2031272388574\\
	2542	16.2633651212016\\
	2543	15.6000854193702\\
	2544	15.4955079572813\\
	2545	15.6189584140285\\
	2546	15.7756463845144\\
	2547	16.4712444737322\\
	2548	15.5600799347255\\
	2549	15.6084671933786\\
	2550	15.3282344156376\\
	2551	15.1094489487225\\
	2552	14.7277291722263\\
	2553	14.5730683085474\\
	2554	15.1669805377807\\
	2555	15.435341860469\\
	2556	15.1747232204472\\
	2557	14.7419274051127\\
	2558	14.3904353147016\\
	2559	15.5631686444731\\
	2560	15.1676229297807\\
	2561	14.977724673444\\
	2562	15.3195278189771\\
	2563	15.0758256037521\\
	2564	16.1952855516503\\
	2565	15.3523541436503\\
	2566	16.6336796969851\\
	2567	16.8513309861149\\
	2568	16.8409863810229\\
	2569	16.5682087545657\\
	2570	16.1537930534391\\
	2571	19.4300217935013\\
	2572	18.8549287578524\\
	2573	18.8802245666008\\
	2574	20.0008255699209\\
	2575	18.7673078755852\\
	2576	18.0118428514708\\
	2577	17.754535389617\\
	2578	17.5137717678143\\
	2579	17.5303577080361\\
	2580	17.3647539388321\\
	2581	17.1603918534428\\
	2582	17.176810137716\\
	2583	17.1654427292892\\
	2584	16.8871675242935\\
	2585	16.4553062332767\\
	2586	16.3886731278985\\
	2587	16.1672642465497\\
	2588	15.9712428676174\\
	2589	16.0296651634358\\
	2590	15.5624058088119\\
	2591	14.8732865735872\\
	2592	14.8307606843879\\
	2593	14.8744414100513\\
	2594	13.8494075797303\\
	2595	14.4935477280614\\
	2596	14.7142612994032\\
	2597	14.4860569225684\\
	2598	14.5418692668279\\
	2599	14.6592256906817\\
	2600	14.5885040208751\\
	2601	16.2801048143031\\
	2602	16.4467474303489\\
	2603	16.1996051250612\\
	2604	16.1291427917\\
	2605	19.3721021355433\\
	2606	18.646859679418\\
	2607	18.3147066366489\\
	2608	17.9846028957481\\
	2609	18.0703163256261\\
	2610	17.7363129907389\\
	2611	17.0710633363717\\
	2612	16.743657729338\\
	2613	16.5929047134548\\
	2614	16.6585011424434\\
	2615	16.3433425984999\\
	2616	16.4723605812031\\
	2617	16.5137550801048\\
	2618	16.5078471492337\\
	2619	16.2588427760127\\
	2620	16.0488268216291\\
	2621	16.1788674240755\\
	2622	16.1526187841657\\
	2623	15.7135071792329\\
	2624	15.4857127139919\\
	2625	15.4213465669305\\
	2626	15.4900045616296\\
	2627	15.4454279269458\\
	2628	15.8216099250797\\
	2629	19.2066421971512\\
	2630	18.472347805282\\
	2631	18.2458412502574\\
	2632	19.0368704474142\\
	2633	17.4933667041788\\
	2634	17.3068816440475\\
	2635	17.5613006252312\\
	2636	17.8145814810767\\
	2637	17.6320154847947\\
	2638	17.5648775333745\\
	2639	17.5735031458424\\
	2640	17.5085690998225\\
	2641	17.2329526161597\\
	2642	17.471137561807\\
	2643	17.3301254055601\\
	2644	17.2204440320455\\
	2645	16.9283079526167\\
	2646	16.9769021342831\\
	2647	16.9077618366418\\
	2648	16.7401670185484\\
	2649	16.6998292370495\\
	2650	16.4106557644198\\
	2651	15.8435215037266\\
	2652	15.7440012210384\\
	2653	15.3779844872604\\
	2654	15.1495193385569\\
	2655	15.343209119219\\
	2656	15.3892239161604\\
	2657	15.366810528494\\
	2658	15.7393400401685\\
	2659	22.5505492925675\\
	2660	23.1874063183875\\
	2661	21.405949482335\\
	2662	20.1147215703023\\
	2663	19.9084934844898\\
	2664	19.4062240359822\\
	2665	18.4729591705394\\
	2666	18.1225143272356\\
	2667	18.0302966888287\\
	2668	17.5777585264433\\
	2669	17.8188115273082\\
	2670	17.1434967257348\\
	2671	17.9375347677701\\
	2672	19.0203356937591\\
	2673	18.4560052811916\\
	2674	18.9342683811562\\
	2675	18.097878619502\\
	2676	16.9349278410693\\
	2677	16.8781415421128\\
	2678	20.2912802699229\\
	2679	32.6245757569604\\
	2680	27.8729661618856\\
	2681	26.206355104278\\
	2682	23.77645644135\\
	2683	21.0398394026395\\
	2684	35.9741814788947\\
	2685	32.4026483127925\\
	2686	27.9566621465328\\
	2687	27.9818895380681\\
	2688	27.700456058606\\
	2689	27.5198861141106\\
	2690	34.3841152028529\\
	2691	31.8009379476542\\
	2692	30.831563694723\\
	2693	28.7902591558854\\
	2694	28.1609170603861\\
	2695	27.0748059071005\\
	2696	26.8554328786585\\
	2697	26.6357955248883\\
	2698	27.3550984853426\\
	2699	30.5551870281133\\
	2700	30.0601882840903\\
	2701	30.2902619555515\\
	2702	29.8478473731506\\
	2703	29.4676108228689\\
	2704	29.1546098897895\\
	2705	29.0522557352175\\
	2706	28.91296336009\\
	2707	28.2502917366497\\
	2708	28.6733460790373\\
	2709	28.3811776902267\\
	2710	28.093653553859\\
	2711	28.0357590242172\\
	2712	27.9475785978434\\
	2713	28.07230155923\\
	2714	27.7345917223538\\
	2715	27.71105322773\\
	2716	27.6225723439992\\
	2717	27.1580874692575\\
	2718	26.7428633641449\\
	2719	25.3007823969895\\
	2720	24.4086849758629\\
	2721	24.3725622151453\\
	2722	24.2061514155731\\
	2723	24.0065619688978\\
	2724	23.8541808427256\\
	2725	24.139823396845\\
	2726	22.1011157324608\\
	2727	19.9258250758124\\
	2728	19.4170529769077\\
	2729	19.571455292471\\
	2730	19.0531604784649\\
	2731	19.5528014291836\\
	2732	19.2419395584487\\
	2733	18.8461094335189\\
	2734	18.9637878857616\\
	2735	18.9855981568136\\
	2736	19.9224442196764\\
	2737	19.7436814811192\\
	2738	19.4741993517407\\
	2739	20.9841784811654\\
	2740	20.25958621989\\
	2741	20.1334474625849\\
	2742	20.912758998228\\
	2743	19.5267749795496\\
	2744	19.351432759165\\
	2745	19.1227178634429\\
	2746	18.83194034341\\
	2747	18.5886450497696\\
	2748	18.4800385837883\\
	2749	18.3261480140999\\
	2750	18.5188085645873\\
	2751	18.5321281693492\\
	2752	19.0845319869087\\
	2753	18.5515531498405\\
	2754	19.1701260484312\\
	2755	18.880806211663\\
	2756	18.8733257469129\\
	2757	18.0098366265716\\
	2758	17.8832500907198\\
	2759	17.8447263125118\\
	2760	18.2433572957406\\
	2761	17.9373111154486\\
	2762	18.0801724569719\\
	2763	17.927857218329\\
	2764	23.5353268884473\\
	2765	18.3345816310561\\
	2766	17.6959900995273\\
	2767	16.2467012552669\\
	2768	16.457681739706\\
	2769	16.4019825409632\\
	2770	16.576446935157\\
	2771	16.3780603521211\\
	2772	15.5461310087217\\
	2773	15.311207766094\\
	2774	15.2490227298284\\
	2775	15.6907328178183\\
	2776	15.4783270987792\\
	2777	15.2011714523718\\
	2778	15.0800469122103\\
	2779	14.7583862082969\\
	2780	14.4259810909013\\
	2781	15.1189408369718\\
	2782	15.1582728106394\\
	2783	15.7976243726431\\
	2784	15.6446304799173\\
	2785	15.7143147813529\\
	2786	15.6352627786461\\
	2787	15.4002054794673\\
	2788	15.2427132597454\\
	2789	14.2182262891453\\
	2790	13.5379724996318\\
	2791	13.1750867159671\\
	2792	15.4902581305534\\
	2793	14.3633818908801\\
	2794	14.8439096705919\\
	2795	15.0744027484532\\
	2796	14.6665933327665\\
	2797	14.7277624338173\\
	2798	14.7654521545757\\
	2799	15.4651133643245\\
	2800	17.1446259575678\\
	2801	16.4935946574056\\
	2802	15.9347513401682\\
	2803	15.4860223533171\\
	2804	15.0667998962692\\
	2805	17.9025962505022\\
	2806	17.4140018497392\\
	2807	16.7325259043116\\
	2808	16.2597064132084\\
	2809	16.1545688596361\\
	2810	16.328738058926\\
	2811	16.7599976798389\\
	2812	16.7594542743214\\
	2813	16.3919884563824\\
	2814	15.9399677502376\\
	2815	15.6118097090324\\
	2816	16.3344939493435\\
	2817	16.0626831069065\\
	2818	16.3008886097217\\
	2819	12.334491870282\\
	2820	12.1973897053315\\
	2821	11.5481222966662\\
	2822	11.3752039159032\\
	2823	10.9447960486275\\
	2824	11.4705171550222\\
	2825	10.5574002293698\\
	2826	10.0919537875445\\
	2827	10.395671285804\\
	2828	11.3668608649762\\
	2829	11.0411357628635\\
	2830	11.0957233539913\\
	2831	10.9222074078652\\
	2832	10.9283541534817\\
	2833	11.091377637331\\
	2834	11.002923145744\\
	2835	10.9482174963326\\
	2836	10.7063656753662\\
	2837	10.924831930449\\
	2838	10.7890006959669\\
	2839	11.465847978587\\
	2840	10.9070710734348\\
	2841	11.0838612427201\\
	2842	11.8994373069403\\
	2843	11.2458034242394\\
	2844	11.8559958407619\\
	2845	10.8515221762121\\
	2846	11.3945191656975\\
	2847	11.9849521888637\\
	2848	12.1949014782161\\
	2849	11.7657881209813\\
	2850	18.8246976064662\\
	2851	16.136839767005\\
	2852	15.1768009319937\\
	2853	14.7268930234276\\
	2854	14.0544577587974\\
	2855	13.9662948137472\\
	2856	13.7192805091011\\
	2857	13.8958177310414\\
	2858	14.9460398855302\\
	2859	15.65628411496\\
	2860	15.4074687581833\\
	2861	14.3999355254889\\
	2862	20.1085742966797\\
	2863	17.4266309927711\\
	2864	17.0018926959833\\
	2865	34.0262320986077\\
	2866	24.0241887575647\\
	2867	22.2671728174597\\
	2868	21.9801636843071\\
	2869	20.3024895141077\\
	2870	20.5175352980938\\
	2871	23.6832458590125\\
	2872	23.9798147479418\\
	2873	22.0647866913245\\
	2874	20.6973212800701\\
	2875	20.637338181864\\
	2876	20.8142646171583\\
	2877	22.8669397148549\\
	2878	22.044923862826\\
	2879	22.2207047517301\\
	2880	22.0290144902529\\
	2881	21.1528459882287\\
	2882	20.0643502136538\\
	2883	20.1124589989489\\
	2884	19.7816647071756\\
	2885	19.8041559111002\\
	2886	19.6131575014904\\
	2887	19.6711799187978\\
	2888	19.316287153287\\
	2889	19.1029426515892\\
	2890	18.0388535573612\\
	2891	17.8924635990508\\
	2892	16.8260067988353\\
	2893	17.6348483252817\\
	2894	18.4509819713262\\
	2895	19.1694391720914\\
	2896	19.2032235468268\\
	2897	22.3086689140914\\
	2898	21.1884368552342\\
	2899	20.2121082720612\\
	2900	21.4729230368351\\
	2901	21.204970040716\\
	2902	20.9338490879002\\
	2903	22.8414972373771\\
	2904	22.6332354161864\\
	2905	22.2149476170435\\
	2906	21.509086498803\\
	2907	24.1506175876704\\
	2908	22.5290769707558\\
	2909	20.0217503230436\\
	2910	18.7598408848589\\
	2911	18.6554294958901\\
	2912	18.5056873823971\\
	2913	18.2388795779056\\
	2914	18.412616745685\\
	2915	18.5954096631985\\
	2916	18.5256516581965\\
	2917	17.6619427555501\\
	2918	16.4404515122013\\
	2919	16.5560359187284\\
	2920	15.9765763871778\\
	2921	16.3223393156322\\
	2922	16.3261561719106\\
	2923	16.2887805695399\\
	2924	15.81405213994\\
	2925	17.827023221446\\
	2926	12.455279614187\\
	2927	11.8530147090337\\
	2928	12.4809747047529\\
	2929	13.0134771951419\\
	2930	12.5881240416905\\
	2931	11.8906428714898\\
	2932	12.4798953127463\\
	2933	12.5579622262841\\
	2934	13.0156773732089\\
	2935	13.2205462588793\\
	2936	13.1134795922281\\
	2937	12.4950679333478\\
	2938	13.2793018578669\\
	2939	13.2612057861103\\
	2940	12.5639810323317\\
	2941	12.2894186712521\\
	2942	12.740201009758\\
	2943	13.6529254132776\\
	2944	13.4873680011733\\
	2945	13.6416126534959\\
	2946	13.2624278217353\\
	2947	13.184445895057\\
	2948	12.7978349537805\\
	2949	12.3268347967738\\
	2950	12.322691219099\\
	2951	12.0502575287197\\
	2952	12.211795409478\\
	2953	11.9843625519384\\
	2954	11.6961925212765\\
	2955	11.2826715757846\\
	2956	11.1277609623902\\
	2957	11.7105729426664\\
	2958	11.5803280181242\\
	2959	10.8426148494348\\
	2960	10.2959647893136\\
	2961	9.77506874972909\\
	2962	9.63387214628176\\
	2963	9.34245824725892\\
	2964	9.24857142718136\\
	2965	9.22273754719792\\
	2966	9.72533321151003\\
	2967	10.0881479080974\\
	2968	9.41806564267323\\
	2969	9.07570463329851\\
	2970	8.8750604902801\\
	2971	8.79243549162411\\
	2972	8.72341641612297\\
	2973	8.37473193929389\\
	2974	8.24878096695009\\
	2975	8.40004922377466\\
	2976	8.48470864956309\\
	2977	8.94769556379402\\
	2978	12.980519989513\\
	2979	11.3451268703474\\
	2980	10.9207167349329\\
	2981	11.4364307937534\\
	2982	11.5683422547135\\
	2983	11.4897384579953\\
	2984	11.9777038658371\\
	2985	11.4636535482457\\
	2986	11.4058853057313\\
	2987	11.558719156395\\
	2988	11.275160624272\\
	2989	10.3810505929124\\
	2990	11.4662251476875\\
	2991	11.0518431225057\\
	2992	11.1577028016437\\
	2993	10.7308981580338\\
	2994	11.2978808203784\\
	2995	10.6197890373514\\
	2996	10.1095668447357\\
	2997	10.2402914351132\\
	2998	10.1932019890907\\
	2999	10.1026999095559\\
	3000	15.9203867913511\\
	3001	15.7865745299756\\
	3002	14.4652973111636\\
	3003	11.2620985264442\\
	3004	10.7932311537828\\
	3005	10.7535096429123\\
	3006	10.8384880383642\\
	3007	12.1101106271362\\
	3008	11.2750898579839\\
	3009	11.211275827192\\
	3010	10.9974094380877\\
	3011	13.6127080587598\\
	3012	13.5033627486378\\
	3013	13.4621534761939\\
	3014	12.6170158336753\\
	3015	12.6843735105849\\
	3016	12.8271957369421\\
	3017	12.7638829169126\\
	3018	12.6630930818873\\
	3019	12.4672689481332\\
	3020	12.7798163390384\\
	3021	13.2918599192653\\
	3022	14.4419212985958\\
	3023	16.060505375182\\
	3024	14.6761807242005\\
	3025	13.2853072157139\\
	3026	12.9055623305116\\
	3027	12.1224027550554\\
	3028	10.8551695803267\\
	3029	10.7204353932909\\
	3030	10.818607593177\\
	3031	10.5980886595444\\
	3032	10.6712637088839\\
	3033	11.9991153063409\\
	3034	11.8462176847639\\
	3035	11.3208303264863\\
	3036	11.2497442580689\\
	3037	10.9513904411386\\
	3038	10.6231531464865\\
	3039	11.4549071504817\\
	3040	11.3789805707226\\
	3041	11.1857469303715\\
	3042	11.1324207442556\\
	3043	11.2685889395357\\
	3044	10.6746626318411\\
	3045	12.6985764722775\\
	3046	12.0202866741809\\
	3047	14.1208756567993\\
	3048	14.0924773852184\\
	3049	14.0309053612422\\
	3050	14.1052746494882\\
	3051	13.8362770006714\\
	3052	14.0209516000713\\
	3053	16.3405623045024\\
	3054	34.423581341942\\
	3055	28.4855550175778\\
	3056	27.6780518938617\\
	3057	26.4861737123781\\
	3058	25.6572933379028\\
	3059	23.7877925492068\\
	3060	23.6802855324607\\
	3061	22.5788576282118\\
	3062	20.3011628418023\\
	3063	18.6985499956247\\
	3064	18.1980838620159\\
	3065	17.9822952598972\\
	3066	17.6969910484384\\
	3067	19.4233358079768\\
	3068	20.1906610718936\\
	3069	39.4180996119533\\
	3070	30.4519088219718\\
	3071	26.4822585959933\\
	3072	26.0770045622126\\
	3073	26.4702487804924\\
	3074	26.1825415062497\\
	3075	25.3830447966511\\
	3076	24.8041998209805\\
	3077	25.2374030586088\\
	3078	26.8778011987689\\
	3079	25.3419993235245\\
	3080	23.6768527383884\\
	3081	23.4010083956412\\
	3082	23.1635861440846\\
	3083	22.8875913065919\\
	3084	22.820911469415\\
	3085	22.6083053853882\\
	3086	22.4814916573488\\
	3087	22.4607762028271\\
	3088	22.2151128326538\\
	3089	21.2489491569505\\
	3090	22.1689677835082\\
	3091	22.5808929549186\\
	3092	22.0013616901611\\
	3093	21.8141577554394\\
	3094	22.0233917530195\\
	3095	21.216142959992\\
	3096	20.7778154674431\\
	3097	20.6701092758158\\
	3098	20.4465636590738\\
	3099	20.1393193537963\\
	3100	20.1450048054304\\
	3101	20.0191898965371\\
	3102	20.975112063449\\
	3103	20.1807578469441\\
	3104	20.0651367063611\\
	3105	19.85877624785\\
	3106	19.4712634915641\\
	3107	19.2684996142984\\
	3108	18.3445230443693\\
	3109	18.4052731864524\\
	3110	18.0351660736135\\
	3111	18.0666425179724\\
	3112	17.2710383611099\\
	3113	16.6033035086447\\
	3114	16.8971783432879\\
	3115	16.7682222641046\\
	3116	16.8885455666195\\
	3117	17.5149834378194\\
	3118	17.450632532179\\
	3119	15.978695964324\\
	3120	16.4864541393092\\
	3121	16.1976654870225\\
	3122	16.5669755128247\\
	3123	16.3949703254913\\
	3124	16.2776088019112\\
	3125	16.2559374969253\\
	3126	16.1195163833189\\
	3127	16.1064054020055\\
	3128	16.4523389107239\\
	3129	16.3615080854409\\
	3130	15.8067530639282\\
	3131	14.611758170399\\
	3132	14.2592902260938\\
	3133	14.7324347129028\\
	3134	14.4415161005337\\
	3135	13.3784194125745\\
	3136	12.5242783731888\\
	3137	12.2519653981247\\
	3138	12.5484837311989\\
	3139	11.5634063380616\\
	3140	11.7892656462315\\
	3141	12.0981747866166\\
	3142	12.5817560346919\\
	3143	11.9161987490853\\
	3144	10.6487088730733\\
	3145	12.2591312018994\\
	3146	11.0714289333306\\
	3147	9.95930205698806\\
	3148	8.5187890742369\\
	3149	8.63568147267084\\
	3150	8.18831736754054\\
	3151	8.08164929163913\\
	3152	7.72243545411985\\
	3153	8.84217431505927\\
	3154	8.66879178941408\\
	3155	8.36488635044202\\
	3156	8.8022901971967\\
	3157	8.64048763031705\\
	3158	8.39724486727339\\
	3159	8.21776228025966\\
	3160	8.29685781117015\\
	3161	8.64865173113967\\
	3162	10.776448622545\\
	3163	9.85333859357301\\
	3164	9.6272975520909\\
	3165	9.20557675468213\\
	3166	8.54463212382016\\
	3167	8.28661698029875\\
	3168	8.7053016418575\\
	3169	8.60808307331484\\
	3170	8.39969413979585\\
	3171	8.23050521695521\\
	3172	8.02866938929787\\
	3173	10.4666512261471\\
	3174	8.06228412814746\\
	3175	6.3721614484567\\
	3176	7.05704240254556\\
	3177	7.06762231340626\\
	3178	6.99289023681923\\
	3179	6.41803220654759\\
	3180	5.55361179322508\\
	3181	5.26903606396462\\
	3182	5.21485676454637\\
	3183	5.01713144308952\\
	3184	4.99628613541596\\
	3185	5.36389806550467\\
	3186	12.446356425499\\
	3187	9.68005562408519\\
	3188	7.53501784856352\\
	3189	7.19333593297578\\
	3190	9.87296985962596\\
	3191	8.45273132019505\\
	3192	8.14760214094012\\
	3193	7.31299948978667\\
	3194	22.0217893305349\\
	3195	13.640965723847\\
	3196	12.7907707451148\\
	3197	12.5685079918161\\
	3198	12.2601018243368\\
	3199	11.7346098517708\\
	3200	11.4550844269059\\
	3201	11.843136440566\\
	3202	12.3714007737698\\
	3203	12.3773731331696\\
	3204	13.0654879691017\\
	3205	13.3446956325124\\
	3206	13.4612023387331\\
	3207	13.3654737948675\\
	3208	13.2571833912433\\
	3209	13.4575756118742\\
	3210	23.6537870038308\\
	3211	21.0611210863247\\
	3212	18.8266253590519\\
	3213	17.5326915613906\\
	3214	17.1715136686831\\
	3215	16.9215822002072\\
	3216	17.0796409706909\\
	3217	16.3167027946862\\
	3218	14.802328922664\\
	3219	14.3249764424306\\
	3220	13.4633436978337\\
	3221	13.1883623200258\\
	3222	13.0870125842481\\
	3223	9.75435704999335\\
	3224	9.7205234004438\\
	3225	9.62442270215253\\
	3226	9.58811956158003\\
	3227	9.64926906815674\\
	3228	10.1688541216255\\
	3229	11.0394577816043\\
	3230	11.8325896262341\\
	3231	12.9822989459017\\
	3232	13.3851663644934\\
	3233	22.1274187648436\\
	3234	19.1280170343708\\
	3235	17.786555010145\\
	3236	17.8907335774645\\
	3237	17.540437943282\\
	3238	17.3182090445022\\
	3239	17.1005514768779\\
	3240	16.7418564651339\\
	3241	16.6542336212751\\
	3242	16.6678296306073\\
	3243	16.7368276010344\\
	3244	15.3733534408844\\
	3245	15.0741807072141\\
	3246	15.4317291522703\\
	3247	15.8725403430961\\
	3248	15.0129275845667\\
	3249	13.90497158131\\
	3250	13.3408039316126\\
	3251	16.0733789338607\\
	3252	15.6880553214339\\
	3253	15.1994547915389\\
	3254	15.4962962004259\\
	3255	15.7544925458757\\
	3256	15.3092535717836\\
	3257	15.4460901272838\\
	3258	15.6036896020859\\
	3259	14.8983238373021\\
	3260	14.1640267120714\\
	3261	14.0448834173314\\
	3262	13.2898286456511\\
	3263	14.0052511271856\\
	3264	13.9625784896746\\
	3265	15.3978854590037\\
	3266	15.397253084526\\
	3267	15.2031790795734\\
	3268	13.514008861854\\
	3269	12.94248027273\\
	3270	13.2078732200452\\
	3271	13.2062544042205\\
	3272	13.2662714545796\\
	3273	13.5836164904554\\
	3274	13.4775517633389\\
	3275	13.5221296673616\\
	3276	13.8884496088574\\
	3277	13.7973467635762\\
	3278	13.8104148847153\\
	3279	13.8726754496012\\
	3280	13.9666600555497\\
	3281	13.7906383005106\\
	3282	19.5685440750963\\
	3283	18.1974396388287\\
	3284	17.8895382330215\\
	3285	21.404071861207\\
	3286	20.6628955032594\\
	3287	19.4822467078605\\
	3288	18.6782921787003\\
	3289	18.7191283157136\\
	3290	18.5990405545854\\
	3291	17.9033267809338\\
	3292	17.7879146417274\\
	3293	18.2015561651444\\
	3294	18.0668992426393\\
	3295	18.9116500798817\\
	3296	18.8466765762463\\
	3297	18.4905742482867\\
	3298	17.2945845860256\\
	3299	16.9118027928569\\
	3300	16.4211550117944\\
	3301	17.2649575192409\\
	3302	17.5204617570106\\
	3303	17.6666592148297\\
	3304	17.5885101106508\\
	3305	17.4009542068805\\
	3306	17.7094254871095\\
	3307	17.3302479522043\\
	3308	17.1323717401596\\
	3309	16.8863587271388\\
	3310	17.4642801467594\\
	3311	17.5475134317001\\
	3312	17.4062565580317\\
	3313	17.6424396281809\\
	3314	17.0747582759516\\
	3315	16.6322158007342\\
	3316	16.5646077697381\\
	3317	15.727286844488\\
	3318	15.886112454199\\
	3319	15.8336664151755\\
	3320	16.0031654757569\\
	3321	15.9561407875839\\
	3322	15.5534242915221\\
	3323	15.2089319514673\\
	3324	14.8383687850479\\
	3325	15.0297973805342\\
	3326	14.8866962467712\\
	3327	14.7669698040685\\
	3328	14.9259405805849\\
	3329	15.0206016598752\\
	3330	15.0217028863454\\
	3331	14.3158078897669\\
	3332	14.6252626135341\\
	3333	14.8115537673987\\
	3334	14.6311600124825\\
	3335	14.241364488558\\
	3336	13.6804672898709\\
	3337	13.3168355459493\\
	3338	14.9137915256263\\
	3339	14.7315080870166\\
	3340	14.6393511071116\\
	3341	14.5240420311617\\
	3342	15.2125553518112\\
	3343	15.1456671931478\\
	3344	14.8075467906992\\
	3345	14.0161432630579\\
	3346	14.2415250566601\\
	3347	14.1405416513591\\
	3348	14.1292577524286\\
	3349	14.2984677875608\\
	3350	14.2758763905636\\
	3351	14.4429495244785\\
	3352	14.1981661829886\\
	3353	14.1359242498094\\
	3354	13.2395725725218\\
	3355	13.5468833154222\\
	3356	12.9998603075138\\
	3357	13.6135372410423\\
	3358	14.197295817244\\
	3359	13.8664161459035\\
	3360	13.6011790199423\\
	3361	13.6437288969006\\
	3362	13.4042560818071\\
	3363	13.1469678877803\\
	3364	13.2810793190532\\
	3365	13.0995430726977\\
	3366	12.5010651959236\\
	3367	11.8679325871642\\
	3368	11.8715634486427\\
	3369	11.8178594579785\\
	3370	11.8610964566582\\
	3371	11.5659461097395\\
	3372	11.0658619681684\\
	3373	10.4690067426934\\
	3374	10.2949773907835\\
	3375	10.1735292729445\\
	3376	9.32984753116198\\
	3377	9.51379722131613\\
	3378	10.0958951031139\\
	3379	9.92551695388057\\
	3380	9.79169944968666\\
	3381	9.59507927813701\\
	3382	9.68664911500497\\
	3383	10.538430549063\\
	3384	10.048214819483\\
	3385	9.58678085006056\\
	3386	10.0265999362824\\
	3387	10.0415878812481\\
	3388	10.2299772430598\\
	3389	9.74333658513134\\
	3390	9.94072477421847\\
	3391	9.99742612395733\\
	3392	9.74202955755032\\
	3393	8.86794471317721\\
	3394	9.03042484606125\\
	3395	8.52195935560426\\
	3396	8.05119817835641\\
	3397	8.52143542232864\\
	3398	9.39027752688597\\
	3399	9.0185050782452\\
	3400	8.81837074689717\\
	3401	8.92656731729724\\
	3402	9.19243572814764\\
	3403	11.5899569307596\\
	3404	12.136810985067\\
	3405	10.7439277862751\\
	3406	10.1626540356452\\
	3407	9.77569327920786\\
	3408	9.78007837758987\\
	3409	9.60558080091693\\
	3410	9.77732918084765\\
	3411	17.3315890240898\\
	3412	14.4664938819151\\
	3413	12.2198483428571\\
	3414	11.1201230556861\\
	3415	10.8400791239047\\
	3416	10.9105104629294\\
	3417	11.3867062435528\\
	3418	11.4195954258297\\
	3419	11.382859345897\\
	3420	10.7671254094002\\
	3421	10.9059817878214\\
	3422	12.445909077443\\
	3423	12.1852594971002\\
	3424	12.3643280593427\\
	3425	12.3767840951268\\
	3426	10.9580003886984\\
	3427	10.6377389205236\\
	3428	10.6346766384926\\
	3429	22.8860000543837\\
	3430	16.0840043498841\\
	3431	15.4329785735925\\
	3432	14.5406818624869\\
	3433	14.0802003122384\\
	3434	13.7473454297068\\
	3435	13.4129913289319\\
	3436	13.362634559745\\
	3437	13.1211742357011\\
	3438	13.0400054229485\\
	3439	12.9459474150044\\
	3440	13.0716962635987\\
	3441	12.9660833689519\\
	3442	13.119234949464\\
	3443	13.5272207589936\\
	3444	14.3421941325139\\
	3445	14.4552530034535\\
	3446	14.2584457763743\\
	3447	16.0977344809569\\
	3448	15.8486516232958\\
	3449	15.4235160575336\\
	3450	14.8147616599975\\
	3451	14.9898794928355\\
	3452	14.9672135319205\\
	3453	14.6534078860587\\
	3454	14.4723711736971\\
	3455	15.110556441579\\
	3456	15.1327025890993\\
	3457	15.291206348825\\
	3458	15.072493894209\\
	3459	16.1847912393537\\
	3460	15.898609081613\\
	3461	15.2896661514815\\
	3462	15.0300343253532\\
	3463	14.628598832899\\
	3464	14.4596086511078\\
	3465	14.3560043005158\\
	3466	14.4842994420911\\
	3467	14.3567646582378\\
	3468	14.1197906195076\\
	3469	13.6015979979555\\
	3470	13.5088839875976\\
	3471	13.7737903165444\\
	3472	13.9258600551175\\
	3473	13.0227865122602\\
	3474	12.948489272907\\
	3475	12.8837301563302\\
	3476	22.4301445571368\\
	3477	9.4043458879479\\
	3478	9.49935309295464\\
	3479	9.41235109101281\\
	3480	9.33668112680584\\
	3481	9.34582228625271\\
	3482	9.17583674146915\\
	3483	9.05697013370234\\
	3484	9.02145190682064\\
	3485	9.07891065411457\\
	3486	9.02885292385006\\
	3487	9.04798611841406\\
	3488	9.03886692852712\\
	3489	8.73202080184616\\
	3490	8.60309104475983\\
	3491	8.55642611705495\\
	3492	8.59019209710793\\
	3493	8.88818958900618\\
	3494	9.21097015037411\\
	3495	9.10252369138539\\
	3496	8.95850783155061\\
	3497	8.82673322376369\\
	3498	8.85594991602524\\
	3499	9.18798340953044\\
	3500	9.51016555198918\\
	3501	9.30376807404786\\
	3502	9.22765712962996\\
	3503	9.31453887229768\\
	3504	9.14471760386075\\
	3505	9.23548204732209\\
	3506	9.25010305592287\\
	3507	9.09451071461868\\
	3508	8.99648236151107\\
	3509	11.688177303531\\
	3510	10.5368743864732\\
	3511	10.4586241791389\\
	3512	10.3681624345187\\
	3513	10.2309185815977\\
	3514	9.78523748563259\\
	3515	10.5200982521432\\
	3516	10.6186069996642\\
	3517	10.5233685491968\\
	3518	10.208856785651\\
	3519	10.1488879407541\\
	3520	16.0703326173382\\
	3521	12.0969183773051\\
	3522	12.1089110181475\\
	3523	11.2164065214437\\
	3524	11.0534454774456\\
	3525	10.9238347224668\\
	3526	14.2060234173265\\
	3527	12.4697357384326\\
	3528	12.4029828945793\\
	3529	12.1762478611525\\
	3530	12.5373718858786\\
	3531	12.3106375227067\\
	3532	12.275747035189\\
	3533	11.9243744285977\\
	3534	11.8237308079021\\
	3535	11.680830943862\\
	3536	11.0537624264889\\
	3537	10.8514872061278\\
	3538	10.6893110564245\\
	3539	10.7775350847006\\
	3540	11.0925706989846\\
	3541	11.0562724633036\\
	3542	10.8698884975726\\
	3543	10.6602667066231\\
	3544	10.8938989478753\\
	3545	11.184044654231\\
	3546	11.2240152033266\\
	3547	11.3770024075385\\
	3548	11.4997335409649\\
	3549	11.7893486040406\\
	3550	11.7679546912458\\
	3551	11.6877810494612\\
	3552	11.6103721674233\\
	3553	11.3153121178287\\
	3554	11.726719875135\\
	3555	12.0951339396672\\
	3556	11.7529135412171\\
	3557	11.4514377444033\\
	3558	11.3244803060436\\
	3559	11.4291113642313\\
	3560	11.5626526785072\\
	3561	11.710923482657\\
	3562	11.4380208817736\\
	3563	11.4400195365749\\
	3564	11.5351888255495\\
	3565	11.4309070290714\\
	3566	11.2318500814516\\
	3567	10.7134390310113\\
	3568	10.5671778147763\\
	3569	10.2452326295026\\
	3570	9.90387922948325\\
	3571	9.59947962842286\\
	3572	9.78724473017954\\
	3573	9.61274885102618\\
	3574	9.72953409418018\\
	3575	9.32266816097139\\
	3576	8.90973616325731\\
	3577	9.11850225317405\\
	3578	9.11051302991758\\
	3579	9.32069496564862\\
	3580	9.79111583421213\\
	3581	10.1219666336598\\
	3582	10.0731865240501\\
	3583	9.89386369739263\\
	3584	9.6793970834399\\
	3585	9.35247048020417\\
	3586	9.4451049688409\\
	3587	9.42253031761615\\
	3588	10.3029987205596\\
	3589	10.1875721730453\\
	3590	10.7843627398911\\
	3591	10.6482475623353\\
	3592	12.5938064005108\\
	3593	13.3725695244257\\
	3594	12.7324629478427\\
	3595	12.42331193475\\
	3596	12.6368765401661\\
	3597	12.3990793056056\\
	3598	11.1540333828689\\
	3599	10.8866699036869\\
	3600	10.7841615870339\\
	3601	10.5174543712748\\
	3602	9.75883120336357\\
	3603	9.44728485241028\\
	3604	9.91832650375834\\
	3605	9.47639252818508\\
	3606	9.21451579452819\\
	3607	9.09058852683698\\
	3608	9.04156947991475\\
	3609	8.96710731529718\\
	3610	8.34294905073769\\
	3611	8.19130993911242\\
	3612	8.22465458655503\\
	3613	8.28866537032378\\
	3614	8.28150102111972\\
	3615	11.9473625337955\\
	3616	10.9323520800561\\
	3617	10.5649113124558\\
	3618	10.2193870994579\\
	3619	10.0308435322018\\
	3620	9.76547633826711\\
	3621	10.2268676964279\\
	3622	10.0800455608378\\
	3623	10.1905995088797\\
	3624	11.5616382241356\\
	3625	11.065178368482\\
	3626	10.663579006609\\
	3627	10.4600955451246\\
	3628	9.73503269823997\\
	3629	9.42755012588972\\
	3630	9.5672752641342\\
	3631	9.6083598010173\\
	3632	9.58070660907017\\
	3633	9.24428493162961\\
	3634	8.91202787502134\\
	3635	9.00209797880366\\
	3636	8.642802654163\\
	3637	8.55025114016631\\
	3638	8.50276063808846\\
	3639	8.56122970860948\\
	3640	8.68479755408123\\
	3641	8.71122221833405\\
	3642	8.82784498521288\\
	3643	9.88679618630684\\
	3644	9.67151084500151\\
	3645	10.0142129201938\\
	3646	9.87997870733744\\
	3647	8.97200281034854\\
	3648	9.0107686322415\\
	3649	9.87824101213859\\
	3650	9.72238222891604\\
	3651	9.13516399584306\\
	3652	16.846771929492\\
	3653	11.6816539291737\\
	3654	8.1460934956873\\
	3655	7.43065636614087\\
	3656	6.81597894643316\\
	3657	6.83264199559962\\
	3658	8.11395689889328\\
	3659	6.85439718783806\\
	3660	13.0922765578805\\
	3661	8.89622474500556\\
	3662	8.7400685250986\\
	3663	8.83978097162821\\
	3664	8.8580846261636\\
	3665	8.05481089532397\\
	3666	9.30954373317722\\
	3667	9.15200759541586\\
	3668	8.61540655648342\\
	3669	9.87613934122088\\
	3670	8.54216218376916\\
	3671	8.34198872424627\\
	3672	8.22169258266663\\
	3673	8.08552253020313\\
	3674	8.02055884634611\\
	3675	8.02778495644663\\
	3676	8.71530308323599\\
	3677	8.83321942974854\\
	3678	8.77037075978769\\
	3679	8.62511461501079\\
	3680	9.35603055012121\\
	3681	8.9504053999115\\
	3682	9.21080003692759\\
	3683	9.82504831250443\\
	3684	9.75132419980726\\
	3685	9.58072004087682\\
	3686	9.74762825321527\\
	3687	9.89629696146067\\
	3688	9.44264605536538\\
	3689	8.83335448485226\\
	3690	10.710654499345\\
	3691	9.02032429075456\\
	3692	8.15276651636703\\
	3693	8.53761988175041\\
	3694	8.19430387790783\\
	3695	7.87562546870948\\
	3696	7.95332184319977\\
	3697	7.84392509997512\\
	3698	7.70203672845026\\
	3699	7.75876466073608\\
	3700	29.9431949138355\\
	3701	17.1468987389831\\
	3702	15.3243344099734\\
	3703	15.0202547327594\\
	3704	14.8895828037771\\
	3705	14.6593283197337\\
	3706	15.2169948184808\\
	3707	14.9522089246175\\
	3708	15.0825858757283\\
	3709	15.4992892866905\\
	3710	15.4212089665826\\
	3711	15.3321859210629\\
	3712	15.2804793008849\\
	3713	15.0716530100654\\
	3714	14.9990389104088\\
	3715	14.9569909732361\\
	3716	14.9089317951174\\
	3717	14.7114574523991\\
	3718	14.3768377863666\\
	3719	14.2643204374532\\
	3720	14.0621038143594\\
	3721	14.4691250459806\\
	3722	15.3951220267207\\
	3723	14.993702005175\\
	3724	14.7864322239017\\
	3725	14.2236858761793\\
	3726	14.1502873627897\\
	3727	13.6428271670218\\
	3728	13.2530521190688\\
	3729	13.1110458609882\\
	3730	13.0245460220091\\
	3731	12.9644362320605\\
	3732	12.812160876868\\
	3733	12.8129587472288\\
	3734	12.8032156313527\\
	3735	12.860478536111\\
	3736	12.8901438717801\\
	3737	12.8362173189977\\
	3738	12.8084800445482\\
	3739	12.7083684411655\\
	3740	12.8003432597244\\
	3741	12.7184634696274\\
	3742	12.8068810683698\\
	3743	12.5903781975011\\
	3744	12.6125525647314\\
	3745	12.6787933369459\\
	3746	12.5924187820775\\
	3747	12.4230800728077\\
	3748	12.2653181632286\\
	3749	12.2086918219261\\
	3750	12.277331844544\\
	3751	12.1998693847698\\
	3752	12.1152236349889\\
	3753	11.9521073362521\\
	3754	11.821485946681\\
	3755	11.9431779988571\\
	3756	12.0462281037146\\
	3757	12.0875887863152\\
	3758	12.0500622651325\\
	3759	12.0107535669466\\
	3760	11.8650870506872\\
	3761	11.7413411870398\\
	3762	11.5677746760377\\
	3763	11.5639279016703\\
	3764	11.2698220798623\\
	3765	10.7354179144216\\
	3766	10.7672194671022\\
	3767	10.6649597748544\\
	3768	10.6394297781\\
	3769	11.947566622315\\
	3770	11.0116581666696\\
	3771	10.8389928784049\\
	3772	10.4084110907655\\
	3773	10.3983813163069\\
	3774	11.3946198050174\\
	3775	10.2424251714176\\
	3776	10.5667379682918\\
	3777	10.416314257373\\
	3778	9.92414753634946\\
	3779	9.87179095840595\\
	3780	9.88286434075002\\
	3781	10.1305919852153\\
	3782	10.08370698174\\
	3783	11.2190205059632\\
	3784	11.0249174597596\\
	3785	10.6727802805419\\
	3786	10.5478389451816\\
	3787	10.3949084578346\\
	3788	10.5332598347536\\
	3789	10.3280680790613\\
	3790	10.4243408122174\\
	3791	10.2195048715602\\
	3792	10.0429788025313\\
	3793	9.91551059387948\\
	3794	10.0020279424444\\
	3795	9.87481136045412\\
	3796	9.43299566693995\\
	3797	9.20966065688134\\
	3798	9.30498435885966\\
	3799	9.26650847596612\\
	3800	9.30075577038964\\
	3801	9.44135106042819\\
	3802	10.3052735153588\\
	3803	10.2468340773037\\
	3804	10.1900734756766\\
	3805	10.2096931897947\\
	3806	10.1916580042691\\
	3807	10.1407513079321\\
	3808	9.78640444330442\\
	3809	9.66729454886007\\
	3810	9.6089001636893\\
	3811	9.73174413675561\\
	3812	9.69172684951313\\
	3813	10.5214469500646\\
	3814	11.9337179480222\\
	3815	11.6296023261224\\
	3816	11.0797779589317\\
	3817	10.7137889408773\\
	3818	15.2537891711326\\
	3819	11.8531232700517\\
	3820	11.5666913390084\\
	3821	11.5809311727459\\
	3822	12.3143178581974\\
	3823	14.9648694628198\\
	3824	14.1031954751182\\
	3825	15.4665517367312\\
	3826	14.847306807873\\
	3827	14.5754441449776\\
	3828	14.3206032933096\\
	3829	13.6839950608307\\
	3830	13.0655656756803\\
	3831	13.0394131985387\\
	3832	12.7969247353698\\
	3833	12.6988400975191\\
	3834	12.3841235166575\\
	3835	11.6102922365641\\
	3836	11.803954826481\\
	3837	11.7801676191882\\
	3838	12.6117636076123\\
	3839	12.1484094151837\\
	3840	11.6067187393656\\
	3841	11.3586568003611\\
	3842	11.0002904594917\\
	3843	11.4133564113863\\
	3844	11.7862226805617\\
	3845	11.5489121891833\\
	3846	11.5696153126014\\
	3847	11.6261922187244\\
	3848	11.513187365163\\
	3849	11.3854193179095\\
	3850	10.9776481038549\\
	3851	10.9316868996575\\
	3852	11.6440163693814\\
	3853	10.859421970444\\
	3854	10.6149076182397\\
	3855	10.5020509856362\\
	3856	10.8734256081841\\
	3857	10.7154230962957\\
	3858	10.6702651593298\\
	3859	9.85118335083144\\
	3860	9.80467024731465\\
	3861	9.88722929279198\\
	3862	9.96509923287297\\
	3863	10.0641783421302\\
	3864	10.1948193504783\\
	3865	10.1787108669021\\
	3866	10.3166530995657\\
	3867	10.122838507422\\
	3868	9.72105220502324\\
	3869	9.63515913161269\\
	3870	10.2982962968486\\
	3871	9.64112173458153\\
	3872	8.97640239221229\\
	3873	8.95659333408962\\
	3874	8.91480413118248\\
	3875	8.31014646263801\\
	3876	7.59178021637865\\
	3877	7.7049721326347\\
	3878	8.32351036887706\\
	3879	8.14795287450403\\
	3880	8.11105125632194\\
	3881	7.9712074877293\\
	3882	7.87943798729779\\
	3883	7.4115558300961\\
	3884	7.42683633524144\\
	3885	7.44610782003988\\
	3886	7.57082995506373\\
	3887	7.59968450261524\\
	3888	8.50896937962334\\
	3889	8.18278078324209\\
	3890	8.45533926429652\\
	3891	8.34225140060739\\
	3892	8.58183383203134\\
	3893	8.69234732400074\\
	3894	8.37257045281467\\
	3895	7.87885847175801\\
	3896	7.8541082342464\\
	3897	8.35431719403559\\
	3898	8.25881675619365\\
	3899	10.1915617908783\\
	3900	9.75207500979101\\
	3901	9.27567088654305\\
	3902	9.11546693266206\\
	3903	9.11594100738053\\
	3904	9.28740545626943\\
	3905	9.10880423582668\\
	3906	8.90856028369423\\
	3907	8.86664036804785\\
	3908	8.98703651599494\\
	3909	9.09084308981704\\
	3910	9.28110527064994\\
	3911	9.11507188849227\\
	3912	9.53243897783721\\
	3913	9.35036484268554\\
	3914	8.97128449200258\\
	3915	8.80183077785822\\
	3916	8.44715271935073\\
	3917	8.06995169803586\\
	3918	8.13279872093137\\
	3919	8.22955191472816\\
	3920	8.31651767476131\\
	3921	8.12467819993719\\
	3922	8.10734598284092\\
	3923	8.13141835170434\\
	3924	9.31676969396346\\
	3925	8.59074733340477\\
	3926	9.28055848381906\\
	3927	8.61296846269272\\
	3928	8.62952249890918\\
	3929	8.52324600152951\\
	3930	7.45724597455291\\
	3931	7.35525589414011\\
	3932	6.50835968547895\\
	3933	6.96821018597667\\
	3934	10.7354602511549\\
	3935	9.12643333187287\\
	3936	8.97107742833926\\
	3937	8.44785872486807\\
	3938	7.27136682959793\\
	3939	6.83014557205934\\
	3940	6.79060259375243\\
	3941	6.52951881120404\\
	3942	6.47661888644733\\
	3943	6.28822738679719\\
	3944	6.7405103069155\\
	3945	6.51194292453269\\
	3946	6.65570679443263\\
	3947	6.170598350158\\
	3948	6.10048055602027\\
	3949	6.13134538043405\\
	3950	7.11890301660053\\
	3951	6.86638289234662\\
	3952	6.38099712092855\\
	3953	6.48390962610979\\
	3954	6.33305452810121\\
	3955	5.98771711799989\\
	3956	5.88617002232513\\
	3957	5.90989693688572\\
	3958	5.7150733302975\\
	3959	5.63006469505176\\
	3960	29.0623742520076\\
	3961	25.2041370349752\\
	3962	20.9094803341052\\
	3963	18.9739660650214\\
	3964	12.3564070112805\\
	3965	11.8471431683032\\
	3966	15.5742789167811\\
	3967	13.3111886165754\\
	3968	13.1835423441946\\
	3969	13.4267201450442\\
	3970	13.294634344474\\
	3971	13.1521871924923\\
	3972	13.1890703579726\\
	3973	13.1667609184876\\
	3974	13.0669366918694\\
	3975	13.3041028587434\\
	3976	13.4817626528579\\
	3977	13.4260315861415\\
	3978	12.2084329520746\\
	3979	13.5753293206119\\
	3980	13.4578639084552\\
	3981	12.5783460428209\\
	3982	12.0565809969778\\
	3983	11.9629537194992\\
	3984	12.1674355728127\\
	3985	12.157854862199\\
	3986	12.100774055912\\
	3987	12.441230290879\\
	3988	12.383048442031\\
	3989	12.2272103812124\\
	3990	12.2155603131112\\
	3991	12.1491652802672\\
	3992	12.5768772758595\\
	3993	12.2936941481052\\
	3994	11.9653122216604\\
	3995	11.9658004621957\\
	3996	12.0208920040802\\
	3997	13.6785797032888\\
	3998	13.0608016096489\\
	3999	12.6628806634094\\
	4000	12.5960904000339\\
};
%\addlegendentry{$n=10$}
\end{axis}
\end{tikzpicture}%

==> code2/temp_100_r.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{HTML}{00B3B8}%
\definecolor{mycolor3}{HTML}{F26035}%
\definecolor{mycolor4}{HTML}{ED135A}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.528in,
height=1.354in,
at={(1.011in,0.642in)},
scale only axis,
xmin=150,
xmax=800,
xlabel={{Time}},
xtick = {}
ymin=0,
ymax=700,
ylabel={{$||\widetilde{\Theta}(k)||$}},
axis background/.style={fill=white},
legend columns = 2,
legend style = {at={(0.45, -0.30)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}}
%legend pos = {outer north east}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	170.635210727418\\
2	170.524173198423\\
3	159.421130357942\\
4	175.046550305352\\
5	350.485475430291\\
6	206.956977079412\\
7	705.696486861306\\
8	472.565120120898\\
9	449.909799258412\\
10	232.07875338661\\
11	313.775144535999\\
12	85.8005240620268\\
13	166.265319360454\\
14	296.359878618943\\
15	283.219670644216\\
16	248.480832805498\\
17	205.737571906426\\
18	246.735216578098\\
19	214.025453563106\\
20	501.952072236764\\
21	391.732339557942\\
22	269.72418009315\\
23	159.548569209602\\
24	116.845596573009\\
25	199.349185823958\\
26	134.29645092025\\
27	374.569717463524\\
28	474.746057300805\\
29	340.092947307723\\
30	567.071131334193\\
31	390.412390821826\\
32	196.220793312656\\
33	117.541151929664\\
34	108.30110706648\\
35	178.188625612112\\
36	526.490636070705\\
37	286.516303372532\\
38	145.87362665822\\
39	437.147089424283\\
40	286.151788829404\\
41	229.206289807459\\
42	140.559261207407\\
43	325.020671003589\\
44	219.354899873667\\
45	219.697105391188\\
46	140.127658104018\\
47	129.265314562712\\
48	113.138784702363\\
49	183.536682813817\\
50	393.757364078216\\
51	505.985502912362\\
52	261.183170798505\\
53	168.29323073558\\
54	202.122568317388\\
55	145.342631666994\\
56	445.85731274854\\
57	248.633351499627\\
58	164.022065078577\\
59	226.780431254405\\
60	233.394099657176\\
61	212.837995173156\\
62	148.207022751667\\
63	168.767463517313\\
64	115.594258480493\\
65	104.214895478637\\
66	94.6801283439668\\
67	119.745711913635\\
68	95.7752480075468\\
69	184.52195526655\\
70	88.052083859735\\
71	43.872945714998\\
72	30.641194606948\\
73	261.771873511918\\
74	181.78984825164\\
75	159.270283774562\\
76	216.65927863982\\
77	254.173595827903\\
78	151.133943839084\\
79	109.842393463492\\
80	236.776277149471\\
81	185.271841495663\\
82	251.305757284655\\
83	154.648846351283\\
84	120.595877083261\\
85	147.234144640141\\
86	109.835679336037\\
87	140.930789548201\\
88	107.487877771144\\
89	138.474436044658\\
90	115.244365920473\\
91	105.196958712797\\
92	107.873125101984\\
93	308.181525256979\\
94	282.089794833929\\
95	192.770094361347\\
96	129.759169425753\\
97	128.499172923219\\
98	401.234704329525\\
99	355.009274067684\\
100	566.868791430341\\
101	291.652059852494\\
102	163.747508803694\\
103	88.055266631342\\
104	668.12427997904\\
105	471.547764274294\\
106	416.880332584325\\
107	191.503174768593\\
108	128.358585239175\\
109	159.657436309722\\
110	120.330917051482\\
111	137.021269133622\\
112	499.331657492228\\
113	243.099175627866\\
114	169.83635710791\\
115	146.714288374557\\
116	339.823404183251\\
117	1058.53242125357\\
118	334.919883439857\\
119	205.58301312392\\
120	119.635906867764\\
121	96.1934437010872\\
122	92.8316949102421\\
123	68.7013688977678\\
124	124.943279713759\\
125	106.440564021547\\
126	119.263560035377\\
127	131.837094636168\\
128	426.325653168778\\
129	184.096441076747\\
130	138.249810463625\\
131	134.342848452772\\
132	234.388108128116\\
133	189.647550381517\\
134	372.63365996347\\
135	128.22771449327\\
136	73.668637984801\\
137	445.152236150625\\
138	336.262436951377\\
139	259.745897003795\\
140	229.518497023769\\
141	615.830982873681\\
142	590.326832636972\\
143	339.388008632\\
144	152.457685139805\\
145	114.836794334941\\
146	103.560132437868\\
147	131.571859536295\\
148	113.539224797027\\
149	92.392969086549\\
150	94.7075769616849\\
151	318.530201002554\\
152	222.91986568054\\
153	150.51248783558\\
154	89.9554398688165\\
155	99.1962118745197\\
156	66.2175808354648\\
157	142.354571836867\\
158	207.496553124651\\
159	121.943265835191\\
160	141.491404646512\\
161	174.450092877088\\
162	100.665123113942\\
163	117.009758001433\\
164	114.639884617723\\
165	166.152724799674\\
166	100.44248675789\\
167	76.9567750081254\\
168	113.488997075647\\
169	159.103707851082\\
170	107.212400838416\\
171	100.525072607745\\
172	69.5057025744444\\
173	115.920301030256\\
174	298.875943686643\\
175	164.54363607433\\
176	120.787286011397\\
177	89.4751803340205\\
178	109.336558228677\\
179	88.7149609058605\\
180	152.975177258724\\
181	146.4012553261\\
182	141.249493894011\\
183	155.797986563822\\
184	114.312707980786\\
185	75.5022041110768\\
186	141.494663508884\\
187	134.699715098646\\
188	115.886963907716\\
189	255.362202468545\\
190	128.015927168672\\
191	107.160634886353\\
192	117.564055889586\\
193	77.5533937268734\\
194	78.858287729909\\
195	138.918033235881\\
196	112.172235927613\\
197	74.5913206035074\\
198	76.9766086181914\\
199	77.8839092700697\\
200	47.9485062718649\\
201	103.849887910243\\
202	71.9317525252569\\
203	78.7851020799068\\
204	325.239795682985\\
205	205.576181204371\\
206	137.548662582285\\
207	150.307530402593\\
208	133.874146974117\\
209	72.3832190125762\\
210	77.9196846530731\\
211	100.506274587703\\
212	113.977469581195\\
213	80.8936822978329\\
214	81.3896103358066\\
215	80.29479149241\\
216	59.274377192804\\
217	42.9763487750489\\
218	63.5292332276893\\
219	124.278202190369\\
220	97.4420942580305\\
221	86.3654036276571\\
222	469.883026535356\\
223	282.878720882307\\
224	283.447453185802\\
225	184.985842125879\\
226	109.211432161025\\
227	373.547286580906\\
228	130.476164932729\\
229	95.887780527054\\
230	89.6892222110461\\
231	143.430606728401\\
232	114.490892310807\\
233	125.36789885339\\
234	107.097405546406\\
235	98.834723351461\\
236	166.067693731959\\
237	122.253797745883\\
238	181.52184712037\\
239	130.767195508304\\
240	108.768056303265\\
241	85.2284965778027\\
242	65.6164863088283\\
243	86.7484491188543\\
244	98.7095583600708\\
245	77.3774428208601\\
246	102.427130596867\\
247	161.190214306337\\
248	121.16232263556\\
249	82.796045363957\\
250	78.9683931310662\\
251	78.1776590746242\\
252	91.321827513274\\
253	111.12080104081\\
254	83.7505572900483\\
255	67.6033989295831\\
256	169.234824367044\\
257	98.8711907946733\\
258	89.7763280365189\\
259	70.6617399950197\\
260	100.360333159539\\
261	101.015857821589\\
262	85.573439301559\\
263	70.4363283567117\\
264	95.9825189702079\\
265	80.6749413522238\\
266	75.3945727011425\\
267	109.46764147153\\
268	74.9361663324655\\
269	118.656656120493\\
270	74.4020705162849\\
271	70.6028116175376\\
272	79.5095596223869\\
273	63.1047902511707\\
274	103.980610318823\\
275	95.2473236607717\\
276	72.8785576592771\\
277	77.7898312109805\\
278	85.9355716583296\\
279	92.2342491731094\\
280	78.8468734533102\\
281	69.1594487110097\\
282	51.5150614331861\\
283	48.8077552909877\\
284	193.309169065013\\
285	125.71835081711\\
286	64.3884673089407\\
287	51.1128695589515\\
288	61.0352562136908\\
289	54.8871786918325\\
290	68.0342414151339\\
291	50.1132315454393\\
292	78.3369287497857\\
293	171.508084134026\\
294	114.79297956141\\
295	125.670969654499\\
296	138.714156092995\\
297	69.840642922049\\
298	91.2814714871018\\
299	393.797026866391\\
300	140.325563103428\\
301	111.605869038792\\
302	82.7480485386077\\
303	70.7258907023037\\
304	89.9632834624258\\
305	139.879301204937\\
306	106.458222178284\\
307	100.257258475982\\
308	93.3409712920961\\
309	140.415198319983\\
310	115.226731413595\\
311	81.8145591817829\\
312	76.511550313419\\
313	69.1727458206105\\
314	56.83218965144\\
315	63.0573163984638\\
316	53.0036979645559\\
317	101.0399208142\\
318	105.131985601731\\
319	113.40890796105\\
320	144.643564626237\\
321	87.1379963020569\\
322	79.0971761541825\\
323	52.0657180114257\\
324	72.7863560160914\\
325	78.0793621932189\\
326	189.617601398921\\
327	84.7716774683349\\
328	47.0334913466731\\
329	70.673397732222\\
330	53.1795052012435\\
331	75.4698622036916\\
332	79.24969510862\\
333	63.5145853011461\\
334	75.995420561577\\
335	104.425155508391\\
336	84.7569526448358\\
337	54.930276167773\\
338	76.0743654515453\\
339	112.211523809428\\
340	87.3030390134605\\
341	69.3015251660818\\
342	97.7869358381228\\
343	61.2885802595378\\
344	105.355493082213\\
345	88.8343495614876\\
346	96.7589112855445\\
347	88.055359844616\\
348	63.6312692476206\\
349	66.5043757479523\\
350	117.248766197152\\
351	113.491343683719\\
352	86.0318789908719\\
353	116.059836276768\\
354	67.3201035281388\\
355	64.2760258436486\\
356	84.2680852450168\\
357	52.2326326439684\\
358	28.9938340330561\\
359	151.057186266581\\
360	91.1033379655535\\
361	52.8851373300274\\
362	119.239097228594\\
363	69.9445715333533\\
364	56.140576616389\\
365	56.8423235910192\\
366	80.7016355169064\\
367	65.808559624931\\
368	62.0563388449709\\
369	49.4496157322541\\
370	41.9173045343859\\
371	38.8576794538518\\
372	42.0267310054892\\
373	45.030847700559\\
374	344.603871888372\\
375	209.56210501745\\
376	125.10008255663\\
377	92.9487213961708\\
378	106.666151304499\\
379	82.6922702423732\\
380	62.5677598797528\\
381	66.0418556214355\\
382	65.9844732445616\\
383	66.7536958340449\\
384	59.6136687455185\\
385	55.5316713162876\\
386	226.482545683823\\
387	156.33447462097\\
388	98.3815215148781\\
389	67.1786601076175\\
390	70.5472582995389\\
391	61.975549216246\\
392	50.0797869900093\\
393	43.9805255575266\\
394	45.2435268588228\\
395	69.8770197620926\\
396	50.1847060279344\\
397	111.973866032417\\
398	89.2692841894544\\
399	56.4330771461356\\
400	65.6993935538644\\
401	172.960767778462\\
402	86.2362319389494\\
403	79.7671183635345\\
404	71.240897438507\\
405	83.7700226226126\\
406	128.187390995208\\
407	223.609422487021\\
408	385.714300970945\\
409	271.334991543052\\
410	201.092710596287\\
411	181.305214194012\\
412	145.173844007575\\
413	157.158071269862\\
414	143.044763609735\\
415	121.005761493901\\
416	117.781583753335\\
417	132.615600352436\\
418	108.073626172677\\
419	154.17246025839\\
420	98.681159182207\\
421	64.751807458403\\
422	209.585397374431\\
423	123.029232773941\\
424	98.8548162463137\\
425	74.8246636370732\\
426	75.1455381318989\\
427	63.9240975322094\\
428	62.0433001942359\\
429	59.9919370393868\\
430	65.2300560921581\\
431	55.9840930294559\\
432	108.698551321861\\
433	88.0138504455623\\
434	98.4862453684666\\
435	67.1373590515215\\
436	68.7914487858309\\
437	62.2707293073138\\
438	58.6842262921006\\
439	70.0724659103626\\
440	64.1084420079587\\
441	69.4476503536303\\
442	81.3883391519685\\
443	65.5015869839107\\
444	52.7176637676067\\
445	61.7203665910804\\
446	62.1573552813402\\
447	69.5186018477404\\
448	50.1200200601719\\
449	37.8534714584733\\
450	88.2094924872016\\
451	62.37319188326\\
452	121.594347619259\\
453	106.328325245723\\
454	46.0521903740515\\
455	34.3017322745213\\
456	53.5462442256504\\
457	99.822156692781\\
458	51.6436552783032\\
459	48.1687035566595\\
460	193.597730005134\\
461	65.4548203456908\\
462	50.36663318176\\
463	180.780407781211\\
464	80.1327959052605\\
465	92.9484694527469\\
466	65.5581812939149\\
467	36.350878815607\\
468	29.9929597993918\\
469	85.6703457990096\\
470	78.898050387069\\
471	45.3010440867761\\
472	38.7956069727206\\
473	37.7536559563523\\
474	63.6993159170172\\
475	65.9317753243464\\
476	96.40091863384\\
477	59.1616586970844\\
478	270.309807216421\\
479	176.398701875269\\
480	113.85732492091\\
481	75.332778412791\\
482	64.919124133299\\
483	63.5005645777476\\
484	124.202653590867\\
485	96.9942321132029\\
486	68.1536397118603\\
487	73.2538263674249\\
488	53.17635168083\\
489	66.9004288762873\\
490	45.8701580756977\\
491	38.1568688721632\\
492	94.3909349143662\\
493	65.5822998378983\\
494	52.2796729656357\\
495	67.9966232824129\\
496	52.429542246438\\
497	56.2702269842879\\
498	49.6492457540167\\
499	39.2490853506256\\
500	33.6979577011307\\
501	33.1566995966534\\
502	40.9625080266257\\
503	30.75308395049\\
504	40.2082572896345\\
505	35.9818247154895\\
506	40.2417857783341\\
507	37.9490819824497\\
508	61.1897897221203\\
509	66.1868001784737\\
510	58.9408433415815\\
511	49.9660843920224\\
512	50.2430371057\\
513	39.8105306906307\\
514	33.3721530987989\\
515	110.57962795118\\
516	72.6299268522913\\
517	54.3268545483819\\
518	36.845790699399\\
519	57.7350987288029\\
520	46.8995991046985\\
521	41.0222759660042\\
522	35.6519926367852\\
523	35.3185150428355\\
524	66.6799953445858\\
525	48.4803656455494\\
526	33.9779953937731\\
527	44.5665153125521\\
528	178.477991770358\\
529	85.4296139336869\\
530	50.7087770428161\\
531	36.0021657054348\\
532	31.8803807705001\\
533	37.6350889814754\\
534	39.8906933908942\\
535	46.286282507332\\
536	40.5293981528504\\
537	43.592588111162\\
538	39.1778060006028\\
539	109.618467570914\\
540	77.6325555434926\\
541	78.6281257972847\\
542	73.1950315983956\\
543	83.4315396651437\\
544	45.9092771646593\\
545	38.1243035490764\\
546	59.7325682342159\\
547	38.6514928138604\\
548	70.2619166193361\\
549	50.5349263438732\\
550	45.0737014460319\\
551	52.6079513385244\\
552	35.6465951360045\\
553	34.0520691457152\\
554	59.8901739267363\\
555	48.850326752914\\
556	43.6999441650289\\
557	30.8069452715528\\
558	61.2439957229712\\
559	47.3387517122976\\
560	54.5367857065213\\
561	39.8821131307927\\
562	40.6073894508001\\
563	32.4622876345404\\
564	38.0391325117772\\
565	39.4536955914575\\
566	32.5561932736415\\
567	37.5286972645478\\
568	38.3072537324383\\
569	87.8325208172858\\
570	66.2364834085953\\
571	39.069630465431\\
572	31.4906611772088\\
573	52.1687487051242\\
574	39.8387119830885\\
575	31.0463307342917\\
576	37.3983973201503\\
577	63.1306327173321\\
578	62.7742648826748\\
579	65.4818864886498\\
580	166.1804044703\\
581	133.940068036242\\
582	62.2290703329252\\
583	85.0469983182154\\
584	163.738720505792\\
585	108.83630875625\\
586	46.9940307757298\\
587	39.2910396708174\\
588	48.4774127197663\\
589	52.8999326771777\\
590	54.0425392934811\\
591	41.9779173029938\\
592	117.880607636689\\
593	53.281198754297\\
594	78.8183766597974\\
595	69.8544176070827\\
596	99.849273463115\\
597	42.010384534079\\
598	64.9812516095847\\
599	39.5534046176455\\
600	39.7777354385071\\
601	69.0527575395854\\
602	58.5452379420427\\
603	43.7455223472847\\
604	43.650120466664\\
605	60.6815706716913\\
606	96.081085075189\\
607	56.9645287238312\\
608	50.5274163033734\\
609	33.9589867449913\\
610	79.162656930089\\
611	82.1777177177169\\
612	40.4574848674928\\
613	30.8624128257392\\
614	35.9216005356289\\
615	34.4897892491554\\
616	38.5317780512615\\
617	41.2017148082818\\
618	33.6718900955012\\
619	49.2632450376797\\
620	48.2136387106679\\
621	43.1051196559159\\
622	42.4145185598864\\
623	43.5360891706423\\
624	36.388533380506\\
625	48.5994086487395\\
626	45.5128079808248\\
627	60.7376105020952\\
628	62.1877215730631\\
629	51.2743337799735\\
630	43.2591791565935\\
631	34.8231849772506\\
632	125.457355377887\\
633	85.8525419128476\\
634	47.7487214950794\\
635	35.9755090488345\\
636	40.350584088188\\
637	72.980973061831\\
638	48.2179633431965\\
639	36.2219694259423\\
640	143.572421683005\\
641	95.764799173458\\
642	99.4891965367686\\
643	65.3541693789552\\
644	65.3328737438907\\
645	57.9942588531141\\
646	48.1342131259572\\
647	40.0455905320122\\
648	36.8112943815614\\
649	194.086142433502\\
650	138.41409179818\\
651	127.046041583901\\
652	75.6045468762233\\
653	37.9886511875674\\
654	52.1172343691871\\
655	69.7673475484184\\
656	79.3792438878527\\
657	53.1903086043338\\
658	42.6171653484042\\
659	45.0811130766288\\
660	203.700440837006\\
661	165.10761257865\\
662	121.509435498171\\
663	94.4272236410892\\
664	164.720963062147\\
665	96.96426069343\\
666	80.1094019429247\\
667	61.8645809954261\\
668	56.7584009079972\\
669	56.8966716824308\\
670	57.1137299635863\\
671	57.2425071737653\\
672	87.4597624112406\\
673	71.2096548810854\\
674	74.2465837585683\\
675	53.0732950424394\\
676	48.9015605006304\\
677	54.3169056801111\\
678	45.1751116056977\\
679	40.3219699771566\\
680	43.2693059541656\\
681	54.5428049306213\\
682	42.1184163391311\\
683	45.5235064979316\\
684	56.286224841403\\
685	41.1391602145559\\
686	51.7518300227856\\
687	49.2541748829534\\
688	71.679623758147\\
689	66.5937452351748\\
690	34.7991502622417\\
691	57.7999483750781\\
692	109.597241962702\\
693	48.9441400634801\\
694	39.7073811193632\\
695	29.5796897531571\\
696	27.480314805846\\
697	28.5605971896415\\
698	36.4804353378742\\
699	49.0395620051932\\
700	75.3431824384166\\
701	58.886115667824\\
702	54.0233043031065\\
703	113.013340177647\\
704	77.3807076449057\\
705	34.9203902539907\\
706	31.7951589409519\\
707	66.82287202467\\
708	61.6266834795155\\
709	41.0196611802056\\
710	33.7738849320249\\
711	41.5621361090116\\
712	47.0033589747611\\
713	38.3681661457456\\
714	52.4482626518818\\
715	62.9787823047925\\
716	34.4010382809533\\
717	68.2878500327841\\
718	40.8129536080971\\
719	35.9309481000321\\
720	78.6441898122081\\
721	73.162416052378\\
722	40.7387473264307\\
723	30.5423879221085\\
724	65.152133745548\\
725	55.2099230697873\\
726	43.2068150089427\\
727	37.6904693471583\\
728	27.3480859400058\\
729	68.3954018849697\\
730	51.5821844133845\\
731	34.6970588640572\\
732	173.344290395719\\
733	53.9535367301469\\
734	33.0594936686786\\
735	28.7296792067307\\
736	41.2141224167065\\
737	29.6864752880069\\
738	21.3546351965131\\
739	54.9733222509067\\
740	62.2651961474802\\
741	41.2281530752605\\
742	26.2533803519857\\
743	22.5308612138832\\
744	61.983123882988\\
745	35.9309423062022\\
746	25.7788329869123\\
747	22.5201311408496\\
748	39.5194653576733\\
749	29.5428645296445\\
750	28.4272577738676\\
751	46.5201465739667\\
752	51.861105488987\\
753	33.1609925299975\\
754	29.49145593432\\
755	70.5263319207618\\
756	56.0498403364546\\
757	53.7364126259666\\
758	31.2424981942944\\
759	32.051452383289\\
760	50.5551590123031\\
761	60.8678269071184\\
762	37.7280602630006\\
763	49.9660187140231\\
764	31.8279760148037\\
765	28.4179501558908\\
766	34.2205354464623\\
767	34.2379934432667\\
768	31.8895314053977\\
769	26.2663851059691\\
770	28.8608481728735\\
771	33.8464083301154\\
772	50.0696694937881\\
773	43.8134801751488\\
774	32.8367573175891\\
775	51.4954211086314\\
776	38.4931588105483\\
777	50.9493708595982\\
778	35.8343124922688\\
779	44.8812726822677\\
780	44.5094063369121\\
781	40.0698261651333\\
782	52.0654427954102\\
783	46.9948143214902\\
784	63.3738626758328\\
785	32.3430575330084\\
786	28.5907300870801\\
787	36.1571343710373\\
788	66.5472042879401\\
789	112.758570530395\\
790	76.1715528765844\\
791	57.4745188594544\\
792	52.0762700353396\\
793	45.9123251539122\\
794	79.7309643229076\\
795	59.049866845807\\
796	53.8195784707178\\
797	43.8362909738388\\
798	47.0666874989926\\
799	44.6408679353334\\
800	75.7157307671065\\
801	60.1227931143597\\
802	48.1964163704371\\
803	42.9329904467588\\
804	40.3400056316396\\
805	38.622295429293\\
806	43.1526158817233\\
807	49.6376752209852\\
808	158.611854869306\\
809	95.8134331529534\\
810	78.8642535212295\\
811	62.1737728948403\\
812	53.2871820192706\\
813	51.0924990549656\\
814	43.7156878806662\\
815	37.3455473599699\\
816	34.0928732719868\\
817	38.1994673303733\\
818	31.7936699266325\\
819	29.8073252540417\\
820	28.474408966751\\
821	28.2841313653715\\
822	39.4122023673109\\
823	29.3301486480716\\
824	35.184047068017\\
825	30.0806675414122\\
826	35.8550605241101\\
827	38.309199814484\\
828	51.9933639588023\\
829	33.8910972541912\\
830	23.5737735709251\\
831	26.0080952104566\\
832	27.4256053515475\\
833	27.94313754759\\
834	30.4148723090685\\
835	32.2624557454377\\
836	51.1339711076535\\
837	35.3296014578387\\
838	24.8010244120142\\
839	61.6376464124587\\
840	52.4563648307003\\
841	47.7175049059022\\
842	42.5675381331284\\
843	35.3942070444368\\
844	42.1441843440722\\
845	26.7097262744057\\
846	21.4475963177849\\
847	21.3593343310166\\
848	33.203955635385\\
849	27.1564959969552\\
850	22.1629075981229\\
851	118.353488601813\\
852	57.5958143763186\\
853	48.2380278946941\\
854	47.5216377285635\\
855	53.5838088756786\\
856	114.864215293473\\
857	93.3688828903904\\
858	61.7816686946984\\
859	37.4850710730427\\
860	28.5013041178623\\
861	119.062324140269\\
862	80.6607947844109\\
863	56.9728027162907\\
864	40.0573721774997\\
865	44.753117821554\\
866	38.668505651885\\
867	57.7388823990051\\
868	47.1797625327711\\
869	38.3849161147102\\
870	27.1508115279743\\
871	23.4862564019953\\
872	25.292076559651\\
873	22.6589489810233\\
874	22.166780094284\\
875	26.0158263934824\\
876	27.9601430451442\\
877	29.4222584982296\\
878	63.3185020978149\\
879	47.455678279993\\
880	36.3102348371327\\
881	27.7363039743757\\
882	22.7108281046949\\
883	25.171997267984\\
884	37.2221174871967\\
885	44.8775523696172\\
886	37.6635820687578\\
887	38.9821177316211\\
888	33.8067211883901\\
889	28.359809325486\\
890	38.3895138999345\\
891	40.7371968021793\\
892	39.7277341559373\\
893	32.2214932271687\\
894	126.018317525657\\
895	79.9586932653856\\
896	49.9330464689649\\
897	55.0236921072256\\
898	70.4550555787085\\
899	56.1783284067013\\
900	46.0552514372837\\
901	64.7958401351919\\
902	46.2180243660934\\
903	110.50797145556\\
904	69.4354453994375\\
905	41.5642701143963\\
906	55.7256118327416\\
907	43.6932901404004\\
908	50.5252318167101\\
909	41.6618533303206\\
910	49.6121220487515\\
911	37.6160823178494\\
912	41.6368646602679\\
913	54.5967852819746\\
914	38.2681157704704\\
915	24.4734484543324\\
916	31.2500612563682\\
917	32.5083733434681\\
918	47.1120787905108\\
919	34.7521163337792\\
920	86.289512100548\\
921	62.0233459188771\\
922	59.512175460225\\
923	101.819629322021\\
924	73.4627225187924\\
925	52.9688763567834\\
926	46.7602582482247\\
927	42.3162153416295\\
928	41.643734526359\\
929	40.624784101601\\
930	32.5515082080371\\
931	74.5952622138386\\
932	56.7835134936056\\
933	39.6960626062934\\
934	32.3334175846757\\
935	31.7965362575135\\
936	28.2476454069899\\
937	25.5076892747378\\
938	24.5870732175122\\
939	70.1401072737329\\
940	38.9995900032986\\
941	38.4563495054281\\
942	43.4479023280573\\
943	32.5141482645295\\
944	49.493179915668\\
945	44.2060549977732\\
946	29.5822017502508\\
947	30.3706812386207\\
948	44.3818726220205\\
949	36.9243079791845\\
950	29.4670819847132\\
951	36.4794303985559\\
952	40.0576364102407\\
953	33.6749937285573\\
954	43.4475154069025\\
955	30.4297445060487\\
956	24.3895000642131\\
957	31.652782641257\\
958	49.7085200862634\\
959	27.9501647519454\\
960	31.87834733618\\
961	34.3066406031827\\
962	60.0933195556979\\
963	32.9004473163682\\
964	46.6219224161964\\
965	36.3676547081536\\
966	57.5807013037584\\
967	38.7682191671534\\
968	36.5098922820118\\
969	20.3421577087069\\
970	25.1841486028302\\
971	32.8041424682681\\
972	26.4151662855301\\
973	22.6952025435709\\
974	111.900823337658\\
975	73.0139128818592\\
976	50.3313920463885\\
977	38.3536808398024\\
978	57.1525507221896\\
979	41.1570382116823\\
980	147.962343015977\\
981	46.8092553189622\\
982	34.8866095039752\\
983	33.743582948012\\
984	43.6175571846052\\
985	35.4041761230485\\
986	30.8168716401456\\
987	28.2239902830987\\
988	29.0820810558098\\
989	31.867338186395\\
990	41.2596333820482\\
991	66.8522385915303\\
992	44.4573222876914\\
993	38.275104372465\\
994	39.7465567181146\\
995	38.7318706394019\\
996	67.5894729624483\\
997	46.8405466786825\\
998	43.3446893514719\\
999	63.1453858830564\\
1000	70.1299197033316\\
1001	51.9902831932374\\
1002	36.3686031150912\\
1003	31.05923478145\\
1004	34.0324894398639\\
1005	33.3025886632587\\
1006	37.0240318021921\\
1007	40.7952714088445\\
1008	41.1899293317735\\
1009	52.7206274841019\\
1010	40.5495781145505\\
1011	39.7249320453034\\
1012	38.6846725892631\\
1013	36.5156195326011\\
1014	38.4349505572594\\
1015	33.7594730505609\\
1016	31.3554653497025\\
1017	37.5265618619996\\
1018	38.3693969572617\\
1019	39.8436594393284\\
1020	40.5740678754777\\
1021	46.6196390794866\\
1022	37.900334574117\\
1023	37.4842841248218\\
1024	34.9360005714194\\
1025	36.4659938058928\\
1026	118.331148964013\\
1027	53.326385158428\\
1028	39.3835968969763\\
1029	34.0116712457369\\
1030	38.7996835814681\\
1031	34.5195795082035\\
1032	34.812589082026\\
1033	39.5141382142054\\
1034	114.343528918216\\
1035	54.4942947943477\\
1036	51.2670326479629\\
1037	74.9143028119075\\
1038	47.4912255778264\\
1039	46.2246975726923\\
1040	46.5874876539868\\
1041	67.7310301489524\\
1042	93.2215853262382\\
1043	67.2997218913097\\
1044	59.7081781436158\\
1045	62.9845367191833\\
1046	57.3607880915466\\
1047	55.9306670202207\\
1048	55.9917647866625\\
1049	55.7779130951504\\
1050	55.4684848121501\\
1051	61.024080693681\\
1052	64.1817356005637\\
1053	64.5754785634112\\
1054	72.5725767413\\
1055	60.2457112703093\\
1056	67.4242347235082\\
1057	58.4382352979462\\
1058	48.8248950410221\\
1059	44.9894165748628\\
1060	43.8586286418736\\
1061	75.7875487219503\\
1062	63.5746274811981\\
1063	46.0641044683888\\
1064	44.5457358625224\\
1065	49.3026178824677\\
1066	55.6604034185901\\
1067	150.814799600398\\
1068	102.610867591365\\
1069	100.790557423309\\
1070	56.9522118419502\\
1071	44.286273637831\\
1072	38.677660342158\\
1073	34.989933869273\\
1074	32.4620809684337\\
1075	35.7876485143831\\
1076	51.032898765905\\
1077	35.2745601666629\\
1078	125.97930967174\\
1079	101.095243592334\\
1080	64.1922895902102\\
1081	45.2377015874691\\
1082	28.0817587193456\\
1083	28.6575939554585\\
1084	24.0748185121772\\
1085	74.4916498196397\\
1086	46.3456578189115\\
1087	38.3345934967203\\
1088	28.0667010022557\\
1089	26.076818348546\\
1090	24.511164040101\\
1091	23.7156873783279\\
1092	37.570172851678\\
1093	34.8186397201409\\
1094	23.2774597585131\\
1095	33.3343399701147\\
1096	25.3199544159269\\
1097	25.1588904398511\\
1098	33.8041825850549\\
1099	34.5485828114842\\
1100	25.3833820592639\\
1101	24.9361432421934\\
1102	26.7155718568145\\
1103	25.0892632490316\\
1104	22.6564576566561\\
1105	47.7732037206635\\
1106	33.9325616408375\\
1107	23.171715841714\\
1108	23.3353285185007\\
1109	21.9680023221236\\
1110	20.8555051849163\\
1111	20.1784638853191\\
1112	20.1238734433541\\
1113	29.485599836535\\
1114	51.6548282953772\\
1115	42.7194233612793\\
1116	37.115236700365\\
1117	87.133986993197\\
1118	62.3638267261955\\
1119	37.8083800781677\\
1120	29.617082514173\\
1121	25.5897930182291\\
1122	56.6001778456408\\
1123	65.1886391321048\\
1124	43.6809391302708\\
1125	25.995570986564\\
1126	27.8198309064044\\
1127	28.0804755190529\\
1128	27.8092593110824\\
1129	31.4902588339739\\
1130	37.9951881113637\\
1131	62.6208388604755\\
1132	21.969121066312\\
1133	23.7692301527636\\
1134	16.7171615831349\\
1135	76.7953910068905\\
1136	43.9588936988553\\
1137	34.6067528285751\\
1138	51.976769287767\\
1139	31.4005881648772\\
1140	25.9718899062365\\
1141	19.7553332042756\\
1142	21.5368721487987\\
1143	223.064328128823\\
1144	65.9486471610582\\
1145	44.9971938979701\\
1146	36.7673860409342\\
1147	33.9770025781129\\
1148	32.2406845060641\\
1149	36.6637026315317\\
1150	62.9741031500264\\
1151	44.1384896210477\\
1152	38.6932172981356\\
1153	44.8352165471303\\
1154	30.7412554209985\\
1155	36.4155219273318\\
1156	29.7468154676502\\
1157	32.7452728299694\\
1158	37.6195825622141\\
1159	117.987851757583\\
1160	82.4565897274885\\
1161	59.2298624861195\\
1162	41.5523926526177\\
1163	27.9576641891891\\
1164	24.0894272342853\\
1165	38.6203904485757\\
1166	25.1402703200411\\
1167	23.0924284460414\\
1168	31.0922160462401\\
1169	25.9915740735736\\
1170	19.3285696096671\\
1171	18.4890420973143\\
1172	23.6725673987856\\
1173	16.1253340804021\\
1174	46.7155533011361\\
1175	21.1406205758419\\
1176	30.7864737468533\\
1177	21.1002100168029\\
1178	21.6272210845627\\
1179	21.5415823422022\\
1180	34.7785549624715\\
1181	38.7025816686505\\
1182	25.5985764516699\\
1183	27.9983890557514\\
1184	22.0216116411642\\
1185	18.1175028572959\\
1186	16.6583334186564\\
1187	16.744108939838\\
1188	17.6144842666038\\
1189	16.82103627786\\
1190	33.9644447153289\\
1191	46.2397557715989\\
1192	31.0425717453796\\
1193	36.5730301096341\\
1194	26.730415285265\\
1195	27.0000464821987\\
1196	18.9885909239739\\
1197	26.6057665497145\\
1198	22.0444414487897\\
1199	43.0401820247731\\
1200	61.4387252364916\\
1201	43.5635051267384\\
1202	30.9729891064209\\
1203	43.1818668634597\\
1204	58.4537763586947\\
1205	63.1115748899733\\
1206	42.7114986634377\\
1207	31.7886856129998\\
1208	57.7420545865395\\
1209	45.6285179000665\\
1210	33.7119313811196\\
1211	180.094636359079\\
1212	127.987637373402\\
1213	88.011299633806\\
1214	46.2955676297507\\
1215	36.6924619139618\\
1216	55.804781711676\\
1217	26.6701958629852\\
1218	29.3379088417986\\
1219	28.4154991166789\\
1220	24.2921467099871\\
1221	50.0834629900225\\
1222	37.3669266818739\\
1223	26.3057490272884\\
1224	27.4878361531657\\
1225	23.9218761127952\\
1226	23.5839596253102\\
1227	22.2399309510751\\
1228	21.3497564084635\\
1229	26.1595992174684\\
1230	49.3464861309536\\
1231	44.4063820783731\\
1232	34.475180139659\\
1233	26.9978502575518\\
1234	24.8524507943432\\
1235	28.6039083091225\\
1236	28.187590379239\\
1237	29.5727873879936\\
1238	25.6252961346703\\
1239	25.1123587454547\\
1240	24.7199000365347\\
1241	25.1694678249025\\
1242	22.3178595893965\\
1243	22.7745447262346\\
1244	22.8159108847578\\
1245	22.5636939207471\\
1246	22.4740408496899\\
1247	21.6335735256775\\
1248	35.2289082719444\\
1249	30.6981691641559\\
1250	26.6563743014831\\
1251	32.4416998953218\\
1252	32.6139758626348\\
1253	69.7770493989186\\
1254	32.5019153672594\\
1255	27.3298796012648\\
1256	24.6193707321481\\
1257	26.6923295899985\\
1258	63.5782594956278\\
1259	40.7193081777096\\
1260	31.6081284141868\\
1261	32.3694290187574\\
1262	26.7445505394772\\
1263	32.2336474421497\\
1264	27.2742434224049\\
1265	21.2887532611176\\
1266	20.3865132047503\\
1267	102.205594212722\\
1268	47.42507918668\\
1269	37.1377000394839\\
1270	108.893514292403\\
1271	80.023024376135\\
1272	52.0303412787\\
1273	40.501604963137\\
1274	35.8772883897474\\
1275	26.2720512376321\\
1276	91.1006669519572\\
1277	47.9865234123413\\
1278	37.7943121727371\\
1279	33.8596878805809\\
1280	27.850327017903\\
1281	28.902507241327\\
1282	81.056808337818\\
1283	35.3367999198745\\
1284	44.7771523287156\\
1285	29.9581817315676\\
1286	21.4606038378186\\
1287	23.8226061208111\\
1288	120.836144845684\\
1289	84.0267572099946\\
1290	62.7177799716278\\
1291	48.5131336146014\\
1292	35.7489147202889\\
1293	27.1468374548059\\
1294	40.703155163321\\
1295	33.3955845179631\\
1296	38.418827101478\\
1297	25.7094850636878\\
1298	41.4847794001516\\
1299	33.0304959570173\\
1300	31.0157110545448\\
1301	38.9543896504733\\
1302	27.6258569135004\\
1303	50.4343984438818\\
1304	38.4292763533816\\
1305	21.0417428366275\\
1306	17.4014140015806\\
1307	17.296707851437\\
1308	16.6144131279627\\
1309	15.1468983765412\\
1310	20.1334566470221\\
1311	18.9244502371126\\
1312	25.0657125712949\\
1313	21.7241712043963\\
1314	20.4223019964953\\
1315	22.6944535450927\\
1316	66.265588949227\\
1317	51.3529492550092\\
1318	164.402235981793\\
1319	109.35933923898\\
1320	98.3353983263725\\
1321	51.9306906483168\\
1322	44.4250893992905\\
1323	41.4893980464052\\
1324	41.584975351348\\
1325	104.138295694108\\
1326	54.4238633691497\\
1327	48.7857206492642\\
1328	48.6089058547916\\
1329	45.6114411257735\\
1330	44.8395885351516\\
1331	45.7726886719361\\
1332	46.8211748654298\\
1333	41.2217706142393\\
1334	125.605898973574\\
1335	85.6964654305006\\
1336	140.825244804485\\
1337	76.802665955843\\
1338	67.0524369694267\\
1339	64.6179125855489\\
1340	61.1013100341618\\
1341	63.1528063462915\\
1342	61.6722667141461\\
1343	61.4703484512068\\
1344	62.0097275169583\\
1345	63.4151316510738\\
1346	63.3245409370888\\
1347	63.9485944120795\\
1348	63.2202663794711\\
1349	61.9453448355262\\
1350	60.0676714783342\\
1351	56.7718462044252\\
1352	55.5497062421621\\
1353	56.9960400954229\\
1354	51.9670002226242\\
1355	56.5114975223876\\
1356	54.727413614356\\
1357	57.9380533119785\\
1358	58.7194358120661\\
1359	56.7528117014845\\
1360	53.749849136509\\
1361	50.8578996890065\\
1362	49.0036020837616\\
1363	52.9651220227415\\
1364	46.4626963899915\\
1365	43.0980519079266\\
1366	42.7107563473776\\
1367	42.7057734416712\\
1368	40.6060205609011\\
1369	39.170444068619\\
1370	37.0151393919606\\
1371	42.4607353860428\\
1372	55.4505359392041\\
1373	41.9126449283111\\
1374	38.5465735778491\\
1375	37.8089056350226\\
1376	44.3789903288705\\
1377	31.9138607055787\\
1378	30.4622431682501\\
1379	36.4517186003091\\
1380	31.6056073597067\\
1381	28.0883814337683\\
1382	32.5633531257794\\
1383	27.3933202278369\\
1384	40.0502211892595\\
1385	20.3802546984308\\
1386	17.9924738931675\\
1387	14.8683817289115\\
1388	11.2798251837918\\
1389	17.3549279035456\\
1390	16.5705387155424\\
1391	25.5732368465722\\
1392	25.230855696888\\
1393	24.8819539343579\\
1394	46.165427532934\\
1395	33.7795933557156\\
1396	22.8928139956662\\
1397	111.785149477416\\
1398	84.9516202852987\\
1399	67.6088217522125\\
1400	58.9768889775832\\
1401	27.9768221000551\\
1402	29.8107966257782\\
1403	26.3787667713529\\
1404	21.7128146028452\\
1405	30.8719169471924\\
1406	22.8760074071212\\
1407	26.3306592023244\\
1408	24.7500001845887\\
1409	19.4943808471777\\
1410	16.6307727696127\\
1411	34.4904539035404\\
1412	22.831650285563\\
1413	18.0270286902899\\
1414	17.9702765970662\\
1415	22.519436322691\\
1416	31.2951075665596\\
1417	35.7483947706209\\
1418	23.7091264034992\\
1419	32.3123074661401\\
1420	29.6662168675905\\
1421	22.6842294886975\\
1422	27.9216250937715\\
1423	20.1210277277551\\
1424	15.9943371971085\\
1425	26.3822025375634\\
1426	22.3697037138884\\
1427	17.695404558015\\
1428	21.4034984288676\\
1429	23.8020728891847\\
1430	28.6030987515252\\
1431	19.9104109885002\\
1432	25.3145548027283\\
1433	20.124911939617\\
1434	16.7910946963921\\
1435	55.8981438036936\\
1436	43.7429742087886\\
1437	41.948199525535\\
1438	36.1785774398692\\
1439	33.6958769132875\\
1440	28.2823488922829\\
1441	24.1825481924194\\
1442	20.8539084942959\\
1443	19.0647257786165\\
1444	20.0667720938978\\
1445	21.2135412222158\\
1446	22.7068247091519\\
1447	21.9339164064769\\
1448	28.526384374794\\
1449	17.5158834977114\\
1450	14.3129951601024\\
1451	14.4853766560049\\
1452	26.1327437203964\\
1453	43.4137619657976\\
1454	22.5234736965593\\
1455	23.3681474997059\\
1456	52.4779089395569\\
1457	25.8279565025702\\
1458	28.9508402236456\\
1459	28.4608730551984\\
1460	19.0676727008215\\
1461	19.1664317873723\\
1462	13.7001127264861\\
1463	15.6377535696338\\
1464	41.9692833374622\\
1465	55.495851387502\\
1466	25.4762675756676\\
1467	48.4632583733291\\
1468	21.8718020976354\\
1469	42.5792750898558\\
1470	31.9068086380293\\
1471	21.8734847748036\\
1472	22.9286778812713\\
1473	26.5773926309853\\
1474	26.4918664077194\\
1475	40.0472075199264\\
1476	50.1419810153819\\
1477	35.9234430317279\\
1478	59.3954652685486\\
1479	42.7027475801013\\
1480	36.7160921882421\\
1481	33.7453093305021\\
1482	31.8983927118357\\
1483	31.1648873922869\\
1484	32.1883016792166\\
1485	37.3964861226331\\
1486	32.7369283673936\\
1487	32.4508111348262\\
1488	54.1360439429421\\
1489	39.5964206076643\\
1490	57.8172864450607\\
1491	46.0502786763488\\
1492	51.7797187247098\\
1493	42.6990689499177\\
1494	36.1683724158736\\
1495	34.7920116314684\\
1496	39.4699743442349\\
1497	34.3998572394629\\
1498	42.5375583566343\\
1499	34.2554546541145\\
1500	35.7147880986954\\
1501	41.5878812257844\\
1502	46.6349651163302\\
1503	41.2286733728035\\
1504	41.3102667783484\\
1505	37.1751143538595\\
1506	34.1887269406503\\
1507	34.7483931309922\\
1508	36.3352699785262\\
1509	35.6979000491048\\
1510	35.553129170115\\
1511	40.2535034835707\\
1512	36.5312808923745\\
1513	37.4133036614973\\
1514	34.7968052949484\\
1515	34.7027481930081\\
1516	38.1549592580179\\
1517	39.7088470821755\\
1518	66.0772176207038\\
1519	46.478627057816\\
1520	32.0784566836517\\
1521	29.0414863710195\\
1522	53.1922134524549\\
1523	46.178438175513\\
1524	33.1925103355702\\
1525	31.7466268676837\\
1526	27.8867308079974\\
1527	25.7669190702792\\
1528	29.5606813747631\\
1529	27.890687302073\\
1530	27.6733010496799\\
1531	30.940095917152\\
1532	27.4389768347037\\
1533	28.7967999897579\\
1534	30.0473513809901\\
1535	26.34111027003\\
1536	25.8374515337345\\
1537	23.7943752275022\\
1538	28.1528770370382\\
1539	25.8510525216648\\
1540	26.2282205649274\\
1541	24.0989923765717\\
1542	26.7373503424397\\
1543	32.4315171069753\\
1544	24.9155140293905\\
1545	27.1590101165508\\
1546	22.9533016187804\\
1547	23.8611895780876\\
1548	57.604999914869\\
1549	32.4625970977677\\
1550	29.5642954515938\\
1551	152.579611759257\\
1552	107.583147366877\\
1553	81.430286694795\\
1554	63.2689649132025\\
1555	57.7309202576503\\
1556	51.7893813259673\\
1557	48.4436372099732\\
1558	46.3031448003333\\
1559	48.3454303990027\\
1560	49.0599135500821\\
1561	44.5689747223442\\
1562	48.0265806717023\\
1563	45.0251720205936\\
1564	44.7410393952606\\
1565	52.2259639928729\\
1566	51.5533009524151\\
1567	42.1285183852787\\
1568	41.1752932578538\\
1569	39.921613182948\\
1570	34.8795972257803\\
1571	36.092550623756\\
1572	32.2790727870704\\
1573	48.8497729369575\\
1574	42.319333940794\\
1575	40.1862061716579\\
1576	37.4945415248998\\
1577	31.851235591182\\
1578	30.9085728018945\\
1579	31.448230175777\\
1580	29.7749050770985\\
1581	35.0461419127318\\
1582	31.7619484383898\\
1583	29.1644533953599\\
1584	29.5928176486619\\
1585	27.8782650242904\\
1586	33.1543118173211\\
1587	31.5246619034642\\
1588	32.8128840695667\\
1589	33.0780327369899\\
1590	31.2902124099402\\
1591	31.6263143035021\\
1592	29.7366442192716\\
1593	29.7873113803203\\
1594	27.437542609677\\
1595	113.686555522213\\
1596	71.8338614468362\\
1597	58.4689546026178\\
1598	43.1360948592938\\
1599	41.6705107997318\\
1600	42.4933182058938\\
1601	42.5065586524639\\
1602	38.7121291505423\\
1603	38.1929274328364\\
1604	57.7588298644224\\
1605	44.2411033791967\\
1606	42.0103027042388\\
1607	45.6341501460892\\
1608	41.5470230858463\\
1609	37.6490715778701\\
1610	35.5097404230079\\
1611	34.0284555970436\\
1612	75.6962384773098\\
1613	65.7122396256676\\
1614	52.2698407553106\\
1615	34.6753348602489\\
1616	29.4372532164814\\
1617	25.2543899456895\\
1618	24.9290810992204\\
1619	30.5150874256642\\
1620	29.869909005838\\
1621	31.5058134703663\\
1622	27.4018736766607\\
1623	28.4940186662541\\
1624	26.6296388410016\\
1625	27.6013785135441\\
1626	33.4154714065864\\
1627	27.9659285207277\\
1628	26.6400539652891\\
1629	26.501179739799\\
1630	25.4504578223149\\
1631	24.6172200616944\\
1632	24.9986896821761\\
1633	24.9811572923147\\
1634	31.1158887871328\\
1635	25.6004878328873\\
1636	24.1441355910628\\
1637	23.5591147261951\\
1638	22.2493026072835\\
1639	23.3149906115989\\
1640	26.5385983569404\\
1641	22.5237157718088\\
1642	76.5894522532023\\
1643	36.5675294119371\\
1644	24.600871857532\\
1645	22.2159595408217\\
1646	20.4183766575015\\
1647	20.0964450530847\\
1648	20.0918871958037\\
1649	19.556680178209\\
1650	19.5286573563631\\
1651	23.404661379036\\
1652	19.8530060457626\\
1653	19.610731605671\\
1654	18.786573355205\\
1655	18.5402302625877\\
1656	18.1317025354773\\
1657	180.164679851934\\
1658	122.659691942435\\
1659	78.3061118866557\\
1660	30.9527791110017\\
1661	33.2221785884412\\
1662	25.3519149598268\\
1663	22.9933723591105\\
1664	20.9495327952959\\
1665	20.3009057729505\\
1666	19.7599378644702\\
1667	24.790658689521\\
1668	21.6417634938533\\
1669	19.5476175256567\\
1670	20.6596317611079\\
1671	19.9825001351404\\
1672	40.5448075598795\\
1673	29.6998430197702\\
1674	22.2995323000364\\
1675	20.9056517433906\\
1676	20.4956537888111\\
1677	20.1304509426616\\
1678	23.3970813992046\\
1679	19.8850350030382\\
1680	18.5625931052167\\
1681	19.7434213261411\\
1682	19.4919722468988\\
1683	19.8454194117853\\
1684	21.1245611795319\\
1685	19.9849404615204\\
1686	19.4173872414464\\
1687	21.3179112633031\\
1688	23.0865423473406\\
1689	19.0869252919888\\
1690	22.1593512862288\\
1691	18.3408429623118\\
1692	31.9486260692713\\
1693	28.0282251457479\\
1694	20.6079842343528\\
1695	19.0977345022579\\
1696	17.6112972714609\\
1697	41.7970229732561\\
1698	33.8060157659995\\
1699	24.3066596894749\\
1700	35.363232329881\\
1701	22.6375193214057\\
1702	26.7713099981435\\
1703	24.7135879100382\\
1704	17.6934550441299\\
1705	18.309000660224\\
1706	34.3794136616317\\
1707	25.5146200024668\\
1708	23.6675905920875\\
1709	19.1648300726361\\
1710	19.9394203304049\\
1711	19.8378953230753\\
1712	61.9328828470043\\
1713	24.9962734193171\\
1714	24.4040729605044\\
1715	20.0817341395029\\
1716	28.1269411808924\\
1717	22.7792682479751\\
1718	18.2384738004977\\
1719	15.9198163208775\\
1720	19.8443051666042\\
1721	20.8097236126918\\
1722	29.6240239220233\\
1723	19.5750999621224\\
1724	20.0299159811997\\
1725	16.452207127497\\
1726	17.4538702256873\\
1727	15.448882220161\\
1728	14.8378144057516\\
1729	117.566121535977\\
1730	75.6377503560598\\
1731	55.2778648999399\\
1732	43.7126768235744\\
1733	30.6892568021176\\
1734	43.6578900518982\\
1735	31.5531231977455\\
1736	26.8107569224943\\
1737	29.0816208769252\\
1738	641.090564604009\\
1739	384.230855572373\\
1740	262.461975764787\\
1741	153.517515188641\\
1742	111.136014211185\\
1743	63.5289364682554\\
1744	56.9535771030274\\
1745	53.45553242973\\
1746	49.8314391412687\\
1747	48.6151991076209\\
1748	56.3861916485086\\
1749	53.3630867342353\\
1750	51.3318481126681\\
1751	50.436146634537\\
1752	51.2020704129735\\
1753	50.9561744875703\\
1754	45.7458545705547\\
1755	44.6058247585174\\
1756	42.786745995031\\
1757	45.4294263832111\\
1758	44.4763518011227\\
1759	42.8298585919626\\
1760	43.7194317976874\\
1761	42.6017337838477\\
1762	44.3303357581361\\
1763	40.5581109678675\\
1764	39.0490906576247\\
1765	41.6354252773752\\
1766	39.28951340061\\
1767	39.735136558282\\
1768	39.7545327865821\\
1769	38.4445756569505\\
1770	37.9953427907071\\
1771	35.084015420967\\
1772	34.8371858395322\\
1773	45.6147210795299\\
1774	35.2163708305175\\
1775	40.7528207636244\\
1776	65.6314419763504\\
1777	52.8117041057234\\
1778	49.8789374619116\\
1779	43.7114039038862\\
1780	40.9193974512134\\
1781	67.1120254316503\\
1782	55.185017878869\\
1783	45.6624313122325\\
1784	43.6964464962044\\
1785	42.7132533723855\\
1786	41.0546188750422\\
1787	43.3753685036493\\
1788	45.7088531314425\\
1789	58.1556010188095\\
1790	49.2139184098523\\
1791	45.9621843928863\\
1792	43.8480794047013\\
1793	45.094250775476\\
1794	41.7419150759475\\
1795	45.6598778482614\\
1796	34.0725179035226\\
1797	33.2360399102596\\
1798	32.06589651639\\
1799	38.1076565816307\\
1800	36.5459544303078\\
1801	38.4505956111174\\
1802	35.5884152642735\\
1803	33.0566402764282\\
1804	32.6249498498767\\
1805	37.1185504209578\\
1806	40.1122695254354\\
1807	30.719549813907\\
1808	27.721207825359\\
1809	26.0346737830061\\
1810	33.5713278837979\\
1811	27.6383154548724\\
1812	31.6507145878311\\
1813	40.1950887146025\\
1814	33.151464027503\\
1815	61.7458799905598\\
1816	40.9358045553024\\
1817	32.4402347618253\\
1818	27.0458719024271\\
1819	24.0773920185976\\
1820	101.219452777917\\
1821	59.2249461725028\\
1822	37.8525317231281\\
1823	23.1639723049217\\
1824	20.1889960198628\\
1825	19.7264927559617\\
1826	18.9963456616808\\
1827	13.5403168600544\\
1828	15.7905812931409\\
1829	97.741171892785\\
1830	51.219736546079\\
1831	31.0269074531705\\
1832	31.5424392673894\\
1833	26.0612878933642\\
1834	31.5658381821849\\
1835	25.1695500736073\\
1836	37.8240217924417\\
1837	31.319889779455\\
1838	25.7208946335099\\
1839	40.7200931001059\\
1840	30.9862981605848\\
1841	112.363255200607\\
1842	70.1102357244231\\
1843	53.8218581461998\\
1844	45.8594702450565\\
1845	33.0916428434273\\
1846	29.3120938444804\\
1847	26.6624012196554\\
1848	46.0577744264193\\
1849	32.028178887246\\
1850	24.3484356925437\\
1851	23.9935656700189\\
1852	27.498419291261\\
1853	23.9198279523752\\
1854	23.7212729573747\\
1855	21.6378331793835\\
1856	21.4366260427395\\
1857	20.5715134682068\\
1858	32.1510677803439\\
1859	27.6406779148854\\
1860	23.5545597618627\\
1861	22.1205788050944\\
1862	25.6361015829826\\
1863	21.9145583739826\\
1864	24.4128146043203\\
1865	22.9009486774779\\
1866	28.8968102542884\\
1867	25.1861795952709\\
1868	22.3612696532953\\
1869	23.9540913166961\\
1870	23.150471701229\\
1871	20.6153359572901\\
1872	47.7047761337945\\
1873	190.855092679763\\
1874	133.045279800486\\
1875	88.9537419676116\\
1876	343.3159209697\\
1877	247.918926800759\\
1878	159.026727416232\\
1879	104.977399627413\\
1880	76.1516361533074\\
1881	55.232137430201\\
1882	45.0419446538423\\
1883	40.8179948220344\\
1884	38.9058700004897\\
1885	36.3647338502962\\
1886	37.3019313545162\\
1887	35.334823347302\\
1888	43.2489826542017\\
1889	39.983984712382\\
1890	30.4433110418565\\
1891	25.4547723975635\\
1892	30.131212022625\\
1893	37.3483470770451\\
1894	29.0346323116549\\
1895	26.425560551163\\
1896	59.5833874859239\\
1897	41.5439994029284\\
1898	27.9733130262429\\
1899	20.7640326006806\\
1900	29.3006872372412\\
1901	21.5596940936977\\
1902	23.589518830418\\
1903	21.5990753767418\\
1904	19.3134163592435\\
1905	20.1963156173656\\
1906	22.6518532737742\\
1907	22.3771926384753\\
1908	32.3868436070698\\
1909	16.9986119985348\\
1910	18.7390369485031\\
1911	16.7784895306974\\
1912	25.62771420307\\
1913	19.5328380478815\\
1914	22.4527806989891\\
1915	20.3184464456092\\
1916	17.6633813697683\\
1917	32.0868988002743\\
1918	27.4656863966892\\
1919	20.4517323481836\\
1920	20.1191546866814\\
1921	18.8198971420591\\
1922	20.0822030920675\\
1923	111.293130555525\\
1924	73.3724293400247\\
1925	32.9989988508511\\
1926	30.891097940279\\
1927	30.6294982774963\\
1928	28.7043238976725\\
1929	26.8847197256593\\
1930	26.8073210758452\\
1931	30.1636311949288\\
1932	27.2400053571581\\
1933	26.9477461266757\\
1934	27.2620974067785\\
1935	26.1505506433713\\
1936	28.1457574829345\\
1937	27.9623751438854\\
1938	28.0980193179574\\
1939	73.4921208185161\\
1940	40.2141904625117\\
1941	37.9803283915445\\
1942	37.0583452934842\\
1943	97.1129483957643\\
1944	33.9024587684137\\
1945	25.2831771620731\\
1946	109.215514048897\\
1947	36.1653343605913\\
1948	31.3596553040241\\
1949	21.1312714397153\\
1950	35.6185417572051\\
1951	24.9662814451288\\
1952	22.388388004162\\
1953	22.9509211846767\\
1954	21.4030059851653\\
1955	24.4573902488437\\
1956	31.5298920491645\\
1957	23.5636189182072\\
1958	24.7492116214739\\
1959	23.9988944228297\\
1960	22.5748929022505\\
1961	21.8465950018299\\
1962	23.0825566967477\\
1963	24.0202062768797\\
1964	24.0490520757739\\
1965	23.1098077791882\\
1966	22.6624870950112\\
1967	21.8133391730601\\
1968	23.171668138233\\
1969	22.6793350226229\\
1970	38.3374112665501\\
1971	23.1253598674819\\
1972	21.1014980151374\\
1973	20.9290533076945\\
1974	54.9345358463477\\
1975	37.3117866693227\\
1976	30.6216032078546\\
1977	25.7706154297118\\
1978	23.3590452905676\\
1979	26.4223968915746\\
1980	69.3359562890346\\
1981	51.9227804907308\\
1982	46.4567367307327\\
1983	52.9533845123009\\
1984	85.1912140657199\\
1985	63.5410107978213\\
1986	45.486627010873\\
1987	39.7983101741287\\
1988	36.4815955382398\\
1989	46.5173871813755\\
1990	39.4387401683698\\
1991	34.9398281455195\\
1992	31.4529564274237\\
1993	34.8501893046217\\
1994	34.0480304662501\\
1995	32.1439934950223\\
1996	33.192591053414\\
1997	34.8211001874017\\
1998	43.7834575312607\\
1999	40.0996419678749\\
2000	38.3164882046614\\
2001	39.1432962091815\\
2002	37.6585613718491\\
2003	37.4448943086898\\
2004	38.3267620727221\\
2005	35.0491743808813\\
2006	35.2932579202948\\
2007	32.6324359067911\\
2008	31.4424256575804\\
2009	32.6973405147576\\
2010	74.9871933805691\\
2011	53.2730533467181\\
2012	48.6538600706987\\
2013	50.9564437626707\\
2014	41.734430743004\\
2015	36.9165572584331\\
2016	36.2774044455435\\
2017	37.58996441797\\
2018	39.5810884860403\\
2019	35.2425406994962\\
2020	34.4573366038019\\
2021	35.1780298284771\\
2022	35.0499995662529\\
2023	33.3746894408664\\
2024	31.9327175116672\\
2025	33.3767928201167\\
2026	34.2437028908759\\
2027	32.444471385595\\
2028	32.4704685608636\\
2029	32.6415189907507\\
2030	34.9131526865817\\
2031	36.705475791515\\
2032	34.7617380242172\\
2033	41.010229503686\\
2034	41.8085833074728\\
2035	34.5754801904739\\
2036	35.2020015762314\\
2037	34.6348942345885\\
2038	38.8254242062651\\
2039	33.40040497781\\
2040	32.5416393096128\\
2041	31.4971781291174\\
2042	37.0096847505827\\
2043	34.164481580499\\
2044	30.4655058386585\\
2045	36.2056756332471\\
2046	46.331102699318\\
2047	35.1447398411946\\
2048	32.0248215701769\\
2049	45.3002845494275\\
2050	39.8520279469763\\
2051	34.6008308986652\\
2052	31.9722110230817\\
2053	32.3707295087855\\
2054	30.8844810424819\\
2055	30.3162548183195\\
2056	44.237615226943\\
2057	51.9919687737615\\
2058	48.471271804396\\
2059	39.8160079381351\\
2060	40.2414447866087\\
2061	40.812377080161\\
2062	39.9507198698617\\
2063	42.0345826833219\\
2064	41.5726936164585\\
2065	40.2697986310607\\
2066	39.7950220990476\\
2067	162.414130434327\\
2068	115.092321570032\\
2069	81.2377302827341\\
2070	53.6156898481171\\
2071	39.0129302199388\\
2072	38.3506873221194\\
2073	38.0851030905637\\
2074	36.5232271110718\\
2075	67.4596895393495\\
2076	43.683089356945\\
2077	43.645782285089\\
2078	51.8470970947541\\
2079	41.5282637654714\\
2080	36.627535017367\\
2081	35.8298924080998\\
2082	37.5575198953683\\
2083	86.2288208243647\\
2084	49.0578320556464\\
2085	43.3794493565398\\
2086	43.3103657357289\\
2087	45.7378437340227\\
2088	44.7301023958335\\
2089	43.4232402967128\\
2090	44.9913097939708\\
2091	44.1134179247029\\
2092	49.6141883335399\\
2093	50.4023281082051\\
2094	47.2609677989147\\
2095	45.8877007216693\\
2096	45.1823507400149\\
2097	45.2470740155512\\
2098	48.3481568851836\\
2099	47.6053256914504\\
2100	47.8550618645493\\
2101	50.0790291090155\\
2102	45.3076472152985\\
2103	46.7727171688873\\
2104	51.9564808857349\\
2105	43.3787261600517\\
2106	40.688782142646\\
2107	41.0707482109098\\
2108	43.8520248943928\\
2109	41.2716473247089\\
2110	41.5008949156653\\
2111	51.6160391038463\\
2112	49.161234146164\\
2113	46.6559818541266\\
2114	46.8536453840003\\
2115	45.5147931153651\\
2116	45.5745870936891\\
2117	49.0509276365313\\
2118	47.7570647714735\\
2119	48.2044838125725\\
2120	48.3948791809357\\
2121	46.9049634633175\\
2122	46.2878663062141\\
2123	44.0008039116542\\
2124	44.7213909350018\\
2125	44.5905996073164\\
2126	45.0667411620457\\
2127	42.7234361427403\\
2128	78.6158844595903\\
2129	39.0254405178268\\
2130	50.8543989434368\\
2131	40.9707620009504\\
2132	31.9211164505021\\
2133	32.9400512879599\\
2134	34.8961836243664\\
2135	33.761961332913\\
2136	32.9060349523279\\
2137	31.4811248302574\\
2138	34.8640860392662\\
2139	31.2605387743945\\
2140	31.6098442715378\\
2141	35.7676393081448\\
2142	35.9453597129571\\
2143	39.697506818661\\
2144	38.1471114417646\\
2145	37.5220685036847\\
2146	37.0979985745095\\
2147	39.8365275020037\\
2148	37.0615101913705\\
2149	37.7227732558069\\
2150	38.9602903818128\\
2151	37.6617090785322\\
2152	38.6247551633183\\
2153	39.9697685450847\\
2154	39.1463184532007\\
2155	37.6255249527968\\
2156	37.0115879850151\\
2157	38.6550724893252\\
2158	37.7181214271886\\
2159	36.8421383326097\\
2160	35.361601160004\\
2161	34.9674352341652\\
2162	37.0073875280958\\
2163	41.3753958962576\\
2164	39.3126443836579\\
2165	39.2305788983822\\
2166	37.928323257081\\
2167	37.1484428989768\\
2168	36.8192371417446\\
2169	39.4483783685323\\
2170	39.7645748976007\\
2171	40.0589117902008\\
2172	37.661091522482\\
2173	37.5273518413384\\
2174	45.3525898996864\\
2175	40.6849706015417\\
2176	39.5758334269664\\
2177	53.8279762221338\\
2178	43.5784199454745\\
2179	40.6793959296792\\
2180	41.2622595477022\\
2181	40.0013167106145\\
2182	42.2354671368422\\
2183	40.205856293553\\
2184	52.665557154266\\
2185	47.6900506226982\\
2186	44.2512133190112\\
2187	49.3262659232338\\
2188	48.06641397417\\
2189	45.5424361241201\\
2190	46.8111044686072\\
2191	46.4764484087881\\
2192	80.7237991514541\\
2193	67.5348068755887\\
2194	58.8059102580543\\
2195	53.8367382298491\\
2196	51.5057398414572\\
2197	50.7256436458436\\
2198	51.5583975188003\\
2199	53.439789780545\\
2200	51.882301953613\\
2201	51.6378779945078\\
2202	51.4317325420274\\
2203	51.5783369997291\\
2204	54.5816506881953\\
2205	52.628631175646\\
2206	50.9509347436921\\
2207	49.1795802297131\\
2208	51.1662022464325\\
2209	51.1860220440357\\
2210	50.0396723955232\\
2211	47.7952462246819\\
2212	49.6421600034758\\
2213	44.2118388457092\\
2214	42.8594309414106\\
2215	42.3013225418225\\
2216	43.0756526460642\\
2217	42.7867530486585\\
2218	46.4459393806387\\
2219	73.7229766803106\\
2220	55.0004673034827\\
2221	48.1735668216835\\
2222	48.9586995898045\\
2223	195.908616043289\\
2224	144.766691266629\\
2225	84.5662255328446\\
2226	64.1387246290243\\
2227	35.5174487910877\\
2228	33.0354804085095\\
2229	32.1769550377423\\
2230	30.7862475904567\\
2231	32.0895505441373\\
2232	30.8879777567008\\
2233	31.2919086201261\\
2234	30.489193193224\\
2235	34.4065961896723\\
2236	32.0229858643431\\
2237	32.0280623073082\\
2238	31.2437303462276\\
2239	34.0170893223032\\
2240	30.9105507621313\\
2241	57.5431475001422\\
2242	40.6461388158985\\
2243	28.2368047039645\\
2244	27.4790584256091\\
2245	26.656767847517\\
2246	25.9198334732134\\
2247	26.0749115651021\\
2248	27.2830329743082\\
2249	27.9069533649376\\
2250	30.6495883158987\\
2251	233.20177835313\\
2252	141.075502071232\\
2253	92.2563402800939\\
2254	48.428257112952\\
2255	44.312226926039\\
2256	42.3796616046611\\
2257	41.5573931495349\\
2258	39.4335920393374\\
2259	38.2481593699973\\
2260	37.3216846580517\\
2261	36.0804615882653\\
2262	35.7783653740415\\
2263	37.0709822061101\\
2264	35.2859288031044\\
2265	34.5340968069767\\
2266	46.3149131203431\\
2267	61.4042198934519\\
2268	49.8284555975801\\
2269	45.2701210218727\\
2270	41.9321970805582\\
2271	43.8074917760512\\
2272	41.8359338478481\\
2273	42.0775016523614\\
2274	41.2087055946289\\
2275	46.9367002271824\\
2276	56.5628587298136\\
2277	48.1151993743147\\
2278	47.6265425044357\\
2279	48.8635014644641\\
2280	49.5832521908011\\
2281	49.4291420728757\\
2282	46.7661512255242\\
2283	45.9134303467593\\
2284	45.0771811759881\\
2285	45.1274082156765\\
2286	45.0948134314655\\
2287	45.3527332110741\\
2288	45.0292740683326\\
2289	44.7315277447021\\
2290	45.9321477564539\\
2291	44.4424246674083\\
2292	45.7774641368876\\
2293	45.0136012894662\\
2294	46.1102742010979\\
2295	45.7835736366909\\
2296	43.1101392626695\\
2297	43.8131508507539\\
2298	42.6270268788814\\
2299	41.264492604124\\
2300	39.4683511663462\\
2301	38.5076174054192\\
2302	36.858282526482\\
2303	37.6875684198554\\
2304	44.0072414396247\\
2305	40.6008646660195\\
2306	45.0268850196245\\
2307	41.0998033354943\\
2308	39.7828729050172\\
2309	49.2313316280367\\
2310	39.9158710728529\\
2311	36.595807150999\\
2312	35.8922280640265\\
2313	35.3615560847484\\
2314	34.6481361878921\\
2315	33.1637578752551\\
2316	42.8305184524257\\
2317	36.0960160738616\\
2318	34.2422595500305\\
2319	32.4309177907244\\
2320	32.2231533863754\\
2321	30.7847975259644\\
2322	30.7243164702773\\
2323	37.553704029577\\
2324	35.1413507199988\\
2325	33.8112795372529\\
2326	31.9530301603542\\
2327	32.2306189700329\\
2328	33.7749623861639\\
2329	33.5542836273687\\
2330	34.5025554155042\\
2331	33.1412058639934\\
2332	36.0138855777997\\
2333	35.1846123019354\\
2334	36.3201764898518\\
2335	34.9680403957002\\
2336	34.265703293555\\
2337	38.6654804982221\\
2338	35.6888241071192\\
2339	36.3021577814155\\
2340	35.2278012180213\\
2341	33.978850224809\\
2342	32.7037323229098\\
2343	31.5005909111821\\
2344	30.9580078967546\\
2345	32.1300514300285\\
2346	31.5051242732496\\
2347	28.9615746081974\\
2348	29.0344224932599\\
2349	29.5876661272675\\
2350	34.4998645855303\\
2351	31.0714518384463\\
2352	31.4631926981981\\
2353	30.6630320811316\\
2354	30.3552292653042\\
2355	35.2178513523623\\
2356	53.0763152045082\\
2357	27.6110731756672\\
2358	24.9959361858285\\
2359	24.5062273253963\\
2360	25.1730764745462\\
2361	25.2734195030342\\
2362	23.2012315291863\\
2363	43.0949094934444\\
2364	35.8332148009333\\
2365	33.2754016092071\\
2366	31.0159921513511\\
2367	35.3000661823253\\
2368	28.2997813056953\\
2369	24.7331164325168\\
2370	24.1223023832896\\
2371	24.0750635287699\\
2372	25.6610452140487\\
2373	26.3412151324365\\
2374	23.8887235107429\\
2375	23.0633011938485\\
2376	22.9338140194633\\
2377	23.6016760854277\\
2378	24.4833427360523\\
2379	24.5374153835075\\
2380	26.6000466645818\\
2381	24.1876166718431\\
2382	23.0831647506092\\
2383	23.004697668795\\
2384	41.3479564488714\\
2385	32.6090890002683\\
2386	29.1590781272679\\
2387	27.264579250635\\
2388	29.3428955148974\\
2389	26.6119643627438\\
2390	26.6416069808209\\
2391	26.1118969600966\\
2392	27.8736564420668\\
2393	27.598538193293\\
2394	27.5262707417032\\
2395	29.5970360951936\\
2396	30.3086801183625\\
2397	28.5314959142436\\
2398	33.9530113357019\\
2399	29.687856067666\\
2400	26.9760811918684\\
2401	26.9190710383012\\
2402	27.0422538418177\\
2403	26.9675052377338\\
2404	28.2056720824359\\
2405	25.9273424304147\\
2406	26.5839484356233\\
2407	27.3737928951161\\
2408	26.6244068946512\\
2409	26.5415565593097\\
2410	26.6584529833363\\
2411	25.7619862916205\\
2412	24.6068675022897\\
2413	23.6808465187082\\
2414	22.8747465099111\\
2415	23.0785731565745\\
2416	30.865262927992\\
2417	29.2085466739494\\
2418	27.9958430047415\\
2419	29.9248707438818\\
2420	86.2367933047938\\
2421	63.2161900419035\\
2422	42.3987332092497\\
2423	25.98489881913\\
2424	22.2464424531723\\
2425	22.5838964764518\\
2426	23.2792688527014\\
2427	26.3154967157153\\
2428	24.5213197952274\\
2429	24.166580888662\\
2430	21.1660406938844\\
2431	21.2621940284654\\
2432	27.6023209867532\\
2433	29.1484454997921\\
2434	24.612165469928\\
2435	30.1652127252193\\
2436	90.4882477120153\\
2437	63.71273969968\\
2438	48.1458134551235\\
2439	41.0607803057096\\
2440	37.7989615929137\\
2441	39.8328585703039\\
2442	34.51190309806\\
2443	38.8544323669231\\
2444	37.4348150604586\\
2445	37.1347261187398\\
2446	36.8033098632889\\
2447	39.5176747457678\\
2448	36.1519113788076\\
2449	32.1377577733603\\
2450	71.8969196165436\\
2451	51.7855898742211\\
2452	42.6932736259669\\
2453	38.9769488603366\\
2454	36.3423187225583\\
2455	34.6050142127767\\
2456	32.9316510489328\\
2457	44.431774103269\\
2458	33.7691865270854\\
2459	33.7132889699688\\
2460	35.3799086462336\\
2461	34.8458780016588\\
2462	53.5744282712751\\
2463	46.1160949665044\\
2464	39.1575441013332\\
2465	35.5651457738682\\
2466	33.968810585872\\
2467	33.9877699276271\\
2468	34.8117381226377\\
2469	37.3686671531062\\
2470	37.5517650510202\\
2471	144.715429192994\\
2472	92.9613283390359\\
2473	31.0348421514221\\
2474	25.7554068398362\\
2475	26.2407099164381\\
2476	25.7006870856242\\
2477	26.0213323711013\\
2478	25.0324608537669\\
2479	25.9228293551997\\
2480	27.3671649466456\\
2481	24.1519440184888\\
2482	25.175324453465\\
2483	24.2074769378475\\
2484	26.3479484395158\\
2485	23.723467468274\\
2486	70.5758556776615\\
2487	54.1720427852465\\
2488	40.9697420659855\\
2489	35.4841164365582\\
2490	34.3041542386336\\
2491	33.1222538941563\\
2492	31.646872847756\\
2493	31.1413278678247\\
2494	33.7306313465631\\
2495	31.521055459875\\
2496	36.1598135039337\\
2497	28.976151776919\\
2498	27.2401831058938\\
2499	27.5734152872109\\
2500	27.1298488204132\\
2501	35.5228305136468\\
2502	30.2738901860436\\
2503	26.8218255744743\\
2504	26.4580008253287\\
2505	32.0033689266389\\
2506	27.8673836665336\\
2507	27.0050493846582\\
2508	26.5923022926773\\
2509	28.3329441454985\\
2510	25.788126256603\\
2511	25.2826410773841\\
2512	24.5738703937479\\
2513	24.9653324722393\\
2514	25.8264981489077\\
2515	24.7522985247299\\
2516	22.978300321229\\
2517	24.1088888843652\\
2518	23.2149085544139\\
2519	26.5240158456968\\
2520	40.7547958944361\\
2521	32.299842099878\\
2522	28.7095658295757\\
2523	26.2067722098349\\
2524	24.6708024509143\\
2525	29.7092166208395\\
2526	24.4130326121692\\
2527	23.8119888489839\\
2528	23.8379164559613\\
2529	24.0214500357224\\
2530	26.2067155143484\\
2531	25.1932705215501\\
2532	24.6430738909081\\
2533	25.2293063876155\\
2534	24.4971034074288\\
2535	23.482611124074\\
2536	22.960658608013\\
2537	22.8080366541871\\
2538	21.7498396058613\\
2539	23.9772545339051\\
2540	25.8589501726505\\
2541	23.1563279236182\\
2542	22.9354389297257\\
2543	23.1688424817835\\
2544	22.9544555801137\\
2545	22.2245871334857\\
2546	20.9640814798217\\
2547	20.5441448654242\\
2548	19.5340187275158\\
2549	20.1491627369012\\
2550	21.1667544293056\\
2551	20.535187465454\\
2552	21.8003307991104\\
2553	21.5461211137292\\
2554	19.8022508673241\\
2555	19.2600676453543\\
2556	18.9247377220234\\
2557	18.1985531301163\\
2558	21.3348549713256\\
2559	16.0762000968122\\
2560	15.6194438978955\\
2561	36.3853029440631\\
2562	24.7004546018504\\
2563	19.0398641328237\\
2564	44.5562582542831\\
2565	30.6530447965288\\
2566	29.2388634263683\\
2567	23.3008553506043\\
2568	19.0472307167894\\
2569	20.017540230029\\
2570	32.6276414898255\\
2571	16.8113456146795\\
2572	20.0828955119433\\
2573	20.8669557771831\\
2574	19.2546365346991\\
2575	19.1840855162802\\
2576	18.8832390984804\\
2577	18.6685755857495\\
2578	18.8255122731322\\
2579	19.6231059143276\\
2580	18.5483971747073\\
2581	19.3232454412916\\
2582	18.2435875635563\\
2583	17.7367550564703\\
2584	17.7350179086289\\
2585	18.205475461879\\
2586	17.7549934824331\\
2587	18.9050041734871\\
2588	51.2531060995427\\
2589	35.5548853338614\\
2590	28.2178926294013\\
2591	32.9284875188145\\
2592	23.4792925608325\\
2593	22.2447784956626\\
2594	20.0161079211541\\
2595	18.5470972023492\\
2596	17.9579650678816\\
2597	37.5059677593924\\
2598	34.3841184844348\\
2599	15.5542722287396\\
2600	15.0518474960628\\
2601	17.7763414828483\\
2602	19.8751147916563\\
2603	17.245254260641\\
2604	18.9193653213187\\
2605	17.1174219916225\\
2606	17.5945328445226\\
2607	16.0769655806146\\
2608	17.5293256804614\\
2609	21.2463490415389\\
2610	22.6798420084908\\
2611	18.0113302374846\\
2612	14.4457860973795\\
2613	20.4567766640826\\
2614	27.1171934194389\\
2615	19.3025808171832\\
2616	16.4630758811447\\
2617	16.1760972860363\\
2618	16.4596973467547\\
2619	15.9823680685083\\
2620	32.8110664666874\\
2621	24.1109285817861\\
2622	19.0212504488609\\
2623	18.4093279033901\\
2624	16.9844785326838\\
2625	16.7387942813623\\
2626	16.8009917572669\\
2627	17.5129066634773\\
2628	17.0352609570992\\
2629	20.0815784985643\\
2630	16.8779103575588\\
2631	22.1804011400306\\
2632	19.8556776717839\\
2633	17.8916189539741\\
2634	17.6995714892111\\
2635	16.6795784173262\\
2636	14.9704512156503\\
2637	14.720595400617\\
2638	14.3361035154119\\
2639	18.3476433342657\\
2640	15.7081019526309\\
2641	15.8621997515521\\
2642	16.3154773535867\\
2643	15.5090261877637\\
2644	17.0135711430288\\
2645	20.218254308058\\
2646	19.5724698748668\\
2647	14.8968880056275\\
2648	14.5375021560869\\
2649	14.6881052379988\\
2650	14.9509953688826\\
2651	16.0012489869618\\
2652	14.5809254386127\\
2653	14.3046601396296\\
2654	14.9715301714193\\
2655	17.1609073054103\\
2656	20.9748838981442\\
2657	15.7242347497908\\
2658	13.8621282222272\\
2659	13.3767217376923\\
2660	14.2503410714913\\
2661	14.4045781049564\\
2662	21.3235218085611\\
2663	15.6026046254843\\
2664	17.0205521829822\\
2665	11.9323272624219\\
2666	11.1908341853783\\
2667	95.8491170066284\\
2668	38.9687194090547\\
2669	20.8672793986397\\
2670	19.1016162995321\\
2671	19.8660482427155\\
2672	17.5072797811286\\
2673	15.637223406302\\
2674	16.8907145211813\\
2675	17.3748974704176\\
2676	17.3905648505945\\
2677	21.6418061119156\\
2678	17.7753517230475\\
2679	17.6880018373942\\
2680	17.3013038730416\\
2681	16.991239299562\\
2682	19.0795874075297\\
2683	18.6629866868436\\
2684	20.0275149524958\\
2685	22.087726215548\\
2686	22.5509842192471\\
2687	24.3183297248529\\
2688	59.793797338878\\
2689	42.4339282543669\\
2690	28.440810164325\\
2691	25.4942264161595\\
2692	24.6506770576\\
2693	23.709742373658\\
2694	25.095814090849\\
2695	26.3120960010901\\
2696	25.3915990091414\\
2697	24.8555401263002\\
2698	24.8752498588661\\
2699	22.5052149403145\\
2700	23.3683025825822\\
2701	20.4299303429516\\
2702	18.7953772616763\\
2703	18.9675246660632\\
2704	18.0664882162402\\
2705	17.5860122661675\\
2706	16.8626734965527\\
2707	17.6560807289558\\
2708	19.6804037436949\\
2709	18.055598482733\\
2710	18.9460831785147\\
2711	16.6806983134432\\
2712	21.0076634844713\\
2713	17.7604972061018\\
2714	17.0602206396541\\
2715	19.3192789675068\\
2716	18.0934926833487\\
2717	28.4398788724388\\
2718	22.0813291101714\\
2719	20.1042683256341\\
2720	17.0318266201531\\
2721	14.1821479784333\\
2722	12.918232801352\\
2723	13.9242932445723\\
2724	13.6390423671186\\
2725	15.0876872552954\\
2726	23.0194852454333\\
2727	17.303655523124\\
2728	28.204922157386\\
2729	19.9757027807119\\
2730	16.1959065557892\\
2731	12.7906349015159\\
2732	11.6926406819999\\
2733	12.2034229121358\\
2734	22.531744736653\\
2735	31.0157245780363\\
2736	22.8507593892692\\
2737	26.2491460464378\\
2738	18.0719517852782\\
2739	17.3133600478946\\
2740	17.1807067971484\\
2741	18.5424256843063\\
2742	18.8276314611874\\
2743	21.6803331169838\\
2744	20.2266397973454\\
2745	20.0689655002247\\
2746	18.7342242117811\\
2747	21.2228928451684\\
2748	19.3421137301558\\
2749	19.1143852215373\\
2750	20.6435380486699\\
2751	152.874008292798\\
2752	104.200657949656\\
2753	68.4130495453039\\
2754	53.8068899607537\\
2755	74.5380532058025\\
2756	53.5597864556139\\
2757	41.6561947349747\\
2758	35.5793558065681\\
2759	43.9408097517172\\
2760	33.7997063098426\\
2761	29.8477260311158\\
2762	27.8363140700153\\
2763	26.7442976096585\\
2764	26.2398367387041\\
2765	26.298304341652\\
2766	27.0689742520562\\
2767	31.7513342224422\\
2768	26.645151556465\\
2769	24.2663692582813\\
2770	24.4702558449101\\
2771	23.9960524837514\\
2772	24.9479599222018\\
2773	22.7263149031012\\
2774	20.9904034971222\\
2775	20.140243377099\\
2776	19.9376893533719\\
2777	19.7238128155832\\
2778	19.9650248336151\\
2779	19.6557342526641\\
2780	18.2039877382978\\
2781	18.6185882165753\\
2782	44.4787297410531\\
2783	30.1574182044204\\
2784	36.9727826464838\\
2785	29.7142239529783\\
2786	22.6576712127605\\
2787	20.0065246165291\\
2788	22.4874215135116\\
2789	19.5706195124138\\
2790	19.7267091632049\\
2791	19.1392457913021\\
2792	20.6809634633578\\
2793	30.1503476883437\\
2794	27.9368558872594\\
2795	25.5830262203058\\
2796	23.0474262073716\\
2797	23.0412506205229\\
2798	18.5110178092686\\
2799	20.9931075734617\\
2800	17.0036190599301\\
2801	16.3333722201977\\
2802	16.7535861410754\\
2803	31.8733031635478\\
2804	30.1298899098653\\
2805	26.1700374189557\\
2806	22.2880861898406\\
2807	19.7918687163783\\
2808	18.6512368475794\\
2809	18.8472047864961\\
2810	19.1081902980313\\
2811	19.1321773763668\\
2812	29.3478712098213\\
2813	25.6768487045877\\
2814	22.4566281625603\\
2815	21.1925378669315\\
2816	20.6200689997372\\
2817	20.6691688038183\\
2818	26.9930792856406\\
2819	19.4798390091071\\
2820	18.3817517893087\\
2821	44.1489705409437\\
2822	29.3256903675731\\
2823	30.5985037124897\\
2824	20.6952172575948\\
2825	20.7903570619316\\
2826	19.2483337657683\\
2827	19.6171378988814\\
2828	30.6464371230805\\
2829	19.3274622853905\\
2830	38.8008690064267\\
2831	24.9523273943023\\
2832	18.2643937380449\\
2833	17.7738718142752\\
2834	17.4488155285044\\
2835	19.8038586199335\\
2836	18.8991910282711\\
2837	18.2672856555515\\
2838	19.3848765945922\\
2839	18.2414539353664\\
2840	18.6893808802388\\
2841	22.1300449548917\\
2842	21.1383300425061\\
2843	21.612588650162\\
2844	19.677074890617\\
2845	18.8756812254312\\
2846	18.2725633056076\\
2847	19.1827082858155\\
2848	20.5809834016108\\
2849	28.1318674866091\\
2850	25.6023004929833\\
2851	20.920243854837\\
2852	20.7987923045195\\
2853	20.9194172713468\\
2854	20.3806423835984\\
2855	20.1642519860572\\
2856	23.4850404867183\\
2857	32.3934347005784\\
2858	26.7254638243506\\
2859	23.7877083358523\\
2860	21.9988892269606\\
2861	22.1968610540578\\
2862	21.7534431732946\\
2863	21.62782040242\\
2864	21.3179464330376\\
2865	20.6881950756457\\
2866	20.4173693076507\\
2867	20.9077647094235\\
2868	21.5121917799039\\
2869	20.8529417875844\\
2870	20.3983814744762\\
2871	19.9549627497814\\
2872	19.8196195712936\\
2873	19.2076656346351\\
2874	20.3194195754482\\
2875	21.099024874658\\
2876	20.2055124304233\\
2877	20.9064427757864\\
2878	20.4375652000364\\
2879	20.8027133093967\\
2880	21.2285728167032\\
2881	24.6863023641526\\
2882	23.080385742259\\
2883	22.901142279294\\
2884	22.875684403585\\
2885	29.4433081864519\\
2886	71.6668409130817\\
2887	35.317242035252\\
2888	32.8857136503004\\
2889	30.5566250576831\\
2890	29.537567959616\\
2891	59.5992034942057\\
2892	32.3125883526364\\
2893	29.7924029700819\\
2894	34.9585261813914\\
2895	32.4029314895446\\
2896	31.2024067339446\\
2897	31.5549506793523\\
2898	30.884971196878\\
2899	29.4949875284852\\
2900	28.8705436041484\\
2901	28.2862845775131\\
2902	35.4151949378433\\
2903	29.7056201640693\\
2904	27.1979640556069\\
2905	25.6214275591725\\
2906	24.8024003623644\\
2907	25.6742030945144\\
2908	26.7538340878475\\
2909	24.3910832554886\\
2910	23.2839611124997\\
2911	23.1027647917157\\
2912	22.7876373415593\\
2913	22.1663746828557\\
2914	24.3678302350393\\
2915	22.2899794378485\\
2916	93.5891028050839\\
2917	44.861684850666\\
2918	31.3482909800466\\
2919	28.4836316594427\\
2920	28.6972602573781\\
2921	36.8166732562269\\
2922	31.4650849243828\\
2923	30.8359664152209\\
2924	31.9698453515461\\
2925	31.5820284221698\\
2926	33.2971166651864\\
2927	32.6818534214747\\
2928	29.4529831671868\\
2929	28.4137819379486\\
2930	28.6036522534966\\
2931	29.6291045111681\\
2932	30.1266653486895\\
2933	29.8299265614101\\
2934	150.84491361251\\
2935	111.077711381183\\
2936	39.3598534836336\\
2937	26.1022908349416\\
2938	22.2406175087384\\
2939	22.4077710809746\\
2940	22.0903092514902\\
2941	21.9363079435426\\
2942	21.3312006303755\\
2943	22.2338906176755\\
2944	21.8627363313786\\
2945	21.3105813552607\\
2946	21.3324808541368\\
2947	21.0097418095935\\
2948	20.185964479293\\
2949	23.2666271764323\\
2950	21.3029243837942\\
2951	21.0724476287437\\
2952	20.8585204100867\\
2953	20.2646614149224\\
2954	20.0426333313644\\
2955	30.7693699164455\\
2956	18.5413514202913\\
2957	18.7560551057886\\
2958	18.6329508046475\\
2959	18.1366747386078\\
2960	19.1725553427417\\
2961	17.9865526523008\\
2962	17.7577043785053\\
2963	38.3140701122756\\
2964	18.6275634120697\\
2965	15.9874573128746\\
2966	16.0753197989867\\
2967	15.5938895806182\\
2968	15.3616591391166\\
2969	15.0190027284588\\
2970	24.2020987558086\\
2971	19.7792798249551\\
2972	16.6666301817969\\
2973	15.743767397731\\
2974	50.6509174858322\\
2975	14.0575342268993\\
2976	36.5275869819029\\
2977	13.1604876896501\\
2978	12.6448738866456\\
2979	16.003523610679\\
2980	15.7588777164327\\
2981	11.6135839020872\\
2982	10.7667844354157\\
2983	11.5814430665006\\
2984	11.5413522819717\\
2985	11.1951358192173\\
2986	10.3978391138264\\
2987	10.03208669461\\
2988	9.8518422247907\\
2989	10.8039010825968\\
2990	16.7671267142878\\
2991	10.2775510081404\\
2992	10.7178088052161\\
2993	9.09708612626909\\
2994	8.87435020776099\\
2995	14.3653762006877\\
2996	10.5585633573503\\
2997	15.928938153922\\
2998	69.9640744289105\\
2999	31.711308572692\\
3000	35.3772870601356\\
3001	25.2717925950295\\
3002	19.7967861790171\\
3003	14.5267815552323\\
3004	11.6785038832019\\
3005	10.9629577424869\\
3006	15.530215643047\\
3007	26.8264729649178\\
3008	15.8827052012258\\
3009	11.7864043377702\\
3010	14.5229896864068\\
3011	10.9550609222093\\
3012	15.5236508782459\\
3013	19.3631682901512\\
3014	14.8649690603463\\
3015	11.350641095257\\
3016	9.71237480621398\\
3017	14.0992046869763\\
3018	11.9694215881437\\
3019	10.6198048002802\\
3020	9.92061957577594\\
3021	12.6505822517224\\
3022	31.8938703009313\\
3023	16.1601387800589\\
3024	10.1444077320331\\
3025	9.45671220091278\\
3026	11.3978851936758\\
3027	10.2666781251615\\
3028	9.99310143144539\\
3029	12.3427975795717\\
3030	9.92028898143603\\
3031	10.5321874110053\\
3032	10.2498781334003\\
3033	10.4329410878227\\
3034	10.3081208063644\\
3035	10.0083664756523\\
3036	9.73168926581071\\
3037	9.94301026933747\\
3038	9.56158475328562\\
3039	13.5331284741326\\
3040	14.3852336359071\\
3041	16.0371720336398\\
3042	10.5461584263994\\
3043	11.0987425682159\\
3044	10.5997499397681\\
3045	11.143606358622\\
3046	10.2882651862506\\
3047	14.5564660282543\\
3048	12.7381251953934\\
3049	13.5698291397139\\
3050	12.2666841967374\\
3051	12.5677077819622\\
3052	10.7437299774543\\
3053	14.6183995073505\\
3054	12.540296900733\\
3055	13.0598856675904\\
3056	11.9732456405261\\
3057	28.2623955513553\\
3058	23.4599103285671\\
3059	191.518026711882\\
3060	126.270138460192\\
3061	95.9300518661624\\
3062	62.7533969948437\\
3063	44.8522175494925\\
3064	34.7826449269573\\
3065	29.03362675892\\
3066	24.1631348556977\\
3067	22.1744993224371\\
3068	20.9106602203012\\
3069	22.9227649127263\\
3070	21.6613107285528\\
3071	21.0619475763813\\
3072	21.001830512288\\
3073	19.9068665460794\\
3074	20.6544804644446\\
3075	20.7450616529508\\
3076	25.0679237596696\\
3077	19.9285736562865\\
3078	102.551658521476\\
3079	68.1728348487891\\
3080	30.269559061307\\
3081	19.7307973251787\\
3082	19.148503351041\\
3083	18.5947469143532\\
3084	18.7133865058067\\
3085	19.248589916282\\
3086	19.5951114779647\\
3087	19.3915546224297\\
3088	19.6211563893474\\
3089	19.2471999234791\\
3090	28.549007226767\\
3091	19.7261821241945\\
3092	21.5457336216594\\
3093	20.6109210715534\\
3094	22.5724858860257\\
3095	20.6382747585605\\
3096	28.6871860456876\\
3097	22.6130225904214\\
3098	20.9295958850053\\
3099	20.695562415493\\
3100	20.2329401354801\\
3101	19.9916087397903\\
3102	21.0123593686267\\
3103	22.3285860194502\\
3104	22.0870187593328\\
3105	20.7948896460663\\
3106	22.0068360752636\\
3107	20.7064014345535\\
3108	26.2266760407985\\
3109	26.1292750340731\\
3110	21.2431960489257\\
3111	20.0207753550456\\
3112	20.0179138856954\\
3113	18.9273911407681\\
3114	18.6109752863175\\
3115	18.3269332748123\\
3116	17.2991795272011\\
3117	18.0473051960224\\
3118	16.1378803614249\\
3119	25.099454577136\\
3120	16.1721448143127\\
3121	15.3651012590098\\
3122	15.5875840149303\\
3123	15.7023578637375\\
3124	16.9980905685146\\
3125	16.6907476642385\\
3126	16.8031215725909\\
3127	15.8891763877056\\
3128	15.6197284253591\\
3129	15.8034028763727\\
3130	16.8428124237718\\
3131	16.1160624446738\\
3132	15.6948657957736\\
3133	14.8684738041093\\
3134	15.2783621194097\\
3135	14.8073352272355\\
3136	14.3995918337048\\
3137	16.3014367797406\\
3138	18.231343773176\\
3139	22.4340585124632\\
3140	17.6443659677324\\
3141	14.0208942566036\\
3142	13.6841112690601\\
3143	14.7281807180486\\
3144	13.1819933846621\\
3145	14.282269196552\\
3146	17.0482661432396\\
3147	15.9984367005836\\
3148	16.5543479499238\\
3149	14.8767088933889\\
3150	14.6229452977833\\
3151	14.2404507263077\\
3152	13.989486407234\\
3153	14.8053557585631\\
3154	14.1762876969081\\
3155	14.3778216869538\\
3156	14.364083124782\\
3157	13.987506288379\\
3158	18.3332972261843\\
3159	15.2474429109096\\
3160	14.9147390017195\\
3161	14.6363643170716\\
3162	14.9249026792742\\
3163	16.7711516331809\\
3164	15.2172062526479\\
3165	13.6549258157535\\
3166	12.982492554612\\
3167	11.769675276373\\
3168	28.4566477828799\\
3169	12.9800168586301\\
3170	12.0090026440159\\
3171	12.5772086422175\\
3172	12.5929563815444\\
3173	12.0801731835287\\
3174	16.6259888012392\\
3175	16.1533385735996\\
3176	15.8621568736408\\
3177	13.6161001642767\\
3178	10.8922161934924\\
3179	15.6339521919272\\
3180	12.4266187681575\\
3181	19.0859090065246\\
3182	14.0343637746446\\
3183	15.8152750321734\\
3184	11.8656822969548\\
3185	26.4563941621935\\
3186	14.0218026014594\\
3187	12.6835058480232\\
3188	12.0632379634446\\
3189	12.189813473115\\
3190	11.842370637749\\
3191	11.9297282581839\\
3192	11.7228218381516\\
3193	13.6231586280371\\
3194	12.8223892298519\\
3195	12.9213308502163\\
3196	11.8082134677411\\
3197	11.0698885111327\\
3198	18.2250034416967\\
3199	15.5261085480802\\
3200	15.2186314577404\\
3201	11.9621827450521\\
3202	22.7332872710227\\
3203	16.8063003754974\\
3204	16.6086087947655\\
3205	10.6457958463828\\
3206	11.8291071373183\\
3207	13.2605020765594\\
3208	10.7197665709229\\
3209	10.3008600604564\\
3210	10.7776277286131\\
3211	11.3195312576251\\
3212	14.7165389815064\\
3213	12.6473829527491\\
3214	12.4120840071017\\
3215	12.7863925625265\\
3216	11.4586222045647\\
3217	10.4791031566962\\
3218	12.7140988311782\\
3219	9.95979255604803\\
3220	9.97818191115049\\
3221	9.09615079475362\\
3222	12.0796687936042\\
3223	9.55540826457468\\
3224	13.0222654949264\\
3225	12.4521447777903\\
3226	12.0101966346055\\
3227	19.6923337696364\\
3228	12.345700010982\\
3229	10.7960086456401\\
3230	9.52996807084796\\
3231	9.68054771250744\\
3232	9.55703069706711\\
3233	11.1398753430422\\
3234	9.43435802572634\\
3235	12.3795432529609\\
3236	10.6652426055352\\
3237	9.86882854525132\\
3238	9.98786682898563\\
3239	11.7960140356577\\
3240	9.66388423156217\\
3241	10.7750908339163\\
3242	14.9838515900215\\
3243	10.0068109447552\\
3244	8.72095747512912\\
3245	10.4776809900463\\
3246	12.8468498837506\\
3247	9.49425655707561\\
3248	12.8753877448131\\
3249	14.70455580126\\
3250	13.0636263711472\\
3251	10.1587482770748\\
3252	9.14526704154475\\
3253	11.3083786565783\\
3254	10.7880122972682\\
3255	10.5451931823048\\
3256	10.2483610386804\\
3257	8.48969728749982\\
3258	10.4964417167325\\
3259	10.537947376728\\
3260	11.6979445448656\\
3261	11.9071595345798\\
3262	12.0828886936837\\
3263	9.18309109702237\\
3264	10.8651882291615\\
3265	9.32670482461298\\
3266	8.89294754786895\\
3267	11.9327879372266\\
3268	16.1885081320989\\
3269	13.1806731247309\\
3270	11.8227040958275\\
3271	11.5013577462916\\
3272	15.4303741875434\\
3273	26.133497248497\\
3274	19.9276905048863\\
3275	18.4060585419958\\
3276	18.9881709550711\\
3277	21.7086611821593\\
3278	16.330409257179\\
3279	11.8457486181345\\
3280	10.1505816861429\\
3281	11.5861463742172\\
3282	11.3669931182035\\
3283	10.5254853600993\\
3284	9.84936279689111\\
3285	12.1864518021947\\
3286	8.95274552554426\\
3287	9.81389844042639\\
3288	9.68442323863591\\
3289	11.3127233983841\\
3290	11.9536662235109\\
3291	11.6879156418719\\
3292	36.8301657752173\\
3293	26.8590984187172\\
3294	15.0782202801754\\
3295	10.0622716151675\\
3296	10.1444831003672\\
3297	7.15217108232837\\
3298	5.82622612191901\\
3299	9.54699437391661\\
3300	8.31406226148768\\
3301	6.55661033945213\\
3302	11.9379213219256\\
3303	9.98358362839456\\
3304	15.2990713213219\\
3305	10.9968928272656\\
3306	11.2400192831229\\
3307	10.1105073539406\\
3308	9.90067122206292\\
3309	11.3123578530523\\
3310	14.8651804171006\\
3311	12.7255801282594\\
3312	10.67074093295\\
3313	15.9888057323851\\
3314	28.199399566067\\
3315	16.5864095039028\\
3316	17.5378210452122\\
3317	18.3080691621794\\
3318	19.1708320677424\\
3319	16.1173011376267\\
3320	14.5527179983313\\
3321	13.8927676531364\\
3322	14.2323730819086\\
3323	14.7118681910571\\
3324	13.6622140635717\\
3325	19.8015033023006\\
3326	17.2399451063832\\
3327	17.3659911953949\\
3328	16.0076959243113\\
3329	18.2378150424688\\
3330	15.1157551623272\\
3331	14.8583782753123\\
3332	15.892270179991\\
3333	14.5788971973891\\
3334	14.0755580421948\\
3335	14.4219456679969\\
3336	26.2819064189779\\
3337	22.8190343811586\\
3338	18.5563601746737\\
3339	18.8914172902159\\
3340	16.667872406455\\
3341	15.952948915957\\
3342	15.669965669201\\
3343	21.3659453103513\\
3344	17.5217683540708\\
3345	19.1950856817666\\
3346	15.8077723123398\\
3347	16.6077853351779\\
3348	21.1372621402352\\
3349	17.3465240844605\\
3350	15.4326812256635\\
3351	14.4860491832196\\
3352	21.9312180011174\\
3353	22.9258297177923\\
3354	20.6980685034275\\
3355	15.358972614991\\
3356	21.9980923716828\\
3357	11.1105435721441\\
3358	13.8318907866556\\
3359	11.8917228736933\\
3360	14.6372975975294\\
3361	13.2160079817556\\
3362	10.0294402963761\\
3363	14.7480737146845\\
3364	38.8431750975564\\
3365	20.6462211685593\\
3366	15.1070065550486\\
3367	9.41310340908607\\
3368	6.80575371357254\\
3369	8.7511920267911\\
3370	22.9948999649395\\
3371	13.785053153026\\
3372	10.0406933761901\\
3373	9.67533969361075\\
3374	7.37284225867524\\
3375	6.3891910248656\\
3376	16.5096382115394\\
3377	18.0926489143542\\
3378	12.239931124621\\
3379	9.70953504746035\\
3380	11.9217851289099\\
3381	8.14098888785495\\
3382	15.973928871027\\
3383	11.4446150522375\\
3384	8.7012078429599\\
3385	15.3275957640769\\
3386	10.1648302159508\\
3387	12.2865753593916\\
3388	16.0807535083015\\
3389	11.6147892652292\\
3390	6.57787857836612\\
3391	5.61438015299102\\
3392	7.01101668773295\\
3393	8.10307190694786\\
3394	7.27126616140379\\
3395	8.5545708384005\\
3396	7.55819006267896\\
3397	6.52134588127916\\
3398	4.45419044774712\\
3399	37.4103125376921\\
3400	23.0905867122186\\
3401	14.5659585237891\\
3402	10.0390984978666\\
3403	50.859642092244\\
3404	33.4487731776816\\
3405	56.9647209888574\\
3406	18.7331975462363\\
3407	13.85618791702\\
3408	12.0175120738814\\
3409	9.86725543219618\\
3410	8.96105238824935\\
3411	8.73229639158517\\
3412	10.6102305814829\\
3413	10.2256766276812\\
3414	8.95205800187673\\
3415	11.3917304161946\\
3416	12.6012461046514\\
3417	20.2385332717734\\
3418	13.1199213119927\\
3419	12.3666287422382\\
3420	13.1038659346608\\
3421	10.4696307161455\\
3422	10.5250643334267\\
3423	9.97558681282852\\
3424	9.68519064498292\\
3425	8.30551951937442\\
3426	17.6425751383015\\
3427	19.0122949180964\\
3428	14.5024674473564\\
3429	14.898905021103\\
3430	14.8745427853495\\
3431	16.6364547754109\\
3432	11.9067966150717\\
3433	10.3429177607753\\
3434	12.8385706083643\\
3435	9.87004856913427\\
3436	23.7427205871764\\
3437	13.8728074117047\\
3438	42.5887223262713\\
3439	28.8370166359736\\
3440	22.1629749547188\\
3441	17.4800105695085\\
3442	14.934149371284\\
3443	27.7823531626073\\
3444	18.6042748293695\\
3445	12.1910330428834\\
3446	18.4344746373551\\
3447	10.7367132752954\\
3448	8.27707907970346\\
3449	12.5876441013176\\
3450	9.59644711714399\\
3451	11.3662727445775\\
3452	10.6622316558556\\
3453	19.3224432696177\\
3454	8.96563483395791\\
3455	5.83523162326588\\
3456	8.58568897728765\\
3457	12.7169557775759\\
3458	8.88598999903511\\
3459	7.79440377429533\\
3460	9.26930047019802\\
3461	8.06643493977197\\
3462	7.78761727258149\\
3463	14.4760757930997\\
3464	9.59718080325948\\
3465	24.9914268420886\\
3466	16.099237387101\\
3467	10.015655572805\\
3468	9.91971279068383\\
3469	17.5519435907955\\
3470	15.2885155602315\\
3471	12.9084021724725\\
3472	11.4175881892217\\
3473	9.59039390170791\\
3474	13.1356148845664\\
3475	13.7075694562069\\
3476	11.987328719762\\
3477	11.491707704025\\
3478	12.9911221126595\\
3479	11.4168750213684\\
3480	13.7085918568221\\
3481	11.2151454090607\\
3482	10.9674648895565\\
3483	11.4063342536327\\
3484	10.5621159381365\\
3485	12.4751372701902\\
3486	17.8440235507906\\
3487	18.4738628897682\\
3488	15.0837838840045\\
3489	15.6216189662987\\
3490	18.2834960285727\\
3491	15.8844926609722\\
3492	17.2702819602315\\
3493	17.4723879000861\\
3494	15.6419963982241\\
3495	13.9183114526085\\
3496	14.2548270371863\\
3497	14.8992255175275\\
3498	14.8522939215645\\
3499	20.4513858609834\\
3500	16.8797989432834\\
3501	14.5293908465187\\
3502	16.1912551503834\\
3503	45.8670435377388\\
3504	29.6810095100045\\
3505	21.6197272773646\\
3506	15.7381971891849\\
3507	11.3055565233186\\
3508	7.2721119590399\\
3509	7.09010880215524\\
3510	7.26387578180872\\
3511	7.33009429354112\\
3512	6.98234009289706\\
3513	6.58888100420474\\
3514	6.52305071600204\\
3515	9.78214543972145\\
3516	8.39059368199795\\
3517	6.62152568605424\\
3518	13.2969311449549\\
3519	11.1577240164428\\
3520	8.48204221318298\\
3521	6.58500820484508\\
3522	8.29520221714392\\
3523	17.506182711179\\
3524	12.2892083606764\\
3525	9.41387530591423\\
3526	8.30462664362783\\
3527	8.24054174616113\\
3528	5.9809019721802\\
3529	22.0220158145057\\
3530	28.1545571218637\\
3531	42.0547774788233\\
3532	16.7996799774286\\
3533	11.3507561814301\\
3534	13.2122237672424\\
3535	12.2306419184303\\
3536	32.3269081397844\\
3537	11.9055404807914\\
3538	8.35261024069154\\
3539	13.2877289725477\\
3540	10.7176428127913\\
3541	9.14164986884554\\
3542	5.56206298803513\\
3543	10.5827060605154\\
3544	7.37055414229363\\
3545	10.128392667108\\
3546	7.53660485814772\\
3547	6.64398085558323\\
3548	6.06860009420956\\
3549	10.0708525440929\\
3550	9.77483503699232\\
3551	8.549904421929\\
3552	17.5283143606844\\
3553	41.3127918079619\\
3554	61.4910385444203\\
3555	26.6768764961127\\
3556	16.3793605679317\\
3557	12.7108295328133\\
3558	26.8405596251853\\
3559	11.8907617821273\\
3560	8.48021843725259\\
3561	7.96663999839451\\
3562	8.11870277771496\\
3563	7.21031062198258\\
3564	7.57831620127627\\
3565	7.52935232606855\\
3566	8.12637238972355\\
3567	7.68241724198228\\
3568	9.03019634330084\\
3569	10.3971174951715\\
3570	14.6252419307289\\
3571	9.0630255527855\\
3572	9.63723170474903\\
3573	6.40628829862133\\
3574	7.44441440634661\\
3575	5.90012658165545\\
3576	5.93939999876728\\
3577	7.04736109669317\\
3578	6.41476080675883\\
3579	10.9422732106698\\
3580	11.611896200898\\
3581	15.4029923853721\\
3582	10.4039722935536\\
3583	8.31932779470248\\
3584	5.51603613573886\\
3585	5.48115973947105\\
3586	6.8875381816309\\
3587	6.36039211521758\\
3588	7.14206866528231\\
3589	7.66531045484428\\
3590	7.47873919240903\\
3591	7.03969245083502\\
3592	7.83025820322897\\
3593	13.9948037996698\\
3594	9.99989279871921\\
3595	8.66453200447158\\
3596	7.89348894350179\\
3597	8.25284583246184\\
3598	8.71727073064422\\
3599	12.3846868515389\\
3600	11.0437068907791\\
3601	17.965372294774\\
3602	11.9844654187281\\
3603	10.9033430845981\\
3604	10.0885342413497\\
3605	9.52971590418025\\
3606	9.21041210825516\\
3607	9.04531852708795\\
3608	9.23746356643652\\
3609	9.6808080428096\\
3610	9.83251271814473\\
3611	9.61795375426488\\
3612	13.4029204480943\\
3613	9.07486414618632\\
3614	8.61891626007331\\
3615	7.42630432387307\\
3616	26.8434875193704\\
3617	22.7163461270014\\
3618	9.33684683213475\\
3619	11.0075392215946\\
3620	18.9286245985508\\
3621	20.2905826515209\\
3622	9.5731807148055\\
3623	7.58689028051634\\
3624	6.88210258461615\\
3625	7.86354197576585\\
3626	9.05746265945761\\
3627	10.2271614684578\\
3628	10.3889347995766\\
3629	15.5868532850251\\
3630	10.0361373703944\\
3631	13.529795697685\\
3632	16.0318912830839\\
3633	11.4937218306974\\
3634	7.88894839951103\\
3635	10.6033103575614\\
3636	22.1024031299793\\
3637	16.8594257759632\\
3638	9.8546725103095\\
3639	9.37057613884978\\
3640	7.0139886807492\\
3641	9.92377658544911\\
3642	25.1784146612446\\
3643	51.526197081809\\
3644	24.3599176824357\\
3645	28.3234817637454\\
3646	19.6272209056658\\
3647	15.61322258935\\
3648	14.2718208834135\\
3649	15.46930415661\\
3650	14.1978427425075\\
3651	15.7077574729173\\
3652	14.5039079340443\\
3653	14.0378658585925\\
3654	14.9338995339158\\
3655	12.1424524151\\
3656	11.7332421699551\\
3657	12.1980892322262\\
3658	14.7901197424353\\
3659	12.6583796989003\\
3660	12.8902156772694\\
3661	15.3899527210697\\
3662	16.9776095921709\\
3663	19.9473726332775\\
3664	18.3441305600636\\
3665	17.2635427500717\\
3666	16.3376603522572\\
3667	15.9875065829919\\
3668	17.1388978421415\\
3669	15.7473422797919\\
3670	13.8205004625099\\
3671	13.8706453786367\\
3672	14.7846179135321\\
3673	18.5587344261026\\
3674	17.4892081116366\\
3675	16.6499523972115\\
3676	16.4142636055368\\
3677	16.4134235965416\\
3678	15.5860784153924\\
3679	15.8481166461671\\
3680	15.2896792568131\\
3681	14.6562346511617\\
3682	14.522270268735\\
3683	14.4380718887037\\
3684	13.9313738869205\\
3685	14.5034550992331\\
3686	19.5101327433505\\
3687	17.0396726902341\\
3688	15.3196463781744\\
3689	15.1362530633015\\
3690	15.9279858150593\\
3691	18.441660900428\\
3692	18.0071882320355\\
3693	14.2489866486818\\
3694	14.7330872696903\\
3695	17.9146984638657\\
3696	14.632808729782\\
3697	19.9043974453876\\
3698	15.380982880841\\
3699	14.3225360989285\\
3700	56.7053796753209\\
3701	38.1779070844344\\
3702	20.6277030809792\\
3703	22.5225899729051\\
3704	18.1325055196611\\
3705	17.9358230783649\\
3706	18.692668228068\\
3707	18.0097657575497\\
3708	17.5039270415072\\
3709	17.4498669188434\\
3710	17.448162797485\\
3711	17.4062747594421\\
3712	18.9627572293515\\
3713	18.1022936871156\\
3714	19.2407837499436\\
3715	19.4779799881816\\
3716	30.1016814154302\\
3717	19.9814198409696\\
3718	17.4449822400281\\
3719	16.2986115981221\\
3720	17.3739685918382\\
3721	16.2369981406544\\
3722	17.96696385735\\
3723	29.6726920659088\\
3724	21.1389748376388\\
3725	18.1753992371987\\
3726	19.170101193277\\
3727	19.1122441007434\\
3728	17.6368316056845\\
3729	33.2169451435694\\
3730	18.4087472571005\\
3731	18.1052373504411\\
3732	18.2591885704275\\
3733	17.2527317203152\\
3734	16.2355669500523\\
3735	16.3589671173343\\
3736	15.2943787776933\\
3737	16.6580896850657\\
3738	23.9162201686594\\
3739	20.418085708473\\
3740	14.994714800855\\
3741	14.4482128590128\\
3742	14.2498007976817\\
3743	13.9695218485833\\
3744	13.1084994058104\\
3745	12.4788991919726\\
3746	12.618473148822\\
3747	11.8678592859355\\
3748	13.194520568167\\
3749	13.1791215737494\\
3750	13.4568866373798\\
3751	12.3135800053455\\
3752	12.6567740155054\\
3753	12.0133574678212\\
3754	11.9038774665565\\
3755	12.9070827405026\\
3756	11.6410851868188\\
3757	11.7478467536395\\
3758	10.6303139795021\\
3759	10.6164179830883\\
3760	10.303063599947\\
3761	10.1497487578577\\
3762	10.30734347194\\
3763	10.4792704053262\\
3764	10.499062417749\\
3765	11.0067099278121\\
3766	13.8514626539205\\
3767	12.1455870511529\\
3768	11.6467800424425\\
3769	11.6874540504446\\
3770	11.0049823138702\\
3771	10.9392163782024\\
3772	36.9038434137912\\
3773	28.1120269797379\\
3774	20.9257240057062\\
3775	13.0038713067372\\
3776	11.7316482267651\\
3777	9.88318328277599\\
3778	12.2051065334843\\
3779	10.8644632755396\\
3780	16.5878198833389\\
3781	9.80148382478385\\
3782	36.2843410104246\\
3783	21.9429705502759\\
3784	18.0496146479951\\
3785	11.2439919624452\\
3786	10.8113028165755\\
3787	15.354169433231\\
3788	10.7271273318013\\
3789	14.734622900288\\
3790	17.0322487566058\\
3791	11.733522220843\\
3792	9.17499636257251\\
3793	9.48211916263921\\
3794	8.8110992855421\\
3795	12.5590962877138\\
3796	11.2276660442403\\
3797	13.5109237085988\\
3798	11.4291728835589\\
3799	11.9714063398276\\
3800	17.9223860656953\\
3801	12.1836135629885\\
3802	10.1950436202234\\
3803	11.4164023241477\\
3804	29.6178932289788\\
3805	20.3245630896756\\
3806	15.8101451777968\\
3807	14.0097009129043\\
3808	42.2675904073578\\
3809	19.4333724196131\\
3810	19.5004690040596\\
3811	28.9032769047923\\
3812	24.1910056639014\\
3813	19.157720952748\\
3814	18.2112316876532\\
3815	16.788965154091\\
3816	16.6101330798172\\
3817	15.8973402268592\\
3818	14.9749786547928\\
3819	16.5090136102581\\
3820	15.7904476766879\\
3821	20.1813561722115\\
3822	18.9745373958496\\
3823	18.4340842322388\\
3824	47.4658895779482\\
3825	30.6445306598282\\
3826	21.7205166727214\\
3827	19.5999238308625\\
3828	18.823263921416\\
3829	16.5762261509522\\
3830	15.6251879642157\\
3831	16.0368132773921\\
3832	17.9853777811303\\
3833	16.5960151667102\\
3834	20.401531674611\\
3835	16.4105384019191\\
3836	15.6771852165301\\
3837	18.112659907834\\
3838	16.3549228135083\\
3839	16.6499936522378\\
3840	15.6832762473699\\
3841	15.9755432401807\\
3842	14.8983445940102\\
3843	14.8718466769655\\
3844	15.3523371267271\\
3845	15.1355734390357\\
3846	16.0452742944048\\
3847	16.0520157582954\\
3848	16.1678125821007\\
3849	15.5464433434537\\
3850	15.6174942613667\\
3851	16.2232968745772\\
3852	16.8958099882878\\
3853	20.2056480076991\\
3854	16.9378724308496\\
3855	14.9854417981878\\
3856	13.4054573068826\\
3857	13.3940308196412\\
3858	12.1685346822612\\
3859	14.1599190612374\\
3860	12.1896679951552\\
3861	11.6718535268641\\
3862	10.5612971948787\\
3863	9.917813621585\\
3864	10.3045625036067\\
3865	18.1740424680968\\
3866	13.1546147098541\\
3867	11.655818815876\\
3868	13.1225448253226\\
3869	12.6399099636707\\
3870	12.3655575313004\\
3871	13.7064570036713\\
3872	11.4676222295379\\
3873	10.9693841302933\\
3874	10.9382722032636\\
3875	12.2243683733552\\
3876	10.7232128276468\\
3877	10.0337628862702\\
3878	9.46339254987962\\
3879	9.79311214984083\\
3880	14.186649151506\\
3881	12.677863059665\\
3882	10.5664028608189\\
3883	9.73108242157122\\
3884	9.00208172619894\\
3885	9.08552559061308\\
3886	33.9638654965817\\
3887	23.9656912706573\\
3888	9.51595965786919\\
3889	13.1201498891353\\
3890	8.85010182849972\\
3891	10.0029532738004\\
3892	11.0131129250462\\
3893	10.3656819982529\\
3894	7.7716541663754\\
3895	53.2813107532869\\
3896	16.9661606020582\\
3897	15.8693564586052\\
3898	12.2200342364063\\
3899	25.6937007089224\\
3900	9.20853234305087\\
3901	13.1806098134686\\
3902	9.68813914656612\\
3903	12.8216287503308\\
3904	11.3146176931921\\
3905	8.34247781475993\\
3906	6.69460144492863\\
3907	7.025409808871\\
3908	6.2766931157396\\
3909	7.60489952222903\\
3910	7.05647705391858\\
3911	6.85016917815717\\
3912	5.12827427456119\\
3913	4.35223113661487\\
3914	4.00319910929259\\
3915	8.65223160705958\\
3916	34.1128042088157\\
3917	24.553047309164\\
3918	13.553623515393\\
3919	20.9253017809739\\
3920	16.3642780551275\\
3921	11.3728001019131\\
3922	9.46762639547972\\
3923	12.7988345054603\\
3924	11.3575094967085\\
3925	13.205919664544\\
3926	21.6222885651319\\
3927	10.9966533241198\\
3928	8.28920445209107\\
3929	83.5521641618594\\
3930	41.8543213328237\\
3931	29.3894653299338\\
3932	21.2023210958531\\
3933	18.8854180162416\\
3934	15.2456491082478\\
3935	14.5744707782896\\
3936	16.0561923854849\\
3937	16.0890388420948\\
3938	22.0794307070806\\
3939	27.7656159228424\\
3940	19.303778067942\\
3941	14.5128626854659\\
3942	15.7496707106546\\
3943	14.4882960219309\\
3944	13.3737244626411\\
3945	13.9157520965989\\
3946	15.651731708478\\
3947	14.0220320055267\\
3948	12.7701948086074\\
3949	12.8548704982668\\
3950	12.664106911317\\
3951	13.6847801235694\\
3952	46.7532698098988\\
3953	31.0795655776935\\
3954	21.2310742476474\\
3955	13.2331406808913\\
3956	17.4958623294975\\
3957	10.8156725222653\\
3958	10.6743741027034\\
3959	10.0205761161556\\
3960	15.0611619988571\\
3961	18.1576664792528\\
3962	13.3575481426588\\
3963	12.084757506247\\
3964	11.9062931739484\\
3965	13.1689920004928\\
3966	83.0633295796202\\
3967	61.1016376496539\\
3968	24.7678754334465\\
3969	22.5346323362973\\
3970	18.0143926436834\\
3971	17.2752153419154\\
3972	18.1944286828244\\
3973	16.1554156287127\\
3974	16.0924388451522\\
3975	15.3008121050103\\
3976	15.4469594773155\\
3977	18.0285794651535\\
3978	16.1792543255045\\
3979	15.5353837210904\\
3980	15.790610890029\\
3981	14.8138265256132\\
3982	13.9970318203874\\
3983	13.5739180027673\\
3984	36.2806409145828\\
3985	22.3268431785004\\
3986	17.5879916868241\\
3987	73.8099027375054\\
3988	54.3289651113438\\
3989	36.5988038160879\\
3990	22.716055528604\\
3991	24.3783934288746\\
3992	14.6670455367199\\
3993	11.8874007675995\\
3994	14.9575977933553\\
3995	11.1875743828026\\
3996	10.5975665546516\\
3997	10.464282096659\\
3998	18.6733190080803\\
3999	13.6519648299865\\
4000	9.85527515071391\\
};
%\addlegendentry{$\tilde{r}=5$}

\addplot [color=red, forget plot]
table[row sep=crcr]{%
	1	170.654848134309\\
	2	170.612476738062\\
	3	159.592655257389\\
	4	224.693849097289\\
	5	431.410383294574\\
	6	354.07552429947\\
	7	742.285241051587\\
	8	710.805283457909\\
	9	776.306203334565\\
	10	517.758370138009\\
	11	379.314093147739\\
	12	216.841791901676\\
	13	209.368880204304\\
	14	427.491402349277\\
	15	383.587540786822\\
	16	336.03740262344\\
	17	264.119686630485\\
	18	305.841806699239\\
	19	333.29990549271\\
	20	638.62522220153\\
	21	567.113691108552\\
	22	438.83748647141\\
	23	339.073361427583\\
	24	219.040281747682\\
	25	268.787738437168\\
	26	218.808408367439\\
	27	374.998374902066\\
	28	650.115277876337\\
	29	604.320841730077\\
	30	785.839437299666\\
	31	627.46600479365\\
	32	461.434788967473\\
	33	388.056358729201\\
	34	293.30291197875\\
	35	306.937589397935\\
	36	587.14222029297\\
	37	473.424272942529\\
	38	149.73209593364\\
	39	119.13755531699\\
	40	86.020221018967\\
	41	64.320695465053\\
	42	452.074003764665\\
	43	469.344897939108\\
	44	369.201336721491\\
	45	374.833382449896\\
	46	305.969457226345\\
	47	240.888480255113\\
	48	216.887456583548\\
	49	222.291932252758\\
	50	464.026109785484\\
	51	727.985461814223\\
	52	578.13946988273\\
	53	438.952723141086\\
	54	412.664869222402\\
	55	423.518784940381\\
	56	524.438732056702\\
	57	437.629332330691\\
	58	343.073780005083\\
	59	495.161779783543\\
	60	476.978478467535\\
	61	424.829005952899\\
	62	378.423934070162\\
	63	334.339893581207\\
	64	279.49639133452\\
	65	229.662302690208\\
	66	200.7461760849\\
	67	199.797996192921\\
	68	157.757234941989\\
	69	211.98469562952\\
	70	152.69186484321\\
	71	125.24159931812\\
	72	96.12091412328\\
	73	746.363070336654\\
	74	577.148195411236\\
	75	436.79592953547\\
	76	443.826967613538\\
	77	468.603121001519\\
	78	365.74152252567\\
	79	288.760012902179\\
	80	343.69666624607\\
	81	322.419722871968\\
	82	353.366165201045\\
	83	300.717031489957\\
	84	252.848364687114\\
	85	272.703487239158\\
	86	241.714702010286\\
	87	251.052330337329\\
	88	196.178024983187\\
	89	231.670484420666\\
	90	221.027190591542\\
	91	191.474302939715\\
	92	185.42021312069\\
	93	336.822892898764\\
	94	381.641063210333\\
	95	349.247136645961\\
	96	279.675035654458\\
	97	244.606902595717\\
	98	521.787852527715\\
	99	465.434738809308\\
	100	772.367028977469\\
	101	616.594014972268\\
	102	472.771112040826\\
	103	422.605940324322\\
	104	809.431558914015\\
	105	781.486011239601\\
	106	740.074142664052\\
	107	608.009038438746\\
	108	493.876089959155\\
	109	441.404136752168\\
	110	371.137715774449\\
	111	309.622792676514\\
	112	543.490685790413\\
	113	417.590032596323\\
	114	361.973148929095\\
	115	314.805967010471\\
	116	431.566252435\\
	117	106.37808774683\\
	118	87.846865614246\\
	119	73.685186087018\\
	120	616.302869234672\\
	121	516.309230383708\\
	122	437.120020913302\\
	123	357.201291289103\\
	124	316.55405583087\\
	125	280.669591436603\\
	126	260.277884831583\\
	127	223.615584179121\\
	128	475.502673103944\\
	129	380.276366032776\\
	130	312.201484341902\\
	131	275.733905313203\\
	132	327.785709137649\\
	133	332.048729018016\\
	134	495.98050767968\\
	135	398.95951861105\\
	136	325.31209603525\\
	137	259.18505940641\\
	138	205.67402519828\\
	139	171.5006550234\\
	140	156.39675400541\\
	141	151.39248524182\\
	142	143.16596137534\\
	143	114.39968300788\\
	144	99.761032013237\\
	145	826.764320371206\\
	146	742.871074343127\\
	147	570.592846395617\\
	148	485.214243901534\\
	149	402.282585204378\\
	150	343.80738010341\\
	151	435.644177292108\\
	152	376.697149778984\\
	153	333.478435174262\\
	154	276.252804159144\\
	155	307.921945107151\\
	156	261.524631376469\\
	157	263.387866337522\\
	158	337.349200654943\\
	159	316.926402344614\\
	160	329.715680238771\\
	161	329.419369222637\\
	162	271.953540231573\\
	163	253.411229613732\\
	164	235.083701492525\\
	165	263.903736930625\\
	166	235.549541581553\\
	167	208.760816760138\\
	168	205.279723194131\\
	169	226.35849162049\\
	170	215.921145742428\\
	171	211.347108424618\\
	172	184.366726249985\\
	173	173.390169553564\\
	174	374.799189086164\\
	175	316.718239208092\\
	176	271.641541863872\\
	177	225.154879244546\\
	178	221.679436846688\\
	179	196.547162045454\\
	180	205.967958439265\\
	181	196.484150845056\\
	182	202.674349573027\\
	183	230.116397875811\\
	184	214.917223382269\\
	185	187.110856596776\\
	186	223.94893318569\\
	187	221.637501480217\\
	188	204.877073463772\\
	189	330.00080766627\\
	190	275.96172875533\\
	191	244.77849297606\\
	192	253.775624240711\\
	193	224.804344139329\\
	194	206.396395766775\\
	195	229.541155883902\\
	196	214.368251475754\\
	197	193.596521608413\\
	198	176.76845409984\\
	199	180.807685649843\\
	200	156.660754867032\\
	201	201.944919949291\\
	202	166.520876487304\\
	203	152.307885984947\\
	204	371.20520912301\\
	205	433.048191614867\\
	206	412.076255831264\\
	207	372.599391997152\\
	208	355.640767280743\\
	209	301.714275299313\\
	210	288.740215866336\\
	211	261.970943218017\\
	212	273.554862980667\\
	213	272.501995046938\\
	214	247.808419405808\\
	215	228.080706164159\\
	216	204.023173194968\\
	217	178.186017508574\\
	218	162.689182957511\\
	219	182.428681709337\\
	220	174.257409716044\\
	221	153.224176634857\\
	222	549.809011048292\\
	223	481.080029998222\\
	224	500.958762383076\\
	225	435.419378180541\\
	226	373.316080638216\\
	227	479.927350579534\\
	228	318.139138638096\\
	229	282.792149977303\\
	230	245.797227241279\\
	231	222.688168110757\\
	232	196.429357197778\\
	233	189.253433074475\\
	234	181.095766594302\\
	235	179.203277130771\\
	236	209.394640529923\\
	237	198.507174001571\\
	238	265.686528176704\\
	239	225.154230084801\\
	240	208.563944832579\\
	241	202.08652650683\\
	242	171.293508392376\\
	243	177.544024824353\\
	244	189.860662210711\\
	245	172.37193371199\\
	246	192.781321795256\\
	247	223.501638168562\\
	248	200.882332559412\\
	249	186.033873149553\\
	250	185.261915634962\\
	251	167.147762413312\\
	252	169.135253050954\\
	253	186.109015656738\\
	254	184.801103671981\\
	255	160.765663060489\\
	256	195.533010918839\\
	257	169.745429436376\\
	258	167.018768390993\\
	259	154.852957911109\\
	260	147.381538561699\\
	261	153.600540857096\\
	262	156.097229034982\\
	263	178.049058689714\\
	264	193.189013826992\\
	265	185.610907191701\\
	266	177.041421184085\\
	267	166.941196885569\\
	268	153.786248868042\\
	269	146.132024396872\\
	270	146.994402276354\\
	271	157.506676696186\\
	272	160.577075677991\\
	273	142.54171884494\\
	274	166.01619191647\\
	275	172.426304230231\\
	276	157.416601102716\\
	277	145.67539737163\\
	278	141.586169036251\\
	279	179.075189946578\\
	280	174.464797416678\\
	281	161.686523570555\\
	282	144.562409154315\\
	283	126.698848104492\\
	284	231.606648557265\\
	285	231.617987453051\\
	286	206.995933852976\\
	287	183.81165687828\\
	288	176.545149168104\\
	289	130.295178010238\\
	290	108.696753889576\\
	291	101.507110054926\\
	292	132.591514032194\\
	293	181.387628685718\\
	294	175.300216987446\\
	295	196.096112126758\\
	296	208.039845954187\\
	297	186.013851953659\\
	298	180.020041921723\\
	299	549.755718081067\\
	300	499.444448286994\\
	301	446.712479111565\\
	302	410.757723645245\\
	303	385.873734214971\\
	304	350.567176256705\\
	305	339.233065629984\\
	306	309.865929687879\\
	307	288.617097748672\\
	308	257.404646714176\\
	309	283.171409696957\\
	310	266.880995956787\\
	311	254.487809494853\\
	312	215.879954374016\\
	313	207.011125758408\\
	314	176.762078322296\\
	315	153.546536567304\\
	316	134.328216288568\\
	317	160.83153831699\\
	318	162.274551989226\\
	319	180.517982528666\\
	320	235.578654656411\\
	321	203.564775096088\\
	322	197.970462052626\\
	323	181.471095677298\\
	324	183.47224504053\\
	325	185.618870132373\\
	326	259.610809967173\\
	327	175.099300123257\\
	328	154.558658950582\\
	329	156.757101381318\\
	330	143.389973232177\\
	331	135.885711230976\\
	332	135.073661383275\\
	333	122.127447391618\\
	334	135.767602027127\\
	335	161.522857813336\\
	336	163.637527610687\\
	337	146.571770976033\\
	338	153.397318123298\\
	339	166.129383323458\\
	340	172.141113035904\\
	341	162.844463810777\\
	342	172.663387668129\\
	343	152.074879715606\\
	344	169.458756948958\\
	345	167.177644049703\\
	346	169.357428212485\\
	347	165.726772947051\\
	348	153.415974375555\\
	349	157.543767536591\\
	350	192.156186270962\\
	351	205.219733455096\\
	352	164.501783400941\\
	353	187.320047453168\\
	354	174.977034788199\\
	355	171.470835114881\\
	356	169.550457796264\\
	357	149.392217218041\\
	358	126.180057320112\\
	359	185.296838787044\\
	360	172.268509150965\\
	361	150.47153776889\\
	362	203.573516260047\\
	363	174.245841382777\\
	364	166.755500300581\\
	365	145.955611667082\\
	366	155.309313262328\\
	367	140.873841570499\\
	368	145.29692802877\\
	369	122.52726635853\\
	370	109.571756161323\\
	371	104.742885404202\\
	372	95.6701598758558\\
	373	99.4410330691571\\
	374	435.134551879719\\
	375	424.553005156042\\
	376	380.653116930877\\
	377	343.558520552045\\
	378	325.251981766826\\
	379	287.954872352652\\
	380	261.15463773863\\
	381	239.278076457209\\
	382	230.728772782291\\
	383	223.489264925923\\
	384	209.791802885149\\
	385	201.354303254016\\
	386	256.322370717688\\
	387	244.194249458252\\
	388	213.036302476906\\
	389	200.80281090386\\
	390	196.335116175903\\
	391	183.380644068068\\
	392	166.478679425425\\
	393	145.190007506778\\
	394	135.382538802062\\
	395	132.206136593934\\
	396	129.078714799907\\
	397	146.687745623417\\
	398	153.931091854903\\
	399	122.939006115548\\
	400	128.92184310259\\
	401	219.536362109068\\
	402	204.550276104752\\
	403	185.886023204373\\
	404	152.921463659693\\
	405	153.829594975533\\
	406	186.287675245283\\
	407	293.33851023753\\
	408	468.88609783889\\
	409	452.59863360591\\
	410	414.172263533811\\
	411	387.716618153942\\
	412	350.447426871057\\
	413	358.554932309055\\
	414	310.342344428383\\
	415	281.022519689303\\
	416	254.312854259651\\
	417	246.300797709099\\
	418	229.354648783174\\
	419	196.97844453506\\
	420	181.27825173654\\
	421	166.90943252848\\
	422	149.70496039132\\
	423	136.49690101572\\
	424	126.84081791545\\
	425	108.85650592747\\
	426	98.318876293672\\
	427	87.821231577049\\
	428	79.775168501661\\
	429	72.611659631091\\
	430	66.495627879717\\
	431	59.428289447864\\
	432	561.152636283998\\
	433	516.448234158404\\
	434	487.581541323048\\
	435	435.780658768081\\
	436	402.485376774983\\
	437	357.926214247748\\
	438	319.792836109097\\
	439	291.126489180286\\
	440	266.024286151058\\
	441	244.240910047338\\
	442	229.062196852741\\
	443	208.210691254175\\
	444	177.684738041134\\
	445	166.147693143397\\
	446	173.881314487902\\
	447	169.827824127934\\
	448	143.045936451516\\
	449	132.604665570859\\
	450	153.097815977663\\
	451	145.814131873999\\
	452	194.816560878984\\
	453	205.669274291118\\
	454	194.986608156822\\
	455	178.211753170067\\
	456	165.209705943194\\
	457	172.922144929691\\
	458	166.807783208399\\
	459	155.114542460062\\
	460	241.424057269087\\
	461	229.525002795221\\
	462	212.271753095972\\
	463	276.765822808593\\
	464	257.294215183923\\
	465	258.33741772481\\
	466	236.57459879148\\
	467	219.320854489295\\
	468	205.942701964406\\
	469	193.01478403471\\
	470	186.488173069955\\
	471	167.158687506848\\
	472	155.425959801129\\
	473	136.176640974113\\
	474	121.934860605587\\
	475	136.852368466093\\
	476	153.999008739257\\
	477	141.240324039987\\
	478	317.450104010495\\
	479	303.070407702024\\
	480	297.582274338864\\
	481	274.281927935035\\
	482	271.588008532491\\
	483	235.642837000034\\
	484	251.513882579023\\
	485	227.769641985407\\
	486	212.312096014944\\
	487	195.977012617364\\
	488	180.078239896813\\
	489	176.047651812935\\
	490	153.802343375895\\
	491	146.260322922478\\
	492	180.52746432158\\
	493	172.572149956519\\
	494	169.392756160355\\
	495	208.295062303799\\
	496	194.209270524796\\
	497	186.523425195294\\
	498	173.899984351161\\
	499	168.098415014117\\
	500	153.850990412032\\
	501	151.021104199535\\
	502	126.907533805101\\
	503	116.084912936806\\
	504	116.125936263458\\
	505	110.410072475618\\
	506	112.666933170249\\
	507	109.113167635714\\
	508	125.076811887452\\
	509	118.184712972524\\
	510	111.921605509925\\
	511	113.086044257697\\
	512	108.654112835893\\
	513	100.127558543271\\
	514	93.2156898224395\\
	515	167.278892011025\\
	516	162.951385784383\\
	517	153.10258306556\\
	518	146.616731122471\\
	519	140.450593226382\\
	520	132.76718143207\\
	521	126.879682818031\\
	522	121.104885844233\\
	523	113.841029456241\\
	524	115.824200835568\\
	525	104.017928440031\\
	526	95.2618475252378\\
	527	88.1358830268726\\
	528	239.767999025541\\
	529	227.572601859745\\
	530	214.932135555067\\
	531	202.009970539366\\
	532	189.404433261282\\
	533	186.489574321285\\
	534	156.872891182788\\
	535	157.630166146645\\
	536	150.681014003816\\
	537	144.694285604107\\
	538	141.799295280635\\
	539	172.220131336572\\
	540	156.199323440137\\
	541	172.917334483076\\
	542	168.695524984721\\
	543	197.565178971911\\
	544	179.304652109773\\
	545	164.603828618457\\
	546	181.754964990345\\
	547	170.508394630462\\
	548	165.848168531782\\
	549	153.2231061841\\
	550	147.367783624213\\
	551	160.02758268339\\
	552	150.360420570532\\
	553	126.370931689573\\
	554	128.342078676163\\
	555	127.550101489868\\
	556	116.370172180512\\
	557	109.486771252102\\
	558	114.936762511572\\
	559	105.061285684356\\
	560	119.061237155508\\
	561	105.925424424803\\
	562	102.548933724016\\
	563	102.745194467008\\
	564	105.740331209615\\
	565	92.4224762496061\\
	566	90.6657386450354\\
	567	87.9799776203311\\
	568	84.6749159403279\\
	569	122.150370547589\\
	570	122.312146888666\\
	571	113.949606549978\\
	572	106.94034183203\\
	573	119.476212845152\\
	574	115.648251517569\\
	575	111.168113897022\\
	576	107.221977834036\\
	577	121.920792775285\\
	578	125.440793768908\\
	579	130.071624559823\\
	580	229.844707263328\\
	581	235.602249299828\\
	582	209.947586351217\\
	583	224.459272479479\\
	584	260.094019190549\\
	585	245.198773312292\\
	586	225.635779973501\\
	587	209.741096158498\\
	588	206.186804950379\\
	589	200.780141601083\\
	590	216.267459163654\\
	591	201.362239452646\\
	592	310.095475519479\\
	593	222.890574392027\\
	594	228.492114157006\\
	595	220.575740499143\\
	596	233.26730985919\\
	597	217.641117209511\\
	598	216.874779183398\\
	599	196.755812505974\\
	600	186.448154117916\\
	601	176.93084613362\\
	602	172.745414482543\\
	603	161.523547092361\\
	604	166.179444983982\\
	605	158.460412515343\\
	606	177.47185840958\\
	607	162.676946466851\\
	608	152.418180375461\\
	609	136.567873883068\\
	610	169.293478948695\\
	611	182.587073395419\\
	612	156.811746308082\\
	613	150.083381088546\\
	614	145.405290749989\\
	615	138.905900670074\\
	616	126.935950321669\\
	617	124.468079746185\\
	618	114.321485564512\\
	619	116.685995367052\\
	620	122.36001993522\\
	621	122.861794586696\\
	622	122.68880777796\\
	623	117.957015391459\\
	624	100.263163392304\\
	625	106.190348221478\\
	626	106.319798975741\\
	627	104.510963749601\\
	628	95.1588926169035\\
	629	96.6632121047705\\
	630	90.6295292666523\\
	631	85.4662698604073\\
	632	160.907013112643\\
	633	154.97563606353\\
	634	139.194895304644\\
	635	131.470720562183\\
	636	142.00601917113\\
	637	159.945512161001\\
	638	140.038427368002\\
	639	128.542359688407\\
	640	187.772054957837\\
	641	180.558799539727\\
	642	195.072106033367\\
	643	185.250896205454\\
	644	165.656824275046\\
	645	157.246313696665\\
	646	149.109774652612\\
	647	137.970865021112\\
	648	127.403150103305\\
	649	221.551502691183\\
	650	218.406287685804\\
	651	132.509586798058\\
	652	126.428545266528\\
	653	110.604589490369\\
	654	101.400243567037\\
	655	123.388442288542\\
	656	140.462265989594\\
	657	129.693601421392\\
	658	120.735699928418\\
	659	121.310808967525\\
	660	216.508542127245\\
	661	224.655405056704\\
	662	218.168938687608\\
	663	211.958704209921\\
	664	274.767602326151\\
	665	262.451148332711\\
	666	250.188220221245\\
	667	232.597533706411\\
	668	201.930215787993\\
	669	192.730057813017\\
	670	184.138469328878\\
	671	175.626735881348\\
	672	177.516504158325\\
	673	170.819357146562\\
	674	193.063241634936\\
	675	175.636191269234\\
	676	172.294377653572\\
	677	170.941496996442\\
	678	160.09537916647\\
	679	150.719307103724\\
	680	129.276491467628\\
	681	129.341243090973\\
	682	127.63548862132\\
	683	120.864363245451\\
	684	126.059622329693\\
	685	109.337185154586\\
	686	115.558036743232\\
	687	108.030592506714\\
	688	117.882545810206\\
	689	154.055731103959\\
	690	125.379631762844\\
	691	123.412032507163\\
	692	144.825559529738\\
	693	142.951438812233\\
	694	141.145306574935\\
	695	134.057789310227\\
	696	125.230173465279\\
	697	123.665418279054\\
	698	130.776146659635\\
	699	128.079457782528\\
	700	131.170868208143\\
	701	129.022572123571\\
	702	113.559695002834\\
	703	177.905881095988\\
	704	169.122069042546\\
	705	158.954145266317\\
	706	152.667912986104\\
	707	177.341463022923\\
	708	172.581830676848\\
	709	159.660664672138\\
	710	141.5972593674\\
	711	139.098817972942\\
	712	141.778600178088\\
	713	142.907775339115\\
	714	160.439578578222\\
	715	155.742079691416\\
	716	147.490951691119\\
	717	159.622588491472\\
	718	150.444842344501\\
	719	134.094604845796\\
	720	160.867576502143\\
	721	169.666762139737\\
	722	149.747361478364\\
	723	139.436211579412\\
	724	142.554165533922\\
	725	128.500877121059\\
	726	124.436798260618\\
	727	115.165587693886\\
	728	106.727054398517\\
	729	140.38177806106\\
	730	134.282385518463\\
	731	125.543458652555\\
	732	228.282009631689\\
	733	213.390499888565\\
	734	194.990772099617\\
	735	181.847217289932\\
	736	166.01471254614\\
	737	155.108912110629\\
	738	105.304501159402\\
	739	103.186000020431\\
	740	108.024122728564\\
	741	110.286298108916\\
	742	103.935409349341\\
	743	97.4371887376615\\
	744	122.941707848867\\
	745	119.482630240059\\
	746	113.224982021927\\
	747	106.655536348402\\
	748	110.53295145129\\
	749	106.702149885422\\
	750	102.379452661821\\
	751	107.849293634583\\
	752	134.837934264464\\
	753	121.031723477299\\
	754	116.302722223085\\
	755	133.811344536942\\
	756	139.360267817806\\
	757	140.385837331291\\
	758	130.524654992567\\
	759	129.600756305092\\
	760	133.325621431481\\
	761	140.810427448426\\
	762	132.052616231459\\
	763	145.659840232443\\
	764	141.603125876931\\
	765	134.862909524919\\
	766	121.467779236593\\
	767	110.015479484638\\
	768	102.96155996344\\
	769	99.8773287191372\\
	770	99.9908684391702\\
	771	99.0187910624\\
	772	104.719213589096\\
	773	89.3779958581376\\
	774	91.4635132309082\\
	775	97.5676264473181\\
	776	95.5449136544994\\
	777	99.0452900965597\\
	778	90.3238765900013\\
	779	94.2159276750527\\
	780	97.1069303155512\\
	781	95.2259100599242\\
	782	103.700060395584\\
	783	101.211572952375\\
	784	118.24126999959\\
	785	108.747049616916\\
	786	105.074826400067\\
	787	104.668295809089\\
	788	132.012256272259\\
	789	187.389732449634\\
	790	174.559489905326\\
	791	161.579765489057\\
	792	156.499666007833\\
	793	114.520069635785\\
	794	136.002815383369\\
	795	128.228036391763\\
	796	123.965150326446\\
	797	109.226935815868\\
	798	107.654315982775\\
	799	101.919259763914\\
	800	148.452393989025\\
	801	146.142582940853\\
	802	137.53639249683\\
	803	134.178279519267\\
	804	130.405880886862\\
	805	122.485949377374\\
	806	118.017597255206\\
	807	125.649490775947\\
	808	231.694323802075\\
	809	204.021630952271\\
	810	203.263475592241\\
	811	197.725052091126\\
	812	188.41425562574\\
	813	175.249990457519\\
	814	168.147765772161\\
	815	162.776661180939\\
	816	154.491810137008\\
	817	147.790934811824\\
	818	137.794836637201\\
	819	126.78176967792\\
	820	118.5544012142\\
	821	115.820444367101\\
	822	108.334298192151\\
	823	101.346515647329\\
	824	98.3973125079801\\
	825	96.3550960177924\\
	826	89.425321640765\\
	827	85.7036580147337\\
	828	87.8017270464388\\
	829	83.2798588671475\\
	830	81.7669660875752\\
	831	78.875055567465\\
	832	74.1233167972223\\
	833	76.1359711560813\\
	834	82.6025652672233\\
	835	77.7295295922632\\
	836	97.7418679797543\\
	837	93.6963717973653\\
	838	87.9294741679576\\
	839	100.878896807453\\
	840	96.4502695613166\\
	841	95.5488570894033\\
	842	97.0942253798346\\
	843	92.7132993324322\\
	844	96.8907453101715\\
	845	90.9526542862519\\
	846	85.1756760409716\\
	847	78.6353036327506\\
	848	79.3282844222776\\
	849	77.3012320074479\\
	850	72.8619026754508\\
	851	140.947836205461\\
	852	116.625947590364\\
	853	117.243277677013\\
	854	117.888573252242\\
	855	125.673251151382\\
	856	158.585442955409\\
	857	155.323468375648\\
	858	142.314429839292\\
	859	136.856595660864\\
	860	127.694938865994\\
	861	162.532919419088\\
	862	156.535980037434\\
	863	148.140079905889\\
	864	140.029457490472\\
	865	145.433204525887\\
	866	140.281316033924\\
	867	137.293646437418\\
	868	116.239369833284\\
	869	112.976039389647\\
	870	108.658385867504\\
	871	103.653384734264\\
	872	96.0698865377674\\
	873	86.2872476604385\\
	874	80.3536115054517\\
	875	85.1553250462061\\
	876	92.8391888188651\\
	877	94.4885094258509\\
	878	96.1586919682485\\
	879	95.1886274098324\\
	880	93.3680700443441\\
	881	80.58749355051\\
	882	75.0190562840068\\
	883	78.8390662016373\\
	884	84.2103792206733\\
	885	96.5935254210715\\
	886	97.500513243793\\
	887	101.256295231665\\
	888	100.703693582842\\
	889	93.5255127281085\\
	890	93.3449424975147\\
	891	94.6751160370293\\
	892	92.9122244752709\\
	893	88.1811269546263\\
	894	165.997282557055\\
	895	156.463174657829\\
	896	147.800765375352\\
	897	142.393013993198\\
	898	142.259226586792\\
	899	132.90210024436\\
	900	120.704823155682\\
	901	123.361817138426\\
	902	114.961209869226\\
	903	143.983027553795\\
	904	134.372705347682\\
	905	115.206396174176\\
	906	118.781687148077\\
	907	118.985185832626\\
	908	96.4287386715214\\
	909	93.0041360844213\\
	910	109.31046931464\\
	911	101.607456011653\\
	912	101.692498455136\\
	913	110.443018516732\\
	914	104.638389048002\\
	915	97.8669666416969\\
	916	97.7629612519175\\
	917	97.3793744892323\\
	918	100.09057003559\\
	919	87.9611743565309\\
	920	118.323335642586\\
	921	111.591330532389\\
	922	118.367687126707\\
	923	152.225175851107\\
	924	144.872145136353\\
	925	139.879526704816\\
	926	132.769642739214\\
	927	128.795287920323\\
	928	125.109858234605\\
	929	115.598866316584\\
	930	108.271033316059\\
	931	133.002431591972\\
	932	127.809559652948\\
	933	121.221622488312\\
	934	108.247852965221\\
	935	106.884203804076\\
	936	105.794304754682\\
	937	102.088064591579\\
	938	93.1495529993061\\
	939	119.288425581987\\
	940	108.661696702992\\
	941	106.442224639222\\
	942	101.391852279784\\
	943	96.3042818086393\\
	944	97.8250364225926\\
	945	100.075078418123\\
	946	96.239884951346\\
	947	94.9173004397934\\
	948	105.7007737561\\
	949	106.391788296669\\
	950	103.562266543724\\
	951	105.105063581967\\
	952	98.9440556046057\\
	953	95.7413465914501\\
	954	96.3923049822425\\
	955	90.6457522849594\\
	956	82.2449178843588\\
	957	83.9109221350064\\
	958	76.3863105599556\\
	959	73.8967136144627\\
	960	75.272362664377\\
	961	73.5539957190939\\
	962	91.3151174750099\\
	963	84.4556683266285\\
	964	96.0978556317986\\
	965	91.8347404573559\\
	966	104.221427879344\\
	967	101.447834327623\\
	968	99.4218301562874\\
	969	93.561717887946\\
	970	90.4755801400703\\
	971	90.8298972291023\\
	972	86.6617305049514\\
	973	81.9783190770354\\
	974	126.695457333729\\
	975	130.140970879099\\
	976	123.046840256499\\
	977	119.992109356392\\
	978	122.794584193846\\
	979	115.583602099555\\
	980	195.361869385023\\
	981	182.483294961851\\
	982	173.692357802011\\
	983	165.633599262522\\
	984	157.230017588266\\
	985	153.182507954799\\
	986	145.841955141716\\
	987	135.324799613989\\
	988	127.924687153883\\
	989	124.593013500402\\
	990	119.597508335948\\
	991	118.499041677764\\
	992	111.860043158009\\
	993	105.663581264548\\
	994	95.8790045830482\\
	995	93.6791486163673\\
	996	105.977646496458\\
	997	104.301030957326\\
	998	99.1800091748302\\
	999	108.473226398237\\
	1000	110.482869783038\\
	1001	108.302816020236\\
	1002	106.425700480515\\
	1003	97.9470707839535\\
	1004	101.832174766759\\
	1005	92.7719688310569\\
	1006	91.4932516191712\\
	1007	80.9007379820413\\
	1008	80.672663015616\\
	1009	85.4515770355184\\
	1010	77.9364483330003\\
	1011	76.3945474493723\\
	1012	71.4886488514353\\
	1013	72.1395843933327\\
	1014	75.1073630521787\\
	1015	71.4059572140976\\
	1016	68.2140594516714\\
	1017	66.8457497649118\\
	1018	69.7396845838764\\
	1019	77.8586583292533\\
	1020	79.3644907930381\\
	1021	81.3235541705074\\
	1022	79.8159360460893\\
	1023	83.0171507072445\\
	1024	75.6831535093913\\
	1025	77.5797187357008\\
	1026	134.272686139751\\
	1027	125.804907798097\\
	1028	122.294769249563\\
	1029	117.234074342203\\
	1030	115.340161421555\\
	1031	111.156978796722\\
	1032	108.46185772595\\
	1033	109.869906276423\\
	1034	146.936639582272\\
	1035	140.526870763892\\
	1036	138.678037285985\\
	1037	138.746750950312\\
	1038	132.101374672314\\
	1039	127.646972875157\\
	1040	121.58453838788\\
	1041	129.698517269612\\
	1042	147.319970751789\\
	1043	137.755722816475\\
	1044	130.929165364515\\
	1045	116.603807061421\\
	1046	108.669489729277\\
	1047	103.842313251483\\
	1048	97.2443241808185\\
	1049	98.9259652102801\\
	1050	99.4342924389137\\
	1051	98.4588268792781\\
	1052	99.277104776721\\
	1053	97.9911301419333\\
	1054	112.230481555603\\
	1055	112.654669057784\\
	1056	118.92975152739\\
	1057	117.663882710908\\
	1058	112.27981340077\\
	1059	105.996677247607\\
	1060	103.024973702268\\
	1061	124.221302489004\\
	1062	118.4592149649\\
	1063	114.428049863917\\
	1064	109.609196737246\\
	1065	111.046217421522\\
	1066	106.903840131516\\
	1067	213.507249513772\\
	1068	198.966129255091\\
	1069	205.01462707674\\
	1070	195.46522403425\\
	1071	186.270542681581\\
	1072	176.57121567699\\
	1073	166.59847526135\\
	1074	156.050390017688\\
	1075	154.301978110844\\
	1076	155.323876243371\\
	1077	145.27939697884\\
	1078	161.238643794393\\
	1079	165.69436825759\\
	1080	158.231945862565\\
	1081	153.151961260056\\
	1082	142.519184533967\\
	1083	143.304815101302\\
	1084	135.917865269975\\
	1085	144.142901249888\\
	1086	140.665794549374\\
	1087	132.758165598583\\
	1088	129.096421230378\\
	1089	119.009886078431\\
	1090	113.234730245296\\
	1091	109.600483319151\\
	1092	117.525417446063\\
	1093	119.042888938506\\
	1094	111.53865021861\\
	1095	110.078879461741\\
	1096	106.22570150608\\
	1097	104.211263607831\\
	1098	101.908996607819\\
	1099	95.5063629626701\\
	1100	92.4700081364677\\
	1101	93.1483173205267\\
	1102	97.0130100631265\\
	1103	96.6380652876867\\
	1104	93.8339005697566\\
	1105	96.3307339302082\\
	1106	88.7501942893637\\
	1107	85.0042331168504\\
	1108	81.8573944909544\\
	1109	76.2209590960513\\
	1110	69.7957023142102\\
	1111	64.1715668395638\\
	1112	62.2091206493267\\
	1113	64.5178587147278\\
	1114	79.8695166120385\\
	1115	76.5599704582129\\
	1116	76.7515217794385\\
	1117	122.636976227986\\
	1118	121.228785429125\\
	1119	135.048952822291\\
	1120	127.505581866679\\
	1121	121.318527129798\\
	1122	128.72961640659\\
	1123	141.093530845222\\
	1124	131.199988823109\\
	1125	121.303669266394\\
	1126	119.104503950797\\
	1127	109.695150612666\\
	1128	109.147388724351\\
	1129	106.327017753908\\
	1130	107.799268580428\\
	1131	118.501004636053\\
	1132	112.448143462867\\
	1133	113.278850021079\\
	1134	105.365110737715\\
	1135	109.963163490884\\
	1136	104.912666912821\\
	1137	99.7023492504443\\
	1138	105.00441648867\\
	1139	96.9358356755896\\
	1140	94.3613790678443\\
	1141	89.4792944148048\\
	1142	96.6757320553097\\
	1143	244.040352396893\\
	1144	230.865730415921\\
	1145	220.850035622953\\
	1146	212.228110100215\\
	1147	202.521792827542\\
	1148	133.868402850875\\
	1149	126.595360567002\\
	1150	140.770691607856\\
	1151	138.586099772372\\
	1152	131.29778477696\\
	1153	131.828313488372\\
	1154	116.12765706842\\
	1155	115.561312415979\\
	1156	108.811367010807\\
	1157	103.962610050773\\
	1158	103.044219474582\\
	1159	198.17988422599\\
	1160	187.022984355745\\
	1161	180.957441827122\\
	1162	172.287231656189\\
	1163	158.1355293501\\
	1164	148.931816212443\\
	1165	147.385557544718\\
	1166	144.163887922761\\
	1167	137.949362292412\\
	1168	134.573343859008\\
	1169	122.870430477182\\
	1170	118.058118770406\\
	1171	118.980314457295\\
	1172	114.171428866536\\
	1173	108.848980260709\\
	1174	118.169757965309\\
	1175	108.646820697555\\
	1176	105.852240839228\\
	1177	100.2670537499\\
	1178	96.3507494518028\\
	1179	92.8902369110649\\
	1180	91.923623800526\\
	1181	92.5937191527263\\
	1182	88.3016411676993\\
	1183	96.3601647438155\\
	1184	87.5989783739878\\
	1185	87.2075919966952\\
	1186	77.0314679256704\\
	1187	78.6578951536844\\
	1188	79.3694108997952\\
	1189	77.0033514484095\\
	1190	85.1976085575736\\
	1191	94.1083639307203\\
	1192	90.2689449615506\\
	1193	94.4791827414422\\
	1194	83.8196583996849\\
	1195	81.2338589969016\\
	1196	76.1154775267172\\
	1197	74.3698945674664\\
	1198	72.860037732168\\
	1199	81.0809198096653\\
	1200	109.951964518329\\
	1201	104.903648429258\\
	1202	101.99821427222\\
	1203	107.352604048919\\
	1204	104.956256110926\\
	1205	113.442895435006\\
	1206	105.734352058952\\
	1207	99.7732268547546\\
	1208	109.764960065339\\
	1209	106.84600427535\\
	1210	93.114283822168\\
	1211	205.408352486257\\
	1212	199.767124973528\\
	1213	196.239376750835\\
	1214	147.861653023316\\
	1215	141.745871703526\\
	1216	140.715278391786\\
	1217	136.414876006045\\
	1218	128.606418398872\\
	1219	119.616323030453\\
	1220	113.943951072077\\
	1221	115.609837567568\\
	1222	110.264740456032\\
	1223	108.248402999015\\
	1224	96.5038066815161\\
	1225	93.9641930406624\\
	1226	92.3882761220017\\
	1227	81.711612017541\\
	1228	79.6503574657306\\
	1229	78.677343909374\\
	1230	85.2565547549249\\
	1231	88.040815286063\\
	1232	84.4398908215762\\
	1233	82.6741354101806\\
	1234	79.1669914762284\\
	1235	79.6787522763895\\
	1236	71.7911918033537\\
	1237	73.6138854267086\\
	1238	72.7916098125397\\
	1239	72.2904441120646\\
	1240	72.4479828283318\\
	1241	77.8335119571553\\
	1242	75.399348503192\\
	1243	72.3373393571712\\
	1244	70.3702451819565\\
	1245	64.9760982898465\\
	1246	63.2646672300386\\
	1247	59.1237297281118\\
	1248	62.734269743572\\
	1249	59.622409555873\\
	1250	56.034459946447\\
	1251	61.2975808079115\\
	1252	67.3540586401012\\
	1253	93.3665049860475\\
	1254	92.046505013598\\
	1255	89.6461206886389\\
	1256	85.9948525447204\\
	1257	75.923345695355\\
	1258	94.4942940156109\\
	1259	93.8915864916594\\
	1260	91.3981210053312\\
	1261	95.2988624500521\\
	1262	91.7407327741518\\
	1263	96.4529502533905\\
	1264	93.7379180249158\\
	1265	89.0270990429202\\
	1266	86.9216850060062\\
	1267	127.174136489407\\
	1268	94.6253183449867\\
	1269	80.0594033610796\\
	1270	133.161705419651\\
	1271	131.395162531002\\
	1272	122.339777960735\\
	1273	99.482188467434\\
	1274	94.9757514247984\\
	1275	92.1714484227271\\
	1276	118.547007091644\\
	1277	118.64472662116\\
	1278	115.854413128489\\
	1279	103.159677328252\\
	1280	97.8999013786005\\
	1281	95.3040521762014\\
	1282	119.23688148702\\
	1283	117.447174940574\\
	1284	111.234169039293\\
	1285	105.440659209275\\
	1286	100.388796837228\\
	1287	96.4281988483407\\
	1288	154.445842326622\\
	1289	144.541227599753\\
	1290	143.805443877197\\
	1291	142.138426374774\\
	1292	135.757530102204\\
	1293	128.301606611125\\
	1294	124.895436367761\\
	1295	119.073157744176\\
	1296	121.125011029891\\
	1297	113.131255805903\\
	1298	109.952271605505\\
	1299	104.539669149648\\
	1300	100.744604339416\\
	1301	99.0809580179563\\
	1302	95.1511454697013\\
	1303	105.198349362789\\
	1304	101.897908296993\\
	1305	93.2782243867234\\
	1306	90.3545260688088\\
	1307	85.8610224981066\\
	1308	85.7479578604276\\
	1309	72.9788867183331\\
	1310	70.1825892112538\\
	1311	67.9223119323861\\
	1312	65.7479528302365\\
	1313	68.9027798755749\\
	1314	61.6978684972667\\
	1315	58.1490714691869\\
	1316	85.1774940782634\\
	1317	80.0199703663663\\
	1318	201.591289285887\\
	1319	197.471612897771\\
	1320	219.785750148177\\
	1321	215.315804483956\\
	1322	202.188429500865\\
	1323	190.62186977013\\
	1324	182.639372896675\\
	1325	206.011108288205\\
	1326	195.860725189938\\
	1327	185.812983871161\\
	1328	178.274664426523\\
	1329	171.944699929572\\
	1330	163.904655321948\\
	1331	156.881068591761\\
	1332	143.553056343582\\
	1333	136.039703715672\\
	1334	184.802177279069\\
	1335	179.660032453062\\
	1336	214.422003362917\\
	1337	203.709302191062\\
	1338	195.85046917148\\
	1339	186.078201044846\\
	1340	175.999241929236\\
	1341	165.008601017087\\
	1342	158.585254759694\\
	1343	155.015461774456\\
	1344	149.877028981263\\
	1345	140.976202628864\\
	1346	138.727435455084\\
	1347	126.640641414039\\
	1348	121.034571427276\\
	1349	105.225940415206\\
	1350	99.7228940010709\\
	1351	94.6732511443062\\
	1352	85.9208967784269\\
	1353	87.2343832834631\\
	1354	82.5783955850348\\
	1355	86.7142898592385\\
	1356	84.616479732094\\
	1357	83.2197144483527\\
	1358	84.5672489121283\\
	1359	84.0134702470433\\
	1360	84.6026029841668\\
	1361	81.8286012251159\\
	1362	78.6898386840114\\
	1363	75.75004495492\\
	1364	73.724004039687\\
	1365	69.6364832486764\\
	1366	65.250140081309\\
	1367	63.9654733300174\\
	1368	62.9807526279982\\
	1369	62.3478120167436\\
	1370	61.091514571838\\
	1371	59.8701767091734\\
	1372	71.6455029067012\\
	1373	74.9981401873724\\
	1374	71.1101355058111\\
	1375	79.9424237269351\\
	1376	88.4770237676633\\
	1377	89.0718714735074\\
	1378	77.0873941570115\\
	1379	76.5154792206606\\
	1380	73.5050093535543\\
	1381	70.0673880112825\\
	1382	75.2148618033581\\
	1383	75.5384334680396\\
	1384	79.2841590644257\\
	1385	75.8686812757145\\
	1386	74.6578965443945\\
	1387	71.0436336187233\\
	1388	68.7300098813055\\
	1389	66.3823163669705\\
	1390	65.1988637933942\\
	1391	64.8386314536995\\
	1392	65.4287231992703\\
	1393	65.458883549703\\
	1394	84.996158890817\\
	1395	82.8566234968614\\
	1396	78.3493825181886\\
	1397	130.003629611238\\
	1398	133.255938349466\\
	1399	135.587448574981\\
	1400	139.909754370263\\
	1401	108.459985764411\\
	1402	101.654638653395\\
	1403	96.2953179461478\\
	1404	77.3246382724976\\
	1405	78.9980490078312\\
	1406	74.3211902918199\\
	1407	77.4262540475058\\
	1408	75.4684442871481\\
	1409	72.5290645342216\\
	1410	66.7489740582998\\
	1411	66.0265780329083\\
	1412	68.6790890087726\\
	1413	65.1802677890965\\
	1414	62.4635511607803\\
	1415	63.9081115900776\\
	1416	66.8485962462065\\
	1417	74.125364473904\\
	1418	69.2104666455413\\
	1419	68.1417157081025\\
	1420	66.6668623439191\\
	1421	63.1986620089847\\
	1422	68.3438651058515\\
	1423	69.4022754076262\\
	1424	66.1220194700939\\
	1425	69.6115740189369\\
	1426	66.175447630964\\
	1427	62.612031228682\\
	1428	59.3250213099597\\
	1429	56.5875763040861\\
	1430	65.5581989365248\\
	1431	66.4027362654993\\
	1432	61.8905145045165\\
	1433	59.4053372225978\\
	1434	56.975595007995\\
	1435	72.6289656707178\\
	1436	78.2698038669041\\
	1437	80.7059289153116\\
	1438	80.5301056843807\\
	1439	74.9857737642138\\
	1440	71.7516730684395\\
	1441	67.307135407729\\
	1442	66.0257659053839\\
	1443	64.1913281262834\\
	1444	57.7466827562998\\
	1445	55.8215316907144\\
	1446	54.8769413055644\\
	1447	54.3272685792765\\
	1448	52.7579699600546\\
	1449	52.8221581490192\\
	1450	49.233099697946\\
	1451	48.7754575048386\\
	1452	53.0476250934571\\
	1453	67.9084322901277\\
	1454	67.9435608527593\\
	1455	68.040486271096\\
	1456	86.495854804828\\
	1457	85.123354756664\\
	1458	87.696518752199\\
	1459	91.5001432104875\\
	1460	89.4635302112262\\
	1461	86.023878128177\\
	1462	85.3641767698478\\
	1463	81.6820359035928\\
	1464	160.194421797564\\
	1465	163.31887020859\\
	1466	155.787527104389\\
	1467	153.847815162366\\
	1468	145.332132382156\\
	1469	146.368568733005\\
	1470	141.095152040307\\
	1471	132.488950149746\\
	1472	114.58147191163\\
	1473	107.489712890947\\
	1474	106.975071461768\\
	1475	109.753963148294\\
	1476	107.517530505721\\
	1477	103.356133693963\\
	1478	131.548838109931\\
	1479	126.827968740745\\
	1480	119.673350364379\\
	1481	98.0840039276387\\
	1482	91.8861974657856\\
	1483	84.1181953933321\\
	1484	81.6641546948072\\
	1485	87.0743514666636\\
	1486	82.9634616119347\\
	1487	83.3057829273149\\
	1488	79.0425007949048\\
	1489	78.6159659211645\\
	1490	106.213120114961\\
	1491	104.052437032125\\
	1492	108.27796814049\\
	1493	102.138784630952\\
	1494	97.4599559349242\\
	1495	92.0434026382053\\
	1496	74.9603543959294\\
	1497	73.5402977720908\\
	1498	85.7290965107395\\
	1499	80.1561445695618\\
	1500	81.4323970088977\\
	1501	86.2159548675877\\
	1502	80.1357644324771\\
	1503	75.6547043410553\\
	1504	77.8013273179171\\
	1505	74.4789311957044\\
	1506	71.4910766088112\\
	1507	66.3129231511821\\
	1508	66.8603637209487\\
	1509	65.988037995422\\
	1510	65.7027677007778\\
	1511	67.8098403495449\\
	1512	66.0770587078301\\
	1513	67.0336994865919\\
	1514	62.4703819470662\\
	1515	61.5887410476271\\
	1516	60.021856304192\\
	1517	63.3861542540886\\
	1518	84.560259796151\\
	1519	84.2995092462591\\
	1520	85.665138579559\\
	1521	84.3261562993064\\
	1522	96.6493800880462\\
	1523	95.1330566084044\\
	1524	90.6487363476053\\
	1525	85.4979885721252\\
	1526	76.2389153948931\\
	1527	72.8758068078442\\
	1528	71.1098218469213\\
	1529	66.7297755549035\\
	1530	62.3134906757757\\
	1531	55.4520694201584\\
	1532	54.3639655407131\\
	1533	53.7502803855778\\
	1534	57.1431257576891\\
	1535	53.8980285145557\\
	1536	51.6027606033754\\
	1537	49.880021579392\\
	1538	52.1987946151909\\
	1539	50.6145695543525\\
	1540	52.8151517124824\\
	1541	49.827071041741\\
	1542	52.985751001893\\
	1543	60.11051491436\\
	1544	58.3149443670506\\
	1545	58.7141350397958\\
	1546	56.7686057584163\\
	1547	55.0651731046416\\
	1548	157.98528048081\\
	1549	150.536776882831\\
	1550	142.535708336558\\
	1551	170.477006152193\\
	1552	164.832668945774\\
	1553	171.449693485585\\
	1554	163.070518873092\\
	1555	158.76725699414\\
	1556	151.328869817441\\
	1557	145.914662590722\\
	1558	140.265647951028\\
	1559	136.328235660453\\
	1560	128.951908998807\\
	1561	120.121533114904\\
	1562	113.98603298517\\
	1563	110.785046564301\\
	1564	106.854143004849\\
	1565	100.985013474713\\
	1566	100.557426707909\\
	1567	98.5302147379621\\
	1568	94.8894774311292\\
	1569	92.7888885777622\\
	1570	86.0757531282412\\
	1571	76.4360204039501\\
	1572	70.0966604060298\\
	1573	87.3892179270764\\
	1574	86.5477625017574\\
	1575	89.5920206463551\\
	1576	87.8921077629725\\
	1577	84.6114135544833\\
	1578	72.8519318748154\\
	1579	72.438234397858\\
	1580	68.5713306464949\\
	1581	68.2290393920016\\
	1582	65.8208951003626\\
	1583	61.6664847403559\\
	1584	57.1438212470848\\
	1585	54.4428900139493\\
	1586	54.5391518182493\\
	1587	55.393785441373\\
	1588	57.9190656001449\\
	1589	59.798471141261\\
	1590	61.9211121138414\\
	1591	62.4936773054586\\
	1592	62.0197661753502\\
	1593	60.7053712192767\\
	1594	58.7409860600218\\
	1595	297.648508133248\\
	1596	280.571022828102\\
	1597	269.772583379392\\
	1598	198.89685932822\\
	1599	191.333367594263\\
	1600	180.566213226878\\
	1601	173.183491391152\\
	1602	171.914929103048\\
	1603	166.353104694064\\
	1604	158.355189747792\\
	1605	149.296141973091\\
	1606	144.268537171366\\
	1607	143.460207946813\\
	1608	137.381112842108\\
	1609	134.315328076102\\
	1610	131.247370758441\\
	1611	127.691262557704\\
	1612	136.60805957411\\
	1613	123.199860963936\\
	1614	118.930569219348\\
	1615	113.362013608563\\
	1616	104.480808482839\\
	1617	102.493550813805\\
	1618	101.109044898402\\
	1619	98.3082228827669\\
	1620	98.1431376337195\\
	1621	99.5673162845723\\
	1622	96.1650555166141\\
	1623	92.0263151288686\\
	1624	89.6698172724145\\
	1625	87.0042103164173\\
	1626	85.0817071866911\\
	1627	79.6316567346051\\
	1628	76.4214474438313\\
	1629	75.4916787945594\\
	1630	74.371628434916\\
	1631	72.3595670185789\\
	1632	74.0583923829106\\
	1633	67.5525179824084\\
	1634	66.1705275201541\\
	1635	63.5001050733334\\
	1636	60.0302289760307\\
	1637	58.4889977038993\\
	1638	58.9943836023165\\
	1639	58.0713347640614\\
	1640	54.8528070345572\\
	1641	50.081923225464\\
	1642	96.9240026705457\\
	1643	93.7979046069043\\
	1644	90.5790263016629\\
	1645	86.2626672680649\\
	1646	83.5590010841407\\
	1647	80.0250821300845\\
	1648	78.259365430309\\
	1649	75.3395602346747\\
	1650	72.3955179889902\\
	1651	75.1667564299522\\
	1652	72.1295833465345\\
	1653	70.3663011641108\\
	1654	68.8180483975616\\
	1655	64.2958978705279\\
	1656	59.0965408042914\\
	1657	181.262543981394\\
	1658	178.246922952973\\
	1659	173.247184428084\\
	1660	166.171919757533\\
	1661	165.763915876492\\
	1662	161.125661949654\\
	1663	155.157849599\\
	1664	148.675549707024\\
	1665	144.85432758526\\
	1666	141.202639758837\\
	1667	136.68401546135\\
	1668	129.321127851954\\
	1669	124.728688165655\\
	1670	119.882232202412\\
	1671	114.544841130457\\
	1672	112.959242563189\\
	1673	109.158944155599\\
	1674	103.503315585863\\
	1675	98.7106255873918\\
	1676	95.0397826852607\\
	1677	92.9491829655066\\
	1678	88.1356430050106\\
	1679	84.1791508263435\\
	1680	82.1977508010952\\
	1681	79.6412370878209\\
	1682	77.4776924349348\\
	1683	73.1853688909035\\
	1684	70.9002755053355\\
	1685	68.793048648795\\
	1686	65.3845569107448\\
	1687	64.7831601476035\\
	1688	64.3956932661181\\
	1689	60.7997990615227\\
	1690	61.11913400106\\
	1691	62.2812835308154\\
	1692	73.0420363449362\\
	1693	71.1200310463727\\
	1694	69.3667033347911\\
	1695	67.3777849008837\\
	1696	64.888567149526\\
	1697	74.9717346113021\\
	1698	75.8692477287784\\
	1699	75.0946877196145\\
	1700	77.2919577313533\\
	1701	77.2696474606777\\
	1702	70.6056077236547\\
	1703	69.6950943363075\\
	1704	66.2236311597104\\
	1705	63.5540522718303\\
	1706	70.450666974113\\
	1707	68.0595715125228\\
	1708	64.5506829453066\\
	1709	62.4825621588939\\
	1710	61.2017917240494\\
	1711	58.6777897599165\\
	1712	101.609609834509\\
	1713	101.529575873658\\
	1714	100.973955741012\\
	1715	98.7101647362774\\
	1716	100.058038853122\\
	1717	95.4109318243612\\
	1718	92.4708783402292\\
	1719	89.826340407826\\
	1720	90.3030883926103\\
	1721	85.608926129974\\
	1722	84.2848030360854\\
	1723	81.416153817716\\
	1724	78.983600978716\\
	1725	72.7628710855843\\
	1726	73.0016804396304\\
	1727	70.4202980290747\\
	1728	65.3781475993116\\
	1729	153.295610879744\\
	1730	150.320667234141\\
	1731	144.646749298257\\
	1732	142.02342210376\\
	1733	135.693677155941\\
	1734	128.116745336384\\
	1735	122.314437628726\\
	1736	114.951368095111\\
	1737	111.49395245315\\
	1738	837.719835470764\\
	1739	817.588898714959\\
	1740	789.928282317375\\
	1741	766.684840628443\\
	1742	746.276216085194\\
	1743	705.259370738236\\
	1744	685.336098147126\\
	1745	668.165289990066\\
	1746	330.769899417933\\
	1747	320.291457056606\\
	1748	299.725621448549\\
	1749	284.522776985715\\
	1750	274.031897268188\\
	1751	262.700686321566\\
	1752	254.170927218824\\
	1753	248.688452877334\\
	1754	232.866050587959\\
	1755	226.215300103781\\
	1756	218.38733077153\\
	1757	208.351254386521\\
	1758	202.087471048659\\
	1759	193.599594032942\\
	1760	183.721539371195\\
	1761	178.133158605092\\
	1762	174.975631496773\\
	1763	171.737785944249\\
	1764	164.404708142677\\
	1765	157.372721222369\\
	1766	145.581150435293\\
	1767	140.136121784155\\
	1768	132.664005972555\\
	1769	129.361937999604\\
	1770	122.681257261815\\
	1771	119.754041622003\\
	1772	115.354986276636\\
	1773	117.986421992608\\
	1774	113.027748672923\\
	1775	115.358424266003\\
	1776	134.791552374096\\
	1777	128.967541095115\\
	1778	126.428326258329\\
	1779	118.382545722272\\
	1780	114.95448021331\\
	1781	112.799351896486\\
	1782	116.632527488179\\
	1783	113.23923969843\\
	1784	111.331931441875\\
	1785	108.120902052998\\
	1786	104.490998930768\\
	1787	99.3241588425696\\
	1788	96.5950121703258\\
	1789	100.017518064065\\
	1790	95.468138598547\\
	1791	92.1646055511717\\
	1792	90.1294317945713\\
	1793	86.781450414262\\
	1794	85.4129585253872\\
	1795	98.8784815491171\\
	1796	77.9762111187652\\
	1797	75.9377701763484\\
	1798	72.8766617861111\\
	1799	74.3424306178953\\
	1800	70.6237708329144\\
	1801	66.6490616583832\\
	1802	64.0100428392203\\
	1803	60.8471249590928\\
	1804	58.7652352711982\\
	1805	62.0803225853363\\
	1806	65.4092261570255\\
	1807	63.0155243892537\\
	1808	61.8053277549714\\
	1809	59.3707410364163\\
	1810	60.1574271288567\\
	1811	55.9381754673012\\
	1812	61.8772278504943\\
	1813	67.5911976764974\\
	1814	70.4447491848309\\
	1815	88.0655666502099\\
	1816	86.5476837603896\\
	1817	88.0160450532268\\
	1818	87.0124423998182\\
	1819	83.7341423806705\\
	1820	139.687542037493\\
	1821	136.064226703342\\
	1822	130.429401003704\\
	1823	127.982752304643\\
	1824	122.843127993564\\
	1825	99.4760298450043\\
	1826	96.3516023864096\\
	1827	90.4758946587822\\
	1828	81.7508111762398\\
	1829	147.145684777094\\
	1830	103.852058472586\\
	1831	101.315373307922\\
	1832	98.7659411884307\\
	1833	95.863776164792\\
	1834	98.8574921941154\\
	1835	94.803055069974\\
	1836	92.8289980542628\\
	1837	86.9279842112374\\
	1838	82.664531901977\\
	1839	87.6069758136889\\
	1840	82.4800296064164\\
	1841	133.602022223703\\
	1842	129.646496866838\\
	1843	124.373620051153\\
	1844	126.424634865809\\
	1845	120.52402403124\\
	1846	117.534243014037\\
	1847	113.25887096542\\
	1848	114.198595681837\\
	1849	108.290402629254\\
	1850	101.011409085547\\
	1851	96.2116311223312\\
	1852	91.9182879159646\\
	1853	88.3968720790038\\
	1854	85.3490330479461\\
	1855	84.5564385468831\\
	1856	81.4005357075907\\
	1857	71.1385117553417\\
	1858	78.1822486653812\\
	1859	73.403858928115\\
	1860	70.7769711760375\\
	1861	68.9710237263911\\
	1862	70.2443399686776\\
	1863	68.8178822308135\\
	1864	64.8016665455544\\
	1865	61.7266244625476\\
	1866	63.6821179413714\\
	1867	66.5566426572912\\
	1868	63.0408400353278\\
	1869	61.6291885439683\\
	1870	59.269861034412\\
	1871	57.0936347579568\\
	1872	79.0954317888202\\
	1873	223.064968203068\\
	1874	216.791128824629\\
	1875	211.510858933235\\
	1876	402.468783366036\\
	1877	391.364584871204\\
	1878	379.869659436556\\
	1879	344.143546735917\\
	1880	332.047408594447\\
	1881	317.815699210978\\
	1882	303.828452418288\\
	1883	294.443263901715\\
	1884	283.900411095633\\
	1885	272.857183464013\\
	1886	267.635160730825\\
	1887	242.571437634325\\
	1888	239.081029712877\\
	1889	225.974453403662\\
	1890	213.298729355334\\
	1891	206.871075147899\\
	1892	200.815960974533\\
	1893	202.878713913429\\
	1894	192.783465371874\\
	1895	178.16809067038\\
	1896	188.932219297944\\
	1897	182.803249765657\\
	1898	176.503279358126\\
	1899	171.956863953969\\
	1900	174.106798173063\\
	1901	166.223265723108\\
	1902	159.303765060646\\
	1903	151.947411202398\\
	1904	147.015175860102\\
	1905	140.478039968101\\
	1906	136.329722404487\\
	1907	133.345524525606\\
	1908	132.035366203554\\
	1909	128.083170211122\\
	1910	122.645599623718\\
	1911	116.841621949978\\
	1912	112.668354632225\\
	1913	108.955877451383\\
	1914	111.179245823695\\
	1915	102.823551733429\\
	1916	100.611902146853\\
	1917	101.004435802573\\
	1918	97.6631818223202\\
	1919	95.4880886924175\\
	1920	92.3505856283822\\
	1921	88.1851988790716\\
	1922	81.6195963652565\\
	1923	132.706408486251\\
	1924	123.269419755502\\
	1925	98.7831945660514\\
	1926	96.344308627644\\
	1927	92.8928027360305\\
	1928	79.6372715082894\\
	1929	76.4660779220104\\
	1930	74.0087648547693\\
	1931	78.4071554255689\\
	1932	85.7398553789233\\
	1933	79.409266878138\\
	1934	75.8339245506032\\
	1935	74.6283908637961\\
	1936	73.6776817040886\\
	1937	72.0305969231655\\
	1938	71.2977457172483\\
	1939	102.964304865303\\
	1940	88.6285491466473\\
	1941	88.5487642503768\\
	1942	88.5228194485342\\
	1943	128.926095552059\\
	1944	121.567426444991\\
	1945	116.176293321663\\
	1946	172.380787469496\\
	1947	165.714443311503\\
	1948	162.304826838161\\
	1949	157.181755048568\\
	1950	152.914778449504\\
	1951	150.351253442913\\
	1952	145.415345764388\\
	1953	142.279588455881\\
	1954	136.710587473729\\
	1955	133.453293284535\\
	1956	129.572319445611\\
	1957	124.746757316262\\
	1958	121.177664417869\\
	1959	119.919700556429\\
	1960	107.801502439545\\
	1961	103.992254111261\\
	1962	100.252896184872\\
	1963	97.0796081156853\\
	1964	91.9058446474477\\
	1965	87.1722528349114\\
	1966	83.6204165690217\\
	1967	82.2799957000843\\
	1968	75.0816070483069\\
	1969	73.7739628101494\\
	1970	78.9777373020306\\
	1971	75.4747773222175\\
	1972	70.9720635167645\\
	1973	64.8075835032511\\
	1974	84.8085455692264\\
	1975	76.4589372656539\\
	1976	76.4447718010785\\
	1977	74.4154255044413\\
	1978	72.8034492062249\\
	1979	72.2403133249027\\
	1980	105.24079340924\\
	1981	103.753717109393\\
	1982	105.750603064042\\
	1983	110.613490081218\\
	1984	145.199053616009\\
	1985	140.825341141195\\
	1986	136.389397032642\\
	1987	131.72666963943\\
	1988	111.579776197102\\
	1989	110.01928887331\\
	1990	105.540490853695\\
	1991	101.921184249562\\
	1992	99.0926987001333\\
	1993	93.1075307650007\\
	1994	88.6868679250025\\
	1995	85.8448552820122\\
	1996	82.6565747986259\\
	1997	81.0844818017326\\
	1998	83.5424835389379\\
	1999	79.5251290061592\\
	2000	78.3165773675792\\
	2001	75.9834268995772\\
	2002	73.3680682330478\\
	2003	71.127097861712\\
	2004	74.2800296873892\\
	2005	72.7095045446512\\
	2006	73.6542194105332\\
	2007	70.7560833717766\\
	2008	67.4047371099393\\
	2009	63.8640711528651\\
	2010	97.0914912668474\\
	2011	93.9046223987117\\
	2012	102.883945811895\\
	2013	107.710542652604\\
	2014	102.232123405998\\
	2015	98.3195151837821\\
	2016	93.3726588141776\\
	2017	95.9285493078791\\
	2018	100.221471173822\\
	2019	95.3905585327426\\
	2020	91.4297517781173\\
	2021	88.6538779106586\\
	2022	84.4551941138593\\
	2023	81.2840948915836\\
	2024	77.6733417108407\\
	2025	77.1127341416709\\
	2026	72.6900973842225\\
	2027	71.8464407757686\\
	2028	71.2139476238941\\
	2029	69.7188784696802\\
	2030	67.3432946261813\\
	2031	65.7561737577411\\
	2032	62.794829945733\\
	2033	67.5872242654504\\
	2034	71.2146587371807\\
	2035	68.5714617087278\\
	2036	71.0003834190687\\
	2037	72.1848310222977\\
	2038	79.6641366682926\\
	2039	77.4073837385207\\
	2040	78.040233474758\\
	2041	79.7215297087225\\
	2042	81.4312818851755\\
	2043	83.1821527773113\\
	2044	80.8432190465308\\
	2045	69.7594970361368\\
	2046	78.9150529454476\\
	2047	74.7111270646667\\
	2048	71.5116726367134\\
	2049	73.4694624532316\\
	2050	71.8051586060488\\
	2051	68.3354418000179\\
	2052	65.3601867351595\\
	2053	62.325198999474\\
	2054	59.2927297871944\\
	2055	57.3743348080639\\
	2056	64.3421291382456\\
	2057	75.9130837459025\\
	2058	74.1695623475591\\
	2059	70.4053783566554\\
	2060	69.5253147773769\\
	2061	66.8764606701417\\
	2062	64.8461190666765\\
	2063	63.9210452834426\\
	2064	62.8939592804467\\
	2065	61.1123586053193\\
	2066	59.2544599194617\\
	2067	208.535396531944\\
	2068	205.36888182302\\
	2069	200.486069797141\\
	2070	190.237855477524\\
	2071	186.200417873558\\
	2072	182.271142454024\\
	2073	178.20153918531\\
	2074	95.2116297643315\\
	2075	111.136068597344\\
	2076	98.1192377075928\\
	2077	99.2156211634243\\
	2078	91.7588902350741\\
	2079	89.4389623642086\\
	2080	86.4264848774465\\
	2081	81.9111449823217\\
	2082	79.8405869516502\\
	2083	102.692951620302\\
	2084	99.5556304040683\\
	2085	96.0125782331529\\
	2086	89.5703949635137\\
	2087	87.8968305263754\\
	2088	82.6466260557798\\
	2089	80.1477496894621\\
	2090	78.1977279224277\\
	2091	74.6970756662822\\
	2092	76.1947322204509\\
	2093	70.1732905869276\\
	2094	68.4175554263247\\
	2095	65.2483878642785\\
	2096	65.8569168652135\\
	2097	62.163248707698\\
	2098	63.3324129194581\\
	2099	61.4216478932885\\
	2100	64.4776605291442\\
	2101	66.604502082236\\
	2102	64.1228021142364\\
	2103	67.8107563680561\\
	2104	73.1086786737124\\
	2105	72.4459974313686\\
	2106	71.3962867187196\\
	2107	74.6736344227515\\
	2108	74.5539393234692\\
	2109	69.9633156964519\\
	2110	68.8503302321734\\
	2111	83.7094595443369\\
	2112	80.8446719207032\\
	2113	76.995272891366\\
	2114	74.6012465206433\\
	2115	71.6555126448294\\
	2116	70.7033671564749\\
	2117	71.5007224557345\\
	2118	72.4878740252409\\
	2119	70.1926678216268\\
	2120	68.6586080382483\\
	2121	66.3049072531936\\
	2122	66.2899163416137\\
	2123	64.5425757769614\\
	2124	69.0719804486828\\
	2125	69.1195777248061\\
	2126	69.602175651032\\
	2127	69.350853697326\\
	2128	117.887558706384\\
	2129	98.6659633992516\\
	2130	91.1530990808201\\
	2131	88.8381945258213\\
	2132	87.1372901002152\\
	2133	84.0705493323639\\
	2134	83.7621848281174\\
	2135	80.0213789743777\\
	2136	78.6663728448953\\
	2137	72.7485693853628\\
	2138	75.842829286814\\
	2139	75.2165692233276\\
	2140	74.7986202365012\\
	2141	80.3471274264068\\
	2142	79.3428872463116\\
	2143	77.87435993652\\
	2144	77.6228452236975\\
	2145	76.3614939168594\\
	2146	68.7214156148858\\
	2147	67.8788792953482\\
	2148	63.7749678645999\\
	2149	63.2032541374306\\
	2150	64.4565065701218\\
	2151	61.8345003576515\\
	2152	59.8855494164473\\
	2153	53.3361422943278\\
	2154	55.7975812275528\\
	2155	57.8314291876833\\
	2156	56.912684607894\\
	2157	59.3647548607439\\
	2158	59.6367412084581\\
	2159	58.3493611246579\\
	2160	56.2544664863062\\
	2161	55.3634167518845\\
	2162	57.8338471721314\\
	2163	60.1548762878886\\
	2164	58.5299173706807\\
	2165	54.7160876907088\\
	2166	53.4129739393452\\
	2167	51.6813116828199\\
	2168	51.4377962522933\\
	2169	77.7477066340073\\
	2170	50.5975198300646\\
	2171	53.639894882025\\
	2172	52.2238464809464\\
	2173	50.5449174601809\\
	2174	60.5931840310858\\
	2175	57.3180498867159\\
	2176	56.2826525295734\\
	2177	75.1532524844261\\
	2178	73.2057471329773\\
	2179	71.0261004471744\\
	2180	72.1842771644407\\
	2181	68.7426411311423\\
	2182	74.0915578631889\\
	2183	71.9689494096919\\
	2184	74.5016193170668\\
	2185	74.2823000913587\\
	2186	73.6245633473982\\
	2187	76.3877785008252\\
	2188	74.0882532532564\\
	2189	73.4947817018273\\
	2190	73.5844819145291\\
	2191	74.6235537803521\\
	2192	99.732731807652\\
	2193	92.5199927933133\\
	2194	91.0212444772852\\
	2195	89.3289148687297\\
	2196	86.5284227584732\\
	2197	83.2485144955792\\
	2198	81.6297793569815\\
	2199	81.1676029419369\\
	2200	79.1661231700065\\
	2201	77.2201022005271\\
	2202	77.241700684144\\
	2203	78.0205537395775\\
	2204	84.8326562282434\\
	2205	77.4238049449434\\
	2206	75.3661238318545\\
	2207	72.1438758998182\\
	2208	74.342373211165\\
	2209	74.4790368013889\\
	2210	73.6457519417695\\
	2211	69.5959879537234\\
	2212	71.0412814677896\\
	2213	79.7605185052014\\
	2214	78.7207072621808\\
	2215	76.3701460136527\\
	2216	62.5777605896\\
	2217	62.140885383759\\
	2218	65.8760838536208\\
	2219	91.9166745847095\\
	2220	87.1502644442433\\
	2221	82.236762510194\\
	2222	82.774449675239\\
	2223	246.964315087581\\
	2224	247.076691553641\\
	2225	239.154684061175\\
	2226	234.845887498929\\
	2227	229.930882948718\\
	2228	224.487870032125\\
	2229	220.551549098246\\
	2230	206.203929619445\\
	2231	199.617868692862\\
	2232	193.650295238355\\
	2233	186.454199238113\\
	2234	175.514066953761\\
	2235	167.784377808314\\
	2236	158.889049228144\\
	2237	155.410698464238\\
	2238	154.47514703665\\
	2239	150.795516839698\\
	2240	145.443825453796\\
	2241	145.055351331857\\
	2242	140.745716113032\\
	2243	137.639413840574\\
	2244	132.047952255157\\
	2245	124.323898234154\\
	2246	119.531203775807\\
	2247	113.560892659917\\
	2248	109.079312703034\\
	2249	107.105945978762\\
	2250	102.844664755742\\
	2251	290.727768739707\\
	2252	270.590379097661\\
	2253	258.053130974924\\
	2254	246.037369564243\\
	2255	240.456943732716\\
	2256	230.735452069822\\
	2257	220.665766620853\\
	2258	216.642081591982\\
	2259	215.084572132362\\
	2260	207.934699644953\\
	2261	204.985905706126\\
	2262	201.067438602108\\
	2263	185.589239546395\\
	2264	178.64763977055\\
	2265	166.589258305111\\
	2266	157.10309727833\\
	2267	158.990418270333\\
	2268	156.058469593136\\
	2269	148.886298966407\\
	2270	144.073563724253\\
	2271	138.642558029948\\
	2272	136.379506732929\\
	2273	131.165879150899\\
	2274	88.2310839556942\\
	2275	93.2443485851122\\
	2276	100.134621186418\\
	2277	96.6101204838012\\
	2278	95.0665142763748\\
	2279	94.7483702067459\\
	2280	93.2772084913179\\
	2281	95.1124993748342\\
	2282	92.6573646052131\\
	2283	89.096351894414\\
	2284	85.527036681968\\
	2285	84.9293188095746\\
	2286	83.2014737254101\\
	2287	81.8197085328322\\
	2288	80.800156790181\\
	2289	79.9058755160748\\
	2290	78.6502179619227\\
	2291	76.3720492770119\\
	2292	74.6026895678273\\
	2293	69.661019738771\\
	2294	69.8586484710917\\
	2295	70.5228536496561\\
	2296	65.657211743944\\
	2297	64.8439688369234\\
	2298	63.288774506267\\
	2299	63.0970272533026\\
	2300	60.748694958986\\
	2301	56.7426416678068\\
	2302	54.3835551712595\\
	2303	51.7997166385295\\
	2304	52.7477153559315\\
	2305	53.9213900837852\\
	2306	59.6665125116292\\
	2307	60.1154486546528\\
	2308	65.5741660378746\\
	2309	74.926817348568\\
	2310	71.3527712614129\\
	2311	72.3723823496457\\
	2312	69.5467131172257\\
	2313	65.216009810811\\
	2314	63.7811709940196\\
	2315	64.5354883991489\\
	2316	69.5168958426303\\
	2317	68.7668353378134\\
	2318	66.3786825590397\\
	2319	64.2549845406689\\
	2320	62.2116785418589\\
	2321	59.051301009604\\
	2322	58.2331506647159\\
	2323	62.1411355927709\\
	2324	61.0001312373787\\
	2325	61.1174994808566\\
	2326	59.5661977678705\\
	2327	57.6084386387881\\
	2328	56.8227540824295\\
	2329	56.0211536342735\\
	2330	55.6068891099348\\
	2331	53.795404105143\\
	2332	52.8050778970583\\
	2333	52.9262424592518\\
	2334	52.4136937361106\\
	2335	50.8315886393647\\
	2336	48.9619769362717\\
	2337	53.5932779754282\\
	2338	50.6033378670725\\
	2339	52.6082825129824\\
	2340	52.6470096338572\\
	2341	52.2401589055571\\
	2342	51.4737433178202\\
	2343	52.7810714098347\\
	2344	51.9155667311779\\
	2345	51.1544309891911\\
	2346	51.9402446431847\\
	2347	49.7037566751107\\
	2348	50.00305404007\\
	2349	49.6637174507122\\
	2350	51.8676789050356\\
	2351	51.7941558323488\\
	2352	51.9997940127868\\
	2353	51.5949094567439\\
	2354	51.1710618782131\\
	2355	56.4872818367074\\
	2356	72.6113679403114\\
	2357	69.8084956171672\\
	2358	67.3579213496327\\
	2359	65.3502413048423\\
	2360	64.5266202937944\\
	2361	62.527684333825\\
	2362	59.7668120619963\\
	2363	70.1634254676698\\
	2364	82.8063940497313\\
	2365	81.3724208508145\\
	2366	79.7924595252674\\
	2367	83.6248562933014\\
	2368	83.1506810702083\\
	2369	81.3213010526015\\
	2370	79.6356954937254\\
	2371	76.0252750436519\\
	2372	69.2254219856268\\
	2373	67.6196741975212\\
	2374	65.3974139949572\\
	2375	62.720625401331\\
	2376	60.7400906436098\\
	2377	59.829537601559\\
	2378	55.5578747240988\\
	2379	50.0452758886526\\
	2380	48.5341753038259\\
	2381	44.0448433305781\\
	2382	40.9769978903385\\
	2383	41.3596644167765\\
	2384	61.4275502890673\\
	2385	61.2057449742867\\
	2386	61.3588877676809\\
	2387	59.2874853407989\\
	2388	57.5693556989079\\
	2389	55.3788540868541\\
	2390	54.731582781457\\
	2391	54.151006741764\\
	2392	52.5226064693085\\
	2393	52.786753856412\\
	2394	52.2124648339828\\
	2395	54.3419739418383\\
	2396	51.1486098067439\\
	2397	49.9896004391515\\
	2398	54.2191367552632\\
	2399	55.5914973968901\\
	2400	50.6407022085544\\
	2401	47.621367289831\\
	2402	46.9066654794387\\
	2403	44.3677602667075\\
	2404	45.7009108969073\\
	2405	44.0295592779349\\
	2406	43.8491341302121\\
	2407	45.5844067754991\\
	2408	45.015433139644\\
	2409	43.929043589065\\
	2410	44.0986900065435\\
	2411	45.0163976546044\\
	2412	43.5747414846679\\
	2413	43.2494884793161\\
	2414	41.6449203388037\\
	2415	41.4011982842661\\
	2416	45.4076065528575\\
	2417	45.5017881181005\\
	2418	44.4260044921096\\
	2419	46.719631604875\\
	2420	105.772627573269\\
	2421	104.008416846067\\
	2422	100.311311656137\\
	2423	94.9791934302585\\
	2424	92.8549259504662\\
	2425	90.1676920649848\\
	2426	88.3226672816223\\
	2427	87.0011468262397\\
	2428	84.4023040137226\\
	2429	84.8615948805908\\
	2430	81.5815430792265\\
	2431	79.6581441811721\\
	2432	77.745941753436\\
	2433	76.5307694700139\\
	2434	74.5536500055475\\
	2435	76.060739796364\\
	2436	117.176987513473\\
	2437	114.408869615042\\
	2438	109.137244602604\\
	2439	102.697489416278\\
	2440	98.4035444163754\\
	2441	97.1002280306424\\
	2442	95.0513647300903\\
	2443	95.6092121393919\\
	2444	91.7545529376989\\
	2445	89.0067850838355\\
	2446	86.5334614528177\\
	2447	90.9129880835886\\
	2448	89.6347436816277\\
	2449	84.1732309775301\\
	2450	130.90502937496\\
	2451	126.057084469807\\
	2452	120.984939231744\\
	2453	115.949336070281\\
	2454	110.50607608617\\
	2455	106.573079166627\\
	2456	101.617313720115\\
	2457	102.995919373378\\
	2458	98.2488534591821\\
	2459	96.6245596377708\\
	2460	93.0091836442228\\
	2461	92.5599326026631\\
	2462	100.777800278537\\
	2463	100.231921167177\\
	2464	97.4733973617602\\
	2465	93.4981157114232\\
	2466	89.5460318888913\\
	2467	87.5923205335599\\
	2468	84.2118873947454\\
	2469	84.3529358982932\\
	2470	83.071807395632\\
	2471	167.968661564202\\
	2472	157.282533411348\\
	2473	153.05469658304\\
	2474	149.622241866112\\
	2475	147.344390642591\\
	2476	141.530893917974\\
	2477	135.115923007832\\
	2478	132.880123157056\\
	2479	127.857057080156\\
	2480	123.273663430717\\
	2481	120.43650213121\\
	2482	117.15366469894\\
	2483	111.924358739929\\
	2484	108.659808795917\\
	2485	104.028878083926\\
	2486	120.609786687898\\
	2487	117.995231399169\\
	2488	110.949600737592\\
	2489	108.277054876947\\
	2490	108.997612941705\\
	2491	105.614149971597\\
	2492	91.3397545676607\\
	2493	88.6995318470047\\
	2494	89.0140380440352\\
	2495	85.1131690860509\\
	2496	79.9468501741743\\
	2497	68.0412632464755\\
	2498	66.2397762476496\\
	2499	65.7082766642856\\
	2500	64.0350063507754\\
	2501	67.8560109588643\\
	2502	66.4388720850311\\
	2503	65.119111442219\\
	2504	62.4840663474091\\
	2505	67.705856697157\\
	2506	65.3394803465843\\
	2507	62.6082435952919\\
	2508	63.2670965871078\\
	2509	60.6208801997325\\
	2510	59.5924329670158\\
	2511	57.9984932180671\\
	2512	54.6663561430528\\
	2513	53.8209476283932\\
	2514	55.4478611377481\\
	2515	59.8684554481572\\
	2516	59.8964262152659\\
	2517	57.1853217209632\\
	2518	58.3017091826913\\
	2519	58.8318355333813\\
	2520	66.2896665946236\\
	2521	65.0086830368127\\
	2522	63.3364889634993\\
	2523	56.7560326605558\\
	2524	56.2096177247294\\
	2525	54.0624329139527\\
	2526	54.590097847525\\
	2527	53.1629322745131\\
	2528	50.3870507287415\\
	2529	50.1694220101076\\
	2530	49.9973940020555\\
	2531	49.3817684264915\\
	2532	47.5254930265225\\
	2533	46.5684651563462\\
	2534	45.893475745434\\
	2535	47.971505894955\\
	2536	49.7220885066933\\
	2537	49.1275559173443\\
	2538	47.6659133071243\\
	2539	49.0729660327267\\
	2540	52.3744963962673\\
	2541	50.3505759142423\\
	2542	49.1149375125687\\
	2543	47.237554824083\\
	2544	47.9321124475471\\
	2545	50.7281575130565\\
	2546	48.7055713247787\\
	2547	45.3198867116886\\
	2548	37.045230481696\\
	2549	37.1323753879038\\
	2550	40.2961332536464\\
	2551	38.5058310575708\\
	2552	39.6646511396075\\
	2553	40.539907115109\\
	2554	39.5745397243082\\
	2555	39.2647876269114\\
	2556	37.7433840052449\\
	2557	38.9850781901655\\
	2558	42.7292152443385\\
	2559	41.9666419895995\\
	2560	39.2336246990173\\
	2561	59.1195657495123\\
	2562	63.0887326011109\\
	2563	61.1163156738192\\
	2564	70.8773686814866\\
	2565	70.3772985058732\\
	2566	77.271955176725\\
	2567	75.7896859012206\\
	2568	63.8185775644658\\
	2569	64.8405246404015\\
	2570	71.9347144972012\\
	2571	71.6756901898603\\
	2572	69.8431393173635\\
	2573	64.7830831601157\\
	2574	63.2383109168738\\
	2575	62.0609627042938\\
	2576	59.7706566412701\\
	2577	57.7040404084378\\
	2578	56.1166907494315\\
	2579	54.7337773298214\\
	2580	52.8492773292765\\
	2581	52.4887980657473\\
	2582	47.0803152397055\\
	2583	45.5680336244262\\
	2584	40.8900911550889\\
	2585	40.8465496152503\\
	2586	41.4904051606495\\
	2587	40.32631443541\\
	2588	73.2671106175095\\
	2589	70.9237064915611\\
	2590	68.7307538434804\\
	2591	69.6698553001725\\
	2592	67.6044111608149\\
	2593	66.4905239671024\\
	2594	63.1865281726191\\
	2595	62.4735497765347\\
	2596	61.3120018415799\\
	2597	71.3006269336121\\
	2598	75.3839521300579\\
	2599	72.7122896881147\\
	2600	70.3252214943492\\
	2601	71.1776696727274\\
	2602	68.2354451425885\\
	2603	66.5809772965414\\
	2604	64.2879652475555\\
	2605	62.7585688301776\\
	2606	62.183675249819\\
	2607	62.5057459516633\\
	2608	63.7238778064449\\
	2609	64.1159751370543\\
	2610	58.9711384135878\\
	2611	57.28848176198\\
	2612	55.9600074375656\\
	2613	58.8200948320442\\
	2614	64.8655651204848\\
	2615	64.2775263054402\\
	2616	63.3025036444902\\
	2617	62.5759300301429\\
	2618	61.045018207107\\
	2619	60.8825346196567\\
	2620	60.967105419862\\
	2621	57.9761679497797\\
	2622	55.4534839267203\\
	2623	56.3804084048991\\
	2624	54.4276171561725\\
	2625	52.7706311906752\\
	2626	55.5303280474044\\
	2627	52.8939077101481\\
	2628	52.011078722802\\
	2629	56.6744934964099\\
	2630	55.1314749011916\\
	2631	55.9242651449739\\
	2632	56.7454946905097\\
	2633	52.6600088175228\\
	2634	52.5086023106803\\
	2635	51.7291524118493\\
	2636	49.5048954043682\\
	2637	49.6528562498042\\
	2638	47.1508311717733\\
	2639	46.029417342854\\
	2640	48.6567712471306\\
	2641	51.1986638321071\\
	2642	48.7875306648238\\
	2643	48.9041247757226\\
	2644	50.3569584513938\\
	2645	50.4985178889801\\
	2646	49.0047191027127\\
	2647	46.9197500125385\\
	2648	47.7108091438506\\
	2649	45.824129310036\\
	2650	46.7789985464248\\
	2651	47.521530423967\\
	2652	45.6166033148549\\
	2653	44.0124394701117\\
	2654	43.012900422895\\
	2655	42.6992824058687\\
	2656	47.3941063061699\\
	2657	43.5429812834029\\
	2658	37.9616330918453\\
	2659	36.7975126267008\\
	2660	35.7342352085166\\
	2661	35.3563432599866\\
	2662	42.9520260258924\\
	2663	42.0935669905614\\
	2664	40.3129552058213\\
	2665	38.9968600800183\\
	2666	39.3674496169339\\
	2667	106.972944789754\\
	2668	105.623493224293\\
	2669	104.253588413375\\
	2670	101.961103137528\\
	2671	99.5468475502102\\
	2672	97.6617340623504\\
	2673	95.701125124498\\
	2674	95.4447238958062\\
	2675	92.1911622989117\\
	2676	88.8384476507382\\
	2677	84.4093268333017\\
	2678	82.968357056597\\
	2679	82.8863930385097\\
	2680	81.8656549018117\\
	2681	80.6643863774244\\
	2682	79.0020800250752\\
	2683	76.251232175384\\
	2684	75.0780908160154\\
	2685	68.9978996674097\\
	2686	66.7605871437279\\
	2687	66.8969459946634\\
	2688	81.7109043839861\\
	2689	79.3954419471255\\
	2690	76.6115273431663\\
	2691	73.1763167106277\\
	2692	70.7993835146379\\
	2693	67.0317168444499\\
	2694	66.19355274916\\
	2695	63.1114324436717\\
	2696	61.6679000078393\\
	2697	56.2257685688303\\
	2698	56.0140249389511\\
	2699	56.8814927991999\\
	2700	54.7891202454824\\
	2701	53.1499382672625\\
	2702	51.5363560757228\\
	2703	49.6322819564632\\
	2704	48.4717974878076\\
	2705	45.5430348339016\\
	2706	45.4629513106819\\
	2707	44.6025123305268\\
	2708	46.4383912848099\\
	2709	46.6018858556827\\
	2710	46.1235214765995\\
	2711	44.1004454040576\\
	2712	45.2232607869026\\
	2713	43.2220812718855\\
	2714	41.1231603469711\\
	2715	39.9453674014411\\
	2716	41.0069024917313\\
	2717	53.3593781671329\\
	2718	52.7858654991482\\
	2719	52.5758443383581\\
	2720	52.6384213556594\\
	2721	52.1532717222041\\
	2722	50.7049131388999\\
	2723	49.458691854079\\
	2724	48.9331065858548\\
	2725	46.556409441177\\
	2726	48.6794941396156\\
	2727	49.6818212956005\\
	2728	48.8552382104726\\
	2729	45.5479427832161\\
	2730	44.4874103062147\\
	2731	44.2102801092636\\
	2732	45.2279353084163\\
	2733	44.2318254983019\\
	2734	53.62284278433\\
	2735	57.881792310819\\
	2736	55.0888747007609\\
	2737	56.6758309786553\\
	2738	51.9777506708357\\
	2739	49.012769328074\\
	2740	47.3383989751946\\
	2741	46.8053310579929\\
	2742	43.8277139194881\\
	2743	44.0994435709027\\
	2744	41.7465541380031\\
	2745	41.114668504892\\
	2746	39.4527662436821\\
	2747	42.8154741719112\\
	2748	41.7069033262719\\
	2749	41.1140508575311\\
	2750	42.0907450730404\\
	2751	155.87207845452\\
	2752	152.354163516168\\
	2753	148.755237375221\\
	2754	148.707554998822\\
	2755	183.672606682902\\
	2756	182.907772332323\\
	2757	178.611326312559\\
	2758	176.221854440887\\
	2759	173.398236402905\\
	2760	166.402175598495\\
	2761	160.729560983509\\
	2762	158.691919095611\\
	2763	155.632960587353\\
	2764	150.196026120863\\
	2765	144.825623849978\\
	2766	138.701484218143\\
	2767	131.483280662833\\
	2768	126.507338930373\\
	2769	123.186020299233\\
	2770	111.227333693503\\
	2771	107.136735671836\\
	2772	105.434150656948\\
	2773	108.401993193208\\
	2774	105.529362221001\\
	2775	100.314742047327\\
	2776	95.4270708022635\\
	2777	92.3846877657534\\
	2778	89.924537673181\\
	2779	87.9612671110719\\
	2780	81.6508650060168\\
	2781	79.1961416471436\\
	2782	82.4955649832639\\
	2783	80.4377538361919\\
	2784	78.3533332765444\\
	2785	77.2506961717549\\
	2786	75.540861513059\\
	2787	71.7968408403682\\
	2788	70.0501688740188\\
	2789	68.0922822516916\\
	2790	67.7014536475436\\
	2791	65.5574682889587\\
	2792	63.4528259474044\\
	2793	66.2126679486345\\
	2794	67.3558806803009\\
	2795	68.032490585949\\
	2796	58.7770607683396\\
	2797	65.4305722952419\\
	2798	61.0399221707916\\
	2799	60.247264172598\\
	2800	58.4610140207494\\
	2801	59.0656785559747\\
	2802	55.6979099898073\\
	2803	56.5865732780178\\
	2804	58.8390289094485\\
	2805	60.8690122956196\\
	2806	61.2439292352622\\
	2807	59.8615576447311\\
	2808	58.2028442785349\\
	2809	56.3810120805297\\
	2810	54.175412718791\\
	2811	53.2322287625844\\
	2812	56.3504145771581\\
	2813	57.4001736616402\\
	2814	54.9781460727307\\
	2815	53.4482604212116\\
	2816	52.0999996616458\\
	2817	51.902641609268\\
	2818	53.5529976782057\\
	2819	49.9553312798424\\
	2820	49.3945955882446\\
	2821	58.2643469649334\\
	2822	58.0292249911248\\
	2823	62.4538470042636\\
	2824	60.1673194000306\\
	2825	60.1148325082481\\
	2826	57.4783621846922\\
	2827	56.6304163974069\\
	2828	61.8400154569589\\
	2829	58.7999750275534\\
	2830	69.3380382736156\\
	2831	65.4457330231298\\
	2832	64.8084193726506\\
	2833	63.6856167415335\\
	2834	63.5285023231416\\
	2835	62.8842645454396\\
	2836	60.9206262514955\\
	2837	57.2851330249936\\
	2838	56.5337166722958\\
	2839	53.7335285690033\\
	2840	52.5551849751474\\
	2841	52.6040914183779\\
	2842	51.9600230256087\\
	2843	52.0328647007055\\
	2844	50.3488599052286\\
	2845	49.1709581327066\\
	2846	47.8282708365223\\
	2847	47.8791574718792\\
	2848	51.8765770499731\\
	2849	52.3674756816808\\
	2850	50.8146647900906\\
	2851	47.6882192524376\\
	2852	45.5509659866079\\
	2853	47.0798571380805\\
	2854	44.8911269267295\\
	2855	43.4620341562309\\
	2856	51.7064870987099\\
	2857	53.6915216824426\\
	2858	51.6971782017291\\
	2859	50.402903155695\\
	2860	50.0053408028841\\
	2861	45.5382245530249\\
	2862	45.1978209043466\\
	2863	41.3324854540886\\
	2864	44.9623089155282\\
	2865	44.2402627744724\\
	2866	41.8181792857495\\
	2867	41.8095010696797\\
	2868	40.8527158632913\\
	2869	40.6468141666582\\
	2870	38.5041859303547\\
	2871	37.2978889654294\\
	2872	35.7375113651678\\
	2873	35.5065376014758\\
	2874	34.7671150004664\\
	2875	36.0949407460712\\
	2876	32.8147577866126\\
	2877	37.9835945131219\\
	2878	35.5149815270892\\
	2879	36.3245707422828\\
	2880	38.9608728705066\\
	2881	37.8894760246732\\
	2882	36.1879009902398\\
	2883	36.6979083123586\\
	2884	36.2235233503061\\
	2885	60.1426359609576\\
	2886	124.560246194908\\
	2887	119.021424423519\\
	2888	114.716159715097\\
	2889	112.215261339584\\
	2890	107.5718285411\\
	2891	116.535564995787\\
	2892	85.6638756673608\\
	2893	85.5453140485458\\
	2894	82.571498697611\\
	2895	69.4332403305411\\
	2896	67.4715664032164\\
	2897	65.3698368844106\\
	2898	64.1499425636182\\
	2899	62.013159497209\\
	2900	59.9185890892469\\
	2901	58.5664411832994\\
	2902	60.5125849453521\\
	2903	59.7612359616035\\
	2904	58.4462076364422\\
	2905	56.715893649339\\
	2906	55.5955033913636\\
	2907	54.90684210836\\
	2908	56.1154085016807\\
	2909	54.0420285779264\\
	2910	54.2307895151286\\
	2911	46.6619488309297\\
	2912	47.131273683565\\
	2913	45.9460179068249\\
	2914	45.7047474071812\\
	2915	43.5636478140733\\
	2916	107.390345313434\\
	2917	103.571865766017\\
	2918	101.965234119825\\
	2919	100.047388626003\\
	2920	95.7355519403991\\
	2921	95.7053593118919\\
	2922	64.9843040245776\\
	2923	64.0462965580661\\
	2924	58.2256863962045\\
	2925	56.9786098264264\\
	2926	64.1749898143594\\
	2927	66.3907523750454\\
	2928	64.579856543333\\
	2929	62.6237828636293\\
	2930	62.6255168408168\\
	2931	60.7999873703273\\
	2932	59.5897429109881\\
	2933	58.83226593096\\
	2934	203.086399839354\\
	2935	209.256028439422\\
	2936	205.750320153601\\
	2937	195.258855760798\\
	2938	192.2672943379\\
	2939	184.429344848652\\
	2940	173.966708175336\\
	2941	167.196368823294\\
	2942	160.476844828242\\
	2943	157.951660196329\\
	2944	156.322304591263\\
	2945	152.808043415566\\
	2946	148.194741367314\\
	2947	142.80259143936\\
	2948	137.993035776712\\
	2949	132.345922112293\\
	2950	125.158337899067\\
	2951	124.749783487113\\
	2952	126.004397263915\\
	2953	123.45375614657\\
	2954	120.043556907448\\
	2955	73.440948618168\\
	2956	73.721896966507\\
	2957	70.9999893062322\\
	2958	69.6886494590243\\
	2959	67.6929166616025\\
	2960	66.6394772188258\\
	2961	63.6442080291352\\
	2962	61.9411081265688\\
	2963	70.3947600964881\\
	2964	74.7973234521808\\
	2965	73.2250551935852\\
	2966	70.6473448952406\\
	2967	69.3152172203918\\
	2968	66.8165780068733\\
	2969	66.4938737098664\\
	2970	66.2813137085622\\
	2971	66.915109477977\\
	2972	65.4268108794514\\
	2973	63.6596078065085\\
	2974	81.9929450860266\\
	2975	80.1617680734681\\
	2976	82.5904192291778\\
	2977	78.1804731008377\\
	2978	75.8217158335733\\
	2979	79.5852217867179\\
	2980	79.3872859403421\\
	2981	73.4527474463857\\
	2982	71.147763557881\\
	2983	69.5876416214609\\
	2984	69.0045057881074\\
	2985	67.8527846293116\\
	2986	65.5221848425345\\
	2987	58.2215730644535\\
	2988	55.9252064472797\\
	2989	55.4834728260623\\
	2990	53.5397447444606\\
	2991	52.8707439952062\\
	2992	50.8932247010791\\
	2993	49.1862009506885\\
	2994	46.5483522527255\\
	2995	48.776315035835\\
	2996	47.9559603962252\\
	2997	46.3276649572789\\
	2998	87.826370331473\\
	2999	84.9464840264199\\
	3000	88.2385435597005\\
	3001	86.0108169871381\\
	3002	86.4278683468658\\
	3003	82.9499260110852\\
	3004	79.5162427864282\\
	3005	77.6064012643213\\
	3006	77.4227392741272\\
	3007	82.8478870446815\\
	3008	80.5179586813055\\
	3009	78.1794856385901\\
	3010	79.4705440355515\\
	3011	80.1313483899535\\
	3012	76.6580800042768\\
	3013	77.016646780847\\
	3014	76.8772519868729\\
	3015	71.741249235852\\
	3016	70.3890194153461\\
	3017	68.3133899931565\\
	3018	65.0214297030238\\
	3019	65.1996785909795\\
	3020	63.195903046864\\
	3021	61.7622211911755\\
	3022	60.4587478991706\\
	3023	59.181156563296\\
	3024	57.7372777612233\\
	3025	56.2430575139273\\
	3026	52.8876206608743\\
	3027	51.9089654189068\\
	3028	51.0882960005019\\
	3029	50.0437912907804\\
	3030	47.5785821960434\\
	3031	47.0197795059661\\
	3032	41.5339871608594\\
	3033	41.0086088667129\\
	3034	40.088656657955\\
	3035	38.6803764279818\\
	3036	36.8828848190536\\
	3037	36.2765452344142\\
	3038	35.6307168313689\\
	3039	35.7179848640413\\
	3040	39.0868168857633\\
	3041	42.7870043846768\\
	3042	38.9444651960784\\
	3043	39.2713168935805\\
	3044	38.7171237517277\\
	3045	38.9737787926874\\
	3046	36.8155039110979\\
	3047	38.8199983961431\\
	3048	38.2901197681033\\
	3049	38.7140805999055\\
	3050	36.5942722279312\\
	3051	36.9471155880823\\
	3052	36.7918041750856\\
	3053	33.7494033387163\\
	3054	33.6014296307985\\
	3055	34.7643749659233\\
	3056	32.6186481050145\\
	3057	40.7323193707849\\
	3058	45.2561578003514\\
	3059	192.978643004967\\
	3060	186.551920660318\\
	3061	181.739307196004\\
	3062	172.211974962648\\
	3063	170.436049927873\\
	3064	169.610814822569\\
	3065	168.2322224039\\
	3066	157.50358575866\\
	3067	152.245415119263\\
	3068	107.88538377548\\
	3069	104.84751155548\\
	3070	102.533015352073\\
	3071	100.314777803508\\
	3072	99.0806545587044\\
	3073	97.0135849446151\\
	3074	95.0440370159162\\
	3075	76.9821326844239\\
	3076	79.0881632184485\\
	3077	77.4587211024054\\
	3078	154.157997478479\\
	3079	152.741128551901\\
	3080	143.576358324596\\
	3081	138.126748362068\\
	3082	134.816197435133\\
	3083	129.074876587868\\
	3084	124.898285620294\\
	3085	122.070443987559\\
	3086	119.664920045524\\
	3087	116.582871176033\\
	3088	113.724011271608\\
	3089	109.738180347746\\
	3090	109.763950332829\\
	3091	109.05711484959\\
	3092	108.718842755776\\
	3093	106.700356570704\\
	3094	104.263936982409\\
	3095	99.1446358994711\\
	3096	99.2267446357441\\
	3097	91.1177749302561\\
	3098	88.6945941678297\\
	3099	87.7730077329232\\
	3100	86.3366870420954\\
	3101	81.3203828134472\\
	3102	79.4543813196642\\
	3103	77.5715144054107\\
	3104	76.0813220874779\\
	3105	73.8979564761751\\
	3106	75.6921834318129\\
	3107	74.1004765545741\\
	3108	78.8970147216654\\
	3109	79.77089788166\\
	3110	76.3919152702336\\
	3111	74.329728957939\\
	3112	69.1406535894624\\
	3113	66.8197433576893\\
	3114	64.9702207157559\\
	3115	64.0596548847751\\
	3116	62.3005783684995\\
	3117	61.1427817248834\\
	3118	60.9054363892718\\
	3119	68.3952171142135\\
	3120	65.6638760843928\\
	3121	64.3154361837465\\
	3122	62.3638589873792\\
	3123	63.9217373100845\\
	3124	59.8967370201592\\
	3125	58.4148558214792\\
	3126	56.9132803290732\\
	3127	54.2668616422359\\
	3128	53.0716359410383\\
	3129	51.7738003632046\\
	3130	49.5642316187301\\
	3131	49.4331904272029\\
	3132	47.7319307177431\\
	3133	48.6789127082245\\
	3134	49.0534466679249\\
	3135	47.8301829510246\\
	3136	46.6393837426985\\
	3137	50.0368986943783\\
	3138	48.2809339228125\\
	3139	48.0884742482766\\
	3140	48.2221146103574\\
	3141	46.6940342213665\\
	3142	45.2120897712155\\
	3143	44.140674574718\\
	3144	44.7932318711125\\
	3145	44.6167502724093\\
	3146	44.6709084325123\\
	3147	44.8849814615568\\
	3148	49.0862999347244\\
	3149	48.5703441953899\\
	3150	46.933973620264\\
	3151	46.8009262732946\\
	3152	45.8315790594225\\
	3153	44.6181474997866\\
	3154	43.1432097491163\\
	3155	42.3883210833304\\
	3156	43.1080478973636\\
	3157	43.8659698216346\\
	3158	44.4508516831758\\
	3159	42.634722774123\\
	3160	39.7395825446491\\
	3161	39.5110178516738\\
	3162	38.7564082247356\\
	3163	38.2020990750299\\
	3164	34.3713124541588\\
	3165	33.5451333545917\\
	3166	33.0831306162064\\
	3167	31.8094844329633\\
	3168	45.959166261397\\
	3169	44.8733146126504\\
	3170	44.0905707730138\\
	3171	42.2015001986196\\
	3172	40.8345989976706\\
	3173	40.5655900726799\\
	3174	44.4433562672953\\
	3175	52.8029162841367\\
	3176	53.2941415658699\\
	3177	52.7463224008298\\
	3178	50.7048857529174\\
	3179	53.6348262281176\\
	3180	52.0308675118618\\
	3181	54.8578857417006\\
	3182	54.5712887758559\\
	3183	54.9615917449371\\
	3184	53.2971587825664\\
	3185	55.0239153092542\\
	3186	51.1311725764747\\
	3187	47.9201659264068\\
	3188	47.7840475912038\\
	3189	46.6884020295207\\
	3190	45.604204863924\\
	3191	43.921364231375\\
	3192	43.01214375439\\
	3193	40.6841230221101\\
	3194	42.65329801139\\
	3195	40.1046174718087\\
	3196	39.6642325455091\\
	3197	31.8468810508308\\
	3198	34.5140636752404\\
	3199	33.6443624904621\\
	3200	34.1196822863427\\
	3201	32.8378249528191\\
	3202	32.7059577329745\\
	3203	31.0079352912481\\
	3204	32.52519959289\\
	3205	33.3494752749893\\
	3206	35.1419575267598\\
	3207	36.1737756617292\\
	3208	35.4607377091038\\
	3209	34.3947685393122\\
	3210	34.6205792377867\\
	3211	33.6436592944803\\
	3212	35.4012847952417\\
	3213	34.7413223565637\\
	3214	34.5214951317736\\
	3215	33.2004951614207\\
	3216	32.8141454486472\\
	3217	30.773732333927\\
	3218	30.7967598039066\\
	3219	30.1775357711432\\
	3220	28.8295114318157\\
	3221	30.0297881712952\\
	3222	28.6055506437408\\
	3223	27.4887393923606\\
	3224	27.8620827064571\\
	3225	27.1255196103961\\
	3226	26.4063995263226\\
	3227	31.7431885395063\\
	3228	28.3313522338374\\
	3229	27.1868730249903\\
	3230	27.132095203286\\
	3231	25.8965095966541\\
	3232	24.261139072049\\
	3233	24.4783294654204\\
	3234	24.9757433831828\\
	3235	27.2724397245196\\
	3236	28.8010569551889\\
	3237	27.1212091675854\\
	3238	27.8462347869847\\
	3239	30.8517833056668\\
	3240	30.2745373765613\\
	3241	30.1291230009612\\
	3242	40.3453094327598\\
	3243	39.3286630728638\\
	3244	37.8817476554186\\
	3245	38.3263664639367\\
	3246	38.8162464315924\\
	3247	37.0518815154454\\
	3248	36.2406599567428\\
	3249	42.2010953097125\\
	3250	47.8232353945948\\
	3251	45.5902690845605\\
	3252	43.1961176026952\\
	3253	42.3603617086704\\
	3254	40.1091610527678\\
	3255	44.0490574458687\\
	3256	41.6097162913939\\
	3257	40.6667329224374\\
	3258	39.2566803086808\\
	3259	39.0634224046349\\
	3260	38.9684057186103\\
	3261	39.5695862488528\\
	3262	39.8356926323822\\
	3263	38.3796459912541\\
	3264	38.2815099109959\\
	3265	37.5851243315112\\
	3266	37.3727733439977\\
	3267	38.6468207519411\\
	3268	41.4492067403299\\
	3269	39.4337037185572\\
	3270	39.0358131312611\\
	3271	37.9386142440895\\
	3272	41.0457395703661\\
	3273	54.6241993796398\\
	3274	52.1690506646156\\
	3275	50.2494919134385\\
	3276	52.2308038260312\\
	3277	42.6459784694771\\
	3278	42.1573796592334\\
	3279	41.6529755415944\\
	3280	41.3174217073952\\
	3281	42.7777640376998\\
	3282	43.9594295047833\\
	3283	43.271416230471\\
	3284	42.2971113483567\\
	3285	43.9967828006521\\
	3286	40.846265081095\\
	3287	40.0022153728841\\
	3288	37.8050136108091\\
	3289	38.8000110177762\\
	3290	38.758481924056\\
	3291	38.4221442749117\\
	3292	104.502981805859\\
	3293	105.452281394297\\
	3294	100.551200403967\\
	3295	99.5839113470418\\
	3296	100.523969373044\\
	3297	97.8458570908506\\
	3298	95.1127242325248\\
	3299	93.3181642808311\\
	3300	55.4761651564622\\
	3301	54.2134821890958\\
	3302	53.6775588708611\\
	3303	50.7651264455398\\
	3304	51.7896441094957\\
	3305	52.2395160137399\\
	3306	51.0141928910156\\
	3307	48.6259860653327\\
	3308	47.7691812840141\\
	3309	48.1602957629243\\
	3310	48.3600239965428\\
	3311	46.4513418124661\\
	3312	45.3412737526704\\
	3313	44.3980721365021\\
	3314	52.2421625473693\\
	3315	49.7926737258335\\
	3316	49.3417578152606\\
	3317	51.3785028097836\\
	3318	52.7068063717412\\
	3319	51.480510245873\\
	3320	48.8956224226737\\
	3321	47.4824504712073\\
	3322	47.0436407376615\\
	3323	47.1433372399752\\
	3324	43.6477482927657\\
	3325	45.4055640797328\\
	3326	44.570444179211\\
	3327	44.6092763613254\\
	3328	42.8194129079088\\
	3329	44.492764871701\\
	3330	44.2073764605751\\
	3331	43.8858514543418\\
	3332	41.3849558863523\\
	3333	39.9955201012759\\
	3334	38.229976548147\\
	3335	34.8499076933369\\
	3336	42.614664897772\\
	3337	43.6795978994656\\
	3338	44.3063523930433\\
	3339	44.8950018274966\\
	3340	43.3058601143765\\
	3341	43.6265438177754\\
	3342	43.949809406277\\
	3343	47.1897575958659\\
	3344	46.3497911514302\\
	3345	45.6655718939654\\
	3346	42.1811026972488\\
	3347	42.3525787251517\\
	3348	44.2596157944505\\
	3349	44.1373455463412\\
	3350	44.1159353728725\\
	3351	43.2408585889066\\
	3352	49.2554634711038\\
	3353	50.6822329742747\\
	3354	51.0236654391525\\
	3355	50.1486288806933\\
	3356	56.7755214102641\\
	3357	55.1463077521775\\
	3358	55.5414049954552\\
	3359	55.166451068594\\
	3360	58.6202523667258\\
	3361	57.9363017707492\\
	3362	55.8817890990099\\
	3363	56.600948698306\\
	3364	65.7682921564215\\
	3365	67.9988105271975\\
	3366	66.8664595142145\\
	3367	61.0463701574833\\
	3368	59.7914137310284\\
	3369	61.8831097174299\\
	3370	55.8609532736146\\
	3371	54.8498180382231\\
	3372	52.5099328865595\\
	3373	51.4511909300617\\
	3374	50.1994936550804\\
	3375	48.4940753476566\\
	3376	47.8012942454373\\
	3377	48.664692465024\\
	3378	47.1764506343135\\
	3379	45.5319103547224\\
	3380	46.5026682957975\\
	3381	44.7260776979417\\
	3382	45.7639291391473\\
	3383	44.4842739862801\\
	3384	44.3319982062989\\
	3385	42.3471313722088\\
	3386	40.565051496889\\
	3387	41.8068294332747\\
	3388	43.0805205101808\\
	3389	43.2264728775037\\
	3390	41.270133710897\\
	3391	40.4903177646179\\
	3392	39.2073088482232\\
	3393	39.1567403871365\\
	3394	36.7531240032588\\
	3395	36.2966724572269\\
	3396	35.1604507282699\\
	3397	34.4457570647904\\
	3398	33.5280797756231\\
	3399	50.2211235781811\\
	3400	46.9937716228492\\
	3401	45.0836380850958\\
	3402	41.7817534143757\\
	3403	65.0246191812942\\
	3404	64.3917937154118\\
	3405	79.2714531438954\\
	3406	78.3427327340398\\
	3407	77.062295915521\\
	3408	74.3178721685436\\
	3409	72.2113378326048\\
	3410	70.7182860335542\\
	3411	70.0512153711631\\
	3412	64.4171134428982\\
	3413	62.3613513818145\\
	3414	60.8183768305289\\
	3415	58.872271657862\\
	3416	58.3603011196162\\
	3417	63.3789238512398\\
	3418	63.9985240712498\\
	3419	63.9680420709338\\
	3420	63.115287037641\\
	3421	61.8077805854126\\
	3422	62.6810107253768\\
	3423	59.1481906135401\\
	3424	57.4597422970684\\
	3425	56.0148909255353\\
	3426	56.6438297353835\\
	3427	58.3384618216634\\
	3428	55.7756407785933\\
	3429	52.1530015952318\\
	3430	47.2555481532256\\
	3431	46.00437207169\\
	3432	43.7549611833922\\
	3433	43.1739967066727\\
	3434	43.655323528677\\
	3435	42.7441858545822\\
	3436	41.5743133351757\\
	3437	41.9305464734011\\
	3438	62.9552846583095\\
	3439	60.9064671618742\\
	3440	56.7769614095604\\
	3441	55.4112794901139\\
	3442	53.3019097566336\\
	3443	67.0432241875318\\
	3444	65.1361525651703\\
	3445	63.644979196392\\
	3446	65.2640457851897\\
	3447	55.7836804524177\\
	3448	54.349708306398\\
	3449	54.177425488235\\
	3450	53.0821083124748\\
	3451	49.0141179191349\\
	3452	47.8015010564545\\
	3453	50.7378854077736\\
	3454	48.8964507177146\\
	3455	46.8798890299145\\
	3456	47.7697681961848\\
	3457	48.0482977090635\\
	3458	47.7124802632891\\
	3459	47.5588489646143\\
	3460	46.2421633461196\\
	3461	45.637365749502\\
	3462	45.3836870276103\\
	3463	47.6966807307918\\
	3464	45.8029128115137\\
	3465	50.7428993464333\\
	3466	49.6029870307518\\
	3467	48.9707131275302\\
	3468	48.4340329934527\\
	3469	41.4634924325596\\
	3470	39.6270212194022\\
	3471	38.9016696847613\\
	3472	38.0551023724584\\
	3473	33.9851201955986\\
	3474	35.6888832802299\\
	3475	37.1968042705161\\
	3476	34.8510777457014\\
	3477	30.9318461638053\\
	3478	32.6164744747065\\
	3479	29.6933549828306\\
	3480	28.7737261295577\\
	3481	28.8531592143601\\
	3482	27.441832689421\\
	3483	27.7713843661224\\
	3484	26.9122255678411\\
	3485	27.9804381323221\\
	3486	31.3208522505335\\
	3487	33.460401029013\\
	3488	32.9287803506863\\
	3489	32.458854756171\\
	3490	33.1147266001441\\
	3491	32.2016145837898\\
	3492	33.1704828071722\\
	3493	35.1527513516893\\
	3494	34.4123142196145\\
	3495	33.6120597516957\\
	3496	33.5264547491051\\
	3497	33.385394764969\\
	3498	33.7958272210716\\
	3499	39.740001331037\\
	3500	39.6049624393444\\
	3501	39.5339616688363\\
	3502	39.2825317740418\\
	3503	78.0216023502527\\
	3504	76.4509244333452\\
	3505	75.7635703069278\\
	3506	75.6672833286532\\
	3507	75.0701607670771\\
	3508	66.3628900776441\\
	3509	62.6398836070957\\
	3510	61.113412483263\\
	3511	59.3789823744971\\
	3512	57.9288781151904\\
	3513	56.5471320927525\\
	3514	53.7956672206181\\
	3515	46.9986381030934\\
	3516	44.9963377255616\\
	3517	42.9833686397174\\
	3518	43.2942284670152\\
	3519	43.8227679705503\\
	3520	42.9979441234498\\
	3521	41.736189252215\\
	3522	37.2346477130146\\
	3523	41.7122081392913\\
	3524	40.4698595067963\\
	3525	40.145871048954\\
	3526	39.9364045130903\\
	3527	38.9669747269041\\
	3528	37.7752236449266\\
	3529	42.7464715314038\\
	3530	45.7120668283839\\
	3531	69.6263602386923\\
	3532	67.5071659908196\\
	3533	65.5064786020696\\
	3534	64.7091837251051\\
	3535	62.9435052322717\\
	3536	71.9108578975121\\
	3537	69.8844821390083\\
	3538	67.0349550029587\\
	3539	67.5119445983628\\
	3540	66.2160918967464\\
	3541	58.5302426811311\\
	3542	50.4163058636893\\
	3543	50.7844470580593\\
	3544	48.7948378384671\\
	3545	49.4602556382908\\
	3546	48.2163837305159\\
	3547	47.7333234526622\\
	3548	46.5684488106334\\
	3549	48.3067886535934\\
	3550	44.9356691648805\\
	3551	45.1838625454282\\
	3552	46.2456319238722\\
	3553	66.9490457780654\\
	3554	173.223828203821\\
	3555	169.721214684411\\
	3556	165.562937651138\\
	3557	161.535278435004\\
	3558	146.641006727935\\
	3559	143.782273863062\\
	3560	138.186798580758\\
	3561	135.080005946138\\
	3562	129.585957128978\\
	3563	122.385794279885\\
	3564	117.681953914426\\
	3565	114.647439810065\\
	3566	111.015019545329\\
	3567	107.919752454024\\
	3568	102.921950655281\\
	3569	100.240888872176\\
	3570	98.3863693243527\\
	3571	94.8347010172545\\
	3572	88.7350868237657\\
	3573	84.758616087392\\
	3574	83.0685825237948\\
	3575	77.1280065835544\\
	3576	75.3899166047215\\
	3577	74.3535560230956\\
	3578	70.8607367671286\\
	3579	70.9474634492125\\
	3580	68.5069658017045\\
	3581	68.9392849371684\\
	3582	66.6343119613145\\
	3583	64.2027707496137\\
	3584	61.3730042014905\\
	3585	59.9760714282014\\
	3586	57.3744543668042\\
	3587	54.2387567147766\\
	3588	50.3061913358032\\
	3589	48.9634029598365\\
	3590	47.6411358043794\\
	3591	46.3640038358476\\
	3592	44.9518106937361\\
	3593	44.8646979948553\\
	3594	45.2240691445644\\
	3595	45.7034334954998\\
	3596	43.8591037938465\\
	3597	42.1331468483205\\
	3598	41.167398171365\\
	3599	44.0468133503415\\
	3600	42.395013892007\\
	3601	43.9459032631693\\
	3602	42.9690678555376\\
	3603	41.20107618133\\
	3604	39.8268160725004\\
	3605	39.0177662998138\\
	3606	37.9964644600229\\
	3607	36.4807021544555\\
	3608	36.9240059528172\\
	3609	36.1253294690409\\
	3610	34.6281184624368\\
	3611	32.9831636054844\\
	3612	35.7377557506712\\
	3613	34.1631163313273\\
	3614	33.1711627265939\\
	3615	32.4543488118119\\
	3616	41.4561553343928\\
	3617	46.2696640798416\\
	3618	43.7146463203907\\
	3619	43.5891820212794\\
	3620	44.2572158921496\\
	3621	45.025149529012\\
	3622	41.5835075413732\\
	3623	40.4038978153901\\
	3624	36.0740755923676\\
	3625	34.1999738217672\\
	3626	32.3593377391664\\
	3627	32.2290657431366\\
	3628	33.7115770663135\\
	3629	36.4293827923326\\
	3630	36.0412192182743\\
	3631	37.8459179410228\\
	3632	39.0253467250551\\
	3633	38.8143624335644\\
	3634	37.7353783860818\\
	3635	37.2379111531977\\
	3636	42.2131997912283\\
	3637	41.6888402366595\\
	3638	40.3619979856971\\
	3639	40.0036845509258\\
	3640	37.2115356812996\\
	3641	38.7588977040447\\
	3642	41.8632148457606\\
	3643	64.9156540243666\\
	3644	64.3034901154694\\
	3645	62.8554518481242\\
	3646	62.5204207008867\\
	3647	59.8111224940098\\
	3648	57.3283925610465\\
	3649	56.1478815741708\\
	3650	55.168163195308\\
	3651	55.3001338901891\\
	3652	46.4073380109247\\
	3653	45.2844931797577\\
	3654	46.7030502374195\\
	3655	45.8657437392921\\
	3656	44.8259031407484\\
	3657	43.4205938097194\\
	3658	42.9740485253833\\
	3659	41.4659213196684\\
	3660	40.2115706275863\\
	3661	40.7022357860589\\
	3662	41.1640515379048\\
	3663	44.7754104285135\\
	3664	47.5009352534362\\
	3665	48.025348237444\\
	3666	46.6986521833804\\
	3667	46.2218896281011\\
	3668	47.1177853811189\\
	3669	45.6546062347639\\
	3670	43.0273843451657\\
	3671	42.7384678212537\\
	3672	41.8286994934887\\
	3673	43.9318030736223\\
	3674	42.4381442541784\\
	3675	41.2331039653435\\
	3676	39.3668601583235\\
	3677	39.0383215463902\\
	3678	37.3427187865489\\
	3679	36.9037554615506\\
	3680	34.2182727022717\\
	3681	33.8517258707644\\
	3682	33.0253675217638\\
	3683	33.4360152228667\\
	3684	31.6336197905499\\
	3685	31.7864741924074\\
	3686	32.243660729574\\
	3687	32.2001708160655\\
	3688	31.8266575578742\\
	3689	31.7399686917787\\
	3690	31.6977444136123\\
	3691	32.3929576614405\\
	3692	35.7672981606506\\
	3693	34.4712240047374\\
	3694	34.8765081044008\\
	3695	37.2048039213021\\
	3696	35.9382540474651\\
	3697	35.8666668710718\\
	3698	34.1921315824299\\
	3699	32.6967125516989\\
	3700	66.6394619746331\\
	3701	66.1118539490911\\
	3702	52.5899113034605\\
	3703	51.2359504849753\\
	3704	49.3363287193256\\
	3705	48.4011957201155\\
	3706	47.4270242159716\\
	3707	46.2308731485401\\
	3708	45.0839384817721\\
	3709	45.4204097498437\\
	3710	44.74399580255\\
	3711	43.677142417873\\
	3712	43.7981173725154\\
	3713	40.0369584685778\\
	3714	39.835674977826\\
	3715	40.4142920707166\\
	3716	48.1357956062378\\
	3717	44.7049580583872\\
	3718	44.1730617447506\\
	3719	43.3271355349982\\
	3720	43.37298919713\\
	3721	43.2121831527299\\
	3722	44.2228657718538\\
	3723	44.1444240577963\\
	3724	43.0559271868869\\
	3725	42.4169549624096\\
	3726	41.5692663500235\\
	3727	42.4389688181597\\
	3728	42.8888098256975\\
	3729	50.0182029001369\\
	3730	43.8020236513285\\
	3731	42.8215076048799\\
	3732	42.4312178753874\\
	3733	43.277733205357\\
	3734	42.3052314827399\\
	3735	41.9868748737909\\
	3736	41.246831054807\\
	3737	43.4972123205472\\
	3738	46.7876525548245\\
	3739	46.2356678826406\\
	3740	44.0988572015749\\
	3741	40.8163043945731\\
	3742	39.8583789050156\\
	3743	39.9095995342133\\
	3744	39.2685049665511\\
	3745	37.387838225708\\
	3746	37.399762417926\\
	3747	35.6512013802234\\
	3748	35.8956847663397\\
	3749	35.3045156010651\\
	3750	34.2735173314697\\
	3751	33.2376858983646\\
	3752	31.5928999372606\\
	3753	30.8402648016437\\
	3754	30.3565430295067\\
	3755	29.9883776950732\\
	3756	30.6396877021951\\
	3757	31.0789385393801\\
	3758	29.6835035277524\\
	3759	29.8267986852958\\
	3760	27.9834081303118\\
	3761	28.0531447778598\\
	3762	25.9752455919139\\
	3763	27.0493589624142\\
	3764	27.0731775712269\\
	3765	26.0253812705251\\
	3766	29.0873979350197\\
	3767	29.9106011862084\\
	3768	28.1940548655423\\
	3769	29.0408702984598\\
	3770	29.4752904765974\\
	3771	29.2972177559642\\
	3772	54.7965051977083\\
	3773	58.2362893590824\\
	3774	59.2528249884015\\
	3775	57.7805184510708\\
	3776	55.691802092312\\
	3777	53.7191236510581\\
	3778	50.0314391304357\\
	3779	48.146434769705\\
	3780	46.8662245289333\\
	3781	44.6629365550905\\
	3782	56.1324586513817\\
	3783	54.7529825324636\\
	3784	55.2926767198449\\
	3785	53.7996705566852\\
	3786	53.6455725259898\\
	3787	51.5351793782715\\
	3788	52.0148615787371\\
	3789	52.08653855756\\
	3790	49.4891233322004\\
	3791	47.7597125195078\\
	3792	45.7571489752722\\
	3793	45.0445543881172\\
	3794	44.0033255988177\\
	3795	45.9957909062641\\
	3796	44.0233254985362\\
	3797	42.6107141957172\\
	3798	41.337663111714\\
	3799	42.4754515314674\\
	3800	42.9370395841274\\
	3801	41.7256440393125\\
	3802	40.4184265249739\\
	3803	40.3816107086998\\
	3804	48.6070782655101\\
	3805	46.5947828683015\\
	3806	46.3591648612832\\
	3807	45.6946116222487\\
	3808	58.5092854097777\\
	3809	51.0023340652772\\
	3810	50.5082221986334\\
	3811	52.0395232738889\\
	3812	52.7994109656802\\
	3813	48.0949625138799\\
	3814	44.9406129221316\\
	3815	43.5860806334364\\
	3816	43.3168831152617\\
	3817	43.0046129913664\\
	3818	41.4972327110907\\
	3819	39.4998468061493\\
	3820	38.0782756315117\\
	3821	36.2620823616509\\
	3822	35.2171964684671\\
	3823	34.0659663747202\\
	3824	47.9657493007528\\
	3825	47.3784141516914\\
	3826	46.6497509114548\\
	3827	44.4988149516491\\
	3828	43.993266677453\\
	3829	42.1252794958183\\
	3830	42.1141924386065\\
	3831	41.6686709550948\\
	3832	45.7098191662227\\
	3833	45.466658949727\\
	3834	45.2817519092515\\
	3835	42.9645584930453\\
	3836	42.5854484352166\\
	3837	42.2130832688244\\
	3838	42.6706015734241\\
	3839	41.8287345959921\\
	3840	40.400430277325\\
	3841	39.4440683120322\\
	3842	40.1725623317301\\
	3843	39.2588229123423\\
	3844	38.2598744313217\\
	3845	33.7332547376937\\
	3846	34.7373939644291\\
	3847	34.5970275207757\\
	3848	34.5302914521503\\
	3849	34.2945190002426\\
	3850	33.853983211882\\
	3851	33.4170073624305\\
	3852	33.1177385996664\\
	3853	40.4571982449714\\
	3854	36.485287696795\\
	3855	36.2091006005563\\
	3856	36.8597118765316\\
	3857	36.2724572708177\\
	3858	35.3846020850752\\
	3859	35.9691879251618\\
	3860	35.433252114733\\
	3861	35.9997738001363\\
	3862	35.3623391606146\\
	3863	32.6214178306422\\
	3864	31.0257054003569\\
	3865	33.0996223320494\\
	3866	30.6726124259092\\
	3867	28.984672522555\\
	3868	29.2454491908281\\
	3869	29.9957927354526\\
	3870	30.5024473819467\\
	3871	31.1385237828688\\
	3872	30.6744387604454\\
	3873	30.1210425004536\\
	3874	28.2528923757427\\
	3875	27.432833090958\\
	3876	27.3829686649334\\
	3877	26.0077269754113\\
	3878	25.9646711630106\\
	3879	25.7112331210154\\
	3880	26.3705027144423\\
	3881	29.2918176848661\\
	3882	30.9630480099112\\
	3883	30.9431378710834\\
	3884	30.1538018770788\\
	3885	30.2666591802106\\
	3886	43.1098748460782\\
	3887	41.7636223009008\\
	3888	39.6844567548319\\
	3889	39.7425423023045\\
	3890	38.6839375645105\\
	3891	39.0232949973051\\
	3892	38.6759794401622\\
	3893	38.0963043114223\\
	3894	37.3862827678106\\
	3895	64.7943125535212\\
	3896	61.7154873937993\\
	3897	62.1298473105538\\
	3898	60.9644828571797\\
	3899	68.5597555965289\\
	3900	65.4080772058305\\
	3901	62.7483819476953\\
	3902	59.5088701750124\\
	3903	56.5729577980387\\
	3904	55.1305801134238\\
	3905	54.5101777581845\\
	3906	52.4173962581378\\
	3907	51.6743622737298\\
	3908	49.9323845462824\\
	3909	46.5773762476982\\
	3910	46.7586832450023\\
	3911	44.9655852053683\\
	3912	43.4914662378013\\
	3913	43.0899240450208\\
	3914	41.3168130486635\\
	3915	40.7306527419366\\
	3916	58.4369945666977\\
	3917	59.5476353294856\\
	3918	59.3227800076164\\
	3919	61.5188562907398\\
	3920	61.5714564828509\\
	3921	61.712615896794\\
	3922	49.6989025368551\\
	3923	49.352786946594\\
	3924	48.5314407557653\\
	3925	42.9912068330614\\
	3926	50.7904263296585\\
	3927	47.5642964505854\\
	3928	46.0458711356045\\
	3929	87.0260990875742\\
	3930	88.2181534831\\
	3931	87.5429382761784\\
	3932	84.3608177564957\\
	3933	85.5776067111317\\
	3934	68.3535686989966\\
	3935	64.7495014913355\\
	3936	63.3404849587441\\
	3937	62.0266479222237\\
	3938	61.8311829618033\\
	3939	64.8677981375635\\
	3940	64.3311840362197\\
	3941	62.265650825967\\
	3942	60.3155742630127\\
	3943	58.6013293464442\\
	3944	57.8890419495039\\
	3945	59.0299103890464\\
	3946	57.1846741226342\\
	3947	54.3346992266845\\
	3948	51.4132879706994\\
	3949	49.0450288427643\\
	3950	46.8119638286851\\
	3951	46.563548445589\\
	3952	69.1612123966212\\
	3953	67.8873047898005\\
	3954	65.3869662595809\\
	3955	64.6813445864466\\
	3956	64.8795533388158\\
	3957	63.4211622966859\\
	3958	60.8183206234239\\
	3959	59.4246786071492\\
	3960	59.0102844704772\\
	3961	57.8088051792187\\
	3962	51.1785115581159\\
	3963	49.9136623905764\\
	3964	48.083331350789\\
	3965	49.2319479748214\\
	3966	121.471848959351\\
	3967	118.426715561342\\
	3968	115.46374881447\\
	3969	112.859877485914\\
	3970	111.583130703791\\
	3971	109.918940475825\\
	3972	106.31138944613\\
	3973	101.154094401373\\
	3974	99.0744250161213\\
	3975	96.2982520571131\\
	3976	93.4853696345612\\
	3977	85.9110377193636\\
	3978	84.5977980319348\\
	3979	82.7014990129303\\
	3980	81.5751121643721\\
	3981	80.1500389406216\\
	3982	77.8003762706158\\
	3983	75.2252163027265\\
	3984	75.5722971947408\\
	3985	73.6640359085887\\
	3986	72.0408454752341\\
	3987	126.029454279491\\
	3988	123.692218829863\\
	3989	121.311749980447\\
	3990	121.415494516529\\
	3991	119.373701553081\\
	3992	115.352911237119\\
	3993	112.499853066529\\
	3994	110.173846480613\\
	3995	105.224018301439\\
	3996	101.112845620564\\
	3997	99.7767318908273\\
	3998	98.0649837227026\\
	3999	74.5452643353302\\
	4000	73.3246102373403\\
};
%\addlegendentry{$\tilde{r}=1$}

\addplot [color=mycolor3, forget plot]
table[row sep=crcr]{%
	1	170.565713037045\\
	2	170.486514844067\\
	3	159.339655128196\\
	4	133.186031649041\\
	5	222.909936605504\\
	6	115.246368332352\\
	7	702.208776195616\\
	8	105.225609336383\\
	9	343.941775327977\\
	10	82.3371991648688\\
	11	240.731021330638\\
	12	59.9030093355334\\
	13	151.994337953415\\
	14	121.922194101463\\
	15	259.584570033156\\
	16	65.3698439134551\\
	17	166.389867748926\\
	18	188.684055387228\\
	19	93.7314792098457\\
	20	353.72100795433\\
	21	235.481810420551\\
	22	101.277271489359\\
	23	72.2787743868041\\
	24	93.6924512372563\\
	25	178.872467949826\\
	26	86.050538073138\\
	27	376.313177056073\\
	28	243.567917607629\\
	29	111.929114363497\\
	30	406.909514545322\\
	31	156.273328594511\\
	32	88.1674078272201\\
	33	71.0226578702253\\
	34	75.6350131825634\\
	35	137.34145443859\\
	36	385.034713034596\\
	37	49.349975376138\\
	38	145.87369061479\\
	39	196.590990319557\\
	40	180.894102377165\\
	41	169.495993928119\\
	42	106.927173772105\\
	43	125.652008960918\\
	44	112.276632285532\\
	45	101.551164230841\\
	46	69.2247566833575\\
	47	93.3181310128994\\
	48	62.8567778676016\\
	49	178.63957948026\\
	50	290.552556925543\\
	51	174.293846693504\\
	52	65.8978412559837\\
	53	54.6798430129343\\
	54	175.210619982323\\
	55	105.191607081441\\
	56	394.424204365981\\
	57	81.387568956617\\
	58	104.460112153734\\
	59	153.681269088407\\
	60	118.503892645662\\
	61	157.118737546346\\
	62	62.5912689837576\\
	63	100.187662192468\\
	64	72.0750284034566\\
	65	71.022392034443\\
	66	58.9124773843402\\
	67	70.3481169848987\\
	68	78.6277122423349\\
	69	643.5495025478\\
	70	233.652796846948\\
	71	303.511261611349\\
	72	164.584880182425\\
	73	165.077340727897\\
	74	147.563460008179\\
	75	145.054490370525\\
	76	173.431205933187\\
	77	121.269973765483\\
	78	128.817553190721\\
	79	109.531273316129\\
	80	161.700470524378\\
	81	118.723783894997\\
	82	95.3429881516596\\
	83	41.3934798602514\\
	84	98.6188175078773\\
	85	119.146952613619\\
	86	74.5498894957377\\
	87	74.7116426727826\\
	88	80.0272107731093\\
	89	51.5996345103079\\
	90	66.8294760027416\\
	91	71.2262635122943\\
	92	92.8407022438038\\
	93	302.751638093785\\
	94	212.767116113518\\
	95	91.6821678383243\\
	96	92.9620504527886\\
	97	86.911562356531\\
	98	342.831776170212\\
	99	277.338544746007\\
	100	137.490943066842\\
	101	80.3506076929461\\
	102	73.8625543055374\\
	103	67.9704358748072\\
	104	262.730539684402\\
	105	138.063321402284\\
	106	407.191310449363\\
	107	106.923158722048\\
	108	81.6121438983425\\
	109	132.235409275082\\
	110	75.1860623388613\\
	111	111.048212591355\\
	112	370.86321524211\\
	113	76.0572476092544\\
	114	129.87175511216\\
	115	75.6030477920956\\
	116	114.907906730578\\
	117	114.89392385188\\
	118	117.965655281294\\
	119	74.4113420363251\\
	120	43.7357875952729\\
	121	38.2098625862353\\
	122	41.9874624680645\\
	123	36.079030118029\\
	124	63.3711307593899\\
	125	79.7569326816716\\
	126	89.1976067911014\\
	127	112.867460475821\\
	128	324.185268679421\\
	129	124.591688808784\\
	130	94.9662766241817\\
	131	87.6383813330149\\
	132	215.159574869342\\
	133	141.226890745046\\
	134	678.487056912959\\
	135	385.354956734425\\
	136	347.934430428689\\
	137	314.323487199102\\
	138	309.865575704596\\
	139	277.584491994156\\
	140	253.313272635766\\
	141	618.637402837387\\
	142	163.678169495172\\
	143	136.634957485639\\
	144	122.651437627494\\
	145	110.315369829152\\
	146	105.74679224387\\
	147	93.2648647374022\\
	148	96.8710972739581\\
	149	90.1564344612125\\
	150	93.5522689658623\\
	151	291.173528765942\\
	152	112.359112090167\\
	153	76.7340906743624\\
	154	59.1776250185541\\
	155	59.8285442234346\\
	156	48.1673733499613\\
	157	132.837560623865\\
	158	142.401356711837\\
	159	61.4106963502709\\
	160	110.213884786011\\
	161	70.7759596429038\\
	162	74.8942547601265\\
	163	63.6508402999079\\
	164	68.9236037310822\\
	165	137.380662291109\\
	166	35.6706923814297\\
	167	40.354466627805\\
	168	98.9132274163416\\
	169	99.1174063937327\\
	170	51.4193132053701\\
	171	42.8498024195518\\
	172	39.0463575174362\\
	173	90.885876724021\\
	174	208.620294367951\\
	175	86.852310809112\\
	176	58.3301094773828\\
	177	54.1079194762937\\
	178	67.0411519081491\\
	179	58.623531343271\\
	180	122.468838991876\\
	181	145.472610470166\\
	182	118.892965485454\\
	183	113.902096045338\\
	184	72.6840046761506\\
	185	60.1064580667366\\
	186	71.7410189698552\\
	187	98.58844375575\\
	188	113.146755818709\\
	189	130.513309858956\\
	190	97.4014782103575\\
	191	85.4617100319683\\
	192	92.3961548965541\\
	193	69.7229571540544\\
	194	64.4693381526237\\
	195	98.2279982773582\\
	196	59.9201516636642\\
	197	50.5873718975244\\
	198	63.1977942964839\\
	199	48.449239665492\\
	200	39.7728186488\\
	201	81.5544304308121\\
	202	53.6311507017131\\
	203	68.8758825984404\\
	204	320.235784024829\\
	205	51.0143134956233\\
	206	75.6686985518331\\
	207	120.376746140313\\
	208	77.9239645449537\\
	209	54.2301652736963\\
	210	52.237940125159\\
	211	64.386692274987\\
	212	89.0117187172108\\
	213	47.0589479004059\\
	214	55.0883502266732\\
	215	55.3768659314377\\
	216	29.319439577058\\
	217	24.2018011501296\\
	218	48.3124701121819\\
	219	60.7080462812592\\
	220	67.726538846399\\
	221	76.1075786201487\\
	222	300.39168616465\\
	223	72.5834122612033\\
	224	158.263055605338\\
	225	72.7040033768971\\
	226	75.6952414668807\\
	227	370.728788140545\\
	228	100.653987333699\\
	229	94.7235497418788\\
	230	94.9720368081733\\
	231	111.16791926894\\
	232	107.721374035268\\
	233	99.8931471405597\\
	234	88.5436052330093\\
	235	77.6967003969004\\
	236	127.616308266389\\
	237	69.4933555820147\\
	238	72.7151599270147\\
	239	90.8849017294279\\
	240	61.0375586721901\\
	241	42.8267414599408\\
	242	45.7827544133228\\
	243	61.9638651281811\\
	244	65.9180614503232\\
	245	52.4170754250807\\
	246	84.5828017921719\\
	247	109.925589452173\\
	248	54.0719550491172\\
	249	55.0889269889772\\
	250	55.9169280903\\
	251	73.7222873289227\\
	252	50.2058597724414\\
	253	93.5060359674669\\
	254	51.6020157575673\\
	255	47.697547753039\\
	256	135.162956498604\\
	257	37.5951914783647\\
	258	31.3415096407452\\
	259	45.4942426221969\\
	260	75.0303780947154\\
	261	51.20810708618\\
	262	41.8818050934506\\
	263	26.6693049456667\\
	264	72.6071183953127\\
	265	39.0258635849891\\
	266	53.5332695643554\\
	267	79.5775962866579\\
	268	41.8011469428671\\
	269	87.6547957116032\\
	270	45.7561108319929\\
	271	46.1920270295372\\
	272	50.5065430477623\\
	273	42.2603304172851\\
	274	56.9712757726334\\
	275	46.2895694673042\\
	276	54.0712103985904\\
	277	59.1993431256115\\
	278	70.9421211617812\\
	279	60.3106501380933\\
	280	52.2524162565965\\
	281	69.6321457783225\\
	282	42.0974097831738\\
	283	40.8241559896625\\
	284	127.272007039552\\
	285	60.2042279688932\\
	286	46.3775520503582\\
	287	46.542975147483\\
	288	48.3697052076724\\
	289	46.5616614451217\\
	290	53.747831667482\\
	291	37.8507928164428\\
	292	42.2618987543611\\
	293	115.654022020606\\
	294	73.9022612625993\\
	295	83.2007567696819\\
	296	117.823405362854\\
	297	42.7597151266993\\
	298	75.6889585324074\\
	299	114.894354019859\\
	300	80.2342736667308\\
	301	77.9327920779385\\
	302	65.1704374547361\\
	303	54.9399465436031\\
	304	77.9711312515386\\
	305	108.003259615746\\
	306	55.1626035327361\\
	307	75.1747830928768\\
	308	83.6891025940018\\
	309	87.1898545968523\\
	310	79.2528307090455\\
	311	65.9599501553428\\
	312	66.9634489245692\\
	313	59.0343010038781\\
	314	50.7465137028335\\
	315	46.7130796353542\\
	316	44.0981256221841\\
	317	93.2597710231313\\
	318	99.5561547338446\\
	319	86.6655389052472\\
	320	81.4301057560737\\
	321	46.5719063829251\\
	322	47.4306200321136\\
	323	32.9152134566549\\
	324	41.1411714148803\\
	325	40.8016957141462\\
	326	89.8267523911256\\
	327	23.0261073962208\\
	328	21.0688906534117\\
	329	60.8443014341055\\
	330	28.1991977058367\\
	331	57.3698984849461\\
	332	49.8770145742153\\
	333	42.5542347679792\\
	334	60.7034210784411\\
	335	85.9811927248909\\
	336	49.8323443191448\\
	337	46.5163308598791\\
	338	68.8095519524313\\
	339	105.292955310285\\
	340	55.2480305308496\\
	341	55.3094282196096\\
	342	52.4782835554407\\
	343	49.139932087023\\
	344	86.9404464129687\\
	345	53.9888063368237\\
	346	54.7066515781083\\
	347	67.1973522733439\\
	348	34.7503321410159\\
	349	37.1434051396413\\
	350	99.3636626723267\\
	351	39.6606654256038\\
	352	71.1604314134246\\
	353	53.7900062340083\\
	354	42.2550644684406\\
	355	34.4718966084835\\
	356	60.6605069466263\\
	357	29.490496805143\\
	358	14.5685495565076\\
	359	151.697928997373\\
	360	31.2259414424314\\
	361	19.5409995676036\\
	362	92.9420171015147\\
	363	22.6322315548838\\
	364	20.5241170854144\\
	365	40.5105877169325\\
	366	79.3630092954191\\
	367	44.5642419316111\\
	368	50.4612428344517\\
	369	39.4653167142648\\
	370	37.8406041427361\\
	371	33.6557367174474\\
	372	38.5227204604433\\
	373	40.7225187911959\\
	374	200.286443994741\\
	375	53.197818326538\\
	376	32.9315346245429\\
	377	50.4887219289586\\
	378	84.2211256224884\\
	379	65.4361715035228\\
	380	40.9647596172733\\
	381	46.5660051246058\\
	382	53.2285946171626\\
	383	50.3111950359759\\
	384	52.6990995743912\\
	385	52.3381641416247\\
	386	223.316868477497\\
	387	72.5233231438858\\
	388	60.2273786126939\\
	389	53.9403316082304\\
	390	52.9020136468026\\
	391	50.3364215776456\\
	392	43.1287946450866\\
	393	40.8406688087692\\
	394	41.698068490135\\
	395	59.6767156920682\\
	396	41.9510711403002\\
	397	109.468368738176\\
	398	55.0943399174451\\
	399	53.0928786864573\\
	400	61.6218650209051\\
	401	83.4481739502565\\
	402	73.8147123276737\\
	403	68.596767327779\\
	404	70.3649032957247\\
	405	80.0120024808315\\
	406	124.673381497115\\
	407	195.899491877199\\
	408	312.945814987431\\
	409	145.193846577524\\
	410	138.035824644808\\
	411	147.005688645023\\
	412	127.786584737223\\
	413	143.481415577878\\
	414	134.139303345106\\
	415	118.899571446151\\
	416	119.284719773375\\
	417	131.413521583662\\
	418	100.106818841524\\
	419	294.422463337831\\
	420	122.905435939295\\
	421	124.557383136038\\
	422	88.1565565083832\\
	423	80.2533129135425\\
	424	81.7032576155843\\
	425	80.6859187301391\\
	426	84.2602981872898\\
	427	73.3366064376856\\
	428	70.2086197584686\\
	429	70.7379925691599\\
	430	65.5319682675919\\
	431	63.4891477642278\\
	432	73.3890821177437\\
	433	61.6025399301474\\
	434	61.7160133243073\\
	435	60.0208003676843\\
	436	67.4988897860754\\
	437	67.603779524881\\
	438	66.4435734483867\\
	439	64.141578675945\\
	440	65.0480448890578\\
	441	66.2819727667087\\
	442	81.6314854682606\\
	443	59.52053684054\\
	444	54.4646793157336\\
	445	53.8682187321456\\
	446	51.0652174956224\\
	447	40.4174745459302\\
	448	41.3853183761983\\
	449	31.4281002474531\\
	450	83.7561919296589\\
	451	22.2380524405974\\
	452	94.4688341945128\\
	453	53.7893873322704\\
	454	34.1676207549733\\
	455	29.3107041921021\\
	456	51.0200736932676\\
	457	96.4355106146414\\
	458	35.2160574834045\\
	459	33.0089911997986\\
	460	190.103859316505\\
	461	26.5200537394454\\
	462	35.8146691848873\\
	463	117.98770538283\\
	464	44.4004545110565\\
	465	55.3366635099565\\
	466	25.598943868697\\
	467	26.5697083819714\\
	468	23.1902513656316\\
	469	79.6975213202623\\
	470	57.0438487002454\\
	471	23.6499171816522\\
	472	23.0230918181961\\
	473	29.0619710436578\\
	474	57.1389492720736\\
	475	44.2515187936511\\
	476	40.0090699052656\\
	477	29.1488558619286\\
	478	207.798356847469\\
	479	48.5203412806938\\
	480	82.610871507193\\
	481	43.9592697247868\\
	482	36.022907529995\\
	483	43.680323923191\\
	484	86.4044979307281\\
	485	64.5963727851709\\
	486	45.7443647747057\\
	487	50.2803789751219\\
	488	41.7026750002784\\
	489	49.9854315653894\\
	490	37.3020707243651\\
	491	33.4197118696193\\
	492	54.0580841056582\\
	493	36.3512009390582\\
	494	36.4349177486025\\
	495	25.8801719592304\\
	496	28.992046519157\\
	497	36.4605214816185\\
	498	29.6561676236591\\
	499	26.566762162327\\
	500	28.568007795528\\
	501	28.9617343049697\\
	502	25.788264458481\\
	503	28.0134697677697\\
	504	31.1797825592364\\
	505	27.7359231400598\\
	506	26.2246339623235\\
	507	22.930176599699\\
	508	34.7533551356667\\
	509	55.64380526833\\
	510	36.1304182539778\\
	511	30.0198399543668\\
	512	32.9723764749887\\
	513	28.1507505520221\\
	514	26.7081403930544\\
	515	31.0329278065862\\
	516	32.4741341694498\\
	517	24.7135894378976\\
	518	16.943697550518\\
	519	49.3879419506514\\
	520	26.0210515335321\\
	521	24.9251096290594\\
	522	17.7725647060441\\
	523	21.2172020987126\\
	524	58.6896673922114\\
	525	16.493298691811\\
	526	20.9390611320659\\
	527	30.2951163585447\\
	528	97.66332200907\\
	529	28.7989579379145\\
	530	21.5797955019316\\
	531	24.9801169670376\\
	532	20.8805741896098\\
	533	23.8637409471087\\
	534	29.9689149712962\\
	535	26.7338182030132\\
	536	22.2203027357842\\
	537	35.4199256850036\\
	538	27.8212106311148\\
	539	35.0107488475906\\
	540	24.7524159912425\\
	541	43.0139878040309\\
	542	52.3144311659526\\
	543	26.6441591268454\\
	544	21.3887399496124\\
	545	24.2945058074987\\
	546	51.8495739248248\\
	547	22.5076102832965\\
	548	42.4953239320898\\
	549	30.2832731794948\\
	550	38.7007138756435\\
	551	30.7220633698084\\
	552	20.4335591973203\\
	553	23.0210803226034\\
	554	30.4733383213422\\
	555	34.2560777794593\\
	556	31.6757468620798\\
	557	20.7987712386505\\
	558	53.9329132933212\\
	559	38.1779903396031\\
	560	32.0677949610504\\
	561	32.4187632808242\\
	562	28.9576211283973\\
	563	23.7873272969323\\
	564	27.1539582078402\\
	565	30.9466792266649\\
	566	23.7427865382746\\
	567	37.1670095003088\\
	568	25.9794694747655\\
	569	47.4379122807206\\
	570	28.0906568866057\\
	571	20.100739412076\\
	572	21.7051833582091\\
	573	29.2600792976929\\
	574	35.8095742847505\\
	575	28.0881881282558\\
	576	31.2656110826837\\
	577	41.632079546023\\
	578	46.4089409889583\\
	579	43.9750034915947\\
	580	123.612110405919\\
	581	32.2180788748309\\
	582	32.3025082870873\\
	583	50.0156366333092\\
	584	135.383916848411\\
	585	49.7961244275898\\
	586	30.0752628122483\\
	587	30.4629998391271\\
	588	27.8854716475072\\
	589	35.9682503268918\\
	590	27.8671290072629\\
	591	26.6627458648387\\
	592	80.1644846725895\\
	593	21.3922507054323\\
	594	28.9233618859528\\
	595	53.7296492809975\\
	596	55.5435911691867\\
	597	30.5677425129411\\
	598	43.4579342524877\\
	599	20.32050217024\\
	600	21.9346496394648\\
	601	57.1626747518278\\
	602	64.0305246345315\\
	603	22.1175345036855\\
	604	12.8030869421709\\
	605	41.2007289738604\\
	606	49.1429143061291\\
	607	9.83214080489471\\
	608	40.2691539586806\\
	609	21.2144085789321\\
	610	54.6754721205599\\
	611	19.5914259628011\\
	612	20.0799123135492\\
	613	12.987873622072\\
	614	29.8595407835609\\
	615	30.6139558813131\\
	616	27.1626032203429\\
	617	33.5613857468028\\
	618	27.1410929802316\\
	619	27.7715199647019\\
	620	35.9143630873722\\
	621	35.8313435284351\\
	622	31.3466541997477\\
	623	32.1298365391056\\
	624	29.6483860183646\\
	625	44.0705303104879\\
	626	32.522826450353\\
	627	43.7618527867854\\
	628	40.2502811111259\\
	629	37.8539356893815\\
	630	32.5390727060322\\
	631	29.5446594139716\\
	632	44.5205443118347\\
	633	50.2504012673306\\
	634	30.8031369891672\\
	635	28.7938294999076\\
	636	32.0081377932104\\
	637	44.0846039364325\\
	638	33.7935646353932\\
	639	28.2948425620825\\
	640	87.589592873783\\
	641	45.5799579042923\\
	642	37.1353355174642\\
	643	33.0861280794428\\
	644	53.0356127941201\\
	645	45.7240108485041\\
	646	39.9788787558244\\
	647	36.1877069741291\\
	648	36.3798476904605\\
	649	193.778390006312\\
	650	52.5610672552981\\
	651	38.9305943527261\\
	652	33.7078326215419\\
	653	32.2319626909173\\
	654	45.2308870294091\\
	655	41.7172746416889\\
	656	54.5487541660233\\
	657	37.9014341231288\\
	658	36.5888710442727\\
	659	38.53347535925\\
	660	202.048115268448\\
	661	110.089156637186\\
	662	45.4996008761752\\
	663	44.8404354290612\\
	664	88.2520788406685\\
	665	66.2913043904148\\
	666	62.3337873037934\\
	667	59.4592628297529\\
	668	56.0360918443491\\
	669	55.1238600468439\\
	670	53.4268832217831\\
	671	51.6485117523476\\
	672	59.6725947294113\\
	673	54.8617780003919\\
	674	47.6374382453549\\
	675	43.0646115237983\\
	676	36.0031089599395\\
	677	41.2461833298826\\
	678	38.5964828272629\\
	679	37.2713886784515\\
	680	35.9223821394836\\
	681	39.5747270202074\\
	682	34.9454568824184\\
	683	36.0132080829227\\
	684	39.1246370427112\\
	685	34.7151831151407\\
	686	38.1887919661804\\
	687	41.0369201580592\\
	688	68.7090019245467\\
	689	44.8375496076093\\
	690	28.7132851632513\\
	691	57.3959824999616\\
	692	104.476848678894\\
	693	25.8006273367329\\
	694	28.9333075765432\\
	695	26.7312052179667\\
	696	26.2461839200563\\
	697	26.4971010611336\\
	698	26.5494707197102\\
	699	30.3932594753186\\
	700	71.990555379213\\
	701	39.4371351651252\\
	702	36.8136449279849\\
	703	76.4844427816857\\
	704	36.0848853369643\\
	705	32.0727460589895\\
	706	31.0993230390785\\
	707	30.120373968226\\
	708	32.1273618029702\\
	709	30.1028859460137\\
	710	31.5373665549779\\
	711	29.5338403398078\\
	712	30.2692446625173\\
	713	32.0056487725383\\
	714	37.8467599652812\\
	715	62.4674138119934\\
	716	30.2245521495425\\
	717	57.2970252899172\\
	718	32.8179325199189\\
	719	31.1793596701188\\
	720	57.5005462878235\\
	721	27.9036186325291\\
	722	17.7044736913693\\
	723	15.313024952403\\
	724	62.995527698187\\
	725	35.6154178940912\\
	726	26.9445064079104\\
	727	29.1725451886842\\
	728	20.7227568321112\\
	729	41.3342921069127\\
	730	21.28776225085\\
	731	16.6727734076109\\
	732	32.4080546243009\\
	733	22.8235746295226\\
	734	14.6137313027878\\
	735	24.3598423937765\\
	736	22.3502210067995\\
	737	16.7440368399831\\
	738	15.8701440344743\\
	739	54.0786598526384\\
	740	38.381051729313\\
	741	25.6756591851466\\
	742	22.3830638913953\\
	743	21.8630839147926\\
	744	28.0894196089524\\
	745	28.1565735554611\\
	746	21.0259859453644\\
	747	21.5442487913551\\
	748	17.8186207173792\\
	749	17.9335355525755\\
	750	22.7021591063664\\
	751	40.9563594669615\\
	752	32.0084939491222\\
	753	21.6334310492223\\
	754	20.8279245974313\\
	755	29.5130799060707\\
	756	27.9739469519712\\
	757	38.4589908630938\\
	758	16.3451693220845\\
	759	20.1282516626471\\
	760	34.2688948746264\\
	761	33.8971015816198\\
	762	16.1010283700268\\
	763	24.0757398493963\\
	764	17.8685100726802\\
	765	14.5446819112927\\
	766	25.7497246976713\\
	767	27.0030155796828\\
	768	28.8790066806605\\
	769	19.7277259327732\\
	770	19.8859751762831\\
	771	29.1718863326911\\
	772	47.5824033727278\\
	773	24.4015918318158\\
	774	24.5649762680122\\
	775	47.1740786332899\\
	776	24.4925914834292\\
	777	34.5414459752547\\
	778	21.1000200238698\\
	779	22.8781142901852\\
	780	24.8434486815732\\
	781	26.9455382688137\\
	782	46.7844659431397\\
	783	26.6149743828573\\
	784	25.0332797235789\\
	785	25.0142073603019\\
	786	25.4912721575148\\
	787	26.5324730798691\\
	788	42.1349162367348\\
	789	61.4560878686815\\
	790	46.484267927862\\
	791	45.1727844289833\\
	792	44.7568217705967\\
	793	43.4418157048985\\
	794	57.551810549712\\
	795	46.5282594684065\\
	796	47.7223686980928\\
	797	44.7913140130566\\
	798	47.0897491220916\\
	799	43.1437032249002\\
	800	54.1280096667173\\
	801	45.7632004204509\\
	802	46.4342345890583\\
	803	41.8193154813035\\
	804	40.6539521715387\\
	805	39.5977934819108\\
	806	41.406851495302\\
	807	44.5424636622321\\
	808	101.682179233489\\
	809	49.1284611832078\\
	810	57.1992844117383\\
	811	43.9664119483355\\
	812	42.2541671520818\\
	813	42.1167815840597\\
	814	39.1748356562415\\
	815	36.4665536600946\\
	816	34.595452672303\\
	817	34.7158735371266\\
	818	31.4344799732043\\
	819	29.1813583431822\\
	820	28.5284303097008\\
	821	27.8239264771702\\
	822	36.1189031742021\\
	823	26.9963348487887\\
	824	31.2466079818255\\
	825	27.1910046674728\\
	826	27.6913348809667\\
	827	24.4048192003503\\
	828	24.9685849687072\\
	829	22.3871849625552\\
	830	22.0818241094037\\
	831	23.9342934664065\\
	832	25.289036584512\\
	833	24.2891156368045\\
	834	26.2441770934594\\
	835	27.3095975026084\\
	836	24.6953630449985\\
	837	20.8841565187008\\
	838	21.4916408901279\\
	839	55.8218592511449\\
	840	27.3244202503768\\
	841	32.0981816249671\\
	842	30.0479808633772\\
	843	27.7999592446677\\
	844	26.3121492949876\\
	845	23.5586534744845\\
	846	20.0759865727077\\
	847	19.112916209609\\
	848	25.0608838912401\\
	849	18.8866522466216\\
	850	19.7446407713313\\
	851	114.350947266909\\
	852	18.9306903621796\\
	853	21.1994366893198\\
	854	19.0658768262034\\
	855	37.4634928253685\\
	856	37.8977496817144\\
	857	100.578892045694\\
	858	29.7799636022335\\
	859	24.3379665800891\\
	860	22.4907157884546\\
	861	115.275707805024\\
	862	21.3083175905785\\
	863	16.5926217990003\\
	864	18.5051695847007\\
	865	22.6969959510575\\
	866	30.573474817653\\
	867	26.2550003962233\\
	868	34.5952043826977\\
	869	21.7484880718548\\
	870	18.9396916994987\\
	871	19.5424883621086\\
	872	21.7101099150144\\
	873	21.0926510156327\\
	874	19.0566498717163\\
	875	21.4814635164216\\
	876	15.7407641640258\\
	877	21.4734951423571\\
	878	59.3762447852667\\
	879	18.6935934618882\\
	880	31.2134982020557\\
	881	19.8868285270936\\
	882	16.8777944420525\\
	883	16.5225365670308\\
	884	29.2896060862721\\
	885	30.0284215758501\\
	886	30.1876734288619\\
	887	29.5159716910191\\
	888	27.6757984423313\\
	889	27.8736080607655\\
	890	32.9212880685783\\
	891	32.068204822843\\
	892	30.1752090922396\\
	893	27.1223763160692\\
	894	47.664185826689\\
	895	41.7100728800712\\
	896	42.767048136074\\
	897	49.0991117012365\\
	898	67.7578091698458\\
	899	51.0759676950772\\
	900	46.174879952966\\
	901	54.5481918389985\\
	902	42.1250615215939\\
	903	65.539734130426\\
	904	42.3336332902897\\
	905	38.8018548707926\\
	906	46.2002047923572\\
	907	38.3741078365553\\
	908	37.647654503395\\
	909	34.7169503140121\\
	910	38.2357967629692\\
	911	29.2896744260812\\
	912	38.3477532699823\\
	913	21.4088907144811\\
	914	20.8309221946861\\
	915	20.7518913672667\\
	916	25.3824636634038\\
	917	24.4255605804439\\
	918	34.9761495609196\\
	919	24.0680224571674\\
	920	41.3038129483519\\
	921	38.4298944454019\\
	922	40.0236662159405\\
	923	45.1983345855154\\
	924	40.0020876984453\\
	925	39.2848513686127\\
	926	38.0690627291284\\
	927	38.4796334431911\\
	928	40.1224801241697\\
	929	34.4952285117558\\
	930	29.4167553641329\\
	931	37.8985273273862\\
	932	25.353866817619\\
	933	21.7809208186239\\
	934	23.1868534429188\\
	935	27.5810597077725\\
	936	23.7390030070159\\
	937	21.9842710031066\\
	938	23.8598381958345\\
	939	45.8388414655629\\
	940	34.9588086649573\\
	941	31.3360988935283\\
	942	38.8669059887175\\
	943	27.6376546518438\\
	944	44.5314942986464\\
	945	27.4465315830065\\
	946	25.296595444369\\
	947	25.1383122857182\\
	948	36.3875008022132\\
	949	26.5363292105248\\
	950	25.8772735636087\\
	951	27.7342523621866\\
	952	20.8349309288246\\
	953	23.4802910326946\\
	954	29.496679899415\\
	955	16.9223915902178\\
	956	21.302859625412\\
	957	21.8758710425523\\
	958	25.7168290954132\\
	959	19.1059761381283\\
	960	22.3663444457911\\
	961	20.6837092632069\\
	962	21.7150152467618\\
	963	16.6579387594215\\
	964	27.335169909799\\
	965	21.868972064987\\
	966	39.5779858626207\\
	967	13.5135988570748\\
	968	16.3021460808319\\
	969	13.289966999448\\
	970	20.138605690771\\
	971	26.6914028901464\\
	972	18.5545734438149\\
	973	19.6164430753739\\
	974	96.198869120388\\
	975	41.6560432097341\\
	976	14.8163240671046\\
	977	16.6730327575977\\
	978	50.3393820194398\\
	979	28.4877265016457\\
	980	99.4510313320803\\
	981	25.3745272439908\\
	982	23.3042315215162\\
	983	27.9847217914527\\
	984	40.0043518854379\\
	985	28.2124278899723\\
	986	29.2245708276411\\
	987	23.6159382054605\\
	988	25.881914644244\\
	989	25.8161100858111\\
	990	32.2011596665539\\
	991	56.4733069623807\\
	992	25.6489399910751\\
	993	32.3823857658123\\
	994	49.7597725476035\\
	995	27.9708362352924\\
	996	31.0417527771914\\
	997	27.4058950830055\\
	998	35.3241725185083\\
	999	37.8061943757118\\
	1000	48.1910036489541\\
	1001	32.3540826295316\\
	1002	31.8683456367863\\
	1003	28.617880729328\\
	1004	24.9780160993247\\
	1005	27.1490099630199\\
	1006	31.5816479255251\\
	1007	33.7065509560657\\
	1008	33.6383964142464\\
	1009	39.1400484139137\\
	1010	38.3678096911052\\
	1011	36.9662897260314\\
	1012	36.0893793171971\\
	1013	34.1546156485523\\
	1014	31.9880702287905\\
	1015	29.6621633571219\\
	1016	28.4304861756418\\
	1017	36.5117148366753\\
	1018	30.281876139184\\
	1019	33.1777947574829\\
	1020	30.1842823664077\\
	1021	32.927005573921\\
	1022	29.4195854558775\\
	1023	28.3505439429396\\
	1024	28.661689754531\\
	1025	27.6387832156094\\
	1026	115.966397843211\\
	1027	31.6633372781659\\
	1028	27.8976812982265\\
	1029	27.8077918634995\\
	1030	32.5085088631134\\
	1031	30.2718427322555\\
	1032	28.8482758275012\\
	1033	33.4008120968985\\
	1034	66.8695251147465\\
	1035	43.2814251448888\\
	1036	41.4287500106304\\
	1037	62.7109123934552\\
	1038	42.6314789496392\\
	1039	43.7025657855021\\
	1040	44.2662657144679\\
	1041	55.5419530345794\\
	1042	72.3152897815145\\
	1043	58.9357847925366\\
	1044	56.0219791284859\\
	1045	60.9088885959339\\
	1046	57.1504989317041\\
	1047	55.3996161351586\\
	1048	54.3290232814154\\
	1049	53.4604223218849\\
	1050	52.0454621767916\\
	1051	57.522700439248\\
	1052	58.4128839341782\\
	1053	54.2707569902066\\
	1054	71.5423828051302\\
	1055	47.1057786895203\\
	1056	49.199873106276\\
	1057	47.9372797210013\\
	1058	44.191940846095\\
	1059	43.1903261987399\\
	1060	42.711420197393\\
	1061	41.3555755395403\\
	1062	40.5464724530848\\
	1063	42.5027867324551\\
	1064	41.2807349356811\\
	1065	42.4757389772118\\
	1066	52.9151439195242\\
	1067	80.9888597951158\\
	1068	37.6068533639192\\
	1069	39.2991742999859\\
	1070	33.9665247418573\\
	1071	35.6641026169943\\
	1072	35.6176042395957\\
	1073	34.9921444859837\\
	1074	29.9540821816102\\
	1075	40.5499418666153\\
	1076	49.7245454059912\\
	1077	27.2370933652365\\
	1078	124.273280286278\\
	1079	66.0467742314064\\
	1080	22.9748332507441\\
	1081	24.6865111059146\\
	1082	22.9402281929204\\
	1083	22.8686636549968\\
	1084	21.1620424786383\\
	1085	28.7673616712673\\
	1086	27.6605526192827\\
	1087	28.0295079015247\\
	1088	26.0251834784159\\
	1089	25.1059997807162\\
	1090	24.4473235086818\\
	1091	22.9527005005923\\
	1092	36.4509548182698\\
	1093	24.2838367221788\\
	1094	22.7453674022932\\
	1095	24.5589134077505\\
	1096	23.3687588034655\\
	1097	23.5162340430907\\
	1098	25.720020090842\\
	1099	25.746437107686\\
	1100	23.2079534094837\\
	1101	24.2823891597584\\
	1102	25.1854653720992\\
	1103	21.152680417351\\
	1104	20.6511019289005\\
	1105	37.8098393968691\\
	1106	23.2520611591174\\
	1107	22.4700597573012\\
	1108	22.8037277384006\\
	1109	21.691126072681\\
	1110	20.563944557172\\
	1111	19.9639230040137\\
	1112	19.8610031223827\\
	1113	19.5081676416495\\
	1114	34.6492219202979\\
	1115	19.8818385695445\\
	1116	25.6326333923546\\
	1117	56.9934488786442\\
	1118	26.2627009988671\\
	1119	22.600079104119\\
	1120	20.1148347158873\\
	1121	20.5329249113535\\
	1122	46.9004426945042\\
	1123	22.7758917033805\\
	1124	22.1492885551484\\
	1125	24.028973646276\\
	1126	21.8500276530335\\
	1127	23.9250834625546\\
	1128	22.4202675814769\\
	1129	21.8274376109178\\
	1130	23.0920951319429\\
	1131	21.6335145884093\\
	1132	16.0426229129329\\
	1133	16.3096720621523\\
	1134	15.3877731387789\\
	1135	65.8654604472746\\
	1136	26.2837578446342\\
	1137	21.6154917366136\\
	1138	50.6584261966039\\
	1139	18.9823100969712\\
	1140	16.6066944737717\\
	1141	13.7630942594886\\
	1142	17.9673511432642\\
	1143	185.140091020488\\
	1144	32.3566521220743\\
	1145	35.2867880759569\\
	1146	31.5444124646333\\
	1147	29.6531433594917\\
	1148	30.4924221668825\\
	1149	28.27295753384\\
	1150	58.4570850560059\\
	1151	28.8554713046759\\
	1152	31.6791745832708\\
	1153	29.2620136405794\\
	1154	27.7424708763246\\
	1155	30.7164022293799\\
	1156	27.7209888686095\\
	1157	30.4627604014653\\
	1158	31.323759722397\\
	1159	24.2327655526216\\
	1160	34.1677454778455\\
	1161	27.7211265149354\\
	1162	22.6769677219193\\
	1163	21.5310233901547\\
	1164	21.2102308460271\\
	1165	39.2687410392207\\
	1166	21.6348583086596\\
	1167	19.6195651099595\\
	1168	16.7792294449253\\
	1169	17.7478441695548\\
	1170	14.2353212538596\\
	1171	12.8599830162597\\
	1172	21.197186666871\\
	1173	12.4828353615924\\
	1174	21.2936836098376\\
	1175	12.2068031184325\\
	1176	15.4728836427308\\
	1177	15.0810049130108\\
	1178	17.7477982103543\\
	1179	17.5604316441026\\
	1180	21.5922456172233\\
	1181	26.5164269545061\\
	1182	15.2363910745954\\
	1183	15.4515412642007\\
	1184	20.2324118944946\\
	1185	15.9698898923358\\
	1186	15.3438293639217\\
	1187	14.4404328888852\\
	1188	14.2766562092338\\
	1189	14.2188191339541\\
	1190	29.4656960664381\\
	1191	33.3969232493384\\
	1192	16.4854957403547\\
	1193	17.176542376905\\
	1194	20.7344109745732\\
	1195	18.2881210682339\\
	1196	14.017983805937\\
	1197	22.3318773810044\\
	1198	15.357174231478\\
	1199	36.0480677606323\\
	1200	59.0157695593294\\
	1201	20.8761211630702\\
	1202	16.4402097420834\\
	1203	40.5329226267807\\
	1204	58.4857625290776\\
	1205	26.9527397458594\\
	1206	21.1438358189428\\
	1207	20.1336432562344\\
	1208	32.8770233298109\\
	1209	23.5688658912511\\
	1210	19.2887836164993\\
	1211	120.526358628366\\
	1212	28.9948340060857\\
	1213	31.6441758952031\\
	1214	38.3076607533624\\
	1215	28.1773943952997\\
	1216	44.9695363127434\\
	1217	25.6917405687985\\
	1218	25.0867599318661\\
	1219	25.2584964172091\\
	1220	24.060953216503\\
	1221	46.065805143672\\
	1222	25.9313721120613\\
	1223	22.217604832834\\
	1224	26.5403778712044\\
	1225	21.7196818117184\\
	1226	21.6261261654149\\
	1227	21.5823984557498\\
	1228	20.6918359176947\\
	1229	22.0892260731217\\
	1230	35.2507323776074\\
	1231	28.1754095363482\\
	1232	25.4980528462186\\
	1233	24.6659862141644\\
	1234	24.3624410085942\\
	1235	26.8561841305388\\
	1236	27.4853760371419\\
	1237	26.5980608257552\\
	1238	24.9750400812203\\
	1239	24.58099928828\\
	1240	23.7379197288785\\
	1241	22.5848766910792\\
	1242	22.1862936983225\\
	1243	22.7529423329852\\
	1244	22.6434001606121\\
	1245	22.3403338843545\\
	1246	22.1976950052749\\
	1247	21.7631605730338\\
	1248	27.0218948072074\\
	1249	29.917567228452\\
	1250	26.4547769808457\\
	1251	30.5174633879506\\
	1252	30.8406307566435\\
	1253	65.4667975005623\\
	1254	25.2969383689664\\
	1255	25.5230856848793\\
	1256	24.5688092152488\\
	1257	24.1266979044162\\
	1258	62.7584124290551\\
	1259	22.2641316380625\\
	1260	21.9526776454467\\
	1261	21.6692262419258\\
	1262	20.6217339401608\\
	1263	20.8878447371981\\
	1264	20.4301941170391\\
	1265	19.7754415156561\\
	1266	19.0711722588098\\
	1267	37.0045948624052\\
	1268	23.6541358858314\\
	1269	23.9351389126892\\
	1270	93.8813746250145\\
	1271	25.9369314379644\\
	1272	19.4396870447168\\
	1273	30.2251733158113\\
	1274	28.1029280494006\\
	1275	21.9867510359474\\
	1276	50.310052075436\\
	1277	34.6094661107535\\
	1278	31.8384242619534\\
	1279	30.4046213698422\\
	1280	28.2139214296855\\
	1281	28.8786273675583\\
	1282	74.8316584182772\\
	1283	22.3404558803626\\
	1284	34.9379407465608\\
	1285	14.7184225641597\\
	1286	14.8265176248826\\
	1287	18.9574181144118\\
	1288	74.2250849156999\\
	1289	22.6133311428497\\
	1290	31.9366320882323\\
	1291	24.2318582240446\\
	1292	21.6706266375272\\
	1293	19.4554482527506\\
	1294	24.1600099421294\\
	1295	23.4763636161841\\
	1296	37.7998238796222\\
	1297	19.7155138362283\\
	1298	26.0977812324619\\
	1299	24.1578174461197\\
	1300	24.4477466649535\\
	1301	37.4087481865184\\
	1302	22.506320746654\\
	1303	31.0801468710732\\
	1304	17.9113889696973\\
	1305	18.4857124385561\\
	1306	15.8021598897041\\
	1307	16.384291495578\\
	1308	14.7251450035361\\
	1309	14.5555882126033\\
	1310	19.7506367756761\\
	1311	18.4775878461877\\
	1312	24.7840132093746\\
	1313	18.9821702634894\\
	1314	18.0501206043839\\
	1315	20.1268079766862\\
	1316	55.5657896634742\\
	1317	23.2524067608814\\
	1318	50.5284046685295\\
	1319	39.514010370744\\
	1320	44.1565216559262\\
	1321	43.4556673196179\\
	1322	42.3376607285252\\
	1323	41.4553125619054\\
	1324	40.1674586214164\\
	1325	81.7438404077918\\
	1326	46.3920956320818\\
	1327	45.3220523154282\\
	1328	47.0611884886761\\
	1329	45.0550656642388\\
	1330	42.9597099288304\\
	1331	44.8424119272926\\
	1332	44.4789003380264\\
	1333	38.6613641633685\\
	1334	56.0867149804945\\
	1335	48.4029076136417\\
	1336	106.966231386838\\
	1337	66.4757822491987\\
	1338	62.9689145920155\\
	1339	64.367127191763\\
	1340	61.2209298042297\\
	1341	63.2179550578985\\
	1342	61.8440490947986\\
	1343	61.5125177796651\\
	1344	62.3253474879479\\
	1345	64.0260701757781\\
	1346	63.019370814718\\
	1347	64.2390007426135\\
	1348	62.5841178998474\\
	1349	61.2944709916671\\
	1350	59.7981494258866\\
	1351	56.6838060726745\\
	1352	55.2142932176946\\
	1353	54.1926127651653\\
	1354	51.3119935720908\\
	1355	54.7306925364592\\
	1356	52.7782473696745\\
	1357	55.9745672075726\\
	1358	56.6161242160394\\
	1359	53.6215480840542\\
	1360	50.9096397989841\\
	1361	49.7253802065144\\
	1362	47.78979016215\\
	1363	49.743548379173\\
	1364	43.3976790022342\\
	1365	41.9456254923252\\
	1366	41.8618930173875\\
	1367	41.4351371731953\\
	1368	39.7346255029454\\
	1369	38.1818604731805\\
	1370	36.0455214627544\\
	1371	41.7067695272448\\
	1372	36.6211502206562\\
	1373	37.7307119726729\\
	1374	35.8620757409675\\
	1375	29.9683179045497\\
	1376	30.7181881991616\\
	1377	26.9390874867092\\
	1378	28.3901883297892\\
	1379	28.3356256633739\\
	1380	23.7737862835789\\
	1381	21.2965252372781\\
	1382	17.1917238830993\\
	1383	21.9057158844975\\
	1384	41.8126008017725\\
	1385	17.2685654979194\\
	1386	12.0352055623307\\
	1387	10.8905679996836\\
	1388	9.83292395491179\\
	1389	12.5842139197946\\
	1390	9.4712090284311\\
	1391	16.746391252745\\
	1392	15.3172556488286\\
	1393	19.5176519674439\\
	1394	25.0875813182859\\
	1395	16.9762242401596\\
	1396	8.82327162046647\\
	1397	104.435055290758\\
	1398	23.9855630493864\\
	1399	19.6543704704249\\
	1400	31.6359965949695\\
	1401	17.2764264784637\\
	1402	22.3158004134262\\
	1403	22.2442606487745\\
	1404	16.5881879965621\\
	1405	22.9407362900921\\
	1406	15.866907322779\\
	1407	22.3538775197302\\
	1408	20.434039607889\\
	1409	16.199537507906\\
	1410	13.6628638473129\\
	1411	20.0559199298594\\
	1412	19.738705846775\\
	1413	17.1137027368346\\
	1414	16.2573466081706\\
	1415	17.3178774475471\\
	1416	28.9671773277111\\
	1417	30.2725915568817\\
	1418	15.4489583251838\\
	1419	20.718512366448\\
	1420	22.6678887633777\\
	1421	17.3804958928745\\
	1422	18.088750494815\\
	1423	14.0410575709819\\
	1424	13.3362025949939\\
	1425	18.627608420602\\
	1426	17.5799776931498\\
	1427	16.2821457222608\\
	1428	17.3111007170793\\
	1429	20.387855259747\\
	1430	21.7947999192711\\
	1431	16.5794417189319\\
	1432	24.9177027644753\\
	1433	16.1711161381864\\
	1434	14.711710034729\\
	1435	45.8935775453709\\
	1436	20.3249294391098\\
	1437	27.5868182274686\\
	1438	27.3838531414882\\
	1439	29.8176465660293\\
	1440	23.1155886228088\\
	1441	20.3362079104155\\
	1442	19.082197042918\\
	1443	18.8405251473923\\
	1444	19.9243720360855\\
	1445	20.8217176470729\\
	1446	21.7785075559134\\
	1447	19.2741321226786\\
	1448	17.4333101068799\\
	1449	15.63175231521\\
	1450	14.7245978338993\\
	1451	15.0774072379029\\
	1452	20.4421138025407\\
	1453	42.8930785556679\\
	1454	14.9653693157924\\
	1455	17.7065010508312\\
	1456	41.4254529250421\\
	1457	15.1502832032078\\
	1458	14.4147007621447\\
	1459	16.7973355091745\\
	1460	10.3486019802603\\
	1461	10.4834425314117\\
	1462	9.34118575829125\\
	1463	12.0697226863186\\
	1464	19.6071061276425\\
	1465	46.4749035443411\\
	1466	15.86026158547\\
	1467	42.8341478717786\\
	1468	13.9889663505833\\
	1469	30.8469782625417\\
	1470	20.672961880343\\
	1471	19.2563226679356\\
	1472	20.6920802925723\\
	1473	24.2309455240676\\
	1474	22.1297758333111\\
	1475	26.041370707015\\
	1476	39.7042565991438\\
	1477	26.7222262212309\\
	1478	34.9734226631445\\
	1479	34.0121669127279\\
	1480	33.1781328644077\\
	1481	31.8028004784507\\
	1482	30.7388333979978\\
	1483	29.6895988787407\\
	1484	31.4568974040496\\
	1485	32.3789405062241\\
	1486	29.2731810118365\\
	1487	29.2409763209824\\
	1488	57.1621115096321\\
	1489	32.2194857397905\\
	1490	40.9837120135563\\
	1491	35.0041955290611\\
	1492	39.1075171077494\\
	1493	36.4933431179926\\
	1494	34.6139146338354\\
	1495	33.6697739121301\\
	1496	37.4259921282783\\
	1497	32.7606795259894\\
	1498	37.4590240020964\\
	1499	33.2762433668449\\
	1500	33.8625270072403\\
	1501	38.6681671458736\\
	1502	44.0307895111851\\
	1503	36.1501121370306\\
	1504	34.2908993621802\\
	1505	33.4520240789389\\
	1506	31.822972603629\\
	1507	33.3577227669747\\
	1508	33.9387248947992\\
	1509	33.300543244095\\
	1510	33.706250962895\\
	1511	38.3355644850369\\
	1512	34.6761046527129\\
	1513	34.4967350528376\\
	1514	33.5090585820239\\
	1515	33.5800447204697\\
	1516	34.3609543167231\\
	1517	32.0403184336551\\
	1518	36.5188362345353\\
	1519	27.8990205271446\\
	1520	24.6218272664944\\
	1521	21.2777337189251\\
	1522	37.8531773582969\\
	1523	25.8557547029973\\
	1524	22.4418694047566\\
	1525	25.4398442367649\\
	1526	22.7695536560901\\
	1527	22.4842442300501\\
	1528	22.6304821449993\\
	1529	24.7206086984411\\
	1530	24.8022904686671\\
	1531	30.0398411942677\\
	1532	23.9229980539462\\
	1533	25.0486543827917\\
	1534	26.9709050241045\\
	1535	23.5458706487905\\
	1536	24.3415388647104\\
	1537	22.477978002537\\
	1538	26.2645329338621\\
	1539	23.1815223941694\\
	1540	23.7857672200319\\
	1541	21.3509264022659\\
	1542	21.9834544883034\\
	1543	23.0206762400223\\
	1544	20.0536676927935\\
	1545	21.5142279667021\\
	1546	21.1537016455965\\
	1547	22.4955549372825\\
	1548	32.1823212378265\\
	1549	29.3132831310084\\
	1550	27.5981936829362\\
	1551	61.1152389974646\\
	1552	47.1673779607615\\
	1553	43.7068471922426\\
	1554	43.8674113108723\\
	1555	53.0381386485429\\
	1556	46.8892180423637\\
	1557	45.2944295955473\\
	1558	44.1658902928716\\
	1559	47.1882459365773\\
	1560	45.6983820694653\\
	1561	43.8981087175668\\
	1562	46.1000521196018\\
	1563	43.911089804888\\
	1564	44.0166409467721\\
	1565	49.6399930317926\\
	1566	34.736870848511\\
	1567	35.2951714079482\\
	1568	37.1522031987955\\
	1569	33.9965909359647\\
	1570	32.3564957509618\\
	1571	34.2037637898437\\
	1572	30.586254415467\\
	1573	38.1208965325584\\
	1574	35.3537611932049\\
	1575	31.8406645695366\\
	1576	31.8682181666033\\
	1577	30.3288002091645\\
	1578	28.7974938236263\\
	1579	28.1772123614801\\
	1580	27.6476920366337\\
	1581	31.6539629277851\\
	1582	29.397526347072\\
	1583	28.5135665781849\\
	1584	28.5538467138981\\
	1585	26.9798755217583\\
	1586	30.850399964053\\
	1587	28.4262377457853\\
	1588	30.2622667291471\\
	1589	28.5355619866497\\
	1590	25.4519681063298\\
	1591	27.6665421720252\\
	1592	26.2854991873543\\
	1593	27.1519754309622\\
	1594	25.2074668384815\\
	1595	52.8869810799968\\
	1596	42.0566772881991\\
	1597	43.2503036404062\\
	1598	41.894337178131\\
	1599	40.8939107980008\\
	1600	41.736825779221\\
	1601	39.0779890674012\\
	1602	37.3797193407311\\
	1603	37.044742910463\\
	1604	52.0191584118715\\
	1605	39.4416163511289\\
	1606	39.3837140872532\\
	1607	36.6843793129972\\
	1608	35.2859951982253\\
	1609	34.248520727554\\
	1610	33.6733833093472\\
	1611	31.7002612344779\\
	1612	26.8026356039154\\
	1613	55.805544393506\\
	1614	24.6437221231779\\
	1615	24.7582574752849\\
	1616	24.610069324204\\
	1617	24.5962871185817\\
	1618	24.1381041925086\\
	1619	26.9437985527343\\
	1620	26.6754269982366\\
	1621	26.6235067881291\\
	1622	24.8976778124493\\
	1623	25.5972499567514\\
	1624	25.429441513847\\
	1625	26.4930568174211\\
	1626	28.2628353206759\\
	1627	26.6996585158367\\
	1628	25.7728434723632\\
	1629	25.4375659198756\\
	1630	24.7837914138804\\
	1631	24.086790969557\\
	1632	24.4740480304264\\
	1633	24.2232215427057\\
	1634	27.3060053586052\\
	1635	22.9545262146469\\
	1636	22.3733201739373\\
	1637	22.0986716546667\\
	1638	21.2083510837369\\
	1639	21.1646015048688\\
	1640	22.2702825252614\\
	1641	21.74871213712\\
	1642	40.8098132821451\\
	1643	18.9538762015227\\
	1644	21.5917821440128\\
	1645	20.023160256754\\
	1646	19.1989250313943\\
	1647	19.3095364646542\\
	1648	18.9551585200001\\
	1649	18.9567748975358\\
	1650	18.9081401980079\\
	1651	22.0058224490014\\
	1652	18.8103159306384\\
	1653	18.5252204437483\\
	1654	18.1345595469815\\
	1655	17.8601829626202\\
	1656	17.5389248982207\\
	1657	178.51746713689\\
	1658	25.2286481846249\\
	1659	22.9386483937247\\
	1660	21.9740564907612\\
	1661	22.0568358719535\\
	1662	21.7323698266761\\
	1663	18.4504503475576\\
	1664	19.6717066005093\\
	1665	18.9629444155197\\
	1666	18.9842983533077\\
	1667	19.623464648269\\
	1668	19.4701615851598\\
	1669	18.7795277994237\\
	1670	19.7020584740099\\
	1671	19.069464675514\\
	1672	39.6469132087952\\
	1673	21.8030282683362\\
	1674	19.4773308369831\\
	1675	19.9026692864739\\
	1676	19.5922297168471\\
	1677	19.3710661651276\\
	1678	20.8240061187596\\
	1679	19.0298549999895\\
	1680	17.7332136228275\\
	1681	18.1622856262076\\
	1682	18.8511118141172\\
	1683	19.1842693387719\\
	1684	20.3357408471904\\
	1685	19.4191506398197\\
	1686	18.8332691014344\\
	1687	20.4128376741374\\
	1688	19.1993179638146\\
	1689	16.2859325163367\\
	1690	19.7805970778537\\
	1691	16.5023709203596\\
	1692	18.2603249992646\\
	1693	17.4869404438408\\
	1694	18.0205362384814\\
	1695	17.8076245782672\\
	1696	17.2562468402701\\
	1697	40.4040218013022\\
	1698	20.5434342108494\\
	1699	18.0617528703143\\
	1700	30.4667764344144\\
	1701	17.3079181365121\\
	1702	15.2560313069345\\
	1703	17.0718676938599\\
	1704	14.9540870203265\\
	1705	15.7032414831889\\
	1706	18.8829416165645\\
	1707	17.8039971075962\\
	1708	20.1422922068534\\
	1709	17.9662029817874\\
	1710	17.8218701461504\\
	1711	17.9387006617722\\
	1712	16.2202383207196\\
	1713	15.4338002059541\\
	1714	15.6531918009595\\
	1715	15.6903655098938\\
	1716	16.1878305219316\\
	1717	15.7184125595308\\
	1718	14.9550824420339\\
	1719	15.2306065130368\\
	1720	17.5250268541157\\
	1721	20.4275913927371\\
	1722	26.1575772924759\\
	1723	14.0256283688667\\
	1724	17.0082033249398\\
	1725	13.6284570520815\\
	1726	16.2855574300968\\
	1727	13.5303835014446\\
	1728	13.5150005012752\\
	1729	89.9869430243868\\
	1730	28.9800527903993\\
	1731	29.6391596435543\\
	1732	29.9324410697721\\
	1733	26.314980477503\\
	1734	37.8710557880302\\
	1735	24.9913902541317\\
	1736	24.3518719797001\\
	1737	28.2458062135501\\
	1738	432.401911193583\\
	1739	63.9244945884349\\
	1740	56.9608116921038\\
	1741	55.6925827300264\\
	1742	53.2444996181777\\
	1743	52.5667369115886\\
	1744	53.8043860947655\\
	1745	51.9909179314416\\
	1746	50.8252441793824\\
	1747	49.442201766216\\
	1748	53.7685320470445\\
	1749	51.4096311540576\\
	1750	51.0789296126489\\
	1751	50.6375376258143\\
	1752	51.7452435677341\\
	1753	50.3550543834934\\
	1754	46.048677224475\\
	1755	45.0745012911081\\
	1756	42.613592213926\\
	1757	44.3656072347284\\
	1758	44.3496138486767\\
	1759	43.2319501129202\\
	1760	44.4799640756832\\
	1761	43.335879621043\\
	1762	44.5280030312049\\
	1763	39.9537514935671\\
	1764	38.9402471845647\\
	1765	41.2562251243217\\
	1766	39.8749360730382\\
	1767	39.9682375696132\\
	1768	39.3897909476519\\
	1769	38.0578302095707\\
	1770	36.4223633769004\\
	1771	33.2096559555742\\
	1772	33.7729587696333\\
	1773	44.9513933507314\\
	1774	34.1766669732021\\
	1775	35.4056235648157\\
	1776	40.6089078887092\\
	1777	38.6552576374617\\
	1778	40.650738212957\\
	1779	41.1925805612368\\
	1780	40.1006385919237\\
	1781	44.5269399250511\\
	1782	40.4644080053394\\
	1783	42.8138760339882\\
	1784	42.0400945164601\\
	1785	42.7638285282363\\
	1786	41.5263254062277\\
	1787	43.114849739725\\
	1788	46.2924115194917\\
	1789	53.1337635194384\\
	1790	44.9869325543832\\
	1791	43.7318073155042\\
	1792	43.1332648918747\\
	1793	50.7163821307176\\
	1794	41.8283818605768\\
	1795	37.7551201081217\\
	1796	33.7792194865488\\
	1797	32.9822476090156\\
	1798	32.9053673528472\\
	1799	37.0396582596456\\
	1800	36.4871530675511\\
	1801	37.5395750717607\\
	1802	33.5633091107315\\
	1803	31.9464865261493\\
	1804	31.8805552609978\\
	1805	32.5732185941225\\
	1806	35.732996546692\\
	1807	26.5085451437983\\
	1808	25.7346160268049\\
	1809	23.3150946638288\\
	1810	25.5245532270218\\
	1811	21.5906353064417\\
	1812	27.614119744821\\
	1813	21.8051031168844\\
	1814	18.0212851816512\\
	1815	58.1084743152882\\
	1816	18.1077129651095\\
	1817	26.2597423335706\\
	1818	17.1763679708648\\
	1819	17.2862737636358\\
	1820	68.7581804125126\\
	1821	8.77875465726048\\
	1822	9.65429512927939\\
	1823	10.3554273069888\\
	1824	12.0346494521727\\
	1825	13.7997157096523\\
	1826	14.5960689762572\\
	1827	10.5991736539783\\
	1828	11.3383491574432\\
	1829	64.2244769172585\\
	1830	35.874276141805\\
	1831	20.6547025018768\\
	1832	26.0157316967934\\
	1833	20.8879493914068\\
	1834	25.2263623632757\\
	1835	21.7548717922068\\
	1836	43.3407397571857\\
	1837	24.0163248921073\\
	1838	20.1197544762996\\
	1839	38.6654461095798\\
	1840	18.872091623212\\
	1841	110.978268231758\\
	1842	29.6797335937132\\
	1843	28.5150515675941\\
	1844	30.0968553690698\\
	1845	27.0770397115847\\
	1846	26.2498821002283\\
	1847	24.3425373339853\\
	1848	27.0650398978914\\
	1849	25.7815342021332\\
	1850	22.9422208705751\\
	1851	22.8949440270269\\
	1852	24.937710927791\\
	1853	21.5713156707402\\
	1854	21.2951278974148\\
	1855	20.3244130093187\\
	1856	17.8015462009534\\
	1857	19.4729244111032\\
	1858	22.567235896705\\
	1859	20.9966598361641\\
	1860	19.8247615496464\\
	1861	19.7805079820387\\
	1862	22.5717332349336\\
	1863	20.6079450314538\\
	1864	20.4776093398888\\
	1865	20.5629249401753\\
	1866	27.1058650237451\\
	1867	22.3245274056455\\
	1868	21.8475586780181\\
	1869	21.339766268829\\
	1870	21.8341075723136\\
	1871	19.7093184331549\\
	1872	21.0506001521176\\
	1873	67.8577771836801\\
	1874	9.81064438165679\\
	1875	8.82735749023577\\
	1876	287.170973206497\\
	1877	82.7300206133036\\
	1878	38.7846730922296\\
	1879	38.8622901573911\\
	1880	39.5394679872345\\
	1881	39.6019908551674\\
	1882	39.2876021749697\\
	1883	40.3466885552728\\
	1884	38.8758457492316\\
	1885	36.7404323911272\\
	1886	36.2740260728227\\
	1887	33.5880922109832\\
	1888	28.8046103307847\\
	1889	28.3187156272417\\
	1890	26.0380916712398\\
	1891	25.2349081734489\\
	1892	29.4550472877788\\
	1893	27.6768713887612\\
	1894	23.0010464812387\\
	1895	25.8693004946746\\
	1896	37.533784316496\\
	1897	20.3362715815037\\
	1898	19.5703396657295\\
	1899	15.7930770696292\\
	1900	18.3346504322501\\
	1901	17.309402781649\\
	1902	20.0552134896601\\
	1903	20.6088454470177\\
	1904	19.1360104463733\\
	1905	19.949320396351\\
	1906	21.5856791596482\\
	1907	19.8757813729929\\
	1908	27.1830452321704\\
	1909	16.230686567095\\
	1910	18.1392229487403\\
	1911	16.9012399547037\\
	1912	17.8786637895582\\
	1913	19.0885481757102\\
	1914	17.0099916812585\\
	1915	19.0960655321051\\
	1916	16.6654657071381\\
	1917	24.4354751380447\\
	1918	19.730425365079\\
	1919	18.646546614822\\
	1920	19.3460336014103\\
	1921	18.9367906593533\\
	1922	18.9781818960651\\
	1923	111.723858270497\\
	1924	35.5936315422433\\
	1925	27.1907453789658\\
	1926	28.0178144800169\\
	1927	28.485392942787\\
	1928	26.026202200762\\
	1929	25.3779172208559\\
	1930	24.8784163928357\\
	1931	28.6433332866748\\
	1932	25.6666450174376\\
	1933	26.4682149983668\\
	1934	26.5910780043722\\
	1935	25.8181484051897\\
	1936	27.7242976498681\\
	1937	27.660530068935\\
	1938	28.3426908041374\\
	1939	59.4210221195033\\
	1940	32.3693978073234\\
	1941	32.9097329840001\\
	1942	33.8937638239963\\
	1943	33.4904270014341\\
	1944	23.6364430864076\\
	1945	23.1175005716888\\
	1946	39.2937787785293\\
	1947	16.3255852966505\\
	1948	26.7880783770982\\
	1949	17.3083723443013\\
	1950	30.4346594372084\\
	1951	21.4502381955431\\
	1952	20.8849893240094\\
	1953	21.305416137569\\
	1954	20.0803276320269\\
	1955	22.9101526175161\\
	1956	28.4694584833758\\
	1957	22.2471223470373\\
	1958	23.953799474948\\
	1959	23.1576063438614\\
	1960	22.6631981460925\\
	1961	22.0118082139942\\
	1962	22.764857395353\\
	1963	22.2367871659041\\
	1964	23.2244849270924\\
	1965	22.6754603026601\\
	1966	22.4443971278909\\
	1967	21.5919600366189\\
	1968	23.2486361040981\\
	1969	21.7811098571313\\
	1970	29.3759665428815\\
	1971	21.8145892382147\\
	1972	20.8806376063551\\
	1973	21.0720844895661\\
	1974	54.1080849931953\\
	1975	26.269484411796\\
	1976	24.3254605457188\\
	1977	22.7778678198497\\
	1978	22.8987059452008\\
	1979	23.5780761942202\\
	1980	47.6451856533768\\
	1981	27.1187757199193\\
	1982	26.8407090944421\\
	1983	38.4398917827906\\
	1984	49.0814521730345\\
	1985	42.8307391826312\\
	1986	36.204689543319\\
	1987	35.5868041473984\\
	1988	34.732446022792\\
	1989	44.1852959901425\\
	1990	31.1121955115342\\
	1991	30.2735427717554\\
	1992	30.2507476188196\\
	1993	33.0926272605079\\
	1994	33.1931479895272\\
	1995	32.1481520380955\\
	1996	32.8916128528631\\
	1997	34.0473315874984\\
	1998	39.1840713823811\\
	1999	37.5189919211464\\
	2000	37.1842061036775\\
	2001	39.1032244402484\\
	2002	36.2944330870211\\
	2003	35.7220891842184\\
	2004	36.5657910455709\\
	2005	32.7295846817374\\
	2006	33.9412770435035\\
	2007	32.223580397678\\
	2008	31.7876329041682\\
	2009	32.3467776467538\\
	2010	74.5764572166666\\
	2011	32.6931540122147\\
	2012	37.7746896879353\\
	2013	44.6232396949679\\
	2014	34.9345827722636\\
	2015	35.6219305913969\\
	2016	36.0745386950509\\
	2017	34.4135203589605\\
	2018	36.3059636160329\\
	2019	34.2158441553482\\
	2020	34.3562337196734\\
	2021	34.8873827564401\\
	2022	34.4905657534979\\
	2023	33.1170067625794\\
	2024	32.1563224478978\\
	2025	32.979882869933\\
	2026	33.194724953299\\
	2027	32.3110779188977\\
	2028	32.4650107631504\\
	2029	32.6075078913102\\
	2030	34.2420183885588\\
	2031	35.632761136257\\
	2032	34.1967833901441\\
	2033	38.0349693166342\\
	2034	32.4960213916155\\
	2035	31.5766953077336\\
	2036	31.8894152909123\\
	2037	32.2593279946042\\
	2038	30.8516423353147\\
	2039	28.9561717993631\\
	2040	29.4493600094946\\
	2041	28.6588730785366\\
	2042	29.2906747602815\\
	2043	28.4129776682646\\
	2044	27.8364937691916\\
	2045	31.6439874341415\\
	2046	46.9543886126386\\
	2047	33.0607324226281\\
	2048	31.7240606497953\\
	2049	35.0543150557606\\
	2050	32.8437577799491\\
	2051	32.3576397357854\\
	2052	31.3946610740906\\
	2053	31.8807147028392\\
	2054	30.7172892364418\\
	2055	30.1044150044484\\
	2056	44.0377187676165\\
	2057	45.6935142613915\\
	2058	39.5698455295969\\
	2059	38.0462291204803\\
	2060	39.3486552344336\\
	2061	40.3265886334473\\
	2062	39.0426747244639\\
	2063	41.7457888305685\\
	2064	41.5131319948662\\
	2065	39.9410779739929\\
	2066	39.6575660647211\\
	2067	40.3296486643883\\
	2068	37.1658419287992\\
	2069	37.7060815510911\\
	2070	37.6669196606622\\
	2071	37.9712198914754\\
	2072	38.2168391412011\\
	2073	38.1065949932375\\
	2074	36.1767918267766\\
	2075	66.376747456906\\
	2076	39.8878948788803\\
	2077	41.1813870689681\\
	2078	38.2583448182967\\
	2079	36.1738049968169\\
	2080	36.2750960714089\\
	2081	35.8475943619904\\
	2082	37.1074316966893\\
	2083	86.053693607829\\
	2084	43.2340017676535\\
	2085	42.8631818815571\\
	2086	43.007602219592\\
	2087	44.5905872688603\\
	2088	43.7973712973067\\
	2089	43.1263024246567\\
	2090	44.3697211718199\\
	2091	43.8196189847991\\
	2092	50.3437766903897\\
	2093	47.7968912332102\\
	2094	45.7692617924027\\
	2095	45.5024768433113\\
	2096	44.8988399469886\\
	2097	45.2080962744873\\
	2098	47.1309866398231\\
	2099	46.8466267431305\\
	2100	47.0291288411422\\
	2101	49.2331155714114\\
	2102	43.7282172255535\\
	2103	44.7425962336487\\
	2104	46.397142078112\\
	2105	40.3423130154697\\
	2106	38.9607347047784\\
	2107	38.8527613031971\\
	2108	42.1434159387796\\
	2109	39.9348378516723\\
	2110	40.9021873410767\\
	2111	47.5526273671254\\
	2112	47.6272923582857\\
	2113	46.3760418728419\\
	2114	45.9526166094946\\
	2115	45.6132909292553\\
	2116	45.7540005055781\\
	2117	47.3693468141758\\
	2118	47.3541408984695\\
	2119	47.9355258460337\\
	2120	48.3303039777458\\
	2121	46.8172872583143\\
	2122	43.7094246146522\\
	2123	43.0749183433533\\
	2124	43.9414440091999\\
	2125	43.6914073343039\\
	2126	42.5474473506058\\
	2127	41.4632890683111\\
	2128	46.3591885717746\\
	2129	33.0452055768855\\
	2130	48.6034845706415\\
	2131	30.7528926530436\\
	2132	30.5290483824413\\
	2133	32.3251174474668\\
	2134	34.0292750087737\\
	2135	33.1282087633769\\
	2136	30.6457391806457\\
	2137	31.1324560266098\\
	2138	32.2362563756037\\
	2139	31.0531208181854\\
	2140	31.642264956151\\
	2141	34.2132489576751\\
	2142	35.5034530907425\\
	2143	37.9748367116121\\
	2144	37.7199494737609\\
	2145	37.3342409056352\\
	2146	36.6749197822329\\
	2147	38.6772054018712\\
	2148	36.360801603678\\
	2149	37.0414694674133\\
	2150	37.7596259871281\\
	2151	37.0086467123044\\
	2152	36.5884354886324\\
	2153	38.0103373588927\\
	2154	36.1361786652949\\
	2155	36.386322291067\\
	2156	35.7161137562043\\
	2157	37.7344046821374\\
	2158	36.8951585100555\\
	2159	36.1779800459239\\
	2160	35.1795475363248\\
	2161	34.7078463613058\\
	2162	36.0524064542836\\
	2163	39.8539518751555\\
	2164	38.9084503046607\\
	2165	38.9736006784961\\
	2166	37.8491437922591\\
	2167	37.1083261660838\\
	2168	36.7083959225529\\
	2169	38.9972390852653\\
	2170	39.2052233584509\\
	2171	39.8961713380912\\
	2172	36.4124514928543\\
	2173	36.8120457727919\\
	2174	40.8325071647902\\
	2175	38.4287490397407\\
	2176	38.3318565945614\\
	2177	41.2623684175162\\
	2178	39.6996131428165\\
	2179	39.0841414054829\\
	2180	38.4457666664191\\
	2181	39.4296686343773\\
	2182	40.8133182430499\\
	2183	39.8877227852762\\
	2184	51.2817818210971\\
	2185	44.6963589405972\\
	2186	42.4803732393264\\
	2187	48.6107021214823\\
	2188	45.9464722642055\\
	2189	44.591194595438\\
	2190	46.2143762276499\\
	2191	45.2444891642079\\
	2192	66.7263027829235\\
	2193	52.4951322309452\\
	2194	50.5782808837739\\
	2195	49.8176380028841\\
	2196	50.4332782561472\\
	2197	50.7384242844644\\
	2198	51.6486886719555\\
	2199	53.3150645361554\\
	2200	51.8484399232411\\
	2201	51.7928551259159\\
	2202	51.2890419811422\\
	2203	50.893077636316\\
	2204	52.1919467325543\\
	2205	51.485786421838\\
	2206	50.2961470808342\\
	2207	49.1396301191995\\
	2208	50.6166229294587\\
	2209	50.4089222380099\\
	2210	49.5611476728793\\
	2211	46.2591674401258\\
	2212	48.7061847235521\\
	2213	42.7868408898367\\
	2214	42.3092850339835\\
	2215	41.526245135638\\
	2216	43.3731779130138\\
	2217	42.6664844462591\\
	2218	44.4868404843298\\
	2219	53.9984678426965\\
	2220	46.1117678116321\\
	2221	46.4328870491283\\
	2222	46.2593271339733\\
	2223	52.9022987463455\\
	2224	35.3139038275709\\
	2225	32.8964557471076\\
	2226	33.7345073322169\\
	2227	33.1443648121653\\
	2228	32.0948652930946\\
	2229	31.1492185669258\\
	2230	30.3950548627613\\
	2231	30.8468704985311\\
	2232	30.225317469739\\
	2233	30.9340868892928\\
	2234	30.0467342648661\\
	2235	32.6842923538823\\
	2236	30.5517540196731\\
	2237	31.1041316295701\\
	2238	30.5365197380803\\
	2239	32.8644729000817\\
	2240	30.1978018778139\\
	2241	39.5327633872769\\
	2242	25.975502723719\\
	2243	26.9552010894115\\
	2244	25.3604290832954\\
	2245	25.6524302639233\\
	2246	25.4958574504091\\
	2247	24.5285703033704\\
	2248	26.4459452392657\\
	2249	26.3603579051892\\
	2250	27.0075811836773\\
	2251	143.935601045214\\
	2252	43.8433711976296\\
	2253	41.6844737054219\\
	2254	40.4742010833484\\
	2255	40.4981931588321\\
	2256	41.8644325854748\\
	2257	40.7420559226349\\
	2258	38.8388779073251\\
	2259	36.6940645998412\\
	2260	36.6743053071237\\
	2261	35.5086801803812\\
	2262	35.2603932385206\\
	2263	36.4395819226676\\
	2264	34.6601018852443\\
	2265	34.1847121781224\\
	2266	44.6606330976799\\
	2267	39.8920959610734\\
	2268	40.7634127921082\\
	2269	41.3889361748503\\
	2270	40.0402701779107\\
	2271	41.0870820511395\\
	2272	40.5765194096151\\
	2273	40.4929202733377\\
	2274	40.8009083304196\\
	2275	43.9502673311343\\
	2276	48.7287812426138\\
	2277	47.239680226709\\
	2278	47.159893966185\\
	2279	47.8710617923288\\
	2280	46.9254604820603\\
	2281	47.164459661084\\
	2282	45.0854797929959\\
	2283	45.6618350610589\\
	2284	45.2607338297847\\
	2285	45.0313047914279\\
	2286	44.8339160528674\\
	2287	43.3554155406131\\
	2288	44.2500519419616\\
	2289	44.7167477853638\\
	2290	45.5557599014593\\
	2291	44.3279965100877\\
	2292	45.5742410562962\\
	2293	45.0903425999257\\
	2294	45.2067441088993\\
	2295	44.7081058027253\\
	2296	42.4560026948481\\
	2297	42.7541836115907\\
	2298	41.0452416255752\\
	2299	40.7333075399891\\
	2300	39.0494721270921\\
	2301	38.042652260547\\
	2302	36.514950869687\\
	2303	37.6224470827818\\
	2304	42.4020269337135\\
	2305	38.9165640822494\\
	2306	40.0042829281322\\
	2307	38.040333936177\\
	2308	37.4727558818344\\
	2309	46.4695907094307\\
	2310	34.6107514025567\\
	2311	34.3104694744319\\
	2312	35.0897153637567\\
	2313	34.5117856193473\\
	2314	33.5483902710404\\
	2315	30.9265038732627\\
	2316	37.4534482320137\\
	2317	34.5273107338163\\
	2318	32.8125536622761\\
	2319	31.90449208281\\
	2320	31.9747328981083\\
	2321	30.3003692273266\\
	2322	29.9942482439894\\
	2323	33.5303283887186\\
	2324	32.8027245124054\\
	2325	32.4641000650278\\
	2326	31.5498940089438\\
	2327	31.7588398068377\\
	2328	32.8292092323427\\
	2329	33.0371077402871\\
	2330	33.7422262646475\\
	2331	32.7728363706039\\
	2332	35.2694937644761\\
	2333	33.479325741958\\
	2334	34.9219926891713\\
	2335	34.4418195747878\\
	2336	33.9449587860061\\
	2337	35.2256899211736\\
	2338	33.6828468719064\\
	2339	34.662568601878\\
	2340	33.13114721439\\
	2341	32.1455108525576\\
	2342	31.0371184198125\\
	2343	29.3257285418715\\
	2344	27.2740642083018\\
	2345	29.7318729893228\\
	2346	29.497160066789\\
	2347	27.4773437171035\\
	2348	28.0259235892061\\
	2349	28.611414949465\\
	2350	33.0989053752384\\
	2351	30.3042431392929\\
	2352	30.597594249865\\
	2353	30.0462843254327\\
	2354	29.8929524620242\\
	2355	30.5917519622664\\
	2356	50.7625423823063\\
	2357	24.8110691533873\\
	2358	23.5697770832912\\
	2359	23.4430461049618\\
	2360	23.9191822748444\\
	2361	23.6873881670207\\
	2362	21.7942188635717\\
	2363	45.6299995740067\\
	2364	31.6985910329878\\
	2365	28.0314020563367\\
	2366	27.551715893151\\
	2367	27.8302862618833\\
	2368	25.5763084570557\\
	2369	23.0619950534372\\
	2370	23.0520203089709\\
	2371	23.2217339097008\\
	2372	23.9611094626947\\
	2373	24.3263508672835\\
	2374	22.9551250901551\\
	2375	22.4983920550517\\
	2376	22.324616942926\\
	2377	23.0513627692975\\
	2378	23.5953784834695\\
	2379	22.2429110460735\\
	2380	24.5209935023617\\
	2381	21.966324599951\\
	2382	21.2684531567985\\
	2383	21.1515583898216\\
	2384	28.0724058150248\\
	2385	25.5575427063027\\
	2386	26.0541669199164\\
	2387	25.7163445896509\\
	2388	27.9025154010115\\
	2389	25.464579954628\\
	2390	26.0117340481392\\
	2391	25.0704227045976\\
	2392	25.655513935232\\
	2393	26.3641248717126\\
	2394	26.7303013430182\\
	2395	28.1298241599168\\
	2396	29.5184794910784\\
	2397	27.9206837656142\\
	2398	33.2812946759618\\
	2399	27.4261797951817\\
	2400	26.108465722001\\
	2401	26.5613430232409\\
	2402	26.8534851462183\\
	2403	26.1003335086187\\
	2404	26.2912610961132\\
	2405	25.0725921959883\\
	2406	25.1104184780433\\
	2407	25.7932352520145\\
	2408	25.8572629345886\\
	2409	26.1982153062563\\
	2410	25.6867032004635\\
	2411	24.636869314445\\
	2412	23.4066611848526\\
	2413	23.1314905806781\\
	2414	22.5723451658538\\
	2415	22.691703626139\\
	2416	28.1079186136073\\
	2417	25.5760035476834\\
	2418	26.4491035640497\\
	2419	28.5522227150645\\
	2420	49.0467730654218\\
	2421	22.187064095717\\
	2422	21.5873041978258\\
	2423	19.88176026958\\
	2424	20.0558344625198\\
	2425	21.6398408161417\\
	2426	22.2541030224417\\
	2427	22.6162028465988\\
	2428	21.7680254127901\\
	2429	21.5276651452267\\
	2430	20.1516777932132\\
	2431	20.3939918642714\\
	2432	22.2980554309541\\
	2433	24.1520777486753\\
	2434	23.1912721262672\\
	2435	25.5978957637466\\
	2436	56.059275218338\\
	2437	33.8621802404162\\
	2438	33.8316025982555\\
	2439	32.7770932949478\\
	2440	32.6595429934851\\
	2441	36.6017013118788\\
	2442	34.0015859350598\\
	2443	36.8086380111587\\
	2444	36.2015527117205\\
	2445	36.4656733161177\\
	2446	34.5331426146812\\
	2447	35.1214991856766\\
	2448	33.4513461999831\\
	2449	30.8444675986949\\
	2450	49.9324548260927\\
	2451	38.3472993406524\\
	2452	36.999966642802\\
	2453	37.2072220223421\\
	2454	35.2079693043011\\
	2455	33.1039885490324\\
	2456	32.3992034167373\\
	2457	41.9181230412034\\
	2458	33.199958555159\\
	2459	32.6155288536844\\
	2460	33.7089400092269\\
	2461	33.8958852267312\\
	2462	44.1992511505198\\
	2463	35.7510054920088\\
	2464	34.961952226236\\
	2465	33.763122498266\\
	2466	33.4658508627908\\
	2467	33.8834114419583\\
	2468	34.6684941198948\\
	2469	36.9625161099895\\
	2470	34.9381262539321\\
	2471	102.223825685911\\
	2472	23.8489595233462\\
	2473	24.4355106158073\\
	2474	23.2400847689095\\
	2475	24.1594107388202\\
	2476	24.7519802971036\\
	2477	24.4451102267129\\
	2478	24.5875875224527\\
	2479	24.698374072355\\
	2480	26.4788136445756\\
	2481	22.8640811446344\\
	2482	24.2314385812195\\
	2483	23.0865842995228\\
	2484	25.291569168249\\
	2485	22.4815827458687\\
	2486	33.2698777029572\\
	2487	33.0871113933943\\
	2488	31.7483310178777\\
	2489	29.8343494979617\\
	2490	31.2904795979411\\
	2491	31.6430157289838\\
	2492	30.9648680306595\\
	2493	31.7304624267007\\
	2494	31.7756982254298\\
	2495	28.3154034414866\\
	2496	28.3729739268167\\
	2497	28.3129198774985\\
	2498	26.1197305100455\\
	2499	26.5797665475391\\
	2500	26.368676654136\\
	2501	29.6583402954474\\
	2502	28.4493759699157\\
	2503	25.8909647949024\\
	2504	26.1337928719171\\
	2505	28.1224505707512\\
	2506	26.3109859900849\\
	2507	26.5395188100915\\
	2508	26.2124820631999\\
	2509	27.4963680810318\\
	2510	25.6064602720113\\
	2511	25.3632877433336\\
	2512	24.7096497787906\\
	2513	25.0191618665692\\
	2514	24.8156253939532\\
	2515	23.5730253312508\\
	2516	23.1560522912846\\
	2517	23.9793083959348\\
	2518	23.3509446509762\\
	2519	24.8588745141135\\
	2520	29.0750879469285\\
	2521	27.3578782835555\\
	2522	26.0978982315716\\
	2523	25.7200801540217\\
	2524	24.7293909220641\\
	2525	25.2921361285426\\
	2526	24.4617411894633\\
	2527	23.6875810834081\\
	2528	23.927039038435\\
	2529	24.1660383175695\\
	2530	25.6675414024066\\
	2531	25.2808880319887\\
	2532	24.7545600766056\\
	2533	24.9676630896891\\
	2534	23.7264195834027\\
	2535	23.3057332228109\\
	2536	22.5521012083414\\
	2537	22.5416887974218\\
	2538	21.8356592816524\\
	2539	23.5564666465077\\
	2540	23.660826981238\\
	2541	22.8986194146928\\
	2542	22.8835089120548\\
	2543	23.1221301457297\\
	2544	22.9969793859615\\
	2545	21.3443144012963\\
	2546	20.415731217425\\
	2547	19.9153167777773\\
	2548	19.3269772585084\\
	2549	19.6686522736609\\
	2550	20.8892539410479\\
	2551	19.8836806523716\\
	2552	20.9435018132534\\
	2553	20.6965146894825\\
	2554	19.7433378920345\\
	2555	18.9567796505577\\
	2556	18.7391452341225\\
	2557	17.3511369953889\\
	2558	16.1014509481462\\
	2559	15.971983421714\\
	2560	15.4083071934114\\
	2561	27.1299057757859\\
	2562	20.7945856422307\\
	2563	16.5289301817335\\
	2564	43.4196023866688\\
	2565	16.8027485207147\\
	2566	20.0596238965526\\
	2567	17.3952973733041\\
	2568	17.6738090263865\\
	2569	17.922492267435\\
	2570	25.4118926826605\\
	2571	16.4802542743127\\
	2572	18.1754757050546\\
	2573	18.8675273453696\\
	2574	18.7857577758331\\
	2575	18.9932119240052\\
	2576	18.7307741172518\\
	2577	18.4416009943285\\
	2578	18.6811457163786\\
	2579	18.9143550449981\\
	2580	18.372504188166\\
	2581	18.4179670896024\\
	2582	17.7994375419087\\
	2583	17.7395090124219\\
	2584	17.5862091935331\\
	2585	17.8644359185273\\
	2586	17.6034296270232\\
	2587	18.3972707126115\\
	2588	34.8794819069267\\
	2589	18.4549669286861\\
	2590	18.0881547532517\\
	2591	20.4626221798855\\
	2592	19.8834344092046\\
	2593	20.8929879582668\\
	2594	19.0590310246847\\
	2595	17.7715232223624\\
	2596	17.3201650314785\\
	2597	31.2536139339003\\
	2598	16.7520765338895\\
	2599	14.6945984080586\\
	2600	14.6992015136139\\
	2601	14.0998344229364\\
	2602	15.997763582858\\
	2603	15.2670016059467\\
	2604	15.8233963984809\\
	2605	15.1836194913556\\
	2606	16.18227634815\\
	2607	15.3458887671748\\
	2608	15.3298034386789\\
	2609	17.3708781633335\\
	2610	19.0014259162316\\
	2611	15.6595615459127\\
	2612	13.9264333912327\\
	2613	18.6715430160309\\
	2614	17.952301518351\\
	2615	14.9760982952298\\
	2616	15.6006398585198\\
	2617	15.5956427996371\\
	2618	15.4727975154088\\
	2619	14.8512412071642\\
	2620	17.9332667589886\\
	2621	16.4376110456377\\
	2622	15.7645292369719\\
	2623	17.4185551825799\\
	2624	16.4352458552644\\
	2625	16.4463141734591\\
	2626	16.7818254017819\\
	2627	17.3578432196647\\
	2628	16.8418050892965\\
	2629	17.8192600073067\\
	2630	16.3320765070262\\
	2631	21.7834903214517\\
	2632	16.6917905956173\\
	2633	16.9104377274669\\
	2634	16.5657655534838\\
	2635	14.8550802990769\\
	2636	14.403804147004\\
	2637	14.3390856372449\\
	2638	14.0575389650161\\
	2639	17.755830195401\\
	2640	14.2779478095978\\
	2641	14.6744341621022\\
	2642	14.7827594377688\\
	2643	14.3556291778713\\
	2644	15.8757224037248\\
	2645	17.2105387887007\\
	2646	16.1027796845049\\
	2647	12.8816407209949\\
	2648	13.1917210952405\\
	2649	13.651825174686\\
	2650	13.3649413095825\\
	2651	13.7374774751357\\
	2652	13.582374196783\\
	2653	13.9539316541129\\
	2654	14.781553523103\\
	2655	16.3692875124741\\
	2656	15.2095835158816\\
	2657	15.2550976807686\\
	2658	13.1818825227377\\
	2659	12.8372727747767\\
	2660	13.6115757332794\\
	2661	12.9678376473876\\
	2662	12.3922341860948\\
	2663	12.1465149247541\\
	2664	15.1527443829063\\
	2665	10.8117410564341\\
	2666	10.1341789886335\\
	2667	88.7296730254666\\
	2668	24.4260607353665\\
	2669	17.0990571978267\\
	2670	17.4253637597271\\
	2671	17.095366022402\\
	2672	15.5668079848332\\
	2673	15.1557434040873\\
	2674	16.0728635458424\\
	2675	16.3913686502455\\
	2676	16.0437976643059\\
	2677	20.5444345358421\\
	2678	16.8426737209948\\
	2679	17.0389325570347\\
	2680	16.8397280097071\\
	2681	16.7877216551216\\
	2682	18.3065011018133\\
	2683	17.6715768381054\\
	2684	19.4357269100398\\
	2685	20.4381176254161\\
	2686	21.0469726401208\\
	2687	22.9962362354325\\
	2688	59.6524998011844\\
	2689	26.3862183321465\\
	2690	26.2898918308677\\
	2691	25.1995115433894\\
	2692	24.4297079444181\\
	2693	23.5938872710918\\
	2694	24.0942773975648\\
	2695	25.6622604546217\\
	2696	23.956789697095\\
	2697	23.7377076547651\\
	2698	21.7257797112409\\
	2699	20.6024042326887\\
	2700	21.3597783647289\\
	2701	18.4370626782519\\
	2702	17.9060743600709\\
	2703	18.3893570701874\\
	2704	17.857960628128\\
	2705	17.3453588162922\\
	2706	16.0716857908323\\
	2707	16.6845109531441\\
	2708	17.1372307360665\\
	2709	16.1779675638025\\
	2710	16.628345009584\\
	2711	15.2748255684004\\
	2712	19.4737090484108\\
	2713	16.2381081655618\\
	2714	16.5896780537241\\
	2715	17.4889699716757\\
	2716	15.2434636830483\\
	2717	18.9184128355122\\
	2718	12.7622748874459\\
	2719	12.9934749654158\\
	2720	14.279776975984\\
	2721	12.2030467109875\\
	2722	11.951074232743\\
	2723	13.1886599446155\\
	2724	12.7371020882435\\
	2725	13.8791917933711\\
	2726	18.7281816127918\\
	2727	11.2992396355797\\
	2728	18.5425515180208\\
	2729	11.9615772104323\\
	2730	12.1527068623072\\
	2731	12.2884285854156\\
	2732	11.4801800823945\\
	2733	11.8660832720053\\
	2734	19.6200811689515\\
	2735	23.4024091282658\\
	2736	17.255029172534\\
	2737	18.9432793972855\\
	2738	17.5914077454636\\
	2739	16.8484309277609\\
	2740	16.7942487449516\\
	2741	17.2646484008647\\
	2742	17.7749845143086\\
	2743	19.6825243364976\\
	2744	19.5259785449025\\
	2745	18.2008356998451\\
	2746	17.8998806504925\\
	2747	18.4335260206333\\
	2748	18.5098808131926\\
	2749	18.7368131439439\\
	2750	18.9510708654468\\
	2751	151.495726337778\\
	2752	29.5471045330102\\
	2753	27.987500746626\\
	2754	28.7383816641521\\
	2755	43.0281874535501\\
	2756	30.8137929114555\\
	2757	28.6515959381541\\
	2758	28.2011988163589\\
	2759	36.9357419908945\\
	2760	28.8431668129984\\
	2761	27.8862483979481\\
	2762	26.6177366960275\\
	2763	26.3421651995223\\
	2764	26.1699592521629\\
	2765	26.1898200582846\\
	2766	26.7251955310109\\
	2767	30.1804904380882\\
	2768	23.2282439643677\\
	2769	23.751312948113\\
	2770	23.4401490176796\\
	2771	23.0171264985184\\
	2772	23.2304564763321\\
	2773	19.0246756975292\\
	2774	18.7488970376801\\
	2775	18.0567807035724\\
	2776	19.0897432448523\\
	2777	19.0995652424521\\
	2778	18.9565248708665\\
	2779	18.4067932214236\\
	2780	17.5094033930777\\
	2781	17.4825077897414\\
	2782	43.8100439596846\\
	2783	19.283558965691\\
	2784	26.8337453981729\\
	2785	18.3362844740887\\
	2786	16.5428216866068\\
	2787	17.0504017744439\\
	2788	20.0029770777678\\
	2789	16.9575462504972\\
	2790	17.8920039392668\\
	2791	17.8981558991812\\
	2792	19.4802560812729\\
	2793	21.5101829036683\\
	2794	21.1723764244829\\
	2795	19.8437437731482\\
	2796	19.9922493880236\\
	2797	18.2257193336727\\
	2798	17.7940553520592\\
	2799	17.1518521724261\\
	2800	15.958028703685\\
	2801	15.600590143571\\
	2802	15.9617108313269\\
	2803	26.9868914539002\\
	2804	21.5582791345644\\
	2805	23.0199610740229\\
	2806	19.4273947282877\\
	2807	18.8281865954088\\
	2808	18.4045037851996\\
	2809	18.6391084605246\\
	2810	18.9151815885014\\
	2811	18.9638540981289\\
	2812	22.7330841874963\\
	2813	22.2868628225211\\
	2814	20.9844533113178\\
	2815	20.392109707787\\
	2816	20.2497715127358\\
	2817	20.0961972220955\\
	2818	26.1746691387144\\
	2819	17.9739600778376\\
	2820	17.4919561416712\\
	2821	27.3533912646319\\
	2822	17.2322557879692\\
	2823	17.8665594625542\\
	2824	17.4566878850393\\
	2825	18.5902986087313\\
	2826	18.8359103275949\\
	2827	18.9560709098962\\
	2828	29.8640300389406\\
	2829	19.1218959148449\\
	2830	38.5545535064102\\
	2831	18.6328505682897\\
	2832	17.9887773808693\\
	2833	17.5326523588093\\
	2834	17.0011917609182\\
	2835	19.3880093300062\\
	2836	18.2328855431611\\
	2837	17.8543108253914\\
	2838	18.375607569735\\
	2839	17.7954997800389\\
	2840	18.3870302128706\\
	2841	20.6411919883243\\
	2842	20.0437097730726\\
	2843	19.3505699324203\\
	2844	18.5715677320896\\
	2845	18.359024689163\\
	2846	18.0294315970827\\
	2847	18.4859303545031\\
	2848	18.8076969029198\\
	2849	25.6950303394169\\
	2850	21.8299283197239\\
	2851	20.3598367032049\\
	2852	20.5842026568921\\
	2853	20.8415425153345\\
	2854	20.2763191815018\\
	2855	19.8371948966502\\
	2856	21.7735818296464\\
	2857	27.3655529720031\\
	2858	22.417603727999\\
	2859	22.0551283690999\\
	2860	21.2191277156491\\
	2861	21.7196176611994\\
	2862	21.6464494398832\\
	2863	21.4947404051265\\
	2864	21.1211157470264\\
	2865	20.7035158689176\\
	2866	20.3901601584277\\
	2867	20.8134025430325\\
	2868	21.113182986878\\
	2869	20.6007307330727\\
	2870	20.2342011965204\\
	2871	19.8507935675427\\
	2872	19.7452767011606\\
	2873	19.1247542981237\\
	2874	20.0174733111047\\
	2875	20.5914827912241\\
	2876	19.9639056339707\\
	2877	19.7340024409276\\
	2878	20.1267268186169\\
	2879	20.6068332740795\\
	2880	20.9333667399503\\
	2881	23.9789350364404\\
	2882	22.731246137001\\
	2883	22.4097232382328\\
	2884	22.4738137645011\\
	2885	26.4800376743552\\
	2886	41.9648243716486\\
	2887	30.9947475230785\\
	2888	30.9050963828376\\
	2889	29.7639017547876\\
	2890	29.2693323630968\\
	2891	46.4422767810487\\
	2892	29.2233420339917\\
	2893	28.3086198340068\\
	2894	31.1050557539101\\
	2895	30.9108362059619\\
	2896	30.6705358680371\\
	2897	30.7156071413401\\
	2898	29.8731435421283\\
	2899	29.0578809077743\\
	2900	28.7627198902371\\
	2901	27.9783975685758\\
	2902	26.9316229728785\\
	2903	25.2228065453561\\
	2904	25.230208666749\\
	2905	25.176825726085\\
	2906	24.6815986076627\\
	2907	25.5730452088776\\
	2908	25.5516859502907\\
	2909	24.06493225216\\
	2910	22.9433186087954\\
	2911	22.8995322405635\\
	2912	22.6217986987536\\
	2913	22.0962271258196\\
	2914	21.2798718150807\\
	2915	20.6779073262711\\
	2916	67.880377141253\\
	2917	30.0056024440708\\
	2918	29.0262826397363\\
	2919	27.9062607018141\\
	2920	28.3703357360979\\
	2921	36.2976306164515\\
	2922	30.2920171805715\\
	2923	29.9334359589913\\
	2924	29.6343045852825\\
	2925	29.439833555007\\
	2926	30.1135859421792\\
	2927	29.2225428101362\\
	2928	28.8316456461094\\
	2929	28.2190962189328\\
	2930	28.2417097962418\\
	2931	29.0648905036503\\
	2932	28.2045301981584\\
	2933	28.6226482139402\\
	2934	22.3857569473923\\
	2935	22.432294630418\\
	2936	22.1943507129843\\
	2937	22.3393511484499\\
	2938	21.9041180230132\\
	2939	21.996135624169\\
	2940	21.9509695781305\\
	2941	21.8934673124076\\
	2942	21.2226547296776\\
	2943	22.0750335616993\\
	2944	21.5730629330605\\
	2945	21.04243710949\\
	2946	21.1340653672654\\
	2947	20.7730861085288\\
	2948	20.0714326448479\\
	2949	21.4278999601156\\
	2950	20.4550190842657\\
	2951	20.3875938271037\\
	2952	20.3902410725747\\
	2953	19.9570233615137\\
	2954	19.7640004924941\\
	2955	18.1907794756152\\
	2956	18.2762092102244\\
	2957	18.414248735752\\
	2958	18.5114349634528\\
	2959	17.9118621447461\\
	2960	17.9855929196527\\
	2961	17.4151880332845\\
	2962	17.4164771393389\\
	2963	31.4252267612304\\
	2964	16.1490028593421\\
	2965	15.6799521806464\\
	2966	16.0379175096075\\
	2967	15.2273293087122\\
	2968	14.9941689795234\\
	2969	14.7690605000936\\
	2970	16.1715019064356\\
	2971	15.8778838435184\\
	2972	15.7805701168786\\
	2973	14.8503448578762\\
	2974	12.8319976005876\\
	2975	12.8708756640449\\
	2976	34.5601431553323\\
	2977	12.0517784936915\\
	2978	12.0896217534686\\
	2979	12.0305821908728\\
	2980	10.5996280833608\\
	2981	10.5049386909921\\
	2982	10.250154640196\\
	2983	10.8634979907732\\
	2984	10.4523270107112\\
	2985	10.4453517871576\\
	2986	9.94229651191348\\
	2987	9.32195256153528\\
	2988	9.47637925487032\\
	2989	10.0751679584516\\
	2990	10.7339098492663\\
	2991	9.28061403232186\\
	2992	9.09319280607247\\
	2993	8.57950311957781\\
	2994	8.1949204812681\\
	2995	11.9679912182759\\
	2996	7.96063389523027\\
	2997	15.5701380268985\\
	2998	50.4483576119236\\
	2999	15.6335762992379\\
	3000	26.6978962861293\\
	3001	12.1100760342841\\
	3002	10.48270725797\\
	3003	10.3809384380337\\
	3004	10.0867907310572\\
	3005	10.039294318035\\
	3006	10.1063875498788\\
	3007	9.6989286190108\\
	3008	9.68915272515366\\
	3009	9.6112497904452\\
	3010	9.67175065739715\\
	3011	9.27182080158989\\
	3012	9.63510156003787\\
	3013	9.7756166468132\\
	3014	8.79799887069624\\
	3015	9.43175971088538\\
	3016	8.95229226071934\\
	3017	9.84506648331462\\
	3018	10.1915931580604\\
	3019	9.08107435143987\\
	3020	9.10185463850459\\
	3021	9.81574787588004\\
	3022	8.2218278206882\\
	3023	8.99398984739015\\
	3024	9.16704548821798\\
	3025	8.69899182331943\\
	3026	10.4606958639431\\
	3027	9.38998149037814\\
	3028	9.25078151983782\\
	3029	9.76934165595017\\
	3030	9.32995941788429\\
	3031	9.5001850251362\\
	3032	9.9142185910753\\
	3033	10.0289275761836\\
	3034	9.80920850553381\\
	3035	9.71729600358859\\
	3036	9.4526733487945\\
	3037	9.63657594477271\\
	3038	9.311788415641\\
	3039	11.0878392016798\\
	3040	11.1787117574675\\
	3041	11.9005288766497\\
	3042	10.1711566312486\\
	3043	10.5107908261001\\
	3044	10.3191618137553\\
	3045	10.5255510528102\\
	3046	10.1807874922766\\
	3047	13.4493628562726\\
	3048	10.8815037256708\\
	3049	11.4516010167395\\
	3050	10.5116159114711\\
	3051	12.0326898934307\\
	3052	9.97598449688922\\
	3053	11.5624365959147\\
	3054	10.9358029609122\\
	3055	11.1987568313908\\
	3056	10.9397345509459\\
	3057	25.4229525487175\\
	3058	11.4139089873237\\
	3059	191.888428852907\\
	3060	24.9336116656456\\
	3061	22.3988851658533\\
	3062	22.0816637804049\\
	3063	22.338040481919\\
	3064	23.1202476529177\\
	3065	22.4901094793984\\
	3066	22.7271675738341\\
	3067	21.6466292196599\\
	3068	20.9843566094398\\
	3069	22.8938781488574\\
	3070	20.1242075379511\\
	3071	20.8121795676084\\
	3072	20.6388100627846\\
	3073	19.8887377167023\\
	3074	20.548653446271\\
	3075	19.8124922461501\\
	3076	19.275888020421\\
	3077	19.1489292231782\\
	3078	18.6184752051395\\
	3079	40.7034397821393\\
	3080	18.2221201650844\\
	3081	18.063460000464\\
	3082	18.832076336332\\
	3083	18.4226895463672\\
	3084	18.7882170310832\\
	3085	18.8886298937452\\
	3086	19.5919179687187\\
	3087	18.9781202124302\\
	3088	19.2676305080394\\
	3089	19.12370217623\\
	3090	20.5320097729405\\
	3091	19.4210191855513\\
	3092	21.0547967818744\\
	3093	20.3517035584488\\
	3094	22.1347495403615\\
	3095	20.1500465334852\\
	3096	20.3225166199237\\
	3097	20.4127401829259\\
	3098	20.9702669732053\\
	3099	20.5305203712205\\
	3100	20.3029101357248\\
	3101	20.1070167940959\\
	3102	21.1039743349289\\
	3103	21.4169319805552\\
	3104	21.4347408898639\\
	3105	20.4850088240417\\
	3106	21.1036975972509\\
	3107	20.4681379537651\\
	3108	20.5663506020152\\
	3109	21.0599608723506\\
	3110	19.6753206512296\\
	3111	19.6535176845011\\
	3112	19.3081184857546\\
	3113	18.8214046805715\\
	3114	18.5844662689992\\
	3115	18.1812758342286\\
	3116	17.1895578474211\\
	3117	17.9333105653877\\
	3118	15.6268682030373\\
	3119	20.4261870191711\\
	3120	15.1897714931705\\
	3121	15.1975272485098\\
	3122	15.4152629837252\\
	3123	15.5875141518592\\
	3124	16.6388430571393\\
	3125	16.4320567356342\\
	3126	16.2253305748274\\
	3127	15.5679953205357\\
	3128	15.4028746131336\\
	3129	15.5823715851229\\
	3130	16.5958468618777\\
	3131	15.3125228148576\\
	3132	15.8475655013397\\
	3133	14.6085017424097\\
	3134	14.8858248855057\\
	3135	14.5355224903466\\
	3136	14.3946991553322\\
	3137	15.0786035187661\\
	3138	17.2642325594713\\
	3139	14.0048462082612\\
	3140	13.5202869826384\\
	3141	13.1781316823987\\
	3142	13.2402195723661\\
	3143	14.2764905437224\\
	3144	12.8026654693837\\
	3145	13.22122863347\\
	3146	14.0828113882926\\
	3147	13.3748834887218\\
	3148	14.0642136420306\\
	3149	14.0530444735223\\
	3150	14.1743957278856\\
	3151	13.9529103198777\\
	3152	13.6253526499496\\
	3153	14.4212274022936\\
	3154	13.9926746297869\\
	3155	14.2498011469382\\
	3156	14.2010572111313\\
	3157	13.5230181803331\\
	3158	15.5554152597049\\
	3159	13.6297198878328\\
	3160	14.4293801961993\\
	3161	14.1682770151768\\
	3162	14.590194466456\\
	3163	15.0319093157716\\
	3164	13.1714535453108\\
	3165	12.8194080197247\\
	3166	12.4984587118281\\
	3167	11.233995172325\\
	3168	12.6449645693254\\
	3169	11.9534735322461\\
	3170	11.583770627309\\
	3171	12.1012280981759\\
	3172	12.180402817461\\
	3173	11.4822561030291\\
	3174	13.3442473567081\\
	3175	13.2598054192893\\
	3176	10.4281260285384\\
	3177	9.7565902867074\\
	3178	9.61704856478111\\
	3179	9.36577972147201\\
	3180	9.86281104911167\\
	3181	15.069430871657\\
	3182	9.92213885061257\\
	3183	10.8601482273995\\
	3184	10.2163439243205\\
	3185	28.6422453818324\\
	3186	12.3263957581483\\
	3187	12.2111442084693\\
	3188	11.5539983024646\\
	3189	11.7764638800809\\
	3190	11.6651815522378\\
	3191	11.90587286374\\
	3192	11.685871847315\\
	3193	12.4949331538147\\
	3194	12.1674177590295\\
	3195	11.7450511971529\\
	3196	11.3901021268101\\
	3197	10.7555084861414\\
	3198	14.8425132595835\\
	3199	9.96908268767222\\
	3200	10.5009509877141\\
	3201	10.4709883221369\\
	3202	17.0829293550574\\
	3203	8.53928199747903\\
	3204	8.55412994255256\\
	3205	8.3078372449891\\
	3206	9.12595665691899\\
	3207	8.26522083206578\\
	3208	9.37839177440412\\
	3209	9.2355591438153\\
	3210	9.74754909478937\\
	3211	10.3455212408018\\
	3212	12.6100808031339\\
	3213	11.7492858444206\\
	3214	11.3228737823071\\
	3215	11.6362762844657\\
	3216	10.5697866661993\\
	3217	9.81439170231537\\
	3218	12.2516894181752\\
	3219	8.39370684453791\\
	3220	9.72645041215048\\
	3221	8.62945485713364\\
	3222	9.58078459082258\\
	3223	8.91894036947362\\
	3224	12.8477476052851\\
	3225	11.6897661415256\\
	3226	10.6938043600563\\
	3227	18.5071088552088\\
	3228	9.91526078122352\\
	3229	9.17341238492921\\
	3230	9.05356748851496\\
	3231	9.27578315387569\\
	3232	9.23189531742274\\
	3233	10.3145805587561\\
	3234	8.67406486075364\\
	3235	11.2686323148729\\
	3236	8.96790552908359\\
	3237	8.72244240595942\\
	3238	9.18563026692614\\
	3239	9.41841909179527\\
	3240	8.83525674060265\\
	3241	9.93666346209484\\
	3242	7.15405243272529\\
	3243	6.16665132160417\\
	3244	6.73625767948153\\
	3245	8.57425501388103\\
	3246	10.4273738773673\\
	3247	6.97227529771599\\
	3248	7.46182682183752\\
	3249	10.4915566694446\\
	3250	9.26086843578599\\
	3251	8.76577585499989\\
	3252	8.59578746288615\\
	3253	9.1406099129948\\
	3254	8.84849983662933\\
	3255	8.70077581837043\\
	3256	7.85715392666099\\
	3257	8.01440571730369\\
	3258	8.80036319145228\\
	3259	7.80491057917143\\
	3260	8.67461045034175\\
	3261	9.81928741034733\\
	3262	8.0732078931625\\
	3263	7.69062166443038\\
	3264	7.38957312146471\\
	3265	7.12671518385767\\
	3266	6.64357876724324\\
	3267	10.5044118317239\\
	3268	10.9559763687171\\
	3269	9.41464708801348\\
	3270	9.13990951591053\\
	3271	9.5105651065014\\
	3272	11.8322814687385\\
	3273	22.696840187465\\
	3274	12.6973366764476\\
	3275	15.1070895066045\\
	3276	14.9414439104405\\
	3277	12.8429870236113\\
	3278	9.98081513138473\\
	3279	9.67728477464944\\
	3280	9.13067047245544\\
	3281	10.8434572917911\\
	3282	10.0478657075887\\
	3283	9.84445275581094\\
	3284	9.337951938892\\
	3285	10.1488862446273\\
	3286	8.42538576136581\\
	3287	8.89418089629273\\
	3288	8.65021634745218\\
	3289	9.21375872668505\\
	3290	9.72224439831176\\
	3291	8.91185265114987\\
	3292	6.1717925269014\\
	3293	6.68741749377314\\
	3294	5.24913175221804\\
	3295	5.40664171044338\\
	3296	6.32159110629073\\
	3297	4.66424511921928\\
	3298	4.7888373841798\\
	3299	7.15492186787653\\
	3300	5.1543745756056\\
	3301	5.30165196746655\\
	3302	6.47060014286292\\
	3303	6.63586819932349\\
	3304	16.5688795467704\\
	3305	8.31826294738801\\
	3306	9.12766259320102\\
	3307	8.77637912699699\\
	3308	7.72867301247285\\
	3309	9.48796687257134\\
	3310	11.6820031773583\\
	3311	10.0184431475475\\
	3312	10.0533033010146\\
	3313	13.3825431066814\\
	3314	14.6664767202915\\
	3315	13.9769340103896\\
	3316	15.7746426067946\\
	3317	16.4093345817451\\
	3318	16.2794004212299\\
	3319	14.8053549418216\\
	3320	13.0790291409573\\
	3321	12.9196490600035\\
	3322	13.4514188154052\\
	3323	14.1921315297683\\
	3324	13.2098835461703\\
	3325	12.3967255279245\\
	3326	12.7549826516129\\
	3327	14.0783217060245\\
	3328	14.6652015450655\\
	3329	14.776514547752\\
	3330	14.3172243078962\\
	3331	13.3834094841055\\
	3332	14.0904905940562\\
	3333	13.6084476037078\\
	3334	13.6781557672073\\
	3335	14.0211042052577\\
	3336	21.8417431674988\\
	3337	15.7435353008122\\
	3338	15.0535811354846\\
	3339	15.1258971263739\\
	3340	13.8794090503183\\
	3341	13.048599873868\\
	3342	12.9316237697539\\
	3343	19.4983729463841\\
	3344	14.9413186612241\\
	3345	13.8106745359877\\
	3346	13.3386475582503\\
	3347	15.1556425290473\\
	3348	18.1975392570449\\
	3349	13.87708570819\\
	3350	13.8103181784979\\
	3351	13.5845360885374\\
	3352	14.3922348715925\\
	3353	18.5450206934288\\
	3354	12.5593924580155\\
	3355	11.2551212593631\\
	3356	12.8229970780302\\
	3357	9.44398750491592\\
	3358	11.1225229045744\\
	3359	10.0352783333081\\
	3360	10.4826702535482\\
	3361	9.86990869058075\\
	3362	6.55800776125708\\
	3363	10.0744476474468\\
	3364	35.1615339829821\\
	3365	5.50224221083123\\
	3366	6.46598078818102\\
	3367	4.95009989405562\\
	3368	5.10377393737661\\
	3369	6.38228704228047\\
	3370	11.3904587702289\\
	3371	4.19211886914952\\
	3372	3.44613489998913\\
	3373	3.68289828427793\\
	3374	3.41839044554878\\
	3375	3.6028622473759\\
	3376	4.50395183243548\\
	3377	12.0808735729986\\
	3378	5.2046357483788\\
	3379	4.70250045557796\\
	3380	8.02236509782537\\
	3381	5.93624501234204\\
	3382	12.9085722318832\\
	3383	3.39555441330154\\
	3384	3.34186996600816\\
	3385	14.2435833192891\\
	3386	5.04250450509647\\
	3387	7.20575803819776\\
	3388	11.766667924754\\
	3389	4.74730764466359\\
	3390	4.1959196959313\\
	3391	3.40261033489305\\
	3392	4.09267897779277\\
	3393	6.41804042139897\\
	3394	6.76160739053025\\
	3395	4.08400584938843\\
	3396	5.43516015736479\\
	3397	4.61245291076554\\
	3398	4.05647051121997\\
	3399	37.6649810446169\\
	3400	10.5163944657585\\
	3401	4.92918311843933\\
	3402	5.67933280582825\\
	3403	44.7345385236068\\
	3404	10.5289098205819\\
	3405	41.1873498361578\\
	3406	7.99073659697678\\
	3407	6.87275654022264\\
	3408	8.25676782247911\\
	3409	7.36166784828784\\
	3410	7.61630814493349\\
	3411	8.11739164149843\\
	3412	9.74119477866042\\
	3413	8.14925582448106\\
	3414	8.09223177793213\\
	3415	8.79174741158374\\
	3416	11.9651511645767\\
	3417	10.2259451563512\\
	3418	10.6535905265691\\
	3419	8.41152049402652\\
	3420	8.45964174933265\\
	3421	7.76730034799914\\
	3422	8.68497052921856\\
	3423	8.917419732588\\
	3424	7.81227563350928\\
	3425	7.54079907697652\\
	3426	9.77034883587323\\
	3427	13.2515002108129\\
	3428	10.9018892083011\\
	3429	11.6719414619763\\
	3430	13.0585443270686\\
	3431	13.4460795246452\\
	3432	9.94382617356949\\
	3433	9.73574529180627\\
	3434	10.4146741918138\\
	3435	8.48507405303285\\
	3436	9.821367784489\\
	3437	10.5567824869063\\
	3438	29.0172260433624\\
	3439	11.1709143507319\\
	3440	8.06901117998436\\
	3441	3.76739571189559\\
	3442	9.67121070106154\\
	3443	21.3806369920687\\
	3444	8.55222372119264\\
	3445	4.7490004686824\\
	3446	10.3293330680852\\
	3447	5.670328867296\\
	3448	4.04852147841232\\
	3449	11.2991847164955\\
	3450	4.5736949977955\\
	3451	6.5804914845366\\
	3452	6.06834996549703\\
	3453	17.2255253391646\\
	3454	5.6156392286499\\
	3455	4.03391581405955\\
	3456	6.04962017224173\\
	3457	8.37855702538895\\
	3458	4.60253166581265\\
	3459	4.12663536986021\\
	3460	5.11227039906079\\
	3461	5.77036856948191\\
	3462	6.30895210260822\\
	3463	11.8257053222848\\
	3464	4.61324990753914\\
	3465	20.1788721040092\\
	3466	5.83975316044871\\
	3467	5.12096085464172\\
	3468	6.81663264514563\\
	3469	10.6383243110973\\
	3470	8.68172284897117\\
	3471	8.26609436313801\\
	3472	8.19393145309197\\
	3473	8.07598376075716\\
	3474	10.4292032263949\\
	3475	8.91278972275304\\
	3476	9.97307101824058\\
	3477	9.85958403213178\\
	3478	10.6287591052566\\
	3479	10.3146986911684\\
	3480	13.5049818863477\\
	3481	10.2691933942452\\
	3482	10.4361238061157\\
	3483	10.8482165620864\\
	3484	9.86516685492422\\
	3485	11.0772289976313\\
	3486	14.6866719816188\\
	3487	12.8382668069742\\
	3488	13.0869711928013\\
	3489	14.531061046981\\
	3490	14.6875784486643\\
	3491	14.4660530712908\\
	3492	14.7806289022595\\
	3493	13.1610318033049\\
	3494	13.9953667543593\\
	3495	12.8281072981361\\
	3496	13.6558592094574\\
	3497	12.7906884820301\\
	3498	13.4056165444696\\
	3499	14.087849126586\\
	3500	11.9835133696914\\
	3501	11.6229561212916\\
	3502	14.8193779488292\\
	3503	26.4956494855786\\
	3504	6.53280667380935\\
	3505	6.7679516591862\\
	3506	6.9943438915976\\
	3507	6.88975694575638\\
	3508	6.73339403766719\\
	3509	6.86153686575289\\
	3510	7.03994725093525\\
	3511	6.95308265402574\\
	3512	6.7770880523865\\
	3513	6.51677772928585\\
	3514	6.4166017951751\\
	3515	9.12661144866757\\
	3516	7.09745834741329\\
	3517	5.66407717147546\\
	3518	4.51831147539421\\
	3519	12.6875156632483\\
	3520	6.22992502719507\\
	3521	4.56655964764218\\
	3522	6.04514550033389\\
	3523	10.3130519947567\\
	3524	5.42987000727323\\
	3525	5.46250042133422\\
	3526	6.2897517642759\\
	3527	5.90257740916738\\
	3528	5.63893968597413\\
	3529	14.8735409061334\\
	3530	24.3898295596679\\
	3531	19.063425613222\\
	3532	8.89135640628232\\
	3533	7.80337200153597\\
	3534	10.3560948757087\\
	3535	8.85038581555009\\
	3536	20.8750993452419\\
	3537	3.81835085594462\\
	3538	5.75023535484473\\
	3539	9.03356915493148\\
	3540	4.39081976193275\\
	3541	4.23528403676288\\
	3542	4.07152636363658\\
	3543	5.83250490483782\\
	3544	3.92379473050696\\
	3545	8.02599769422871\\
	3546	3.97031058576835\\
	3547	4.10718364344103\\
	3548	4.51154885828042\\
	3549	4.97381438776808\\
	3550	7.59721267830253\\
	3551	6.28927710153286\\
	3552	9.75428032892512\\
	3553	21.8414576964176\\
	3554	18.7148255760862\\
	3555	11.2681087296239\\
	3556	8.30097471245111\\
	3557	8.13356711701155\\
	3558	29.0978597674203\\
	3559	9.33189312283523\\
	3560	7.41751735178369\\
	3561	7.53741590024583\\
	3562	7.63802664536547\\
	3563	6.98294585459843\\
	3564	7.29345221309527\\
	3565	7.31331128087825\\
	3566	7.67422627160336\\
	3567	7.41635353753033\\
	3568	8.12043941357289\\
	3569	9.57170298658676\\
	3570	12.7569640607177\\
	3571	7.21134120940837\\
	3572	6.51182068079684\\
	3573	5.58136817106921\\
	3574	7.28515109577955\\
	3575	5.53163763527869\\
	3576	5.77330657223316\\
	3577	5.87785715009804\\
	3578	5.5461798501753\\
	3579	8.82380399524033\\
	3580	7.21287254260729\\
	3581	12.7440906841768\\
	3582	5.28038297475669\\
	3583	7.53930663774724\\
	3584	4.76853684337792\\
	3585	4.79219816233114\\
	3586	6.35486940696298\\
	3587	5.24409304199826\\
	3588	6.1006183953245\\
	3589	6.2929118606031\\
	3590	6.49557660772128\\
	3591	6.36549879307281\\
	3592	6.99668056918882\\
	3593	10.3782542275401\\
	3594	8.04831087264581\\
	3595	7.66198183609945\\
	3596	7.64572477188722\\
	3597	7.9640678965794\\
	3598	7.67743064539086\\
	3599	9.69335056531199\\
	3600	9.85359641288949\\
	3601	11.6596400081334\\
	3602	10.3464499916482\\
	3603	10.0207274118061\\
	3604	9.67127778435908\\
	3605	9.29758919213023\\
	3606	8.85897123984911\\
	3607	8.98260526523053\\
	3608	8.82575154492615\\
	3609	8.71983282816098\\
	3610	8.87702812558037\\
	3611	8.79718573063973\\
	3612	12.4312752530368\\
	3613	7.36252819770698\\
	3614	7.51178290650022\\
	3615	6.57376332588845\\
	3616	26.1584297897987\\
	3617	7.69013436805276\\
	3618	6.8505966848289\\
	3619	9.05495516445109\\
	3620	20.9432385608413\\
	3621	13.0630809163312\\
	3622	6.48741203087636\\
	3623	5.28526979422859\\
	3624	5.3943788959873\\
	3625	6.54514927494639\\
	3626	7.9487052407371\\
	3627	8.62971061685335\\
	3628	7.3624705522102\\
	3629	11.8852682684079\\
	3630	6.17151143240441\\
	3631	10.0574780060093\\
	3632	13.8627354697183\\
	3633	6.04465024900733\\
	3634	6.22603230822056\\
	3635	8.47751100308977\\
	3636	13.3762788995614\\
	3637	9.00978712223905\\
	3638	5.09790039368386\\
	3639	6.38768818239854\\
	3640	4.79934006815473\\
	3641	6.19205917254512\\
	3642	25.1238043355246\\
	3643	48.1712080704888\\
	3644	13.3022239132864\\
	3645	13.8535729694735\\
	3646	13.4237491285231\\
	3647	12.0269158655919\\
	3648	12.0324422349708\\
	3649	13.2180892732471\\
	3650	12.9499062068059\\
	3651	12.1867818933698\\
	3652	12.3220829689071\\
	3653	12.2689283194909\\
	3654	13.8705498421135\\
	3655	11.1326104105902\\
	3656	11.2648399372499\\
	3657	11.5403059695975\\
	3658	13.3219375099268\\
	3659	11.7530457826723\\
	3660	12.5024437157734\\
	3661	15.2608282887584\\
	3662	13.0164732359305\\
	3663	16.7221222085535\\
	3664	16.2736641650649\\
	3665	16.0280883118971\\
	3666	15.657434767135\\
	3667	15.5946892449095\\
	3668	16.5279560618939\\
	3669	14.6422620693314\\
	3670	13.7031606894695\\
	3671	13.8314279127755\\
	3672	14.5290860190445\\
	3673	17.1576229929848\\
	3674	16.8237088860795\\
	3675	16.1499941168914\\
	3676	16.1377313880551\\
	3677	16.3458321504096\\
	3678	15.264546243562\\
	3679	15.3499043038697\\
	3680	14.6690160050816\\
	3681	14.4377126635033\\
	3682	14.282456271475\\
	3683	14.0314770440005\\
	3684	13.6627802374075\\
	3685	14.1849067275176\\
	3686	18.9797618373705\\
	3687	14.6332500817565\\
	3688	14.8930987677864\\
	3689	14.7367691139723\\
	3690	15.1171943177944\\
	3691	16.8708219722326\\
	3692	14.4732879588908\\
	3693	12.5732515758127\\
	3694	13.7425402985271\\
	3695	15.0684374566185\\
	3696	14.0292817051272\\
	3697	17.2645864662953\\
	3698	14.9997118376677\\
	3699	13.8496791922338\\
	3700	57.5172726378858\\
	3701	20.3322014820299\\
	3702	17.0554555172987\\
	3703	20.7867339471054\\
	3704	16.946650847898\\
	3705	17.3573754251329\\
	3706	18.3664468390509\\
	3707	17.555748826672\\
	3708	17.2417974482084\\
	3709	17.0533152215784\\
	3710	17.0379167497244\\
	3711	17.2160817963559\\
	3712	18.116117193854\\
	3713	17.9303902938455\\
	3714	18.7071296667331\\
	3715	17.9765720105675\\
	3716	22.230334749261\\
	3717	15.2186247258747\\
	3718	14.749210092761\\
	3719	15.161477172824\\
	3720	16.1458855190993\\
	3721	15.9897769984762\\
	3722	17.1472132348744\\
	3723	18.4969336732216\\
	3724	17.4816205876837\\
	3725	17.5805033603754\\
	3726	18.4106570946043\\
	3727	17.9422370594361\\
	3728	16.6788835434035\\
	3729	32.4140934730028\\
	3730	17.559559554676\\
	3731	17.5033925210146\\
	3732	17.1799928464032\\
	3733	16.5440325241584\\
	3734	15.6549638780402\\
	3735	15.7106946142744\\
	3736	14.5404404413724\\
	3737	14.9684437144141\\
	3738	23.1076495466402\\
	3739	14.3566192191277\\
	3740	13.5801372313077\\
	3741	13.7318077076617\\
	3742	13.4383185137308\\
	3743	13.3082841642358\\
	3744	12.7835647312636\\
	3745	12.2488257961412\\
	3746	12.5183807503219\\
	3747	11.6908816804935\\
	3748	12.4667861209825\\
	3749	12.7574642609879\\
	3750	12.8821667105255\\
	3751	11.6828586359143\\
	3752	12.1315948077809\\
	3753	11.6040387471231\\
	3754	11.3683578618344\\
	3755	11.63035358307\\
	3756	10.8589412388497\\
	3757	10.6795678335827\\
	3758	9.98144391707341\\
	3759	10.0410023378025\\
	3760	10.0144627462056\\
	3761	9.89022561403271\\
	3762	10.1301113079989\\
	3763	10.2461308632598\\
	3764	10.4277372386555\\
	3765	10.9250158479423\\
	3766	11.5352930553314\\
	3767	11.5473919659248\\
	3768	11.2653773886232\\
	3769	11.3204312917348\\
	3770	10.7121201951253\\
	3771	10.7530211565769\\
	3772	21.6089105308424\\
	3773	15.939855172139\\
	3774	9.36552807649333\\
	3775	9.67158297788987\\
	3776	9.35649054985388\\
	3777	9.06156958160344\\
	3778	8.66070715077942\\
	3779	8.57098435257891\\
	3780	8.22739132395171\\
	3781	7.48518716805435\\
	3782	21.130608474306\\
	3783	12.0596679344078\\
	3784	9.23616387288505\\
	3785	9.98377477971914\\
	3786	9.82917684837851\\
	3787	9.64673997626498\\
	3788	9.649997963056\\
	3789	11.0990282521187\\
	3790	11.5992893999879\\
	3791	7.13831501201786\\
	3792	7.75894329058343\\
	3793	7.49514526895165\\
	3794	7.33130327963829\\
	3795	8.98743554934514\\
	3796	9.41014675018915\\
	3797	12.5184033205965\\
	3798	9.65608389521448\\
	3799	10.2904855263202\\
	3800	14.8282286269095\\
	3801	8.63533157834537\\
	3802	8.31372536091951\\
	3803	9.69144405279013\\
	3804	16.5385380267969\\
	3805	10.2692601498937\\
	3806	10.8046712913103\\
	3807	11.3574536613013\\
	3808	40.0667090713743\\
	3809	16.1435782091564\\
	3810	17.9968537468473\\
	3811	26.0600034099973\\
	3812	20.1824345710274\\
	3813	15.5664366207031\\
	3814	15.5446366668532\\
	3815	15.3159617816158\\
	3816	15.9023851616783\\
	3817	15.1755585500373\\
	3818	14.5814832500812\\
	3819	16.1960319216936\\
	3820	15.1987056363877\\
	3821	17.8600382037036\\
	3822	17.5347705248707\\
	3823	17.7447752845351\\
	3824	47.2407789843806\\
	3825	17.2907338255906\\
	3826	17.3543219849765\\
	3827	18.6227334341079\\
	3828	17.6125782709957\\
	3829	15.4900514915379\\
	3830	15.1482356357939\\
	3831	15.6058576355329\\
	3832	15.5930876518795\\
	3833	14.9782950709809\\
	3834	19.2127009329371\\
	3835	14.6537136738878\\
	3836	14.8361355256835\\
	3837	18.1214626946826\\
	3838	15.1985685929943\\
	3839	15.4159465986076\\
	3840	14.8250812190596\\
	3841	15.5404847504077\\
	3842	14.5940986947058\\
	3843	14.5505606879206\\
	3844	14.9585133804859\\
	3845	14.068432864662\\
	3846	15.1823774120213\\
	3847	14.9459318373983\\
	3848	14.8461754125606\\
	3849	15.1038818894697\\
	3850	15.1242487466542\\
	3851	15.9657003674761\\
	3852	16.4557299654622\\
	3853	17.2267088256487\\
	3854	13.6458442618142\\
	3855	13.789870263537\\
	3856	12.3711093537613\\
	3857	12.031188178499\\
	3858	11.5254528014869\\
	3859	11.4623689329357\\
	3860	10.0602873120726\\
	3861	10.0401821159698\\
	3862	9.24651639159078\\
	3863	9.35500310119474\\
	3864	9.87624076319362\\
	3865	16.8099892241463\\
	3866	12.1687180473581\\
	3867	11.1036900265272\\
	3868	12.9917139127746\\
	3869	10.4357829923151\\
	3870	9.96006627642158\\
	3871	12.6876050563735\\
	3872	8.93538160835547\\
	3873	9.34726606443598\\
	3874	9.86863876302119\\
	3875	11.8123825103638\\
	3876	9.66706542301663\\
	3877	9.00950890746996\\
	3878	8.97120694220556\\
	3879	8.89998414793484\\
	3880	12.5286494416597\\
	3881	9.12011404913489\\
	3882	8.52985526651317\\
	3883	8.29651578426262\\
	3884	8.59583620768405\\
	3885	8.84957900273452\\
	3886	33.6170107885985\\
	3887	10.105525875374\\
	3888	6.03819673306546\\
	3889	12.3950833307486\\
	3890	5.9699824271353\\
	3891	8.02711082962315\\
	3892	9.23019751138209\\
	3893	6.5532872828838\\
	3894	4.30028842882518\\
	3895	42.085406331697\\
	3896	5.67388234267597\\
	3897	7.29921058051157\\
	3898	6.35840485913835\\
	3899	5.05079183483038\\
	3900	4.44611620861574\\
	3901	8.64944249974551\\
	3902	5.56504460639075\\
	3903	7.36857942367568\\
	3904	6.21474301953998\\
	3905	5.10674589472402\\
	3906	4.90466524019107\\
	3907	5.63428342211358\\
	3908	5.47469246196216\\
	3909	5.39433135656369\\
	3910	4.8377808059755\\
	3911	4.37570554485366\\
	3912	4.059136618386\\
	3913	4.01567029340162\\
	3914	3.82911723227353\\
	3915	5.64202446991536\\
	3916	22.5680920307697\\
	3917	7.68822968395685\\
	3918	5.88318719342947\\
	3919	17.1892604280975\\
	3920	8.45528719994887\\
	3921	8.27676452553891\\
	3922	8.0983605676182\\
	3923	10.5524540071973\\
	3924	9.58465198832406\\
	3925	8.17927817978074\\
	3926	15.3306063583706\\
	3927	6.45996736193467\\
	3928	6.62999116681861\\
	3929	83.1030945211983\\
	3930	14.3980461150593\\
	3931	13.6356185350678\\
	3932	14.8526116546866\\
	3933	14.1279801404268\\
	3934	14.0871600455292\\
	3935	13.920883489419\\
	3936	15.2347611128438\\
	3937	15.1528729764547\\
	3938	17.118966388652\\
	3939	13.7966889597118\\
	3940	13.3607842312837\\
	3941	12.7375555768519\\
	3942	14.4860834931739\\
	3943	12.9566588083001\\
	3944	12.5325764993101\\
	3945	12.344199707226\\
	3946	13.8195969402078\\
	3947	13.0750928991336\\
	3948	12.3547528453548\\
	3949	12.6478142403163\\
	3950	12.457386764119\\
	3951	13.2497002123923\\
	3952	12.961278104533\\
	3953	11.5812372939595\\
	3954	11.1987321007599\\
	3955	11.0702291888841\\
	3956	11.0753224890209\\
	3957	10.4961525216551\\
	3958	10.5475868823154\\
	3959	10.1439121478735\\
	3960	14.4662306006523\\
	3961	11.2194009696361\\
	3962	11.6338994171192\\
	3963	11.8057829755362\\
	3964	11.8075625267799\\
	3965	13.0529970587544\\
	3966	45.4676578703161\\
	3967	20.3087149226691\\
	3968	16.4203230917552\\
	3969	17.0078092088996\\
	3970	15.6104557400202\\
	3971	16.2933718237869\\
	3972	17.0337339994683\\
	3973	15.9456657419758\\
	3974	15.8737131381521\\
	3975	15.0519059926977\\
	3976	15.3618396147882\\
	3977	17.4668011564948\\
	3978	15.0175004158581\\
	3979	14.7797638586731\\
	3980	14.1957073575479\\
	3981	12.912223978659\\
	3982	12.9531798394809\\
	3983	12.7534866917613\\
	3984	29.636136865225\\
	3985	17.5598404673519\\
	3986	15.8793371661741\\
	3987	24.2049140538608\\
	3988	12.4104482924453\\
	3989	11.605502249702\\
	3990	10.8533107899384\\
	3991	15.3879226140227\\
	3992	11.8829167503995\\
	3993	11.0211141392796\\
	3994	11.3513606178708\\
	3995	9.95797556736672\\
	3996	9.39708048847202\\
	3997	9.84659489115795\\
	3998	8.06676923336763\\
	3999	8.07533630808733\\
	4000	8.24868629593455\\
};
%\addlegendentry{$\tilde{r} = 10$}
\end{axis}
\end{tikzpicture}%

==> code2/temp_30.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
ymin=0,
ymax=3500,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	90.5474537961419\\
2	90.4864992602343\\
3	84.0212736893232\\
4	84.7128919746858\\
5	77.3043360969584\\
6	269.136306597963\\
7	174.070121260793\\
8	93.4034224799289\\
9	331.535974983426\\
10	156.10408888662\\
11	83.8471434762815\\
12	70.8782768707505\\
13	226.108093996844\\
14	73.212618725537\\
15	59.2423836633539\\
16	342.090028633409\\
17	268.083635895881\\
18	189.074910215235\\
19	150.503098537628\\
20	145.962497814495\\
21	112.852069684351\\
22	87.3470702913919\\
23	97.8394419234954\\
24	99.1985916767022\\
25	3135.2056378549\\
26	1341.5970787999\\
27	852.118977771057\\
28	415.2547680267\\
29	307.758696926742\\
30	296.361209159701\\
31	261.714334943278\\
32	232.386276196288\\
33	214.530720400487\\
34	204.877726999051\\
35	421.496630809719\\
36	228.455535562591\\
37	223.172689287606\\
38	138.583694367134\\
39	122.761933324475\\
40	109.470432737077\\
41	85.862354504098\\
42	917.668835049279\\
43	531.53307133175\\
44	244.995983548862\\
45	165.951162303048\\
46	114.389607604691\\
47	86.9072728165718\\
48	230.79697944294\\
49	138.471009813953\\
50	134.23827584486\\
51	68.6865051609998\\
52	79.319088600793\\
53	54.728239059597\\
54	54.6457997412452\\
55	61.035663182763\\
56	78.5963804042955\\
57	75.0317233602549\\
58	60.1478364337149\\
59	98.056486290643\\
60	113.479276690346\\
61	57.6271446811777\\
62	86.7598941339782\\
63	120.44736373905\\
64	81.3630675389029\\
65	420.613415246033\\
66	294.063818284674\\
67	158.383469216402\\
68	100.358326886807\\
69	88.0769064210864\\
70	97.8874869846177\\
71	84.8696282925175\\
72	63.9104833903485\\
73	58.3017327319451\\
74	55.1440290852198\\
75	201.38922843276\\
76	120.218148021747\\
77	57.2995431286599\\
78	30.8366710926507\\
79	24.2978550413423\\
80	92.6584128354235\\
81	66.5705138696037\\
82	61.550514976075\\
83	219.809721767645\\
84	100.51282471846\\
85	77.2272982437668\\
86	71.6869536268395\\
87	71.8545287309547\\
88	128.381174390707\\
89	76.1095405543334\\
90	202.021924134428\\
91	128.219353939624\\
92	109.098859686603\\
93	81.1072010500479\\
94	96.4681945913339\\
95	64.486709651605\\
96	48.8098361041128\\
97	69.8591429168463\\
98	52.1372591897295\\
99	32.5168816462306\\
100	119.174969383274\\
101	296.300597942751\\
102	150.898995946206\\
103	77.9130603376544\\
104	56.9290560173101\\
105	37.4924134879377\\
106	83.2098140108109\\
107	113.020767597037\\
108	105.083743969024\\
109	142.788186209766\\
110	100.419954528013\\
111	116.892225801204\\
112	660.978603696294\\
113	268.873253363883\\
114	159.064421662646\\
115	125.238883431153\\
116	105.971402328824\\
117	93.1781880254859\\
118	84.2091750655639\\
119	77.8093035427858\\
120	83.4575252028072\\
121	65.7654593538987\\
122	62.3864623303606\\
123	54.6584318906938\\
124	51.0121723629882\\
125	59.5155127273282\\
126	112.040676442564\\
127	118.597747181941\\
128	60.5891165710389\\
129	50.8056787847741\\
130	319.747159237655\\
131	228.342305026232\\
132	121.27717088078\\
133	105.994047967206\\
134	91.3820168239524\\
135	136.919782823469\\
136	106.1124370895\\
137	65.7859010809518\\
138	33.695140464317\\
139	34.8081667874633\\
140	46.7703346890636\\
141	82.0949315573807\\
142	122.188499574202\\
143	87.7885569238041\\
144	58.5118367589958\\
145	45.1614740395952\\
146	56.4657559228029\\
147	123.025616569992\\
148	110.496405769086\\
149	102.412217826066\\
150	66.0799140539386\\
151	45.7412564534022\\
152	34.9412839428987\\
153	44.1554019571154\\
154	48.2973778407107\\
155	49.1227554575633\\
156	41.9324161241118\\
157	45.2406789210256\\
158	90.5008891024575\\
159	66.6790471250023\\
160	51.6578853395953\\
161	37.9415437928718\\
162	28.0087160276547\\
163	93.2800629658181\\
164	86.2277634218052\\
165	56.5182586400703\\
166	32.9773335187283\\
167	43.6798115349828\\
168	37.8039550698852\\
169	49.8135337554248\\
170	40.4337228330093\\
171	68.4599377098876\\
172	65.1576313104744\\
173	111.671240596106\\
174	42.3215457606482\\
175	261.582914533213\\
176	229.634994088073\\
177	178.298198906329\\
178	148.045195173268\\
179	141.809277038502\\
180	132.139141883423\\
181	157.798761378196\\
182	129.602146624319\\
183	115.765356390597\\
184	104.714385914155\\
185	146.100340703877\\
186	115.223921781494\\
187	93.4531551150309\\
188	100.260965489431\\
189	100.131191835505\\
190	87.8445048189334\\
191	83.6854082253131\\
192	80.5350860025633\\
193	69.3224928235984\\
194	64.5512239014146\\
195	60.7707982083607\\
196	60.6677747440592\\
197	75.3229164672041\\
198	189.196506813125\\
199	134.639083688937\\
200	92.6156647270118\\
201	55.8787510480648\\
202	38.7008752539264\\
203	74.6888498104551\\
204	62.1039631908791\\
205	32.6822419301996\\
206	64.4030932957756\\
207	36.7147741741758\\
208	44.7781887887004\\
209	30.9845074834282\\
210	28.538208248016\\
211	61.5662243720995\\
212	33.1632937183926\\
213	40.2959501333659\\
214	39.1824964535955\\
215	46.3048272583909\\
216	25.867997892768\\
217	86.1516896869963\\
218	71.3498869410122\\
219	39.9308130397431\\
220	38.14668047363\\
221	22.9683021073468\\
222	37.480159022367\\
223	47.6384840114029\\
224	35.1644155116327\\
225	26.420500316994\\
226	44.2706714527256\\
227	39.4621075792721\\
228	37.3754678261298\\
229	37.2690485584127\\
230	27.924034837513\\
231	48.781893867387\\
232	32.2204226812955\\
233	24.327543579601\\
234	83.5910453222824\\
235	49.8590825020462\\
236	31.3223577590083\\
237	19.6045718206835\\
238	21.3037938397827\\
239	46.5501703707347\\
240	56.5630576268718\\
241	48.845826573792\\
242	106.224431608486\\
243	88.9963229869975\\
244	79.9430951624007\\
245	51.8755956055723\\
246	31.2253203585358\\
247	49.1174720929627\\
248	36.0348470759433\\
249	38.978270697295\\
250	30.9321469358917\\
251	20.8948703700086\\
252	38.845898249919\\
253	125.174535896886\\
254	562.846466714477\\
255	353.517237108112\\
256	134.702615317354\\
257	118.38939541763\\
258	107.329397659585\\
259	218.576604575598\\
260	131.563720135822\\
261	62.8444871841386\\
262	53.7212476385051\\
263	60.6724338599107\\
264	55.8425628834417\\
265	57.7035247296859\\
266	44.8235417935948\\
267	46.2022932991721\\
268	40.7214291845622\\
269	40.7288475361204\\
270	48.4340451551339\\
271	28.7218854319949\\
272	185.970827639534\\
273	131.424898645813\\
274	99.1458845987081\\
275	56.6910567153756\\
276	103.560225958927\\
277	78.0994829468707\\
278	157.178812759745\\
279	99.7976357999657\\
280	59.216381749931\\
281	71.7366986677415\\
282	40.1962893731704\\
283	35.3948770295249\\
284	32.7772053787583\\
285	46.31023206151\\
286	31.7821993296659\\
287	27.2050067966672\\
288	32.1736104642097\\
289	30.8872620754067\\
290	29.6536218716125\\
291	27.5974087993722\\
292	32.9688082323898\\
293	31.2235850319354\\
294	81.6473360644635\\
295	60.2557748170422\\
296	27.6571028983014\\
297	16.717751786773\\
298	26.5802710169809\\
299	23.1638117900354\\
300	22.170092252038\\
301	18.3345942228068\\
302	46.8351946126349\\
303	80.972832362874\\
304	57.5054592922967\\
305	82.5958135063375\\
306	51.1801827547121\\
307	68.9438652154207\\
308	42.0614402117867\\
309	34.3436235655417\\
310	36.9763994439422\\
311	29.3997621213188\\
312	65.8803785858304\\
313	118.648353089185\\
314	104.701382247818\\
315	76.9840175950012\\
316	55.6395040733303\\
317	62.7967196456044\\
318	44.7116970829279\\
319	55.4195548099357\\
320	68.3437941452638\\
321	64.9419503665677\\
322	70.2758746583008\\
323	98.4893782127146\\
324	70.3199052309175\\
325	49.4242560373488\\
326	33.3009622768837\\
327	34.3846904529327\\
328	33.1080026196206\\
329	24.0795800962082\\
330	39.764174020105\\
331	58.3674795734033\\
332	33.5867046361854\\
333	34.4571288315705\\
334	21.576116152106\\
335	16.8348629537231\\
336	20.1363476897111\\
337	30.5990642324599\\
338	41.4945535810391\\
339	44.7033893758171\\
340	30.4380491819161\\
341	20.5692991097486\\
342	189.745841938483\\
343	67.4669668803715\\
344	57.7986941458745\\
345	35.9289306300781\\
346	37.12156936329\\
347	74.1430696854532\\
348	46.0700187256692\\
349	47.9691146785043\\
350	46.9870148268121\\
351	37.5143125335912\\
352	28.8672557478558\\
353	41.2830209134717\\
354	27.8203567966294\\
355	25.2479420614903\\
356	26.0286276281952\\
357	22.8038312713294\\
358	40.9717154863339\\
359	31.3884523596368\\
360	25.5821637911911\\
361	31.9647275679182\\
362	48.7131115732892\\
363	38.697846608314\\
364	41.4587579316816\\
365	49.6661051605992\\
366	47.2610776360615\\
367	58.4550716266277\\
368	64.3586826663605\\
369	37.9901439848719\\
370	34.9043119443795\\
371	36.9209534799415\\
372	40.2324662857913\\
373	35.0464764953203\\
374	41.0710244188171\\
375	32.2732411985393\\
376	32.1919775107669\\
377	27.7692551164528\\
378	26.3225377309107\\
379	24.8911405470557\\
380	105.230841400347\\
381	79.8798488791389\\
382	58.0741095970938\\
383	40.1701099103944\\
384	37.4065377648871\\
385	37.069424190817\\
386	36.6624860292066\\
387	35.8382434720727\\
388	34.6874088802247\\
389	32.1673343858724\\
390	30.5406702839905\\
391	35.1885574285032\\
392	38.3309901996257\\
393	32.1813989501553\\
394	38.3218475462054\\
395	33.5526279444638\\
396	40.6361402449294\\
397	45.4600430993875\\
398	40.0103971951254\\
399	28.2998691019571\\
400	113.22712809793\\
401	78.0040800099668\\
402	73.0942806866582\\
403	98.6307054684789\\
404	75.3377851980486\\
405	55.9027553423549\\
406	57.8536226101815\\
407	336.765605960336\\
408	200.245550893554\\
409	126.907551738829\\
410	104.435380329823\\
411	83.0019048426887\\
412	73.2679498771981\\
413	70.2025557358968\\
414	69.5856397969795\\
415	64.5322841832215\\
416	59.7155009689655\\
417	88.260956015514\\
418	60.3502688624671\\
419	89.413542484294\\
420	54.9248265629129\\
421	49.7214937049737\\
422	48.1306618728667\\
423	45.0407288020262\\
424	50.4354711254368\\
425	40.0286854188356\\
426	36.664041313182\\
427	34.4296304397372\\
428	72.8746363481734\\
429	45.3644506939698\\
430	41.1580100338183\\
431	52.0636966405121\\
432	42.3233217194403\\
433	42.4254699436241\\
434	42.1911258565818\\
435	43.4517487708651\\
436	48.5388863311075\\
437	44.4666074425347\\
438	43.2349438009517\\
439	43.1216254866414\\
440	40.9710941762333\\
441	45.2291679123084\\
442	43.1012981437048\\
443	39.0221626248771\\
444	83.1134543390737\\
445	45.3482283264785\\
446	50.0054256522291\\
447	31.8513120456295\\
448	31.1273806130673\\
449	36.9046746664943\\
450	37.6331377173921\\
451	46.8890361255744\\
452	33.8063214052281\\
453	44.2437744418233\\
454	30.2475740329457\\
455	31.981350000605\\
456	30.2100417742564\\
457	27.5700501836249\\
458	193.811380759436\\
459	138.592549781996\\
460	123.450272804107\\
461	102.93588717472\\
462	87.4195381002524\\
463	76.3310894510879\\
464	69.2386040144022\\
465	66.9776883041863\\
466	65.8180104229529\\
467	83.0024756540669\\
468	82.9537479975908\\
469	84.2176229856959\\
470	77.2816040935135\\
471	82.2936804628063\\
472	72.3431729676041\\
473	69.4868550384334\\
474	67.714692739803\\
475	66.0838229166727\\
476	63.0109189759226\\
477	61.2156136780518\\
478	56.8796692903223\\
479	52.9311128800731\\
480	68.6049045348227\\
481	91.5759724335543\\
482	75.2690185369814\\
483	67.6813862134512\\
484	61.1943432723821\\
485	128.815869859397\\
486	77.9630651030965\\
487	69.5234559421745\\
488	62.9764078401093\\
489	59.3261599289337\\
490	103.063567783139\\
491	46.5264774979939\\
492	99.1569291952722\\
493	75.1849124370276\\
494	81.0995982495197\\
495	66.3735889283176\\
496	57.9003206633137\\
497	56.2585816350966\\
498	54.6947753865176\\
499	57.5833434760305\\
500	56.9703570849385\\
501	54.1328676764438\\
502	70.5883059137349\\
503	66.4995115863967\\
504	63.4022972970438\\
505	99.6130856096095\\
506	73.078144324911\\
507	57.6377044703669\\
508	62.9810780776465\\
509	51.4465372437268\\
510	49.4846308092284\\
511	49.3863744672559\\
512	47.9969960486144\\
513	90.6288615819899\\
514	46.0098725830196\\
515	37.9369916400028\\
516	30.5198415070704\\
517	29.2648658791662\\
518	29.1750280741124\\
519	28.4037984521606\\
520	28.2429496470776\\
521	23.7288447951518\\
522	22.2486554862086\\
523	23.6601468493876\\
524	23.0176525891682\\
525	24.3437809483474\\
526	20.9489564189788\\
527	31.2799441831038\\
528	58.5353999732796\\
529	53.7862959479948\\
530	55.1644636939976\\
531	50.2118923589886\\
532	26.1045086635309\\
533	35.9592129195451\\
534	21.2193307164979\\
535	32.5783377312039\\
536	25.2603778781128\\
537	20.147317556127\\
538	16.285212523283\\
539	20.525502812396\\
540	136.350324877454\\
541	70.3542892928447\\
542	54.6339448517151\\
543	27.5533087884109\\
544	20.3367095556598\\
545	18.8013580849149\\
546	68.8097875376399\\
547	52.1385782491327\\
548	35.4764078760468\\
549	30.8574536930239\\
550	35.6890802921569\\
551	41.4761368337543\\
552	127.015817692584\\
553	95.1221347566099\\
554	69.3217409403626\\
555	53.8288644253012\\
556	51.4743478537258\\
557	51.8802547920297\\
558	45.792650117248\\
559	43.9957802246572\\
560	38.6983238394579\\
561	35.8436196227686\\
562	39.4712964987793\\
563	55.7065891223956\\
564	74.7633482328728\\
565	65.7714011209167\\
566	60.2812702888307\\
567	56.9961831308766\\
568	53.6479270166448\\
569	41.9981802868927\\
570	37.2783248704122\\
571	40.4779764118846\\
572	39.6350992983312\\
573	59.3106592192229\\
574	48.376166861702\\
575	30.1005098925078\\
576	41.9412538204812\\
577	35.066855336553\\
578	33.8931115810976\\
579	91.6665032031278\\
580	40.8455546174705\\
581	35.4471241217756\\
582	33.4048277877539\\
583	34.1331973852339\\
584	40.1863300140572\\
585	29.5586821305053\\
586	30.0359982146457\\
587	28.125463904012\\
588	32.4841299404592\\
589	24.1033189563721\\
590	22.9092273422072\\
591	23.2820718490045\\
592	27.1582618893597\\
593	26.9230288039612\\
594	32.5126075630953\\
595	40.4670180079703\\
596	34.9129929384711\\
597	48.9237414538608\\
598	41.9365486385783\\
599	32.9415520478882\\
600	26.043145212929\\
601	23.386391657003\\
602	21.770267311501\\
603	24.5217139558335\\
604	22.256406641034\\
605	20.4196453097706\\
606	23.4870885130607\\
607	22.6933668506401\\
608	21.5512984288131\\
609	21.3756478499919\\
610	52.7956907537785\\
611	50.8657070070082\\
612	40.0280109833929\\
613	22.3623756705269\\
614	21.6415263144214\\
615	46.7362592538835\\
616	32.95822211735\\
617	59.506590839679\\
618	50.0956849959516\\
619	44.9447877179076\\
620	32.1630696146932\\
621	33.1944581347328\\
622	36.3368360129878\\
623	29.2171402978063\\
624	32.4137095044333\\
625	28.9598257909985\\
626	27.7705770536886\\
627	27.0452590061866\\
628	25.2950704297535\\
629	24.8727378386334\\
630	24.0593318340753\\
631	25.1590546418452\\
632	26.5726773939357\\
633	30.8977238897288\\
634	34.5065487221978\\
635	28.2377993769889\\
636	26.9120889691257\\
637	25.981402062749\\
638	25.8898525862825\\
639	26.416451359172\\
640	34.2031641878092\\
641	35.0724384607598\\
642	31.8674543973257\\
643	28.6881398725149\\
644	26.6926466704775\\
645	27.0460945380502\\
646	27.2705601387528\\
647	48.9801714848111\\
648	30.2559015693197\\
649	26.0804986640168\\
650	21.9754369193436\\
651	21.523775099449\\
652	35.8089201163485\\
653	31.4680663362627\\
654	34.6472550626549\\
655	28.5987457625848\\
656	28.0735360939389\\
657	31.866309361794\\
658	40.4395658056665\\
659	32.2344052333175\\
660	24.6225152912865\\
661	22.7454472590944\\
662	31.7934390327086\\
663	32.6365513450765\\
664	30.235248969132\\
665	31.1868389470472\\
666	29.1855625022711\\
667	27.8563999175212\\
668	30.9348086931092\\
669	20.2099637041928\\
670	17.9166424205955\\
671	160.021314454714\\
672	95.5010295040225\\
673	67.9081333762178\\
674	56.8746022205835\\
675	22.5699255504215\\
676	18.6558095534982\\
677	15.6135829535317\\
678	15.9635329806912\\
679	14.7610186876739\\
680	17.3144250064834\\
681	34.715325626687\\
682	24.2932169045696\\
683	10.5860840889519\\
684	9.69813125424688\\
685	59.3986590366943\\
686	37.2896271985325\\
687	27.5566407900095\\
688	20.7289269354043\\
689	11.2535704331309\\
690	10.2813405260559\\
691	12.2173401477044\\
692	13.1672763153872\\
693	9.26040486013023\\
694	24.4058348040026\\
695	17.0013813042066\\
696	14.897303684983\\
697	11.2751952362988\\
698	13.8936770114497\\
699	16.4277459795454\\
700	12.5092358956565\\
701	10.2684647262172\\
702	9.73571999514084\\
703	22.8363182534301\\
704	28.1348792151865\\
705	42.9332230758226\\
706	32.0450206442049\\
707	31.4629010848614\\
708	34.7377446112121\\
709	49.532849146364\\
710	47.6056736544012\\
711	41.9438294707463\\
712	46.7399874591068\\
713	41.2468366737002\\
714	44.5874400191897\\
715	37.6695923552591\\
716	33.4977829422106\\
717	34.3389395662515\\
718	84.5102941899253\\
719	67.6350612042979\\
720	44.93244183467\\
721	41.852274754787\\
722	37.6085559310413\\
723	36.194390247131\\
724	38.7663675637213\\
725	41.0772364201145\\
726	49.9425056727435\\
727	45.7396577417879\\
728	45.1636290837758\\
729	40.8078609909726\\
730	42.7492513657403\\
731	45.4286457334584\\
732	43.7782477709449\\
733	48.149277916\\
734	42.5219102329316\\
735	36.9369138190738\\
736	38.8305272292652\\
737	37.6954090971383\\
738	33.7514514053061\\
739	33.7607942128841\\
740	33.7248671928243\\
741	29.9770106034798\\
742	26.9083928594797\\
743	25.7014469446261\\
744	27.0843247844949\\
745	31.1704391187053\\
746	27.328253396967\\
747	28.0251108397559\\
748	32.331977160386\\
749	29.3232724615184\\
750	29.9311972532623\\
751	24.2046778582077\\
752	21.7843421387316\\
753	29.8472820084828\\
754	20.8998431059164\\
755	37.5463475294695\\
756	32.6062209281129\\
757	90.5281840302198\\
758	37.7193595370395\\
759	36.7876626354756\\
760	45.8010094494578\\
761	37.4966301301815\\
762	39.7638204094084\\
763	36.5837723913626\\
764	37.9993328330943\\
765	37.1918375692492\\
766	153.812990564056\\
767	93.1256302695326\\
768	49.6878538011073\\
769	48.0198489781648\\
770	45.8347668637914\\
771	43.2553451468113\\
772	41.4169285934668\\
773	42.9709479657157\\
774	41.2105105719936\\
775	43.2326670927189\\
776	39.1161791852436\\
777	30.4092314968497\\
778	27.3002794132911\\
779	27.0091633943325\\
780	29.8440332803592\\
781	29.8403399707123\\
782	26.4597328381805\\
783	25.6554211665559\\
784	21.7638919256836\\
785	26.3202168453765\\
786	23.5763512839294\\
787	26.0792089524489\\
788	22.1902064073888\\
789	33.7381206114207\\
790	23.0666419986766\\
791	21.958971490845\\
792	18.5756965432337\\
793	29.5628019426441\\
794	19.4004128435561\\
795	16.7258970905265\\
796	14.5665058896045\\
797	15.1071633271443\\
798	20.1002660166944\\
799	14.1617639904739\\
800	10.6977300905895\\
801	30.0558924719608\\
802	20.040548609732\\
803	14.7756310259288\\
804	19.203484327666\\
805	14.8346814229189\\
806	18.0905413268727\\
807	12.6637648647133\\
808	13.1079188927748\\
809	47.8414226524896\\
810	22.460517830503\\
811	12.8751080076858\\
812	12.7332305799511\\
813	11.3160251225069\\
814	11.1046634898128\\
815	17.7441563580788\\
816	42.0838940408933\\
817	26.9630632026853\\
818	123.698823879012\\
819	63.8548458339083\\
820	59.4596096657919\\
821	56.6601064785098\\
822	54.3245328097472\\
823	48.6922904138565\\
824	43.0191930195208\\
825	41.2675520342767\\
826	40.1573297689915\\
827	46.4484183169994\\
828	39.6579650331251\\
829	39.2215091485487\\
830	51.4284998269269\\
831	42.5025531045762\\
832	40.0231147147056\\
833	40.3154791717851\\
834	41.9208003307022\\
835	43.2627260276996\\
836	37.3562244484634\\
837	35.6784172188331\\
838	39.3779794668832\\
839	35.9089680580813\\
840	40.1682492887036\\
841	40.98698637391\\
842	38.4270596825355\\
843	35.1984153929119\\
844	38.9096137981288\\
845	38.4313635253706\\
846	36.7236829547106\\
847	35.3050570282343\\
848	35.3907142711538\\
849	33.4212954113509\\
850	36.467241775825\\
851	34.3714210160066\\
852	32.5428470820981\\
853	77.2304752651907\\
854	30.2189209716973\\
855	157.029332123068\\
856	120.38218304682\\
857	87.5684659048823\\
858	71.9274728446185\\
859	51.6944462466505\\
860	48.2195759588833\\
861	61.8884955566164\\
862	56.6222860490603\\
863	56.2215713254746\\
864	55.1219486991492\\
865	51.6266351493553\\
866	52.4735104091647\\
867	51.324717938287\\
868	167.292136755251\\
869	130.4975195652\\
870	88.3775697844713\\
871	82.854863728269\\
872	124.802640953437\\
873	99.4271029327781\\
874	97.5563466568488\\
875	92.927511274858\\
876	87.2166386619403\\
877	84.313471887237\\
878	83.0252354752913\\
879	81.3994927597297\\
880	78.2098972842488\\
881	90.7796876746626\\
882	86.0879696952064\\
883	81.4977282088294\\
884	79.1579268625789\\
885	78.1756882275018\\
886	76.2314250598603\\
887	71.3066458139671\\
888	73.5530243145211\\
889	461.389506340922\\
890	294.930732312705\\
891	229.198242388293\\
892	193.004398078108\\
893	145.877757216431\\
894	135.366129587445\\
895	136.985584644417\\
896	131.819077305984\\
897	129.739948774222\\
898	128.763815243684\\
899	302.797005092289\\
900	256.700240242051\\
901	172.892861244546\\
902	166.281921600289\\
903	156.860289640596\\
904	152.530373461085\\
905	149.745178439859\\
906	144.274928010641\\
907	142.126331935324\\
908	140.887640696445\\
909	138.890130518003\\
910	134.557335695322\\
911	131.408299057713\\
912	126.758473410341\\
913	123.127488962105\\
914	122.727087987364\\
915	121.022471017298\\
916	114.611082632965\\
917	113.17370238132\\
918	112.210186576095\\
919	109.742133397283\\
920	106.946267979659\\
921	103.076088219804\\
922	101.834493456511\\
923	99.0202548362375\\
924	95.1210692722359\\
925	92.7845353545323\\
926	88.4740706559241\\
927	88.4871864645843\\
928	84.2596838819038\\
929	82.2412631893032\\
930	80.6039059689124\\
931	81.5609899314365\\
932	80.7011605551044\\
933	83.823499333991\\
934	81.975526942796\\
935	76.4526147385302\\
936	73.3287972867763\\
937	70.0802540511909\\
938	70.3031761115639\\
939	68.397021690954\\
940	66.8362805341586\\
941	63.9867241378782\\
942	59.4323931839784\\
943	58.4706091890072\\
944	55.8908582246013\\
945	55.3441144817825\\
946	54.7913800116386\\
947	54.7122028203884\\
948	57.7721036320972\\
949	54.4055616694115\\
950	54.5504076342026\\
951	56.6512150759425\\
952	57.182944897154\\
953	56.3542645007748\\
954	53.2355084231642\\
955	56.5059445708473\\
956	76.9785813801096\\
957	58.811785404529\\
958	58.6105081210723\\
959	60.9419056476712\\
960	58.1841172046947\\
961	55.2616521284734\\
962	46.941121430428\\
963	46.6764120738417\\
964	44.8744679206792\\
965	45.7726547381306\\
966	45.9502486747942\\
967	45.327568818545\\
968	45.0770463986305\\
969	126.367935679068\\
970	106.558127251974\\
971	99.8411847961195\\
972	86.310212997105\\
973	82.898508384798\\
974	70.273445398715\\
975	71.2148946012312\\
976	70.1019524510688\\
977	66.5175006962396\\
978	66.2265786041399\\
979	68.5623624673009\\
980	64.9271482661289\\
981	65.5269095853096\\
982	67.9559208243959\\
983	65.6811264709096\\
984	64.256709288828\\
985	63.4190954612766\\
986	62.9576883091245\\
987	62.7119872102011\\
988	65.0824300730077\\
989	64.9172159223026\\
990	61.8662520589958\\
991	59.1500661721941\\
992	53.4559420321441\\
993	60.5178665957622\\
994	58.3130933181159\\
995	62.5507545236562\\
996	61.9449124787512\\
997	59.9613130748342\\
998	59.2469058223766\\
999	59.312427217823\\
1000	57.3307903162386\\
1001	54.2849292366629\\
1002	58.4520341422778\\
1003	64.2033221516186\\
1004	48.9963353287213\\
1005	62.7475145089194\\
1006	46.0947327815011\\
1007	26.8340157674143\\
1008	24.5130630532118\\
1009	24.2327500394411\\
1010	25.1472707041418\\
1011	22.1507681856072\\
1012	22.7576404606758\\
1013	27.2250964929641\\
1014	25.804660798281\\
1015	25.5100701971899\\
1016	27.5410598810044\\
1017	24.0293136682918\\
1018	24.5465953948252\\
1019	24.1469917072702\\
1020	23.4587151654651\\
1021	22.5769250877545\\
1022	47.0257383778888\\
1023	33.6105034069289\\
1024	24.811291958725\\
1025	19.3516319988644\\
1026	16.5933964341528\\
1027	17.306332168174\\
1028	17.5304107816491\\
1029	73.8490354432322\\
1030	59.1766009853655\\
1031	36.0732331349148\\
1032	33.6359797535475\\
1033	30.6664815725274\\
1034	71.4183011644541\\
1035	47.4680069547618\\
1036	45.5512920049386\\
1037	42.1415204798317\\
1038	41.0091256210189\\
1039	41.2479788365813\\
1040	39.0508881286526\\
1041	38.9062911809931\\
1042	37.4495072129577\\
1043	33.1468193636466\\
1044	35.9603741533103\\
1045	35.9936607649477\\
1046	36.4147832158266\\
1047	38.8149086481677\\
1048	36.7886218314685\\
1049	35.0140443258864\\
1050	33.055278249642\\
1051	33.3516088724335\\
1052	30.2346224248773\\
1053	29.2561457763047\\
1054	29.0458460069334\\
1055	26.9273641515646\\
1056	24.5631671355043\\
1057	23.1186186847092\\
1058	24.2615916406489\\
1059	35.3010570553672\\
1060	33.913019819018\\
1061	22.8437299755563\\
1062	25.783722297036\\
1063	23.9894087798061\\
1064	26.8216642514371\\
1065	24.9597134892892\\
1066	25.5829691517071\\
1067	28.9489961900249\\
1068	39.4282289456928\\
1069	29.6574010442319\\
1070	28.3826327537989\\
1071	36.7860356475504\\
1072	177.931972113511\\
1073	133.56133307769\\
1074	80.9431672911837\\
1075	60.533453020359\\
1076	54.9001794496424\\
1077	56.1304196772921\\
1078	81.0753516809684\\
1079	66.7891928303999\\
1080	63.8069653535753\\
1081	61.6154828965339\\
1082	60.3050326045332\\
1083	58.123514562569\\
1084	58.9352918181598\\
1085	72.0175407165637\\
1086	62.6201557018717\\
1087	61.9119833908429\\
1088	60.3687069310488\\
1089	57.6221727754054\\
1090	57.4894850005205\\
1091	56.7528950964602\\
1092	56.2096076258887\\
1093	56.3715024471069\\
1094	59.3472868040007\\
1095	57.9928754966924\\
1096	57.3222874154284\\
1097	55.5596924326181\\
1098	54.7416050508296\\
1099	55.7405691168248\\
1100	53.8465255683563\\
1101	55.0407014506775\\
1102	54.0078462431195\\
1103	53.5606903406865\\
1104	58.4421298895859\\
1105	54.9187667081688\\
1106	54.8216466355589\\
1107	55.7442573057806\\
1108	55.6271219036783\\
1109	53.1211562240825\\
1110	53.0934491172575\\
1111	50.4721950735526\\
1112	47.7925770568211\\
1113	49.349024129414\\
1114	46.5222755766657\\
1115	45.1933146526431\\
1116	44.3878470082887\\
1117	43.006810333056\\
1118	42.537573340651\\
1119	41.9899097102588\\
1120	40.8048038571027\\
1121	39.1014605298179\\
1122	44.5777714848416\\
1123	82.5652385505709\\
1124	64.9887738599999\\
1125	55.8244696706243\\
1126	55.9199122388727\\
1127	81.5589557205223\\
1128	64.8985921690552\\
1129	69.808246446434\\
1130	62.7655084982041\\
1131	64.5568255783173\\
1132	65.1020365164574\\
1133	61.9840226641657\\
1134	57.835020477278\\
1135	56.7537006389027\\
1136	55.458821720943\\
1137	57.3203822694204\\
1138	54.0177486971519\\
1139	53.9039082640478\\
1140	52.2298968605807\\
1141	49.779114746992\\
1142	49.1631021542139\\
1143	50.7222080660058\\
1144	50.6476068940236\\
1145	49.6345487822469\\
1146	49.7629854045842\\
1147	49.686711655541\\
1148	48.869021968812\\
1149	47.4949291168345\\
1150	49.5603040363632\\
1151	53.2591888265895\\
1152	52.3005544014023\\
1153	52.9882517706895\\
1154	50.6001797024328\\
1155	49.9238723638412\\
1156	50.6500252894069\\
1157	48.3029275006485\\
1158	48.2172751792618\\
1159	51.586011375425\\
1160	53.7263491495809\\
1161	52.6135993209879\\
1162	48.8169118144953\\
1163	49.0237598336952\\
1164	46.8882016609956\\
1165	42.1918307198645\\
1166	41.9282261591375\\
1167	42.2004184614933\\
1168	42.257031857456\\
1169	39.8195510750442\\
1170	39.4283089143434\\
1171	36.9903494191796\\
1172	33.7014849448475\\
1173	34.8157883767836\\
1174	34.4882273567128\\
1175	31.274047817892\\
1176	28.8952175683474\\
1177	26.350106563179\\
1178	25.9802078868786\\
1179	31.3707262866799\\
1180	30.5705370182681\\
1181	29.6549869843261\\
1182	27.7958890688945\\
1183	29.5610756705136\\
1184	27.7584915804354\\
1185	28.3475208839334\\
1186	27.7365910963363\\
1187	27.1766706237392\\
1188	27.3445786705411\\
1189	27.278235479496\\
1190	21.2851198273816\\
1191	20.3001925250807\\
1192	20.5048195402193\\
1193	22.9681899170466\\
1194	21.2333708365941\\
1195	22.4665105523471\\
1196	22.063195063241\\
1197	50.3209948158948\\
1198	39.9958249875201\\
1199	35.1217140197594\\
1200	31.5799548921369\\
1201	31.2333537497103\\
1202	27.7086580429536\\
1203	26.9338132324146\\
1204	25.8112196917535\\
1205	23.5654075918073\\
1206	23.0624533173775\\
1207	28.7721777959883\\
1208	25.6790351478846\\
1209	23.9101792174261\\
1210	23.1426379356217\\
1211	22.8319239753\\
1212	21.6376607073001\\
1213	20.4203672814858\\
1214	30.7951883187489\\
1215	24.9706128016289\\
1216	27.7164730474991\\
1217	18.5898011612517\\
1218	15.893588148143\\
1219	19.3575766871829\\
1220	18.3430263049239\\
1221	16.9709459584559\\
1222	16.7208325273213\\
1223	18.5498003844332\\
1224	293.316579082979\\
1225	113.092820302052\\
1226	94.3582644899357\\
1227	86.9488573800496\\
1228	81.5867776376181\\
1229	79.7284289717736\\
1230	77.7640650852228\\
1231	76.4216972472829\\
1232	76.702568801881\\
1233	95.1941967728528\\
1234	84.9733545196038\\
1235	83.5624779993064\\
1236	81.3291758039084\\
1237	77.078541177739\\
1238	75.0589506577133\\
1239	77.4986340258926\\
1240	74.2238419714248\\
1241	86.029453471422\\
1242	91.5947860777303\\
1243	90.4801530993924\\
1244	87.3812492283664\\
1245	86.6739707177433\\
1246	87.759008911116\\
1247	113.455034094608\\
1248	125.074788120724\\
1249	119.278835928656\\
1250	113.026001616028\\
1251	111.661813120909\\
1252	108.793743733671\\
1253	131.647556891028\\
1254	122.976069067033\\
1255	114.355402035059\\
1256	112.087724816635\\
1257	113.82831813484\\
1258	110.223882873173\\
1259	108.835226069081\\
1260	110.246491398176\\
1261	110.659371821009\\
1262	108.456665852655\\
1263	106.106977206747\\
1264	102.469294359212\\
1265	119.579835999404\\
1266	112.56225525659\\
1267	106.839597662631\\
1268	104.990219254013\\
1269	102.371618923951\\
1270	100.090034307139\\
1271	95.6220695400726\\
1272	95.9912506616045\\
1273	97.4102010712964\\
1274	94.5882984357324\\
1275	92.9215038548417\\
1276	91.0552857035291\\
1277	89.7175200329036\\
1278	89.7008303058139\\
1279	86.6715970591913\\
1280	86.2088520648222\\
1281	84.0600646218899\\
1282	83.189329847957\\
1283	82.4722586788741\\
1284	81.6876103814463\\
1285	79.7138243834194\\
1286	77.7282867322223\\
1287	77.1233321886683\\
1288	76.4637432252008\\
1289	75.6031748354969\\
1290	80.0509194663131\\
1291	87.563695109054\\
1292	73.9271482056085\\
1293	71.4342300388719\\
1294	72.8573380588899\\
1295	69.7674224272123\\
1296	67.5520913666721\\
1297	65.1810796061614\\
1298	79.8663974755913\\
1299	58.7099688326308\\
1300	54.3405331752857\\
1301	52.7514963840337\\
1302	63.0480903543729\\
1303	56.6602016983421\\
1304	52.6129629799314\\
1305	49.8175972371732\\
1306	47.2228836535013\\
1307	45.6463818180079\\
1308	42.9896510696065\\
1309	45.3522545806585\\
1310	42.2490267870904\\
1311	38.2486977552594\\
1312	36.3496668234215\\
1313	36.6173989323214\\
1314	38.1932620863523\\
1315	36.101475088678\\
1316	33.6451534366453\\
1317	32.7945997305202\\
1318	62.4376036013837\\
1319	46.3764536101308\\
1320	36.2160398217716\\
1321	37.2644541788282\\
1322	39.8605253304109\\
1323	38.111543424081\\
1324	37.0039795304629\\
1325	39.5727962342499\\
1326	37.3636613797086\\
1327	37.9423654805661\\
1328	38.8049037664929\\
1329	37.3445270672863\\
1330	40.3024345963695\\
1331	39.8430444922771\\
1332	39.9617915671253\\
1333	38.6941267845264\\
1334	41.8342374706818\\
1335	36.7707487670678\\
1336	36.5877870751945\\
1337	35.2504765871972\\
1338	35.2591718728382\\
1339	41.0044014463049\\
1340	38.0646343356509\\
1341	37.4029094391033\\
1342	35.1413858596676\\
1343	33.7531751985647\\
1344	33.9596859857771\\
1345	39.2880030998136\\
1346	38.4257837347449\\
1347	35.4637597022086\\
1348	33.7134219279502\\
1349	37.5916105704355\\
1350	30.8301149948191\\
1351	29.4919747477114\\
1352	30.4758828383071\\
1353	28.1722786886223\\
1354	31.1088689957812\\
1355	28.5224921076354\\
1356	27.8023320145655\\
1357	27.0957306525322\\
1358	25.8364174216325\\
1359	26.3492990699307\\
1360	29.1197073789781\\
1361	28.8754686501363\\
1362	26.7847640623786\\
1363	26.1039601227426\\
1364	25.3276939894746\\
1365	26.8566351146103\\
1366	23.3075351043809\\
1367	22.7761396987812\\
1368	23.9303369120343\\
1369	33.7228374433121\\
1370	23.060872914844\\
1371	22.6036015257321\\
1372	23.4578936661366\\
1373	22.4915625451431\\
1374	23.1036540368233\\
1375	29.6642443236132\\
1376	26.4518439467423\\
1377	25.6074018375585\\
1378	23.3894324138826\\
1379	22.4523930650734\\
1380	23.2137982718911\\
1381	19.1197817319178\\
1382	20.3303717991977\\
1383	22.5256924457979\\
1384	20.9707529979312\\
1385	21.5254292269424\\
1386	19.4178243058124\\
1387	15.9078349248521\\
1388	16.8869105524697\\
1389	13.1658907519718\\
1390	12.0140966717205\\
1391	11.9003801004222\\
1392	11.7003187049772\\
1393	12.3958808652695\\
1394	12.3070987563051\\
1395	11.7687446573662\\
1396	11.6895162945973\\
1397	13.094773245539\\
1398	13.4512729531292\\
1399	12.7113319556228\\
1400	11.1966617694235\\
1401	11.3964797871117\\
1402	25.9798569843993\\
1403	18.5849904885313\\
1404	13.1014272387693\\
1405	9.54391777220069\\
1406	15.0087382280706\\
1407	11.8898805696102\\
1408	10.4948768661261\\
1409	15.7936353635421\\
1410	10.2112133754686\\
1411	13.7335493609041\\
1412	8.97562614391607\\
1413	9.25815304143683\\
1414	18.7436689706253\\
1415	13.3009044795247\\
1416	9.54940978711302\\
1417	31.190808842425\\
1418	15.7444635162344\\
1419	12.0036500256579\\
1420	13.0501210524478\\
1421	11.7608317012891\\
1422	11.0718285547333\\
1423	12.6609199362028\\
1424	14.3866172531527\\
1425	11.7931866183827\\
1426	11.3319329494309\\
1427	11.1049460027034\\
1428	30.3595052639229\\
1429	23.6188234654711\\
1430	13.8281437344279\\
1431	9.99079261443504\\
1432	19.0496039831995\\
1433	12.3581512759174\\
1434	8.62081462575857\\
1435	7.72349609183281\\
1436	7.61124113068369\\
1437	8.93098137766245\\
1438	13.4269624068122\\
1439	11.3692417486441\\
1440	9.65808969752085\\
1441	11.9482579410373\\
1442	6.24838221201926\\
1443	15.8611123832892\\
1444	5.96915672467725\\
1445	5.6765784532287\\
1446	7.70485717219249\\
1447	6.53770451225908\\
1448	6.04568955974162\\
1449	9.18897192221153\\
1450	9.31587028628132\\
1451	10.848194302992\\
1452	8.51658815558071\\
1453	40.7132937715296\\
1454	16.2376559946906\\
1455	14.2800682467156\\
1456	13.1299200287502\\
1457	11.858868030678\\
1458	10.3583755113598\\
1459	10.7639187403336\\
1460	11.0929820172831\\
1461	11.2315833351437\\
1462	14.4934833861489\\
1463	18.4463024710879\\
1464	19.1883105310708\\
1465	16.6897299075859\\
1466	16.9157690076788\\
1467	18.5547408631369\\
1468	25.8665570893275\\
1469	20.527236574758\\
1470	19.5519935943789\\
1471	19.4809396424877\\
1472	18.3457028859805\\
1473	17.1824597821672\\
1474	16.7950628215362\\
1475	16.3801181716058\\
1476	15.7950301525266\\
1477	20.4917261806315\\
1478	17.1354115726452\\
1479	16.6977836176986\\
1480	16.5203440533002\\
1481	16.599144693356\\
1482	19.5145027679821\\
1483	20.3223495386649\\
1484	17.371468331556\\
1485	18.7835172183367\\
1486	19.4929738514796\\
1487	18.3751450476762\\
1488	16.5055695886944\\
1489	20.5420011652363\\
1490	19.9922763074825\\
1491	21.8563696544489\\
1492	21.9185087919215\\
1493	22.2064930296523\\
1494	20.6834271662066\\
1495	20.4672304412999\\
1496	70.213611019108\\
1497	17.2517365838097\\
1498	17.7419691054156\\
1499	52.310566483856\\
1500	36.6728212790408\\
1501	24.233853127423\\
1502	15.0780596924595\\
1503	14.1559540034732\\
1504	13.9393355762295\\
1505	13.9571005982843\\
1506	13.2474813247722\\
1507	19.9392418633093\\
1508	13.9664565085952\\
1509	13.3988843696816\\
1510	13.3758785657647\\
1511	13.1948319977983\\
1512	13.5918636492838\\
1513	13.9468252222076\\
1514	13.7161164821792\\
1515	13.8117015547807\\
1516	15.3931582694012\\
1517	17.2282126776645\\
1518	16.6878638342753\\
1519	17.1640450809457\\
1520	17.131682412566\\
1521	17.5265702420505\\
1522	19.5180643522151\\
1523	19.8332654272709\\
1524	16.839903653672\\
1525	15.2264990459834\\
1526	15.0164758215549\\
1527	16.4171714807299\\
1528	16.5225706445802\\
1529	16.1872756996131\\
1530	15.1713889059141\\
1531	24.0991232650746\\
1532	17.9397526996033\\
1533	16.9579214241749\\
1534	16.7755949395311\\
1535	15.0525852416984\\
1536	14.7080569624058\\
1537	13.9686392900658\\
1538	13.1678275152079\\
1539	12.9939627777888\\
1540	13.6626044241971\\
1541	13.374902693554\\
1542	13.1546780872\\
1543	14.3790950942742\\
1544	13.8283750993681\\
1545	12.3766215542973\\
1546	15.4171995929722\\
1547	13.4503327060129\\
1548	28.0286682716914\\
1549	21.6763750041357\\
1550	17.2114692135835\\
1551	17.1881797025968\\
1552	17.1049614556653\\
1553	34.3208579763334\\
1554	22.1554495197006\\
1555	15.2845906141718\\
1556	14.3018892528208\\
1557	15.4094205405692\\
1558	13.4755061708271\\
1559	13.0232523640793\\
1560	12.6327962139377\\
1561	21.7109308039709\\
1562	16.0726638104137\\
1563	17.1383938026795\\
1564	12.3495468494491\\
1565	9.16998399613951\\
1566	10.2858897996876\\
1567	12.5211916652553\\
1568	11.2449545443025\\
1569	11.1448117983617\\
1570	10.7151842117848\\
1571	120.473687678391\\
1572	75.7087044752505\\
1573	52.5206733558277\\
1574	29.5559070278826\\
1575	23.8721964969086\\
1576	20.7992520323063\\
1577	14.8261161401516\\
1578	15.1370002769215\\
1579	16.6081157700453\\
1580	15.5442757793307\\
1581	14.1566202499705\\
1582	13.3256862289838\\
1583	13.5671043730153\\
1584	13.2527213547231\\
1585	14.3396287048105\\
1586	13.8230238449525\\
1587	13.7086651554903\\
1588	15.3194510623975\\
1589	15.1149979235691\\
1590	13.7149618099081\\
1591	17.6094290485456\\
1592	17.2959494528914\\
1593	18.6233642941302\\
1594	70.7447677748786\\
1595	53.2087185133369\\
1596	41.2714194026454\\
1597	25.2516289812541\\
1598	22.5426103836567\\
1599	24.5060939545901\\
1600	23.2730909145642\\
1601	24.5178233583396\\
1602	22.2342673773132\\
1603	22.0113582903082\\
1604	23.3806703023206\\
1605	21.8472328184324\\
1606	22.5315443901255\\
1607	20.1369967124844\\
1608	17.4982615396821\\
1609	57.8078029974261\\
1610	49.7672079833049\\
1611	19.04432489888\\
1612	15.9870963484686\\
1613	16.721022593577\\
1614	17.2298200583788\\
1615	22.0573584256887\\
1616	15.755617927293\\
1617	12.8162470389103\\
1618	8.99755887471087\\
1619	12.0355327182661\\
1620	6.72101253538505\\
1621	6.26039814316233\\
1622	11.5270524222747\\
1623	8.91341632288803\\
1624	10.2448126784613\\
1625	8.01433113973163\\
1626	12.5519619549036\\
1627	9.31349577844008\\
1628	23.720328209623\\
1629	19.8956611220719\\
1630	51.9542657878772\\
1631	25.4359493039113\\
1632	18.946480012326\\
1633	18.1229901776466\\
1634	18.2077823830732\\
1635	18.2329087836386\\
1636	24.0085881607808\\
1637	22.4590439358414\\
1638	21.8999267005682\\
1639	21.656776054879\\
1640	20.8210159989215\\
1641	20.2841673098329\\
1642	20.0965986615786\\
1643	19.8517908545816\\
1644	19.0831029650467\\
1645	25.9260892277671\\
1646	45.6137418680186\\
1647	27.9766339824063\\
1648	55.641630158207\\
1649	35.4682910023945\\
1650	33.9640284458565\\
1651	32.9789080735336\\
1652	32.38080650629\\
1653	30.3650536152783\\
1654	29.8338732048194\\
1655	27.701690327447\\
1656	28.1801906441215\\
1657	27.6608022741689\\
1658	25.8689730071037\\
1659	24.731147064448\\
1660	23.6513915643055\\
1661	21.5895438749738\\
1662	20.640395334844\\
1663	23.9259019586804\\
1664	22.6894812028125\\
1665	16.8449708028259\\
1666	16.3768983816701\\
1667	16.2381609883771\\
1668	16.7448983076805\\
1669	15.5726357149428\\
1670	15.9393586556823\\
1671	14.3014934161886\\
1672	14.0875175760267\\
1673	14.3384486881972\\
1674	13.7988825938739\\
1675	13.7929550601315\\
1676	12.4587612790031\\
1677	13.8428262432291\\
1678	10.8592827881158\\
1679	10.910022803308\\
1680	31.6363471314923\\
1681	27.471680498069\\
1682	15.4645901218297\\
1683	9.60382917556221\\
1684	8.02275362926167\\
1685	9.99670310750749\\
1686	7.70117194368137\\
1687	17.1240426992527\\
1688	13.5577060499989\\
1689	8.89518168450797\\
1690	7.74325204260626\\
1691	7.46760107893239\\
1692	9.4874791265876\\
1693	13.6232950289769\\
1694	10.2684460167135\\
1695	7.65283310433363\\
1696	6.59245706776137\\
1697	11.953888333628\\
1698	11.4375144866182\\
1699	10.9460031327076\\
1700	10.5493569827827\\
1701	15.7513919324075\\
1702	11.783849698814\\
1703	12.4408645094966\\
1704	23.3581914998184\\
1705	9.82013773642928\\
1706	9.33662820648568\\
1707	9.12003284721704\\
1708	12.4091189227839\\
1709	13.3432350014659\\
1710	13.0276848224532\\
1711	26.4714634985816\\
1712	18.4824477995418\\
1713	15.3869542750272\\
1714	14.964489950974\\
1715	14.6570070767543\\
1716	14.382546693796\\
1717	14.3478395083977\\
1718	13.4726078344896\\
1719	19.9489523925534\\
1720	20.2408998624586\\
1721	16.603270480068\\
1722	13.6833950817892\\
1723	13.3128733962075\\
1724	26.5017316327358\\
1725	19.2275090835147\\
1726	14.4635591635919\\
1727	18.9380829076483\\
1728	13.9251259655467\\
1729	14.9391173764095\\
1730	15.4275559311979\\
1731	12.8281681262071\\
1732	9.9457626259741\\
1733	12.7172174440696\\
1734	8.21979393142224\\
1735	8.37829097660989\\
1736	8.61917493515563\\
1737	10.3398088773761\\
1738	32.2286444811375\\
1739	22.9229802078115\\
1740	17.5540496295842\\
1741	13.8830570242036\\
1742	9.43987145061308\\
1743	7.79531406062899\\
1744	22.2388436475149\\
1745	17.4123703846802\\
1746	10.7142015513807\\
1747	18.5871629980464\\
1748	12.3298384967055\\
1749	8.97674358052736\\
1750	13.6593535140745\\
1751	10.1414374508648\\
1752	8.41641898442514\\
1753	9.05705732713944\\
1754	7.43509607139708\\
1755	18.5230882006373\\
1756	13.8206754555826\\
1757	9.06089271529801\\
1758	7.97156844711587\\
1759	13.7477739374475\\
1760	13.0475392638015\\
1761	8.68112065090062\\
1762	9.25294765800411\\
1763	9.64482389288226\\
1764	10.4075024918894\\
1765	8.16385336396552\\
1766	6.39502261419622\\
1767	7.24544134587985\\
1768	7.97636976323719\\
1769	7.10408064856519\\
1770	7.21901084133439\\
1771	9.90852124126748\\
1772	9.53483176177134\\
1773	9.39065061568369\\
1774	9.07929189533093\\
1775	8.18365776429408\\
1776	8.22498228753614\\
1777	8.39305600403081\\
1778	11.7640569917773\\
1779	12.3204205452016\\
1780	14.1719228275555\\
1781	29.3306773680975\\
1782	17.2910128701889\\
1783	13.4683239174609\\
1784	18.9687562688908\\
1785	18.4302181280021\\
1786	15.9813173803928\\
1787	14.0540609085772\\
1788	19.9491385716886\\
1789	18.1193390555166\\
1790	15.2060337489043\\
1791	12.260440738165\\
1792	10.5987308339926\\
1793	9.92959948438737\\
1794	9.1837116370241\\
1795	15.4971438111862\\
1796	12.0367552522323\\
1797	74.0348465655778\\
1798	25.1418070396471\\
1799	15.2108996363652\\
1800	13.6926073669795\\
1801	13.203149077636\\
1802	14.154057565012\\
1803	13.9748186392485\\
1804	12.9204100786385\\
1805	12.5543260312883\\
1806	12.6466921074189\\
1807	11.8573409670635\\
1808	11.7204502864171\\
1809	15.2523129925043\\
1810	12.1105857996192\\
1811	12.4412677840483\\
1812	12.0239888935736\\
1813	12.6842276352073\\
1814	12.9505803423713\\
1815	11.0058606388787\\
1816	10.955581932417\\
1817	11.8881526308915\\
1818	11.8976048934761\\
1819	16.0817595640855\\
1820	20.1191021396815\\
1821	14.375156559558\\
1822	10.0471815423237\\
1823	9.98985637769175\\
1824	10.1583204985193\\
1825	51.5525051599656\\
1826	14.8498984153881\\
1827	14.3276885339897\\
1828	14.0474855679276\\
1829	17.0626218278518\\
1830	17.7445639700513\\
1831	14.0490944614567\\
1832	13.9407636911507\\
1833	13.6919712265496\\
1834	14.7543126030785\\
1835	17.972783978767\\
1836	16.0284250317583\\
1837	14.9220726018641\\
1838	14.4118186223929\\
1839	14.540860670473\\
1840	14.4076165116726\\
1841	14.6115815340388\\
1842	14.0100493567147\\
1843	12.608952534937\\
1844	12.5703724989292\\
1845	12.928542387983\\
1846	14.2404757059802\\
1847	14.1718701944864\\
1848	14.8593857985223\\
1849	15.3506860670098\\
1850	14.1507445811084\\
1851	17.053422102369\\
1852	18.2443689338315\\
1853	16.6326660197346\\
1854	13.83664312725\\
1855	12.3619189450979\\
1856	12.5378084637753\\
1857	25.1650237442546\\
1858	12.4680225088091\\
1859	9.83018831471984\\
1860	8.8117013646347\\
1861	8.78983713595258\\
1862	27.8784290865624\\
1863	22.5335807539679\\
1864	8.23067355768751\\
1865	6.26489677116557\\
1866	5.32460224509082\\
1867	5.21586426193577\\
1868	9.70923600316061\\
1869	6.85036665939313\\
1870	5.98758270906579\\
1871	7.93044108659622\\
1872	8.85643635257879\\
1873	9.6774193731153\\
1874	7.50162506124106\\
1875	7.67631432521333\\
1876	8.44651894756413\\
1877	10.8969735544969\\
1878	21.2055798925511\\
1879	17.4564748802763\\
1880	13.3489299064769\\
1881	15.1043138116802\\
1882	19.9932117321187\\
1883	15.0036437754494\\
1884	13.2029795789765\\
1885	12.5453682371662\\
1886	11.6781473922071\\
1887	10.5095991610159\\
1888	11.373990535696\\
1889	31.4188332291463\\
1890	78.1891755608158\\
1891	46.6351024863929\\
1892	35.4417688928882\\
1893	25.0352376270012\\
1894	40.0476634459529\\
1895	17.3937651009751\\
1896	15.4738753319619\\
1897	12.1457170264625\\
1898	11.2797484406059\\
1899	11.22408100758\\
1900	11.0523059283051\\
1901	9.82499060386614\\
1902	9.75916480830744\\
1903	9.50826382790301\\
1904	9.110699474444\\
1905	10.5090618981079\\
1906	33.3427120459844\\
1907	13.8373315787358\\
1908	10.4336868942029\\
1909	10.7001646481612\\
1910	9.6506618869708\\
1911	7.5824257098345\\
1912	7.21245195122872\\
1913	9.2096606615469\\
1914	8.2673943685783\\
1915	6.96293382404018\\
1916	13.6981088312819\\
1917	8.81767042395384\\
1918	10.782879393244\\
1919	12.2167022344871\\
1920	10.5393708396721\\
1921	9.6326228532302\\
1922	16.2412297872338\\
1923	12.1370584053088\\
1924	11.4179846451015\\
1925	11.8775143001503\\
1926	12.1738217629208\\
1927	11.9808415269517\\
1928	10.7683777951333\\
1929	10.3931800335121\\
1930	12.8551425123491\\
1931	40.6007934307703\\
1932	37.0258962507302\\
1933	28.2451948223899\\
1934	25.2937429514801\\
1935	18.7797469860961\\
1936	17.0658868391259\\
1937	18.0879608882076\\
1938	17.3466902921893\\
1939	19.2386510446486\\
1940	21.0951102527895\\
1941	19.4028882836846\\
1942	22.4956257971483\\
1943	21.5855735196934\\
1944	21.7289786390891\\
1945	21.483889192708\\
1946	22.0004740732766\\
1947	22.0063336614514\\
1948	21.3531158412036\\
1949	20.1057732055207\\
1950	20.3872726058319\\
1951	20.129545617047\\
1952	20.3346837685478\\
1953	19.452247673916\\
1954	19.092187073107\\
1955	18.0320548757353\\
1956	17.4555630776262\\
1957	23.2104065282364\\
1958	18.6453251884746\\
1959	16.2884129953236\\
1960	15.3737183758666\\
1961	15.4436940913999\\
1962	15.2014813457191\\
1963	14.7540634571856\\
1964	14.5772067029821\\
1965	14.0871333342172\\
1966	159.833332001887\\
1967	103.51620217732\\
1968	71.3001313280367\\
1969	51.6563845214709\\
1970	42.6770003762998\\
1971	38.3082102129324\\
1972	33.5697324589653\\
1973	32.1168353935545\\
1974	30.9785432620494\\
1975	33.4173870997151\\
1976	32.4145941079457\\
1977	31.0309858254801\\
1978	29.9740158285793\\
1979	29.9824013727167\\
1980	79.2491047350516\\
1981	71.1457529016838\\
1982	48.1391372893932\\
1983	35.1344571321882\\
1984	37.9749607753253\\
1985	29.0355010671984\\
1986	29.8318235315756\\
1987	28.7386432277095\\
1988	27.6144056119731\\
1989	42.7017186714684\\
1990	34.2509991455106\\
1991	29.9064287542849\\
1992	28.7887444349259\\
1993	28.6091406211503\\
1994	28.6508837147348\\
1995	28.2645032600186\\
1996	32.4254252576307\\
1997	32.2436648997779\\
1998	29.9721435621892\\
1999	28.7790349516767\\
2000	29.1623242477567\\
2001	28.4578317720024\\
2002	28.7828765532367\\
2003	28.148190874189\\
2004	27.7303738976752\\
2005	27.1613192715021\\
2006	26.6155791275849\\
2007	28.2856961595723\\
2008	29.7771425261509\\
2009	27.2949329566917\\
2010	27.2347326999593\\
2011	63.9765493170746\\
2012	30.37594366371\\
2013	25.3113114722634\\
2014	25.900458673344\\
2015	25.5008314272832\\
2016	25.5899992022246\\
2017	24.5593420042259\\
2018	24.8365902195063\\
2019	23.2212069385353\\
2020	21.1147064791639\\
2021	21.6277469460409\\
2022	22.021704617702\\
2023	21.5245341119905\\
2024	21.0269784990285\\
2025	21.8702491840545\\
2026	21.418371549819\\
2027	20.7883100303371\\
2028	20.1990417265276\\
2029	22.1504653371223\\
2030	30.0167471097179\\
2031	26.3207327097933\\
2032	22.1988792031048\\
2033	21.1123773693075\\
2034	20.6325752969207\\
2035	21.0293542001636\\
2036	21.7630093747941\\
2037	20.6750565301271\\
2038	20.6639681521015\\
2039	21.3238945158948\\
2040	22.0239691880457\\
2041	21.5859704273321\\
2042	21.3853112441641\\
2043	21.086039470541\\
2044	20.3200602285885\\
2045	20.7252409578468\\
2046	23.8479330656134\\
2047	24.2647714896722\\
2048	26.3543071511949\\
2049	24.9940344239015\\
2050	24.6171084198123\\
2051	24.7326749656925\\
2052	29.5023112709924\\
2053	23.4825990118852\\
2054	22.1296550074959\\
2055	21.4827657737872\\
2056	20.4352114056824\\
2057	20.2070415460623\\
2058	19.7654531266045\\
2059	21.0964562422494\\
2060	20.4419260373871\\
2061	19.8935696250199\\
2062	19.6429909818952\\
2063	19.0726434036636\\
2064	19.0910284118941\\
2065	19.1277886910944\\
2066	19.0626081922345\\
2067	18.7015624342404\\
2068	17.4305089271471\\
2069	16.8638526475575\\
2070	17.4969957838706\\
2071	17.0279341460952\\
2072	17.4865147386072\\
2073	17.9119632232167\\
2074	17.158609807215\\
2075	17.0135927446927\\
2076	17.1675025143064\\
2077	29.0714864337831\\
2078	19.4368474412865\\
2079	18.692783421013\\
2080	18.2703969127221\\
2081	39.9712563824428\\
2082	25.0339236648284\\
2083	18.527814420375\\
2084	18.0475471301898\\
2085	18.0522085020215\\
2086	17.1539796187844\\
2087	16.5237280577497\\
2088	19.2115788242325\\
2089	19.4328490896929\\
2090	19.0978379003635\\
2091	19.2699325157271\\
2092	18.6743197102886\\
2093	18.962949093602\\
2094	18.9709447383157\\
2095	19.5781934132212\\
2096	19.2877939279747\\
2097	18.6956809412955\\
2098	20.0933339125654\\
2099	22.7833134124412\\
2100	21.6039144423453\\
2101	21.4550072861298\\
2102	20.8960908058764\\
2103	20.7843828494961\\
2104	20.9566186340603\\
2105	21.0886722965915\\
2106	21.7354572010614\\
2107	21.3399262483033\\
2108	21.0299047095884\\
2109	20.8183757085539\\
2110	20.7253659381636\\
2111	19.2934229010865\\
2112	18.8135442512088\\
2113	18.5687880206245\\
2114	18.5418176218138\\
2115	19.1602868352518\\
2116	18.9679357488951\\
2117	20.6503046104482\\
2118	19.2839543424559\\
2119	17.4980482896026\\
2120	17.6062341874154\\
2121	17.7013670015661\\
2122	39.6226558172979\\
2123	31.4841968332915\\
2124	22.6485540991427\\
2125	17.4283162514458\\
2126	16.4669857614795\\
2127	15.8292047319474\\
2128	15.023766692531\\
2129	14.56911017707\\
2130	14.3778742918523\\
2131	15.3078581861354\\
2132	33.2396886087944\\
2133	18.8924223558327\\
2134	16.1527838828584\\
2135	15.1587830923239\\
2136	15.6269273458019\\
2137	14.6452555977434\\
2138	13.8987109992107\\
2139	13.5024853334736\\
2140	13.1824480597591\\
2141	12.9451732696827\\
2142	13.8653265188498\\
2143	13.2169041039789\\
2144	13.0177293868918\\
2145	12.599694284605\\
2146	14.935026600706\\
2147	14.0767375492122\\
2148	14.3546818626207\\
2149	16.0135007738373\\
2150	15.709035645517\\
2151	28.197134460205\\
2152	17.2805495321868\\
2153	16.5341945594215\\
2154	20.9777009802756\\
2155	18.3421929248802\\
2156	17.3446003086719\\
2157	16.283609384177\\
2158	15.8967431696791\\
2159	26.9287511094344\\
2160	20.4101994584537\\
2161	20.1185030085465\\
2162	19.3417257005669\\
2163	19.6215563065832\\
2164	19.7124409559434\\
2165	19.8148456378229\\
2166	18.6947028391147\\
2167	18.7608049260404\\
2168	18.2360241026255\\
2169	18.1993432987595\\
2170	17.839673863292\\
2171	30.2746560871037\\
2172	21.6276131565681\\
2173	18.8541633384109\\
2174	17.6739078407457\\
2175	18.0522612456938\\
2176	23.1950495587713\\
2177	20.6941377015338\\
2178	19.8968335956982\\
2179	20.3058152162986\\
2180	21.4871660823048\\
2181	19.8665653445311\\
2182	20.2413633941287\\
2183	19.9732656437281\\
2184	19.1243299514048\\
2185	19.7453288078408\\
2186	21.3152144371573\\
2187	20.4546685633498\\
2188	41.7601486230689\\
2189	25.6647183694456\\
2190	22.3825903547628\\
2191	22.0782183466067\\
2192	22.6221572384872\\
2193	22.2350444997005\\
2194	22.2592180447416\\
2195	22.5342176366001\\
2196	21.9562677506742\\
2197	21.0867434832159\\
2198	20.8385667491927\\
2199	20.7586706122347\\
2200	20.5152257990854\\
2201	20.6569058299696\\
2202	22.5991699955441\\
2203	24.6681121541559\\
2204	22.0237998786634\\
2205	21.2682318850494\\
2206	20.8561869585709\\
2207	20.73196853795\\
2208	20.1357075878192\\
2209	19.6789447658195\\
2210	19.6117457666431\\
2211	19.9879695212361\\
2212	20.6088843100677\\
2213	20.3612962476445\\
2214	19.6856166885299\\
2215	20.1172388981938\\
2216	20.9249062841807\\
2217	21.0229336429418\\
2218	20.6091536456953\\
2219	20.4511909965099\\
2220	20.9896880287265\\
2221	20.5612231770928\\
2222	20.3289856282419\\
2223	21.988818583327\\
2224	21.5826015723131\\
2225	20.9876712161202\\
2226	20.8809660265346\\
2227	20.3613537236562\\
2228	19.9058530656821\\
2229	21.136649168935\\
2230	20.9127312936874\\
2231	20.9191721883421\\
2232	21.3682606671573\\
2233	21.5996044861899\\
2234	20.3581132503459\\
2235	20.4539722825811\\
2236	20.4138984350581\\
2237	21.0645299397945\\
2238	21.6574834936164\\
2239	22.5708837614139\\
2240	22.2757007576345\\
2241	21.8213910006881\\
2242	22.1311763934013\\
2243	20.9514318793964\\
2244	20.8915950826257\\
2245	20.9857256916506\\
2246	20.4007062276712\\
2247	21.297819037696\\
2248	20.4135885202848\\
2249	19.9910669206475\\
2250	20.4625398172583\\
2251	19.8852673935198\\
2252	19.8184986360579\\
2253	19.1930448444701\\
2254	19.7162979309338\\
2255	17.5381096492012\\
2256	26.262597087254\\
2257	23.4192247118725\\
2258	20.862312225303\\
2259	19.2544359128705\\
2260	18.5331005873796\\
2261	18.2846287635454\\
2262	18.352831454237\\
2263	18.5570189595787\\
2264	18.4740103247932\\
2265	18.0524486677406\\
2266	19.3013826106049\\
2267	18.2629122632788\\
2268	26.42854998557\\
2269	24.2312079946802\\
2270	21.0151455846041\\
2271	20.0304877680352\\
2272	19.4657704029132\\
2273	25.6470212574379\\
2274	22.5532495138881\\
2275	21.6631195227103\\
2276	21.0661104541668\\
2277	20.4905390949369\\
2278	20.1509837438558\\
2279	19.8450665790859\\
2280	20.153805733749\\
2281	20.0204619960612\\
2282	19.1833735336205\\
2283	19.075375456121\\
2284	19.1275886815275\\
2285	18.3300038340063\\
2286	19.384570561654\\
2287	23.3212058515018\\
2288	22.0658087732437\\
2289	21.2395975722939\\
2290	20.5665652097941\\
2291	19.5019771791498\\
2292	18.6171924626698\\
2293	19.5141573715223\\
2294	19.0164687449006\\
2295	19.4731873184047\\
2296	19.1434417951933\\
2297	19.0410945965963\\
2298	18.9597069806308\\
2299	18.3929389238156\\
2300	18.4823582456028\\
2301	22.086956717479\\
2302	20.004165260318\\
2303	18.5449189103454\\
2304	17.3472129702359\\
2305	24.7671397861514\\
2306	17.8766976208336\\
2307	16.7670106519647\\
2308	15.2649146644905\\
2309	14.062376332282\\
2310	13.3674844883266\\
2311	13.2335663269987\\
2312	13.0410162695777\\
2313	12.8003894403687\\
2314	12.4572146707511\\
2315	14.6143353913681\\
2316	14.325174369343\\
2317	15.4156433972192\\
2318	23.4312843293103\\
2319	19.9715511277916\\
2320	19.4170005479125\\
2321	19.5102805617445\\
2322	19.8015153049575\\
2323	19.5951966288261\\
2324	22.4336839891904\\
2325	21.9249739300761\\
2326	22.6020378082918\\
2327	21.997351711527\\
2328	21.9466200982523\\
2329	22.0081650175001\\
2330	22.6259093107831\\
2331	23.2761624632709\\
2332	22.9570081479084\\
2333	24.5623129467102\\
2334	23.9557461803076\\
2335	22.9756350326304\\
2336	22.3261005052944\\
2337	21.7882876457674\\
2338	21.0854629138605\\
2339	20.688494449602\\
2340	20.3355360322139\\
2341	19.5974397400762\\
2342	19.2102082298333\\
2343	19.2854430168698\\
2344	18.3221235453779\\
2345	19.0211437082419\\
2346	18.7848272998117\\
2347	18.918994117818\\
2348	18.8715093479001\\
2349	19.5828124403529\\
2350	19.3676946446127\\
2351	20.2619410251496\\
2352	20.0893075384693\\
2353	21.5391343632074\\
2354	21.3165316945326\\
2355	22.0597321857644\\
2356	23.7891564150706\\
2357	21.3467446326061\\
2358	18.929282479123\\
2359	18.5425484024645\\
2360	18.0705601847615\\
2361	22.6478430142002\\
2362	20.8487307730112\\
2363	21.5190529121945\\
2364	21.1711685386009\\
2365	19.6788302292054\\
2366	18.818002645953\\
2367	19.7967751859289\\
2368	20.9733740257809\\
2369	20.1550628653638\\
2370	18.3528308704474\\
2371	17.8003427165348\\
2372	16.8776609584849\\
2373	19.3994589854745\\
2374	17.3137335479881\\
2375	17.8084580045112\\
2376	16.6423565230795\\
2377	16.7583395244758\\
2378	16.0778615937948\\
2379	15.547205892344\\
2380	17.3150463065248\\
2381	16.930752578458\\
2382	16.022435112143\\
2383	16.0428145793621\\
2384	15.4134043672182\\
2385	15.2703986721055\\
2386	17.4308924977445\\
2387	16.6465404637226\\
2388	16.9109761865999\\
2389	16.5625849639841\\
2390	16.6239148300227\\
2391	16.5928867115583\\
2392	16.560411624329\\
2393	16.8340319679172\\
2394	15.9159200177982\\
2395	14.3419693412599\\
2396	13.0344757086969\\
2397	13.5165867020133\\
2398	22.568642261294\\
2399	8.81594057144738\\
2400	8.011223014842\\
2401	10.1208102695816\\
2402	15.5107590769428\\
2403	8.02331732808091\\
2404	8.17661083063389\\
2405	8.6233332006459\\
2406	8.75317444774177\\
2407	9.07726047630292\\
2408	9.58282063079131\\
2409	9.11236021077635\\
2410	9.41382686604892\\
2411	10.6844325345849\\
2412	9.66751383838534\\
2413	9.9782749616734\\
2414	9.71893032047323\\
2415	9.61845795408253\\
2416	12.5708505036154\\
2417	12.8279768429357\\
2418	19.9299468603899\\
2419	12.7840149137566\\
2420	10.9990224606198\\
2421	10.4744346623233\\
2422	11.0233245975271\\
2423	11.8197576632632\\
2424	23.9309937794565\\
2425	11.013588379546\\
2426	10.7674008173207\\
2427	8.77683956723787\\
2428	8.64655728992769\\
2429	8.52802488021075\\
2430	8.1408877738805\\
2431	8.78027473649623\\
2432	8.63920757200898\\
2433	8.25961429376337\\
2434	8.41492738232652\\
2435	8.59715401663721\\
2436	8.86108182181702\\
2437	8.22220445951405\\
2438	7.58687410108776\\
2439	10.7095350584896\\
2440	8.78365441065453\\
2441	9.17797796140334\\
2442	8.83911270443747\\
2443	8.40561528276277\\
2444	8.39566252868878\\
2445	7.88359764756951\\
2446	7.95047642131656\\
2447	8.66689281181339\\
2448	13.9998603049925\\
2449	10.6998034473612\\
2450	9.64196725520145\\
2451	10.3159270097468\\
2452	10.8134144745464\\
2453	9.3707011501365\\
2454	9.30139725330964\\
2455	9.29112568033238\\
2456	9.33339631055152\\
2457	33.077898728592\\
2458	16.153997006771\\
2459	14.2194846758149\\
2460	12.7418056819311\\
2461	11.9659022697914\\
2462	19.6596780234637\\
2463	16.5084324660912\\
2464	16.455896385552\\
2465	15.1567810155396\\
2466	13.7976376202695\\
2467	13.5110142673159\\
2468	13.5723253242515\\
2469	11.7863112261484\\
2470	11.0318233975597\\
2471	11.1484184847897\\
2472	12.7790342776558\\
2473	11.7270657221352\\
2474	9.82674964080858\\
2475	10.0205342536689\\
2476	10.7867909099396\\
2477	9.92626759551577\\
2478	9.55777748015994\\
2479	10.5742253190122\\
2480	11.3913923320872\\
2481	10.5831561551078\\
2482	11.865539955809\\
2483	11.7993295964588\\
2484	11.2596478879742\\
2485	10.5374268492347\\
2486	14.4670085140308\\
2487	15.7809789953929\\
2488	13.3758822296994\\
2489	14.1431537092123\\
2490	13.2513968099944\\
2491	18.50913990556\\
2492	15.0598934907337\\
2493	12.4076072229105\\
2494	14.404517708481\\
2495	13.3886129343683\\
2496	14.1571838223847\\
2497	11.6601123817081\\
2498	11.3455679891747\\
2499	11.3664959022109\\
2500	12.7089849776388\\
2501	12.8198404886074\\
2502	24.2019622408599\\
2503	17.1726340857541\\
2504	13.9537636944039\\
2505	217.843957564281\\
2506	146.498666702699\\
2507	68.0255394176953\\
2508	37.4153341805861\\
2509	33.3487194445145\\
2510	30.1340462271769\\
2511	29.3479413746465\\
2512	28.4327191798811\\
2513	27.8812301249259\\
2514	28.7209854581875\\
2515	28.1676597392923\\
2516	30.4340591592171\\
2517	29.6041152334647\\
2518	28.5352453005015\\
2519	28.1985121395642\\
2520	27.438919585418\\
2521	33.1424565887945\\
2522	30.9948174525055\\
2523	31.707960827341\\
2524	31.4229976425627\\
2525	32.4645706637232\\
2526	34.4454350405244\\
2527	33.1719535504919\\
2528	31.6910523845372\\
2529	29.5258302010072\\
2530	29.3543560676984\\
2531	28.7284634458077\\
2532	28.3105783711144\\
2533	28.0067011583056\\
2534	29.2776498720815\\
2535	28.7564093326148\\
2536	28.3814620624581\\
2537	27.653811790703\\
2538	26.9862590465962\\
2539	26.9080229051378\\
2540	25.9353204582599\\
2541	25.436846420226\\
2542	25.3254031175512\\
2543	24.6471244486357\\
2544	24.5682279673472\\
2545	24.5046773664033\\
2546	25.1988976537404\\
2547	25.0009947804127\\
2548	24.538181269233\\
2549	24.956465700061\\
2550	23.2058061966542\\
2551	21.1274736912935\\
2552	20.6106616693636\\
2553	20.5751154753513\\
2554	20.7804592150233\\
2555	20.435466723558\\
2556	19.8597961832767\\
2557	22.1789023880654\\
2558	20.6643129386103\\
2559	20.5232003714978\\
2560	22.0079128156079\\
2561	21.473896189904\\
2562	20.8673929325985\\
2563	20.8310877065983\\
2564	21.371552113245\\
2565	25.9370415817058\\
2566	24.5872208191769\\
2567	23.4679111421198\\
2568	22.4814150945178\\
2569	25.8947350699722\\
2570	22.9212610172551\\
2571	21.3471972094121\\
2572	21.3192146782069\\
2573	21.3834272995283\\
2574	20.9594197268303\\
2575	20.9638754058084\\
2576	19.9896738869062\\
2577	19.3206322818304\\
2578	18.6150976013972\\
2579	18.9182381465224\\
2580	18.7927876556097\\
2581	18.5103934086215\\
2582	18.1671013819356\\
2583	19.9599926579657\\
2584	18.2420261094141\\
2585	17.4515794807534\\
2586	23.5839341843233\\
2587	15.2653954761045\\
2588	15.3868987061104\\
2589	22.2091977501238\\
2590	19.2581963697245\\
2591	17.438329333014\\
2592	16.818443592714\\
2593	16.4538859538572\\
2594	16.3955308073415\\
2595	16.7095712403056\\
2596	16.0338001450548\\
2597	16.115105849663\\
2598	16.3976379481269\\
2599	15.9648639921322\\
2600	15.7167385024835\\
2601	15.0120530957467\\
2602	18.0578783219744\\
2603	16.8959049816935\\
2604	16.9632896871374\\
2605	16.6735467689933\\
2606	15.8730103778564\\
2607	22.5550101892284\\
2608	17.7178710548051\\
2609	16.2607964833408\\
2610	15.4765214519282\\
2611	15.852780174631\\
2612	16.9118440985756\\
2613	26.6646097988985\\
2614	22.6433183798631\\
2615	18.611651253176\\
2616	18.0939380600354\\
2617	17.5122150750223\\
2618	18.1368034069144\\
2619	17.7752264445761\\
2620	19.3151703059608\\
2621	18.723463819996\\
2622	18.962768325617\\
2623	18.6264565685173\\
2624	17.8161666453191\\
2625	18.4268950492591\\
2626	20.0292404164436\\
2627	19.8684635440804\\
2628	17.9815459704041\\
2629	23.5340697437861\\
2630	17.5343444488756\\
2631	15.5674057119412\\
2632	16.854910638559\\
2633	17.2071465991832\\
2634	17.499372088675\\
2635	17.2900976362181\\
2636	16.550300069141\\
2637	28.3215691129288\\
2638	46.0219604376571\\
2639	37.7255197416943\\
2640	31.2933206167367\\
2641	27.8272204870264\\
2642	26.0429456878999\\
2643	26.6415349864595\\
2644	21.6863815989159\\
2645	20.5478969654745\\
2646	19.7610734662693\\
2647	19.6221878669044\\
2648	19.8562284177392\\
2649	20.8143913266834\\
2650	21.2091343130642\\
2651	72.6554455237871\\
2652	53.4517285296475\\
2653	46.231139755232\\
2654	38.8912308669685\\
2655	35.2645950275169\\
2656	33.7577368713302\\
2657	32.3260785322857\\
2658	44.1511937598428\\
2659	43.1661169189959\\
2660	38.3321589601247\\
2661	37.5119652231081\\
2662	36.8601645825763\\
2663	36.455060891291\\
2664	36.553957414094\\
2665	37.270027535396\\
2666	38.2289793122442\\
2667	37.3482012813527\\
2668	35.7951701453181\\
2669	35.1495697620257\\
2670	60.491209402411\\
2671	44.4409595022397\\
2672	31.0069053883035\\
2673	28.0423932609332\\
2674	27.2333031352024\\
2675	26.6861791133132\\
2676	25.699148556799\\
2677	25.533223607995\\
2678	25.5187504058873\\
2679	25.7285962984611\\
2680	26.4200404947693\\
2681	28.0915735906381\\
2682	25.79385230649\\
2683	25.1225198924935\\
2684	25.0637600300884\\
2685	24.8598152838864\\
2686	25.9129418380453\\
2687	24.4079179741238\\
2688	22.769492840783\\
2689	20.7783759712628\\
2690	19.4205533600983\\
2691	19.4282704364148\\
2692	19.0248851219781\\
2693	19.0155184517729\\
2694	18.808197278865\\
2695	19.4090407896126\\
2696	18.7914948033843\\
2697	18.5731585216404\\
2698	19.1953427168646\\
2699	18.9280244021739\\
2700	26.1829809652218\\
2701	17.5385562168783\\
2702	17.6934135795628\\
2703	13.5774473132108\\
2704	12.3282757101112\\
2705	12.9445582137812\\
2706	12.197351790778\\
2707	13.2504563262681\\
2708	13.6160607552159\\
2709	13.1240244553478\\
2710	12.4549527508856\\
2711	11.5631505153985\\
2712	22.9435701582571\\
2713	16.4478278646796\\
2714	15.7170932512602\\
2715	15.6887742575172\\
2716	16.4652211788982\\
2717	16.0917910504659\\
2718	17.4723881410595\\
2719	17.1698910640395\\
2720	17.3630699330387\\
2721	16.3986495142997\\
2722	17.9764640449401\\
2723	29.3902834955636\\
2724	12.4771252653079\\
2725	10.5199335956439\\
2726	9.30554518762457\\
2727	9.94930443007226\\
2728	10.2138675909054\\
2729	9.87527026665096\\
2730	9.89670533462065\\
2731	9.38216069929682\\
2732	9.20183046093216\\
2733	9.08498853114862\\
2734	9.52386692123195\\
2735	9.2373147706653\\
2736	8.62276444031062\\
2737	9.76251134141394\\
2738	9.78499603907565\\
2739	9.36755191365304\\
2740	8.88157289625728\\
2741	10.2518035539912\\
2742	10.5308666283934\\
2743	15.7621329784925\\
2744	13.5572196755397\\
2745	12.516609077167\\
2746	12.7639961914047\\
2747	12.5890172955843\\
2748	15.0086788576487\\
2749	12.7954857786012\\
2750	12.1359444634978\\
2751	12.1649526665516\\
2752	12.066583961702\\
2753	11.6775917314044\\
2754	11.8543898849491\\
2755	12.6537719192638\\
2756	12.4295725042336\\
2757	12.2097458267647\\
2758	11.6174509953012\\
2759	11.2182501225363\\
2760	11.1527086002012\\
2761	11.1491130431614\\
2762	10.9411938702391\\
2763	12.8647680454853\\
2764	11.8519127849084\\
2765	13.3317905087595\\
2766	13.0955852859787\\
2767	12.8857030186011\\
2768	12.8601042693104\\
2769	13.4129152398419\\
2770	14.5410120099459\\
2771	13.5191309550602\\
2772	12.3987780234443\\
2773	11.506482929818\\
2774	11.2572174956153\\
2775	13.3904775827465\\
2776	13.6567743034441\\
2777	12.2131742796458\\
2778	10.942208952852\\
2779	10.2841902091521\\
2780	10.0095696707697\\
2781	9.82568257137148\\
2782	10.0331926409615\\
2783	9.61764292104641\\
2784	11.5669572862307\\
2785	10.9135753014652\\
2786	11.0731446778822\\
2787	13.2349503011523\\
2788	14.75200969999\\
2789	16.8696404009402\\
2790	15.2075895477703\\
2791	14.5939804928493\\
2792	15.7059854253836\\
2793	12.7929082772829\\
2794	11.6739244630663\\
2795	10.9849114035724\\
2796	15.4405653956092\\
2797	13.5601028413881\\
2798	14.9041994699366\\
2799	12.3179181328247\\
2800	13.1172371856183\\
2801	12.1170741221778\\
2802	12.0188559372915\\
2803	13.1953538129566\\
2804	12.5109868966971\\
2805	11.8751472659009\\
2806	13.3879448798302\\
2807	12.0851357964074\\
2808	11.9206299996552\\
2809	11.7483861045642\\
2810	26.0089072985093\\
2811	16.4736199012887\\
2812	15.456520177681\\
2813	10.4247267655518\\
2814	7.97138292354588\\
2815	7.52928417968489\\
2816	7.18862897051319\\
2817	6.83919257395829\\
2818	8.85669783583632\\
2819	7.0542088285603\\
2820	7.5174571094953\\
2821	8.4751647435968\\
2822	14.9784376422083\\
2823	8.3291977344713\\
2824	7.60801333997615\\
2825	17.8158791774335\\
2826	12.3954938497037\\
2827	9.54018406024176\\
2828	7.3127333198957\\
2829	8.76917197022659\\
2830	7.56525179203565\\
2831	7.29044467698784\\
2832	7.36220971466791\\
2833	6.86667793927627\\
2834	8.30911497451634\\
2835	12.6349505189718\\
2836	9.58208389938424\\
2837	8.10964639053459\\
2838	7.69572842565414\\
2839	7.31336140190261\\
2840	24.9547092699809\\
2841	16.202368950063\\
2842	11.0759740253806\\
2843	11.5895418074768\\
2844	11.3832895093086\\
2845	17.7342013457935\\
2846	17.9620495514235\\
2847	16.0140083715471\\
2848	14.0762943357499\\
2849	15.344066270101\\
2850	14.4404871916862\\
2851	13.4312045428193\\
2852	13.6751050757312\\
2853	12.5618569485867\\
2854	12.0965746820877\\
2855	12.0042673423798\\
2856	14.4001539989189\\
2857	11.7756796640926\\
2858	10.6157123110053\\
2859	10.8729362600746\\
2860	10.0515362198943\\
2861	14.5856489898631\\
2862	12.1455707994187\\
2863	9.28037007238055\\
2864	8.96758214725934\\
2865	10.0083322195298\\
2866	9.5912174024605\\
2867	9.51850633599168\\
2868	9.41834494312805\\
2869	9.55095015252826\\
2870	10.2422534840307\\
2871	11.9607792516278\\
2872	10.740267215332\\
2873	10.19553458235\\
2874	9.92186444396704\\
2875	9.71105469745337\\
2876	10.2159045735497\\
2877	10.0175865954233\\
2878	9.16996167930258\\
2879	9.05418604272167\\
2880	8.84132460187123\\
2881	8.75840488620932\\
2882	10.4721263268643\\
2883	10.0513619969631\\
2884	9.56137907548994\\
2885	9.45675190842677\\
2886	9.92408174846579\\
2887	11.2497552794111\\
2888	9.87403573400539\\
2889	9.66900696463576\\
2890	9.82840438706558\\
2891	9.79315891010662\\
2892	10.2771684790723\\
2893	9.7391711651767\\
2894	9.99431586984917\\
2895	10.1570670516946\\
2896	10.2936890573026\\
2897	9.96036407318606\\
2898	9.83826208269275\\
2899	10.6337257439905\\
2900	9.93705769164041\\
2901	9.75005346195875\\
2902	10.5213534887361\\
2903	10.203295047258\\
2904	10.1503317999015\\
2905	10.3052467261473\\
2906	10.0469142887647\\
2907	11.0173211197565\\
2908	10.8418315642441\\
2909	10.2898214175067\\
2910	10.1918719661078\\
2911	9.97566980341334\\
2912	9.94857208881433\\
2913	10.1850115833677\\
2914	10.0584913311187\\
2915	9.78842642958004\\
2916	9.75478000128373\\
2917	9.72687749565041\\
2918	9.54879141608577\\
2919	10.0481761426773\\
2920	9.56739916961429\\
2921	8.78786056579596\\
2922	8.55748547331909\\
2923	8.52873377918858\\
2924	8.59694170728234\\
2925	8.47971718090041\\
2926	8.94177372869529\\
2927	8.68477870508453\\
2928	8.77452774028952\\
2929	8.63244981714034\\
2930	8.02688913970207\\
2931	8.07035606534337\\
2932	8.47986577794052\\
2933	8.07248633880376\\
2934	8.78381847974503\\
2935	14.3099180489473\\
2936	10.2541141488473\\
2937	10.1282469886659\\
2938	9.83667287998203\\
2939	9.35022835368218\\
2940	9.13954121954728\\
2941	9.11799924308787\\
2942	8.60668163378914\\
2943	8.80747246510721\\
2944	11.4263823949694\\
2945	9.60253968091422\\
2946	9.49352676591664\\
2947	9.45152446924603\\
2948	9.25312628354301\\
2949	9.05195815476315\\
2950	9.09014127679279\\
2951	8.67232039248275\\
2952	8.5523819782962\\
2953	8.596531694266\\
2954	8.84279158990757\\
2955	8.55006231399764\\
2956	7.99445334832244\\
2957	8.81432359076491\\
2958	9.38572487016824\\
2959	9.13526864743734\\
2960	9.33911903228465\\
2961	13.464622825916\\
2962	28.4521664391857\\
2963	14.2714959775794\\
2964	13.5421808256585\\
2965	12.4228049934566\\
2966	12.7503617689821\\
2967	12.9856439703089\\
2968	12.4027554110734\\
2969	12.040376382922\\
2970	12.7618986267948\\
2971	12.0924717475121\\
2972	12.5557752053809\\
2973	12.1683451703902\\
2974	12.0153447242465\\
2975	10.9254566232031\\
2976	10.3638813193568\\
2977	9.95408073228426\\
2978	9.80259908107113\\
2979	8.85422996327478\\
2980	8.45359321405969\\
2981	9.03308962807248\\
2982	10.0150216373853\\
2983	10.1768818114974\\
2984	28.3686563206283\\
2985	8.98938913398479\\
2986	8.86385824776437\\
2987	8.85780196930367\\
2988	9.1364582668727\\
2989	10.9528051735681\\
2990	10.2997990113641\\
2991	9.93909081056139\\
2992	9.85725544947108\\
2993	9.33610765368686\\
2994	9.33190672778012\\
2995	9.16134229928374\\
2996	9.34700132777579\\
2997	9.24339087087274\\
2998	8.88692264808244\\
2999	9.07051191152585\\
3000	9.05636102484205\\
3001	9.80471972423027\\
3002	12.8327436081204\\
3003	18.2501751917743\\
3004	15.5249282097421\\
3005	9.35057081048937\\
3006	9.06948489219315\\
3007	9.13820489129777\\
3008	8.66618678696815\\
3009	9.36832397740242\\
3010	9.61830574588804\\
3011	13.0119828556444\\
3012	12.4454971196655\\
3013	11.0929136656976\\
3014	10.6907338617092\\
3015	10.9259559729932\\
3016	10.796672209875\\
3017	10.747964261487\\
3018	10.8130705670528\\
3019	11.0376590421836\\
3020	12.5839509068061\\
3021	11.8960342169811\\
3022	13.0485120386245\\
3023	10.6306866484148\\
3024	9.48720908816555\\
3025	9.05312246459384\\
3026	22.0678427809407\\
3027	18.865667231124\\
3028	20.1610442298364\\
3029	14.2254928554096\\
3030	13.3425014794462\\
3031	10.3451988452384\\
3032	10.34608748202\\
3033	9.55784434113456\\
3034	9.04081134549416\\
3035	8.56151972150648\\
3036	8.36293346233901\\
3037	7.99345336473358\\
3038	7.67006139222581\\
3039	7.17022919083106\\
3040	7.95184080634334\\
3041	7.53815734510493\\
3042	6.66092974990205\\
3043	6.91147795908259\\
3044	7.15411065225712\\
3045	6.64958693590063\\
3046	7.15080298819619\\
3047	13.7261557746368\\
3048	9.06625503027098\\
3049	9.45679959003001\\
3050	10.3300438090021\\
3051	9.52929994725163\\
3052	9.56408218228244\\
3053	9.1022311544802\\
3054	8.5647522155192\\
3055	8.19205996678449\\
3056	11.4226434479089\\
3057	11.439095078069\\
3058	10.6561426345653\\
3059	10.2800022558504\\
3060	18.5735721438564\\
3061	18.5215095944266\\
3062	15.4909009262547\\
3063	14.7110596683484\\
3064	13.7438250478662\\
3065	13.1332014171061\\
3066	17.4729993649644\\
3067	15.610974836601\\
3068	14.4631144400558\\
3069	13.2517005276171\\
3070	13.6404273473863\\
3071	14.6310675714865\\
3072	18.3182475342597\\
3073	17.2445393106416\\
3074	14.7375382714583\\
3075	14.9259279117784\\
3076	15.4740785139752\\
3077	29.8041308416054\\
3078	26.5136680929575\\
3079	22.6684468601366\\
3080	20.4954658113742\\
3081	19.2655545434197\\
3082	17.7708611533222\\
3083	17.0939088959656\\
3084	17.9265635647154\\
3085	17.0178999781757\\
3086	17.6624989888276\\
3087	18.2560597566461\\
3088	17.8426635698188\\
3089	17.5403209097315\\
3090	16.7835026882634\\
3091	16.1115167537324\\
3092	19.3941226085234\\
3093	16.9776317758417\\
3094	17.2777131432752\\
3095	17.2203343410235\\
3096	17.3094418311581\\
3097	16.9188537017065\\
3098	17.7337567179281\\
3099	16.5254456290178\\
3100	15.7610862044383\\
3101	14.0825677289682\\
3102	13.5278999046073\\
3103	14.959771640058\\
3104	15.7601986403442\\
3105	17.8157727164645\\
3106	16.3335264347422\\
3107	15.443739733013\\
3108	15.0405590204604\\
3109	14.9932190887764\\
3110	14.0346335867325\\
3111	14.2028368331094\\
3112	26.8735189583653\\
3113	19.7175671464047\\
3114	18.8245966534731\\
3115	17.9998828006977\\
3116	20.4902098862481\\
3117	21.9677975976359\\
3118	21.3672450444808\\
3119	20.754471234745\\
3120	20.3493526594839\\
3121	20.9037849970175\\
3122	20.0685095111052\\
3123	19.5523377892353\\
3124	19.626973744863\\
3125	28.7588974435442\\
3126	25.0528489881069\\
3127	23.1299299684291\\
3128	22.0313227808179\\
3129	23.7166548322151\\
3130	23.2997477621446\\
3131	23.9833598017245\\
3132	24.1178769797712\\
3133	24.6428994021554\\
3134	24.3561158554834\\
3135	24.2199402474675\\
3136	23.6804376019775\\
3137	22.5848798248828\\
3138	27.5965097219016\\
3139	27.5000779897375\\
3140	26.1576426261801\\
3141	24.5162773717263\\
3142	24.0602298843255\\
3143	23.3357266662893\\
3144	22.8764466260722\\
3145	22.1665316853738\\
3146	21.8636407272875\\
3147	21.6875821369885\\
3148	21.3859533182925\\
3149	20.741358568072\\
3150	21.2863867310189\\
3151	21.1745813788559\\
3152	20.557626678164\\
3153	20.2039208200846\\
3154	19.1454239288855\\
3155	18.3522300060869\\
3156	18.4763971518176\\
3157	18.3529129210378\\
3158	19.5224607482053\\
3159	18.7175892842917\\
3160	18.0526653083608\\
3161	17.9240092957719\\
3162	17.3748916991559\\
3163	16.3229673558292\\
3164	17.3502575475779\\
3165	16.0452560943823\\
3166	16.1993399626057\\
3167	15.601944450428\\
3168	15.0257086150306\\
3169	15.0906301892141\\
3170	16.4621488384695\\
3171	16.4276624473497\\
3172	16.2663973444387\\
3173	15.8450612483381\\
3174	14.9850701803543\\
3175	14.9852681436998\\
3176	15.8094646565035\\
3177	14.3091508098433\\
3178	14.3216669591466\\
3179	19.3067440036676\\
3180	15.6182679000756\\
3181	21.9426084360415\\
3182	19.5933896206187\\
3183	17.7820685150227\\
3184	17.5832791599505\\
3185	19.0585099890119\\
3186	18.1910417872038\\
3187	17.1981840735197\\
3188	16.9204684365898\\
3189	16.7925418190747\\
3190	18.2995351932465\\
3191	18.3463817456854\\
3192	18.1452006251803\\
3193	17.6254802500627\\
3194	16.9041090433744\\
3195	18.2651103502573\\
3196	19.3044015707329\\
3197	18.2673303882397\\
3198	18.1672344431475\\
3199	17.0028412393491\\
3200	16.8002782687724\\
3201	15.5503136214073\\
3202	14.9895011978532\\
3203	14.5090799662479\\
3204	15.1228209021205\\
3205	15.1344733402164\\
3206	17.8972221949529\\
3207	17.5906224867623\\
3208	17.4914813365248\\
3209	18.2014751601696\\
3210	18.2238643466173\\
3211	18.0559862602516\\
3212	18.8120828914309\\
3213	18.7242984334951\\
3214	17.7129359028426\\
3215	16.5429117547759\\
3216	16.0269609582045\\
3217	16.702646157451\\
3218	16.1371559084791\\
3219	15.8037608002109\\
3220	16.0276773906085\\
3221	15.5127009256991\\
3222	15.5670807589012\\
3223	15.59574124717\\
3224	14.0227409877346\\
3225	13.6072898297848\\
3226	13.8695085115231\\
3227	13.0980603272571\\
3228	12.4561947057763\\
3229	13.3457820215674\\
3230	13.19059409038\\
3231	16.5479204978895\\
3232	16.5462518470232\\
3233	15.1981243714193\\
3234	13.7786355026201\\
3235	16.663537433486\\
3236	16.3998402626886\\
3237	15.7701853968625\\
3238	15.1852731425528\\
3239	15.2806280384208\\
3240	17.5741174807387\\
3241	35.0512251384721\\
3242	26.9760771230766\\
3243	23.8508788713341\\
3244	20.3210726595081\\
3245	20.589893246947\\
3246	19.7818487193399\\
3247	20.069895905148\\
3248	19.0394278667893\\
3249	19.7071973643327\\
3250	23.3563747453281\\
3251	22.2249644958666\\
3252	20.360108563482\\
3253	19.4211257220016\\
3254	18.4547074665202\\
3255	18.0659159828244\\
3256	17.2940006479988\\
3257	17.388029084067\\
3258	16.7606144114318\\
3259	16.3498731887958\\
3260	15.9496669338677\\
3261	15.7778909902553\\
3262	16.5226467139457\\
3263	14.1103008851282\\
3264	13.4740244938161\\
3265	13.5326794742182\\
3266	14.4360678135486\\
3267	16.5746428604239\\
3268	15.3590527094416\\
3269	15.1527263953414\\
3270	14.6008576018545\\
3271	14.8905577990484\\
3272	15.4556926410998\\
3273	16.3246054204864\\
3274	15.6271481043984\\
3275	19.7949175363033\\
3276	17.6239119891416\\
3277	18.2791682880143\\
3278	11.2513093423923\\
3279	9.75406519509719\\
3280	8.86339677809692\\
3281	8.74306709796834\\
3282	9.17239371583346\\
3283	8.63813658937786\\
3284	8.7133758340519\\
3285	12.2228328637583\\
3286	9.87757774458781\\
3287	10.2364209072501\\
3288	9.59763170101045\\
3289	10.7083660103919\\
3290	10.9156723054688\\
3291	10.3277558162341\\
3292	11.3984456071757\\
3293	11.8462561551903\\
3294	13.4393546116682\\
3295	12.3609907418737\\
3296	12.2669985573243\\
3297	12.4271913000133\\
3298	12.3947226331615\\
3299	11.9140499820552\\
3300	11.7245787430959\\
3301	11.2789771998919\\
3302	11.1948474698569\\
3303	10.7213262900322\\
3304	10.6751780967733\\
3305	8.78925165363723\\
3306	7.8531061095152\\
3307	7.56014926753969\\
3308	7.28292361030651\\
3309	7.70571248385735\\
3310	7.59002565537636\\
3311	7.35516152492438\\
3312	6.96117962962911\\
3313	7.26385170931772\\
3314	7.14710262861152\\
3315	6.89755423039778\\
3316	6.80780156683844\\
3317	10.5130525821307\\
3318	10.0492884964004\\
3319	9.08749627486487\\
3320	8.70799083006595\\
3321	9.61864886762864\\
3322	7.127751218888\\
3323	10.342330005179\\
3324	9.31531090592612\\
3325	10.7306024820514\\
3326	10.2153414080405\\
3327	10.767827054959\\
3328	10.7559087798579\\
3329	11.1399402824656\\
3330	10.6458064251191\\
3331	10.6112783433925\\
3332	9.87190915304068\\
3333	9.78695545275921\\
3334	9.95370720413399\\
3335	9.36093225015748\\
3336	9.45052536263569\\
3337	9.45447439326477\\
3338	13.1905309395842\\
3339	8.731949068329\\
3340	7.89079630024723\\
3341	8.18943496293057\\
3342	18.8673145693492\\
3343	12.6815050849564\\
3344	11.9795185115421\\
3345	9.59834897732877\\
3346	10.6757004920962\\
3347	10.048883761039\\
3348	9.08008524730261\\
3349	8.88749108370361\\
3350	9.34269273059262\\
3351	10.0770205178188\\
3352	11.1937747507769\\
3353	10.067078169419\\
3354	9.66108962077229\\
3355	9.02901832587342\\
3356	9.00419382269793\\
3357	8.235366025355\\
3358	8.58630649951179\\
3359	8.04630402911526\\
3360	8.68967753052901\\
3361	8.01106572265686\\
3362	12.625289021977\\
3363	22.3818142022297\\
3364	20.4371882923518\\
3365	24.2658218033364\\
3366	25.1964822273316\\
3367	24.3837884373861\\
3368	56.8609540571753\\
3369	32.560629422476\\
3370	20.1489238543743\\
3371	14.6436743020839\\
3372	14.7889932294264\\
3373	14.6750284564146\\
3374	14.8962851438461\\
3375	13.7497332149689\\
3376	12.6296735147753\\
3377	12.3917916216474\\
3378	11.3597409683743\\
3379	11.0380460302399\\
3380	12.0177288543668\\
3381	13.1601365891994\\
3382	12.9959181627932\\
3383	12.5262108018991\\
3384	15.2232613309168\\
3385	16.2300711091031\\
3386	16.3225902756929\\
3387	12.5978736876056\\
3388	11.6495278429267\\
3389	11.9302198642365\\
3390	16.2542783800405\\
3391	9.36749350589877\\
3392	8.97987175269021\\
3393	8.71474211335514\\
3394	8.64025083111294\\
3395	22.074457356048\\
3396	15.7978571510729\\
3397	12.3677177780623\\
3398	7.65442401038705\\
3399	5.60763382539343\\
3400	5.03228915506711\\
3401	4.945917565779\\
3402	4.91230524967404\\
3403	4.89923510093805\\
3404	4.81597634455132\\
3405	4.71656326078575\\
3406	9.02364635042552\\
3407	11.7331394707709\\
3408	7.55063039656249\\
3409	5.7044143917344\\
3410	4.18833218198082\\
3411	4.53644452166501\\
3412	5.13899481877486\\
3413	4.89652593338981\\
3414	4.97240117872585\\
3415	4.84443782158347\\
3416	4.57877489473171\\
3417	4.67882136014181\\
3418	10.2704015783922\\
3419	10.5972459648591\\
3420	10.098830123988\\
3421	9.18929792542059\\
3422	7.42439613008017\\
3423	7.76257927382687\\
3424	7.24507594781448\\
3425	6.72352698359008\\
3426	8.01429523713318\\
3427	7.47564426078334\\
3428	7.1515884407084\\
3429	7.65081302649147\\
3430	17.8056858259114\\
3431	10.1424184062735\\
3432	6.50436617444061\\
3433	6.5489165313648\\
3434	10.4861158883883\\
3435	13.8639723203413\\
3436	9.54421895350548\\
3437	6.17247594958396\\
3438	5.89412420368795\\
3439	5.49000819250658\\
3440	5.53328082457795\\
3441	5.63237713350732\\
3442	6.12877031524061\\
3443	6.09467465573147\\
3444	6.21162886160869\\
3445	5.3471373106218\\
3446	5.21663535839683\\
3447	6.48012783719795\\
3448	6.15963891103854\\
3449	5.2784504526568\\
3450	5.19910620255997\\
3451	5.11330034883053\\
3452	5.69711184776245\\
3453	5.67587148388984\\
3454	23.1448022277166\\
3455	16.7863939264512\\
3456	9.77204339551692\\
3457	14.298123682707\\
3458	11.8919462191835\\
3459	10.3895578276919\\
3460	9.66393545294246\\
3461	9.1158754784467\\
3462	10.23690512778\\
3463	9.70770390644088\\
3464	9.53643956089971\\
3465	9.83280051364151\\
3466	9.30035692837758\\
3467	9.8111508207676\\
3468	12.5520684527083\\
3469	11.2505925753295\\
3470	10.5598006230068\\
3471	9.39067901961398\\
3472	10.1473480581149\\
3473	9.30886170471508\\
3474	9.22843951139531\\
3475	8.43155914997317\\
3476	8.45560992890088\\
3477	10.3610943726121\\
3478	9.40685848421074\\
3479	8.64337292339591\\
3480	8.21258357752645\\
3481	7.81951218930309\\
3482	7.9674573064008\\
3483	7.59852577354664\\
3484	6.99594395374138\\
3485	7.15895440288865\\
3486	7.35488576083821\\
3487	7.10028362047806\\
3488	6.64269730904053\\
3489	6.12307594717487\\
3490	6.07796861881082\\
3491	6.41058498671342\\
3492	13.9669824353678\\
3493	7.76934362812414\\
3494	6.13673151035479\\
3495	5.88908903461127\\
3496	5.89148737714168\\
3497	5.7736288005734\\
3498	6.57947661600492\\
3499	9.22276619354416\\
3500	8.8666169056045\\
3501	6.80618158443821\\
3502	7.85661420343887\\
3503	8.05642264007204\\
3504	7.46907433409633\\
3505	8.41315621519613\\
3506	8.89421977614085\\
3507	8.67153189026806\\
3508	8.50315875742224\\
3509	8.29390458309877\\
3510	8.39599780359732\\
3511	8.37351429803016\\
3512	8.35131210975837\\
3513	8.2640077901645\\
3514	8.31540052433058\\
3515	7.89979341940873\\
3516	7.66904536333656\\
3517	8.45590030412848\\
3518	7.68227660607731\\
3519	7.33240002870425\\
3520	14.9900950026794\\
3521	12.2362364953263\\
3522	11.1046425608135\\
3523	10.6579769134262\\
3524	11.7964445856182\\
3525	9.85959332204793\\
3526	9.65013616273651\\
3527	12.1309996356349\\
3528	12.3941334533514\\
3529	11.9230392316396\\
3530	11.698396055251\\
3531	11.7137195988951\\
3532	13.4924826239944\\
3533	13.6927349559568\\
3534	13.4667945775708\\
3535	16.2446456015986\\
3536	13.7113791264389\\
3537	13.7082426742374\\
3538	14.8685333147572\\
3539	19.7488583682267\\
3540	19.0161029272022\\
3541	16.7431370268484\\
3542	17.5917691376433\\
3543	17.1330328079447\\
3544	19.9895475272589\\
3545	19.0662109863077\\
3546	18.3686075289763\\
3547	18.4081242765709\\
3548	18.6298466772971\\
3549	20.382629810884\\
3550	20.1637868355976\\
3551	20.1963549490262\\
3552	20.2669155640493\\
3553	20.7492378108729\\
3554	21.7821685171335\\
3555	21.54171564602\\
3556	21.3433528207279\\
3557	21.0571719304812\\
3558	21.2127502256279\\
3559	21.0611516260381\\
3560	21.3133428043591\\
3561	21.8319258619343\\
3562	20.7758169476826\\
3563	22.3379230382838\\
3564	23.639183586943\\
3565	23.3098778331062\\
3566	23.1639651189078\\
3567	41.1240304716254\\
3568	30.0963887816337\\
3569	23.0787383423463\\
3570	17.664270262531\\
3571	16.1208735179353\\
3572	16.0339101107596\\
3573	15.9416919214891\\
3574	15.0967875424223\\
3575	17.6375367051249\\
3576	16.6588702769232\\
3577	16.3034616400921\\
3578	16.9539717631699\\
3579	16.6905391098369\\
3580	16.4727343397505\\
3581	16.2262253605785\\
3582	15.9401233848674\\
3583	15.9996015984222\\
3584	16.0099211392458\\
3585	16.1285390736858\\
3586	16.2150101936041\\
3587	15.5921951823016\\
3588	15.8380420362462\\
3589	15.5142496108349\\
3590	15.2787142753929\\
3591	14.9364039511798\\
3592	14.254248629469\\
3593	13.9635973552141\\
3594	13.6055005242164\\
3595	13.504830566344\\
3596	13.7369765491064\\
3597	13.3128879452463\\
3598	13.2651203456394\\
3599	13.1568954164442\\
3600	13.3593983255113\\
3601	12.7174051101725\\
3602	12.5939028882786\\
3603	12.0061752035311\\
3604	106.702014348896\\
3605	74.0855250982323\\
3606	61.5746308295332\\
3607	49.9519425211945\\
3608	47.6728471900123\\
3609	37.8768064329147\\
3610	36.3709572497886\\
3611	36.2142492834709\\
3612	35.3723396608295\\
3613	34.4254431815221\\
3614	33.6840698113105\\
3615	33.3224057173232\\
3616	32.8440459174483\\
3617	32.6809723223586\\
3618	32.562456498207\\
3619	32.3218848361009\\
3620	32.1117184670239\\
3621	31.792493109037\\
3622	31.3173334154533\\
3623	30.9375858789617\\
3624	30.6670022720009\\
3625	30.2531698303783\\
3626	30.1171429273239\\
3627	29.9952812561508\\
3628	29.811133935915\\
3629	29.9270597530396\\
3630	30.8268759672044\\
3631	30.501352075539\\
3632	30.8286255749644\\
3633	30.5385531725015\\
3634	30.1737351405952\\
3635	29.8284626007166\\
3636	29.7023085067692\\
3637	29.4733508870737\\
3638	29.1350155681085\\
3639	29.1955092588561\\
3640	29.0443034324087\\
3641	28.8647525892719\\
3642	28.4803363211239\\
3643	28.3653295745717\\
3644	28.4168972068331\\
3645	27.5892242972229\\
3646	27.0650896811428\\
3647	26.4546759734103\\
3648	26.3980643540138\\
3649	26.4138874087643\\
3650	26.0645539101848\\
3651	25.9495766011102\\
3652	26.0475590888694\\
3653	25.2610584087217\\
3654	25.4325020847003\\
3655	24.9538533293823\\
3656	24.8279752806634\\
3657	25.2968832362418\\
3658	25.4304127895754\\
3659	27.1873782462662\\
3660	27.4143471927056\\
3661	27.4945681761283\\
3662	27.456160411948\\
3663	27.1051794534095\\
3664	26.8838938985029\\
3665	26.4427846818392\\
3666	26.3182661308937\\
3667	26.0558522118818\\
3668	25.7163879763392\\
3669	25.6024419637879\\
3670	25.5175548100095\\
3671	25.5379585642875\\
3672	25.6613649204746\\
3673	25.7089895066873\\
3674	25.6460297984346\\
3675	25.4976161339399\\
3676	25.1396266219565\\
3677	24.8834310804744\\
3678	24.5205017548533\\
3679	24.590189334164\\
3680	24.2350743111844\\
3681	23.7841217253074\\
3682	23.364896299999\\
3683	25.7170647219532\\
3684	24.6723901659266\\
3685	23.4517945789797\\
3686	23.3301731736397\\
3687	22.978198969523\\
3688	22.6945254988805\\
3689	22.5465414112909\\
3690	22.2015138834201\\
3691	21.9986736277072\\
3692	22.1349365530583\\
3693	21.6534557852132\\
3694	21.6851186483174\\
3695	21.3296058987449\\
3696	20.1248725727173\\
3697	19.8762504466731\\
3698	19.840366029461\\
3699	19.7042709750713\\
3700	24.8100035408664\\
3701	30.3438976036758\\
3702	22.8809816471841\\
3703	21.048381091148\\
3704	21.5832790678\\
3705	21.3833113686268\\
3706	22.3159695672862\\
3707	21.6678835121263\\
3708	21.3775639721218\\
3709	21.2202595727392\\
3710	20.5446337252541\\
3711	19.9926727778134\\
3712	25.8751435451698\\
3713	20.0483876355758\\
3714	19.172707852511\\
3715	18.761347239174\\
3716	19.3395367798214\\
3717	18.4137685340637\\
3718	18.8588359298903\\
3719	19.4992000609734\\
3720	19.1851231969158\\
3721	18.89067866253\\
3722	19.6830523231966\\
3723	18.9181360415746\\
3724	19.7587457953497\\
3725	18.2588003938306\\
3726	20.0808685526247\\
3727	19.1447717510419\\
3728	18.9205367295438\\
3729	19.4493060029619\\
3730	19.1219093341122\\
3731	19.5125135813537\\
3732	19.585115371063\\
3733	19.4035243563777\\
3734	19.6436261142012\\
3735	19.6583628920959\\
3736	18.7943392697696\\
3737	18.4775250989674\\
3738	18.1829371256061\\
3739	17.8974579828136\\
3740	17.3483816217962\\
3741	18.3554454788625\\
3742	17.8188266605364\\
3743	17.7058530821266\\
3744	17.190745866789\\
3745	17.3177884258282\\
3746	17.0962185195224\\
3747	17.0576362994172\\
3748	18.4307952751086\\
3749	28.0027704639594\\
3750	23.8020738782047\\
3751	23.0171748747984\\
3752	22.7906912073312\\
3753	22.9005712013827\\
3754	22.2384316969875\\
3755	21.9382883593533\\
3756	21.5376991093909\\
3757	25.5168218209541\\
3758	19.9926643323666\\
3759	19.6083637353739\\
3760	19.0242466866613\\
3761	18.8525038616821\\
3762	28.6635073564579\\
3763	25.1122498115125\\
3764	21.5337767217128\\
3765	21.2117013402465\\
3766	20.8723386021896\\
3767	21.5325880825521\\
3768	21.5198950883111\\
3769	21.3750784555044\\
3770	20.9734071889645\\
3771	20.7129625455748\\
3772	20.1384402584138\\
3773	20.0870443306971\\
3774	19.9217064572098\\
3775	19.8924283330351\\
3776	19.2666954059904\\
3777	19.4651447798229\\
3778	19.2431964974193\\
3779	19.1167620785932\\
3780	19.1335705459557\\
3781	18.8891293535161\\
3782	18.1429962845028\\
3783	18.7889753157905\\
3784	18.8174966897152\\
3785	18.4305145117329\\
3786	18.1828784319711\\
3787	17.884438958017\\
3788	17.0940210640877\\
3789	16.7848554846372\\
3790	16.5208617155752\\
3791	16.6929127910278\\
3792	29.9365889756361\\
3793	23.5585061432724\\
3794	17.5720477550687\\
3795	40.7795808216202\\
3796	13.3011294476604\\
3797	13.5599729472483\\
3798	13.5456455060974\\
3799	13.5163417592142\\
3800	14.2030947717474\\
3801	13.2851010240587\\
3802	13.605380350118\\
3803	13.5975588251845\\
3804	13.1548910452964\\
3805	13.0819875140818\\
3806	12.8414231998739\\
3807	12.5278869311307\\
3808	12.257562381994\\
3809	12.9792684342179\\
3810	13.1447263314599\\
3811	12.8479342126693\\
3812	12.6393612868903\\
3813	12.2323403162047\\
3814	12.0928910107277\\
3815	12.1447738818902\\
3816	12.4013454530855\\
3817	12.6459658097541\\
3818	12.2882579198864\\
3819	12.1630134603245\\
3820	11.9753581878411\\
3821	12.3100955892996\\
3822	12.2657755862111\\
3823	12.1988340981063\\
3824	11.8932636995472\\
3825	11.7688480001287\\
3826	11.9236101213757\\
3827	11.7787923497098\\
3828	11.5100901508647\\
3829	11.7074581862547\\
3830	11.8677745442838\\
3831	12.1074143383915\\
3832	12.0322749843777\\
3833	11.6623650544851\\
3834	12.308186208205\\
3835	11.5880684261713\\
3836	11.3957628842524\\
3837	11.6017594358154\\
3838	11.5298520345235\\
3839	11.3870691314335\\
3840	11.6507837741068\\
3841	11.9267608555445\\
3842	11.9071637009515\\
3843	11.2157615604902\\
3844	10.9109918037821\\
3845	10.8902206102823\\
3846	11.6423883474102\\
3847	11.9639323136218\\
3848	14.5436535174553\\
3849	13.9003254703875\\
3850	13.4472887973887\\
3851	12.8627129874315\\
3852	12.2554815370531\\
3853	12.7816899992253\\
3854	12.8127716787283\\
3855	12.1218211931057\\
3856	11.9575654533355\\
3857	12.2134305152066\\
3858	11.9713185160396\\
3859	11.6510904991435\\
3860	11.4738396259787\\
3861	11.1561416904554\\
3862	11.1715690430369\\
3863	10.6461547744337\\
3864	11.1940045160962\\
3865	10.9525720151016\\
3866	10.9719032863799\\
3867	11.3163230139324\\
3868	11.7058643050685\\
3869	11.160640081278\\
3870	10.8707881552396\\
3871	9.92501835080175\\
3872	10.336487033826\\
3873	10.4324286442636\\
3874	10.5689522471771\\
3875	9.41962381540482\\
3876	23.852466059858\\
3877	15.4248127981149\\
3878	10.2689711187513\\
3879	8.38393301264466\\
3880	7.76622237631999\\
3881	7.87863005658282\\
3882	24.1395044834536\\
3883	16.717863478324\\
3884	15.3090569164338\\
3885	15.445766865259\\
3886	16.2960369290648\\
3887	41.2372879444336\\
3888	29.8344544820609\\
3889	20.0173642407732\\
3890	11.4318507282209\\
3891	7.95147305892035\\
3892	7.08940140802825\\
3893	8.21565955603008\\
3894	7.27826190012733\\
3895	7.37364749405077\\
3896	7.98408137058134\\
3897	7.41150863434732\\
3898	7.35977366562035\\
3899	8.09904751457981\\
3900	7.45485505172533\\
3901	7.52618748848466\\
3902	7.35810460558936\\
3903	7.04650907858684\\
3904	7.02249785988087\\
3905	7.44406006879306\\
3906	7.5148350070419\\
3907	7.41769097487683\\
3908	6.90205365359004\\
3909	6.98853243519847\\
3910	7.23764814890072\\
3911	7.48561985234712\\
3912	7.04577999642336\\
3913	7.7501031955269\\
3914	8.21491252492974\\
3915	10.2364739481144\\
3916	10.4647973195838\\
3917	8.90383637394401\\
3918	11.2094235604852\\
3919	9.53148801399387\\
3920	10.4133344496574\\
3921	18.0470291996715\\
3922	13.3691994579946\\
3923	10.2037053172586\\
3924	9.34058436475349\\
3925	9.20124090110663\\
3926	9.28903200715071\\
3927	8.90355317185414\\
3928	8.72828714336199\\
3929	9.03309549304604\\
3930	9.55299098289858\\
3931	9.28101868957457\\
3932	10.2630844021785\\
3933	10.323599049122\\
3934	9.86847185822584\\
3935	9.71356015731698\\
3936	9.96822552971765\\
3937	10.682349439836\\
3938	11.1080211919499\\
3939	10.1521453879946\\
3940	9.83407332804363\\
3941	9.84861722326249\\
3942	9.91089967061892\\
3943	9.66317560755701\\
3944	9.73797593317266\\
3945	11.3955300570031\\
3946	11.2344035677477\\
3947	9.47949610450435\\
3948	9.25922815554446\\
3949	9.60309623527922\\
3950	8.91057802132979\\
3951	8.85551512975372\\
3952	9.26110102350237\\
3953	8.5516229809152\\
3954	8.15671685785495\\
3955	7.94145802635799\\
3956	8.00490507438369\\
3957	7.94850568615907\\
3958	8.04681101528547\\
3959	7.64161265650039\\
3960	7.6383081639173\\
3961	7.21878664307813\\
3962	7.0628136589473\\
3963	6.87504004267121\\
3964	6.63595626990133\\
3965	6.94414155308901\\
3966	8.55992035261642\\
3967	8.64488908054166\\
3968	8.46571627427432\\
3969	7.6367989500567\\
3970	7.42047126761735\\
3971	7.36073858266201\\
3972	14.2879745730161\\
3973	6.76404178479634\\
3974	6.58045051576663\\
3975	9.48924815952865\\
3976	6.96603154825466\\
3977	7.0888097555856\\
3978	7.32842543106756\\
3979	7.34091920879582\\
3980	7.6535604887403\\
3981	8.36488760851502\\
3982	8.18065999162423\\
3983	7.92516793336579\\
3984	7.553142778696\\
3985	7.44883735211722\\
3986	10.8500206405303\\
3987	9.02176237995768\\
3988	23.5753449773511\\
3989	16.0119382001436\\
3990	13.0502797016307\\
3991	11.2470402812711\\
3992	10.1010500584569\\
3993	9.3528769066367\\
3994	8.88936740856898\\
3995	8.80256732627347\\
3996	8.97332111895259\\
3997	9.33989083475533\\
3998	8.88260812078371\\
3999	9.118476316281\\
4000	9.0525621317585\\
};
\end{axis}
\end{tikzpicture}%

==> code2/temp_50.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
ymin=0,
ymax=900,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	106.871151095858\\
2	106.797519925758\\
3	100.581566085431\\
4	151.883607716085\\
5	98.7502011086278\\
6	87.8759165294154\\
7	68.0800530878403\\
8	595.575821255934\\
9	174.82101497651\\
10	152.422577534905\\
11	660.108981418765\\
12	137.829439028089\\
13	142.12623517328\\
14	162.393505746117\\
15	373.895301807129\\
16	265.163201188476\\
17	269.92945553154\\
18	426.846494717926\\
19	323.49126476988\\
20	146.527101886693\\
21	169.094204587676\\
22	180.605824297805\\
23	133.590399749022\\
24	350.2618013029\\
25	178.981078484546\\
26	142.262169014679\\
27	115.944948407533\\
28	114.066837380859\\
29	64.6003050222128\\
30	82.7426028701593\\
31	135.165708976897\\
32	93.9280897042945\\
33	253.775320110837\\
34	164.349379185324\\
35	98.1857571215097\\
36	836.188504738424\\
37	541.967595750289\\
38	129.954886981509\\
39	84.3637637230374\\
40	49.6211568415956\\
41	36.4852581479614\\
42	65.9095743470176\\
43	145.83856626598\\
44	110.722318504047\\
45	211.953319050692\\
46	92.3603275377539\\
47	94.2449115796734\\
48	84.8465052518169\\
49	141.621431969492\\
50	124.909853953505\\
51	109.986212138256\\
52	68.1815998052546\\
53	68.577130336844\\
54	95.3753403875884\\
55	60.2956574087451\\
56	100.294217283771\\
57	108.675514655782\\
58	53.6277142217262\\
59	164.304852115979\\
60	170.880109830464\\
61	101.343540074037\\
62	91.1262319885748\\
63	61.1752389060298\\
64	124.639909420242\\
65	181.846136022536\\
66	202.504692965247\\
67	153.890061688673\\
68	128.26246825724\\
69	103.834179515728\\
70	133.101814369823\\
71	191.06761604451\\
72	144.665417429585\\
73	72.3341753744542\\
74	99.9218776372679\\
75	110.982298027387\\
76	109.834486056567\\
77	97.2213285392595\\
78	179.244816058834\\
79	59.6242934559515\\
80	55.9487576627994\\
81	56.7842491616876\\
82	232.418396247793\\
83	94.9292783421308\\
84	80.9211731133106\\
85	66.5347238530821\\
86	56.5808858458317\\
87	582.589299944456\\
88	177.265240778705\\
89	105.155585722224\\
90	71.3378810971531\\
91	57.6425316058793\\
92	190.315525579621\\
93	253.929642571398\\
94	169.774709845617\\
95	117.41289976967\\
96	79.5968500352575\\
97	193.715521968244\\
98	158.617161106497\\
99	101.837381759565\\
100	87.5747209387508\\
101	182.122930237277\\
102	113.074616031342\\
103	136.30851155527\\
104	103.427602890517\\
105	92.0793950862401\\
106	84.8718358841295\\
107	155.564764088346\\
108	83.3822121436521\\
109	74.6922548320333\\
110	80.4004224665808\\
111	87.0750682582532\\
112	447.503764158253\\
113	193.021910774464\\
114	116.949772098096\\
115	169.522441555967\\
116	60.5357819060755\\
117	230.32940369764\\
118	136.52924468152\\
119	519.271112854745\\
120	241.99904915278\\
121	181.302174687878\\
122	117.788843891416\\
123	88.6147236699643\\
124	59.6719269869795\\
125	82.3949360556848\\
126	96.9041011292135\\
127	102.043957406645\\
128	80.1818723723308\\
129	99.8551241010447\\
130	71.2066378615771\\
131	93.6282729164557\\
132	77.9465769757854\\
133	155.962077207597\\
134	101.202310510282\\
135	62.4219351158869\\
136	64.8198652986554\\
137	197.401033441031\\
138	140.915314302713\\
139	105.931802004823\\
140	102.499911481715\\
141	72.3773467824204\\
142	92.7708506186272\\
143	61.6705602493245\\
144	39.7918879802991\\
145	107.774062406872\\
146	102.334234545026\\
147	68.3662092107974\\
148	68.0686276267983\\
149	80.7836143454588\\
150	57.7509039506635\\
151	110.399908091842\\
152	80.6003554662389\\
153	295.606005161046\\
154	140.597671977127\\
155	143.597435392419\\
156	84.6815116416265\\
157	87.1800866768441\\
158	69.3873175236619\\
159	71.1818777114812\\
160	71.7602609926425\\
161	125.848030978925\\
162	142.272271478381\\
163	121.970583856725\\
164	375.6189376785\\
165	198.317794348388\\
166	129.777633080118\\
167	111.673746173637\\
168	87.073877814603\\
169	79.7715571337771\\
170	75.7534691815182\\
171	68.5541366363223\\
172	49.8684508755413\\
173	57.2874630749748\\
174	54.452861578906\\
175	60.7867229549741\\
176	70.2434861729241\\
177	67.7208356360841\\
178	161.374585077886\\
179	101.807895853861\\
180	104.063795782117\\
181	53.1377557191065\\
182	48.6855739211784\\
183	85.675007859459\\
184	100.722420434058\\
185	72.0864130097831\\
186	55.2956254696675\\
187	53.6040182008893\\
188	38.7558506437029\\
189	27.0601401636223\\
190	30.6426695251338\\
191	38.6721703992264\\
192	90.8647933424152\\
193	68.1090470363132\\
194	58.2111162158336\\
195	259.690754909969\\
196	186.050578353715\\
197	131.334859167442\\
198	107.961574535504\\
199	107.083300511517\\
200	113.303504199068\\
201	109.007800761698\\
202	108.913403116548\\
203	59.1706471309621\\
204	53.9049254269333\\
205	225.061666761656\\
206	113.461701291816\\
207	73.0345849934288\\
208	117.654219882415\\
209	139.42504059688\\
210	85.4409359477233\\
211	130.6691861986\\
212	95.1531124535148\\
213	120.834702806563\\
214	135.291762780171\\
215	92.4618648683291\\
216	62.3947509594021\\
217	49.9247832375462\\
218	45.7373260962901\\
219	52.0817638738592\\
220	76.1175983344218\\
221	105.883124328688\\
222	41.5951565386295\\
223	43.858469969847\\
224	70.5638392036625\\
225	33.4878589423681\\
226	38.5782087716324\\
227	39.9413473151173\\
228	69.5582677535272\\
229	66.3439213607899\\
230	173.760637486943\\
231	140.209029260286\\
232	105.138732658778\\
233	72.7624572707374\\
234	62.0370990122359\\
235	79.0491471669222\\
236	35.3307410002174\\
237	30.6545746755934\\
238	38.5529496578022\\
239	105.537235928827\\
240	73.0033449271608\\
241	47.642425541196\\
242	33.8934112603788\\
243	33.5958309775571\\
244	71.5661744984918\\
245	42.8186518453912\\
246	96.5520826737837\\
247	55.7708815145698\\
248	43.3603262457108\\
249	39.9811069166195\\
250	32.546379914362\\
251	30.4853739705046\\
252	58.2028305687853\\
253	80.3123808155731\\
254	44.8696189988275\\
255	44.0747518594298\\
256	68.4422291469583\\
257	113.03990258984\\
258	67.7969732083405\\
259	85.853606802633\\
260	40.4078940565454\\
261	53.27574829912\\
262	43.6577692947842\\
263	49.2835670925137\\
264	74.7268268194306\\
265	49.8111590839942\\
266	44.6621664447808\\
267	21.6794725118571\\
268	24.6598539486773\\
269	29.8146924275628\\
270	95.3583751981754\\
271	71.5604730429158\\
272	89.5822263999756\\
273	83.2629338045573\\
274	70.1861226235663\\
275	69.0572759221924\\
276	67.1789800473009\\
277	44.9129786046166\\
278	65.0076201467009\\
279	59.6435938144633\\
280	62.3553410897423\\
281	53.819492378828\\
282	31.5417315714721\\
283	74.2231566012829\\
284	81.7104814128027\\
285	62.933158915009\\
286	63.5340068085038\\
287	83.2719479372439\\
288	92.4848128321764\\
289	46.6698967853916\\
290	163.91052109832\\
291	128.874360948814\\
292	75.1278437125279\\
293	46.1932657962193\\
294	34.9841226864546\\
295	45.8287588263738\\
296	64.3115306676633\\
297	39.1657401883416\\
298	26.8321766983396\\
299	24.8713328545236\\
300	38.8251993949105\\
301	50.3214267482134\\
302	25.862152033695\\
303	35.9852561289199\\
304	80.5234028556056\\
305	118.987137988026\\
306	53.9023353039638\\
307	39.7423162687826\\
308	46.4205218377008\\
309	55.0347318855091\\
310	39.0075520815825\\
311	30.8177741277175\\
312	30.138554136397\\
313	30.5776480814273\\
314	58.9945352428723\\
315	52.1117307969739\\
316	43.4109849152556\\
317	40.8439301575822\\
318	27.6649371638169\\
319	39.668729329208\\
320	34.2925206055761\\
321	26.8249386499783\\
322	86.616933469808\\
323	49.9207537784976\\
324	33.1843910649535\\
325	18.9679605365543\\
326	25.7150461876347\\
327	48.4414685116975\\
328	51.2112702357905\\
329	55.0897929289535\\
330	54.02516301348\\
331	39.1680167570365\\
332	76.1059870069704\\
333	49.9323858513472\\
334	52.9922814313371\\
335	54.7960704496982\\
336	44.0083056587006\\
337	35.7726103862243\\
338	31.9178121283474\\
339	46.2686576696358\\
340	39.2085022714162\\
341	36.1612666042557\\
342	26.6497381090689\\
343	121.717840418092\\
344	67.0526865826636\\
345	100.692673008061\\
346	82.63668695742\\
347	74.6073382359827\\
348	56.5046802115653\\
349	150.599355198073\\
350	63.4065184988473\\
351	47.1538248567875\\
352	38.5366053298101\\
353	37.206987556997\\
354	36.4483018997767\\
355	44.9053665726336\\
356	36.2056422725015\\
357	67.8259928993204\\
358	52.4583549950713\\
359	27.464598397846\\
360	25.5734870022209\\
361	41.9829650571611\\
362	34.1545354538195\\
363	24.8598250272645\\
364	25.9819780524525\\
365	47.1078951046193\\
366	41.2236735439145\\
367	22.0510640426545\\
368	69.8952471907472\\
369	46.8630676838244\\
370	32.2763588561153\\
371	150.430888713856\\
372	117.121873188544\\
373	59.1333622435039\\
374	137.951593187809\\
375	92.5723208768586\\
376	60.0465135761517\\
377	69.3034224805314\\
378	87.428840727604\\
379	45.3751534739328\\
380	40.6263821464807\\
381	59.0629077949941\\
382	49.6043291246893\\
383	50.3514376260739\\
384	49.2321127939634\\
385	35.7630274684453\\
386	30.9903524289279\\
387	30.629564865162\\
388	29.6802129282073\\
389	38.2072790895618\\
390	38.4469396389566\\
391	34.2018180954919\\
392	49.356763663066\\
393	53.7957433209758\\
394	159.660402139319\\
395	122.44940488269\\
396	77.2584309008474\\
397	68.3425568819181\\
398	47.3675104348718\\
399	61.3135511894494\\
400	38.1491810703824\\
401	40.607040744701\\
402	152.076230979245\\
403	73.8944103590871\\
404	48.4771383822507\\
405	43.3354517168475\\
406	37.5067887892952\\
407	69.8749886102159\\
408	59.1685117559542\\
409	47.3198969054189\\
410	47.0014910839522\\
411	39.5681915154507\\
412	73.601970788518\\
413	69.0916172735291\\
414	46.3735865169478\\
415	43.4157967892674\\
416	37.2893729916379\\
417	35.5045908837019\\
418	71.64104459974\\
419	187.342611654766\\
420	114.098741095174\\
421	58.5561870951348\\
422	108.418479687989\\
423	57.7867457964532\\
424	38.9583746170752\\
425	36.4529740141151\\
426	36.3547803909136\\
427	36.1157685930936\\
428	46.6530662988197\\
429	40.9633818027246\\
430	131.085963041608\\
431	74.7209635246757\\
432	41.1630999030585\\
433	31.9613823870279\\
434	30.3246944914412\\
435	28.8879350946093\\
436	30.7787289775505\\
437	27.7175712573384\\
438	24.6415690956475\\
439	31.2811002967925\\
440	40.995808897351\\
441	32.2738907898496\\
442	36.4572301868165\\
443	27.8468332875933\\
444	24.6329178682402\\
445	30.324231023128\\
446	65.6697559056059\\
447	30.2077235285221\\
448	31.2858940956928\\
449	40.0176388515291\\
450	54.1510575288242\\
451	42.624838141559\\
452	49.2435914862488\\
453	57.8567349230425\\
454	143.414743984018\\
455	61.4876971708214\\
456	60.8965178548629\\
457	46.1968985261389\\
458	40.5696096722293\\
459	42.4098956017373\\
460	41.5111827907357\\
461	33.2551199104999\\
462	40.2893175549034\\
463	39.4637405936106\\
464	50.8859856241473\\
465	57.3312120311435\\
466	30.6361723331654\\
467	87.4571440785808\\
468	37.7253730154034\\
469	46.6507816903561\\
470	40.7932858273002\\
471	38.3581769909532\\
472	42.2746807758518\\
473	62.6780860717893\\
474	91.1782097799006\\
475	62.328760713176\\
476	33.9394365023548\\
477	28.1285793843823\\
478	25.0051595217528\\
479	39.9639314237827\\
480	32.321867949012\\
481	23.9454278392655\\
482	40.8524510464084\\
483	38.8236463292418\\
484	40.6791386595736\\
485	28.2897147243614\\
486	27.1081932148329\\
487	36.6682281993055\\
488	71.6215607704579\\
489	48.1024064332484\\
490	40.2466766326195\\
491	40.247633608193\\
492	40.6360051287897\\
493	38.517295975795\\
494	33.234164601775\\
495	36.828060777354\\
496	34.4991776714773\\
497	59.7641237470536\\
498	51.8858348131627\\
499	216.428881964945\\
500	135.79299434517\\
501	59.3320354141658\\
502	40.197931206\\
503	33.7380184316449\\
504	28.8405072025053\\
505	108.821889040055\\
506	78.1179616309056\\
507	33.8025993256485\\
508	22.8626097528847\\
509	22.7038977933691\\
510	34.6841524017006\\
511	32.6345639043529\\
512	56.2477290531116\\
513	468.820646057984\\
514	304.589865552387\\
515	172.614220889287\\
516	122.769458606746\\
517	100.188267691955\\
518	76.2053852988909\\
519	85.5942444290073\\
520	80.5320352943499\\
521	67.1392718133414\\
522	74.0699063062363\\
523	76.262437322217\\
524	74.27274900854\\
525	57.746725675547\\
526	53.6890814839321\\
527	73.9205082321834\\
528	65.7521676438098\\
529	60.5260676567993\\
530	60.2575634481027\\
531	54.7684782166305\\
532	94.2360658320686\\
533	65.7656060154957\\
534	55.3575404984094\\
535	59.66791171204\\
536	39.0037576760099\\
537	46.9245568804477\\
538	40.0148258290917\\
539	48.0293780131878\\
540	41.0128245153274\\
541	40.1408061521419\\
542	30.8292613853065\\
543	38.7505803461182\\
544	43.3517702333381\\
545	37.9378356604198\\
546	32.3789711067103\\
547	41.2889410713767\\
548	51.0842170663925\\
549	38.1498904862946\\
550	29.32009974134\\
551	25.5502903728314\\
552	23.1054046149194\\
553	62.563651783388\\
554	47.0769928702898\\
555	31.2041829973692\\
556	21.9223215788533\\
557	15.9460829571292\\
558	9.31257158557114\\
559	14.3936513350305\\
560	20.3675756792763\\
561	40.5158827214003\\
562	80.3141203431474\\
563	86.7559366807828\\
564	61.7160611914249\\
565	39.177074362925\\
566	26.9251927195401\\
567	33.1442480989877\\
568	83.7866306667383\\
569	58.4890800423127\\
570	37.6766428701123\\
571	25.1660923053759\\
572	53.8314371319019\\
573	32.819748492168\\
574	25.8480828577039\\
575	19.3142134239418\\
576	30.4560821590558\\
577	21.565750086312\\
578	15.5284715733839\\
579	13.8565048689719\\
580	14.0335280069851\\
581	22.2115571953375\\
582	22.7996485207462\\
583	112.588120987897\\
584	46.8705652076301\\
585	58.4391731699815\\
586	36.3266908438714\\
587	30.1877097927537\\
588	47.4264336223733\\
589	39.6795111751388\\
590	38.221419033298\\
591	34.5611685287813\\
592	29.9882547748559\\
593	92.4860454291765\\
594	69.5277270454692\\
595	55.7676661300246\\
596	48.4933494863195\\
597	44.0287463882015\\
598	38.1368581234266\\
599	51.1237903403824\\
600	44.070898314775\\
601	37.3285071093966\\
602	37.8680222711843\\
603	33.0114579964719\\
604	39.5012908778964\\
605	36.8715668138435\\
606	33.2125657447826\\
607	46.6396307676556\\
608	66.4614282095617\\
609	55.0531864010005\\
610	43.3713183945216\\
611	38.2228007155154\\
612	97.9525591386195\\
613	62.0489616574208\\
614	45.4614165149428\\
615	45.4046397163937\\
616	48.5164195153445\\
617	50.0561015263167\\
618	55.9905944707301\\
619	50.4483839820799\\
620	56.6637331047208\\
621	65.0179017607491\\
622	60.4850123629495\\
623	60.3716081900662\\
624	58.3859637473259\\
625	51.5704131386598\\
626	56.3662144198222\\
627	55.6057201031866\\
628	63.8187889928958\\
629	60.5791721778866\\
630	53.317514095915\\
631	50.0430280608257\\
632	45.4935533575319\\
633	47.0540560766952\\
634	45.3794260456437\\
635	63.0326892991086\\
636	64.3649007200038\\
637	54.4081129466399\\
638	60.8808148960335\\
639	56.3329404523566\\
640	122.22671173178\\
641	88.6438805433996\\
642	73.6315684752688\\
643	65.2381333989972\\
644	97.8025065947132\\
645	83.4047443440615\\
646	65.7961403405912\\
647	52.0413841787949\\
648	47.5708941561351\\
649	49.4927837237546\\
650	54.37767943269\\
651	86.5143800351112\\
652	55.2243195277806\\
653	93.7228128774198\\
654	75.5026409617712\\
655	59.4721025455818\\
656	59.870962097558\\
657	53.6062629599336\\
658	51.2680408702249\\
659	51.7373300051218\\
660	50.5262705711506\\
661	47.571562125484\\
662	49.5157721139407\\
663	50.7683263409824\\
664	48.0880339792588\\
665	75.6724661862681\\
666	69.4280707725075\\
667	50.3893813033168\\
668	56.511508789321\\
669	46.1212091948337\\
670	160.107900089511\\
671	105.358277495015\\
672	48.2705842515567\\
673	120.203009203232\\
674	47.3822217862793\\
675	33.2218043762849\\
676	39.2698170231231\\
677	36.7965099645881\\
678	33.9761560476122\\
679	29.131366152989\\
680	29.236629195628\\
681	28.4560106716408\\
682	30.801054002386\\
683	27.6853806344971\\
684	27.3031061238456\\
685	22.6677262600985\\
686	35.0139216414527\\
687	28.854363640855\\
688	23.3647658680345\\
689	16.3046426977648\\
690	15.290537976794\\
691	20.9487166970496\\
692	19.2257986792394\\
693	27.5237503908325\\
694	21.1329979452234\\
695	20.054600629586\\
696	17.5109131315255\\
697	23.985872404873\\
698	40.3442227113447\\
699	32.3953692749782\\
700	23.1437386156219\\
701	105.946624788877\\
702	80.5670999966064\\
703	52.0130093884064\\
704	35.8379456487462\\
705	27.071847577185\\
706	75.3171964541538\\
707	48.882144019304\\
708	29.928307355427\\
709	29.7236560935214\\
710	160.699505414707\\
711	64.2303409243481\\
712	58.2034059368263\\
713	41.683819079503\\
714	40.5079427507716\\
715	31.0168193846481\\
716	30.8623021829832\\
717	38.0112542451896\\
718	28.8689820121533\\
719	25.1873652631034\\
720	23.7827010804051\\
721	25.9167834169472\\
722	27.180594029786\\
723	38.684389988911\\
724	26.4003779377012\\
725	242.258566371467\\
726	191.858708589601\\
727	135.676348431557\\
728	90.7133117137313\\
729	70.0426679407748\\
730	55.7523475925679\\
731	94.4623124720794\\
732	71.6265246155771\\
733	69.0577993889913\\
734	57.6241928545556\\
735	48.145659635022\\
736	69.2449604325137\\
737	49.4826801906269\\
738	38.930382456666\\
739	35.7194863566957\\
740	36.5502867011899\\
741	94.7671812820117\\
742	59.5175096433343\\
743	60.0302240766082\\
744	47.4537811356755\\
745	27.9069418742809\\
746	24.1667834308025\\
747	20.2492495696983\\
748	32.9516598939899\\
749	26.8004013212337\\
750	26.3480304153063\\
751	25.6750641034558\\
752	27.7688148760311\\
753	28.024589811019\\
754	25.5477996031814\\
755	33.2711655149322\\
756	35.5696908941407\\
757	30.0739365731938\\
758	28.8658089703168\\
759	26.6447370240011\\
760	34.8997774215853\\
761	32.0190998753497\\
762	170.705036504158\\
763	113.717647428339\\
764	66.7582510095736\\
765	47.4319708270735\\
766	39.2999525089845\\
767	37.4035129176661\\
768	45.1619695461857\\
769	37.5833494821299\\
770	33.2409679675059\\
771	31.8469543117102\\
772	29.5769669308489\\
773	36.8317947440095\\
774	33.5014340188491\\
775	28.6656217383514\\
776	25.9845231581342\\
777	21.6624812161192\\
778	22.9445818363204\\
779	24.4946526011585\\
780	118.757983223394\\
781	88.3940435611145\\
782	61.7419536693352\\
783	49.1339602768769\\
784	36.7527129549394\\
785	34.0083380601653\\
786	36.2728043507636\\
787	34.8985584804197\\
788	25.5759436651747\\
789	26.358719625516\\
790	25.6062040899796\\
791	24.2408038808791\\
792	20.5355960334594\\
793	18.3758522062358\\
794	21.1951781898937\\
795	18.7561088605252\\
796	17.574335936556\\
797	18.8339138632394\\
798	20.1455476094982\\
799	26.4822886960702\\
800	25.0014804407024\\
801	21.3491934778148\\
802	17.8809236885095\\
803	18.1999358156808\\
804	17.3401474364796\\
805	25.9572844194273\\
806	76.3237304196064\\
807	182.399106512826\\
808	73.5867502832375\\
809	58.5058502859545\\
810	49.0753239730877\\
811	43.8410836560265\\
812	42.1725675483813\\
813	32.9792258214224\\
814	32.7186311742427\\
815	33.100490111818\\
816	42.3191130806864\\
817	34.3683539898493\\
818	32.8464616051744\\
819	98.1617091858968\\
820	55.921332927239\\
821	51.1303237059866\\
822	53.7553742350058\\
823	52.3254590438134\\
824	40.9420965383361\\
825	84.4532784622477\\
826	48.4618994656678\\
827	43.308802953376\\
828	42.0904616740298\\
829	49.4503549115079\\
830	80.4587241794868\\
831	90.5717386825011\\
832	116.261882792311\\
833	87.8774271967607\\
834	77.1200546518919\\
835	71.8692159301183\\
836	64.2337487008854\\
837	75.5292244797922\\
838	65.4561851772119\\
839	65.6483193341379\\
840	67.959549719485\\
841	67.4294180541932\\
842	71.6095501271468\\
843	66.2067922903201\\
844	59.8815476919361\\
845	129.841554530274\\
846	102.089619428066\\
847	72.6259656965534\\
848	55.8281331036712\\
849	40.067587965302\\
850	40.6200678126954\\
851	33.8739269612109\\
852	26.6968259458705\\
853	26.5753250465753\\
854	23.9442058231363\\
855	84.9665702039293\\
856	70.7655040764898\\
857	40.8911847783627\\
858	51.0158955911098\\
859	29.6603843121226\\
860	16.0567981021305\\
861	18.9418799273749\\
862	106.230170727882\\
863	80.7802666698861\\
864	55.1980680347495\\
865	58.2735641319562\\
866	40.2953247414902\\
867	31.134790022584\\
868	35.0048442236265\\
869	25.694260102407\\
870	22.5549145419494\\
871	29.0877766526654\\
872	23.0758417953346\\
873	22.249608487622\\
874	19.4462216938954\\
875	16.2430233890842\\
876	40.8829889847363\\
877	26.1609322060618\\
878	16.7929429372927\\
879	16.6854601473647\\
880	20.4414619670726\\
881	36.250889604808\\
882	17.9060567079205\\
883	18.1677230782984\\
884	31.2886054279369\\
885	18.1395162572943\\
886	16.5826667603088\\
887	42.9858774221924\\
888	20.7060124715338\\
889	22.5153105136217\\
890	38.5347261082804\\
891	35.3390003439721\\
892	21.1425257441498\\
893	38.371721857882\\
894	29.2008507751225\\
895	14.5110484308825\\
896	13.6279475584301\\
897	12.4314961973229\\
898	14.9851355389471\\
899	13.9135906044453\\
900	13.6529828869206\\
901	13.0791331089174\\
902	29.7706698720891\\
903	51.6211381878853\\
904	42.594491409203\\
905	25.225226150667\\
906	25.545304135119\\
907	26.5964478972764\\
908	25.1025548729935\\
909	31.7451373891114\\
910	28.4107877309369\\
911	22.9049857429178\\
912	21.4795894942643\\
913	38.0016880338858\\
914	44.3684545004981\\
915	27.7558700154277\\
916	25.7807678202998\\
917	41.129211553202\\
918	31.2228911903231\\
919	26.5850309236603\\
920	55.3957036999898\\
921	23.1249028507552\\
922	17.9243934940605\\
923	16.997026864172\\
924	24.4949588704963\\
925	16.1137058352789\\
926	15.5385994804116\\
927	13.9534455588944\\
928	32.3914113244371\\
929	27.8090937255749\\
930	17.5048358493449\\
931	62.6434924346905\\
932	124.634510806583\\
933	75.4753835943667\\
934	60.58132081813\\
935	37.2513030687927\\
936	24.7309905102627\\
937	15.8056474839943\\
938	14.4772713756011\\
939	21.8772644547304\\
940	21.5181934562888\\
941	16.780460699348\\
942	13.8814520852017\\
943	26.6245651268487\\
944	25.6863700128438\\
945	29.1038496822087\\
946	50.9633991685959\\
947	23.5526165309272\\
948	13.8546595377434\\
949	20.1102622536109\\
950	18.7782139336728\\
951	27.4925888830075\\
952	63.898324696875\\
953	43.7696943439755\\
954	32.9143767122991\\
955	27.8767496479975\\
956	36.0574085764201\\
957	32.2440558982989\\
958	24.3865375213245\\
959	22.1100768477768\\
960	21.032342359541\\
961	29.1128954527307\\
962	24.9016008404585\\
963	20.5458586536241\\
964	27.4349290453693\\
965	30.4504436317988\\
966	32.5484084024501\\
967	30.7732769752619\\
968	32.6336874703911\\
969	22.7101631529016\\
970	27.7752853187663\\
971	29.5138248111867\\
972	23.9207384660477\\
973	22.2037277565762\\
974	24.6182990262971\\
975	20.8511762512538\\
976	19.5669176353753\\
977	18.124933175589\\
978	74.534565534075\\
979	58.6237080113396\\
980	38.6644004562103\\
981	49.9703613165851\\
982	31.4094519719289\\
983	26.6960615958676\\
984	28.8357408267105\\
985	24.4623209222958\\
986	26.5507944285525\\
987	43.4570194587745\\
988	28.4405023690184\\
989	58.5303727199487\\
990	32.027844692368\\
991	25.819961121003\\
992	24.4778884356692\\
993	22.4263176400808\\
994	21.4892197627873\\
995	132.924315680364\\
996	104.407713796469\\
997	76.7718670722401\\
998	58.0192967553199\\
999	33.0832078817227\\
1000	82.9517350975223\\
1001	61.1836099886764\\
1002	48.6299936806258\\
1003	46.1898892035274\\
1004	115.617112936208\\
1005	79.3184723677006\\
1006	67.2721729612563\\
1007	61.3076935366689\\
1008	55.8186201277706\\
1009	50.4164992334575\\
1010	47.9150894771267\\
1011	49.0178593975108\\
1012	45.1987084513299\\
1013	42.6070419144612\\
1014	40.7876287810246\\
1015	39.7197397244643\\
1016	39.3151759535829\\
1017	41.8408772108022\\
1018	45.0731978215421\\
1019	40.5029468876267\\
1020	40.7698469151849\\
1021	39.3113472610857\\
1022	36.5078499944672\\
1023	37.2376917339324\\
1024	50.6256008835462\\
1025	42.2273069934351\\
1026	38.5761798505316\\
1027	34.3578430294248\\
1028	34.2209652691433\\
1029	35.815308590194\\
1030	32.1057464083777\\
1031	69.4765327932625\\
1032	48.8546084471703\\
1033	34.3059432582888\\
1034	44.4208526752346\\
1035	38.4075623835778\\
1036	26.8974451938378\\
1037	19.221845090473\\
1038	15.6186617049701\\
1039	14.1891247974702\\
1040	13.7937074973555\\
1041	17.3274457458533\\
1042	19.36392975044\\
1043	17.2735421245438\\
1044	588.516245400736\\
1045	429.383484364169\\
1046	333.158868968271\\
1047	239.205652295776\\
1048	175.138009179283\\
1049	139.195871046005\\
1050	103.595368027098\\
1051	94.6146374250316\\
1052	89.4857293611505\\
1053	96.3531559928102\\
1054	82.0374833644528\\
1055	78.5159291303268\\
1056	75.9838216921272\\
1057	83.1453007200415\\
1058	77.1089095227055\\
1059	75.7725816238682\\
1060	75.7983619633018\\
1061	72.5363400076491\\
1062	67.3082994489283\\
1063	67.8587731986672\\
1064	64.892814634857\\
1065	62.3795008089037\\
1066	58.8732813218373\\
1067	57.7529329361487\\
1068	220.24618770786\\
1069	136.548896362911\\
1070	49.8161325032766\\
1071	37.3104211605218\\
1072	36.528614533208\\
1073	38.2675017150737\\
1074	34.8158861727768\\
1075	33.7779881491979\\
1076	91.4042676296804\\
1077	59.93180253143\\
1078	66.1611866356901\\
1079	34.0179597616264\\
1080	28.3744499934606\\
1081	27.0319235719177\\
1082	26.9472166272664\\
1083	94.0494973814945\\
1084	62.3490746797309\\
1085	42.5326783918626\\
1086	24.6803891276505\\
1087	30.6972662930916\\
1088	25.5139646508011\\
1089	41.0122957819269\\
1090	31.2750240957179\\
1091	26.878740805616\\
1092	23.5236529656529\\
1093	25.314327034049\\
1094	26.1343741747611\\
1095	21.6381996819819\\
1096	22.6472049129977\\
1097	20.9537871172243\\
1098	20.4509675856588\\
1099	21.8970711490891\\
1100	28.1111981636029\\
1101	61.9772324308612\\
1102	41.3569196579989\\
1103	26.7611135031816\\
1104	16.3132297638527\\
1105	16.4364554631955\\
1106	15.8238400367305\\
1107	24.5565713048578\\
1108	19.7076201614735\\
1109	17.7548661533995\\
1110	17.3048067259525\\
1111	17.5081210449393\\
1112	21.852907079419\\
1113	18.0276478917147\\
1114	16.8960187492989\\
1115	24.5291783190018\\
1116	31.6174241778115\\
1117	31.5660069310536\\
1118	22.1868943973686\\
1119	17.3753205339929\\
1120	117.14175310695\\
1121	79.4328365506695\\
1122	60.3839554071216\\
1123	47.8916951708973\\
1124	44.0192438711279\\
1125	35.3453405670861\\
1126	234.07166161664\\
1127	119.272972279951\\
1128	46.6418439149665\\
1129	39.7711460340945\\
1130	37.8734749873707\\
1131	32.7911784216618\\
1132	32.6454385459619\\
1133	32.4604460975896\\
1134	31.2327686192164\\
1135	30.956995047656\\
1136	29.7384346751164\\
1137	30.5122696871837\\
1138	28.1855445676273\\
1139	26.0748176429121\\
1140	25.4488406413002\\
1141	24.3380607922112\\
1142	24.4707298113909\\
1143	26.5559599956602\\
1144	24.8385595487849\\
1145	24.6072085897286\\
1146	24.5211785590179\\
1147	22.8344080314298\\
1148	22.2046692736507\\
1149	21.9257562004132\\
1150	24.9233176517605\\
1151	24.2021743553204\\
1152	23.3602450141147\\
1153	24.0185303475808\\
1154	22.9283733985288\\
1155	22.8842257138769\\
1156	37.8523144090997\\
1157	44.8034692156991\\
1158	50.1014363260045\\
1159	45.5503861900661\\
1160	37.6340218281106\\
1161	34.0408537798703\\
1162	32.0217277111641\\
1163	35.2904496089105\\
1164	33.4180685003308\\
1165	51.8266615153951\\
1166	35.5919965710313\\
1167	28.7513388533476\\
1168	28.630563898264\\
1169	28.6808547218988\\
1170	28.0299889566395\\
1171	27.259326301831\\
1172	28.6223523493471\\
1173	27.2736464788725\\
1174	32.7507488855192\\
1175	26.4717500447776\\
1176	26.3141769676661\\
1177	26.823315692851\\
1178	24.3750037178837\\
1179	23.5550234123433\\
1180	25.1831993294045\\
1181	20.9797050017243\\
1182	32.9995590285976\\
1183	27.4275816763086\\
1184	23.1200867011848\\
1185	22.354205153808\\
1186	24.4663841465353\\
1187	24.7372541700666\\
1188	23.0058630718523\\
1189	22.2491067202441\\
1190	21.5700943881362\\
1191	28.3190525745071\\
1192	27.2102065270523\\
1193	106.682441864585\\
1194	43.4544690765897\\
1195	38.3775227869426\\
1196	33.2026734715758\\
1197	47.4694819867852\\
1198	30.376151013689\\
1199	28.1627274557507\\
1200	16.6998685689501\\
1201	17.345742815913\\
1202	17.3272325520831\\
1203	18.5874357570692\\
1204	20.5072911852878\\
1205	18.5649235799615\\
1206	16.8635711825564\\
1207	15.6923755629683\\
1208	16.3053201722519\\
1209	16.9929811763637\\
1210	18.0770148150578\\
1211	43.5193565817178\\
1212	30.1633134359958\\
1213	27.48649452512\\
1214	18.9940370528455\\
1215	23.1532373996628\\
1216	22.5650844942552\\
1217	19.8609882939012\\
1218	18.12447021235\\
1219	16.1725255592244\\
1220	28.7376778305911\\
1221	18.3266314376265\\
1222	14.3156790129591\\
1223	19.9735573688582\\
1224	16.1512161267295\\
1225	36.2071674929067\\
1226	14.9366907173229\\
1227	15.8107917267369\\
1228	16.6612310608788\\
1229	17.8973763008967\\
1230	17.3507925613778\\
1231	17.2627937189697\\
1232	16.2983199748903\\
1233	15.1290267689379\\
1234	21.9828686016156\\
1235	20.1511496005141\\
1236	17.8013358886605\\
1237	17.5947196150223\\
1238	17.6728870799731\\
1239	16.7578052016821\\
1240	16.3352393679735\\
1241	52.547765921085\\
1242	19.5632600634671\\
1243	16.2619517873155\\
1244	16.3710181946069\\
1245	17.1212095185276\\
1246	19.9982121864251\\
1247	15.4759573098742\\
1248	14.7765687449401\\
1249	15.8254083531655\\
1250	18.5861345449922\\
1251	26.4608599150912\\
1252	19.5631121940738\\
1253	18.1072551454922\\
1254	17.5644877122152\\
1255	19.7441230231359\\
1256	21.4674689742141\\
1257	23.9937458497316\\
1258	26.3172528876859\\
1259	18.7316776353371\\
1260	15.9090504860593\\
1261	33.5874472628265\\
1262	25.998988202693\\
1263	22.0783566650948\\
1264	21.3920284893448\\
1265	20.3503929212708\\
1266	122.326103460468\\
1267	87.6250870009603\\
1268	67.7716738959337\\
1269	118.979368266322\\
1270	40.8613908586829\\
1271	23.4477128390109\\
1272	22.9413062170898\\
1273	20.1723455990187\\
1274	48.9919539172974\\
1275	35.3872557039186\\
1276	45.7490308399563\\
1277	34.1975781431134\\
1278	20.6479942055949\\
1279	18.4344755715091\\
1280	18.5975753546391\\
1281	25.5672277104142\\
1282	22.5848126917064\\
1283	33.0975814042495\\
1284	15.2802145179289\\
1285	17.0702168473868\\
1286	25.6611182610741\\
1287	20.1607488174083\\
1288	16.9709093945381\\
1289	31.7185244386907\\
1290	25.7848939966067\\
1291	16.892793741638\\
1292	17.6140035975891\\
1293	30.026907383392\\
1294	25.6896073676832\\
1295	24.7914796938258\\
1296	20.9488623195319\\
1297	20.1633178610699\\
1298	19.3941029829468\\
1299	19.7424319312131\\
1300	19.3855863790373\\
1301	28.2453867987612\\
1302	29.490053553304\\
1303	17.6747037294565\\
1304	19.782613590522\\
1305	14.5148649593239\\
1306	20.4094001364016\\
1307	51.4861192829281\\
1308	21.7004818161116\\
1309	22.2159768548644\\
1310	20.3672742682436\\
1311	20.5349097428162\\
1312	19.2817350093733\\
1313	32.5542472698234\\
1314	17.9593330952372\\
1315	16.4116146232759\\
1316	21.095964577289\\
1317	21.5080969635834\\
1318	11.4987629027488\\
1319	13.3158270356642\\
1320	29.9678125195114\\
1321	49.8366951876397\\
1322	32.6700213738313\\
1323	22.6685641541987\\
1324	18.2426090559516\\
1325	14.1429348678531\\
1326	14.6661411582479\\
1327	14.4903149729968\\
1328	13.5182424706084\\
1329	16.3782499114878\\
1330	38.2682401730396\\
1331	20.6172586426918\\
1332	25.6050959393589\\
1333	17.2001670388415\\
1334	17.519225104251\\
1335	19.3447353207323\\
1336	17.846040706193\\
1337	16.3496799182321\\
1338	16.3298224502524\\
1339	17.0296866256133\\
1340	17.5900708434334\\
1341	15.4320262009584\\
1342	15.6294849553186\\
1343	14.6778667859485\\
1344	13.9931426953358\\
1345	15.2421100594015\\
1346	15.7052159388003\\
1347	54.9865800058016\\
1348	36.3863763070158\\
1349	20.4244494252078\\
1350	18.3972037298997\\
1351	27.786119027954\\
1352	20.9520260026348\\
1353	20.4415975912163\\
1354	19.7631562373793\\
1355	19.5963416803218\\
1356	20.4527073265744\\
1357	20.1818778699664\\
1358	20.5699454857407\\
1359	21.2301185855341\\
1360	35.5309286334177\\
1361	17.830939733154\\
1362	17.4997258992144\\
1363	17.9124570859141\\
1364	18.8116100743019\\
1365	19.82790996533\\
1366	20.6596389769055\\
1367	17.3779183022649\\
1368	15.319036518815\\
1369	14.9053083633095\\
1370	15.4495257230948\\
1371	15.4790197967045\\
1372	48.6323717746316\\
1373	45.2439467888508\\
1374	33.0195960886856\\
1375	23.083562743618\\
1376	21.8097750230993\\
1377	24.2789605425653\\
1378	21.8868741617866\\
1379	18.9048554132767\\
1380	18.1298601185936\\
1381	17.6446904466802\\
1382	16.0236522231904\\
1383	14.477160547246\\
1384	17.8065498581076\\
1385	14.2352025430559\\
1386	13.0509075908902\\
1387	20.1772742886185\\
1388	13.1887498716915\\
1389	24.3399644870065\\
1390	17.478409427298\\
1391	19.4989667665655\\
1392	20.5290644685007\\
1393	18.2125868933869\\
1394	9.94099735472617\\
1395	9.9902329027213\\
1396	12.8229720477151\\
1397	45.9885887068358\\
1398	24.6842083028344\\
1399	21.4083848319059\\
1400	26.2398733624246\\
1401	12.4588877938339\\
1402	10.9096697574478\\
1403	13.5837698774612\\
1404	11.5076259477121\\
1405	9.66612964478348\\
1406	11.803689947029\\
1407	30.7269867926589\\
1408	20.2173270510755\\
1409	14.0136816913632\\
1410	12.1073234002068\\
1411	33.134714464052\\
1412	22.3796067868369\\
1413	52.7934096494468\\
1414	36.5897520481332\\
1415	24.846339634363\\
1416	17.1767637122844\\
1417	20.9986654134531\\
1418	20.3031241692839\\
1419	13.731113333991\\
1420	11.3107915910595\\
1421	24.3477153352891\\
1422	21.7226821532191\\
1423	21.0928867703371\\
1424	18.3788140817719\\
1425	11.6177238276887\\
1426	17.3470079142451\\
1427	13.310551045064\\
1428	10.8031829268332\\
1429	12.0405510355566\\
1430	10.1464046465403\\
1431	9.52266371321053\\
1432	9.3858876549053\\
1433	11.4069332132677\\
1434	37.2343088270626\\
1435	24.1352299606703\\
1436	19.0893059492695\\
1437	16.4823563454138\\
1438	11.1086323138311\\
1439	8.80119999595216\\
1440	52.0742781698078\\
1441	22.8067593826995\\
1442	19.6228455400681\\
1443	11.0656512968687\\
1444	42.6938433038743\\
1445	12.3379953239583\\
1446	10.7213189007214\\
1447	9.6756623772908\\
1448	27.9912173120347\\
1449	18.6096959816047\\
1450	319.415240769248\\
1451	206.396770443388\\
1452	155.196181162429\\
1453	64.644320653309\\
1454	67.7482488392778\\
1455	64.6271116045371\\
1456	61.7818612457414\\
1457	60.2090298709505\\
1458	58.0293268828229\\
1459	57.1997344059514\\
1460	60.2264474523395\\
1461	60.081595653527\\
1462	60.0853552857527\\
1463	58.6056449571213\\
1464	56.9343296571334\\
1465	60.4296567060775\\
1466	58.2758337972791\\
1467	60.513576521078\\
1468	79.4694246318933\\
1469	67.0784303724334\\
1470	50.1185604950806\\
1471	48.7091378298347\\
1472	48.3541536323901\\
1473	47.862248327349\\
1474	44.0630945799477\\
1475	41.3499353672906\\
1476	39.703271708452\\
1477	38.4096775455882\\
1478	38.0767533277122\\
1479	38.2482566662061\\
1480	45.3519836428368\\
1481	41.2915270808001\\
1482	40.8928406653303\\
1483	39.6349991511849\\
1484	46.3795695668193\\
1485	47.1096201985223\\
1486	43.966460171182\\
1487	44.8699933357695\\
1488	57.2003619972537\\
1489	64.7575045598484\\
1490	51.8238529574693\\
1491	50.1681128562149\\
1492	47.1822900595651\\
1493	46.2160888638895\\
1494	45.662968010374\\
1495	47.275542611499\\
1496	44.2120176037481\\
1497	43.1706486462803\\
1498	42.0501513306831\\
1499	42.2907697383203\\
1500	40.1603096828944\\
1501	39.7058270074491\\
1502	37.6969667717421\\
1503	37.3262295580767\\
1504	41.5096890802974\\
1505	41.3538892993859\\
1506	40.3474565689111\\
1507	40.957057114859\\
1508	38.8550083634231\\
1509	38.4471943295596\\
1510	52.2729932739585\\
1511	46.2290466368896\\
1512	41.7220006660987\\
1513	38.8571299431268\\
1514	41.819788111559\\
1515	42.4505105378438\\
1516	40.9799249693389\\
1517	41.5140147642686\\
1518	39.83672431354\\
1519	38.5617233551089\\
1520	37.9510922263763\\
1521	37.5028507312767\\
1522	40.911813676401\\
1523	45.2490452779447\\
1524	41.1220500710377\\
1525	38.1539952820037\\
1526	36.9523367881886\\
1527	36.206031226764\\
1528	36.3343523231091\\
1529	37.0129415095014\\
1530	33.5790726112564\\
1531	31.3314136364352\\
1532	29.6106796208317\\
1533	28.2360402979094\\
1534	27.842349493477\\
1535	27.7050662207968\\
1536	29.2843409359548\\
1537	26.3571033075776\\
1538	24.8325514413817\\
1539	23.5153119582537\\
1540	22.6733664212784\\
1541	24.9908817650349\\
1542	60.0994459877535\\
1543	34.0643100797685\\
1544	20.7307675432282\\
1545	18.1035449036544\\
1546	48.9069077030303\\
1547	27.2617420901308\\
1548	20.6338953090452\\
1549	13.4224375077335\\
1550	14.3013679041015\\
1551	24.6652400108534\\
1552	22.9081467785219\\
1553	15.5413045772589\\
1554	17.2854747440036\\
1555	21.252051096189\\
1556	19.4383342585585\\
1557	17.147300615814\\
1558	15.2462608345327\\
1559	30.8394361869594\\
1560	16.9303647938576\\
1561	20.9433769293571\\
1562	39.7102783523343\\
1563	29.3850182280175\\
1564	22.2656543433906\\
1565	19.359012258783\\
1566	19.5894691683963\\
1567	19.8851359944304\\
1568	22.1091797017901\\
1569	21.0012009383093\\
1570	30.9946481168885\\
1571	20.268244496318\\
1572	18.4634617608696\\
1573	17.9621852910955\\
1574	17.8852778071747\\
1575	19.672149279107\\
1576	19.2923959420864\\
1577	19.9579798041744\\
1578	20.3567546061809\\
1579	22.7227697390261\\
1580	23.2659888459473\\
1581	22.1089212968084\\
1582	20.1921283210889\\
1583	29.3158875478941\\
1584	27.8195312871816\\
1585	33.1050830791844\\
1586	31.4100748858144\\
1587	29.5389076371728\\
1588	25.7625515086699\\
1589	21.0651127653137\\
1590	20.9687521071805\\
1591	19.2621565678989\\
1592	19.1791737273982\\
1593	18.5322959547766\\
1594	17.2431232656852\\
1595	17.7092085481714\\
1596	35.6395657277316\\
1597	27.8909262113136\\
1598	28.0553520074415\\
1599	25.4596680221928\\
1600	25.1849340974555\\
1601	27.0344857723076\\
1602	35.5837407352544\\
1603	31.5842080375971\\
1604	31.8013528712573\\
1605	31.3934071159848\\
1606	30.7354488281391\\
1607	29.4940595443754\\
1608	38.882239676944\\
1609	38.5937781079495\\
1610	35.7697776876211\\
1611	293.101851012379\\
1612	233.206701973271\\
1613	104.471557870786\\
1614	85.2389361847975\\
1615	81.3610744546776\\
1616	73.7536596775708\\
1617	71.009528149039\\
1618	69.7359560775799\\
1619	69.6791639034124\\
1620	69.6211330582486\\
1621	70.63704199931\\
1622	71.1041182863809\\
1623	72.2199670213561\\
1624	71.5253736274491\\
1625	73.7461485481545\\
1626	74.7005913608076\\
1627	77.6638720133878\\
1628	74.9517368244292\\
1629	74.0025053556656\\
1630	69.5191564281736\\
1631	69.5404825264556\\
1632	97.837088254909\\
1633	83.0720841239235\\
1634	84.9555476087161\\
1635	80.0248801205853\\
1636	76.7168415413142\\
1637	75.5480877031267\\
1638	73.8668116827281\\
1639	70.5156926770975\\
1640	69.4744942381774\\
1641	71.021654185823\\
1642	70.5830932661217\\
1643	70.0126146951945\\
1644	123.005884801524\\
1645	84.9454342305575\\
1646	66.7432493804276\\
1647	58.6276196575495\\
1648	54.8020529448889\\
1649	54.1484406699842\\
1650	53.0554107504538\\
1651	52.7298888562\\
1652	50.8668621587151\\
1653	57.0940310716434\\
1654	62.0175191464556\\
1655	55.3414240631666\\
1656	53.1991554106392\\
1657	49.9551589246022\\
1658	48.4841747704734\\
1659	47.7587825715953\\
1660	46.2040006504379\\
1661	50.6846011577983\\
1662	48.5120490582653\\
1663	45.9427500616572\\
1664	45.6620179198982\\
1665	42.3013052070884\\
1666	41.1529357062969\\
1667	39.5302839670249\\
1668	41.6130151305846\\
1669	44.4598791150558\\
1670	41.3147430170588\\
1671	41.0647679826492\\
1672	41.6320509397105\\
1673	39.7630357407049\\
1674	38.3575688746095\\
1675	38.5479718016595\\
1676	38.3726023962611\\
1677	38.7505739007941\\
1678	46.6711867468915\\
1679	42.0721477375729\\
1680	40.6975574228898\\
1681	61.4530796365202\\
1682	51.3686425312868\\
1683	52.5823024422431\\
1684	50.9683359108887\\
1685	49.108218803606\\
1686	50.0521384827742\\
1687	48.9944099126943\\
1688	47.2135040163672\\
1689	46.1478890451075\\
1690	44.2770488554555\\
1691	43.8613697741905\\
1692	42.9993281100457\\
1693	44.2647256141295\\
1694	44.1478689654023\\
1695	44.3535980760333\\
1696	44.1980178104128\\
1697	42.5753654217793\\
1698	46.5926354733502\\
1699	43.9440520521874\\
1700	42.6005598991393\\
1701	45.1113965561567\\
1702	44.2443708244153\\
1703	43.1262783307149\\
1704	69.6337297564703\\
1705	54.9970294028764\\
1706	42.8324064745464\\
1707	36.474273025097\\
1708	36.0934056318449\\
1709	35.714216113348\\
1710	35.5547918135897\\
1711	40.2205135128846\\
1712	40.4965628497509\\
1713	35.7588668079836\\
1714	33.5087881648439\\
1715	32.9244363112956\\
1716	38.9714780141254\\
1717	38.593275402625\\
1718	35.5575815100808\\
1719	32.8851106290573\\
1720	36.034677951746\\
1721	38.4609372423557\\
1722	37.0528294725816\\
1723	35.6709653370252\\
1724	35.6492345718117\\
1725	35.7145511955448\\
1726	34.3159916357881\\
1727	33.4176576989458\\
1728	32.0867858094936\\
1729	33.534384921574\\
1730	62.7231340435918\\
1731	51.8487975487398\\
1732	44.5926083116384\\
1733	38.3233246469614\\
1734	36.8635063622136\\
1735	36.7553951327714\\
1736	36.2061222344651\\
1737	34.5630653383352\\
1738	33.0029607179171\\
1739	32.8706698719149\\
1740	31.0544132953939\\
1741	29.1896751634492\\
1742	31.0462528434612\\
1743	29.856647957088\\
1744	28.3511310814852\\
1745	24.1766550342001\\
1746	23.7467027585696\\
1747	23.0485154159555\\
1748	77.1099228726518\\
1749	22.0161874075016\\
1750	16.9726637857992\\
1751	44.1954302135017\\
1752	29.8473267434834\\
1753	22.7450751751088\\
1754	17.9558212544849\\
1755	15.5398823641582\\
1756	13.7083287163414\\
1757	12.9569088081828\\
1758	13.2601397080264\\
1759	15.1691934515651\\
1760	15.4494045780493\\
1761	14.3623016140247\\
1762	12.5792066132378\\
1763	11.1892240928069\\
1764	11.0625897609112\\
1765	82.2709693434576\\
1766	60.0298499318623\\
1767	44.1133991770299\\
1768	30.6389628581588\\
1769	25.6383682411475\\
1770	23.9225029607652\\
1771	20.9216810865735\\
1772	20.257017366285\\
1773	21.0752029900494\\
1774	23.6432968507027\\
1775	17.2287768147466\\
1776	17.0471527397264\\
1777	18.4557021643747\\
1778	15.0051490438998\\
1779	15.457529973031\\
1780	13.5473990949358\\
1781	13.6720049619286\\
1782	12.2625464166779\\
1783	10.3921193639249\\
1784	9.5805344092716\\
1785	8.66718832846405\\
1786	9.26915347870695\\
1787	17.3919346818072\\
1788	13.5580041537929\\
1789	10.4693403986421\\
1790	7.55950262785159\\
1791	6.66858909472736\\
1792	7.9859710601328\\
1793	30.3076182224073\\
1794	24.0036871449467\\
1795	18.7736096133776\\
1796	39.2163995522977\\
1797	28.649316140997\\
1798	24.534846061411\\
1799	21.0747136025588\\
1800	22.207068936992\\
1801	19.8816962396692\\
1802	19.4570777748218\\
1803	18.8955395610642\\
1804	18.6256660543377\\
1805	41.5463674079832\\
1806	31.6088602532832\\
1807	20.1698174537577\\
1808	31.2356987357391\\
1809	17.4819159236565\\
1810	16.6379905892084\\
1811	15.6609415804583\\
1812	14.485757885664\\
1813	19.7611069834938\\
1814	15.3837220798873\\
1815	14.7213722889297\\
1816	15.3282487482279\\
1817	92.169391312714\\
1818	64.6861615365566\\
1819	45.9420481302399\\
1820	34.8832405255908\\
1821	28.6503944441291\\
1822	21.4474893771529\\
1823	56.5269228653712\\
1824	20.1823946163956\\
1825	13.1450617422641\\
1826	43.2937440184775\\
1827	33.6381520453534\\
1828	43.0473387915061\\
1829	19.9356082599207\\
1830	13.3832573344531\\
1831	16.4491862040656\\
1832	17.958833648666\\
1833	11.1874522437212\\
1834	16.1259750300024\\
1835	10.4666479462951\\
1836	15.6839911461279\\
1837	12.7868837538632\\
1838	10.5980540052393\\
1839	9.67976904560735\\
1840	7.96199429731967\\
1841	11.0125448220442\\
1842	9.64447111511556\\
1843	24.1372416243261\\
1844	17.3075517362555\\
1845	13.0031557497986\\
1846	10.5005657921367\\
1847	8.18765933149482\\
1848	13.2849301494908\\
1849	32.0748167237935\\
1850	22.9198123088329\\
1851	25.5704448065527\\
1852	16.9420825480504\\
1853	26.8688728545118\\
1854	23.1474054816968\\
1855	28.6589160423211\\
1856	36.7463138079169\\
1857	22.0158502847365\\
1858	20.0354275682718\\
1859	16.6076785720002\\
1860	14.8673512540786\\
1861	16.1081270654326\\
1862	13.9865400531762\\
1863	28.3606174456668\\
1864	25.9052177275813\\
1865	20.5594983094033\\
1866	18.8555890879874\\
1867	19.0292869506212\\
1868	17.1048312127482\\
1869	17.2216640527201\\
1870	20.9339717100453\\
1871	18.3573385630626\\
1872	18.0592871511647\\
1873	16.4987652601601\\
1874	16.2410884115783\\
1875	15.620985495757\\
1876	19.4440261360739\\
1877	15.8399158025984\\
1878	15.887021887985\\
1879	22.0322119156859\\
1880	21.6939513906583\\
1881	17.5948752453346\\
1882	15.4075173583999\\
1883	29.537772008854\\
1884	25.4719265445499\\
1885	25.7428250054442\\
1886	31.1312087701734\\
1887	27.0293127953758\\
1888	27.6493801683475\\
1889	27.6617296979402\\
1890	27.3707642452216\\
1891	24.8481636815349\\
1892	24.6990366854873\\
1893	23.5782271338858\\
1894	18.717456958333\\
1895	26.5212187669264\\
1896	60.0286552452828\\
1897	39.383568374225\\
1898	27.124117663426\\
1899	21.1629905684\\
1900	12.3125715188221\\
1901	10.7571980103989\\
1902	10.0477421549825\\
1903	17.8274430154649\\
1904	20.2263814936538\\
1905	10.5155821796517\\
1906	13.5967464172945\\
1907	10.723874653104\\
1908	11.4611959882402\\
1909	11.1547879045692\\
1910	14.9516314375419\\
1911	19.1749547675024\\
1912	14.960082238752\\
1913	11.85986538477\\
1914	11.042872267341\\
1915	15.8330525287387\\
1916	10.2532717016287\\
1917	15.1325435399708\\
1918	14.9459058976132\\
1919	26.6039950362618\\
1920	22.6764510044991\\
1921	18.5197570685046\\
1922	17.0412581821209\\
1923	17.9552592238728\\
1924	23.2358381252095\\
1925	21.1596627213634\\
1926	20.3401355084487\\
1927	17.5934876423769\\
1928	16.38618872274\\
1929	15.8160738371826\\
1930	15.3448248672178\\
1931	13.6428284734696\\
1932	13.6854982431058\\
1933	12.5747991692781\\
1934	11.596943584246\\
1935	20.2889470098087\\
1936	35.4330713562858\\
1937	23.2820866479804\\
1938	14.6883180782303\\
1939	13.6880624551452\\
1940	15.3643786871037\\
1941	12.370583975681\\
1942	12.2840623093673\\
1943	14.4490967082605\\
1944	11.7004462713635\\
1945	9.9469749253239\\
1946	14.7567915436601\\
1947	15.4392545199418\\
1948	14.4083091388445\\
1949	16.0301714947353\\
1950	10.1803398824146\\
1951	12.7509816918441\\
1952	11.7579170841029\\
1953	8.90433296704092\\
1954	7.56040384118597\\
1955	6.89898024780881\\
1956	8.4078869359098\\
1957	12.5403442798725\\
1958	12.1862108534555\\
1959	11.1100731843099\\
1960	8.00941446450117\\
1961	8.63607295216845\\
1962	11.3722841658378\\
1963	7.9188661345522\\
1964	10.841998081019\\
1965	18.1347579901817\\
1966	13.2006285337601\\
1967	9.5449948525099\\
1968	18.2883382632534\\
1969	10.8085081900082\\
1970	10.2555891164041\\
1971	9.77333599072004\\
1972	11.9807011764007\\
1973	15.2670706710205\\
1974	9.5654465624556\\
1975	21.3757250587065\\
1976	12.7863150269763\\
1977	9.61642848717479\\
1978	8.6985316243732\\
1979	9.51427355387862\\
1980	8.89207046983061\\
1981	8.65430318860597\\
1982	8.30548013667066\\
1983	27.5694695650358\\
1984	24.0628564624454\\
1985	16.1999882244889\\
1986	18.4573554209361\\
1987	28.7024114856599\\
1988	18.1605074509485\\
1989	54.8724710186881\\
1990	27.5223764943717\\
1991	20.3462415167219\\
1992	17.4604914936034\\
1993	17.042528711194\\
1994	15.5778200322121\\
1995	16.1375534698885\\
1996	17.6674029128965\\
1997	21.2923930295325\\
1998	23.6529775539905\\
1999	19.0880385819184\\
2000	20.2449279692139\\
2001	17.8542095492161\\
2002	20.0413372355688\\
2003	19.1394866101191\\
2004	19.3173962152527\\
2005	18.7922987927943\\
2006	18.189036530677\\
2007	20.2173089730913\\
2008	19.328463241749\\
2009	19.3634643770895\\
2010	19.3916811559833\\
2011	19.0635096328111\\
2012	20.116708697264\\
2013	26.6463151547817\\
2014	20.2172079099158\\
2015	20.2902566276327\\
2016	20.7328429361339\\
2017	42.185375628575\\
2018	36.6529035863077\\
2019	19.730656904004\\
2020	15.6879439663117\\
2021	16.3017572476033\\
2022	15.5131326011375\\
2023	15.6359352533991\\
2024	15.2445894445843\\
2025	15.3764750925961\\
2026	15.0827583689439\\
2027	14.4059398637661\\
2028	14.4878084086452\\
2029	36.0079510584258\\
2030	28.6616522772603\\
2031	19.4714913817614\\
2032	22.6264936844072\\
2033	62.9169756407179\\
2034	46.7699674272776\\
2035	37.4017863026609\\
2036	34.0137504242539\\
2037	27.4128967639754\\
2038	23.1956586343024\\
2039	22.1350233395185\\
2040	21.0446396312192\\
2041	20.6444480389212\\
2042	21.9068615239262\\
2043	22.4217639046763\\
2044	21.251874164482\\
2045	20.4866038013057\\
2046	22.1369989151129\\
2047	29.2695464796359\\
2048	23.9607155924879\\
2049	23.1433134000987\\
2050	22.1216889347\\
2051	21.3479037195882\\
2052	20.8587951674966\\
2053	20.3888762062328\\
2054	21.3080774424402\\
2055	16.000142227522\\
2056	14.9399355383547\\
2057	14.640105358057\\
2058	39.2863776406289\\
2059	30.858268593762\\
2060	14.5839032209313\\
2061	11.8878226621144\\
2062	11.5308862922205\\
2063	11.0924098380371\\
2064	10.5051273928434\\
2065	10.9840908821575\\
2066	11.4220878087652\\
2067	10.9738637234858\\
2068	10.7354015298817\\
2069	14.1764828547534\\
2070	15.6104348944502\\
2071	13.1908805554548\\
2072	12.8917711114215\\
2073	12.6151786879609\\
2074	11.9598565275542\\
2075	11.6301892871374\\
2076	14.3423529892125\\
2077	20.9131131056776\\
2078	13.3554512531328\\
2079	11.506374616858\\
2080	10.801188082426\\
2081	37.3525909674539\\
2082	45.6152893156624\\
2083	39.4141544386713\\
2084	50.3124925150991\\
2085	34.6276636010719\\
2086	32.2353630424885\\
2087	28.6079393705207\\
2088	23.9335969623173\\
2089	25.7753527425404\\
2090	33.984925765313\\
2091	28.0244661608902\\
2092	26.8399118230297\\
2093	24.7166562830836\\
2094	24.5736131175769\\
2095	24.8358603128718\\
2096	27.6931212204532\\
2097	30.8517165777134\\
2098	33.9552593507399\\
2099	27.1965155629998\\
2100	28.5875515511399\\
2101	26.1560185504877\\
2102	26.4501456434944\\
2103	26.7498584752981\\
2104	26.9133868965989\\
2105	27.0248739765898\\
2106	25.1901035799233\\
2107	26.5482269591873\\
2108	24.9126111566253\\
2109	23.4939698713536\\
2110	74.4395294105438\\
2111	49.800562363612\\
2112	42.0351291810351\\
2113	38.4292342923802\\
2114	34.1934495662093\\
2115	30.1905404999614\\
2116	29.1332766580347\\
2117	28.4176444299898\\
2118	27.2898831322557\\
2119	26.9837248550495\\
2120	26.1785359289078\\
2121	25.9665488603469\\
2122	25.1149322787413\\
2123	24.8663710344493\\
2124	23.9918498640562\\
2125	24.2515416658037\\
2126	24.6053495452019\\
2127	39.167972719311\\
2128	29.9978593186604\\
2129	35.786142138529\\
2130	26.0291391211793\\
2131	21.0250937292876\\
2132	19.5424111164356\\
2133	22.0294968941025\\
2134	17.7588541065437\\
2135	16.5555951038542\\
2136	15.8022703949163\\
2137	16.5048462683041\\
2138	16.2378772852547\\
2139	15.663391106806\\
2140	16.9906860430539\\
2141	16.5650087593493\\
2142	29.2907871375016\\
2143	27.0537486576383\\
2144	20.0967531818864\\
2145	17.4882147118439\\
2146	18.4223991578076\\
2147	45.6827516331297\\
2148	28.3990303500648\\
2149	29.5755985999027\\
2150	27.8476468279157\\
2151	24.6995521797615\\
2152	25.1288813844839\\
2153	23.4146162150618\\
2154	23.1989127063291\\
2155	21.5868067212646\\
2156	21.3388605062513\\
2157	21.2329561479374\\
2158	65.2822540651771\\
2159	26.6783677211897\\
2160	14.2902046485876\\
2161	12.3941195357259\\
2162	12.4840621417858\\
2163	14.7455351771692\\
2164	10.3089880222003\\
2165	11.2939927482104\\
2166	13.8625078456071\\
2167	17.3835674852715\\
2168	12.62280858578\\
2169	27.8169111691923\\
2170	22.7056129354486\\
2171	16.0183884161461\\
2172	12.2397495182119\\
2173	66.1521615888223\\
2174	43.1020990979236\\
2175	27.751314549349\\
2176	23.042435940592\\
2177	20.1400207400446\\
2178	20.6742648417106\\
2179	18.7010982867304\\
2180	18.2161897898256\\
2181	18.4582677810214\\
2182	18.5165440005418\\
2183	17.6729996888562\\
2184	17.9509662200251\\
2185	17.6209325334723\\
2186	16.9102931343419\\
2187	16.3948742318517\\
2188	16.6030034748211\\
2189	21.5534699585959\\
2190	18.7377585328108\\
2191	17.394131806277\\
2192	16.9332624352449\\
2193	17.4475619785537\\
2194	17.3874366752981\\
2195	16.1803700094392\\
2196	15.9646717800513\\
2197	13.8710863374007\\
2198	13.304317403835\\
2199	14.0793960441252\\
2200	34.0319905620657\\
2201	21.2736318949983\\
2202	100.454418456906\\
2203	41.3290281374155\\
2204	34.7372517189065\\
2205	28.2404146399994\\
2206	26.5863090131505\\
2207	25.1507580157328\\
2208	23.0534537780521\\
2209	21.7400295814762\\
2210	40.2532050813333\\
2211	24.8752586777314\\
2212	23.8517450037377\\
2213	31.6680300627409\\
2214	27.1163686898348\\
2215	23.8062657554535\\
2216	30.4579769444957\\
2217	28.9432121706755\\
2218	30.3073836624842\\
2219	24.3886257079621\\
2220	35.9795311168874\\
2221	27.7187565649639\\
2222	21.6648208124078\\
2223	23.5143314233835\\
2224	21.2686147298002\\
2225	21.3441940450333\\
2226	20.9984607802428\\
2227	20.806391946377\\
2228	21.4009015401733\\
2229	22.1066349977836\\
2230	24.1636195980347\\
2231	22.7175126530449\\
2232	21.5035839189054\\
2233	21.9860919343599\\
2234	22.2848540979209\\
2235	23.3653982481379\\
2236	23.3576126354984\\
2237	23.0015191728618\\
2238	21.4427125035628\\
2239	21.8344323134455\\
2240	21.5075104554822\\
2241	35.4553051371111\\
2242	22.8415715291953\\
2243	20.9864965513887\\
2244	26.6500327277411\\
2245	21.322987428792\\
2246	18.9101586831057\\
2247	18.0599541082175\\
2248	17.7097056243364\\
2249	25.9615456534622\\
2250	17.4452268184035\\
2251	15.7973347277775\\
2252	15.1823536610818\\
2253	14.0574537537629\\
2254	15.0641962241845\\
2255	15.7184474103932\\
2256	14.4112447981664\\
2257	14.8736599206498\\
2258	14.951125057069\\
2259	13.3415071470669\\
2260	15.3835853311292\\
2261	15.3544992673963\\
2262	20.0699477761745\\
2263	41.4592853191382\\
2264	28.5131865227488\\
2265	19.8079338827799\\
2266	15.9739050392549\\
2267	13.2226658851952\\
2268	11.2414457302835\\
2269	19.2473721102719\\
2270	14.4838917026457\\
2271	15.3992363019132\\
2272	15.7231341888173\\
2273	14.2316859546019\\
2274	15.116001237947\\
2275	22.8475458866166\\
2276	17.4728323578449\\
2277	15.3569539657613\\
2278	14.3049042394063\\
2279	14.0147265331539\\
2280	15.1832044531634\\
2281	14.5736186228203\\
2282	15.0969792752079\\
2283	14.8082141953765\\
2284	14.9432452913397\\
2285	23.8234183576646\\
2286	18.7324181395487\\
2287	16.5313086754998\\
2288	18.618553740174\\
2289	17.7541407416895\\
2290	19.3055241630547\\
2291	18.1746841254917\\
2292	17.8469417929663\\
2293	17.7317585506676\\
2294	17.8152412257793\\
2295	17.3831836788511\\
2296	27.9032412248712\\
2297	20.2999390846878\\
2298	19.6570359239418\\
2299	19.5663975075693\\
2300	20.106571690439\\
2301	85.8664171852564\\
2302	62.0213537797019\\
2303	30.48541056385\\
2304	33.6342202135903\\
2305	29.2262799054813\\
2306	30.1769660704348\\
2307	30.5953685402045\\
2308	30.7155679816743\\
2309	31.149476360283\\
2310	31.0578318882664\\
2311	29.9670186096285\\
2312	30.6757014425706\\
2313	29.2513334972421\\
2314	28.7250974470942\\
2315	30.6692144770781\\
2316	29.0693254115222\\
2317	28.4607943445174\\
2318	28.5538834530085\\
2319	28.6667391743665\\
2320	27.1878426507166\\
2321	26.8188680019891\\
2322	25.6292193898937\\
2323	25.2378977945551\\
2324	25.2756910519505\\
2325	24.5559519096569\\
2326	33.3608544263003\\
2327	28.936693721614\\
2328	27.1685542792398\\
2329	25.074239568509\\
2330	26.4886818664902\\
2331	24.8913534029511\\
2332	24.0785156555108\\
2333	23.2958923984545\\
2334	23.2832491706908\\
2335	48.618670542189\\
2336	37.38929684531\\
2337	37.7201439883073\\
2338	35.9040877657003\\
2339	34.2244962431888\\
2340	34.4394951470127\\
2341	33.93687903036\\
2342	31.7366994141422\\
2343	33.4986113503365\\
2344	33.3254949602969\\
2345	43.788064826688\\
2346	36.8119758801378\\
2347	46.1220123203474\\
2348	41.4835518900768\\
2349	38.7451124590453\\
2350	38.3704150003309\\
2351	38.3296226723497\\
2352	41.7419755243003\\
2353	39.6472120539354\\
2354	39.8456778592149\\
2355	39.3887200289762\\
2356	39.4430590900707\\
2357	41.1739566449273\\
2358	39.8160801772165\\
2359	38.624447099603\\
2360	38.1231805385414\\
2361	39.2980086545\\
2362	36.8161108487264\\
2363	35.7091344975965\\
2364	35.1331553650695\\
2365	34.2747158224933\\
2366	33.6122131567895\\
2367	32.1793026636824\\
2368	32.6209968423604\\
2369	32.7005221605654\\
2370	35.7760450644182\\
2371	34.6610130515236\\
2372	34.5495874842521\\
2373	33.5592395664511\\
2374	33.1925073207456\\
2375	34.8222672041438\\
2376	34.9056277388994\\
2377	35.4158460001138\\
2378	33.7952274772422\\
2379	37.6593289519469\\
2380	35.578335045876\\
2381	34.7267464289252\\
2382	34.2242500018268\\
2383	36.5940416346915\\
2384	35.2176638509767\\
2385	37.1405247811865\\
2386	34.4885256793369\\
2387	31.1814031914277\\
2388	30.6170306592245\\
2389	29.1229007913138\\
2390	28.6434109532305\\
2391	28.4300575808704\\
2392	28.3217506186277\\
2393	29.4551912080429\\
2394	28.044998988882\\
2395	26.386771246365\\
2396	25.5558285321879\\
2397	25.1572338848483\\
2398	24.4634770012511\\
2399	25.5845808249497\\
2400	24.8248500196741\\
2401	23.8534822702185\\
2402	22.2781816916281\\
2403	21.5659963808495\\
2404	22.0545875047032\\
2405	20.9820241824038\\
2406	19.7142543324857\\
2407	18.9787091761726\\
2408	17.3617994516262\\
2409	15.9803920141758\\
2410	16.5341124168161\\
2411	34.8992525728739\\
2412	26.4783069061706\\
2413	13.6067190058258\\
2414	14.2156329767116\\
2415	12.5404877676282\\
2416	12.9647614302667\\
2417	12.173644757963\\
2418	11.650036241039\\
2419	14.3104163827132\\
2420	14.1371647361349\\
2421	13.3978456195605\\
2422	13.4105046107071\\
2423	16.6048750817362\\
2424	14.2515268138381\\
2425	15.8486985571556\\
2426	14.564877241963\\
2427	14.9730979713583\\
2428	13.6988936680465\\
2429	14.4916948494209\\
2430	14.672396031082\\
2431	12.819010141253\\
2432	11.8301346176696\\
2433	13.5367683727453\\
2434	14.3992582900842\\
2435	13.6347688058193\\
2436	14.351520539691\\
2437	14.7176681248225\\
2438	13.9400621662213\\
2439	13.4620755995036\\
2440	12.7341272288937\\
2441	14.092488422603\\
2442	13.0750529606731\\
2443	13.3890489221602\\
2444	12.7797821492172\\
2445	12.4918349403893\\
2446	12.2726269664294\\
2447	24.1789268766848\\
2448	17.5921387850641\\
2449	23.9147890302043\\
2450	21.2178399713817\\
2451	18.8352350658183\\
2452	18.1330693978356\\
2453	18.0616913503823\\
2454	18.5375453920554\\
2455	16.1596435154714\\
2456	16.6956418315764\\
2457	17.5016206373019\\
2458	14.8828303484297\\
2459	13.799313278623\\
2460	14.1507012600537\\
2461	9.7024317675701\\
2462	12.9547357698923\\
2463	12.5504270771555\\
2464	10.1909864109211\\
2465	10.2561759522958\\
2466	10.2549956631644\\
2467	10.9208367110211\\
2468	11.0821215151604\\
2469	11.1962127348993\\
2470	10.7295560225132\\
2471	11.771747055253\\
2472	11.9153906128944\\
2473	11.1534336520075\\
2474	10.7919537882029\\
2475	9.96697414746275\\
2476	11.7342442099522\\
2477	11.4870719727411\\
2478	13.8458137982231\\
2479	14.7368621353229\\
2480	31.4433099557053\\
2481	19.351020126205\\
2482	19.0538261028053\\
2483	14.4798898570782\\
2484	12.1379454276939\\
2485	19.8208339062435\\
2486	15.0693410859763\\
2487	12.6967573845079\\
2488	11.3646132155134\\
2489	13.185074527884\\
2490	11.8872218267858\\
2491	12.1816093141104\\
2492	11.0194090940517\\
2493	11.4561636892513\\
2494	9.64170269548766\\
2495	9.43154451517318\\
2496	8.68696146514764\\
2497	8.16706221433459\\
2498	8.45237935992995\\
2499	8.22010848811702\\
2500	7.61922833851309\\
2501	7.90907045515373\\
2502	10.6523394134358\\
2503	7.63046920503478\\
2504	9.2146644869295\\
2505	8.11201153024419\\
2506	7.13003439763323\\
2507	15.1491793852918\\
2508	7.61302152418079\\
2509	6.74087008559723\\
2510	6.54843501588558\\
2511	9.5209113754015\\
2512	11.5362508910575\\
2513	12.7149839722928\\
2514	9.37908788463167\\
2515	9.74052133771337\\
2516	9.64223174950072\\
2517	11.2383865925052\\
2518	11.1999123285561\\
2519	10.3984917247502\\
2520	10.7311185494033\\
2521	11.6930645856267\\
2522	12.3780863477661\\
2523	68.9740010240219\\
2524	29.8211776845055\\
2525	22.8247544867349\\
2526	25.6354032998241\\
2527	24.8351873830104\\
2528	27.1067734538798\\
2529	30.4669535289638\\
2530	26.298772280849\\
2531	25.4348731774482\\
2532	28.5158781297038\\
2533	23.2966586945833\\
2534	22.4504994054453\\
2535	22.2760254616496\\
2536	22.4122034444996\\
2537	22.4553607543765\\
2538	23.3875526299684\\
2539	22.5234619791702\\
2540	22.1126130381096\\
2541	22.7322667287368\\
2542	23.6036820215975\\
2543	22.997231960526\\
2544	23.3862630971334\\
2545	26.6119770540083\\
2546	24.1981698570407\\
2547	22.2344694514231\\
2548	21.1293337832124\\
2549	20.899045897243\\
2550	20.415023163329\\
2551	20.7180099389983\\
2552	20.5684248937569\\
2553	20.707250825681\\
2554	20.7080006950553\\
2555	20.2817230357201\\
2556	20.7413974329555\\
2557	21.3658532592202\\
2558	22.2339743793423\\
2559	66.2241136893374\\
2560	42.2589927635164\\
2561	34.4138243274413\\
2562	31.0765507127404\\
2563	30.0905926682645\\
2564	31.8203758526619\\
2565	29.9935043464262\\
2566	28.9462665292608\\
2567	29.7894508772135\\
2568	29.8880335829597\\
2569	29.804298231595\\
2570	30.5776720645728\\
2571	28.0098267047935\\
2572	26.5950295028543\\
2573	26.1295520918986\\
2574	29.781815066904\\
2575	29.5774546707863\\
2576	29.0041559734602\\
2577	27.6853226748886\\
2578	32.2536892315168\\
2579	32.5520804582042\\
2580	29.4875825109544\\
2581	28.5813324813078\\
2582	28.2737181718824\\
2583	28.9566410633625\\
2584	29.34630599727\\
2585	29.8608587751923\\
2586	28.9121576154177\\
2587	28.1309789339248\\
2588	27.4840534326684\\
2589	27.8885045184666\\
2590	25.8846426424672\\
2591	24.906547365933\\
2592	23.8948880846959\\
2593	24.132804498957\\
2594	25.3445775017535\\
2595	24.6280594896995\\
2596	26.0839825226515\\
2597	26.1132341662737\\
2598	26.6093667133052\\
2599	26.1390899706819\\
2600	25.8758815133054\\
2601	26.3704882912933\\
2602	25.6439264165347\\
2603	25.7736564624399\\
2604	26.1473766122545\\
2605	27.6747916337957\\
2606	26.9770205854963\\
2607	27.3548929274899\\
2608	26.9452091264158\\
2609	26.1346616753527\\
2610	27.9566937103221\\
2611	27.0517119448504\\
2612	27.5851103005293\\
2613	36.8553208754462\\
2614	29.3861067571557\\
2615	26.9288627918366\\
2616	25.2384134311353\\
2617	25.0723222790057\\
2618	24.7815978715611\\
2619	24.5924172408717\\
2620	24.699884870465\\
2621	24.2800211305034\\
2622	28.2658331010464\\
2623	27.1809115778185\\
2624	25.4256258754375\\
2625	26.6147802655716\\
2626	26.6566069588374\\
2627	25.7541402167807\\
2628	25.0250934599223\\
2629	24.0469913720167\\
2630	23.8410838019057\\
2631	23.201824490427\\
2632	22.7734830290739\\
2633	24.2958435444188\\
2634	20.9552957441239\\
2635	20.2075326608307\\
2636	19.8375369178071\\
2637	19.7893803125693\\
2638	19.7451665980723\\
2639	19.3483928559057\\
2640	19.3338459521542\\
2641	19.0929069466344\\
2642	18.610885999809\\
2643	18.6113417473633\\
2644	28.3218162852438\\
2645	23.6851684969967\\
2646	23.5120026251558\\
2647	20.454004695017\\
2648	20.0188302899566\\
2649	19.2728383024648\\
2650	19.4144566838569\\
2651	19.4069495248638\\
2652	18.3307016008072\\
2653	20.1380890831833\\
2654	21.1751762082177\\
2655	19.6334827809903\\
2656	19.8127799788767\\
2657	19.4848189598423\\
2658	21.308348682566\\
2659	19.9423861498031\\
2660	22.3581851123711\\
2661	22.0399777442463\\
2662	21.9345653643793\\
2663	22.2434796885095\\
2664	22.6750864456441\\
2665	27.5747228302201\\
2666	31.5145537562876\\
2667	27.9034548294186\\
2668	27.1343151871464\\
2669	26.9151686726953\\
2670	26.8604554096066\\
2671	26.2425137108804\\
2672	25.5359482329058\\
2673	25.3864221177638\\
2674	26.0345258838888\\
2675	25.9861113611293\\
2676	26.9906872805869\\
2677	25.7505637156916\\
2678	24.8803852107117\\
2679	23.9259003423198\\
2680	23.3722435187814\\
2681	23.2501707875651\\
2682	24.6755135763017\\
2683	24.5688428270712\\
2684	24.3712218294916\\
2685	22.9825117034356\\
2686	21.6972910694889\\
2687	21.0245700275107\\
2688	19.7810108524146\\
2689	19.2216134848016\\
2690	21.1385235981609\\
2691	21.0297521172039\\
2692	21.108095729939\\
2693	22.042974553193\\
2694	21.2158561707795\\
2695	20.7312586872684\\
2696	20.6431030745228\\
2697	19.9132319404988\\
2698	19.7048422891281\\
2699	23.3776897826092\\
2700	21.7975137477662\\
2701	20.100306540827\\
2702	21.4706167815765\\
2703	49.4000822986883\\
2704	32.3270258357139\\
2705	24.1193184191704\\
2706	22.2775031433812\\
2707	19.1163325026063\\
2708	21.5455329823337\\
2709	19.8238036701371\\
2710	18.9665119840869\\
2711	18.8418681700668\\
2712	17.990534563283\\
2713	16.8103604178727\\
2714	21.6181385146537\\
2715	19.1988486336938\\
2716	19.2300871791307\\
2717	19.0305780628669\\
2718	18.4421508693022\\
2719	18.6363662653457\\
2720	18.1672936678815\\
2721	18.7195954099511\\
2722	18.5799988598535\\
2723	18.2079762002558\\
2724	39.7363339977835\\
2725	45.1479556570043\\
2726	34.2057324871943\\
2727	22.1698085580282\\
2728	20.3734569186608\\
2729	18.1802192578484\\
2730	17.2561200849659\\
2731	16.5540049288207\\
2732	17.2024255812096\\
2733	14.7161965830735\\
2734	15.016955267313\\
2735	13.595694608655\\
2736	12.710443435901\\
2737	11.7740223133518\\
2738	11.2657089697319\\
2739	11.9693944356013\\
2740	12.5511928509388\\
2741	15.1336694882734\\
2742	14.7954733530709\\
2743	14.6654826827628\\
2744	13.7366239191419\\
2745	13.0331781988537\\
2746	12.8615325554944\\
2747	12.8828769439293\\
2748	18.5297305463687\\
2749	17.6321812872784\\
2750	14.4141765409456\\
2751	174.859903984814\\
2752	65.6788389839417\\
2753	42.6812650131746\\
2754	29.4502418209243\\
2755	26.9973059410366\\
2756	24.5611666776428\\
2757	21.6624773307546\\
2758	20.9039335915294\\
2759	21.1978763902076\\
2760	20.4404817741063\\
2761	19.5003041009763\\
2762	20.0688795966867\\
2763	18.5719360115698\\
2764	19.1401088273754\\
2765	22.0171109279898\\
2766	19.3197217252695\\
2767	18.8629791757933\\
2768	17.6341452994476\\
2769	17.3801916013751\\
2770	19.3832633174452\\
2771	18.6887826250939\\
2772	16.9229847514335\\
2773	16.7187770480701\\
2774	17.0847340107528\\
2775	16.5055783504512\\
2776	16.4409192213962\\
2777	16.5276344739853\\
2778	17.1585014416785\\
2779	25.9750369743165\\
2780	21.2667680508772\\
2781	24.0101582486752\\
2782	59.4572851630852\\
2783	40.9627100848129\\
2784	27.3071270856512\\
2785	15.5978866486858\\
2786	19.2182253572562\\
2787	12.7887651931986\\
2788	12.8633056536126\\
2789	12.9075873986047\\
2790	12.9092706475224\\
2791	13.6919753011608\\
2792	35.5925117054862\\
2793	25.7267745058486\\
2794	20.1284010501916\\
2795	18.002165279142\\
2796	16.7654825606659\\
2797	15.8936369047323\\
2798	17.4919045858983\\
2799	19.6748275037431\\
2800	18.4705874103124\\
2801	18.8456603026194\\
2802	19.6608453773615\\
2803	20.073128714947\\
2804	21.5666351925149\\
2805	24.1550080466633\\
2806	22.8258338299425\\
2807	21.9474773954216\\
2808	22.5399693638111\\
2809	22.3761964843104\\
2810	27.7567451510825\\
2811	23.9727626504937\\
2812	22.0196315154076\\
2813	20.5531278611665\\
2814	19.863702545772\\
2815	20.7768839890456\\
2816	22.3022698870594\\
2817	21.9743432524026\\
2818	21.8910488574567\\
2819	20.8074136160081\\
2820	21.4161492003347\\
2821	20.2748504946995\\
2822	19.0582247798249\\
2823	18.6610153504724\\
2824	19.4750111975384\\
2825	18.1221368953692\\
2826	17.650310236244\\
2827	17.2546735284882\\
2828	17.714957211357\\
2829	15.538005844385\\
2830	17.0309414304886\\
2831	16.5403639411443\\
2832	17.1226999058806\\
2833	17.4112021577996\\
2834	17.2507624304122\\
2835	16.4802793598602\\
2836	15.9497717029567\\
2837	15.561869751088\\
2838	15.6382442456979\\
2839	15.4985677841299\\
2840	15.1462502242977\\
2841	15.1318359773691\\
2842	15.9498864537942\\
2843	15.3355176858239\\
2844	14.999756747935\\
2845	14.4735888133399\\
2846	14.4243314207938\\
2847	14.4606196780461\\
2848	14.3374045749078\\
2849	14.7117310828469\\
2850	13.8260458734867\\
2851	14.8128775034031\\
2852	14.1346192789949\\
2853	30.3424643764743\\
2854	20.6800392562901\\
2855	16.7956838400523\\
2856	16.3251234662778\\
2857	15.7703329800303\\
2858	15.2843061245121\\
2859	15.0503314203249\\
2860	14.8058452490748\\
2861	16.3581565076755\\
2862	16.4718915402424\\
2863	16.5150770706403\\
2864	15.9130498450608\\
2865	15.1985692415249\\
2866	15.0143102995548\\
2867	15.1406219012171\\
2868	15.3299355823979\\
2869	14.7898765488021\\
2870	13.7801391362366\\
2871	15.1785396905185\\
2872	15.4474836287937\\
2873	14.7094872352091\\
2874	14.4407148437789\\
2875	15.682295513581\\
2876	14.8066613278328\\
2877	15.3022655263298\\
2878	15.0206641532006\\
2879	14.8610984256297\\
2880	14.9631860980186\\
2881	14.7381823854098\\
2882	14.7022752783965\\
2883	20.3701551626465\\
2884	19.520255036823\\
2885	19.4528733486957\\
2886	15.3161646880229\\
2887	15.6719872510953\\
2888	13.6870243245604\\
2889	13.3303352605216\\
2890	13.2286547499759\\
2891	13.2761487588676\\
2892	13.1906420755777\\
2893	13.830175277457\\
2894	14.0662505381885\\
2895	13.6939367783615\\
2896	13.6210671584203\\
2897	14.468296175325\\
2898	13.8686474562544\\
2899	14.6141091706368\\
2900	14.5396090352626\\
2901	13.5682267719803\\
2902	18.8540062361302\\
2903	17.140979806844\\
2904	20.7649541054899\\
2905	17.0621723314718\\
2906	15.7042384901652\\
2907	15.3336543170904\\
2908	15.2776375904711\\
2909	16.7757171248946\\
2910	15.5014353547847\\
2911	15.3745719851216\\
2912	15.826348922823\\
2913	25.6806493206455\\
2914	15.5485037793127\\
2915	15.0177347049986\\
2916	15.4810428153194\\
2917	15.2793650735804\\
2918	14.9346929783\\
2919	13.9841792282996\\
2920	13.741316109177\\
2921	13.5124543743124\\
2922	13.3559855781563\\
2923	16.5495418302357\\
2924	15.9045669332186\\
2925	14.0981849891484\\
2926	14.0480947013426\\
2927	13.4666654022757\\
2928	13.3615689315525\\
2929	13.4170803145462\\
2930	13.3123909426048\\
2931	13.0626765448058\\
2932	12.6669543684795\\
2933	13.0510174876131\\
2934	13.1488831940674\\
2935	13.0348737948333\\
2936	12.5786305279577\\
2937	12.2722212919643\\
2938	12.4856409533175\\
2939	12.1133052075992\\
2940	37.2466196474757\\
2941	27.631688350455\\
2942	20.1951205437192\\
2943	16.6201278412343\\
2944	15.4563592446451\\
2945	17.1832562066266\\
2946	28.9658778799332\\
2947	21.5495869283845\\
2948	19.4770492493277\\
2949	17.8058447405798\\
2950	14.8782788878717\\
2951	13.9379003962192\\
2952	14.0728102855239\\
2953	12.9836736845757\\
2954	12.9974291185596\\
2955	12.8973990071562\\
2956	13.5234121651042\\
2957	14.964182654758\\
2958	14.0926179835279\\
2959	13.6358930351968\\
2960	14.3363531543365\\
2961	13.4150889014787\\
2962	12.5112996725963\\
2963	12.4931975641476\\
2964	12.3344075813676\\
2965	12.5595829404415\\
2966	18.5521446170228\\
2967	15.5813595664294\\
2968	13.8347723651071\\
2969	13.8633871675568\\
2970	13.4495575180686\\
2971	13.3144686269072\\
2972	13.6789972746893\\
2973	16.1629002737669\\
2974	15.9914121070803\\
2975	15.764373683165\\
2976	15.4184704668645\\
2977	16.7590600465782\\
2978	15.8889949330248\\
2979	21.5269783108377\\
2980	20.6578961161188\\
2981	23.1714830536024\\
2982	20.0320276493645\\
2983	17.7960916541492\\
2984	17.4118470170334\\
2985	17.8689025688035\\
2986	17.6453701223286\\
2987	17.6835394212766\\
2988	17.1323219684955\\
2989	18.035481871504\\
2990	18.1039097955202\\
2991	16.835290113086\\
2992	16.4668987929775\\
2993	16.6505176161165\\
2994	16.3655450938138\\
2995	17.0661868912597\\
2996	15.9952139216703\\
2997	17.1877271974095\\
2998	14.7232402048131\\
2999	13.0651854930954\\
3000	12.8099549236474\\
3001	12.3200683357298\\
3002	13.1782632270809\\
3003	13.5347831994667\\
3004	12.3529899501942\\
3005	12.3291673674119\\
3006	12.0632198230919\\
3007	22.7328519924591\\
3008	13.1832304834831\\
3009	12.4397884952748\\
3010	12.3756381755294\\
3011	16.1055585897943\\
3012	13.6933591614804\\
3013	11.7676957969205\\
3014	11.913563247083\\
3015	12.3963134603186\\
3016	12.3785551019899\\
3017	13.9807802135722\\
3018	13.1010770851696\\
3019	14.2004262592001\\
3020	13.8413558426902\\
3021	15.5765865884091\\
3022	14.006219189796\\
3023	13.4740837466928\\
3024	14.4869732989329\\
3025	41.3327835411532\\
3026	25.1878947290427\\
3027	12.3962217647465\\
3028	10.275088577052\\
3029	9.40834523964837\\
3030	10.5071993136858\\
3031	9.71487883895507\\
3032	10.3782461203781\\
3033	9.56283300928039\\
3034	9.15543895157266\\
3035	9.16814655450588\\
3036	10.2822359018775\\
3037	22.6844058134668\\
3038	18.1728951070623\\
3039	10.7762016678001\\
3040	10.2221728309418\\
3041	11.1761606229763\\
3042	12.1857414783568\\
3043	11.103800728175\\
3044	22.6747395920429\\
3045	14.9714584594259\\
3046	12.4659135134663\\
3047	13.0217144711432\\
3048	12.8303810503045\\
3049	12.2480058605493\\
3050	14.5589811258097\\
3051	13.0802593468239\\
3052	21.2729453803671\\
3053	18.4958365231297\\
3054	10.8840095686479\\
3055	10.5318830956311\\
3056	10.2925255582623\\
3057	15.100418500246\\
3058	15.2160229094353\\
3059	11.5247126475875\\
3060	9.07175480369896\\
3061	9.35384046184211\\
3062	8.41412840456583\\
3063	8.22921597373136\\
3064	20.1137085117617\\
3065	14.9988262044385\\
3066	11.245697483305\\
3067	11.7136874524609\\
3068	11.6773366324679\\
3069	11.0330976387611\\
3070	11.6769142689851\\
3071	11.522345042835\\
3072	10.9318545523397\\
3073	10.716107455579\\
3074	14.1579129750188\\
3075	13.1211355811379\\
3076	11.4607291276029\\
3077	10.6415417519197\\
3078	10.075177518061\\
3079	9.53797428810365\\
3080	12.9584017630143\\
3081	10.809199173764\\
3082	9.16283270489869\\
3083	8.91640046243967\\
3084	16.073209596355\\
3085	14.318185187226\\
3086	13.6752371180714\\
3087	14.1210477623288\\
3088	17.8195889338145\\
3089	14.5633582822702\\
3090	13.6478650767704\\
3091	13.7910149105062\\
3092	12.1201113588416\\
3093	11.2947305091718\\
3094	10.4403322345095\\
3095	9.76754860088059\\
3096	9.73277037843356\\
3097	10.3172745018533\\
3098	9.87478748848614\\
3099	9.56471440970321\\
3100	14.1446399819257\\
3101	13.9264293676028\\
3102	12.8858692520302\\
3103	12.2873970663095\\
3104	18.1021055282495\\
3105	13.5014076810606\\
3106	11.897317411112\\
3107	15.786402884245\\
3108	12.1261900312788\\
3109	11.2685232663664\\
3110	11.8123668193264\\
3111	11.8659031611639\\
3112	11.8594294986245\\
3113	11.8533986033614\\
3114	11.4763286135223\\
3115	11.0563428670085\\
3116	11.0625049576297\\
3117	10.5791596165942\\
3118	12.0431540289481\\
3119	12.7102279084806\\
3120	11.2211209134455\\
3121	11.13642809036\\
3122	11.4211706458012\\
3123	11.3940903886627\\
3124	11.1681558166298\\
3125	11.5422603705881\\
3126	11.7068655441086\\
3127	11.4397431223339\\
3128	10.9944610286521\\
3129	11.0763893239286\\
3130	10.7555939469412\\
3131	15.3071595756193\\
3132	13.9163894234133\\
3133	12.5300741694097\\
3134	12.3274082512554\\
3135	14.6410466818079\\
3136	13.6305654266443\\
3137	13.3923011025113\\
3138	12.6821095800714\\
3139	12.7239049680744\\
3140	12.8174631555186\\
3141	12.1100838507591\\
3142	12.5194613414208\\
3143	11.4339693508238\\
3144	11.6559971434596\\
3145	11.8581482182286\\
3146	11.784571545814\\
3147	9.85156902833115\\
3148	8.89790557379563\\
3149	13.1098785973078\\
3150	10.0910055747827\\
3151	9.17854794831668\\
3152	12.0778817248565\\
3153	9.54144814624523\\
3154	8.84730839382871\\
3155	7.77976548782358\\
3156	7.43944769448497\\
3157	12.62785916272\\
3158	49.624527591665\\
3159	18.348561754267\\
3160	12.1053283608895\\
3161	8.4007605759009\\
3162	8.14648422651144\\
3163	12.8667442496244\\
3164	7.47213532880859\\
3165	8.07053760144001\\
3166	7.79300733874211\\
3167	8.02334664961742\\
3168	7.96818903467757\\
3169	7.90021966533463\\
3170	7.86008554703595\\
3171	7.59217935878626\\
3172	7.73227702534468\\
3173	9.97428012950733\\
3174	7.92730057362748\\
3175	8.29541281557284\\
3176	8.55710721593442\\
3177	8.16264235465858\\
3178	13.3917442099667\\
3179	16.7227646846513\\
3180	13.2520791012743\\
3181	11.1173543198884\\
3182	10.702377197409\\
3183	15.6929547914247\\
3184	12.7374621148268\\
3185	12.1486350571863\\
3186	10.6538456051048\\
3187	10.4392663918204\\
3188	9.82288167451246\\
3189	8.67696281177889\\
3190	9.45810148265326\\
3191	13.2572808132222\\
3192	24.3207517154634\\
3193	18.950644889557\\
3194	18.7416608576128\\
3195	20.6024651068085\\
3196	22.6124445992884\\
3197	18.4762559124897\\
3198	18.3529239862426\\
3199	16.1505688383267\\
3200	16.0138986102559\\
3201	15.8908820578174\\
3202	16.1824452134922\\
3203	15.8650456943256\\
3204	15.8845446208511\\
3205	15.727649438799\\
3206	17.4982264489301\\
3207	31.4248590000772\\
3208	25.3494711801078\\
3209	34.876768085202\\
3210	24.6800959399552\\
3211	18.3011696318095\\
3212	16.1436168086871\\
3213	15.0670494358177\\
3214	13.9023032526564\\
3215	13.621987021347\\
3216	13.9668978612545\\
3217	14.2270519589914\\
3218	22.2186618611902\\
3219	25.4713823677848\\
3220	24.5018265777386\\
3221	15.4762049062131\\
3222	14.7233358941618\\
3223	12.8407074038004\\
3224	11.9765045445715\\
3225	11.4733665725053\\
3226	11.0348910020692\\
3227	11.7349491779639\\
3228	12.7764694109893\\
3229	12.1489437033375\\
3230	12.1795306861373\\
3231	28.6612968936711\\
3232	16.5240296676558\\
3233	15.0187084683631\\
3234	12.6668898210854\\
3235	12.7413407186822\\
3236	13.8806541979993\\
3237	13.2274832804433\\
3238	11.534809951265\\
3239	10.5469277867832\\
3240	9.26110931685958\\
3241	13.6042241604977\\
3242	13.4876649826065\\
3243	9.51966844874009\\
3244	5.69730296754936\\
3245	5.12149861309979\\
3246	5.12414792856486\\
3247	6.29816893651854\\
3248	5.75446552331039\\
3249	14.4924860230201\\
3250	5.01317356807281\\
3251	4.35161175894071\\
3252	7.99961223047332\\
3253	6.151160667893\\
3254	3.95977372992771\\
3255	27.153477075035\\
3256	26.4916273759442\\
3257	15.9587118873557\\
3258	12.5920887362692\\
3259	8.325294920003\\
3260	4.34817256613596\\
3261	4.63436518911336\\
3262	3.71024835391654\\
3263	29.0504195692143\\
3264	17.4376954806837\\
3265	38.5027703799211\\
3266	25.2480986535654\\
3267	11.4552309121293\\
3268	11.5882496746454\\
3269	11.1061592130492\\
3270	15.3834510601037\\
3271	13.0169339281819\\
3272	12.1418699247727\\
3273	73.742121368893\\
3274	48.9031349673991\\
3275	31.1476822822605\\
3276	21.5611058387851\\
3277	13.5839485233615\\
3278	10.9735139202127\\
3279	11.1904556367501\\
3280	7.18008690272208\\
3281	12.3342804084575\\
3282	12.0749409659105\\
3283	10.0173485586982\\
3284	13.2256174138757\\
3285	9.70738944080835\\
3286	8.44224630933555\\
3287	7.61907203121221\\
3288	6.03594850803696\\
3289	6.86167104338805\\
3290	8.84310371363889\\
3291	7.79118320982632\\
3292	7.17180816173747\\
3293	7.98793927687226\\
3294	8.43089522660476\\
3295	9.19167207248467\\
3296	10.2192684050138\\
3297	12.1575182709963\\
3298	14.5525063671418\\
3299	11.0818559243093\\
3300	11.5109473932774\\
3301	11.6088748324868\\
3302	55.0072642396464\\
3303	47.9672510955762\\
3304	36.236171736236\\
3305	26.9858976636819\\
3306	19.9021650371073\\
3307	17.3663731472598\\
3308	16.963360640505\\
3309	16.4232865582248\\
3310	15.8036165939163\\
3311	15.5777573023113\\
3312	15.7505449743053\\
3313	16.288685419281\\
3314	14.9618868146767\\
3315	16.138157227053\\
3316	17.6925199871021\\
3317	15.4727399713336\\
3318	14.480913355112\\
3319	13.0431814684409\\
3320	12.9837174436943\\
3321	14.8860058192856\\
3322	12.8392005588952\\
3323	14.6197865119556\\
3324	12.8597807050453\\
3325	12.3514630004643\\
3326	10.7238335947014\\
3327	10.3864827942747\\
3328	10.0025614575739\\
3329	21.6299602386339\\
3330	16.850697365078\\
3331	11.5283839012429\\
3332	8.72665732568761\\
3333	7.62242420033809\\
3334	9.42611588128917\\
3335	9.2805596174458\\
3336	8.48413381837104\\
3337	8.1234888255871\\
3338	7.35258819416968\\
3339	8.64498601466874\\
3340	7.91118581985249\\
3341	8.08903626568266\\
3342	7.60369958331063\\
3343	7.46449350565307\\
3344	7.53317316237594\\
3345	6.50665023146437\\
3346	11.3831618768029\\
3347	8.77906272095851\\
3348	8.29722910927096\\
3349	9.31659977920403\\
3350	9.60244928099439\\
3351	9.09947377129527\\
3352	10.9196747256481\\
3353	9.37502079091198\\
3354	8.76108192237633\\
3355	8.94450136925305\\
3356	12.7983478513911\\
3357	9.81752016422216\\
3358	8.42683498946275\\
3359	6.06684797661882\\
3360	6.03096505413352\\
3361	9.532057705975\\
3362	9.36858347198222\\
3363	8.26036422945211\\
3364	72.342814423789\\
3365	32.5273196515783\\
3366	21.5228875170867\\
3367	19.3855238270829\\
3368	18.103756213074\\
3369	17.2967080975867\\
3370	16.1334101708686\\
3371	15.1779557992405\\
3372	27.3628830851174\\
3373	23.434070680182\\
3374	19.9423629802455\\
3375	19.0111137364442\\
3376	19.114746563555\\
3377	19.0949739231747\\
3378	18.8324867705959\\
3379	21.8754869775749\\
3380	19.3052361363092\\
3381	19.8758487282341\\
3382	18.8369324110699\\
3383	17.8673433879161\\
3384	19.1478084919765\\
3385	18.6336415996645\\
3386	17.3442987150882\\
3387	17.7060705374731\\
3388	16.8304756097658\\
3389	16.3143876617268\\
3390	17.6583972091457\\
3391	18.3969822047296\\
3392	18.8461105807942\\
3393	18.2787673460526\\
3394	18.7475953079593\\
3395	18.4037220009146\\
3396	18.1968467531982\\
3397	19.5531940219646\\
3398	18.8798277513174\\
3399	25.8283318869215\\
3400	17.5223489112766\\
3401	15.1654348843997\\
3402	14.9371013060048\\
3403	14.1922831715365\\
3404	14.7048802157276\\
3405	16.0387870683242\\
3406	14.8072157994791\\
3407	15.268949285321\\
3408	14.8434054764263\\
3409	17.2379170741912\\
3410	16.3328342479788\\
3411	15.2939352630275\\
3412	14.7551040689299\\
3413	14.7395259991144\\
3414	18.0119012790003\\
3415	18.0838112214488\\
3416	16.4985951722649\\
3417	13.9763684980061\\
3418	14.9939663206585\\
3419	10.4010307427489\\
3420	11.2078269273465\\
3421	11.5686982459794\\
3422	11.3516579627091\\
3423	12.0249934078223\\
3424	15.8273174335394\\
3425	14.1943427689907\\
3426	13.4438621422132\\
3427	12.7276333876164\\
3428	36.8619467964626\\
3429	29.8573219464202\\
3430	24.6786417306421\\
3431	21.4598995377564\\
3432	22.5408206165254\\
3433	19.4753977711394\\
3434	18.2789794632818\\
3435	25.339093205371\\
3436	23.127652889597\\
3437	22.8571396680228\\
3438	21.8536554565099\\
3439	21.5608727654107\\
3440	20.3597329761704\\
3441	20.2438101380295\\
3442	20.1263582205822\\
3443	20.1640725050018\\
3444	20.2676517949611\\
3445	20.1837275334146\\
3446	19.8900911157045\\
3447	19.8189911811329\\
3448	19.7417969635645\\
3449	20.6547647805272\\
3450	19.7271727828222\\
3451	19.0185448434016\\
3452	18.0276338252731\\
3453	17.9263721500527\\
3454	17.6577089872788\\
3455	17.2734851854326\\
3456	17.5149517406834\\
3457	18.1699260853544\\
3458	18.7200600766834\\
3459	18.5948854125722\\
3460	18.4503418796603\\
3461	17.8260618955425\\
3462	17.4443901653956\\
3463	18.4126414961776\\
3464	17.678216702887\\
3465	17.560296553224\\
3466	17.7500023385567\\
3467	17.3417543001651\\
3468	24.0521316725861\\
3469	18.9459872236474\\
3470	23.4656804176075\\
3471	18.639225914908\\
3472	17.1475536074076\\
3473	16.7783543517732\\
3474	18.7432413519735\\
3475	17.3868697377288\\
3476	16.6445346064135\\
3477	17.1360480563273\\
3478	21.2784758305051\\
3479	19.9091039424308\\
3480	20.0461678172474\\
3481	20.8364901918315\\
3482	19.8079155767206\\
3483	20.562288557663\\
3484	20.0356341508089\\
3485	18.6483766355056\\
3486	18.0712584186054\\
3487	17.7381271453195\\
3488	18.2581834089613\\
3489	16.7415806270582\\
3490	15.2078926800688\\
3491	15.2160544209433\\
3492	15.0496953166858\\
3493	15.1022040408342\\
3494	14.9785875710488\\
3495	14.9798811573595\\
3496	14.8792216005399\\
3497	14.6265830439138\\
3498	14.5738095468773\\
3499	14.5220563884077\\
3500	14.7425839990693\\
3501	14.8959829667222\\
3502	13.927594536748\\
3503	49.1756597574187\\
3504	33.4541508319732\\
3505	19.4893497154515\\
3506	15.0189890333642\\
3507	13.6056889686174\\
3508	14.503651593626\\
3509	11.1367311519147\\
3510	10.6767419200839\\
3511	10.5037248623995\\
3512	10.3915791999603\\
3513	11.2735179973202\\
3514	11.6624136012287\\
3515	11.3987370921944\\
3516	11.6291777621395\\
3517	11.1621159234669\\
3518	13.540626556071\\
3519	12.8370178709272\\
3520	12.6464668313427\\
3521	12.0521010422946\\
3522	27.1063152603228\\
3523	16.7707645319788\\
3524	16.6319887503548\\
3525	16.2969091829945\\
3526	15.1428545890954\\
3527	14.581114113156\\
3528	13.5957639483642\\
3529	13.9869953913783\\
3530	13.5688892960899\\
3531	13.6290278829422\\
3532	13.2469355563247\\
3533	16.6303761596962\\
3534	17.2498753945425\\
3535	14.553639979452\\
3536	36.4341030421775\\
3537	27.3926334154815\\
3538	21.0940525794825\\
3539	15.7926777996665\\
3540	15.086280533983\\
3541	15.3042425607082\\
3542	14.9436266304936\\
3543	73.9360706539529\\
3544	25.6348279280595\\
3545	19.177405663656\\
3546	17.6142517530024\\
3547	10.3821329418447\\
3548	8.61480108232364\\
3549	8.8742898919226\\
3550	9.43086909398236\\
3551	9.46633017998025\\
3552	9.73775676589922\\
3553	10.027563850541\\
3554	9.67279333393962\\
3555	10.703943786066\\
3556	9.57706787312112\\
3557	9.59515416463404\\
3558	31.3858463147761\\
3559	18.3501756876362\\
3560	10.0835933979864\\
3561	8.95132361402253\\
3562	8.69341527881833\\
3563	8.54371920413969\\
3564	8.25268686571986\\
3565	8.35365070012658\\
3566	8.72281296818984\\
3567	16.1564891286246\\
3568	11.1992165775506\\
3569	19.3734794865191\\
3570	19.0918775860891\\
3571	15.9441160450467\\
3572	14.4993300648929\\
3573	9.80794296125516\\
3574	9.49950925213951\\
3575	11.6631084030085\\
3576	8.96887785721527\\
3577	9.61415066854162\\
3578	8.9051686808023\\
3579	8.71890325553011\\
3580	22.1074848142927\\
3581	10.5079962098819\\
3582	11.7786042706287\\
3583	10.5453745355671\\
3584	9.76904002386427\\
3585	9.23114738331123\\
3586	9.50347746623037\\
3587	9.60351575455994\\
3588	9.37346151771914\\
3589	8.84079775338213\\
3590	9.10881965791666\\
3591	7.65364831802439\\
3592	7.67209462120959\\
3593	7.36845670459607\\
3594	7.12933460052093\\
3595	7.00912136711356\\
3596	6.69082913449384\\
3597	10.6321995094601\\
3598	6.16823137798823\\
3599	30.2011564585742\\
3600	30.5353168117236\\
3601	28.7783520717867\\
3602	20.2799499096493\\
3603	17.1413485809586\\
3604	15.0912121827055\\
3605	15.4839336199217\\
3606	21.5920420228435\\
3607	17.7045011953273\\
3608	17.3904694529086\\
3609	16.483626777598\\
3610	15.2815280524818\\
3611	14.6848238514767\\
3612	13.8684251418336\\
3613	13.4898065055695\\
3614	12.9062824166866\\
3615	13.3811196742255\\
3616	13.3641394576961\\
3617	14.6349874359698\\
3618	13.7130398181859\\
3619	12.4137642719429\\
3620	10.6373018862538\\
3621	10.5361913768822\\
3622	11.9948266889564\\
3623	14.054820490118\\
3624	13.4225949999251\\
3625	12.4305031490114\\
3626	11.6899874687083\\
3627	11.1129415027104\\
3628	11.1039592348775\\
3629	11.9999473086687\\
3630	10.6989228354049\\
3631	9.64516556451922\\
3632	10.4013239145285\\
3633	10.0986145233627\\
3634	9.58546920612952\\
3635	9.27926980653391\\
3636	18.2291442090891\\
3637	11.3318507300316\\
3638	13.7031758686138\\
3639	13.2955277812799\\
3640	13.5142608326321\\
3641	12.2477606702717\\
3642	12.3899758081248\\
3643	12.0980742608761\\
3644	12.7862390760064\\
3645	13.0418170877767\\
3646	12.6841993703523\\
3647	12.5568469429961\\
3648	12.3034639999261\\
3649	13.3858837295951\\
3650	12.7294649643787\\
3651	15.6263418022712\\
3652	13.3354549527984\\
3653	12.9814661900602\\
3654	12.7574254206123\\
3655	13.3016071551774\\
3656	13.503182161571\\
3657	14.5736179712624\\
3658	13.7830672973281\\
3659	12.9135865652455\\
3660	12.8054221946484\\
3661	12.4815092022891\\
3662	11.9018807305127\\
3663	11.8997134942349\\
3664	11.4880833764525\\
3665	11.5895290631164\\
3666	11.2120186540168\\
3667	10.9408841643843\\
3668	10.631504118142\\
3669	13.1056379133819\\
3670	12.8510309341284\\
3671	12.7772972423071\\
3672	11.6055504090557\\
3673	11.3573384696924\\
3674	11.3126033875291\\
3675	11.5889628649031\\
3676	11.6312543048817\\
3677	14.9836327035714\\
3678	12.1963928806678\\
3679	12.1438781098194\\
3680	11.3369360947183\\
3681	11.1027213354119\\
3682	11.2846447454691\\
3683	11.1210838353993\\
3684	13.835968740851\\
3685	14.1699483618372\\
3686	12.20742489817\\
3687	11.7130276346043\\
3688	10.5928067180816\\
3689	10.6288741972067\\
3690	10.1706444990374\\
3691	10.1382724104433\\
3692	28.0530989647297\\
3693	19.7889616240933\\
3694	16.1120607148678\\
3695	14.8247744595675\\
3696	13.1450101590562\\
3697	15.5315916226103\\
3698	13.8265336585961\\
3699	12.7901574932455\\
3700	44.9534902339842\\
3701	31.6519584507919\\
3702	27.0071660972636\\
3703	21.3306587586708\\
3704	19.8115212948878\\
3705	17.307371693515\\
3706	16.98239510728\\
3707	14.9400763499992\\
3708	13.6241142889307\\
3709	11.8571844926392\\
3710	12.6770756455331\\
3711	12.9729926528632\\
3712	12.1980111360562\\
3713	11.6992779795409\\
3714	13.0542994757959\\
3715	11.5229130909056\\
3716	11.6235550347934\\
3717	10.8607949888303\\
3718	10.4724919676587\\
3719	10.4061998148936\\
3720	10.0240546894852\\
3721	10.1712777193352\\
3722	9.70610569176155\\
3723	9.58062315781478\\
3724	9.78494386878728\\
3725	11.321125717098\\
3726	9.90714133608419\\
3727	9.9423140710966\\
3728	9.47901753616803\\
3729	9.58056055392622\\
3730	10.027038164322\\
3731	10.7323554202931\\
3732	9.99497471077983\\
3733	9.86510349597743\\
3734	10.8524932384677\\
3735	10.570806977103\\
3736	10.0742861972957\\
3737	17.306365860249\\
3738	17.0209681440324\\
3739	15.1004865267104\\
3740	13.8618815556286\\
3741	12.7372542847124\\
3742	12.3574315761414\\
3743	11.8746743516627\\
3744	11.3823742915756\\
3745	14.4306825942902\\
3746	20.921586556108\\
3747	16.1994898356318\\
3748	12.9381251513552\\
3749	11.356079887676\\
3750	11.474694936294\\
3751	12.5495324581263\\
3752	12.7077213365855\\
3753	12.9389531900654\\
3754	12.9486018652276\\
3755	12.4341610148113\\
3756	17.9333694927339\\
3757	15.3870443492216\\
3758	10.2909110752312\\
3759	12.6462816532379\\
3760	11.3207046320197\\
3761	9.65058824070828\\
3762	9.46979745690187\\
3763	12.9048365474341\\
3764	10.8488635770293\\
3765	11.4108121966691\\
3766	12.9367289880176\\
3767	12.4252397210707\\
3768	11.6408654207678\\
3769	48.0598827709195\\
3770	23.526631250876\\
3771	18.3048296701128\\
3772	18.7474411640019\\
3773	24.4641437342833\\
3774	20.1055538237673\\
3775	21.5110826928363\\
3776	21.1735577707881\\
3777	20.2133009186611\\
3778	18.7911138105444\\
3779	20.5400088356255\\
3780	18.6672450900097\\
3781	18.7037195864167\\
3782	19.2081094322455\\
3783	19.4420803380879\\
3784	19.2531911557527\\
3785	18.7342545608759\\
3786	19.2143546102568\\
3787	21.7890995035069\\
3788	21.869647277255\\
3789	20.8306073830793\\
3790	19.7953566622786\\
3791	19.26024231667\\
3792	19.6390841950716\\
3793	20.5318797190169\\
3794	19.8891957744873\\
3795	19.249456746214\\
3796	19.3324388865142\\
3797	18.9470425655315\\
3798	18.1128123017149\\
3799	17.8446357075242\\
3800	18.4798051337844\\
3801	19.7148240389821\\
3802	18.2792528532172\\
3803	17.8617065442374\\
3804	17.8470991793164\\
3805	18.0274686331108\\
3806	16.7922864422197\\
3807	15.6633590353658\\
3808	17.5544622165532\\
3809	15.6787642729948\\
3810	14.0636866815732\\
3811	13.2756581306232\\
3812	14.0827403459521\\
3813	14.0953695878021\\
3814	13.513278531361\\
3815	13.0605692000705\\
3816	13.7804828230654\\
3817	13.7075196939923\\
3818	13.3202787442746\\
3819	13.3973153465398\\
3820	12.8674154845926\\
3821	13.4651391808548\\
3822	13.456817156608\\
3823	13.8225568320923\\
3824	12.6842166753524\\
3825	12.3085135657067\\
3826	12.9109613984566\\
3827	12.8565091152997\\
3828	13.1314450914535\\
3829	13.674960954438\\
3830	13.5232533048486\\
3831	13.1482698010743\\
3832	13.1929690605388\\
3833	13.2588115017911\\
3834	12.9050459347082\\
3835	12.5126042168531\\
3836	13.0513484815337\\
3837	13.5617853997588\\
3838	13.7827150413189\\
3839	13.7829410021248\\
3840	14.7073392441397\\
3841	14.8311025085692\\
3842	14.9771882263588\\
3843	14.8044536534202\\
3844	14.9097541223972\\
3845	14.1205025675806\\
3846	13.2485103905797\\
3847	15.3051777546409\\
3848	15.1118479990728\\
3849	16.3274676060615\\
3850	23.736590330632\\
3851	31.3114617522741\\
3852	25.3058027037249\\
3853	59.3201011766829\\
3854	17.2744629058524\\
3855	14.5638934703725\\
3856	14.9624292132651\\
3857	11.6933212487754\\
3858	10.9779687906324\\
3859	11.3864038966069\\
3860	10.7919280729741\\
3861	10.4969815623953\\
3862	10.7790521579294\\
3863	13.5680221497847\\
3864	13.4895235973254\\
3865	13.1618049421654\\
3866	13.0126569620958\\
3867	12.8981760145394\\
3868	12.5999187433577\\
3869	12.0591581964686\\
3870	11.5584810123885\\
3871	11.0998612335678\\
3872	11.3932547480673\\
3873	11.2499362178805\\
3874	11.4962274014518\\
3875	11.87899702817\\
3876	9.98770728061098\\
3877	9.35795305074097\\
3878	11.1460928239304\\
3879	10.3557849272996\\
3880	10.3649306886335\\
3881	10.2377496731376\\
3882	10.3281007720711\\
3883	14.0636760571136\\
3884	12.8668933018397\\
3885	12.6063470518759\\
3886	13.8192896111821\\
3887	18.2157612850039\\
3888	13.2229228298175\\
3889	12.2313202975552\\
3890	14.4615986130336\\
3891	10.0225323568258\\
3892	14.4744888580264\\
3893	11.2398579292775\\
3894	13.5864005433259\\
3895	10.2276502120637\\
3896	64.955570777946\\
3897	46.1462524956397\\
3898	15.1022550564012\\
3899	7.97282400570946\\
3900	8.74302303158699\\
3901	8.1802856765968\\
3902	6.68261968692777\\
3903	44.7049702640665\\
3904	22.2921537118876\\
3905	29.5935825149128\\
3906	22.9050644414421\\
3907	20.5605502996787\\
3908	17.2900302929107\\
3909	15.5854119889428\\
3910	14.9070492435079\\
3911	14.8145735096004\\
3912	14.2923848636664\\
3913	14.0410170498981\\
3914	13.4518106251209\\
3915	13.6406321368621\\
3916	13.5287848071328\\
3917	13.4722702101142\\
3918	13.4770352856925\\
3919	13.4000399475338\\
3920	13.3013078161443\\
3921	13.5102566443132\\
3922	13.1457097611005\\
3923	13.0715157745038\\
3924	13.0963288440012\\
3925	13.0482681888327\\
3926	12.8883957780868\\
3927	12.9940064090661\\
3928	12.9336855293267\\
3929	12.4750592228308\\
3930	12.608871415954\\
3931	12.4564253729312\\
3932	12.2180728175707\\
3933	12.204225917586\\
3934	12.263329374981\\
3935	12.074982375702\\
3936	13.1344059304859\\
3937	12.8444889626424\\
3938	12.9454218793014\\
3939	12.8859785696249\\
3940	13.5587812738018\\
3941	13.253164331819\\
3942	14.3206935866426\\
3943	19.7181810337322\\
3944	16.3355951166\\
3945	15.2730273248492\\
3946	14.6239603670824\\
3947	14.404699541578\\
3948	14.5253961021737\\
3949	14.5775534872932\\
3950	14.3881187489854\\
3951	16.1013938593196\\
3952	15.032797907363\\
3953	14.6515552633491\\
3954	14.0677387088345\\
3955	14.5841719042369\\
3956	14.6376835103131\\
3957	14.4603365711372\\
3958	14.6422418791624\\
3959	13.4919647182243\\
3960	13.4689535863157\\
3961	13.7700234362486\\
3962	13.5751904075945\\
3963	31.0505211225613\\
3964	14.3889149580714\\
3965	13.9779861589595\\
3966	14.1056771984761\\
3967	14.0881494830628\\
3968	14.0915284621204\\
3969	13.8350236368295\\
3970	46.1621012844361\\
3971	16.0793711701044\\
3972	17.9232487158563\\
3973	15.5892423608319\\
3974	15.2493902163071\\
3975	14.618871253742\\
3976	18.9806103451977\\
3977	17.8206665917607\\
3978	16.1886901022525\\
3979	15.4067266883073\\
3980	15.0409197630666\\
3981	14.7239071298053\\
3982	14.6849403581222\\
3983	14.3796153516377\\
3984	14.3388353861822\\
3985	18.4548676833219\\
3986	16.7253866120998\\
3987	16.0132709412133\\
3988	15.3401089668808\\
3989	15.7789222728825\\
3990	15.2275943550471\\
3991	14.8635404944694\\
3992	14.7909194507493\\
3993	14.5289568203311\\
3994	14.6841546161703\\
3995	18.8587882451804\\
3996	14.1361292844497\\
3997	19.6670930702176\\
3998	15.1056648875342\\
3999	14.4321238242361\\
4000	14.1927110245499\\
};
\end{axis}
\end{tikzpicture}%

==> code2/temp_topo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.566in,
height=1.566in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=20,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
20	0\\
20	20\\
0	20\\
0	0\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
9.34044009405148	8.3838902880659\\
15.4064898688432	13.7043900079352\\
1.00228749634689773	4.08904499463035\\
7.0466514526368	17.5623487278189\\
3.93511781634226	0.547751863958523\\
2.84677189537596	13.409350203568\\
4.72520422755342	8.34609604734254\\
7.91121454086096	11.173796568915\\
8.9353494846134	2.80773877190468\\
11.7763346800671	3.96202978169758\\
};
\end{axis}
\end{tikzpicture}%

==> code2/tsp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=20,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	18.6517942034566\\
2	16.6593274646963\\
3	12.7789934369605\\
4	10.3651052666328\\
5	8.84782902634503\\
6	7.96787114952199\\
7	7.04231002192605\\
8	6.27536938124815\\
9	5.13963393653979\\
10	4.47048981690377\\
11	3.73036568157648\\
12	3.8399037344906\\
13	3.28481386296336\\
14	3.01634502857198\\
15	3.03995012265709\\
16	2.71938958215227\\
17	2.66104229216147\\
18	2.62228184731881\\
19	2.62489418997305\\
20	2.18351634892217\\
21	2.28520546180866\\
22	1.99028125727363\\
23	2.0170836996932\\
24	2.05806782403315\\
25	2.2710414540098\\
26	2.15879523503091\\
27	2.18375166237008\\
28	1.69409592127072\\
29	1.19000584341891\\
30	1.18154177180586\\
31	1.1103288112698\\
32	1.60875166108675\\
33	1.43527850039555\\
34	1.51977697831215\\
35	2.01731883172503\\
36	1.89713226334869\\
37	1.94936764145612\\
38	1.71093816631788\\
39	1.77362637723639\\
40	1.95894548162098\\
41	1.54403746202261\\
42	1.82148397355007\\
43	1.82473981024421\\
44	1.647316628647\\
45	1.73613640054099\\
46	1.38715900167894\\
47	1.72450511384024\\
48	1.55687891160029\\
49	1.54241331956403\\
50	1.09312454299836\\
51	1.59381178123863\\
52	1.23997032611494\\
53	1.22366482434358\\
54	1.14274905112453\\
55	1.21340614569894\\
56	1.05599656072998\\
57	1.59793472347626\\
58	1.47047888247849\\
59	1.42991587479891\\
60	1.3716590008064\\
61	1.20972930605896\\
62	1.32203201503262\\
63	1.35388824301373\\
64	1.22957801118489\\
65	0.775431107483494\\
66	1.03002922247966\\
67	1.07226013755811\\
68	1.40226630171122\\
69	1.01031771187979\\
70	1.24669601063211\\
71	1.11184747061633\\
72	0.841750018930076\\
73	1.24564905366561\\
74	1.04391807973283\\
75	1.20277319911763\\
76	1.18751349390188\\
77	1.60940356769718\\
78	1.44545807084218\\
79	1.29186816533596\\
80	1.71820727282066\\
81	1.33580065209157\\
82	1.11426677110946\\
83	1.0929009855499\\
84	1.82492966881476\\
85	1.81972541177703\\
86	1.41110857288744\\
87	1.16802404827477\\
88	1.19137880206504\\
89	1.19928644496891\\
90	0.934054503493378\\
91	1.07884183054079\\
92	1.23284922859695\\
93	1.11373493008605\\
94	1.29978891453147\\
95	1.41043720570803\\
96	1.30578112247051\\
97	1.40043581544844\\
98	1.53982021055369\\
99	1.22915258269235\\
100	1.17035549894788\\
101	1.52158770428203\\
102	1.01126730227089\\
103	1.12903281799586\\
104	1.09538996652\\
105	1.23803124575675\\
106	1.32396605092921\\
107	1.50121067006194\\
108	1.58263461814619\\
109	1.34827748849373\\
110	1.38137853777087\\
111	1.42830426422045\\
112	1.70235524210215\\
113	1.67318183331568\\
114	1.3740194728173\\
115	1.35172153690176\\
116	1.30755720075391\\
117	1.19985897906134\\
118	1.2663230546294\\
119	1.36403364510013\\
120	1.2449416168738\\
121	1.17773612079861\\
122	1.42655297900344\\
123	1.28626979061969\\
124	1.27496632235431\\
125	1.16372997602536\\
126	1.42549994752112\\
127	0.960378640478111\\
128	1.37525141056002\\
129	1.2547443033824\\
130	1.08330817365469\\
131	1.31520062304135\\
132	1.53538903174854\\
133	1.39655205754743\\
134	2.22062785199148\\
135	1.57469858005189\\
136	1.44199670237289\\
137	1.60813108260325\\
138	1.24497454259036\\
139	1.21715088390252\\
140	1.26072886777159\\
141	1.21225971506923\\
142	1.0271847434785\\
143	1.8480244207882\\
144	1.70600660695213\\
145	1.96859383221957\\
146	2.34612650031412\\
147	1.75459543733429\\
148	1.59547451473508\\
149	1.65556823209231\\
150	1.4383552292248\\
151	1.65267197959562\\
152	1.54482104156859\\
153	1.45747221288725\\
154	1.61637577183388\\
155	1.69716705477509\\
156	1.5537940758602\\
157	1.49225779598391\\
158	1.60563746860321\\
159	2.01644536630712\\
160	1.70721212770132\\
161	1.46685241329892\\
162	1.80473564770634\\
163	1.84124598109827\\
164	1.35517533810873\\
165	1.463336892098\\
166	1.534335715317\\
167	1.60346562405599\\
168	1.48835444844579\\
169	1.95205889946085\\
170	1.49239083129398\\
171	1.8162438990324\\
172	1.47722916965308\\
173	1.15967853161539\\
174	1.17215724671101\\
175	1.32627843159627\\
176	1.44315395442104\\
177	1.47017876350343\\
178	1.58664840676347\\
179	1.62236606101985\\
180	1.4669159989038\\
181	1.28620923974218\\
182	1.20040906167899\\
183	1.04584387255918\\
184	1.11948658965965\\
185	1.30742362872612\\
186	1.25001135336473\\
187	1.96274355768396\\
188	1.42369041892016\\
189	1.1739716563571\\
190	1.81584827032297\\
191	1.54333752654623\\
192	1.24684614319484\\
193	1.40882059450027\\
194	1.49068664424054\\
195	1.44086797584872\\
196	1.65204008239117\\
197	2.14346783513719\\
198	1.63308129157825\\
199	1.2607673365413\\
200	1.43480925900869\\
201	1.39288690423689\\
202	1.74306069004921\\
203	1.3595499187619\\
204	1.58182724045575\\
205	1.92242960084445\\
206	1.20319306932393\\
207	1.43287342280867\\
208	1.02513583191559\\
209	1.01249328450094\\
210	1.23335093677842\\
211	1.3383628250452\\
212	1.07394908027828\\
213	1.32875204025593\\
214	1.20713416776986\\
215	1.38244410145361\\
216	0.89296841006582\\
217	1.06904596267104\\
218	1.15992423831567\\
219	1.36970498977376\\
220	1.55313073978502\\
221	1.62676327870141\\
222	1.36597298004818\\
223	1.64120875941133\\
224	1.13751530547701\\
225	0.996377575205521\\
226	1.17723699171803\\
227	1.79427530882375\\
228	1.75088551918066\\
229	1.36859513502645\\
230	1.21620280640456\\
231	1.63456856254018\\
232	2.21688212414648\\
233	2.19843587679839\\
234	2.01619672919252\\
235	1.56221182606734\\
236	1.40972104721036\\
237	1.51906448889112\\
238	1.30280385748025\\
239	0.955873416366096\\
240	1.3436358587645\\
241	1.47534198698319\\
242	1.55961479968834\\
243	1.43995140654808\\
244	1.26357472845727\\
245	1.53413586465243\\
246	1.45872711225945\\
247	1.77860898496453\\
248	1.44488342096832\\
249	1.52678371884492\\
250	1.30049334143763\\
251	1.63326487563353\\
252	1.48672049750757\\
253	1.51212000654054\\
254	1.58786126184007\\
255	1.33592743406308\\
256	1.2203319079552\\
257	0.957062929527041\\
258	1.17777732980916\\
259	1.08314052470525\\
260	0.890251070770236\\
261	0.763598681214723\\
262	1.24587415542194\\
263	1.21691323390101\\
264	1.16748843050545\\
265	1.67044563989288\\
266	1.54310016084352\\
267	1.95633420106904\\
268	1.04146907529185\\
269	1.05267903811997\\
270	1.31671544882524\\
271	1.13327867904648\\
272	1.37675262885764\\
273	1.18579871946125\\
274	1.35730580466014\\
275	1.81536498078647\\
276	1.49900274655707\\
277	1.54006088885412\\
278	1.58989531333967\\
279	1.45397878463283\\
280	1.3437050339659\\
281	1.09735153945153\\
282	1.19545481093383\\
283	1.69256243025402\\
284	1.28515706656335\\
285	1.41094378044654\\
286	1.0407891075372\\
287	1.42182803084929\\
288	1.26924909417139\\
289	1.24256065217833\\
290	1.55980032960268\\
291	1.56245406651465\\
292	1.1170833776422\\
293	1.46781093430432\\
294	1.46630178762261\\
295	1.42480204376375\\
296	1.28663537851777\\
297	1.26418132538896\\
298	0.977696315254952\\
299	1.79383311212233\\
300	1.46027153476836\\
301	1.14336726238215\\
302	1.18654876071247\\
303	1.18229966768281\\
304	0.876810224609415\\
305	1.37409911073289\\
306	1.4213355488439\\
307	1.49023385170419\\
308	1.90153884672311\\
309	2.10300178755366\\
310	1.77062357977069\\
311	1.50986830020758\\
312	1.26110375245787\\
313	1.935430365056\\
314	1.28658971818511\\
315	1.231208877767\\
316	1.30932324303456\\
317	1.42587376074642\\
318	1.37723675772451\\
319	1.1233954557194\\
320	1.43801168950007\\
321	1.1485543506099\\
322	1.69733796927291\\
323	1.53311752127586\\
324	1.39474709067278\\
325	1.65835435751619\\
326	1.04084614052377\\
327	1.32178414548275\\
328	1.62233367847271\\
329	0.86849744648408\\
330	1.08229442796809\\
331	1.17111538057838\\
332	1.10211278591213\\
333	0.943482099093535\\
334	1.14475840761152\\
335	1.10503200126848\\
336	1.36495362834305\\
337	1.46537887456759\\
338	1.32973883723968\\
339	0.954582879193073\\
340	1.06264391905662\\
341	0.989092759583734\\
342	0.996005370060951\\
343	1.06378860232816\\
344	1.411175940026\\
345	1.16251216804048\\
346	1.16611856806872\\
347	1.52574400464134\\
348	0.898337110957428\\
349	1.52078131803092\\
350	1.88804793872182\\
351	1.84066070158374\\
352	1.15619322707225\\
353	0.971696822829451\\
354	1.01297594981754\\
355	1.13659557241101\\
356	1.06820277846944\\
357	1.0751744657939\\
358	1.39205638912898\\
359	1.47566783448291\\
360	1.28983898616068\\
361	1.21562889605839\\
362	1.10180735976021\\
363	1.37253126692756\\
364	1.24717317398118\\
365	1.36449580942934\\
366	1.02102925570666\\
367	1.06672906327876\\
368	1.53868453242759\\
369	1.23939985938717\\
370	1.43554912028013\\
371	1.31363069920602\\
372	1.2277516576246\\
373	1.26264307297452\\
374	1.20936218724032\\
375	1.67737932991258\\
376	1.01615924760277\\
377	1.47525050891721\\
378	1.16386768230141\\
379	1.15042646445463\\
380	1.36988144365354\\
381	1.41726821241548\\
382	1.58048828431441\\
383	1.1725953274861\\
384	1.24514578809917\\
385	1.40164727071209\\
386	1.83647865172009\\
387	1.43731449142917\\
388	1.38088657908676\\
389	1.61039867972496\\
390	1.56227806766445\\
391	1.35918883067969\\
392	1.22065327104072\\
393	1.3787284200528\\
394	1.34423082143548\\
395	1.02861276958173\\
396	1.12036493557161\\
397	0.864965775991915\\
398	1.15305809660798\\
399	1.29576215868109\\
400	1.3368686406776\\
401	1.27571055410023\\
402	1.24716586263027\\
403	1.37378948022884\\
404	0.931003920938391\\
405	1.04140329876801\\
406	1.11765564150328\\
407	1.28967160402054\\
408	1.54398799344365\\
409	1.36271975260834\\
410	1.48949699890431\\
411	1.3748931762953\\
412	1.26408356696124\\
413	1.06233622618478\\
414	1.14868181152067\\
415	1.49811873860046\\
416	1.38365292397325\\
417	1.1041422388931\\
418	1.35458766483945\\
419	1.56712937134424\\
420	1.60939891789277\\
421	1.49620037316436\\
422	1.45738816521701\\
423	1.14882783577391\\
424	1.06458636281555\\
425	1.20779043778485\\
426	1.33828504578147\\
427	1.11940672972113\\
428	0.998739667123515\\
429	0.968211170148255\\
430	0.928565407922131\\
431	1.41995088621676\\
432	1.05459982733026\\
433	1.30671830998874\\
434	1.29687166717597\\
435	1.65196747322234\\
436	1.40531587311239\\
437	1.30973057124138\\
438	2.07050360003544\\
439	1.29153367142277\\
440	1.78391312052987\\
441	1.59499799002262\\
442	1.44553166210268\\
443	1.71327860352742\\
444	1.67806426695049\\
445	1.98213511410201\\
446	1.22696046862921\\
447	1.29942278561101\\
448	1.01024276382572\\
449	1.81759110045212\\
450	1.37424452865171\\
451	1.1181143266234\\
452	1.25395219253153\\
453	1.62836918523614\\
454	1.66027405383294\\
455	1.16190743419759\\
456	1.37066605198792\\
457	1.01300955193347\\
458	1.10194448359197\\
459	1.18277041502459\\
460	1.06565403389695\\
461	1.51558781179259\\
462	1.50784225261453\\
463	1.49131704785774\\
464	1.56019850656978\\
465	1.90555246753008\\
466	1.87636278184368\\
467	1.60875486267921\\
468	1.28547452861904\\
469	1.3166014519338\\
470	1.03620229107126\\
471	1.35899716903512\\
472	1.47194197618828\\
473	1.6792055763205\\
474	1.56642131970076\\
475	1.44706949775806\\
476	1.34139450858963\\
477	1.33520413401233\\
478	1.1435818754501\\
479	1.251737579773\\
480	1.59201094804763\\
481	1.22296943777082\\
482	1.55801186941701\\
483	1.12964971309389\\
484	1.43443339151826\\
485	1.80242155470692\\
486	1.14345879998651\\
487	1.35983137041886\\
488	0.845544797190157\\
489	1.63910383521805\\
490	1.61469937625057\\
491	1.59137602388696\\
492	1.53591529700631\\
493	1.35722759372262\\
494	1.90373575810134\\
495	1.53197180092642\\
496	1.6646847103772\\
497	1.56128698749583\\
498	1.70717276774764\\
499	1.48663265795244\\
500	1.40336498312617\\
501	1.2916932193827\\
502	2.1987051055959\\
503	1.4465805332192\\
504	1.68006291051531\\
505	1.48132690191043\\
506	1.62686074639676\\
507	1.76118634323306\\
508	1.43114582873501\\
509	1.53711283932405\\
510	1.32889171661276\\
511	1.72492583586402\\
512	1.50391037136075\\
513	1.62147459684584\\
514	1.29534021388545\\
515	1.33912719726659\\
516	1.33950387637976\\
517	1.74564692601921\\
518	2.19535715565867\\
519	1.60021531018257\\
520	0.95632606744889\\
521	0.714273256135501\\
522	1.02341598208361\\
523	0.85626191263272\\
524	1.35269749096361\\
525	1.16885189138151\\
526	1.34603170738699\\
527	1.70121744870312\\
528	1.6282770873084\\
529	1.4108776273573\\
530	1.24580994521483\\
531	1.19976395354925\\
532	1.39775377772005\\
533	1.50949767964964\\
534	1.26520363972182\\
535	1.2551475825131\\
536	1.32219930807433\\
537	1.38104360985598\\
538	1.29808648100119\\
539	1.20059462981158\\
540	1.47425141074695\\
541	1.54367527442202\\
542	1.14778063795018\\
543	1.64218536429838\\
544	1.89490555571453\\
545	1.5043735751504\\
546	1.14600845186422\\
547	1.29303416218954\\
548	1.13555933655376\\
549	1.0558775496157\\
550	1.42176502171614\\
551	1.05485912276384\\
552	1.14763623234292\\
553	1.0064122958346\\
554	1.14118271537412\\
555	1.37852249530658\\
556	1.12158353117411\\
557	1.3037633649706\\
558	1.15107604748398\\
559	1.13220391447683\\
560	1.40174317365108\\
561	1.31356073295658\\
562	1.80849616107681\\
563	1.77237372406211\\
564	1.81161896777507\\
565	1.74384565590398\\
566	1.68205116299733\\
567	1.78856914455477\\
568	1.50447402121927\\
569	1.26550628677333\\
570	1.37530631066086\\
571	1.28334354148119\\
572	1.95027463259576\\
573	1.98597430869113\\
574	1.66468683775649\\
575	1.46092029706714\\
576	1.39115791924708\\
577	1.25660356991896\\
578	1.21962763396653\\
579	1.10103255534517\\
580	1.48531209930985\\
581	1.21481712682124\\
582	1.12093267887925\\
583	1.83920746482591\\
584	1.10386072633983\\
585	0.989975117674375\\
586	1.34133781941531\\
587	1.35169540069834\\
588	1.33805794155405\\
589	1.21106540648002\\
590	1.03298356981495\\
591	1.18996028106046\\
592	1.17439609152647\\
593	0.963948839224075\\
594	1.05216602955489\\
595	1.11497187191213\\
596	1.17493126369302\\
597	1.13053282388854\\
598	1.32343913402833\\
599	1.19727678907001\\
600	1.24533463531919\\
601	1.73813481476866\\
602	1.4537242449698\\
603	1.37528431270257\\
604	1.06565930038611\\
605	1.09185339994939\\
606	1.32792785977547\\
607	1.32035923323838\\
608	1.19399479730978\\
609	0.970671327666297\\
610	1.30308869387747\\
611	1.35784909665192\\
612	1.10330436665708\\
613	1.21943860219677\\
614	1.02455753131926\\
615	0.918062133807723\\
616	0.825589582800507\\
617	0.895265189350947\\
618	1.00889172529177\\
619	0.9798443212964\\
620	1.4226307094532\\
621	0.843912933203582\\
622	0.916612395562652\\
623	1.7808726433595\\
624	2.03016000990405\\
625	1.83573498618575\\
626	1.81683108024979\\
627	1.64191069916972\\
628	1.50222874509024\\
629	2.20884687723072\\
630	2.27628784971574\\
631	1.93403239721272\\
632	1.45686716913379\\
633	2.13664405123765\\
634	1.73896151828172\\
635	1.76051645774258\\
636	1.70193150459354\\
637	1.57828612883217\\
638	2.17990899281741\\
639	1.86904259495989\\
640	2.09200601820834\\
641	1.89045471527593\\
642	1.84116373692345\\
643	1.8283641650597\\
644	1.63107953628462\\
645	2.08041135104848\\
646	1.8287161124475\\
647	1.78767187657171\\
648	1.45363572291849\\
649	1.74846332768923\\
650	1.69885696233708\\
651	1.54869667979817\\
652	1.69270920735235\\
653	1.575360624853\\
654	1.16385399325503\\
655	1.75624626302212\\
656	1.40131225775548\\
657	1.3393866148228\\
658	1.55382852093493\\
659	1.48765714358415\\
660	1.75408650709909\\
661	1.49316138061248\\
662	2.12732316277431\\
663	1.56726517313662\\
664	1.55543192788957\\
665	1.60281998792852\\
666	1.64620868491939\\
667	1.34893578051747\\
668	1.4255688458745\\
669	2.11851239495248\\
670	2.0524290539993\\
671	1.65282226695555\\
672	1.69524394296\\
673	1.45349400432642\\
674	1.28311600456167\\
675	1.96037293321551\\
676	1.83339390768469\\
677	1.61420105871001\\
678	1.18087017022878\\
679	1.08887332448632\\
680	0.796687227727118\\
681	1.19410828981673\\
682	1.12713820546749\\
683	1.32996046392271\\
684	0.944488604453467\\
685	0.793717861053104\\
686	1.33961365237655\\
687	1.26885775121895\\
688	1.26363925498859\\
689	1.56124941180206\\
690	1.5743983830407\\
691	2.09938964778334\\
692	2.35168054841875\\
693	2.20500917465562\\
694	2.21959179909026\\
695	1.94091861206986\\
696	2.13030541057323\\
697	2.40829774651665\\
698	2.22967453381065\\
699	1.97939421258087\\
700	1.54800873374791\\
701	1.40028749395474\\
702	1.01946690052038\\
703	0.932968663074918\\
704	1.35005373377755\\
705	0.94226344059349\\
706	1.17217127521915\\
707	1.08419766006938\\
708	1.42536301336781\\
709	1.27190994383522\\
710	1.21824289220223\\
711	0.846585509638859\\
712	0.929929895846229\\
713	1.63260011213161\\
714	0.810298898598899\\
715	1.56535391616229\\
716	0.977892793243302\\
717	1.34870715335459\\
718	1.45785493742622\\
719	1.63924900271909\\
720	1.126805950918\\
721	1.15283606838656\\
722	1.52453024245078\\
723	0.976554151242696\\
724	1.25386046021082\\
725	1.0921817706765\\
726	0.976434252543227\\
727	1.36081514428158\\
728	0.970439039871949\\
729	1.51781566195413\\
730	1.12690738063102\\
731	1.18701034039348\\
732	1.38112378246242\\
733	1.48691146625559\\
734	1.40104632574389\\
735	1.64228869399908\\
736	1.48433703922453\\
737	1.54100086011039\\
738	1.12658573079415\\
739	1.01591515685122\\
740	1.07915421003754\\
741	0.943391200601392\\
742	1.6035806746114\\
743	1.66031208140297\\
744	1.76812219096025\\
745	1.50142135747788\\
746	1.54485107745202\\
747	1.36851696652727\\
748	1.38939625165304\\
749	1.33998597157686\\
750	1.15176851047249\\
751	1.63492327894128\\
752	1.44985571797737\\
753	1.17349458685217\\
754	1.47042260619648\\
755	1.02516734340848\\
756	1.43368108365013\\
757	1.26947292766472\\
758	1.02229917311601\\
759	1.32200439149217\\
760	1.03401632977051\\
761	1.13965990576328\\
762	1.45926149210739\\
763	1.10600612454208\\
764	1.47749631441729\\
765	1.35871527729211\\
766	1.41376711709387\\
767	1.72040853373801\\
768	1.32915140515214\\
769	1.43580267040701\\
770	1.63081578123888\\
771	1.53170559921106\\
772	1.21760883034439\\
773	1.15247662885272\\
774	1.07139202999933\\
775	1.25014017247725\\
776	1.3143860820046\\
777	1.18902775188429\\
778	1.17703213743457\\
779	1.28620232680025\\
780	1.54481763422881\\
781	1.1784273936827\\
782	1.06373168580381\\
783	1.02953338837365\\
784	1.10181123546417\\
785	0.803725775984963\\
786	1.76022184880482\\
787	1.55359895133876\\
788	1.2725528819241\\
789	1.2167036167644\\
790	1.13028717076477\\
791	1.50606026941163\\
792	1.37936506136343\\
793	1.54408140026779\\
794	1.53969560621025\\
795	1.74470372981795\\
796	1.31295275245717\\
797	1.1375873446496\\
798	1.42151583940347\\
799	1.38555459623397\\
800	1.50870123853533\\
801	1.3628288783846\\
802	1.60384955554791\\
803	1.47120606361777\\
804	1.46964612658895\\
805	1.42918381519121\\
806	1.60009593014024\\
807	1.97613434241148\\
808	1.67062241381162\\
809	1.45522022996216\\
810	1.50386217041532\\
811	1.44645826841944\\
812	1.26664076379496\\
813	1.12198198067992\\
814	0.90070639162199\\
815	1.24223622222437\\
816	1.21316395815701\\
817	1.02356626137571\\
818	1.06204590018818\\
819	1.32667274846454\\
820	1.29235903819805\\
821	1.57958229117535\\
822	1.4583648957249\\
823	1.36914722071394\\
824	1.82292751709392\\
825	1.81349350195242\\
826	1.5619661810792\\
827	1.5241016007924\\
828	1.10359250177009\\
829	1.09359229607808\\
830	1.21983556058824\\
831	1.16077580389334\\
832	1.2070893165618\\
833	1.20707772883101\\
834	1.21810333535815\\
835	1.54820168463239\\
836	1.32588586422799\\
837	1.27032105850984\\
838	1.54780387040532\\
839	1.38625358777271\\
840	1.45301427523064\\
841	1.40702229764277\\
842	1.52789675236951\\
843	0.963648114399161\\
844	0.929906073544258\\
845	1.05324559187289\\
846	1.63111365700092\\
847	1.34871418451906\\
848	1.17215587497539\\
849	1.61743394911706\\
850	1.63122088014696\\
851	1.32148828549018\\
852	1.59527240152108\\
853	1.50943667649237\\
854	1.31526748631972\\
855	1.08368631573856\\
856	1.1221559315947\\
857	0.896518972229321\\
858	1.05370304024206\\
859	1.31626757281011\\
860	1.68807170791406\\
861	1.25944098496081\\
862	1.15941953832247\\
863	1.15109658186878\\
864	0.929883837153908\\
865	1.32912215202413\\
866	1.23000343705821\\
867	0.763571308297139\\
868	1.25691040005846\\
869	1.92656275502875\\
870	1.48728008870748\\
871	1.23710129165768\\
872	1.11315979671808\\
873	0.868988410543916\\
874	0.975085706383442\\
875	0.806732795397798\\
876	1.40257109391787\\
877	1.20993418244917\\
878	1.28591696005783\\
879	1.64893534975283\\
880	1.48972747344435\\
881	1.950684435744\\
882	1.94615773373654\\
883	1.73037060835271\\
884	1.79690040772717\\
885	1.85346231558446\\
886	1.88468359187991\\
887	1.86557840144418\\
888	1.6815491908435\\
889	1.84918269903835\\
890	1.95140918469301\\
891	2.37355206200131\\
892	2.1049788289219\\
893	2.10852374024991\\
894	1.8538195327857\\
895	1.72831244347388\\
896	1.75279419032713\\
897	1.94641794317884\\
898	1.53648527091612\\
899	1.31324257191919\\
900	1.74915747047211\\
901	1.30383085068445\\
902	1.11728491081068\\
903	1.20070746268381\\
904	1.22346047985891\\
905	1.53180447384852\\
906	1.34706796393173\\
907	1.28899786445677\\
908	1.21660730014506\\
909	1.15591787810762\\
910	1.52215380207102\\
911	1.13289801878444\\
912	1.432987471555\\
913	1.52378685931063\\
914	1.71288355224039\\
915	1.44941115018262\\
916	1.63164737379151\\
917	1.52935848585414\\
918	1.64766766550741\\
919	1.83492439304606\\
920	2.08178026816036\\
921	2.18645351102397\\
922	1.92143489447281\\
923	1.94070916385013\\
924	1.47230721790361\\
925	1.82083209371499\\
926	1.40003174192433\\
927	1.29502257607357\\
928	1.07310485531852\\
929	0.995986356808558\\
930	1.24004963766554\\
931	1.34113383777167\\
932	1.37082942520155\\
933	1.27490772098455\\
934	1.22987000186519\\
935	1.21823021990369\\
936	1.33344425540063\\
937	1.3270016910375\\
938	1.09252956770554\\
939	0.877255640290427\\
940	1.58239729210741\\
941	1.25995989451433\\
942	1.78080526016146\\
943	1.1732011868302\\
944	0.828319296010147\\
945	1.07934806671753\\
946	1.73806128144457\\
947	1.02948274628469\\
948	1.21940386505994\\
949	1.40105860089004\\
950	1.56471415337536\\
951	1.22570656139174\\
952	1.39482021189006\\
953	1.41857310935875\\
954	1.05215961980406\\
955	1.28263316498827\\
956	1.44874861273592\\
957	0.880200320151117\\
958	1.23017641548142\\
959	0.982333585342345\\
960	1.45881130998546\\
961	1.02555750482107\\
962	1.0428887888073\\
963	0.809498169945717\\
964	1.13359313939731\\
965	1.25248896159132\\
966	1.35415506482379\\
967	1.55325982725984\\
968	1.37998105459022\\
969	1.32136380609458\\
970	1.08696425572886\\
971	1.16069385976374\\
972	1.49598083523412\\
973	1.22218526570973\\
974	0.915964715053536\\
975	1.33360768145046\\
976	1.94799245116076\\
977	1.56939337739961\\
978	1.0864974318545\\
979	1.64962508383136\\
980	1.33784001068578\\
981	1.54562375999905\\
982	1.50180462569151\\
983	1.56277222952307\\
984	1.60569881333007\\
985	1.29826341716896\\
986	1.4379328506511\\
987	1.10312563983489\\
988	1.10961690289393\\
989	1.79586878346127\\
990	2.23511311695704\\
991	1.70485276979775\\
992	1.97587047032514\\
993	1.55426183775732\\
994	1.60243953739064\\
995	1.84039640615722\\
996	1.74866833954052\\
997	1.57192123175687\\
998	1.55389885276283\\
999	1.44333891363923\\
1000	1.26802585361724\\
};
\end{axis}
\end{tikzpicture}%

==> code2/tsp_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=18,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	17.3364740012151\\
2	12.3349524108414\\
3	8.69349324069088\\
4	7.31072460692741\\
5	6.37959211840293\\
6	5.55017040995779\\
7	5.27327608379175\\
8	4.77578842588377\\
9	3.82324495748223\\
10	3.33614271125539\\
11	3.32156869105093\\
12	3.42642869329205\\
13	2.56100245781391\\
14	2.36405683697799\\
15	2.34009768878414\\
16	2.15529126647475\\
17	2.1287683697874\\
18	2.00159569681331\\
19	2.09518547434725\\
20	1.58667444090332\\
21	1.62453404897754\\
22	1.44206451676588\\
23	1.64641649003347\\
24	1.66448826571984\\
25	1.7893129014813\\
26	1.79175594702434\\
27	1.49587868257271\\
28	1.53589486286391\\
29	0.765116873150247\\
30	0.43517999642056\\
31	0.661424374602122\\
32	0.920049488555227\\
33	1.44545352324317\\
34	1.15469694111936\\
35	1.62415219059953\\
36	1.3430872513629\\
37	1.79727635868555\\
38	1.53884839104301\\
39	1.7328837209823\\
40	1.74197751596775\\
41	1.50199692880513\\
42	1.72744478880565\\
43	1.54855620387655\\
44	1.72730500719806\\
45	1.31812051909945\\
46	1.10807701900609\\
47	1.15867738865593\\
48	0.932477508212132\\
49	1.18651542546955\\
50	0.795854194910362\\
51	0.851737653389568\\
52	0.934799911677343\\
53	1.04167165730982\\
54	0.974613508527675\\
55	1.0194522384311\\
56	0.998152428804663\\
57	0.936047952169633\\
58	0.834869855752426\\
59	0.804177745843285\\
60	1.01599168156206\\
61	0.954549110532221\\
62	0.906698962829623\\
63	0.649141228814673\\
64	0.967854477908209\\
65	0.647777059528789\\
66	0.998302478988807\\
67	0.888261317070823\\
68	0.8260658011716\\
69	0.757105561939093\\
70	0.87652692673771\\
71	0.81429728339532\\
72	0.608069052846884\\
73	1.30073994400201\\
74	1.02985742676071\\
75	1.20118156293778\\
76	1.14670510913762\\
77	1.59513986040794\\
78	1.56491823209604\\
79	1.2354875632704\\
80	1.26632935672606\\
81	1.57238134343663\\
82	1.15555955812298\\
83	1.2478576064506\\
84	1.33191347596246\\
85	1.55309960806392\\
86	1.33585874279138\\
87	0.846765668186003\\
88	0.928089497731207\\
89	1.0712736232146\\
90	0.760947300466442\\
91	0.772650528832262\\
92	1.09447926523716\\
93	0.867568968404067\\
94	0.791486775834961\\
95	0.768869016289724\\
96	0.924400693401189\\
97	1.07720274023373\\
98	1.34839155512784\\
99	1.27906636194153\\
100	1.2853022169309\\
101	0.845468745766397\\
102	1.00621961328221\\
103	1.03221331615646\\
104	1.27510588988158\\
105	0.95186826606789\\
106	1.17944554114873\\
107	1.16905997434036\\
108	1.04267424932349\\
109	1.2642349925091\\
110	1.37481970246209\\
111	1.47299101031456\\
112	1.87975819898173\\
113	1.79628928174228\\
114	1.46884768076061\\
115	1.40649504815008\\
116	1.40432060502213\\
117	1.16076223377625\\
118	1.17836063828723\\
119	1.20522533512045\\
120	0.965050874802055\\
121	1.03804789746357\\
122	1.32361258930643\\
123	1.26121950448688\\
124	1.07397417370181\\
125	0.809358798123622\\
126	1.01931932570031\\
127	1.0536511477517\\
128	0.70769053340376\\
129	0.740844577673105\\
130	0.950956898945344\\
131	1.09586114392519\\
132	1.38737483078079\\
133	1.48841696695445\\
134	1.73907916564266\\
135	1.87065928698268\\
136	1.62265464220186\\
137	1.62546665176294\\
138	1.19903325019353\\
139	1.19500201792899\\
140	1.17172090147739\\
141	1.18417420448098\\
142	1.14025244791421\\
143	1.33849876132858\\
144	1.77576728650143\\
145	1.97308194382941\\
146	2.6150464451212\\
147	2.14786162799672\\
148	1.88538906610391\\
149	1.94944017138629\\
150	1.56455202829829\\
151	1.65640448184312\\
152	1.11426686117277\\
153	1.38950368089027\\
154	1.74405531941378\\
155	1.73796739236611\\
156	1.58846482903056\\
157	1.47213875353181\\
158	1.17930521928526\\
159	1.83266751145756\\
160	1.02724092742528\\
161	1.19381609617395\\
162	1.53349831860327\\
163	1.37829680645051\\
164	1.21461444105793\\
165	1.11587850394933\\
166	1.31872134316728\\
167	1.1985161243446\\
168	0.835858069130811\\
169	1.04476129403586\\
170	1.35234222189856\\
171	1.03159595696666\\
172	0.828275925590933\\
173	0.928373112667434\\
174	1.03044924435996\\
175	1.24345250313023\\
176	1.41481757953609\\
177	1.70122346493078\\
178	1.50080825875594\\
179	1.24754742893115\\
180	1.08912241578118\\
181	0.904110714463066\\
182	0.775702408201424\\
183	0.832534277862022\\
184	1.23556605725363\\
185	1.22765018088912\\
186	1.28945356800205\\
187	1.47616530476772\\
188	1.4684246135675\\
189	1.32929701244551\\
190	2.11994052096873\\
191	1.71896600611333\\
192	1.08012872106035\\
193	1.44412738579239\\
194	1.34895346810365\\
195	1.35184411357726\\
196	1.77978179566838\\
197	1.52188639782248\\
198	1.56483988615993\\
199	1.23188633543372\\
200	1.38400763916833\\
201	1.47226732274123\\
202	1.66931709817066\\
203	1.50994662283868\\
204	1.33996240722007\\
205	1.62944260079279\\
206	1.14690716534652\\
207	0.865934369557056\\
208	0.775347278121564\\
209	0.953296084934256\\
210	1.19891615279607\\
211	1.30267553013427\\
212	1.06876373667084\\
213	1.18105913964631\\
214	1.07391503732702\\
215	1.45562785671686\\
216	1.17344743605357\\
217	1.05852465820143\\
218	0.668421728319492\\
219	1.07212907659872\\
220	1.39220784132641\\
221	1.38991661767374\\
222	1.20306760099681\\
223	0.958001124306794\\
224	0.771609320278223\\
225	0.789682958638104\\
226	1.09217500871607\\
227	1.57895271625814\\
228	1.55325149937462\\
229	1.38990862404437\\
230	1.22767622777488\\
231	1.68265175116403\\
232	2.15366072405542\\
233	2.16697222167029\\
234	2.11518622397187\\
235	1.39525312269938\\
236	1.30511034371585\\
237	0.981442954440726\\
238	0.970404556695625\\
239	0.833960901062655\\
240	0.940303544403393\\
241	1.34986354477223\\
242	1.55114015782927\\
243	1.27218718085694\\
244	1.06204170905518\\
245	1.32546983424199\\
246	1.19754563275868\\
247	1.8509525376686\\
248	1.09420920122602\\
249	1.29360245304353\\
250	0.894524714937522\\
251	1.03852347753624\\
252	0.962836854864226\\
253	0.953511444864767\\
254	1.07954721540236\\
255	0.913949435980517\\
256	1.00042353709393\\
257	0.789772052356306\\
258	0.727101767107745\\
259	0.946590453821422\\
260	0.904408958305775\\
261	0.694505334244904\\
262	0.894740245797134\\
263	0.760373506122326\\
264	1.00340241755418\\
265	1.41010023931564\\
266	1.02522365364413\\
267	1.12789015022389\\
268	1.02511799064551\\
269	1.00197463753235\\
270	0.980908204917654\\
271	1.11764031457266\\
272	0.929948717352833\\
273	0.890123629466428\\
274	1.59464795154236\\
275	1.14962652117231\\
276	0.912890231601555\\
277	1.0616295514263\\
278	1.01205239393473\\
279	1.01197252817866\\
280	1.18036713500926\\
281	1.00568828057106\\
282	0.982887883599897\\
283	0.958482501570022\\
284	0.853210646771737\\
285	0.874133417765126\\
286	1.08917547616119\\
287	1.42434169048909\\
288	1.19602237266561\\
289	1.20270757106967\\
290	1.34968980799395\\
291	1.30895382736067\\
292	0.899027842941809\\
293	1.06658076991645\\
294	1.42643375584018\\
295	1.42882855397397\\
296	1.24919361918208\\
297	1.08407481798108\\
298	0.685553096685933\\
299	1.48522720159261\\
300	1.22281912769982\\
301	1.02331239073652\\
302	0.812439701604849\\
303	0.756813581494942\\
304	0.852567402649696\\
305	1.20698378826653\\
306	1.26329005307129\\
307	1.22578083808652\\
308	1.70276257818885\\
309	1.69704022185016\\
310	1.20312408325345\\
311	1.23837236039098\\
312	1.26060245281957\\
313	1.29237244942961\\
314	1.15930333325573\\
315	1.12385848175108\\
316	1.05311042461914\\
317	1.23697797141757\\
318	1.15992511163087\\
319	1.13191191023353\\
320	1.15447292509717\\
321	1.08591245960467\\
322	1.31573205142943\\
323	0.723053692046094\\
324	0.58368957978179\\
325	0.696974140157725\\
326	0.651541712182923\\
327	0.666823697560645\\
328	1.12629894616934\\
329	0.631081757177373\\
330	0.756079835058514\\
331	0.725622305591932\\
332	0.811526604468497\\
333	0.657994573853222\\
334	0.949326302949538\\
335	0.812939471361226\\
336	0.755179710196032\\
337	1.01628041274847\\
338	1.01924168531914\\
339	0.757859938201145\\
340	1.01578002420613\\
341	0.782580874430128\\
342	0.714283267886029\\
343	1.01432574897834\\
344	0.767157430472964\\
345	0.750526541910999\\
346	1.03968242608606\\
347	0.997574953204694\\
348	1.05147836169947\\
349	1.94269898942046\\
350	1.41660236386374\\
351	1.42407726056181\\
352	1.03779245147605\\
353	0.673249366828222\\
354	0.743121915672684\\
355	0.952891191953045\\
356	0.812727944968226\\
357	0.840690199459602\\
358	1.0628166320707\\
359	1.44415668974857\\
360	1.1005841392391\\
361	0.869707734296353\\
362	0.669131977551896\\
363	0.965036086164945\\
364	0.981057204571434\\
365	0.85129695650995\\
366	0.574927872253884\\
367	0.870364824249263\\
368	1.52559642458812\\
369	1.20995031033527\\
370	1.01279393128495\\
371	0.811204050745118\\
372	0.895879589697567\\
373	0.984354157953858\\
374	0.603512666620488\\
375	1.2322716179991\\
376	0.742523126703969\\
377	1.1994880103823\\
378	1.09488168460137\\
379	1.05657261242419\\
380	1.47876568830267\\
381	1.53821519792763\\
382	1.53528726537787\\
383	1.2106628728642\\
384	1.34862150432984\\
385	1.54353600200805\\
386	1.23296985685298\\
387	1.32036685167732\\
388	1.1660513892759\\
389	1.40639514243185\\
390	1.41142748422285\\
391	1.31480603161349\\
392	1.20967565105049\\
393	1.28705310336877\\
394	1.34977447970641\\
395	1.10355087069485\\
396	0.770155183834656\\
397	0.787826412455968\\
398	0.517512302849632\\
399	0.581979625651663\\
400	0.554866247339707\\
401	0.553106034631394\\
402	0.86284307117026\\
403	1.08996369990981\\
404	0.783378246002399\\
405	0.859349929991351\\
406	0.80007810140774\\
407	1.04351564943361\\
408	1.11628324247578\\
409	1.30672808083518\\
410	1.29590719403457\\
411	0.86501022167229\\
412	0.942627778822828\\
413	1.04857070230117\\
414	0.805770611267241\\
415	1.37354863407633\\
416	1.63959234785408\\
417	1.03738208534532\\
418	1.29910768558175\\
419	1.0834938335267\\
420	1.25113266737813\\
421	1.50202844332186\\
422	1.34534446190868\\
423	0.956338916349438\\
424	0.838417930709054\\
425	1.1343165591414\\
426	0.84300202775174\\
427	0.52955044969033\\
428	0.856689279752063\\
429	1.00306250898084\\
430	0.920455474202171\\
431	0.854433920106561\\
432	1.0379647548271\\
433	1.00986367024329\\
434	1.01810335718936\\
435	0.897436562301518\\
436	0.726542361402758\\
437	0.766737714759477\\
438	1.29249873431312\\
439	1.38025550117546\\
440	1.8414835441793\\
441	1.30220544701972\\
442	0.855364818163137\\
443	1.27676345066009\\
444	0.936125658965777\\
445	1.10018379714461\\
446	0.723358502727479\\
447	1.03754871723906\\
448	1.02909655249579\\
449	1.54496891636416\\
450	1.0445062004231\\
451	0.660193823956174\\
452	0.839935078573989\\
453	1.01780169948573\\
454	1.41839005936073\\
455	1.11914466288606\\
456	1.05620866839702\\
457	0.881015016316756\\
458	1.07715297265486\\
459	1.16222871967837\\
460	0.994688695856793\\
461	0.855365984998659\\
462	0.902140383643875\\
463	1.22453531391\\
464	1.55826397227204\\
465	1.86441105017658\\
466	1.5206936367912\\
467	1.53924965566208\\
468	1.29354369745527\\
469	1.33738864412851\\
470	0.848447928411351\\
471	1.1812073029069\\
472	1.34727595077254\\
473	1.83214559329637\\
474	1.61946506473603\\
475	1.45414422663421\\
476	1.59355850755431\\
477	1.23826540709937\\
478	0.999736173352675\\
479	0.999807930444675\\
480	1.29031290258095\\
481	1.05272019024479\\
482	1.28638419861934\\
483	1.01307991255961\\
484	1.64294926548241\\
485	1.12226702294478\\
486	1.23585262731243\\
487	1.15645466188961\\
488	0.868131832978137\\
489	1.55387928637853\\
490	1.8860211085138\\
491	1.13234648105022\\
492	1.42388011002508\\
493	1.2090391909625\\
494	1.39679904493719\\
495	1.51987811660305\\
496	1.75001727254345\\
497	1.67385570022535\\
498	1.68804418439315\\
499	1.42568739745221\\
500	1.17870740192753\\
501	1.1041318122403\\
502	1.29163067979574\\
503	1.38938408022424\\
504	1.20186944408251\\
505	1.40739044058073\\
506	1.46896761612944\\
507	1.7739936784869\\
508	1.53399451384511\\
509	1.73193638935339\\
510	1.38556123972743\\
511	1.29093349835547\\
512	1.1894994297019\\
513	1.11163031095192\\
514	0.922249023545099\\
515	0.812985487596816\\
516	0.760726820813239\\
517	1.0949872836836\\
518	1.27980035294113\\
519	0.846375359196509\\
520	1.007129741047\\
521	1.03612900502177\\
522	0.796047207141917\\
523	0.940390997313072\\
524	1.23229800318882\\
525	1.02749870127637\\
526	1.25603786632772\\
527	1.11944873885198\\
528	1.24726784517371\\
529	1.33934417381824\\
530	1.19896413510486\\
531	0.701705087727913\\
532	1.04379045226321\\
533	1.46636333885881\\
534	1.35350310117365\\
535	1.10370842398635\\
536	1.42053072049827\\
537	1.09584658576999\\
538	1.15290074547009\\
539	0.943423151370506\\
540	1.16704681722525\\
541	1.11352013601781\\
542	1.07393460420899\\
543	0.900266131136965\\
544	1.65191120548249\\
545	0.793022457431826\\
546	0.620690771721641\\
547	1.23142639597293\\
548	0.580085801431143\\
549	0.569858002310966\\
550	0.752224978415625\\
551	0.656387459694283\\
552	0.654872204129718\\
553	0.562712960017376\\
554	0.688268994130197\\
555	0.887886603817661\\
556	1.1918845367909\\
557	1.22785840698615\\
558	1.17816135782863\\
559	1.41682995952358\\
560	1.57397675169046\\
561	1.44144453623821\\
562	1.99403149518159\\
563	1.78957314388165\\
564	1.69103094657628\\
565	1.64411847428895\\
566	1.71214814546964\\
567	1.8037235824602\\
568	1.59344592886084\\
569	1.24133166382544\\
570	1.30738665770249\\
571	1.29323704603482\\
572	1.72040100444264\\
573	1.66897383348026\\
574	1.3124811211459\\
575	1.02075686623655\\
576	1.18460924017602\\
577	0.715136696525854\\
578	0.680567292726623\\
579	0.890424469363566\\
580	1.64923918695733\\
581	1.27280908165301\\
582	0.849322290727331\\
583	1.59058181028382\\
584	0.856089350303655\\
585	0.620366724440481\\
586	0.937125686601891\\
587	1.2313864055662\\
588	1.20814724020935\\
589	1.21443289778392\\
590	1.02937044786806\\
591	0.996750580527862\\
592	0.872172414649725\\
593	0.865219269296795\\
594	0.774488413706188\\
595	1.0538651777805\\
596	0.654689755956495\\
597	1.0237234271801\\
598	0.820748007992599\\
599	0.872479155489905\\
600	0.634710739113173\\
601	1.05483353123343\\
602	1.18441737342854\\
603	1.16407766629634\\
604	1.20609830748098\\
605	1.00463775868894\\
606	0.920929741834369\\
607	0.803727796365518\\
608	0.773436236432327\\
609	0.878737709515884\\
610	0.636281011986498\\
611	0.944415402956239\\
612	1.03282715674902\\
613	0.915613640986147\\
614	0.656452063015922\\
615	0.644235097030545\\
616	1.02439869824348\\
617	1.06997297353836\\
618	1.18984203883457\\
619	0.714393047728476\\
620	0.850388281266816\\
621	0.677092535115648\\
622	0.881722185217525\\
623	1.55218988108668\\
624	2.03438282083789\\
625	1.9866560655494\\
626	1.81509785570189\\
627	1.37647979448538\\
628	1.51967019136146\\
629	1.97828841946547\\
630	2.06852346451469\\
631	1.87027420552133\\
632	1.35298441274222\\
633	2.06421103870445\\
634	1.92946346644284\\
635	1.87000781689976\\
636	1.84140199282649\\
637	1.69251311219134\\
638	2.01385014300914\\
639	1.95915122256993\\
640	2.14100108490365\\
641	1.66878244774965\\
642	1.57081351960943\\
643	1.66129684542381\\
644	1.44179422410625\\
645	2.00496164400697\\
646	1.73316680678738\\
647	1.6706781517304\\
648	1.34563278898935\\
649	1.65636802844853\\
650	1.68590026568115\\
651	1.46669803841847\\
652	1.49620288538307\\
653	1.26898489643903\\
654	0.862164929355636\\
655	1.1474334083319\\
656	1.05667896461672\\
657	1.48433239153578\\
658	1.14708265102823\\
659	1.25842460487149\\
660	1.77996256892832\\
661	1.25966062141804\\
662	1.63832090806518\\
663	1.36364060158042\\
664	1.37868225192713\\
665	1.62373511238935\\
666	1.67314449623378\\
667	1.47666640042645\\
668	1.73141199270558\\
669	2.15196174045676\\
670	2.38302897980536\\
671	1.91999893397962\\
672	1.97342723110231\\
673	1.69570660117901\\
674	1.55098269382141\\
675	2.19180614381359\\
676	2.02373597869537\\
677	1.41121585838749\\
678	1.14767653631252\\
679	1.06365442555259\\
680	0.817223298020838\\
681	0.641944245431313\\
682	0.577548689235482\\
683	0.675625465188888\\
684	0.665472448301523\\
685	0.681076651509183\\
686	1.11081496781553\\
687	1.2495316992458\\
688	1.68421859509066\\
689	1.97466518201465\\
690	1.67790537142921\\
691	2.12962210553767\\
692	2.29136394686565\\
693	2.18820223092899\\
694	2.11681176086571\\
695	1.96896574931635\\
696	2.20217448425006\\
697	2.40726237040689\\
698	2.45653075014586\\
699	2.13762476529594\\
700	1.47814363437485\\
701	1.17351450967054\\
702	0.812070706008521\\
703	0.802820188825479\\
704	0.875298142651262\\
705	0.840701455113816\\
706	0.651567532139587\\
707	0.742817994868303\\
708	0.841765031628236\\
709	1.28247991213601\\
710	0.964281706768737\\
711	0.697047145669963\\
712	0.563091771076186\\
713	1.01241034537671\\
714	0.445813835590779\\
715	0.865635494997969\\
716	0.401790468648446\\
717	0.736029989932489\\
718	0.987141203832819\\
719	1.05526008290375\\
720	0.869094053334306\\
721	1.08014944307471\\
722	0.854164929425668\\
723	0.84869694199035\\
724	0.6656259284246\\
725	0.973858176720354\\
726	1.22033893594786\\
727	0.762945547720942\\
728	0.641578922107054\\
729	0.922499230638117\\
730	1.07721126303275\\
731	1.02264823913346\\
732	1.05595611677606\\
733	1.44242487386655\\
734	1.1880923874392\\
735	1.40231819526496\\
736	1.10347768061985\\
737	1.46597681695207\\
738	0.982107187410786\\
739	0.740787790057242\\
740	0.612879243542468\\
741	0.929288845901733\\
742	0.948444497546137\\
743	1.14503535198107\\
744	1.50924246886692\\
745	0.720862543961664\\
746	1.68945578900328\\
747	1.26003342406613\\
748	1.4189097726188\\
749	1.34677843900623\\
750	1.02095440537882\\
751	1.48101303344556\\
752	1.30254395587014\\
753	0.965392349794896\\
754	1.17908382064209\\
755	0.872826898848364\\
756	1.10822284548478\\
757	1.09292963776899\\
758	0.80741358631157\\
759	1.03330045378741\\
760	0.807977835059003\\
761	0.792455169954615\\
762	0.949187025555826\\
763	0.955039469019617\\
764	0.894184343580396\\
765	1.26834422491671\\
766	1.24960084722715\\
767	1.2570177770613\\
768	1.23753249997105\\
769	1.02036771124099\\
770	1.10195012005831\\
771	0.901133355756045\\
772	0.443697524188646\\
773	0.870726799528479\\
774	0.90207771607334\\
775	1.04633046598444\\
776	1.04130643731581\\
777	0.999775862983761\\
778	1.09916580364688\\
779	1.18451747484495\\
780	1.06721013870096\\
781	1.34495968799481\\
782	1.33701463719948\\
783	0.882677927782809\\
784	1.08298048783369\\
785	0.813026134105379\\
786	1.17370229933922\\
787	0.976405393610193\\
788	1.43367599701737\\
789	1.11796328354733\\
790	1.64195458929267\\
791	1.39315148137167\\
792	1.34006836810069\\
793	0.977639916650026\\
794	1.01643672733739\\
795	1.97528362184981\\
796	1.17189041999814\\
797	0.967141079147903\\
798	0.936186460983536\\
799	1.40241490190286\\
800	1.47069240365919\\
801	1.44257586353178\\
802	1.73276390913582\\
803	1.64469620886489\\
804	1.57214114393921\\
805	1.56635106047004\\
806	1.52646688115837\\
807	1.6294293012427\\
808	1.64019456549189\\
809	1.23402604150975\\
810	1.26539559560347\\
811	1.49235914937061\\
812	1.045479141337\\
813	0.758525525827983\\
814	0.948104371732633\\
815	0.901221110593427\\
816	1.13184496531295\\
817	1.19263180376302\\
818	1.24944885090614\\
819	1.15009406320791\\
820	1.02413350618266\\
821	1.23193375672396\\
822	1.30869609809529\\
823	1.36099936118366\\
824	1.66726099523372\\
825	1.25231855078196\\
826	1.01660789683222\\
827	0.820041018715773\\
828	0.963203577952025\\
829	1.03651586443095\\
830	1.14256161759885\\
831	1.08043872621378\\
832	1.3777086472965\\
833	1.08070996650072\\
834	1.49541095423976\\
835	1.59588994143849\\
836	1.37950665845973\\
837	1.18908913900056\\
838	1.10347502289908\\
839	1.42122662073724\\
840	1.67469365732482\\
841	1.42939845811487\\
842	1.46283199328553\\
843	1.01191911922738\\
844	0.9604859142537\\
845	0.97883314007435\\
846	1.39873897244515\\
847	1.37916481172133\\
848	0.959884427606602\\
849	1.19360398710787\\
850	1.38217157264566\\
851	1.10412446024595\\
852	1.49601874667997\\
853	1.5337797744462\\
854	1.54258549245404\\
855	1.29465083852192\\
856	1.6257498712718\\
857	1.01267962414838\\
858	1.1770711089082\\
859	1.30197739357182\\
860	1.63846326111509\\
861	1.44410093429422\\
862	0.937762859337351\\
863	0.9450317402251\\
864	0.951393099228738\\
865	1.01673775276226\\
866	1.14760718332472\\
867	0.560510774050186\\
868	0.904837679902428\\
869	1.12186514466768\\
870	1.51902426444034\\
871	1.0549188211236\\
872	0.59451941019021\\
873	0.647239932935815\\
874	0.775380527283699\\
875	0.984173468404214\\
876	1.40573839734761\\
877	1.23427761926985\\
878	1.37796284121335\\
879	1.34436388862555\\
880	1.22955513631932\\
881	1.75090946232683\\
882	2.00242321379183\\
883	1.62796135395554\\
884	1.8955743752611\\
885	1.80879422409172\\
886	2.08467214329454\\
887	1.94818250644801\\
888	1.67859918035173\\
889	1.86910929764177\\
890	1.95567190349403\\
891	2.57303698121858\\
892	2.03198044130021\\
893	2.07286907517579\\
894	1.78914121944367\\
895	1.7402871954283\\
896	1.69164678275618\\
897	2.08211493251729\\
898	1.49799667154721\\
899	1.29064915706\\
900	1.56485525297552\\
901	0.87692806291895\\
902	1.05126147061119\\
903	1.15680235848227\\
904	1.24935753822743\\
905	1.28006422313154\\
906	1.45461438493118\\
907	1.30667308460908\\
908	1.23701658809529\\
909	1.16707470251665\\
910	1.65638600463906\\
911	1.0516947577632\\
912	1.26192575230104\\
913	1.14065149129917\\
914	1.94813614069876\\
915	1.3961536384976\\
916	1.5087692700543\\
917	1.56669422507164\\
918	1.65208449232905\\
919	2.00104464748395\\
920	2.23441293187941\\
921	2.37621942165637\\
922	1.96187257426557\\
923	1.71542695132897\\
924	1.43336726367009\\
925	1.57600078619911\\
926	1.32145211242853\\
927	1.44104094512914\\
928	0.850215354197773\\
929	0.832014774328304\\
930	1.25309485651118\\
931	1.24218370828125\\
932	1.27828185335086\\
933	1.07026759504148\\
934	1.13677696712995\\
935	0.679748211994976\\
936	0.758211567136296\\
937	0.873832020121687\\
938	0.786799433821565\\
939	0.763579381957712\\
940	1.46327951478207\\
941	0.517083095733307\\
942	0.674915873045231\\
943	0.689278706555012\\
944	0.653047313524894\\
945	1.20905901467675\\
946	0.881670058934875\\
947	0.883805511222862\\
948	1.11439704768024\\
949	1.3097834025016\\
950	1.64653143760685\\
951	1.08606116247317\\
952	1.0288393080602\\
953	1.07809604627337\\
954	0.502115520603717\\
955	0.925764703734766\\
956	0.983041246738083\\
957	0.63687699844369\\
958	1.08825284501876\\
959	0.989256674149063\\
960	0.741804325264153\\
961	0.927364338746394\\
962	1.02453914917162\\
963	1.01822910331987\\
964	0.987184460297327\\
965	0.932824799897824\\
966	1.09223739733999\\
967	1.14875102953017\\
968	1.06271655919158\\
969	1.46236455050072\\
970	1.11210094976473\\
971	1.05630992247269\\
972	1.24581417334614\\
973	1.00605574304854\\
974	0.739524370624739\\
975	1.01219380738923\\
976	1.23529326381973\\
977	1.01390209801675\\
978	1.2552046440306\\
979	1.36878607194137\\
980	1.39630385784491\\
981	1.40436016437604\\
982	1.50757508336441\\
983	1.23234354570815\\
984	1.26039772221791\\
985	0.834367775524835\\
986	1.12011219258532\\
987	0.887800818003204\\
988	0.840134830381877\\
989	1.43819302108878\\
990	1.57009637605806\\
991	1.35439444637452\\
992	1.31136193762797\\
993	1.43955786815288\\
994	1.53888825573311\\
995	1.38328818710211\\
996	1.41306016112347\\
997	1.47728374197928\\
998	1.54531363414179\\
999	1.58796620821109\\
1000	1.42752683896823\\
};
\end{axis}
\end{tikzpicture}%

==> code2/xie.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2000,
ymin=0,
ymax=100,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	96.6551978406365\\
2	55.3194077464268\\
3	44.5983539642047\\
4	39.2046993545653\\
5	35.1294672551032\\
6	30.6342395445453\\
7	38.3572315782608\\
8	48.4287978322013\\
9	48.3409001306237\\
10	40.5736731855068\\
11	45.5496403735367\\
12	36.0131140312149\\
13	37.6181619481502\\
14	35.3994596286486\\
15	34.5933797861678\\
16	38.2225587969732\\
17	31.3238014602004\\
18	30.5926204930676\\
19	24.1502919893961\\
20	21.7546961787888\\
21	18.8292970300744\\
22	17.4843041381888\\
23	15.203785661269\\
24	13.4227865081373\\
25	13.9113475191538\\
26	17.6478545352098\\
27	24.1787524054384\\
28	29.0523443270738\\
29	27.1304389615452\\
30	22.3231234105027\\
31	21.8715773567188\\
32	21.279117351796\\
33	25.3296986612249\\
34	25.7968980933807\\
35	25.4754396808636\\
36	21.191529855393\\
37	25.2425623308005\\
38	24.558765880402\\
39	20.341960382952\\
40	20.9195708647763\\
41	22.8014494084706\\
42	21.6971527950048\\
43	24.5962196183939\\
44	20.28694520959\\
45	18.4844499873274\\
46	19.907310625209\\
47	17.7102454324824\\
48	20.5878886885036\\
49	16.0204786336934\\
50	15.345278625779\\
51	11.4260791227105\\
52	8.5084159136117\\
53	9.03508933719104\\
54	8.3280035369851\\
55	7.75089965380705\\
56	9.35978121640981\\
57	10.4699648754425\\
58	8.4476391225051\\
59	9.94367805049096\\
60	10.9341749999264\\
61	9.28103780232646\\
62	11.5168242770423\\
63	14.0025964556042\\
64	13.4180933719404\\
65	14.0468879172413\\
66	13.6577921089752\\
67	18.1295252370543\\
68	17.5128654917345\\
69	16.347258657936\\
70	15.5849800846423\\
71	14.23552675264\\
72	13.2252416695652\\
73	13.7676662417142\\
74	13.7462540997635\\
75	15.4728567210454\\
76	18.7401839899268\\
77	14.726456811152\\
78	14.965845253364\\
79	13.9052695999116\\
80	16.2081708149185\\
81	15.8914320471374\\
82	15.4047976308474\\
83	12.5583727583493\\
84	15.2633735677682\\
85	11.7038988342299\\
86	13.6854699189001\\
87	13.1750736910274\\
88	13.1701126422079\\
89	10.7678951521617\\
90	12.3888222518456\\
91	11.8718470992781\\
92	11.0920452570878\\
93	9.5052279085447\\
94	10.5865957771183\\
95	11.7610344550645\\
96	8.37621839832867\\
97	7.936411395391\\
98	7.40882998408446\\
99	6.66756029628662\\
100	5.87684057736908\\
101	7.40835626494966\\
102	8.52714054270274\\
103	7.64224430962744\\
104	8.15728462299596\\
105	8.39054177222008\\
106	7.13176891404617\\
107	7.43000178323364\\
108	6.42887534214981\\
109	7.26397843128705\\
110	8.13326906243276\\
111	7.36399335661761\\
112	6.15248772673234\\
113	7.17441632777546\\
114	8.4666027053963\\
115	10.5033033607429\\
116	9.91862581424167\\
117	7.2221850961648\\
118	6.60518366015148\\
119	7.32618120776832\\
120	6.8492246681821\\
121	6.85984416374582\\
122	7.93683642023993\\
123	5.23579993021017\\
124	4.65982930015302\\
125	4.10623394299056\\
126	4.56699902159719\\
127	4.75259847519974\\
128	5.36243436670328\\
129	4.8170552206854\\
130	4.69000433076452\\
131	5.44221149402538\\
132	5.35720187741318\\
133	4.92059905811827\\
134	4.77596810391604\\
135	5.24560978271013\\
136	5.72927538295732\\
137	4.35088129567592\\
138	4.16367611831181\\
139	3.73721185722718\\
140	3.88077288907664\\
141	3.47088396927761\\
142	3.83827293013272\\
143	4.3897127927746\\
144	5.00165923750388\\
145	4.50409982582064\\
146	3.91555494168732\\
147	4.76274500508291\\
148	4.84604064283961\\
149	4.13046287587069\\
150	3.82482002317796\\
151	4.11163632775176\\
152	3.98015306409314\\
153	3.61919121968013\\
154	3.55946446315661\\
155	4.16727445087392\\
156	4.97630243448175\\
157	4.54218556024588\\
158	4.82271921939739\\
159	4.96739043114742\\
160	5.40695821680793\\
161	6.54534181667224\\
162	6.53575127576444\\
163	5.96749059837853\\
164	5.75232361983057\\
165	5.46678466600437\\
166	4.57347656009973\\
167	4.5897045372373\\
168	3.79344915027044\\
169	4.64584916808969\\
170	5.20794120019027\\
171	5.61922087440441\\
172	4.80231545339201\\
173	4.12948300428938\\
174	4.209470727516\\
175	4.62475957806145\\
176	4.89978882049794\\
177	3.80853723930774\\
178	2.87195481673403\\
179	2.97831034422035\\
180	3.03424161885715\\
181	2.94221611285722\\
182	3.27106868405232\\
183	2.88941029121326\\
184	2.44317608336153\\
185	2.31907612658175\\
186	2.31278165686876\\
187	2.02230457188178\\
188	1.88742167790957\\
189	1.90069899784623\\
190	2.09834555441849\\
191	2.07774462848414\\
192	2.21638371442424\\
193	2.19362568608374\\
194	2.37162832934471\\
195	2.48172139857329\\
196	3.15400859944579\\
197	2.73170222972385\\
198	2.55868299813262\\
199	2.89816959115253\\
200	3.26193223604251\\
201	3.11261547631916\\
202	2.77501364042714\\
203	2.80695740541502\\
204	2.1159264185815\\
205	2.47696033520359\\
206	2.23890785468899\\
207	1.78647056761897\\
208	1.59452686791956\\
209	1.86771017179727\\
210	1.99821439484686\\
211	2.28781015002611\\
212	2.48759358627449\\
213	2.10951471714773\\
214	1.84423838724559\\
215	1.65446423066263\\
216	1.90546189760051\\
217	2.40057876743318\\
218	2.71468787349377\\
219	3.60248006012478\\
220	3.88675469685061\\
221	4.35316888319928\\
222	4.86998779648347\\
223	4.45898336986213\\
224	4.16807618739701\\
225	4.34080801625863\\
226	4.08261181088343\\
227	4.25069064213544\\
228	4.82389991624684\\
229	4.79547799815223\\
230	5.10598793660607\\
231	4.62899285682293\\
232	3.75959017214489\\
233	3.58278821089556\\
234	3.58659719254642\\
235	2.92677493988452\\
236	3.0222101796532\\
237	2.41320595496468\\
238	2.51965164646425\\
239	2.91638128249598\\
240	3.45434525703632\\
241	3.75085169352697\\
242	4.03737261025233\\
243	3.67893129682233\\
244	3.52342798793548\\
245	4.08007944365773\\
246	3.58612459586995\\
247	3.70801484071161\\
248	3.12838398842253\\
249	3.26649310454008\\
250	3.12371236722526\\
251	2.59150648399904\\
252	3.53255666700213\\
253	3.54934005966022\\
254	3.76041973350394\\
255	3.93407492224441\\
256	4.00838319348777\\
257	3.99536565359914\\
258	4.62477814168944\\
259	3.66889744459479\\
260	2.5103144563166\\
261	2.37745644900555\\
262	3.44870522264765\\
263	3.5496159623708\\
264	4.54940716923014\\
265	4.33316133878667\\
266	4.3069367647703\\
267	4.57339040647042\\
268	7.08664741579353\\
269	6.56830985174563\\
270	6.62284879167257\\
271	6.13677282593563\\
272	5.35516110241096\\
273	5.65120618557132\\
274	5.1936759550623\\
275	4.07869514909831\\
276	3.89674095655624\\
277	5.44175376177637\\
278	6.69124302484043\\
279	5.58492764174209\\
280	6.26656038743581\\
281	6.31568965978392\\
282	5.93597335170485\\
283	6.2529989301099\\
284	6.82226748747986\\
285	6.4415641337859\\
286	7.09508248976916\\
287	9.66601662405242\\
288	8.89136766430072\\
289	7.69029176312941\\
290	7.32497920468333\\
291	7.03736694935058\\
292	6.53736434918324\\
293	5.68951441572619\\
294	4.61375338939294\\
295	4.94296725648412\\
296	3.94241946940433\\
297	3.67638082754608\\
298	5.00032526484374\\
299	5.16939676027563\\
300	5.93497595462272\\
301	4.84210791190475\\
302	5.5892399152811\\
303	5.61020358075892\\
304	5.08155474490462\\
305	6.14534743336622\\
306	6.0002916778293\\
307	5.51048580245135\\
308	5.93886296983602\\
309	8.25049589585843\\
310	8.76407142234402\\
311	7.44336784168782\\
312	6.71680279320475\\
313	5.39673485764891\\
314	6.88446599256084\\
315	7.76077193449797\\
316	9.5261932542804\\
317	9.5007478173219\\
318	7.67456061699158\\
319	7.69946734686082\\
320	7.47805052823362\\
321	7.55157071173659\\
322	6.38554856101397\\
323	7.34981872903122\\
324	9.1995364992282\\
325	8.89348589584431\\
326	9.23040718610635\\
327	8.69179233147247\\
328	9.71040854433107\\
329	6.27308400326566\\
330	7.85114471060129\\
331	7.19074509737118\\
332	8.27582498167774\\
333	6.98176531247701\\
334	8.80358954615721\\
335	9.55138460948222\\
336	10.4218720541415\\
337	11.1775735252383\\
338	11.1460173493447\\
339	10.7776540756377\\
340	12.1878177097726\\
341	12.0586033748238\\
342	10.8428042090863\\
343	12.1034830083598\\
344	12.1250062574132\\
345	13.4625155770915\\
346	12.2896011096336\\
347	12.4881490865467\\
348	9.52607686112764\\
349	8.1277597895357\\
350	9.53914887484042\\
351	10.5353102267274\\
352	7.1849781112845\\
353	7.05075087398993\\
354	7.3954205664814\\
355	8.01727933121877\\
356	10.5643287762679\\
357	9.46672317674409\\
358	8.21074748362105\\
359	7.1883423006381\\
360	7.08310551992935\\
361	5.73985260008059\\
362	5.93573657689743\\
363	7.06924526045484\\
364	5.49125019851184\\
365	5.48320215610775\\
366	4.09703817455275\\
367	3.96750751549196\\
368	4.0587569720712\\
369	3.76524394473897\\
370	3.99818568900428\\
371	3.27409618861549\\
372	3.18129836535739\\
373	3.22697553319673\\
374	3.27099421586931\\
375	3.94799715494935\\
376	4.37634212025898\\
377	3.96250090504554\\
378	4.1525364008508\\
379	4.5134438290725\\
380	4.39128145873914\\
381	5.2208577997221\\
382	4.77414370018482\\
383	4.4047740960002\\
384	3.93644230097978\\
385	3.61545322763121\\
386	3.2258712046179\\
387	3.19268363814558\\
388	3.26949805155002\\
389	3.50985523734391\\
390	3.2077353577001\\
391	3.44866047258602\\
392	3.0700880782103\\
393	2.81490412598861\\
394	3.34069239540925\\
395	3.98942807668004\\
396	3.46782054114819\\
397	2.54691554759022\\
398	2.95006503851352\\
399	2.72850896973723\\
400	2.44255725732164\\
401	2.49933583074082\\
402	2.18349308656027\\
403	2.34840271838945\\
404	1.91962847176593\\
405	1.3446276968968\\
406	1.18737237578349\\
407	1.25137187133863\\
408	1.4656867040024\\
409	1.47516825451906\\
410	1.05091253038091\\
411	0.884153408003084\\
412	1.301642793989\\
413	0.992808480752474\\
414	1.18778373512664\\
415	1.46667874245606\\
416	1.11054855114292\\
417	1.06212471769504\\
418	1.26256929297919\\
419	1.00826749921559\\
420	0.772550528177001\\
421	0.653068892095715\\
422	0.516441176454025\\
423	0.968442709967872\\
424	0.919369088571983\\
425	1.02490137323601\\
426	1.12094385762135\\
427	1.36336695074361\\
428	1.26699448880078\\
429	1.26108163689575\\
430	1.61377831603357\\
431	1.76420284726646\\
432	1.75525799251958\\
433	1.74490251703189\\
434	2.19577747850088\\
435	2.39316050690034\\
436	2.0567395032551\\
437	2.15632422125986\\
438	2.04831883125087\\
439	2.1762691211076\\
440	2.66830354462857\\
441	2.78518866986513\\
442	3.23720133083194\\
443	3.52908241268459\\
444	2.89599551066517\\
445	3.3973568152965\\
446	3.45430648592887\\
447	4.31446568206853\\
448	4.45396758375564\\
449	3.97056344371358\\
450	3.10860925830462\\
451	3.24153888118669\\
452	3.02364858202948\\
453	3.24716189326693\\
454	2.3995213851151\\
455	1.7450998494683\\
456	2.06894674713974\\
457	1.09577978388029\\
458	0.815092245098086\\
459	0.803852080606652\\
460	0.836721890284594\\
461	0.986222990047784\\
462	1.0828731446026\\
463	1.19384745414297\\
464	1.20576398308887\\
465	1.24730623146547\\
466	1.59999232659674\\
467	1.24590499585724\\
468	0.700771793875131\\
469	0.940907757636823\\
470	0.870177780729315\\
471	0.879120981757254\\
472	0.953469764338286\\
473	0.964822948510473\\
474	1.1351404953201\\
475	1.10838285747226\\
476	1.0759230053351\\
477	0.834081073136167\\
478	0.804919015145954\\
479	0.688190819188868\\
480	0.663546408716516\\
481	0.803902908263041\\
482	0.669622359150586\\
483	0.872227133416026\\
484	1.04506659391218\\
485	0.986551365986172\\
486	1.26714798029021\\
487	1.4620749660573\\
488	1.72459352111492\\
489	1.71191266728016\\
490	1.72952486748118\\
491	1.16053208406734\\
492	0.900715630831348\\
493	1.01741004950146\\
494	0.870033600550286\\
495	0.87575840829361\\
496	1.04917607331403\\
497	0.604953441762082\\
498	0.492728664178412\\
499	0.607764165224257\\
500	0.577576556451024\\
501	0.642217691094602\\
502	0.699537570033085\\
503	0.659444932761846\\
504	0.47636101278356\\
505	0.577922491024515\\
506	0.932745206415923\\
507	0.878821752269114\\
508	1.27690244300826\\
509	1.07351246007513\\
510	1.43291990955696\\
511	2.16558934159896\\
512	1.80678948258833\\
513	2.07337130345389\\
514	2.44831355865676\\
515	2.00241062333766\\
516	1.17045169183461\\
517	1.53634225793246\\
518	1.80597992260676\\
519	2.17791885445929\\
520	2.91889146296485\\
521	2.89441958552976\\
522	2.61023926493718\\
523	2.42201964311545\\
524	2.79979610118194\\
525	2.90403059423937\\
526	2.58972133114017\\
527	2.43482438190101\\
528	2.40977103098159\\
529	2.74679592719683\\
530	1.7583166172222\\
531	2.00628468356116\\
532	2.11456726159334\\
533	2.09445946011017\\
534	2.2021366191264\\
535	2.89636149506362\\
536	3.2157223678099\\
537	3.24880746409868\\
538	2.71267445437148\\
539	2.84123544452278\\
540	3.37325650378815\\
541	3.12120218594093\\
542	3.29179907159297\\
543	3.2620557829741\\
544	2.34602169250819\\
545	2.67723591464211\\
546	2.52070420395514\\
547	2.27133300150313\\
548	2.18886968411123\\
549	2.32791226183363\\
550	2.45835554130264\\
551	2.67753752084047\\
552	2.3788807053192\\
553	2.05853937343242\\
554	1.98186581878319\\
555	1.57531027300742\\
556	1.66114149046488\\
557	1.813585942904\\
558	1.63608482544422\\
559	1.95021799213377\\
560	2.00141306381103\\
561	2.01354438891751\\
562	1.88818156972199\\
563	1.81653058432118\\
564	1.91731803269482\\
565	2.39443066251672\\
566	2.62863442362423\\
567	3.2330840852386\\
568	3.49582657758652\\
569	3.57417569230879\\
570	4.12505773021046\\
571	3.83355820583266\\
572	3.95618638102823\\
573	3.60657902376896\\
574	3.34097677289991\\
575	3.85837457492474\\
576	3.55451026195067\\
577	2.60291289670136\\
578	2.51654264966634\\
579	2.76799940463898\\
580	2.43154321214053\\
581	2.82560392569595\\
582	3.57228971567475\\
583	3.17296457061923\\
584	2.44576802580611\\
585	2.6384703010381\\
586	2.59828816193092\\
587	2.3069854598508\\
588	2.31346074240116\\
589	2.87548698406339\\
590	2.94175449197852\\
591	3.36510172475352\\
592	4.00650321920145\\
593	4.58987396282345\\
594	5.53517387230358\\
595	5.91690843187867\\
596	6.20948516124177\\
597	5.77425266242022\\
598	5.97404190676419\\
599	5.61135629318132\\
600	5.39331337118728\\
601	5.04514382659624\\
602	5.10341452215012\\
603	5.53082611390933\\
604	6.27826761580053\\
605	6.69261433269159\\
606	7.00967869969694\\
607	5.3599292081237\\
608	6.161364764772\\
609	8.00197681600302\\
610	7.20935381844687\\
611	6.55423891215098\\
612	8.50362415056496\\
613	10.3953349682342\\
614	11.7581133573489\\
615	11.7081780372903\\
616	12.5043166649384\\
617	13.5813584277216\\
618	13.9434832781626\\
619	10.0639455397331\\
620	9.66879203757847\\
621	12.5373162942416\\
622	15.0664537495573\\
623	12.1201214175136\\
624	10.7346825775843\\
625	9.84487940548037\\
626	7.23658093219538\\
627	6.93440692181867\\
628	7.94789151348322\\
629	8.82014567369828\\
630	6.80387543517513\\
631	6.11627833451685\\
632	7.96736880833054\\
633	8.09321007576173\\
634	7.46015575182068\\
635	6.13917505507773\\
636	5.09562105406917\\
637	4.17548859703377\\
638	4.28144029112149\\
639	4.56983858708613\\
640	4.00965016005313\\
641	4.11619711314479\\
642	4.27522960971998\\
643	4.27130839604496\\
644	3.96717041150479\\
645	3.95176669321882\\
646	3.55446088910182\\
647	3.78438794565364\\
648	4.53540773130222\\
649	3.69917490846325\\
650	3.5750737032465\\
651	4.02633317841195\\
652	4.54648394762255\\
653	4.73174996188471\\
654	4.8311387474701\\
655	5.50131699023133\\
656	5.8553688337104\\
657	5.70444055608175\\
658	5.23028189562287\\
659	4.48633776427992\\
660	6.28174250778076\\
661	6.23689666385154\\
662	6.59804162540845\\
663	6.05611336266351\\
664	4.52409743822899\\
665	4.39722091605107\\
666	4.63343400367142\\
667	4.76133006784587\\
668	4.55123404700259\\
669	3.92523800880337\\
670	4.74253251288992\\
671	3.95768818296463\\
672	4.96119446764379\\
673	5.48183848257095\\
674	4.87655745055461\\
675	5.3268574530185\\
676	5.86650860671347\\
677	5.32008658087646\\
678	5.41229733943317\\
679	6.447333789919\\
680	7.98098789764092\\
681	8.0297260565874\\
682	7.11722885427818\\
683	7.75901682291202\\
684	9.27777301207873\\
685	12.1106925378149\\
686	10.3069184707879\\
687	9.8316214868142\\
688	9.07169095598266\\
689	7.35880015792314\\
690	8.01110073389349\\
691	7.81887093628499\\
692	6.9800695411557\\
693	7.83716498375616\\
694	8.81866860065211\\
695	9.24434714689641\\
696	8.87354519463545\\
697	8.19467449072687\\
698	6.25295120510331\\
699	6.17751869422678\\
700	4.6641718545361\\
701	4.513932581681\\
702	5.12101452907258\\
703	4.50225442758181\\
704	3.76130765850862\\
705	3.69826269299002\\
706	3.56661445888676\\
707	3.41436952753279\\
708	4.17879287121934\\
709	3.49266121692058\\
710	3.71782732243141\\
711	3.79094056678833\\
712	3.53631846279679\\
713	3.50249678210232\\
714	3.45173697681048\\
715	3.09399643125398\\
716	3.19184122957053\\
717	2.61383825985366\\
718	2.69272572867966\\
719	2.41890703790711\\
720	2.46867898204937\\
721	2.15387514777435\\
722	2.0769114158823\\
723	2.45481694693326\\
724	1.77342318186718\\
725	1.44569310336348\\
726	1.61174161605533\\
727	1.36133028889688\\
728	1.15637079749778\\
729	0.946859935122649\\
730	1.17514137607628\\
731	0.961839271148798\\
732	0.905342376291635\\
733	0.766249500102326\\
734	0.433897473605234\\
735	0.710022684049453\\
736	0.38991591158163\\
737	0.614743070826182\\
738	0.418771793850597\\
739	0.421906574058527\\
740	0.710422642273907\\
741	0.542460417920123\\
742	0.30126405591687\\
743	0.295034621185103\\
744	0.335138766867997\\
745	0.673923867321828\\
746	0.573555679617141\\
747	0.799518815305067\\
748	0.735412168316826\\
749	0.826820485171288\\
750	0.770086894471145\\
751	0.463809123024074\\
752	0.40365804556952\\
753	0.845044183695641\\
754	0.714845573045151\\
755	0.842980236005563\\
756	0.922442300987975\\
757	0.813201178509672\\
758	0.881528888289494\\
759	0.779903336883109\\
760	0.910476939025609\\
761	0.995060572484614\\
762	0.93961193990834\\
763	1.12607124637559\\
764	1.29215667717127\\
765	1.14819367750035\\
766	1.39287926577978\\
767	1.40584699361833\\
768	1.52063723900703\\
769	1.83744526994957\\
770	1.78199330832752\\
771	1.29547593025092\\
772	1.16132819975003\\
773	1.24153351857191\\
774	1.32715602436465\\
775	1.51990376636123\\
776	1.57813605313107\\
777	1.16823290480583\\
778	0.880205573304677\\
779	0.853288363734497\\
780	0.742818493304767\\
781	0.677352270563367\\
782	0.4120935133748\\
783	0.883363990438014\\
784	0.419768717081732\\
785	0.360102293718413\\
786	0.404887973652198\\
787	0.818732073548752\\
788	0.723135643304441\\
789	0.872844682811102\\
790	0.794175013279423\\
791	0.723752976012613\\
792	0.953417405722366\\
793	0.910264398903287\\
794	1.13864451472666\\
795	1.22666441777914\\
796	1.08495952383081\\
797	1.09653499105445\\
798	0.692546856256338\\
799	0.636991913270643\\
800	0.848737410587982\\
801	0.657701391138661\\
802	0.399564284026901\\
803	0.659944604309693\\
804	1.00259130081931\\
805	0.725897518439336\\
806	0.526948506522316\\
807	0.324586327650943\\
808	0.467014884994908\\
809	0.353859307419097\\
810	0.384508779350301\\
811	0.512456736563528\\
812	0.498265085240348\\
813	0.458164571207593\\
814	0.657850371373123\\
815	0.636804001666502\\
816	0.722810104032396\\
817	0.892139519500364\\
818	0.806617033817037\\
819	0.552228788852901\\
820	0.696388650005764\\
821	0.491128782112461\\
822	0.682342413218253\\
823	0.965645779615859\\
824	0.828327720343085\\
825	0.965905347380359\\
826	0.682103440052548\\
827	0.683359680290881\\
828	0.865032243717315\\
829	0.670091582872016\\
830	0.594769975470903\\
831	0.576922387647872\\
832	0.566296652924831\\
833	0.651998729279294\\
834	0.647580854943505\\
835	0.69991400030582\\
836	0.918286673994382\\
837	0.82986382546079\\
838	1.06465341664609\\
839	1.24230166376655\\
840	1.20559049113691\\
841	1.30210087366204\\
842	1.08309323255182\\
843	0.924233400164645\\
844	0.654471396413034\\
845	0.719465981736299\\
846	0.400674648986632\\
847	0.422303657374302\\
848	0.417785923785598\\
849	0.640875638978066\\
850	1.03969734791975\\
851	1.00026236449295\\
852	0.873821011500591\\
853	0.856200543719133\\
854	0.538857306318045\\
855	0.565834761400165\\
856	0.722340804041834\\
857	0.743626073274443\\
858	0.600277072087348\\
859	0.807226606860668\\
860	0.925900627521594\\
861	1.09608694985498\\
862	0.910859009653059\\
863	0.914876829061886\\
864	0.776554708221926\\
865	0.849971661486125\\
866	0.795299179515299\\
867	1.45694069461706\\
868	0.820308050624699\\
869	0.96302507554622\\
870	0.725887496079466\\
871	0.720785522112436\\
872	0.99117637623315\\
873	1.01292714771422\\
874	1.1119973807939\\
875	1.25921208561156\\
876	1.70979724194193\\
877	1.73907569308115\\
878	1.38032239084356\\
879	1.40890066206753\\
880	1.05699847612112\\
881	0.936630814975576\\
882	0.90010903024088\\
883	0.603079951037989\\
884	0.552137674534597\\
885	0.525990883330805\\
886	0.663499213534265\\
887	0.46221910249653\\
888	0.55863052204625\\
889	0.404792902150475\\
890	0.649229464110689\\
891	0.583498479901081\\
892	0.682450646975693\\
893	0.345029613579018\\
894	0.417360268230949\\
895	0.501856137883686\\
896	0.320862777064845\\
897	0.708681494311505\\
898	0.744854285937775\\
899	0.690378836933755\\
900	0.679239092567004\\
901	0.597647124062199\\
902	0.721140965715157\\
903	0.820888685367565\\
904	0.79143197205628\\
905	0.599886816833648\\
906	0.807679574717778\\
907	0.7352608589198\\
908	0.577438207330047\\
909	0.79687720377891\\
910	0.878965554128069\\
911	1.41154549738918\\
912	1.31870262418219\\
913	1.5328770833071\\
914	1.70014379077129\\
915	2.07813611042661\\
916	1.82090630654204\\
917	1.67273044274873\\
918	1.34965643368095\\
919	1.24905873728906\\
920	1.32518762981858\\
921	1.01938927679732\\
922	1.06013173373964\\
923	0.931905594818147\\
924	0.69841215113803\\
925	0.591970610277889\\
926	0.583549130573752\\
927	0.483056589786498\\
928	0.552630738154504\\
929	0.252404242030962\\
930	0.41369143257479\\
931	0.253099246102328\\
932	0.397448384345484\\
933	0.418279278096384\\
934	0.693819602246574\\
935	0.601040034131185\\
936	0.294146128876395\\
937	0.428864479898222\\
938	0.681821727532319\\
939	0.38246825086757\\
940	0.575096593451454\\
941	0.56576301075434\\
942	0.596497588626981\\
943	0.668516989789647\\
944	0.887130546126897\\
945	0.808039566962392\\
946	0.857622846692038\\
947	0.777099036218774\\
948	0.410526703822731\\
949	0.426578321690739\\
950	0.591621058525738\\
951	0.425399514382322\\
952	0.631705094246057\\
953	0.404294682616429\\
954	0.466756316981237\\
955	0.560667979229468\\
956	0.402826901279592\\
957	0.674592154892762\\
958	0.491674927052249\\
959	0.380577221626758\\
960	0.429541589462884\\
961	0.41967619434326\\
962	0.562443454092092\\
963	0.846642573786899\\
964	0.458138086330963\\
965	0.477324942187828\\
966	0.516829753143486\\
967	0.497370551595355\\
968	0.644492764032387\\
969	0.527972709095694\\
970	0.613247527317737\\
971	0.448764178223883\\
972	0.645259948052981\\
973	0.541193391306642\\
974	0.63821139644577\\
975	0.652902829672415\\
976	0.568172786891655\\
977	0.5200426247661\\
978	0.699108851661556\\
979	1.01259145007063\\
980	0.885591453274065\\
981	0.756488649713216\\
982	0.756523568446667\\
983	1.03380391453611\\
984	1.0834488253497\\
985	0.820666748655282\\
986	0.596073865495075\\
987	0.739874616780927\\
988	0.676217218609994\\
989	0.850593006190522\\
990	1.04794047399218\\
991	0.485851382605394\\
992	0.514646430646499\\
993	0.751590214559004\\
994	0.546168638292222\\
995	0.600181776732441\\
996	0.436568753132651\\
997	0.618921477311108\\
998	0.517674654857952\\
999	0.788126797690613\\
1000	1.07917333142356\\
1001	0.800440504882579\\
1002	1.0207411120766\\
1003	1.06714401807111\\
1004	0.766563168144732\\
1005	0.840141851120911\\
1006	0.890765861761388\\
1007	0.403313703234202\\
1008	0.606710841757818\\
1009	0.551304051173246\\
1010	0.759506423922708\\
1011	0.860427328510014\\
1012	0.789700989141568\\
1013	0.664759246651015\\
1014	0.571581917591051\\
1015	0.421962867410412\\
1016	0.55778107870009\\
1017	0.311639336676107\\
1018	0.224083255255946\\
1019	0.478985645036809\\
1020	0.170482314572513\\
1021	0.500885025064833\\
1022	0.328695249633597\\
1023	0.388921797788848\\
1024	0.77107778411801\\
1025	1.02353801176429\\
1026	0.511076731685489\\
1027	0.501984523324121\\
1028	0.562299500078347\\
1029	0.372438314079225\\
1030	0.521129803020259\\
1031	0.455024443352282\\
1032	0.445978862710143\\
1033	0.712491331392493\\
1034	0.473502375756144\\
1035	0.721007765166057\\
1036	0.512680897186533\\
1037	0.619779277360167\\
1038	0.57545477891258\\
1039	0.610685182810483\\
1040	0.824213472746653\\
1041	0.504892796380454\\
1042	0.359892134905827\\
1043	0.518730162488131\\
1044	0.580017174871017\\
1045	0.723526070561945\\
1046	0.652529068259474\\
1047	0.885897600221659\\
1048	0.795477184256893\\
1049	0.258419656762653\\
1050	0.214256299955671\\
1051	0.523835057752943\\
1052	0.570989418800232\\
1053	0.507866857652221\\
1054	0.493850656416834\\
1055	0.498560489571288\\
1056	0.676748709163175\\
1057	0.453780007017372\\
1058	0.904723598731006\\
1059	0.848510171879295\\
1060	0.652623633112969\\
1061	0.749635079431869\\
1062	0.630835450942198\\
1063	0.562178825390434\\
1064	0.402632848742155\\
1065	0.707939827198245\\
1066	0.62405834990225\\
1067	0.494058761615331\\
1068	0.590081594013474\\
1069	1.04739061602251\\
1070	0.981747427156554\\
1071	0.97772290439765\\
1072	0.986111975181281\\
1073	1.31540111802387\\
1074	1.14047244356112\\
1075	0.734575020727747\\
1076	0.856320065824571\\
1077	0.708666431896437\\
1078	0.441030815487903\\
1079	0.467048011061351\\
1080	0.798273426099633\\
1081	0.70232590992931\\
1082	0.921123586914745\\
1083	0.825110712176456\\
1084	0.9000687432135\\
1085	0.845560706561453\\
1086	0.956482916650079\\
1087	0.769083556771338\\
1088	1.03860755057398\\
1089	1.13517755011946\\
1090	1.22324776317571\\
1091	1.41076530644592\\
1092	1.52671015812427\\
1093	1.69820862006478\\
1094	1.63019195889457\\
1095	1.92480134855054\\
1096	1.80143826382714\\
1097	1.76638469289308\\
1098	1.76697390082793\\
1099	1.60233602742389\\
1100	2.11471596411957\\
1101	1.64598000236355\\
1102	1.52026497340673\\
1103	1.22638724471007\\
1104	1.44879334153148\\
1105	1.83859193190924\\
1106	1.77563442302839\\
1107	2.00076939261016\\
1108	1.80553133278758\\
1109	1.40157927955096\\
1110	1.20126197354256\\
1111	1.01298488055247\\
1112	0.922105796764445\\
1113	1.12928651669341\\
1114	1.36794735434616\\
1115	1.52695873230018\\
1116	1.54654104194821\\
1117	1.59187652851332\\
1118	1.3863902386703\\
1119	1.22585529745773\\
1120	1.09447858317531\\
1121	1.17145123400316\\
1122	1.09627784740896\\
1123	0.814489836848924\\
1124	0.670580850782722\\
1125	0.494906826236209\\
1126	0.602877227342548\\
1127	0.641679763711164\\
1128	0.80409229513097\\
1129	0.552601073665699\\
1130	0.56691306850886\\
1131	0.906022563420743\\
1132	0.686279282410319\\
1133	0.778443705576943\\
1134	0.815491471356723\\
1135	0.590228694903874\\
1136	0.746004918046076\\
1137	0.413876764626065\\
1138	0.509653895068811\\
1139	0.440982676314954\\
1140	0.558038218454354\\
1141	0.534321782333153\\
1142	0.630875914306856\\
1143	0.731491165808482\\
1144	0.556037884520854\\
1145	0.498157746378579\\
1146	0.387522531253124\\
1147	0.423845075537315\\
1148	0.453707527449309\\
1149	0.43614348747613\\
1150	0.745463640163129\\
1151	0.819081464511641\\
1152	0.9710713330347\\
1153	1.22348247535524\\
1154	1.47584364090403\\
1155	1.40473199762294\\
1156	1.56152386561687\\
1157	1.88865312651574\\
1158	2.10332859771996\\
1159	2.92342606434295\\
1160	2.52506435736406\\
1161	2.4595670953915\\
1162	2.67993801607854\\
1163	4.00173700585549\\
1164	3.99864986705705\\
1165	3.59216272305878\\
1166	3.79802238091385\\
1167	4.99031591011253\\
1168	4.33848482673399\\
1169	5.52559640719802\\
1170	5.87932787907578\\
1171	5.35508190073541\\
1172	4.67892873480014\\
1173	4.21941356119279\\
1174	3.80032735029838\\
1175	3.13916325976863\\
1176	3.05502406755079\\
1177	2.51990108476148\\
1178	2.59572777740261\\
1179	2.53467189517228\\
1180	2.01218143322848\\
1181	2.07577093999749\\
1182	2.08644453120051\\
1183	1.93634971003933\\
1184	1.59350738719923\\
1185	1.77770578831319\\
1186	1.62600863170308\\
1187	1.80828799549808\\
1188	2.10551294249137\\
1189	2.49730367771788\\
1190	2.29548674694694\\
1191	2.08521967004353\\
1192	1.94107782140137\\
1193	1.39422780194372\\
1194	1.41393708618797\\
1195	1.33903221755882\\
1196	1.31680006487518\\
1197	1.06871953791275\\
1198	1.11065512169494\\
1199	1.05028580083174\\
1200	0.751149054793267\\
1201	0.662851976295357\\
1202	0.787442009990302\\
1203	0.774427965671087\\
1204	0.725531882039397\\
1205	0.52548766813119\\
1206	0.648114142414674\\
1207	0.704113166575709\\
1208	0.940071295496023\\
1209	0.609415670982839\\
1210	0.747765242307123\\
1211	0.748492784096052\\
1212	0.785391428330394\\
1213	0.508159773251438\\
1214	0.55573856106785\\
1215	0.452929041361663\\
1216	0.557238262929991\\
1217	0.544302674722962\\
1218	0.374071125394954\\
1219	0.882288763740516\\
1220	0.679431268107516\\
1221	0.650559336571253\\
1222	0.671471370201564\\
1223	0.834144513015965\\
1224	0.666373301920906\\
1225	0.413897648751757\\
1226	0.719385378830244\\
1227	0.747004999174367\\
1228	0.374957410089349\\
1229	0.694781073008158\\
1230	0.820611436453314\\
1231	0.817724874491662\\
1232	0.595904838238126\\
1233	0.670567806080977\\
1234	0.667687198553097\\
1235	0.884018864500875\\
1236	0.668025692278588\\
1237	0.846346022804796\\
1238	0.954752780778989\\
1239	0.80954712333099\\
1240	0.68824764669565\\
1241	0.667707154308115\\
1242	0.785445924236232\\
1243	0.6904993369434\\
1244	0.706571510765194\\
1245	0.596119723295727\\
1246	0.780890258681775\\
1247	0.778573689131844\\
1248	0.578999140774475\\
1249	0.600058064541738\\
1250	0.848709996152396\\
1251	0.685378647585677\\
1252	0.591294149933067\\
1253	0.641908288264985\\
1254	0.732052313674788\\
1255	0.620505647362259\\
1256	0.407796721037605\\
1257	0.541564509450603\\
1258	0.657691339445973\\
1259	0.782376206738287\\
1260	0.375482560776802\\
1261	0.495743778904934\\
1262	0.527136844855207\\
1263	0.392263093275249\\
1264	0.447106323265955\\
1265	0.496564283930001\\
1266	0.422769003879087\\
1267	0.700578780001436\\
1268	0.840195821413974\\
1269	0.606403083331847\\
1270	0.572776728970116\\
1271	0.42033833665261\\
1272	0.547569065219603\\
1273	0.975606909615363\\
1274	0.897950355626181\\
1275	1.05834823405106\\
1276	1.09797609293566\\
1277	1.20455941294363\\
1278	1.464485444231\\
1279	1.73445955668643\\
1280	1.45053277724498\\
1281	1.73871534975121\\
1282	1.34821208786857\\
1283	1.68972779123455\\
1284	1.82684105634092\\
1285	2.04073451277486\\
1286	2.41356644141999\\
1287	2.32104751396908\\
1288	2.40869391163084\\
1289	2.5846006956579\\
1290	2.17661098941913\\
1291	2.41649266075501\\
1292	1.96662563941577\\
1293	2.22175602778091\\
1294	2.57719948270667\\
1295	2.76088172664555\\
1296	2.95272148867458\\
1297	2.77610515823792\\
1298	3.38237858326782\\
1299	3.46399164571759\\
1300	4.01936544334071\\
1301	4.86823590859135\\
1302	4.93000971136203\\
1303	4.16044768815217\\
1304	4.47582138575117\\
1305	4.87579022910038\\
1306	4.90058106758712\\
1307	3.90323948000577\\
1308	4.3542328657661\\
1309	4.47057673428673\\
1310	4.33301560397523\\
1311	5.14363954630065\\
1312	5.28401447826991\\
1313	5.61421809697322\\
1314	5.95196243011138\\
1315	7.10917397471876\\
1316	9.010256152176\\
1317	7.77365515601131\\
1318	7.68643017587638\\
1319	7.29488217009039\\
1320	6.68319599283347\\
1321	6.3256417684664\\
1322	4.84684288405365\\
1323	4.21840002792082\\
1324	3.54182390890795\\
1325	3.57460842055341\\
1326	3.21074505343225\\
1327	2.81373741846467\\
1328	1.80272949417121\\
1329	1.96483872319007\\
1330	1.58965433233983\\
1331	1.44503994409788\\
1332	1.34820658539475\\
1333	0.765905246567211\\
1334	0.692815141623882\\
1335	0.835717921489889\\
1336	0.83677630084948\\
1337	0.925795260017215\\
1338	0.687826209783833\\
1339	0.544286958312775\\
1340	0.807255470043457\\
1341	0.662392305553651\\
1342	0.438140154963208\\
1343	0.733803397679074\\
1344	0.751643054655093\\
1345	0.768735685420128\\
1346	0.99784469560083\\
1347	0.881613615230018\\
1348	0.792598518559288\\
1349	0.794109409411059\\
1350	0.418004232915213\\
1351	0.35417771677281\\
1352	0.416973726272433\\
1353	0.573653705920751\\
1354	0.599011636449454\\
1355	0.601384375595756\\
1356	0.428152357383415\\
1357	0.651499154964007\\
1358	0.569658244389151\\
1359	0.795533464747326\\
1360	0.721100405069265\\
1361	0.845788155188514\\
1362	0.948960163145949\\
1363	0.788106386229267\\
1364	0.487075167439992\\
1365	0.678881379196757\\
1366	0.693369005169956\\
1367	0.483940661985637\\
1368	0.505292179883389\\
1369	0.443149439324606\\
1370	0.353580151824796\\
1371	0.285175192274809\\
1372	0.516185541684526\\
1373	0.46920202986297\\
1374	0.695322178811986\\
1375	0.546225850629355\\
1376	0.691372048165331\\
1377	1.0392776055326\\
1378	0.973760496805394\\
1379	1.12427852430173\\
1380	1.20268760061198\\
1381	1.25838600188361\\
1382	1.08200691999867\\
1383	0.99396047719232\\
1384	0.901109966746109\\
1385	0.816572275041372\\
1386	0.981037564293017\\
1387	1.22486427079469\\
1388	1.59491873627604\\
1389	1.46377516685795\\
1390	1.60660653885803\\
1391	1.88085797775654\\
1392	2.26179968276731\\
1393	1.76058345030409\\
1394	2.12905907035856\\
1395	2.22990124166311\\
1396	2.55147084767666\\
1397	2.19160274693138\\
1398	2.05521147712297\\
1399	2.02419473348255\\
1400	1.85444062519083\\
1401	1.8467833743813\\
1402	1.36794134802052\\
1403	1.08914643664911\\
1404	1.03859849238362\\
1405	1.15932230746608\\
1406	1.01471161230403\\
1407	0.968327819582241\\
1408	0.93139117280053\\
1409	1.05831988059779\\
1410	0.687505127586107\\
1411	0.854830329512925\\
1412	0.610227295961051\\
1413	0.826933024476209\\
1414	0.8455971778502\\
1415	0.754241637225229\\
1416	0.71746132490133\\
1417	0.535223383201055\\
1418	0.838248781336597\\
1419	0.904449479451433\\
1420	1.48412207333999\\
1421	1.29876372333845\\
1422	0.948335472124634\\
1423	0.980356576876567\\
1424	0.926887541576961\\
1425	1.03805700312462\\
1426	0.68450290110282\\
1427	0.369339850014514\\
1428	0.562293075781969\\
1429	0.265725067805153\\
1430	0.470716219856108\\
1431	0.6925857208492\\
1432	0.731497378435987\\
1433	0.374858757087842\\
1434	0.669572018070577\\
1435	0.495585694385158\\
1436	0.612838241656662\\
1437	0.722211382189018\\
1438	0.908875949893857\\
1439	0.790990422903514\\
1440	0.916072246983531\\
1441	0.868948234988896\\
1442	0.922757720990057\\
1443	0.767968210894302\\
1444	1.02195838050987\\
1445	0.888959727831789\\
1446	0.961812360256014\\
1447	0.846895879175996\\
1448	1.06024805003376\\
1449	1.09373688550598\\
1450	1.0418863898636\\
1451	1.20269388514498\\
1452	1.09191986658649\\
1453	0.455193280796015\\
1454	0.827112210636052\\
1455	0.393903941107202\\
1456	0.371867463455027\\
1457	0.429920829815833\\
1458	0.426389297808617\\
1459	0.902364542689352\\
1460	0.418514451507383\\
1461	0.447210062924323\\
1462	0.309900205847425\\
1463	0.308320836232778\\
1464	0.453386571788399\\
1465	0.490382432046398\\
1466	0.443786032591982\\
1467	0.663785055879448\\
1468	0.580467219605219\\
1469	0.334761898554119\\
1470	0.719010301109023\\
1471	0.33071377345845\\
1472	0.454771898332278\\
1473	0.763291820166623\\
1474	0.915360409599355\\
1475	0.873847696830197\\
1476	1.08342492653961\\
1477	1.02535888041298\\
1478	1.15784793533492\\
1479	1.24187704751872\\
1480	1.15456593781563\\
1481	1.16047101728805\\
1482	0.910684302668578\\
1483	0.999238444502411\\
1484	1.24015753470982\\
1485	1.10034974284733\\
1486	0.657830189113048\\
1487	1.07905896485866\\
1488	0.793338874014514\\
1489	1.02288917200029\\
1490	1.21079387863182\\
1491	0.930705489255858\\
1492	1.19623764758412\\
1493	1.01192933214152\\
1494	1.12305398690883\\
1495	0.867737000648135\\
1496	0.923271162753394\\
1497	0.796262279048782\\
1498	1.06463923692829\\
1499	1.00052068116503\\
1500	0.952198992569435\\
1501	0.94672881221815\\
1502	0.792293030700032\\
1503	0.929179873436594\\
1504	0.855902265007405\\
1505	0.947979207371414\\
1506	1.27112130502278\\
1507	1.12296509850042\\
1508	1.31909249274387\\
1509	1.28587809609503\\
1510	1.19103837333351\\
1511	1.5973220199732\\
1512	1.84166822474327\\
1513	2.00205301397078\\
1514	2.42660735552847\\
1515	2.56387285919126\\
1516	2.4311781102096\\
1517	2.33766562125808\\
1518	2.78737277979694\\
1519	2.63895106080801\\
1520	2.37428481028028\\
1521	2.65877138271935\\
1522	2.29433023805607\\
1523	1.73702022205221\\
1524	1.30423894810972\\
1525	1.15830560891239\\
1526	1.45036679241467\\
1527	1.14236158722927\\
1528	1.06073436727223\\
1529	0.789041149375687\\
1530	0.652124689167056\\
1531	0.681213119615156\\
1532	0.853361076341811\\
1533	0.550704864838018\\
1534	0.842609050596459\\
1535	0.591022320782628\\
1536	0.613620450060214\\
1537	0.661274708998839\\
1538	0.732876615335599\\
1539	0.44913804238005\\
1540	0.473682210688867\\
1541	0.990759890780419\\
1542	1.13223480197261\\
1543	1.01470509637566\\
1544	0.973847969843917\\
1545	0.843495472308085\\
1546	0.643876635547753\\
1547	0.641058618938391\\
1548	0.753232642936286\\
1549	0.579711794087061\\
1550	0.557825495091084\\
1551	0.589757217713016\\
1552	0.619704589062483\\
1553	1.07146624655883\\
1554	0.736216420262274\\
1555	0.58829888610489\\
1556	0.349432373205781\\
1557	0.641805527278693\\
1558	0.592698538398713\\
1559	0.742309635685282\\
1560	0.509897720481806\\
1561	0.525870346461851\\
1562	0.662255991056962\\
1563	0.871135572549011\\
1564	0.960144079114036\\
1565	0.937906038413467\\
1566	0.698369454601337\\
1567	0.824023363042401\\
1568	0.825118923014375\\
1569	0.632642241637833\\
1570	0.669946560730146\\
1571	0.617346591428941\\
1572	0.419774156684368\\
1573	0.340366308707559\\
1574	0.500618254817491\\
1575	0.423564397906592\\
1576	0.694969157096205\\
1577	0.814457944857714\\
1578	0.543198934189349\\
1579	0.627721411162842\\
1580	0.602161648439949\\
1581	0.919181300964674\\
1582	0.719178793105006\\
1583	0.2895668538358\\
1584	0.803285415105613\\
1585	0.835393899862081\\
1586	0.392371537942697\\
1587	0.639297650048063\\
1588	0.454642317147489\\
1589	0.591160330740407\\
1590	0.527448801235118\\
1591	0.475948660741142\\
1592	0.519917063058282\\
1593	0.458854838314679\\
1594	0.876620100507805\\
1595	0.993092640444072\\
1596	0.629108189545481\\
1597	0.662675260488703\\
1598	0.927268910900051\\
1599	0.598556640065531\\
1600	0.780425687643695\\
1601	0.582096146744785\\
1602	0.690829127129145\\
1603	0.708722791901504\\
1604	0.476304778991543\\
1605	0.558854164684777\\
1606	0.36641371559888\\
1607	0.564892189366199\\
1608	0.589453801904137\\
1609	0.512152292945201\\
1610	0.580209284555526\\
1611	0.473906218328937\\
1612	0.335386089710257\\
1613	0.537773576828247\\
1614	0.760840892441512\\
1615	0.956258009461066\\
1616	0.806849403987066\\
1617	0.990913611437766\\
1618	1.15383463140342\\
1619	1.01678851423044\\
1620	1.2248187102185\\
1621	1.05018565219502\\
1622	1.09271802546081\\
1623	0.944022846495199\\
1624	1.17814878502591\\
1625	1.17223891725615\\
1626	1.3601791533757\\
1627	1.53057964814389\\
1628	1.69217341739178\\
1629	1.33144717840629\\
1630	1.29551426293325\\
1631	1.53344592052754\\
1632	1.59884817936079\\
1633	1.71502814191426\\
1634	1.89180087420245\\
1635	1.5247816579334\\
1636	1.34043479775905\\
1637	1.38031768819685\\
1638	1.23544203829317\\
1639	1.11188273648882\\
1640	0.811251652734162\\
1641	1.14466956218796\\
1642	1.13369840078901\\
1643	0.942182214256609\\
1644	1.05055080232191\\
1645	0.960513966254637\\
1646	0.938801255795644\\
1647	1.03817735214524\\
1648	1.36270705639512\\
1649	1.41140584579819\\
1650	1.60114854532768\\
1651	1.31009359300837\\
1652	1.45160391114106\\
1653	1.52223274229754\\
1654	1.47827876344791\\
1655	1.46942005600911\\
1656	1.29739020424668\\
1657	1.18894725649284\\
1658	1.08454664401915\\
1659	1.01648631236748\\
1660	1.41185553687854\\
1661	1.01547223681358\\
1662	0.834865476441159\\
1663	1.21966783540389\\
1664	0.591532621726432\\
1665	0.518022200837578\\
1666	0.843191806007079\\
1667	0.768803606616852\\
1668	0.718144581653237\\
1669	0.50530044849472\\
1670	0.400534660711109\\
1671	0.456130002584459\\
1672	0.545295373318255\\
1673	0.547718173578631\\
1674	0.463387035990247\\
1675	0.507386871005406\\
1676	0.490669276975172\\
1677	0.618595573969092\\
1678	0.572942147777458\\
1679	0.677660660308056\\
1680	0.52214502254157\\
1681	0.788435374075621\\
1682	0.612135310333456\\
1683	0.692492283833468\\
1684	0.419750647808105\\
1685	0.611047896441245\\
1686	0.694809528589795\\
1687	0.873677610643011\\
1688	0.499322061364853\\
1689	0.902666250891184\\
1690	1.02004567692198\\
1691	1.06003837535239\\
1692	0.984650568804122\\
1693	1.02915822403842\\
1694	0.849413786701574\\
1695	0.820643758386129\\
1696	1.01259375948223\\
1697	1.01863478053453\\
1698	0.808286257968805\\
1699	0.668488633880493\\
1700	1.01471436162114\\
1701	0.729710348107274\\
1702	0.637458334031356\\
1703	0.620872589472859\\
1704	0.667877330080678\\
1705	0.442818125503367\\
1706	0.52722135116425\\
1707	0.656036981839234\\
1708	0.650723474338611\\
1709	0.748398053947131\\
1710	0.901416755546989\\
1711	0.915814523969251\\
1712	0.732809322268758\\
1713	0.836387171380129\\
1714	0.669005996537534\\
1715	0.511835204381272\\
1716	0.449947558411715\\
1717	0.38151383058054\\
1718	0.556292674498053\\
1719	0.790736695571065\\
1720	0.54908738728662\\
1721	0.296122034106941\\
1722	0.545445052175531\\
1723	0.25629279020057\\
1724	0.431574456740081\\
1725	1.07628220422281\\
1726	0.387882732590802\\
1727	0.684225133965045\\
1728	0.543897449223592\\
1729	0.553573433221143\\
1730	0.334503544660475\\
1731	0.318085238269113\\
1732	0.386772300547045\\
1733	0.731377386603171\\
1734	0.621926288033552\\
1735	0.577941311771773\\
1736	0.405541802910208\\
1737	0.417711258470489\\
1738	0.476869099621663\\
1739	0.576897521981343\\
1740	0.445931772777684\\
1741	0.492825384275239\\
1742	0.30520227940438\\
1743	0.389814575663461\\
1744	0.618651252906142\\
1745	0.507265013516341\\
1746	0.368305693647441\\
1747	0.248920876577249\\
1748	0.525019544287388\\
1749	0.615635652237863\\
1750	0.829009265890925\\
1751	0.5124113514885\\
1752	0.610059351853958\\
1753	0.570002796214192\\
1754	0.244137414601854\\
1755	0.544254471792618\\
1756	0.640754843937813\\
1757	0.700983862372668\\
1758	0.657944691298779\\
1759	0.475943647803202\\
1760	0.450535665535283\\
1761	0.487305469148511\\
1762	0.857578233179563\\
1763	0.679456628445267\\
1764	0.677444024001541\\
1765	0.604848439907447\\
1766	0.520183470053196\\
1767	0.461962392940944\\
1768	0.813095540905179\\
1769	0.606135016948733\\
1770	0.352848917140812\\
1771	0.427735923914895\\
1772	0.940822486659905\\
1773	0.902526296436634\\
1774	0.957625087210429\\
1775	1.32374231817794\\
1776	0.975774069557852\\
1777	0.684036092591719\\
1778	0.653215385507647\\
1779	0.597701441419239\\
1780	0.652340479123771\\
1781	0.516004661119692\\
1782	0.619610718954257\\
1783	0.536059578737686\\
1784	0.636956677296735\\
1785	0.472293292860672\\
1786	0.634596327399323\\
1787	0.583472614359073\\
1788	0.556887226872943\\
1789	0.683070312663605\\
1790	0.824956824331598\\
1791	0.668730101911859\\
1792	0.501123392777746\\
1793	0.614808376913558\\
1794	0.399525990417566\\
1795	0.486260577079836\\
1796	0.606758613342257\\
1797	0.596655639789002\\
1798	0.456739670438543\\
1799	0.528239998024771\\
1800	0.52050642057458\\
1801	0.668238413845896\\
1802	0.488808830613951\\
1803	0.517346055672157\\
1804	0.41509193349051\\
1805	0.387131076305184\\
1806	0.554138352458352\\
1807	0.556661777591278\\
1808	0.660626226322097\\
1809	0.773201768627845\\
1810	0.707687513685006\\
1811	1.05367935689921\\
1812	0.91887537837102\\
1813	0.797614720111344\\
1814	0.615505077849773\\
1815	0.748343957923411\\
1816	0.872992294110842\\
1817	0.526553052912506\\
1818	0.329565171938944\\
1819	0.551728631033447\\
1820	0.435914829913398\\
1821	0.404379334323879\\
1822	0.231607970984123\\
1823	0.328314644117911\\
1824	0.447318812321587\\
1825	0.631064019544602\\
1826	0.633208637988422\\
1827	0.841813718403205\\
1828	0.795603676698904\\
1829	0.893094219725281\\
1830	1.04929777731955\\
1831	1.13244167792002\\
1832	1.06089565953289\\
1833	1.45354876843394\\
1834	1.17528928044457\\
1835	1.15737111382908\\
1836	0.998639763777604\\
1837	1.08539641527682\\
1838	0.735053800276421\\
1839	0.8967481595987\\
1840	0.692461792169175\\
1841	1.073084754055\\
1842	0.934143671681745\\
1843	0.946830082843149\\
1844	1.35438442110244\\
1845	1.71711635584982\\
1846	1.88926874911969\\
1847	1.73727476062359\\
1848	1.65762219785236\\
1849	1.28766242536632\\
1850	0.905204232965495\\
1851	1.00689861713263\\
1852	0.841478827295468\\
1853	0.954317237514367\\
1854	0.632837686265022\\
1855	1.0551662782416\\
1856	0.671138142204844\\
1857	0.730955559675111\\
1858	0.571971722358498\\
1859	0.824801793637594\\
1860	0.447574895092797\\
1861	0.443439678537304\\
1862	0.304775867597841\\
1863	0.492143231021276\\
1864	0.530332083510843\\
1865	0.482384192407598\\
1866	0.418425391138783\\
1867	0.458962710822975\\
1868	0.507979503947955\\
1869	0.575779318532596\\
1870	0.616568819542676\\
1871	0.592024101064316\\
1872	0.552114529964569\\
1873	0.724691285036974\\
1874	0.574467269901929\\
1875	0.805356833985133\\
1876	0.688120210471763\\
1877	0.805666298429329\\
1878	0.883178085270175\\
1879	0.806831480618023\\
1880	0.928891358679584\\
1881	0.877926364190304\\
1882	0.848199933090148\\
1883	0.792349290549853\\
1884	0.723406274691823\\
1885	1.04414055252989\\
1886	0.862543507096915\\
1887	0.865006849072232\\
1888	1.15127900958243\\
1889	1.45188164953381\\
1890	1.36899328243477\\
1891	1.24080186092789\\
1892	1.2395655731705\\
1893	1.45716120641803\\
1894	1.23499902827456\\
1895	0.800606912558918\\
1896	1.14168284312273\\
1897	1.25541586342695\\
1898	1.37771330777066\\
1899	1.47793124810831\\
1900	1.50579188831202\\
1901	1.64196757983924\\
1902	1.33597388144664\\
1903	1.52370822691632\\
1904	1.36711549054336\\
1905	1.64272843173236\\
1906	1.77347009539587\\
1907	2.10808919948709\\
1908	1.38471416426625\\
1909	1.37837784481346\\
1910	1.06347110874599\\
1911	1.16989047380878\\
1912	1.08627785326284\\
1913	1.00504887850139\\
1914	1.14047503170738\\
1915	1.17684451816435\\
1916	1.27923679117414\\
1917	1.09797400832591\\
1918	1.05388077160637\\
1919	0.736415634448597\\
1920	0.918725472085566\\
1921	1.15114724421364\\
1922	0.785824289891937\\
1923	0.768204662264064\\
1924	0.459383893494488\\
1925	0.708453332641394\\
1926	0.961692569773288\\
1927	0.730226307502274\\
1928	0.794856486095971\\
1929	0.90721836407545\\
1930	0.606430324914674\\
1931	0.624638587518301\\
1932	0.79450673517128\\
1933	1.03584190182959\\
1934	1.40395677935012\\
1935	1.50662483549506\\
1936	1.43008734797413\\
1937	1.70431067224569\\
1938	1.69688517082848\\
1939	1.43952674268697\\
1940	1.24161718639783\\
1941	1.16558720312323\\
1942	0.953759214562225\\
1943	1.10307689962997\\
1944	1.02243645191978\\
1945	0.962897968858409\\
1946	1.0856873245542\\
1947	0.932198448528789\\
1948	0.68786935341969\\
1949	0.597731602226398\\
1950	0.56891059336497\\
1951	0.54953095733072\\
1952	0.599257138053735\\
1953	0.553371587833045\\
1954	0.820102053943962\\
1955	0.751966759978831\\
1956	0.471801329431652\\
1957	0.815528223907175\\
1958	0.642301987070529\\
1959	0.33127116309795\\
1960	0.5885463377044\\
1961	0.784164637486685\\
1962	0.70211479009607\\
1963	0.433613789200466\\
1964	0.810497569249048\\
1965	0.759455630738726\\
1966	0.518083046908138\\
1967	1.06559457678739\\
1968	0.688717185768496\\
1969	0.49604109588335\\
1970	0.503845423168457\\
1971	0.426327536843622\\
1972	0.341097620643808\\
1973	0.579598688633965\\
1974	0.524938290956315\\
1975	0.816975047614363\\
1976	0.812163820860603\\
1977	0.771362177928742\\
1978	0.971978479828106\\
1979	0.772440422312723\\
1980	0.908756046324387\\
1981	0.727009933421506\\
1982	0.594489674394854\\
1983	0.612180146264594\\
1984	0.513998449515127\\
1985	0.681347363907011\\
1986	0.484739172969674\\
1987	0.719692951295472\\
1988	0.505732373711359\\
1989	0.538205955162355\\
1990	0.674163210712168\\
1991	0.881458624144414\\
1992	0.930388983784078\\
1993	0.902739149508373\\
1994	1.03343096325934\\
1995	1.027303175251\\
1996	0.962547093023628\\
1997	0.809920386727386\\
1998	0.877209821191604\\
1999	0.87217774832555\\
2000	1.0386385205923\\
};
\end{axis}
\end{tikzpicture}%

==> code2/xie_invariant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=12,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	10.3227178350497\\
2	9.43090562475984\\
3	8.6502961339039\\
4	8.11403995421394\\
5	7.31983865397597\\
6	6.84828181434576\\
7	6.43091544470612\\
8	6.31132191949836\\
9	6.10197565633185\\
10	5.62475876423725\\
11	5.33972625499574\\
12	5.07260941133144\\
13	5.07184081502326\\
14	4.87761622068255\\
15	4.41332310995371\\
16	4.18313895583213\\
17	3.91412414531935\\
18	3.69330101603601\\
19	3.3472831090331\\
20	3.02044248781907\\
21	2.56676244875325\\
22	2.66428362436851\\
23	2.4185756798488\\
24	2.15909261612429\\
25	1.90787270709875\\
26	1.96439350995819\\
27	2.05519824949068\\
28	1.85482193194292\\
29	1.77727510648059\\
30	1.799083690655\\
31	2.14095921091182\\
32	2.05806489100763\\
33	1.92986234049695\\
34	1.98747088140329\\
35	2.05437981641431\\
36	1.94004273484933\\
37	2.03242406327442\\
38	1.44435063458273\\
39	1.2508477685393\\
40	1.24653007419172\\
41	1.23805853205838\\
42	1.29032695882748\\
43	1.04818671205118\\
44	0.819708417199339\\
45	0.799862207421803\\
46	0.599774983202401\\
47	0.760402119168293\\
48	0.872004671462046\\
49	0.951209171065263\\
50	1.13184045623206\\
51	1.229147508891\\
52	1.43033245668073\\
53	1.44270421582948\\
54	1.57132560423085\\
55	1.43877335684577\\
56	1.26435218360166\\
57	1.16267751663251\\
58	1.05042333849947\\
59	1.13966081384409\\
60	1.30286476924625\\
61	1.28299309410302\\
62	0.907659595899789\\
63	1.00545064140081\\
64	1.22344094418512\\
65	1.18502119931223\\
66	0.782547395949443\\
67	0.774152900979801\\
68	0.521271712208235\\
69	0.671644877219539\\
70	1.08937072495663\\
71	0.683392730644944\\
72	0.637407894190616\\
73	0.649430583093506\\
74	0.826887335999505\\
75	1.45523642069243\\
76	1.19821114121828\\
77	1.34311694887483\\
78	1.35095086756741\\
79	1.05886782491158\\
80	0.991684480658938\\
81	1.25787708630329\\
82	0.801914082506512\\
83	1.13376960946419\\
84	1.55721540619067\\
85	1.16575152365919\\
86	1.19709662486373\\
87	1.04187690512068\\
88	1.08936849919486\\
89	1.11746786064601\\
90	0.947876368591835\\
91	0.847209797527258\\
92	0.587966782166827\\
93	0.613724497446537\\
94	0.668924860900996\\
95	0.594003111373698\\
96	1.00245590916404\\
97	0.832425502167528\\
98	0.874086265431719\\
99	0.724936807394201\\
100	0.992883863131546\\
101	0.556731453999337\\
102	0.442885165705203\\
103	0.781367489991205\\
104	1.16105585286687\\
105	1.51311446271437\\
106	0.795154422893056\\
107	0.676496085918066\\
108	0.749541320987229\\
109	0.845030473792177\\
110	1.13438614297283\\
111	1.06394068609674\\
112	0.802817588965077\\
113	1.02731445021287\\
114	1.03922161444545\\
115	1.20969674284153\\
116	1.16307654133854\\
117	1.13682673471575\\
118	1.1355346033355\\
119	1.13070999185846\\
120	1.01017456065535\\
121	0.97019362823068\\
122	0.68216227580455\\
123	1.18077580624495\\
124	1.00861984199547\\
125	1.30033974906226\\
126	1.23727577517548\\
127	1.06619907059125\\
128	1.3447538306326\\
129	1.78309521572955\\
130	1.4506688210966\\
131	0.964878956646956\\
132	0.775186263388515\\
133	1.0181390736199\\
134	0.645827233565041\\
135	0.550466281610007\\
136	0.685420091669984\\
137	0.70565177850769\\
138	0.895085461619634\\
139	1.11851492672674\\
140	1.08029843609096\\
141	1.42945014446872\\
142	1.21731099301221\\
143	0.989495792694924\\
144	0.702269526028266\\
145	0.973852815794771\\
146	0.858302447621034\\
147	0.916260841358948\\
148	0.819399306307984\\
149	1.296853972933\\
150	1.26334255617837\\
151	0.832423613555588\\
152	1.02411360597365\\
153	0.926731435777282\\
154	0.996795108276618\\
155	0.955055661429223\\
156	1.47977973487373\\
157	1.22542125514744\\
158	0.896174736671042\\
159	0.735898562549778\\
160	0.522970990624983\\
161	0.860586384756062\\
162	0.756613789752975\\
163	0.839156410203715\\
164	0.975606773607173\\
165	0.713670481162147\\
166	0.713161105818964\\
167	0.730184071933478\\
168	0.653486186295501\\
169	0.513573894765789\\
170	0.479737515408197\\
171	0.943396201760278\\
172	0.342061665621923\\
173	0.970270949395702\\
174	0.533083411206491\\
175	0.551453835000765\\
176	0.76518346260996\\
177	0.681795431963738\\
178	0.607324205582382\\
179	0.945693498954446\\
180	1.34619917805375\\
181	1.17758853716599\\
182	1.41895655656429\\
183	1.69936455158008\\
184	1.70214299682644\\
185	1.64679133657193\\
186	1.47766727292161\\
187	1.26098659501727\\
188	1.12095766380597\\
189	1.08926518072146\\
190	1.42270852412982\\
191	1.27893624272676\\
192	1.122877666355\\
193	1.14221301640524\\
194	1.20044657967096\\
195	1.15936167669869\\
196	1.10989515198654\\
197	1.04244346460332\\
198	1.0143530589302\\
199	1.59638007700572\\
200	1.30645108740054\\
201	1.19700792176387\\
202	1.20896762247722\\
203	1.30519704006004\\
204	0.914239351105508\\
205	1.48759859634195\\
206	1.01859436407396\\
207	1.37312350698105\\
208	1.40941455212461\\
209	1.37958454432573\\
210	1.06326022644766\\
211	1.15877273719179\\
212	1.12964056517841\\
213	0.872504078075227\\
214	0.809878469471472\\
215	0.582598543256121\\
216	0.351415609861638\\
217	0.869301429947791\\
218	0.797370499254983\\
219	0.568526914567179\\
220	0.590842314891064\\
221	1.00238224725106\\
222	0.677102042755219\\
223	0.655774187351374\\
224	0.562304147934799\\
225	0.834684168991679\\
226	1.31889056530874\\
227	0.780617207181814\\
228	0.848386928689825\\
229	0.733846157991296\\
230	0.856807932643908\\
231	1.07204015791085\\
232	1.16784446019188\\
233	1.47752917054157\\
234	0.968124098552939\\
235	0.958271742079005\\
236	1.19435135713396\\
237	1.1213238602113\\
238	1.2163328102332\\
239	1.57308661525295\\
240	1.32810409185882\\
241	1.58436627112271\\
242	1.35100904488034\\
243	1.2349863798535\\
244	1.29382982773491\\
245	1.38829534003526\\
246	1.44884717061011\\
247	1.32858626681732\\
248	1.37208371476798\\
249	1.1678581842355\\
250	1.28392470756659\\
251	1.33235431742062\\
252	1.13198295844716\\
253	0.946959620534002\\
254	1.04338478590212\\
255	0.785507813413576\\
256	0.643713305526177\\
257	0.811207345698444\\
258	0.809334515241423\\
259	1.24014579021553\\
260	1.32926373053728\\
261	1.39931648375846\\
262	1.29896234012749\\
263	1.14022125031095\\
264	0.837530464063244\\
265	0.586917575976895\\
266	0.85268984381046\\
267	0.716707129758183\\
268	0.70279162209038\\
269	0.732395528904449\\
270	0.956188240104797\\
271	0.750169505846297\\
272	0.896382645631034\\
273	0.7090954760248\\
274	0.895720698369987\\
275	0.550433946808183\\
276	0.695640620594188\\
277	0.858468624762777\\
278	1.05863627683\\
279	1.1701735932417\\
280	0.967900854706913\\
281	1.10546926379344\\
282	1.19052692488979\\
283	1.16056184330654\\
284	1.3910447131171\\
285	1.22205107739424\\
286	1.05621480206916\\
287	1.03664630257385\\
288	0.977336131826949\\
289	1.74287773572191\\
290	1.27069412424253\\
291	1.57871302424958\\
292	1.44896833968305\\
293	1.49047337312821\\
294	1.62977304033122\\
295	1.37287910994252\\
296	1.57020492822579\\
297	1.43830688967428\\
298	1.22390978987224\\
299	1.22196911145773\\
300	1.40648537136455\\
301	1.05872358683014\\
302	1.0867098097123\\
303	0.875541339308362\\
304	0.888852838016401\\
305	0.708154884267954\\
306	0.798979777402431\\
307	0.959178313786605\\
308	1.18264063494753\\
309	1.12048158734273\\
310	1.15649135202404\\
311	1.03964107443276\\
312	1.38127207642352\\
313	1.40655462465618\\
314	1.07463225159146\\
315	1.14093314940013\\
316	0.943642703715906\\
317	0.899321771095707\\
318	1.00982926313984\\
319	1.22465599318658\\
320	0.761370179681995\\
321	0.789341682988729\\
322	0.774616873407029\\
323	1.00405136072272\\
324	1.11137613488024\\
325	1.14531006594239\\
326	1.22770108080281\\
327	1.16106954311604\\
328	0.941053476633402\\
329	0.965242448508783\\
330	1.14687759280184\\
331	1.09995254152018\\
332	0.986138343425881\\
333	0.790545686357332\\
334	0.88159755932109\\
335	1.05814538311523\\
336	0.855023165789543\\
337	0.881060888643524\\
338	0.806326170226464\\
339	0.643505080160659\\
340	0.938890589524534\\
341	1.16467184888135\\
342	1.04672775864204\\
343	0.808754068149348\\
344	0.847484783055179\\
345	0.650007605247241\\
346	0.809919346000348\\
347	0.621840919755853\\
348	0.842503290348788\\
349	0.700272539017855\\
350	0.618674996673505\\
351	0.536304770058683\\
352	0.677699923528244\\
353	1.38051867700181\\
354	1.44802120319569\\
355	1.35952339608916\\
356	1.32163693540992\\
357	1.21187527265625\\
358	1.1142897459474\\
359	1.5826945008349\\
360	1.41178780742367\\
361	1.22410109887106\\
362	1.30929269706407\\
363	1.0304068637774\\
364	0.945768913607696\\
365	1.26291732730387\\
366	1.47892659928463\\
367	1.56083922816931\\
368	1.46428851914657\\
369	1.27580417365488\\
370	1.24308247817207\\
371	1.33543072742327\\
372	1.36793317521064\\
373	1.25647498700992\\
374	1.45513653489422\\
375	1.62492443028256\\
376	1.65339324358645\\
377	1.64191141777393\\
378	1.58836241972982\\
379	1.4323030160614\\
380	1.51694025608871\\
381	1.38451677105623\\
382	1.33133596286727\\
383	1.17503078984198\\
384	1.2324987637279\\
385	1.0984392173225\\
386	1.27636922251067\\
387	1.48860939628156\\
388	1.27812532648226\\
389	1.24372406286345\\
390	0.966998101947449\\
391	0.884251539676497\\
392	1.04359936088487\\
393	1.389925769903\\
394	1.20152543126602\\
395	1.15787439232435\\
396	1.03269072634947\\
397	1.07104478263394\\
398	1.27636938415819\\
399	1.01694166610116\\
400	1.06154174395842\\
401	0.924003910372421\\
402	0.946107768117188\\
403	1.27500181270738\\
404	1.28238614004089\\
405	1.0067057500609\\
406	0.851578058389468\\
407	0.77160493311109\\
408	0.721149537487437\\
409	0.872952099738224\\
410	0.643165017709001\\
411	1.20319563231852\\
412	1.40874235707946\\
413	1.32198743677624\\
414	1.2083181839797\\
415	1.16617083357671\\
416	1.04822593790442\\
417	1.15294581478068\\
418	1.3743301797606\\
419	0.733658554650503\\
420	0.838938081011538\\
421	0.745746587124985\\
422	1.00124785420867\\
423	0.995555909256902\\
424	0.874850663599464\\
425	0.904748174494773\\
426	0.777005470601052\\
427	1.09589041987292\\
428	1.47635212174222\\
429	1.42105732478\\
430	1.6893512318909\\
431	1.40252389182348\\
432	1.28614688517878\\
433	1.21144437324845\\
434	1.22538767279683\\
435	1.15247504035682\\
436	1.11400148763961\\
437	1.0766279940514\\
438	0.715208037682001\\
439	0.891834142275759\\
440	0.816147518823254\\
441	0.8255606197026\\
442	1.16481842236748\\
443	1.05070503847951\\
444	0.836153663417087\\
445	0.798960951088087\\
446	0.474322843023913\\
447	0.818481793240483\\
448	1.02393735940485\\
449	1.44436827031178\\
450	1.19140808041919\\
451	0.996010754908537\\
452	1.15934664176905\\
453	0.992849508382388\\
454	1.04056185951595\\
455	1.00760290939897\\
456	1.08299150172365\\
457	0.996062228736582\\
458	0.740889050650218\\
459	0.870779710770957\\
460	1.03915966447207\\
461	0.82079461556445\\
462	0.92886474155731\\
463	0.723439891758209\\
464	1.19509813244277\\
465	1.050611143766\\
466	1.12482385066829\\
467	1.04560733719003\\
468	1.12275364912708\\
469	1.09377049299061\\
470	0.911004239858497\\
471	0.84627172645678\\
472	0.880014325040211\\
473	0.654133847784911\\
474	0.785027755487283\\
475	1.14382659888599\\
476	0.953566710420674\\
477	0.932349630844331\\
478	1.0429879573861\\
479	1.4459951757471\\
480	1.74300106074855\\
481	1.78927622258994\\
482	1.47426159271128\\
483	1.7950348084677\\
484	2.19898273439248\\
485	1.87846102361486\\
486	1.38044154632102\\
487	1.41723444189752\\
488	1.17511077502142\\
489	1.31981821635482\\
490	1.54219161836553\\
491	1.48654972477514\\
492	1.602501603801\\
493	1.78403355613613\\
494	1.57427885423018\\
495	1.25607599466983\\
496	0.82766246317444\\
497	0.896877088701403\\
498	1.15687601276809\\
499	1.11055053658473\\
500	1.08676196068419\\
501	1.33478840869242\\
502	1.10427531267639\\
503	0.84677480161656\\
504	0.665336501134908\\
505	0.852157175509884\\
506	1.14155122320562\\
507	0.946488154042825\\
508	1.25575293533702\\
509	1.0222728158692\\
510	1.09133793863277\\
511	0.892752924296824\\
512	1.36480598803965\\
513	1.47558497225942\\
514	1.31785803578178\\
515	1.62670304997374\\
516	1.35823983695766\\
517	1.57579515773572\\
518	1.38286921560386\\
519	1.29519734593512\\
520	1.37829858693947\\
521	1.07126487865985\\
522	0.981154962684641\\
523	0.969538460747073\\
524	0.832017975830161\\
525	0.921529948818601\\
526	0.962443618005302\\
527	0.724246646797099\\
528	0.93775629258805\\
529	0.667747219344148\\
530	0.58944755685605\\
531	0.862563868834978\\
532	0.706134490783588\\
533	0.726488960572007\\
534	1.14382032938566\\
535	0.535539624981435\\
536	0.614015151205622\\
537	0.338279899477164\\
538	0.864214506445592\\
539	0.596616053938294\\
540	1.09636222925335\\
541	0.796693940445259\\
542	0.718818253419424\\
543	0.916386756118586\\
544	0.506384221582193\\
545	0.834199464417372\\
546	0.964187664519806\\
547	0.789523567571671\\
548	0.928373569718661\\
549	0.872710685317746\\
550	0.993330909991008\\
551	0.826582407094623\\
552	1.23918239021257\\
553	1.1930287973345\\
554	0.717395867076744\\
555	0.85602567010861\\
556	0.670490869917144\\
557	0.92361146030799\\
558	0.521897877920659\\
559	0.440516098592892\\
560	1.34807760305426\\
561	0.789982464014689\\
562	0.530594715267309\\
563	0.692149996697892\\
564	0.705097596685044\\
565	0.681115870446951\\
566	0.663933963371488\\
567	1.10317133142999\\
568	1.4478272807105\\
569	1.10807051535513\\
570	1.02662052605187\\
571	0.971324105608223\\
572	0.845980711007885\\
573	1.20461644618878\\
574	1.29670348556516\\
575	1.28450231513502\\
576	0.934482297785991\\
577	0.795060442491136\\
578	0.792547097190848\\
579	1.0288399676119\\
580	1.35684470074764\\
581	1.3063718287288\\
582	1.16477034394494\\
583	1.14182548409658\\
584	1.1124426187569\\
585	0.795353977480023\\
586	0.672087095441447\\
587	1.28082648380279\\
588	1.01844575021799\\
589	1.03047923036128\\
590	0.95943598369217\\
591	0.624086218253891\\
592	0.985681797152415\\
593	0.878887451159132\\
594	0.911053980444721\\
595	1.19830399885669\\
596	0.709292753100237\\
597	0.875681423972405\\
598	0.914629199508203\\
599	1.24696155073012\\
600	1.06995109986726\\
601	1.01801980746972\\
602	0.96308462681557\\
603	0.61744537915137\\
604	0.551308190884559\\
605	0.551983263033271\\
606	0.514006717421725\\
607	0.856114627136995\\
608	0.858585913111599\\
609	1.31600927072012\\
610	1.16541841711292\\
611	1.23566630606687\\
612	1.07356441120438\\
613	0.992569310578342\\
614	1.17947524248757\\
615	0.794149008594006\\
616	0.863209904743701\\
617	0.883916980619644\\
618	0.742944020429356\\
619	0.820292488260976\\
620	1.33395893390108\\
621	1.38038493024079\\
622	1.47656741011557\\
623	1.61209102793937\\
624	1.60365457343073\\
625	1.4984084164608\\
626	1.61283720931051\\
627	1.46011964988491\\
628	1.03078882388436\\
629	1.08507643113747\\
630	1.10152147179726\\
631	0.927427396574975\\
632	0.900662533684329\\
633	0.899377985244717\\
634	0.873844198251629\\
635	1.03066507299884\\
636	0.987894219686809\\
637	1.2179090465491\\
638	1.27552489635762\\
639	1.19950576070965\\
640	1.26029561740366\\
641	0.98452187743128\\
642	1.10640688063791\\
643	0.771047225172902\\
644	1.04367864646281\\
645	1.1882418939235\\
646	1.26675682603588\\
647	1.38557145448489\\
648	0.936190912841983\\
649	1.10791767390013\\
650	0.910277922513962\\
651	1.26798559168254\\
652	1.03128576567746\\
653	1.23429592356614\\
654	1.2045617804017\\
655	1.4455313614769\\
656	1.51541176698005\\
657	1.22785776957334\\
658	1.5800952551661\\
659	1.99662087533678\\
660	2.01275001620856\\
661	1.77372050388882\\
662	1.95012285163873\\
663	2.07269483979325\\
664	1.9343884326998\\
665	1.72249630835103\\
666	1.80943696194006\\
667	2.06322900357059\\
668	1.84836742190245\\
669	1.72903542481966\\
670	1.72682691380268\\
671	1.79158571147363\\
672	2.27927027099901\\
673	1.93135290444628\\
674	1.79202862965395\\
675	1.72497516147144\\
676	1.72137980494345\\
677	1.87170447734723\\
678	2.05079002918847\\
679	1.71600913415736\\
680	1.77342644562071\\
681	1.79131085037309\\
682	1.32551764765855\\
683	1.58311506627799\\
684	1.638319645853\\
685	1.57721731932219\\
686	1.15965051417091\\
687	1.12356212463263\\
688	1.08557025916254\\
689	0.805406629931515\\
690	1.25502998874099\\
691	1.31990675588536\\
692	1.36950766381157\\
693	0.746768016178644\\
694	1.25556349149886\\
695	0.74764052722053\\
696	1.39806783700789\\
697	1.4694881889916\\
698	0.548623978233308\\
699	0.841539580142758\\
700	0.615702257097838\\
701	1.17500475083481\\
702	0.778717150404198\\
703	0.910760680378322\\
704	1.23200578847332\\
705	1.22221265952218\\
706	0.957508446553156\\
707	0.653233021543306\\
708	0.567237666562179\\
709	0.712080592882647\\
710	0.884763978806783\\
711	0.914599723216077\\
712	1.246519347795\\
713	1.19646388780812\\
714	1.13902413909562\\
715	1.09784560070712\\
716	0.932068231584713\\
717	1.05120949001657\\
718	0.996942058548846\\
719	1.29872829169663\\
720	1.28020838679963\\
721	1.39965859694448\\
722	1.32370639382179\\
723	1.1795387290916\\
724	1.40565181058275\\
725	1.37409834229703\\
726	1.61362304350628\\
727	1.22636699274138\\
728	1.52761093160504\\
729	1.35894767651225\\
730	1.49041988579939\\
731	1.39833793074174\\
732	1.99222759441589\\
733	1.80850015805369\\
734	1.67279873483293\\
735	1.82123172163914\\
736	1.47347738131509\\
737	1.78700021879814\\
738	1.71529757352452\\
739	1.54255527791002\\
740	1.46610815388427\\
741	1.49433673118039\\
742	1.43716151242532\\
743	1.40385047243004\\
744	1.18508895767318\\
745	1.25761413466496\\
746	1.11691616616541\\
747	1.60240361241507\\
748	1.05308786154419\\
749	1.15605372496187\\
750	1.23031921201909\\
751	1.41899019565709\\
752	1.46555954151667\\
753	1.22171863545699\\
754	1.31010540579784\\
755	1.22811342310154\\
756	1.27034241233224\\
757	1.17225504214158\\
758	1.41464957801544\\
759	1.08199502104641\\
760	1.40529572427421\\
761	1.52396493919479\\
762	1.41066490146763\\
763	1.48651030676601\\
764	1.22162975329227\\
765	1.10128689279473\\
766	1.01777591582709\\
767	0.942484545370243\\
768	0.719981580618409\\
769	0.810938830738737\\
770	0.954996789083099\\
771	1.0199569596062\\
772	1.15667599293745\\
773	1.00717340273666\\
774	0.999433491315082\\
775	1.22633407637875\\
776	1.06197174526606\\
777	0.591910342910898\\
778	1.251717738135\\
779	0.907200131530663\\
780	1.32674589257542\\
781	0.655320805088399\\
782	1.04046064382603\\
783	0.771248912222431\\
784	0.556805193948538\\
785	0.961370051836205\\
786	1.0997142334271\\
787	1.19513417077701\\
788	0.743555196192242\\
789	0.616680805624819\\
790	0.800171272287205\\
791	0.931146929575732\\
792	0.581701531090132\\
793	0.999193082407444\\
794	0.767624572788155\\
795	0.76264411918514\\
796	0.909979114313519\\
797	0.799614815010853\\
798	0.887180091539281\\
799	1.05054424996062\\
800	0.666124396321996\\
801	1.15812682003857\\
802	0.831268062097291\\
803	0.687080278985488\\
804	0.628196986060497\\
805	0.665084449616367\\
806	0.774358655363875\\
807	0.748457405122759\\
808	1.01999577793371\\
809	0.928677346667352\\
810	1.14446938344847\\
811	0.787488775696857\\
812	0.933418165696577\\
813	0.849581712684901\\
814	0.902713991326004\\
815	0.721119079480724\\
816	0.772106044090643\\
817	1.53382505446709\\
818	0.841042314429021\\
819	0.895073126250647\\
820	0.936264994518065\\
821	1.26032868935074\\
822	1.0845475499876\\
823	1.11376058809118\\
824	1.11228657156632\\
825	0.767487751000564\\
826	0.986058417269952\\
827	0.960907005334737\\
828	1.79312018086299\\
829	1.08313865767509\\
830	0.724049879027367\\
831	0.873095984658229\\
832	0.924994808659495\\
833	1.40052210601054\\
834	1.28566564461425\\
835	1.0695437123796\\
836	0.977716009922141\\
837	0.859757806008651\\
838	0.83006181519231\\
839	0.80218532393133\\
840	0.853622559379994\\
841	0.580040868967074\\
842	0.829089828477284\\
843	0.887278701223487\\
844	1.45164536238741\\
845	1.17781162350946\\
846	1.25865240385323\\
847	1.48056247061182\\
848	1.16750354646884\\
849	1.34911387432119\\
850	1.24167891164819\\
851	1.16877119312996\\
852	1.13839945191624\\
853	0.947864508219371\\
854	0.895353594796\\
855	1.02813955920857\\
856	0.768504903871714\\
857	0.714302324646517\\
858	0.844846456580991\\
859	0.552853050046653\\
860	0.537792073078061\\
861	0.470558575779718\\
862	0.6779562755445\\
863	0.814596593750266\\
864	0.631183853176568\\
865	0.882491787751269\\
866	0.95651663944336\\
867	1.20747638463084\\
868	1.34679822048619\\
869	1.17655700187183\\
870	1.0698875425533\\
871	1.01971830804697\\
872	1.37900713843069\\
873	1.42885902140148\\
874	1.01080739778\\
875	1.14928388983826\\
876	1.11594918134161\\
877	0.940877976115207\\
878	0.846835616456332\\
879	1.0545605016181\\
880	1.12791242549025\\
881	1.08949775192896\\
882	1.35924539453676\\
883	1.51794073219836\\
884	1.59603737511884\\
885	1.42417853111577\\
886	1.14951057339697\\
887	1.32847861791208\\
888	1.14994186462316\\
889	1.20738492629177\\
890	0.974798397440905\\
891	0.78328643383294\\
892	0.653793434349365\\
893	1.06666606861989\\
894	1.24331076998597\\
895	1.38812163426847\\
896	1.17065391313987\\
897	0.842546663011356\\
898	1.07971299376156\\
899	0.929202783444031\\
900	1.01530489765753\\
901	1.08819979461356\\
902	0.834293849262195\\
903	1.12840180133122\\
904	1.09779609582987\\
905	0.832345547272823\\
906	0.876967911972348\\
907	0.831675930475449\\
908	0.963004414997383\\
909	0.980604030766691\\
910	1.14944793635153\\
911	1.14337649376407\\
912	0.942097821089428\\
913	0.942816026562579\\
914	0.67482385282629\\
915	0.849344192227549\\
916	1.37974346142133\\
917	1.40960877815706\\
918	1.2165447078484\\
919	0.865626329952775\\
920	0.980082084208967\\
921	1.06080971940308\\
922	1.38536024168891\\
923	1.13114076892193\\
924	1.08832979509718\\
925	1.6993465240503\\
926	1.76367644098934\\
927	1.30190563337182\\
928	1.22849840559933\\
929	1.50528815736498\\
930	1.56329111415289\\
931	1.41822885410673\\
932	1.74778388172835\\
933	1.98530330567928\\
934	1.95892250187065\\
935	1.93459142323049\\
936	1.75675289634455\\
937	1.54378424391599\\
938	1.2819300649413\\
939	1.35963372952128\\
940	1.63567942695615\\
941	1.44189560548453\\
942	0.994026408669125\\
943	1.09047975113503\\
944	1.00499696691818\\
945	1.14525353100802\\
946	0.968438176815633\\
947	0.745136916121271\\
948	0.866546861770873\\
949	0.782890261276563\\
950	0.988917545175625\\
951	0.982144307571407\\
952	1.00781927838225\\
953	0.995321007377321\\
954	0.954856202567956\\
955	0.997177458319881\\
956	0.969798890032688\\
957	1.40260403368338\\
958	1.37516395898426\\
959	1.64327830700987\\
960	1.34217541874605\\
961	1.03180041148703\\
962	1.04131338422472\\
963	1.09492126306012\\
964	1.10844597113034\\
965	1.28477112621291\\
966	1.25667675942773\\
967	1.06129645126952\\
968	1.26013193523595\\
969	1.42786747082006\\
970	1.52920065801652\\
971	1.7019674494553\\
972	1.86571205125701\\
973	1.81871236609248\\
974	1.7984835184553\\
975	1.78703256080236\\
976	1.83682337785648\\
977	1.75395570349387\\
978	1.48150424244456\\
979	1.57204971174174\\
980	1.28971840198121\\
981	1.08707840035924\\
982	1.17548093732328\\
983	1.22764520221903\\
984	1.1029328421631\\
985	1.19310309358576\\
986	1.0076272251371\\
987	1.2059741018781\\
988	1.05508043817848\\
989	1.12816456733106\\
990	1.29000443662846\\
991	1.41717376100681\\
992	1.20017116553946\\
993	0.884693428885497\\
994	0.667258075249236\\
995	0.68378732618312\\
996	0.748117356309477\\
997	0.921220767062665\\
998	0.738840668972316\\
999	0.890891289225657\\
1000	1.39941074291489\\
};
\end{axis}
\end{tikzpicture}%

==> code2/yan.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=2000,
ymin=20,
ymax=160,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	140.53985438502\\
2	143.748820000271\\
3	119.550948986314\\
4	107.492780020098\\
5	99.0554137898954\\
6	93.8065892711952\\
7	90.5050899880263\\
8	86.8573079132756\\
9	84.121212202179\\
10	82.2575845156685\\
11	80.2503393609948\\
12	78.7117977061009\\
13	77.0514630400523\\
14	75.6518120245219\\
15	74.4500126168914\\
16	76.0249088501564\\
17	75.1414108074116\\
18	74.4343927704018\\
19	73.5176143492812\\
20	72.5127956876746\\
21	71.7364964692171\\
22	70.8485413756153\\
23	70.1822516966596\\
24	69.5668919036514\\
25	69.0603646240388\\
26	68.5346970341329\\
27	68.0885206074656\\
28	67.6166051424774\\
29	67.1037523137589\\
30	66.680817081859\\
31	66.2778546494217\\
32	65.7435320307652\\
33	66.0793125941626\\
34	65.6680801645871\\
35	65.2278496087122\\
36	64.8970854233487\\
37	64.5398804854369\\
38	64.1973398755964\\
39	63.7975699879162\\
40	63.5505777916447\\
41	63.1900416943898\\
42	62.9575293182453\\
43	62.7052439859766\\
44	62.3400538739452\\
45	62.0248451410771\\
46	61.7657185857093\\
47	61.4676858688699\\
48	61.1277943534911\\
49	61.0875726711722\\
50	60.7804112899278\\
51	60.4915452356156\\
52	60.2863471064502\\
53	60.0462006130886\\
54	59.7996901817676\\
55	59.5765087379255\\
56	59.3830265229995\\
57	59.2216129295015\\
58	59.0232966018112\\
59	58.794760622792\\
60	58.6249265415648\\
61	58.4366173680102\\
62	58.2901265505095\\
63	58.1081045683425\\
64	57.958223431595\\
65	57.8333627044308\\
66	57.5729060816477\\
67	57.5359556994544\\
68	57.424927843238\\
69	57.2292377165639\\
70	57.0042034086837\\
71	56.8704991090198\\
72	56.7361137492447\\
73	56.5950880291591\\
74	56.6114449797519\\
75	56.5033199931082\\
76	56.359842961178\\
77	56.2253103173992\\
78	56.0824928661924\\
79	55.9630452147276\\
80	55.8501927005476\\
81	55.7489928009592\\
82	55.6287496747907\\
83	55.4906480844794\\
84	55.3496625912143\\
85	55.2351802914717\\
86	55.1288537542174\\
87	54.9398580201889\\
88	54.811821116159\\
89	54.7250378301406\\
90	54.6090189284939\\
91	54.4277071538528\\
92	54.3042133088839\\
93	54.197251285043\\
94	54.0554856855655\\
95	53.9183311843451\\
96	53.8024857250871\\
97	53.7019522527353\\
98	53.6007022377439\\
99	53.4913902825309\\
100	53.4129262990361\\
101	53.3022853542024\\
102	53.23122237236\\
103	53.1389762073676\\
104	53.0458650661923\\
105	52.9679384483105\\
106	52.8782417040742\\
107	52.7811632409818\\
108	52.7350985346087\\
109	52.6485388764441\\
110	52.5546700046574\\
111	52.4740991098062\\
112	52.3926443075375\\
113	52.343090388971\\
114	52.2548404109137\\
115	52.1725546892345\\
116	52.0844978272651\\
117	51.9982813359574\\
118	51.9288779904954\\
119	51.9980387531841\\
120	51.9142596658898\\
121	51.8413430503066\\
122	51.7890629584709\\
123	51.7284282346929\\
124	51.6501916598619\\
125	51.5659049197684\\
126	51.4951971486653\\
127	51.4352943973983\\
128	51.340398805449\\
129	51.2397962126224\\
130	51.1767578168612\\
131	51.1188811144337\\
132	51.0702047730284\\
133	51.0088972030266\\
134	50.9414009685675\\
135	50.8768408421342\\
136	50.8123413172968\\
137	50.7424965509657\\
138	50.6880476895174\\
139	50.6288409751955\\
140	50.5543760944472\\
141	50.4859650873759\\
142	50.4330672343662\\
143	50.3885178330247\\
144	50.3430273527084\\
145	50.2746634928823\\
146	50.1943851368445\\
147	50.1105393497842\\
148	50.0590067794727\\
149	49.9761506071357\\
150	49.9097853998913\\
151	49.8493886186118\\
152	49.8049871277358\\
153	49.762813047367\\
154	49.6977730120208\\
155	49.6264542900719\\
156	49.5692992100784\\
157	49.5116420173049\\
158	49.4532647771771\\
159	49.359835881141\\
160	49.2998748598111\\
161	49.2591881973984\\
162	49.2090320206365\\
163	49.1597620829938\\
164	49.112962576362\\
165	49.0480646705216\\
166	48.9977804803711\\
167	48.9452837466563\\
168	48.9042621663641\\
169	48.8523433399522\\
170	48.8121779083965\\
171	48.7646407090448\\
172	48.7466838957798\\
173	48.7117737046574\\
174	48.662124711185\\
175	48.6048025889254\\
176	48.5392562794552\\
177	48.5002164880555\\
178	48.4517992956872\\
179	48.4017756432887\\
180	48.3521520109927\\
181	48.3101822176526\\
182	48.245073248457\\
183	48.1853366938497\\
184	48.1441105495286\\
185	48.0854818585995\\
186	48.0546628113412\\
187	48.0137856048646\\
188	47.96577500609\\
189	47.9250762600033\\
190	47.8808706918482\\
191	47.8326879885755\\
192	47.7968358626707\\
193	47.7433404645442\\
194	47.6928781767568\\
195	47.6662354457596\\
196	47.6288885812624\\
197	47.5964233857188\\
198	47.5578977529482\\
199	47.5254651671131\\
200	47.493710395767\\
201	47.4500571159376\\
202	47.4251757381543\\
203	47.3814700388883\\
204	47.351779821849\\
205	47.2718003457149\\
206	47.2403576177582\\
207	47.1862298630566\\
208	47.1458832028223\\
209	47.1020706695892\\
210	47.0477113194068\\
211	46.9952777583265\\
212	46.9463605367271\\
213	46.9161465856351\\
214	46.8801747507815\\
215	46.8471587516742\\
216	46.8127201769408\\
217	46.7702754141405\\
218	46.7411524889979\\
219	46.7112586201883\\
220	46.6833836851069\\
221	46.6394474770156\\
222	46.5987353761466\\
223	46.5428930262444\\
224	46.5010578545849\\
225	46.4730330238794\\
226	46.4330971838834\\
227	46.4818877756763\\
228	46.437513371887\\
229	46.3891008824951\\
230	46.3568922302757\\
231	46.3007677688845\\
232	46.258632408069\\
233	46.2262118103937\\
234	46.1911927693759\\
235	46.1628207752602\\
236	46.1291031270734\\
237	46.0957028492001\\
238	46.0615338155437\\
239	46.03414562347\\
240	46.0001387467424\\
241	45.9752505964878\\
242	45.9392558813381\\
243	45.9050470645165\\
244	45.8842822443466\\
245	45.844293418106\\
246	45.8122614138901\\
247	45.7986188170742\\
248	45.7762200724059\\
249	45.7517108686646\\
250	45.7199741932302\\
251	45.6898063692356\\
252	45.6659306802799\\
253	45.6391474415023\\
254	45.5946575291183\\
255	45.5616042603477\\
256	45.517076685911\\
257	45.4824697902194\\
258	45.4555800473021\\
259	45.4295057263619\\
260	45.3817886513103\\
261	45.3567997790858\\
262	45.3162324971053\\
263	45.2998761316128\\
264	45.2689534204626\\
265	45.2419250767048\\
266	45.2048477062283\\
267	45.1772634625186\\
268	45.1499833751514\\
269	45.1165073076484\\
270	45.0856074689919\\
271	45.0591019334119\\
272	45.0371577189671\\
273	45.0167572753647\\
274	44.9868261718345\\
275	44.9640866173313\\
276	44.9262995242186\\
277	44.8777343377227\\
278	44.8516164201714\\
279	44.8337223834975\\
280	44.8162506741499\\
281	44.7940478049784\\
282	44.7322681257905\\
283	44.7013255043104\\
284	44.6753611314571\\
285	44.6496374924949\\
286	44.6298516023409\\
287	44.5982261508912\\
288	44.5588906709929\\
289	44.5372529053754\\
290	44.511503309703\\
291	44.4801591059434\\
292	44.4550938242875\\
293	44.4290597606504\\
294	44.4075744599035\\
295	44.3806466387714\\
296	44.3545839851231\\
297	44.3398549807948\\
298	44.3197593385513\\
299	44.2911885083755\\
300	44.2621426605809\\
301	44.2379493423414\\
302	44.2198929724282\\
303	44.1855468011365\\
304	44.1607180723261\\
305	44.1325267373946\\
306	44.1189707018428\\
307	44.0942535143242\\
308	44.0767223385866\\
309	44.0511710323808\\
310	44.030934089686\\
311	44.0130419950915\\
312	43.9973853379715\\
313	43.9681204307589\\
314	43.9328474352978\\
315	43.9077643481777\\
316	43.8835220643791\\
317	43.8669990618755\\
318	43.8432215154168\\
319	43.8162078624271\\
320	43.779030758397\\
321	43.7512497688086\\
322	43.7280090901415\\
323	43.7027623158601\\
324	43.6790160571211\\
325	43.6555050191373\\
326	43.6348147518489\\
327	43.6111890513124\\
328	43.5816796455096\\
329	43.5614348330625\\
330	43.5430663502379\\
331	43.5171562989024\\
332	43.4886463003198\\
333	43.4748888506135\\
334	43.4432300953182\\
335	43.4214305386408\\
336	43.3992450817485\\
337	43.3800528908337\\
338	43.3585196101571\\
339	43.3472236747589\\
340	43.322927931489\\
341	43.3001471026921\\
342	43.2700862344872\\
343	43.2570778456202\\
344	43.2415572464586\\
345	43.2108149200114\\
346	43.1883680478012\\
347	43.1684988866533\\
348	43.1420918689248\\
349	43.1307456298658\\
350	43.1100527312937\\
351	43.0857151856618\\
352	43.0654549702072\\
353	43.0412706461538\\
354	43.0147681173263\\
355	42.9915263852139\\
356	42.9713169246675\\
357	42.9395821809717\\
358	42.91549968606\\
359	42.8941617717144\\
360	42.87258518441\\
361	42.8482893888627\\
362	42.8341205770577\\
363	42.8116860005487\\
364	42.7891090906492\\
365	42.767287990983\\
366	42.7381669497659\\
367	42.7293807439711\\
368	42.7081879346931\\
369	42.6857033920617\\
370	42.6622627776553\\
371	42.6391985555256\\
372	42.627687583097\\
373	42.6022852553806\\
374	42.5861131687418\\
375	42.5673805905439\\
376	42.5530959853586\\
377	42.5395979805004\\
378	42.5185422426187\\
379	42.4963038356066\\
380	42.482996254679\\
381	42.4683553862783\\
382	42.4445838095342\\
383	42.4243834112927\\
384	42.4025895691871\\
385	42.3886309228232\\
386	42.3641339541583\\
387	42.3463688239612\\
388	42.3296721159466\\
389	42.2770278349098\\
390	42.2595025098772\\
391	42.2419036741417\\
392	42.2236145209885\\
393	42.210242956211\\
394	42.1914381224085\\
395	42.0745786533616\\
396	42.0573782312721\\
397	42.0409087404446\\
398	42.0193701394423\\
399	41.9963188163367\\
400	41.9766876436025\\
401	41.9541080756418\\
402	41.9353920833402\\
403	41.9233012720483\\
404	41.9092998907942\\
405	41.8924707139103\\
406	41.9056012373174\\
407	41.8837094503653\\
408	42.0496812654484\\
409	42.0550968254071\\
410	42.0262412410716\\
411	42.0095148032794\\
412	41.9857940573275\\
413	41.964597051491\\
414	41.8916046258421\\
415	41.8817049642172\\
416	41.8629987209554\\
417	41.8502007225586\\
418	41.8377359811479\\
419	41.8180083240662\\
420	41.8001780857222\\
421	41.8336092708599\\
422	41.8197137210787\\
423	41.7956919626591\\
424	41.7797470952912\\
425	41.7611616503384\\
426	41.7425354087411\\
427	41.7544333357348\\
428	41.7380112834509\\
429	41.7152763021206\\
430	41.6939508309868\\
431	41.6873926196152\\
432	41.65363022021\\
433	41.6417610485933\\
434	41.6249399997582\\
435	41.6050700608146\\
436	41.5925724409793\\
437	41.5764134024146\\
438	41.5586155595584\\
439	41.5413254327515\\
440	41.5315987606894\\
441	41.5151529947099\\
442	41.5005380225896\\
443	41.4742868038386\\
444	41.4640772625581\\
445	41.4452833617029\\
446	41.4238351451864\\
447	41.4112513494526\\
448	41.3949735516728\\
449	41.3796295425836\\
450	41.3683880353601\\
451	41.3631523246615\\
452	41.3373019425009\\
453	41.3243629047839\\
454	41.308550905814\\
455	41.2885493557294\\
456	41.2773581276874\\
457	41.2560554038254\\
458	41.2582846061339\\
459	41.2433935613627\\
460	41.2303704326579\\
461	41.2127393193695\\
462	41.2023713310562\\
463	41.1881348998954\\
464	41.1723170657256\\
465	41.1614190338387\\
466	41.14403448565\\
467	41.1274636779174\\
468	41.1119926847193\\
469	41.0981858721613\\
470	41.0847714620493\\
471	41.0904447675403\\
472	41.0747055863223\\
473	41.0653462112721\\
474	41.0457929894773\\
475	41.0291119638179\\
476	41.0165663512466\\
477	41.0032306738221\\
478	40.9925289784872\\
479	40.9780484107854\\
480	40.9629420284478\\
481	40.9462991070337\\
482	40.9365729795819\\
483	40.9192631838617\\
484	40.9052254069965\\
485	40.8901369766482\\
486	40.8916207525183\\
487	40.8826565490895\\
488	40.8747915819121\\
489	40.8629386631265\\
490	40.8585294340768\\
491	40.8396953032285\\
492	40.8304916176521\\
493	40.8191124736098\\
494	40.809219197978\\
495	40.7927715966151\\
496	40.7774294375242\\
497	40.7627115057976\\
498	40.750671226191\\
499	40.7328942791617\\
500	40.717237782029\\
501	40.7142333744434\\
502	40.7005535534566\\
503	40.6891407514429\\
504	40.6806624190291\\
505	40.669167104318\\
506	40.6494081330242\\
507	40.6412112653464\\
508	40.6273536863561\\
509	40.6142187667583\\
510	40.6028979797031\\
511	40.5879088411158\\
512	40.576955335608\\
513	40.5620878564581\\
514	40.5482665985452\\
515	40.534694931933\\
516	40.5237381484232\\
517	40.5072789289252\\
518	40.4921122427202\\
519	40.4821844248348\\
520	40.4832327192966\\
521	40.4724737449672\\
522	40.4580179027851\\
523	40.4462428432758\\
524	40.4345547394989\\
525	40.4221990044594\\
526	40.4077752025602\\
527	40.3935995384524\\
528	40.3827639472677\\
529	40.3718143623891\\
530	40.355065882888\\
531	40.3386847064061\\
532	40.3247795779205\\
533	40.3112333231979\\
534	40.3009000676257\\
535	40.2891296105604\\
536	40.2766013620004\\
537	40.2664758696695\\
538	40.2498587116283\\
539	40.2362075484434\\
540	40.2282962741759\\
541	40.2192095472073\\
542	40.2073070343017\\
543	40.1928236210017\\
544	40.1791575258754\\
545	40.170157209646\\
546	40.1614960245118\\
547	40.1484860506086\\
548	40.1315724909377\\
549	40.1188857206372\\
550	40.1040813121901\\
551	40.0921484270206\\
552	40.0823865853654\\
553	40.0682752416321\\
554	40.0518677974568\\
555	40.0398511824589\\
556	40.0270046671125\\
557	40.0148739077699\\
558	40.0203329931106\\
559	40.0063878523682\\
560	39.9955512268769\\
561	39.9811968679639\\
562	39.9753975730023\\
563	39.956038041547\\
564	39.938331302375\\
565	39.9300284443902\\
566	39.9174142986449\\
567	39.9035913662965\\
568	39.8890257165337\\
569	39.8816499146342\\
570	39.8712364985366\\
571	39.8599053412416\\
572	39.8463345526623\\
573	39.8344934138792\\
574	39.8205530121654\\
575	39.8071398229426\\
576	39.7916372042477\\
577	39.7795325524851\\
578	39.770084173548\\
579	39.7619452607396\\
580	39.7524163604151\\
581	39.743385862283\\
582	39.730637770804\\
583	39.7206089326056\\
584	39.7070045979803\\
585	39.7010301561864\\
586	39.6898144531637\\
587	39.6784495573305\\
588	39.6651960549348\\
589	39.6540955714696\\
590	39.6422813482169\\
591	39.6329955242703\\
592	39.6227461759681\\
593	39.6148676285419\\
594	39.6056374728413\\
595	39.5958457225975\\
596	39.5871954633001\\
597	39.5800599918173\\
598	39.5691043793577\\
599	39.5665671964629\\
600	39.5408077925084\\
601	39.5293617395072\\
602	39.520268536546\\
603	39.5101720677225\\
604	39.4961524126396\\
605	39.4845115272209\\
606	39.475602187725\\
607	39.4645628143577\\
608	39.4523789927986\\
609	39.4426569495289\\
610	39.4285064414244\\
611	39.418701414037\\
612	39.408689906351\\
613	39.4067453024962\\
614	39.3962718097088\\
615	39.3837349537389\\
616	39.3785482059357\\
617	39.3651226935009\\
618	39.359444403054\\
619	39.3481379249001\\
620	39.3359791435753\\
621	39.3267544745555\\
622	39.3145763750502\\
623	39.3026710782731\\
624	39.29321429489\\
625	39.2787763485\\
626	39.2623110448574\\
627	39.2530469153209\\
628	39.255151423133\\
629	39.2527143600693\\
630	39.2441272434017\\
631	39.2351685578857\\
632	39.2256660907132\\
633	39.2169741190936\\
634	39.205174021291\\
635	39.1926501875976\\
636	39.1838290888565\\
637	39.1693734023464\\
638	39.1574213769611\\
639	39.1474708820017\\
640	39.1321498267084\\
641	39.1221654671512\\
642	39.1151021151105\\
643	39.1059786858896\\
644	39.0956665935481\\
645	39.0910687628283\\
646	39.0802327317432\\
647	39.0681292092257\\
648	39.0597441001887\\
649	39.0544980203345\\
650	39.0453895749905\\
651	39.0334378565421\\
652	39.0222750074293\\
653	39.001487077505\\
654	38.943909373948\\
655	38.9346622518898\\
656	38.9267112288471\\
657	38.9187922350414\\
658	38.9094210143362\\
659	38.9008393188612\\
660	38.8895379489612\\
661	38.8812102661203\\
662	38.8699690020552\\
663	38.8606452987824\\
664	38.8536286767012\\
665	38.8424664696316\\
666	38.8322489045655\\
667	38.8178001223144\\
668	38.8067905438809\\
669	38.7961742713847\\
670	38.7862266657342\\
671	38.7749427933629\\
672	38.7636137784959\\
673	38.7557196508702\\
674	38.7433911976179\\
675	38.733322780779\\
676	38.7237554824933\\
677	38.7135570629667\\
678	38.7057155078239\\
679	38.6987408174032\\
680	38.6909306966964\\
681	38.6816792040219\\
682	38.6621593839418\\
683	38.6527434142837\\
684	38.6398077250185\\
685	38.6316502462522\\
686	38.624740462618\\
687	38.6173197936944\\
688	38.6095700961849\\
689	38.5986274255087\\
690	38.6014720015169\\
691	38.5941447218301\\
692	38.5748361905027\\
693	38.5673834130261\\
694	38.5604835199633\\
695	38.552279651654\\
696	38.5427149539884\\
697	38.537096306269\\
698	38.5289777627419\\
699	38.5194052656289\\
700	38.508161538699\\
701	38.5010933763796\\
702	38.4950761174942\\
703	38.4852682290721\\
704	38.4714870157569\\
705	38.4591835077688\\
706	38.4490881647995\\
707	38.439653020163\\
708	38.4326955317481\\
709	38.4265326604554\\
710	38.4133246707229\\
711	38.4057588161157\\
712	38.3974051444522\\
713	38.389187845472\\
714	38.3807418837195\\
715	38.3701611904407\\
716	38.3590301739066\\
717	38.3514071658875\\
718	38.3430637869433\\
719	38.3352776837414\\
720	38.3282141974886\\
721	38.3202288043171\\
722	38.3109817142786\\
723	38.302940161206\\
724	38.2923325626155\\
725	38.2830082696428\\
726	38.2747316209262\\
727	38.2651781557082\\
728	38.2574782149406\\
729	38.2483775520996\\
730	38.2368895742121\\
731	38.2293779954907\\
732	38.2218969134902\\
733	38.2132797167832\\
734	38.2029831463061\\
735	38.1927898469993\\
736	38.1835762495229\\
737	38.1762772732325\\
738	38.1678241805659\\
739	38.1566371347286\\
740	38.1498874930121\\
741	38.1385245549916\\
742	38.1277753008807\\
743	38.1217928705358\\
744	38.1110041066471\\
745	38.1031721041573\\
746	38.0986671426017\\
747	38.0884220976636\\
748	38.0790794082548\\
749	38.0702877186755\\
750	38.060567216277\\
751	38.052353211991\\
752	38.0443999368873\\
753	38.0325190727564\\
754	38.0211594050187\\
755	38.0120831289669\\
756	38.0033013404674\\
757	37.9942134146161\\
758	37.984733906883\\
759	37.9748293981043\\
760	37.9662103706789\\
761	37.9589783284416\\
762	37.9570752738704\\
763	37.9485298177568\\
764	37.9341424652085\\
765	37.9277840053253\\
766	37.9166321701141\\
767	37.9120527642891\\
768	37.902932561925\\
769	37.8961364178546\\
770	37.8858221582602\\
771	37.8776492885342\\
772	37.8683422911023\\
773	37.8622758745401\\
774	37.8536993808858\\
775	37.8454613363282\\
776	37.8388190817326\\
777	37.8308302584051\\
778	37.8221676104643\\
779	37.8162491944742\\
780	37.8063352944167\\
781	37.8042980946828\\
782	37.8001941774134\\
783	37.7867044413839\\
784	37.7796601681511\\
785	37.774145774304\\
786	37.7762048598344\\
787	37.7697688282245\\
788	37.7623315825657\\
789	37.7561131801092\\
790	37.7500010895767\\
791	37.7401925417509\\
792	37.709876706698\\
793	37.7007204180497\\
794	37.690803262057\\
795	37.6819535146268\\
796	37.6768556942158\\
797	37.669549080756\\
798	37.6717926327894\\
799	37.6640747351114\\
800	37.6560545512193\\
801	37.6499751769937\\
802	37.6409373397707\\
803	37.6326965646915\\
804	37.6238236913833\\
805	37.6155965240852\\
806	37.606639334133\\
807	37.6007278502758\\
808	37.5930313614221\\
809	37.5870187285219\\
810	37.5808046817375\\
811	37.5764129431842\\
812	37.5714333042203\\
813	37.5654173771466\\
814	37.5601796809959\\
815	37.5555226711183\\
816	37.547977062763\\
817	37.5420860330484\\
818	37.552278206193\\
819	37.5430419752248\\
820	37.534051019328\\
821	37.5271623537869\\
822	37.5201935493511\\
823	37.5122142617909\\
824	37.5052871855877\\
825	37.4994853153129\\
826	37.4924684611598\\
827	37.484755863495\\
828	37.4754807706403\\
829	37.4690316609161\\
830	37.4530666563676\\
831	37.4408811638399\\
832	37.4323492148114\\
833	37.423474022656\\
834	37.4158064760532\\
835	37.407411691005\\
836	37.3999549988057\\
837	37.39244700658\\
838	37.3875844846483\\
839	37.3791431443999\\
840	37.3765017174063\\
841	37.3707045353818\\
842	37.3616038329402\\
843	37.3522598835663\\
844	37.3463240980177\\
845	37.3517591678323\\
846	37.3451244991074\\
847	37.3360207184715\\
848	37.3283784015159\\
849	37.3219768654927\\
850	37.3191896687571\\
851	37.3140878969553\\
852	37.3063231959984\\
853	37.2976955681129\\
854	37.2906110686795\\
855	37.2874498137951\\
856	37.2805280021534\\
857	37.2753165237574\\
858	37.2670087968441\\
859	37.2574792121599\\
860	37.2529362448666\\
861	37.2473971405085\\
862	37.2400442355076\\
863	37.2303822245572\\
864	37.2252492678446\\
865	37.2196325417141\\
866	37.2114912368649\\
867	37.2036296655367\\
868	37.1975987173138\\
869	37.1894304537956\\
870	37.1835072630529\\
871	37.175173203991\\
872	37.1708977927005\\
873	37.1626648339592\\
874	37.1528531752312\\
875	37.1470976197483\\
876	37.1382850965668\\
877	37.1305681164046\\
878	37.1281898740029\\
879	37.1218139563087\\
880	37.1145825772125\\
881	37.1083237869318\\
882	37.1065387839324\\
883	37.0994696533337\\
884	37.0921442606155\\
885	37.0818246362845\\
886	37.0744166194887\\
887	37.0594937705075\\
888	37.0523285492083\\
889	37.04769230109\\
890	37.0414629501351\\
891	37.0342247862749\\
892	37.0266026358589\\
893	37.0202608323541\\
894	37.0127153319185\\
895	37.0041895618274\\
896	36.9986785062389\\
897	36.996438800863\\
898	36.9904123271187\\
899	36.983242011059\\
900	36.9746841473613\\
901	36.9657301654534\\
902	36.9604287226662\\
903	36.9531696792472\\
904	36.9462319739567\\
905	36.9413187087843\\
906	37.019800695026\\
907	37.0146681316346\\
908	37.0076792366978\\
909	37.0018127396064\\
910	36.9970560622732\\
911	36.9897639135686\\
912	36.9787455081975\\
913	36.9727691075596\\
914	36.9658783031227\\
915	36.9586352531741\\
916	36.9513725684784\\
917	36.9455634236942\\
918	36.9389020900779\\
919	36.9307146647098\\
920	36.9279946248309\\
921	36.9204951404987\\
922	36.9130743219328\\
923	36.9092628765975\\
924	36.9004681995929\\
925	36.8948007285772\\
926	36.8898558062399\\
927	36.8812350145532\\
928	36.8746463119226\\
929	36.8677662287243\\
930	36.8622505595834\\
931	36.8545990097144\\
932	36.8483725187929\\
933	36.8403510676369\\
934	36.8333028649735\\
935	36.8293068560901\\
936	36.8221147987711\\
937	36.8156657490809\\
938	36.8089082864091\\
939	36.8012872563062\\
940	36.6669519089111\\
941	36.662000770047\\
942	36.6559976522518\\
943	36.6507376650645\\
944	36.644076042528\\
945	36.6332397532428\\
946	36.6260532321953\\
947	36.6205449044009\\
948	36.612941040506\\
949	36.6074113753173\\
950	36.6013920643684\\
951	36.5945477331611\\
952	36.5899356965481\\
953	36.5856756494412\\
954	36.5804962586217\\
955	36.571868353754\\
956	36.5654437342298\\
957	36.5580111296891\\
958	36.5527446055823\\
959	36.546586031302\\
960	36.5426151015917\\
961	36.5339977209259\\
962	36.5257445118523\\
963	36.518317386995\\
964	36.5132982766032\\
965	36.5048051722285\\
966	36.4992776549541\\
967	36.4928147383475\\
968	36.4854886726265\\
969	36.4789076541245\\
970	36.471709047145\\
971	36.4644436842233\\
972	36.4576905463094\\
973	36.4507391852812\\
974	36.4448057453251\\
975	36.4401536107537\\
976	36.4357807137165\\
977	36.4312026502824\\
978	36.4243982662299\\
979	36.4187410297655\\
980	36.4107640479718\\
981	36.4058137934932\\
982	36.4027777950368\\
983	36.3971380023857\\
984	36.3914885848034\\
985	36.3852514375902\\
986	36.3822151254888\\
987	36.3782310054846\\
988	36.3715696614221\\
989	36.3655066798234\\
990	36.3621055836789\\
991	36.3617727435937\\
992	36.3562099840709\\
993	36.3492864685043\\
994	36.3440198634701\\
995	36.3404251400599\\
996	36.3368216790138\\
997	36.3269335536844\\
998	36.322226028389\\
999	36.3165939242682\\
1000	36.3114992429334\\
1001	36.3061420991493\\
1002	36.3627304596707\\
1003	36.3563518799958\\
1004	36.3497723404833\\
1005	36.3431279149148\\
1006	36.3352052377679\\
1007	36.3278270759174\\
1008	36.3228412685624\\
1009	36.3176650136966\\
1010	36.3082330528596\\
1011	36.3029338529423\\
1012	36.2988600181202\\
1013	36.2879772928711\\
1014	36.2819344985252\\
1015	36.2770028048966\\
1016	36.2714667380615\\
1017	36.267731640922\\
1018	36.2642710610392\\
1019	36.2587613535278\\
1020	36.251243752664\\
1021	36.2434844728095\\
1022	36.2388703210058\\
1023	36.2323130635895\\
1024	36.2282913201389\\
1025	36.2219951443185\\
1026	36.215320100739\\
1027	36.209277665652\\
1028	36.1996418038429\\
1029	36.193276860166\\
1030	36.1901800757794\\
1031	36.1809105945342\\
1032	36.1768809304883\\
1033	36.1691819650897\\
1034	36.1642390229607\\
1035	36.1864478496329\\
1036	36.181137434141\\
1037	36.1757633277262\\
1038	36.1706919695437\\
1039	36.1630943909619\\
1040	36.1565687907547\\
1041	36.152330591514\\
1042	36.1450288359649\\
1043	36.1360647489767\\
1044	36.1266687432418\\
1045	36.1203579337844\\
1046	36.1128336431676\\
1047	36.1077424216127\\
1048	36.1026904204251\\
1049	36.0999747692839\\
1050	36.0959843060141\\
1051	36.088912234812\\
1052	36.0844856005902\\
1053	36.0800352502451\\
1054	36.0757183365493\\
1055	36.070891055517\\
1056	36.0636391401833\\
1057	36.0560931388057\\
1058	36.0503340973373\\
1059	36.0431367541618\\
1060	36.0391861384175\\
1061	36.0353197041037\\
1062	36.0303464006474\\
1063	36.0252260575212\\
1064	36.0195534155161\\
1065	36.0137379575407\\
1066	36.0112641102618\\
1067	36.0055966481331\\
1068	35.9999337951522\\
1069	35.992538537937\\
1070	35.9859100303726\\
1071	35.9831008028609\\
1072	35.977258215416\\
1073	35.9712854599408\\
1074	35.9663164785887\\
1075	35.9625793769911\\
1076	35.9548586898689\\
1077	35.9502347514861\\
1078	35.9431464807289\\
1079	35.939802194923\\
1080	35.9351169583794\\
1081	35.9265839998926\\
1082	35.9215326484399\\
1083	35.9163253538895\\
1084	35.9096176340088\\
1085	35.9026371243835\\
1086	35.8967734492698\\
1087	35.8915557387209\\
1088	35.8855733257597\\
1089	35.8816098126448\\
1090	35.8776582185382\\
1091	35.8745029048326\\
1092	35.8656603461308\\
1093	35.8608770853816\\
1094	35.8553054436001\\
1095	35.8512741725371\\
1096	35.8462506313519\\
1097	35.8409976832545\\
1098	35.8354728470089\\
1099	35.8297289524795\\
1100	35.8247447358159\\
1101	35.8149229657648\\
1102	35.8113852158093\\
1103	35.8062319577239\\
1104	35.7990579368485\\
1105	35.794172152042\\
1106	35.7889847492161\\
1107	35.7816483858024\\
1108	35.7748056854753\\
1109	35.7696415377549\\
1110	35.7643949890801\\
1111	35.7609373705661\\
1112	35.7547212680149\\
1113	35.7490427712102\\
1114	35.7437119194716\\
1115	35.7375763301563\\
1116	35.7323663902714\\
1117	35.7273038835418\\
1118	35.7234267820703\\
1119	35.7182431078431\\
1120	35.7123249229141\\
1121	35.7086261951646\\
1122	35.7050864429647\\
1123	35.701339496633\\
1124	35.6947666809666\\
1125	35.6898314886009\\
1126	35.6832694502244\\
1127	35.6813333395227\\
1128	35.6767496312844\\
1129	35.670663097962\\
1130	35.661774862647\\
1131	35.6569303900459\\
1132	35.6524113976587\\
1133	35.6444295797152\\
1134	35.6389933909128\\
1135	35.6341634609944\\
1136	35.6281832015168\\
1137	35.626660343551\\
1138	35.6228199361428\\
1139	35.6150589280785\\
1140	35.6099276746868\\
1141	35.6056913319239\\
1142	35.602011473409\\
1143	35.5954787782987\\
1144	35.5915967612918\\
1145	35.5862081070367\\
1146	35.5738571862287\\
1147	35.5676118240568\\
1148	35.5620675050965\\
1149	35.55703285243\\
1150	35.5522190548251\\
1151	35.5505125804058\\
1152	35.5447456788103\\
1153	35.5400103829266\\
1154	35.5356610680273\\
1155	35.5306531979114\\
1156	35.5259012742509\\
1157	35.5241832253642\\
1158	35.5193742351317\\
1159	35.5178094611444\\
1160	35.5156572586417\\
1161	35.51250689805\\
1162	35.504431846351\\
1163	35.4997165640537\\
1164	35.4955174161398\\
1165	35.4907983347342\\
1166	35.4857247225597\\
1167	35.4814368901348\\
1168	35.4774979323282\\
1169	35.4738371687011\\
1170	35.4677445438413\\
1171	35.4632867589034\\
1172	35.4626476254463\\
1173	35.4568127536803\\
1174	35.4460852052566\\
1175	35.4404441198458\\
1176	35.4345609131502\\
1177	35.4346998912764\\
1178	35.4300853122891\\
1179	35.4249276848597\\
1180	35.4202884355494\\
1181	35.4161215411829\\
1182	35.410004562313\\
1183	35.4039285825285\\
1184	35.40005737345\\
1185	35.3953159676646\\
1186	35.3895513984651\\
1187	35.3849339698722\\
1188	35.3808728811851\\
1189	35.3763930976091\\
1190	35.3690927243328\\
1191	35.3645799813051\\
1192	35.3572341708482\\
1193	35.3541471194694\\
1194	35.3615706845686\\
1195	35.356981336751\\
1196	35.353124588221\\
1197	35.346313523624\\
1198	35.3430386907517\\
1199	35.3380643549969\\
1200	35.332779666885\\
1201	35.3277114555396\\
1202	35.3209046140051\\
1203	35.3155521067201\\
1204	35.3122867272604\\
1205	35.3080122634909\\
1206	35.3034117416097\\
1207	35.3000791895983\\
1208	35.2949662826573\\
1209	35.2905456010033\\
1210	35.2853027441205\\
1211	35.2806318462852\\
1212	35.2794893809011\\
1213	35.2753720025888\\
1214	35.2703570437822\\
1215	35.264854300929\\
1216	35.2597866738792\\
1217	35.262511047266\\
1218	35.2583325791883\\
1219	35.2541933833304\\
1220	35.2526264462981\\
1221	35.2477790741544\\
1222	35.2437047068018\\
1223	35.239429263926\\
1224	35.2348807953512\\
1225	35.2293429061271\\
1226	35.2244063874142\\
1227	35.2176827655585\\
1228	35.2126424942119\\
1229	35.2075586537287\\
1230	35.2029311822083\\
1231	35.1988834829858\\
1232	35.1943202264738\\
1233	35.1886259856304\\
1234	35.1827729810998\\
1235	35.1779408251561\\
1236	35.1739237937724\\
1237	35.170063254022\\
1238	35.1673778986636\\
1239	35.1625913164507\\
1240	35.1572393628255\\
1241	35.1531220152868\\
1242	35.1469498428389\\
1243	35.1444726734046\\
1244	35.1405151148179\\
1245	35.1339620762701\\
1246	35.1304907208604\\
1247	35.1265729509463\\
1248	35.1228852058916\\
1249	35.1184062569665\\
1250	35.1127843021327\\
1251	35.1102781143532\\
1252	35.1037834502357\\
1253	35.0965539839091\\
1254	35.0929613293882\\
1255	35.0876375319593\\
1256	35.0839117912835\\
1257	35.0790243955704\\
1258	35.0733895201403\\
1259	35.0682113459634\\
1260	35.0632537713379\\
1261	35.0569927456768\\
1262	35.0515463348011\\
1263	35.0485511730419\\
1264	35.0432643416179\\
1265	35.0385565343601\\
1266	35.034143287345\\
1267	35.0308979906494\\
1268	35.0263902612024\\
1269	35.022593552322\\
1270	35.0179848639556\\
1271	35.012791937341\\
1272	35.0133469317652\\
1273	35.0069263502809\\
1274	35.0040124266988\\
1275	34.9996106119272\\
1276	34.9961041831073\\
1277	34.9910358876313\\
1278	34.9885089900012\\
1279	34.9829933975116\\
1280	34.9793423036199\\
1281	34.9730340459702\\
1282	34.9672547849408\\
1283	34.9630723018318\\
1284	34.9600037528471\\
1285	34.9548681068674\\
1286	34.9494059772646\\
1287	34.9464422380012\\
1288	34.9411061051863\\
1289	34.9348178530505\\
1290	34.9305379720014\\
1291	34.926492248911\\
1292	34.921782083818\\
1293	34.9179564961427\\
1294	34.9141293741425\\
1295	34.910011317799\\
1296	34.9036166078315\\
1297	34.9020820718718\\
1298	34.8976953886158\\
1299	34.8935906871197\\
1300	34.8898844889258\\
1301	34.8833483157384\\
1302	34.87839500831\\
1303	34.8749231206662\\
1304	34.8728290510835\\
1305	34.8705718385763\\
1306	34.8652861087518\\
1307	34.860453533594\\
1308	34.8570455176427\\
1309	34.8519603684392\\
1310	34.8444181334366\\
1311	34.839064814737\\
1312	34.8349633124653\\
1313	34.8326092448285\\
1314	34.8297185451176\\
1315	34.8285616045801\\
1316	34.8254867120951\\
1317	34.8214298777114\\
1318	34.8179148091594\\
1319	34.8123983232774\\
1320	34.8080491317324\\
1321	34.8024888170316\\
1322	34.7973800662044\\
1323	34.8014587773279\\
1324	34.7957083362523\\
1325	34.7919473839645\\
1326	34.7922584944191\\
1327	34.7881779598709\\
1328	34.784321880587\\
1329	34.7825153791948\\
1330	34.7782048943743\\
1331	34.7703002258081\\
1332	34.7664002676464\\
1333	34.7634207738374\\
1334	34.7592969054048\\
1335	34.7542201030839\\
1336	34.7491751255591\\
1337	34.7444502531253\\
1338	34.7390039781587\\
1339	34.7340455350809\\
1340	34.7321034549558\\
1341	34.727657549608\\
1342	34.7240357089645\\
1343	34.7380742604635\\
1344	34.7333016303908\\
1345	34.73002250065\\
1346	34.7241076969394\\
1347	34.7196221316568\\
1348	34.7141226346654\\
1349	34.7096728105024\\
1350	34.7062657020577\\
1351	34.6998079320959\\
1352	34.6959834361981\\
1353	34.6925806884\\
1354	34.689553891814\\
1355	34.6857056268064\\
1356	34.6798876544227\\
1357	34.676490109568\\
1358	34.6717429009564\\
1359	34.6645320150507\\
1360	34.6611229900439\\
1361	34.658485167235\\
1362	34.6542421990903\\
1363	34.6505815074429\\
1364	34.6465056116527\\
1365	34.6423245150983\\
1366	34.6379051090188\\
1367	34.6341697341355\\
1368	34.629871620044\\
1369	34.6267918679701\\
1370	34.6228217375058\\
1371	34.6195543609182\\
1372	34.6161656953128\\
1373	34.6110513365569\\
1374	34.6073002442385\\
1375	34.6035853921209\\
1376	34.5985971822077\\
1377	34.5950128230172\\
1378	34.5922117134417\\
1379	34.5886779911451\\
1380	34.5862509900082\\
1381	34.5814442169118\\
1382	34.5804498274056\\
1383	34.5755020834449\\
1384	34.572929396863\\
1385	34.5608321279121\\
1386	34.5569975448485\\
1387	34.5516457858059\\
1388	34.5489338855085\\
1389	34.5453765597886\\
1390	34.541879855103\\
1391	34.5375687467584\\
1392	34.5302055117003\\
1393	34.5267982462413\\
1394	34.5227163783213\\
1395	34.5182684882291\\
1396	34.5141118003277\\
1397	34.511655629122\\
1398	34.5078700184426\\
1399	34.5036462871913\\
1400	34.4996670338839\\
1401	34.496299466614\\
1402	34.4928559389409\\
1403	34.4869964179876\\
1404	34.4845667632341\\
1405	34.4809193556128\\
1406	34.4766407335214\\
1407	34.4717091615976\\
1408	34.4682742107321\\
1409	34.464026175597\\
1410	34.46091129609\\
1411	34.4571597097364\\
1412	34.4524398322537\\
1413	34.4487505840506\\
1414	34.444635416963\\
1415	34.4403461610007\\
1416	34.4322588079716\\
1417	34.4280702284363\\
1418	34.4243475390662\\
1419	34.4221436802938\\
1420	34.41980865366\\
1421	34.4142887354885\\
1422	34.4109612499235\\
1423	34.4072013241367\\
1424	34.404193483316\\
1425	34.4008732084645\\
1426	34.3974909234864\\
1427	34.3931991912349\\
1428	34.3888445963274\\
1429	34.3852900519522\\
1430	34.3809110506086\\
1431	34.376848844883\\
1432	34.3728771198471\\
1433	34.3688926289646\\
1434	34.3638697584524\\
1435	34.3596756787661\\
1436	34.3559530918666\\
1437	34.3518755396816\\
1438	34.3475842692928\\
1439	34.3439740507626\\
1440	34.3416549145536\\
1441	34.3385650601817\\
1442	34.3352135788885\\
1443	34.3307716540519\\
1444	34.3259686659593\\
1445	34.3210077009726\\
1446	34.3165558872724\\
1447	34.3124017546628\\
1448	34.3098769491558\\
1449	34.3069255345805\\
1450	34.3028398411666\\
1451	34.3000974932747\\
1452	34.2953690006142\\
1453	34.2917961141044\\
1454	34.2889056597012\\
1455	34.285148029187\\
1456	34.2805096249878\\
1457	34.2764929690451\\
1458	34.2725440257353\\
1459	34.3263535593147\\
1460	34.3226804800131\\
1461	34.3166279603132\\
1462	34.3130749437338\\
1463	34.3114171305795\\
1464	34.3076640598504\\
1465	34.3042565616308\\
1466	34.3000440256156\\
1467	34.2971040893044\\
1468	34.2927475919034\\
1469	34.281968628352\\
1470	34.2757230963624\\
1471	34.2730253060875\\
1472	34.2699090374046\\
1473	34.2650644698875\\
1474	34.2616917544318\\
1475	34.2570818583481\\
1476	34.2534545640999\\
1477	34.2478808709116\\
1478	34.2481742490759\\
1479	34.2463268785095\\
1480	34.241276563477\\
1481	34.2381250049632\\
1482	34.2336959102839\\
1483	34.2304966911574\\
1484	34.225828628527\\
1485	34.2220051350464\\
1486	34.2188392817905\\
1487	34.2164450922604\\
1488	34.2111394205696\\
1489	34.2080475432107\\
1490	34.2050515490415\\
1491	34.2020888780745\\
1492	34.1985079345385\\
1493	34.1937741788798\\
1494	34.1898650638212\\
1495	34.1864413170602\\
1496	34.1839665634264\\
1497	34.1591418639296\\
1498	34.1548589057756\\
1499	34.152513221137\\
1500	34.1497281639719\\
1501	34.1449215745331\\
1502	34.1409308055582\\
1503	34.1379410654081\\
1504	34.1347054753486\\
1505	34.1328165247631\\
1506	34.1286424292725\\
1507	34.1256823371276\\
1508	34.1201912701649\\
1509	34.1160976782833\\
1510	34.1133646150529\\
1511	34.1098476571004\\
1512	34.1071863481331\\
1513	34.104941708298\\
1514	34.1023790957854\\
1515	34.098166685101\\
1516	34.0963295533271\\
1517	34.0930693327862\\
1518	34.0895012490705\\
1519	34.0864490995371\\
1520	34.0824732388827\\
1521	34.0787359987158\\
1522	34.0744222815619\\
1523	34.0713605726978\\
1524	34.0694092326214\\
1525	34.066028536392\\
1526	34.0626607827234\\
1527	34.0577603528245\\
1528	34.0590147338706\\
1529	34.0556868765968\\
1530	34.0533796432423\\
1531	34.0510940056271\\
1532	34.0485350863545\\
1533	34.0462026331121\\
1534	34.0435535558349\\
1535	34.0403000703259\\
1536	34.0380336217701\\
1537	34.0350020592898\\
1538	34.0322713504765\\
1539	34.0272100513559\\
1540	34.0248743775025\\
1541	34.0269296478254\\
1542	34.0222358042597\\
1543	34.0203921085865\\
1544	34.0157551220185\\
1545	34.01349002701\\
1546	34.0096626429383\\
1547	34.0071645171032\\
1548	34.0040315325335\\
1549	33.9998523526176\\
1550	33.9967519975332\\
1551	33.9931008064863\\
1552	33.7907546047732\\
1553	33.7863714493436\\
1554	33.7835341454801\\
1555	33.7821605781\\
1556	33.7792628789869\\
1557	33.7757401653689\\
1558	33.7728585804897\\
1559	33.7686944108227\\
1560	33.7642570523474\\
1561	33.7618131551285\\
1562	33.7569478607124\\
1563	33.7550751336947\\
1564	33.7518991670826\\
1565	33.7517101079452\\
1566	33.7478335522417\\
1567	33.7455890620386\\
1568	33.7416561879091\\
1569	33.7381361253788\\
1570	33.7346218549493\\
1571	33.7318595918837\\
1572	33.7268046932458\\
1573	33.7252955979205\\
1574	33.7225723561592\\
1575	33.7192149011752\\
1576	33.7152204959197\\
1577	33.7110488585769\\
1578	33.708439349475\\
1579	33.7052241314049\\
1580	33.7018274258504\\
1581	33.6995878049039\\
1582	33.6958439047941\\
1583	33.6898524796333\\
1584	33.6861200370168\\
1585	33.6821223285782\\
1586	33.6783061930718\\
1587	33.6742875179841\\
1588	33.6700543526379\\
1589	33.6677529578166\\
1590	33.6641504037394\\
1591	33.6598415632365\\
1592	33.6552589973189\\
1593	33.6521210332056\\
1594	33.6477412959647\\
1595	33.6451933437518\\
1596	33.6421465948777\\
1597	33.637728545689\\
1598	33.6347306815367\\
1599	33.631826485398\\
1600	33.6303187420494\\
1601	33.6271706269073\\
1602	33.6244835760461\\
1603	33.6212297707788\\
1604	33.6184120447177\\
1605	33.6152925026918\\
1606	33.6131453885396\\
1607	33.6087509144026\\
1608	33.6054740407153\\
1609	33.6035004613413\\
1610	33.6001298852297\\
1611	33.5957837507509\\
1612	33.5937808938756\\
1613	33.5896480515308\\
1614	33.587439546873\\
1615	33.5853045742614\\
1616	33.5850457115739\\
1617	33.5818012210618\\
1618	33.5776686629785\\
1619	33.5752873374649\\
1620	33.5719743139739\\
1621	33.5690260486682\\
1622	33.5656156784961\\
1623	33.561846522627\\
1624	33.558419081145\\
1625	33.5559430151702\\
1626	33.5510081610416\\
1627	33.5462964765051\\
1628	33.5417050925252\\
1629	33.5384992781184\\
1630	33.5356221989321\\
1631	33.5324106913819\\
1632	33.5275691228167\\
1633	33.52456618243\\
1634	33.5015769423557\\
1635	33.4997911340789\\
1636	33.4969697730563\\
1637	33.4940421467389\\
1638	33.4906017308399\\
1639	33.486462560861\\
1640	33.481717077079\\
1641	33.479991703722\\
1642	33.477490940595\\
1643	33.4723386052097\\
1644	33.4705017031864\\
1645	33.4611801733919\\
1646	33.4582382083318\\
1647	33.4542546909397\\
1648	33.4523502550129\\
1649	33.4498189329076\\
1650	33.4468616206211\\
1651	33.4433211294724\\
1652	33.4396415329814\\
1653	33.4365506226257\\
1654	33.4335555821421\\
1655	33.4324241137191\\
1656	33.4298052082014\\
1657	33.4257380936319\\
1658	33.4220737595525\\
1659	33.4217818943168\\
1660	33.4197240331476\\
1661	33.4159322032693\\
1662	33.4216698741496\\
1663	33.4189941880139\\
1664	33.4157086083428\\
1665	33.4132710426817\\
1666	33.4095015174905\\
1667	33.4060939746766\\
1668	33.4022689733491\\
1669	33.3996848580877\\
1670	33.3959006987488\\
1671	33.3886422185964\\
1672	33.3849009200797\\
1673	33.3814138939221\\
1674	33.3771207238127\\
1675	33.371913789014\\
1676	33.3698842455618\\
1677	33.3674475714622\\
1678	33.3650416107475\\
1679	33.3619007379259\\
1680	33.3597692616945\\
1681	33.3568911686297\\
1682	33.3521476831832\\
1683	33.3497352428255\\
1684	33.3470017245091\\
1685	33.344621502276\\
1686	33.3392124887205\\
1687	33.3363971960023\\
1688	33.3340635435757\\
1689	33.3298522712009\\
1690	33.3256249845212\\
1691	33.3219142782263\\
1692	33.3180182714421\\
1693	33.3151684212662\\
1694	33.3120073805101\\
1695	33.3095021868715\\
1696	33.3149410570784\\
1697	33.3112372356989\\
1698	33.3089541073817\\
1699	33.3060641544038\\
1700	33.3030260181215\\
1701	33.2985765761118\\
1702	33.2964094360801\\
1703	33.2920362264374\\
1704	33.2901293497891\\
1705	33.2852852574293\\
1706	33.2831709665831\\
1707	33.2795789480471\\
1708	33.2768252321543\\
1709	33.2738730206213\\
1710	33.270695504746\\
1711	33.2678857745575\\
1712	33.263741737015\\
1713	33.2602445722874\\
1714	33.2585611691606\\
1715	33.2557791092929\\
1716	33.2532238775212\\
1717	33.2502800248158\\
1718	33.2471357770366\\
1719	33.2453404486016\\
1720	33.2423470943475\\
1721	33.2392055198026\\
1722	33.2347320798635\\
1723	33.236269404573\\
1724	33.2326480343455\\
1725	33.2282024370505\\
1726	33.2229874333161\\
1727	33.2195611818985\\
1728	33.2169080505195\\
1729	33.2130695204011\\
1730	33.2102145902284\\
1731	33.206518668787\\
1732	33.2037726909346\\
1733	33.205342429179\\
1734	33.2026132066231\\
1735	33.1999832924873\\
1736	33.1978790643972\\
1737	33.1962676920184\\
1738	33.1947219158778\\
1739	33.1921248002251\\
1740	33.1871878727272\\
1741	33.1846582319642\\
1742	33.1806092853672\\
1743	33.1778058431305\\
1744	33.1743757067188\\
1745	33.1695843233975\\
1746	33.1665181875773\\
1747	33.1638298542847\\
1748	33.1616215223728\\
1749	33.1563960322547\\
1750	33.1526620406418\\
1751	33.1500220562882\\
1752	33.1473114259396\\
1753	33.1438128488025\\
1754	33.140404931633\\
1755	33.1376104753604\\
1756	33.1342874980806\\
1757	33.1304832840924\\
1758	33.1277228083578\\
1759	33.1234095886491\\
1760	33.1216152137641\\
1761	33.119365206201\\
1762	33.1167141387172\\
1763	33.1162593557811\\
1764	33.1163039561314\\
1765	33.1129504725689\\
1766	33.1112024512164\\
1767	33.1077799413335\\
1768	33.1051854244036\\
1769	33.1023998600999\\
1770	33.0982813837958\\
1771	33.0951238247769\\
1772	33.0927451390813\\
1773	33.0902976241162\\
1774	33.088162368868\\
1775	33.0849500134371\\
1776	33.0822882580615\\
1777	33.0815307078148\\
1778	33.0788460178294\\
1779	33.0752021576566\\
1780	33.0748278185526\\
1781	33.0725168282286\\
1782	33.0699208243517\\
1783	33.0669947987988\\
1784	33.0639438526493\\
1785	33.0603020690757\\
1786	33.0575636270715\\
1787	33.0550749588857\\
1788	33.0520399844787\\
1789	33.099652253328\\
1790	33.0968804307899\\
1791	33.0935474757301\\
1792	33.0902275152026\\
1793	33.0865197375421\\
1794	33.0842675460639\\
1795	33.0807953716132\\
1796	33.0782804086494\\
1797	33.075139050693\\
1798	33.0713131153299\\
1799	33.0686389403629\\
1800	33.0648991861845\\
1801	33.0615549197101\\
1802	33.0594416637915\\
1803	33.057220989177\\
1804	33.0550015790575\\
1805	33.0527668085063\\
1806	33.0500067772121\\
1807	33.0469380977655\\
1808	33.0435467633175\\
1809	33.0407023663449\\
1810	33.0377838662899\\
1811	33.0355005030703\\
1812	33.0326249232152\\
1813	33.0307509731871\\
1814	33.0272307522167\\
1815	33.0243109198945\\
1816	33.0208824319195\\
1817	33.0186974207559\\
1818	33.0157261296178\\
1819	33.0129484015609\\
1820	33.0087053464958\\
1821	33.0045258515003\\
1822	33.0035043701705\\
1823	33.0003814280989\\
1824	32.9976881332257\\
1825	32.9942238282871\\
1826	32.9927995170923\\
1827	32.9909650557642\\
1828	32.9876399240593\\
1829	32.9848986619732\\
1830	32.981851442128\\
1831	32.9782125258168\\
1832	32.9769370787339\\
1833	32.9732535680584\\
1834	32.9703975334989\\
1835	32.9669316982413\\
1836	32.9650143379634\\
1837	32.9620958568352\\
1838	32.9598854012118\\
1839	32.9572348688181\\
1840	32.9538203183978\\
1841	32.9511969017758\\
1842	32.9463128515632\\
1843	32.9418258946386\\
1844	32.9394248198228\\
1845	32.9365082475659\\
1846	32.9284746060879\\
1847	32.9244298950093\\
1848	32.9213645032735\\
1849	32.9202904486472\\
1850	32.916818838706\\
1851	32.9147527609842\\
1852	32.9116072583827\\
1853	32.908938757687\\
1854	32.9072071514068\\
1855	32.9045350015611\\
1856	32.9028416657338\\
1857	32.8992117980648\\
1858	32.8954689176372\\
1859	32.8920341073819\\
1860	32.8893755901757\\
1861	32.8862719773522\\
1862	32.8808539493701\\
1863	32.8784017741986\\
1864	32.8763735732024\\
1865	32.8729239326529\\
1866	32.8694244146537\\
1867	32.8656421667617\\
1868	32.8618579812081\\
1869	32.8600999703598\\
1870	32.8572481356359\\
1871	32.8543328452562\\
1872	32.8513108397406\\
1873	32.8478109805101\\
1874	32.8448631006535\\
1875	32.8420836164134\\
1876	32.8383592776732\\
1877	32.8359143399819\\
1878	32.8332789596563\\
1879	32.8292195426496\\
1880	32.8266549479721\\
1881	32.8253558693586\\
1882	32.8209899726608\\
1883	32.8184935118648\\
1884	32.8154223099845\\
1885	32.8121966300217\\
1886	32.8097431428407\\
1887	32.8067728461737\\
1888	32.8037727057829\\
1889	32.8004991590658\\
1890	32.7923775924474\\
1891	32.7892640133001\\
1892	32.7866751564991\\
1893	32.7834422621931\\
1894	32.7816362735689\\
1895	32.7782078544281\\
1896	32.7762746568781\\
1897	32.7739805974578\\
1898	32.7701098676656\\
1899	32.7684146284884\\
1900	32.7655114544289\\
1901	32.7636953817187\\
1902	32.7642606321515\\
1903	32.7621629369885\\
1904	32.7585895132536\\
1905	32.7559694306885\\
1906	32.7535974811407\\
1907	32.750738509312\\
1908	32.7474274344047\\
1909	32.7439799642492\\
1910	32.7406285824178\\
1911	32.7368894905514\\
1912	32.7346463109458\\
1913	32.7319890481506\\
1914	32.7285025979342\\
1915	32.726184069932\\
1916	32.7241471878566\\
1917	32.7209692176307\\
1918	32.7185824694789\\
1919	32.7151054949515\\
1920	32.7130129415068\\
1921	32.7111595968684\\
1922	32.7082571108693\\
1923	32.7054561960201\\
1924	32.7017704835246\\
1925	32.6991130836343\\
1926	32.6958733593073\\
1927	32.6930591524268\\
1928	32.6922586885287\\
1929	32.6901500255224\\
1930	32.6882647833337\\
1931	32.6852875568329\\
1932	32.684358267456\\
1933	32.6806902499673\\
1934	32.677863907056\\
1935	32.6747068348484\\
1936	32.6733481447803\\
1937	32.6718318455134\\
1938	32.669430287364\\
1939	32.6668588038264\\
1940	32.6634795501565\\
1941	32.6612340749295\\
1942	32.6582238008197\\
1943	32.6554803447135\\
1944	32.6535087098175\\
1945	32.6509039849827\\
1946	32.6488933262886\\
1947	32.6460811125327\\
1948	32.6437926488097\\
1949	32.6405596387306\\
1950	32.6379324579393\\
1951	32.63605646171\\
1952	32.6325882054506\\
1953	32.6302843765566\\
1954	32.6292324500998\\
1955	32.6266528774594\\
1956	32.596562326982\\
1957	32.5941357793519\\
1958	32.5910352563069\\
1959	32.5888514302756\\
1960	32.5859392565162\\
1961	32.5842599141392\\
1962	32.5809678373148\\
1963	32.577851495658\\
1964	32.5770558354469\\
1965	32.5742790066816\\
1966	32.5719744942073\\
1967	32.5700056636941\\
1968	32.5670836727204\\
1969	32.5648198361856\\
1970	32.5654343630062\\
1971	32.5629085592175\\
1972	32.5580457535657\\
1973	32.5549281781969\\
1974	32.5523464355653\\
1975	32.5496460770921\\
1976	32.5473767098769\\
1977	32.5451205014029\\
1978	32.5412155178273\\
1979	32.5381569559431\\
1980	32.5357835606995\\
1981	32.5322585068341\\
1982	32.5296745799006\\
1983	32.5278720114583\\
1984	32.5253996726022\\
1985	32.5226744126675\\
1986	32.5920943718567\\
1987	32.5921252001085\\
1988	32.5905031728436\\
1989	32.5879843295991\\
1990	32.5859414823732\\
1991	32.5828888261697\\
1992	32.5795221058818\\
1993	32.5767175946138\\
1994	32.574090056627\\
1995	32.5700364465077\\
1996	32.5708425548672\\
1997	32.5681067659821\\
1998	32.5650833682712\\
1999	32.5623435583929\\
2000	32.5600458797241\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/error.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=1.35in,
		at={(0in,0in)},
		scale only axis,
		xmin=1,
		xmax=10,
		xtick={2.5,5,7.5,10},
		xticklabels={$5$,$10$,$15$,$20$},
		xlabel={{Time}},
		ymin=0,
		ymax=1,
		ylabel={{Normed estimation error}},
		axis background/.style={fill=white}
		]
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	1	2.69258240356725\\
	2	2.69258240356725\\
	3	2.69258240356725\\
	4	0.127467810161031\\
	5	0.127467810161031\\
	6	0.728305307319251\\
	7	0.0333439695177763\\
	8	0.0333439695177763\\
	9	0.227846971345727\\
	10	0.137334293658888\\
	11	0.137334293658888\\
	12	0.0726900004036694\\
	13	0.0106176789666792\\
	14	0.0106176789666792\\
	15	0.0229061963701822\\
	16	0.0209067726435785\\
	17	0.0209067726435785\\
	18	0.0405436232265859\\
	19	0.0071872787759995\\
	20	0.0071872787759995\\
	21	0.0123591244374517\\
	22	0.0151962504731118\\
	23	0.0151962504731118\\
	24	0.0168533713723841\\
	25	0.00643086753262667\\
	26	0.00643086753262667\\
	27	0.00760284955901297\\
	28	0.0105908407680171\\
	29	0.0105908407680171\\
	30	0.0129841996837269\\
	31	0.00961720354121034\\
	32	0.00961720354121034\\
	33	0.010628736667094\\
	34	0.0121356882974975\\
	35	0.0121356882974975\\
	36	0.00875352631988154\\
	37	0.00565680373751299\\
	38	0.00565680373751299\\
	39	0.00853809786141297\\
	40	0.00643894041748065\\
	41	0.00643894041748065\\
	42	0.0116080875570615\\
	43	0.0120003519292209\\
	44	0.0120003519292209\\
	45	0.0118145466111189\\
	46	0.0132402412334976\\
	47	0.0132402412334976\\
	48	0.0144787144796112\\
	49	0.0128004292267301\\
	50	0.0128004292267301\\
};
\addplot [color=mycolor2, forget plot]
table[row sep=crcr]{%
	1	2.69258240356725\\
	2	1.3321162051669\\
	3	1.3321162051669\\
	4	0.767533056682454\\
	5	0.450891779348928\\
	6	0.264705676600531\\
	7	0.430413325166798\\
	8	0.385601532374392\\
	9	0.292350072282595\\
	10	0.0741429203549093\\
	11	0.0741429203549093\\
	12	0.0407968372296064\\
	13	0.030201054743443\\
	14	0.0300814549865939\\
	15	0.0300814549865939\\
	16	0.0112730928220551\\
	17	0.0136637511602956\\
	18	0.0106508744463116\\
	19	0.0257642131521851\\
	20	0.0205982608689891\\
	21	0.0166844475069044\\
	22	0.00291942797840939\\
	23	0.00291942797840929\\
	24	0.00546367239875072\\
	25	0.0187505919494013\\
	26	0.0119747748535064\\
	27	0.0119747748535064\\
	28	0.00726257821058913\\
	29	0.00387904522177117\\
	30	0.00916536649821711\\
	31	0.0112394307375939\\
	32	0.0138566664944186\\
	33	0.0142362183846144\\
	34	0.00219079095118439\\
	35	0.00219079095118444\\
	36	0.00578364221172752\\
	37	0.0103502116270685\\
	38	0.00554044231774177\\
	39	0.005540442317742\\
	40	0.00695112401089723\\
	41	0.0103963320548029\\
	42	0.0122529395896442\\
	43	0.0117411121144094\\
	44	0.0129502590371529\\
	45	0.0138533521267565\\
	46	0.0107493601358602\\
	47	0.0107493601358602\\
	48	0.0121578094144459\\
	49	0.0179249187720845\\
	50	0.0147684327417705\\
};
\addplot [color=mycolor3, forget plot]
table[row sep=crcr]{%
	1	2.69258240356725\\
	2	2.08662007947826\\
	3	1.7386242921646\\
	4	0.782955603908755\\
	5	0.782955603908756\\
	6	0.0984739500294897\\
	7	0.0984739500294897\\
	8	0.134596262249646\\
	9	0.0343905097410054\\
	10	0.042110981482838\\
	11	0.0421109814828379\\
	12	0.0810042662971552\\
	13	0.0810042662971554\\
	14	0.0757364635789643\\
	15	0.0124705010358735\\
	16	0.00672621555979986\\
	17	0.0067262155598\\
	18	0.0171758354130204\\
	19	0.0171758354130202\\
	20	0.0210025229669718\\
	21	0.010597966080927\\
	22	0.0102805875835774\\
	23	0.0102805875835774\\
	24	0.0141904465631658\\
	25	0.0141904465631658\\
	26	0.0161843470089158\\
	27	0.00873113017323607\\
	28	0.0134741814982602\\
	29	0.0134741814982602\\
	30	0.0155072837666551\\
	31	0.0155072837666545\\
	32	0.00798431768951304\\
	33	0.00881038650754334\\
	34	0.0112734568263985\\
	35	0.0112734568263984\\
	36	0.0150560689782575\\
	37	0.0150560689782575\\
	38	0.0161649103018607\\
	39	0.00856576980535567\\
	40	0.0108883463483177\\
	41	0.0108883463483178\\
	42	0.01489439084434\\
	43	0.0148943908443401\\
	44	0.016246392686229\\
	45	0.0127400002965528\\
	46	0.0163340371257081\\
	47	0.0163340371257081\\
	48	0.016114693811297\\
	49	0.0161146938112969\\
	50	0.0153032897302289\\
};
\addplot [color=mycolor4, forget plot]
table[row sep=crcr]{%
	1	2.69258240356725\\
	2	2.69258240356725\\
	3	1.13366857721027\\
	4	1.13366857721027\\
	5	1.13366857721027\\
	6	0.40192066288087\\
	7	0.40192066288087\\
	8	0.40192066288087\\
	9	0.0314731664190127\\
	10	0.0314731664190127\\
	11	0.0314731664190127\\
	12	0.0311359403107237\\
	13	0.0311359403107237\\
	14	0.0311359403107237\\
	15	0.0567136581484348\\
	16	0.0567136581484348\\
	17	0.0567136581484348\\
	18	0.0166459925219816\\
	19	0.0166459925219816\\
	20	0.0166459925219816\\
	21	0.0199035449957795\\
	22	0.0199035449957795\\
	23	0.0199035449957795\\
	24	0.00856742041148281\\
	25	0.00856742041148281\\
	26	0.00856742041148281\\
	27	0.0145978183946615\\
	28	0.0145978183946615\\
	29	0.0145978183946615\\
	30	0.0132355686398525\\
	31	0.0132355686398525\\
	32	0.0132355686398525\\
	33	0.00902256024794396\\
	34	0.00902256024794396\\
	35	0.00902256024794396\\
	36	0.0107487616817866\\
	37	0.0107487616817866\\
	38	0.0107487616817866\\
	39	0.0150815887611411\\
	40	0.0150815887611411\\
	41	0.0150815887611411\\
	42	0.0117269658804726\\
	43	0.0117269658804726\\
	44	0.0117269658804726\\
	45	0.0153341568638962\\
	46	0.0153341568638962\\
	47	0.0153341568638962\\
	48	0.0160131828706244\\
	49	0.0160131828706244\\
	50	0.0160131828706244\\
};
	\end{axis}
\end{tikzpicture}%

==> tikz/error.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
width=2.3in,
height=1.35in,
at={(0.in,0.in)},
scale only axis,
xmin=0,
xmax=50,
xlabel={{Time}},
ymin=0,
ymax=2.8,
ylabel={{$||\widetilde{\theta}_i(k)||$}},
axis background/.style={fill=white}
		]
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	1	2.69258240356725\\
	2	2.69258240356725\\
	3	2.69258240356725\\
	4	0.127467810161031\\
	5	0.127467810161031\\
	6	0.728305307319251\\
	7	0.0333439695177763\\
	8	0.0333439695177763\\
	9	0.227846971345727\\
	10	0.137334293658888\\
	11	0.137334293658888\\
	12	0.0726900004036694\\
	13	0.0106176789666792\\
	14	0.0106176789666792\\
	15	0.0229061963701822\\
	16	0.0209067726435785\\
	17	0.0209067726435785\\
	18	0.0405436232265859\\
	19	0.0071872787759995\\
	20	0.0071872787759995\\
	21	0.0123591244374517\\
	22	0.0151962504731118\\
	23	0.0151962504731118\\
	24	0.0168533713723841\\
	25	0.00643086753262667\\
	26	0.00643086753262667\\
	27	0.00760284955901297\\
	28	0.0105908407680171\\
	29	0.0105908407680171\\
	30	0.0129841996837269\\
	31	0.00961720354121034\\
	32	0.00961720354121034\\
	33	0.010628736667094\\
	34	0.0121356882974975\\
	35	0.0121356882974975\\
	36	0.00875352631988154\\
	37	0.00565680373751299\\
	38	0.00565680373751299\\
	39	0.00853809786141297\\
	40	0.00643894041748065\\
	41	0.00643894041748065\\
	42	0.0116080875570615\\
	43	0.0120003519292209\\
	44	0.0120003519292209\\
	45	0.0118145466111189\\
	46	0.0132402412334976\\
	47	0.0132402412334976\\
	48	0.0144787144796112\\
	49	0.0128004292267301\\
	50	0.0128004292267301\\
};
\addplot [color=mycolor2, forget plot]
table[row sep=crcr]{%
	1	2.69258240356725\\
	2	1.3321162051669\\
	3	1.3321162051669\\
	4	0.767533056682454\\
	5	0.450891779348928\\
	6	0.264705676600531\\
	7	0.430413325166798\\
	8	0.385601532374392\\
	9	0.292350072282595\\
	10	0.0741429203549093\\
	11	0.0741429203549093\\
	12	0.0407968372296064\\
	13	0.030201054743443\\
	14	0.0300814549865939\\
	15	0.0300814549865939\\
	16	0.0112730928220551\\
	17	0.0136637511602956\\
	18	0.0106508744463116\\
	19	0.0257642131521851\\
	20	0.0205982608689891\\
	21	0.0166844475069044\\
	22	0.00291942797840939\\
	23	0.00291942797840929\\
	24	0.00546367239875072\\
	25	0.0187505919494013\\
	26	0.0119747748535064\\
	27	0.0119747748535064\\
	28	0.00726257821058913\\
	29	0.00387904522177117\\
	30	0.00916536649821711\\
	31	0.0112394307375939\\
	32	0.0138566664944186\\
	33	0.0142362183846144\\
	34	0.00219079095118439\\
	35	0.00219079095118444\\
	36	0.00578364221172752\\
	37	0.0103502116270685\\
	38	0.00554044231774177\\
	39	0.005540442317742\\
	40	0.00695112401089723\\
	41	0.0103963320548029\\
	42	0.0122529395896442\\
	43	0.0117411121144094\\
	44	0.0129502590371529\\
	45	0.0138533521267565\\
	46	0.0107493601358602\\
	47	0.0107493601358602\\
	48	0.0121578094144459\\
	49	0.0179249187720845\\
	50	0.0147684327417705\\
};
\addplot [color=mycolor3, forget plot]
table[row sep=crcr]{%
	1	2.69258240356725\\
	2	2.08662007947826\\
	3	1.7386242921646\\
	4	0.782955603908755\\
	5	0.782955603908756\\
	6	0.0984739500294897\\
	7	0.0984739500294897\\
	8	0.134596262249646\\
	9	0.0343905097410054\\
	10	0.042110981482838\\
	11	0.0421109814828379\\
	12	0.0810042662971552\\
	13	0.0810042662971554\\
	14	0.0757364635789643\\
	15	0.0124705010358735\\
	16	0.00672621555979986\\
	17	0.0067262155598\\
	18	0.0171758354130204\\
	19	0.0171758354130202\\
	20	0.0210025229669718\\
	21	0.010597966080927\\
	22	0.0102805875835774\\
	23	0.0102805875835774\\
	24	0.0141904465631658\\
	25	0.0141904465631658\\
	26	0.0161843470089158\\
	27	0.00873113017323607\\
	28	0.0134741814982602\\
	29	0.0134741814982602\\
	30	0.0155072837666551\\
	31	0.0155072837666545\\
	32	0.00798431768951304\\
	33	0.00881038650754334\\
	34	0.0112734568263985\\
	35	0.0112734568263984\\
	36	0.0150560689782575\\
	37	0.0150560689782575\\
	38	0.0161649103018607\\
	39	0.00856576980535567\\
	40	0.0108883463483177\\
	41	0.0108883463483178\\
	42	0.01489439084434\\
	43	0.0148943908443401\\
	44	0.016246392686229\\
	45	0.0127400002965528\\
	46	0.0163340371257081\\
	47	0.0163340371257081\\
	48	0.016114693811297\\
	49	0.0161146938112969\\
	50	0.0153032897302289\\
};
\addplot [color=mycolor4, forget plot]
table[row sep=crcr]{%
	1	2.69258240356725\\
	2	2.69258240356725\\
	3	1.13366857721027\\
	4	1.13366857721027\\
	5	1.13366857721027\\
	6	0.40192066288087\\
	7	0.40192066288087\\
	8	0.40192066288087\\
	9	0.0314731664190127\\
	10	0.0314731664190127\\
	11	0.0314731664190127\\
	12	0.0311359403107237\\
	13	0.0311359403107237\\
	14	0.0311359403107237\\
	15	0.0567136581484348\\
	16	0.0567136581484348\\
	17	0.0567136581484348\\
	18	0.0166459925219816\\
	19	0.0166459925219816\\
	20	0.0166459925219816\\
	21	0.0199035449957795\\
	22	0.0199035449957795\\
	23	0.0199035449957795\\
	24	0.00856742041148281\\
	25	0.00856742041148281\\
	26	0.00856742041148281\\
	27	0.0145978183946615\\
	28	0.0145978183946615\\
	29	0.0145978183946615\\
	30	0.0132355686398525\\
	31	0.0132355686398525\\
	32	0.0132355686398525\\
	33	0.00902256024794396\\
	34	0.00902256024794396\\
	35	0.00902256024794396\\
	36	0.0107487616817866\\
	37	0.0107487616817866\\
	38	0.0107487616817866\\
	39	0.0150815887611411\\
	40	0.0150815887611411\\
	41	0.0150815887611411\\
	42	0.0117269658804726\\
	43	0.0117269658804726\\
	44	0.0117269658804726\\
	45	0.0153341568638962\\
	46	0.0153341568638962\\
	47	0.0153341568638962\\
	48	0.0160131828706244\\
	49	0.0160131828706244\\
	50	0.0160131828706244\\
};
	\end{axis}
\end{tikzpicture}%

==> tikz/est.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1.1in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=50,
xlabel={{Time}},
ymin=-0.2,
ymax=4.5,
ylabel={{$\hat{\theta}^1_i(k)$}},
ytick={0,2,4},
yticklabels={$\;\;\;0$, $\;2$,$\;4$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	2.73688240097793\\
5	2.73688240097793\\
6	3.11807036647615\\
7	2.51663808048513\\
8	2.51663808048513\\
9	2.22609908369877\\
10	2.59824634118981\\
11	2.59824634118981\\
12	2.51887721134449\\
13	2.44769703687445\\
14	2.44769703687445\\
15	2.44925355209614\\
16	2.46587082706459\\
17	2.46587082706459\\
18	2.5032946821136\\
19	2.46490504623302\\
20	2.46490504623302\\
21	2.47115808858681\\
22	2.48002664392192\\
23	2.48002664392192\\
24	2.46927595144576\\
25	2.47438536523034\\
26	2.47438536523034\\
27	2.47313135653786\\
28	2.46881943362255\\
29	2.46881943362255\\
30	2.47000501130061\\
31	2.47143273073158\\
32	2.47143273073158\\
33	2.47233243514374\\
34	2.4766272316594\\
35	2.4766272316594\\
36	2.47622108766054\\
37	2.47173008043798\\
38	2.47173008043798\\
39	2.47149733560683\\
40	2.47539175205563\\
41	2.47539175205563\\
42	2.47382061263517\\
43	2.46781958245103\\
44	2.46781958245103\\
45	2.4707112391196\\
46	2.46684494242881\\
47	2.46684494242881\\
48	2.46844195149239\\
49	2.47047903487062\\
50	2.47047903487062\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	3.90983200139704\\
3	3.90983200139704\\
4	1.89045494878528\\
5	2.1357447559234\\
6	2.25888138648898\\
7	2.86031367248\\
8	2.80832910010816\\
9	2.75773802297169\\
10	2.40646340162698\\
11	2.40646340162698\\
12	2.41719124781587\\
13	2.48821583620785\\
14	2.47299251633678\\
15	2.47299251633678\\
16	2.45743444280737\\
17	2.45896224182909\\
18	2.44845234514134\\
19	2.48684198102192\\
20	2.487639509683\\
21	2.48382745335126\\
22	2.47367015998408\\
23	2.47367015998408\\
24	2.47657511399516\\
25	2.47403961745381\\
26	2.46697146665884\\
27	2.46697146665884\\
28	2.47002076774672\\
29	2.46858894318641\\
30	2.47204461048771\\
31	2.47061689105674\\
32	2.47275631607141\\
33	2.47846785873754\\
34	2.47379768032779\\
35	2.47379768032779\\
36	2.46980536305688\\
37	2.47774460121296\\
38	2.47706078767655\\
39	2.47706078767655\\
40	2.468908726759\\
41	2.4692715209634\\
42	2.46524771237211\\
43	2.47124874255625\\
44	2.46409021719889\\
45	2.46518795813276\\
46	2.46994463904469\\
47	2.46994463904469\\
48	2.47135207060414\\
49	2.47149815463082\\
50	2.47203458657922\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	4.21524459601038\\
3	0.843048919202076\\
4	1.69745910476608\\
5	1.69745910476608\\
6	2.64380202232837\\
7	2.64380202232837\\
8	2.57435396784921\\
9	2.43133492569583\\
10	2.44637292160968\\
11	2.44637292160968\\
12	2.53796254634576\\
13	2.53796254634576\\
14	2.54773209128853\\
15	2.4682228861645\\
16	2.46209749965843\\
17	2.46209749965843\\
18	2.46754934005402\\
19	2.46754934005402\\
20	2.45880433303806\\
21	2.46576925104529\\
22	2.47484198264651\\
23	2.47484198264651\\
24	2.47730099531182\\
25	2.47730099531182\\
26	2.47042040783844\\
27	2.47317437085447\\
28	2.47346644850165\\
29	2.47346644850165\\
30	2.47147099141459\\
31	2.47147099141459\\
32	2.476704846722\\
33	2.47278705540038\\
34	2.47019013423392\\
35	2.47019013423392\\
36	2.4789621509605\\
37	2.4789621509605\\
38	2.47313093984706\\
39	2.47193267070941\\
40	2.47260546620127\\
41	2.47260546620127\\
42	2.47785067625161\\
43	2.47785067625161\\
44	2.46872352769381\\
45	2.46896425705578\\
46	2.4666878145757\\
47	2.4666878145757\\
48	2.46475399905676\\
49	2.46475399905676\\
50	2.46509078817318\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	3.3721956768083\\
4	3.3721956768083\\
5	3.3721956768083\\
6	2.03240641917453\\
7	2.03240641917453\\
8	2.03240641917453\\
9	2.46596445811427\\
10	2.46596445811427\\
11	2.46596445811427\\
12	2.4502912289106\\
13	2.4502912289106\\
14	2.4502912289106\\
15	2.52824391881295\\
16	2.52824391881295\\
17	2.52824391881295\\
18	2.47532678348934\\
19	2.47532678348934\\
20	2.47532678348934\\
21	2.46210882312831\\
22	2.46210882312831\\
23	2.46210882312831\\
24	2.47229535074287\\
25	2.47229535074287\\
26	2.47229535074287\\
27	2.47079539641932\\
28	2.47079539641932\\
29	2.47079539641932\\
30	2.47293223808518\\
31	2.47293223808518\\
32	2.47293223808518\\
33	2.47595032499464\\
34	2.47595032499464\\
35	2.47595032499464\\
36	2.47134217238606\\
37	2.47134217238606\\
38	2.47134217238606\\
39	2.47277318635486\\
40	2.47277318635486\\
41	2.47277318635486\\
42	2.47263901023199\\
43	2.47263901023199\\
44	2.47263901023199\\
45	2.46950662420144\\
46	2.46950662420144\\
47	2.46950662420144\\
48	2.46725157650085\\
49	2.46725157650085\\
50	2.46725157650085\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/est2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1.1in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=50,
xlabel={{Time}},
ymin=-2,
ymax=0,
ylabel={{$\hat{\theta}^2_i(k)$}},
ytick={-2,-1,0},
yticklabels={$-2$,$-1$,$0$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	-1.10816415268579\\
5	-1.10816415268579\\
6	-1.31801932149962\\
7	-1.02871027340991\\
8	-1.02871027340991\\
9	-0.954808172830769\\
10	-1.05828870385936\\
11	-1.05828870385936\\
12	-1.02294849211935\\
13	-1.00120390968575\\
14	-1.00120390968575\\
15	-1.00497522403184\\
16	-1.00180491497577\\
17	-1.00180491497577\\
18	-1.0203756823215\\
19	-1.00639384622001\\
20	-1.00639384622001\\
21	-1.00749781971984\\
22	-1.01481220430152\\
23	-1.01481220430152\\
24	-1.00911726532911\\
25	-1.00334415019647\\
26	-1.00334415019647\\
27	-1.00604288058785\\
28	-1.00321305276651\\
29	-1.00321305276651\\
30	-1.00437740526018\\
31	-1.00585209657835\\
32	-1.00585209657835\\
33	-1.00408529088485\\
34	-1.00458625196793\\
35	-1.00458625196793\\
36	-1.00278358485431\\
37	-1.00170044498934\\
38	-1.00170044498934\\
39	-1.00096368668818\\
40	-1.0017571836937\\
41	-1.0017571836937\\
42	-1.00065141202777\\
43	-1.00076824914332\\
44	-1.00076824914332\\
45	-1.00050814523856\\
46	-0.998082335779934\\
47	-0.998082335779934\\
48	-1.00029454122395\\
49	-0.999307943913249\\
50	-0.999307943913249\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-1.58309164669398\\
3	-1.58309164669398\\
4	-0.766793015462363\\
5	-0.861784801662792\\
6	-0.90472068137147\\
7	-1.19402972946117\\
8	-1.1355599451616\\
9	-1.10263750287162\\
10	-1.00280026704621\\
11	-1.00280026704621\\
12	-0.991884802928497\\
13	-1.00503273641868\\
14	-1.0004462110946\\
15	-1.0004462110946\\
16	-1.00671668839736\\
17	-1.00873531386675\\
18	-1.00040163074795\\
19	-1.01438346684943\\
20	-1.01870362754087\\
21	-1.01794694055081\\
22	-1.0032341429772\\
23	-1.0032341429772\\
24	-1.00086995799677\\
25	-1.00503465506928\\
26	-1.00200026941451\\
27	-1.00200026941451\\
28	-1.0068812135006\\
29	-1.00840000423856\\
30	-1.00648410714328\\
31	-1.00500941582511\\
32	-1.00557868973649\\
33	-1.00480094957496\\
34	-1.00251037809495\\
35	-1.00251037809495\\
36	-1.00123624219007\\
37	-1.00405969121468\\
38	-1.00209725383893\\
39	-1.00209725383893\\
40	-1.00367882984328\\
41	-1.00542429134513\\
42	-1.00081832219284\\
43	-1.00070148507729\\
44	-0.997363201756871\\
45	-0.99704270315481\\
46	-0.999115291411888\\
47	-0.999115291411888\\
48	-0.998885116494379\\
49	-0.998895133510149\\
50	-0.999267712146314\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-1.82240345921938\\
3	-0.364480691843876\\
4	-0.767444440378633\\
5	-0.767444440378633\\
6	-1.05165329562016\\
7	-1.05165329562016\\
8	-1.02285041225467\\
9	-1.00290426765248\\
10	-1.00951470425504\\
11	-1.00951470425504\\
12	-1.03625049848836\\
13	-1.03625049848836\\
14	-1.03907288395767\\
15	-1.01003480932216\\
16	-1.002103204095\\
17	-1.002103204095\\
18	-1.00493374196503\\
19	-1.00493374196503\\
20	-1.00459234867112\\
21	-1.00640153787684\\
22	-1.00847238289075\\
23	-1.00847238289075\\
24	-1.00404851648439\\
25	-1.00404851648439\\
26	-1.00448154177443\\
27	-1.00447120530919\\
28	-1.00234586546416\\
29	-1.00234586546416\\
30	-1.0016367259165\\
31	-1.0016367259165\\
32	-1.00125040336757\\
33	-1.00434282270503\\
34	-1.00019519141462\\
35	-1.00019519141462\\
36	-0.999735756206174\\
37	-0.999735756206174\\
38	-0.999774660024577\\
39	-1.001069701896\\
40	-1.00043987056495\\
41	-1.00043987056495\\
42	-1.00073417488706\\
43	-1.00073417488706\\
44	-1.00212799540776\\
45	-1.00095349709462\\
46	-0.997521304318752\\
47	-0.997521304318752\\
48	-1.00199928824453\\
49	-1.00199928824453\\
50	-1.00260911867727\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	-1.4579227673755\\
4	-1.4579227673755\\
5	-1.4579227673755\\
6	-0.905540105778007\\
7	-0.905540105778007\\
8	-0.905540105778007\\
9	-0.999388350959337\\
10	-0.999388350959337\\
11	-0.999388350959337\\
12	-1.0074894335959\\
13	-1.0074894335959\\
14	-1.0074894335959\\
15	-1.03275619388531\\
16	-1.03275619388531\\
17	-1.03275619388531\\
18	-1.00823380205307\\
19	-1.00823380205307\\
20	-1.00823380205307\\
21	-1.00532063934751\\
22	-1.00532063934751\\
23	-1.00532063934751\\
24	-1.0078420341821\\
25	-1.0078420341821\\
26	-1.0078420341821\\
27	-1.00515364025596\\
28	-1.00515364025596\\
29	-1.00515364025596\\
30	-1.00290742042252\\
31	-1.00290742042252\\
32	-1.00290742042252\\
33	-1.00158180677856\\
34	-1.00158180677856\\
35	-1.00158180677856\\
36	-1.00047251448741\\
37	-1.00047251448741\\
38	-1.00047251448741\\
39	-0.999914230917143\\
40	-0.999914230917143\\
41	-0.999914230917143\\
42	-1.00033474263539\\
43	-1.00033474263539\\
44	-1.00033474263539\\
45	-1.00176934485329\\
46	-1.00176934485329\\
47	-1.00176934485329\\
48	-0.998370912425659\\
49	-0.998370912425659\\
50	-0.998370912425659\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/est2_compare.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1.1in,
at={(0.058in,0.481in)},
scale only axis,
xmin=1,
xmax=50,
xlabel={{Time}},
ymin=-2,
ymax=0.5,
ylabel={{$\hat{\theta}^2_i(k)$}},
ytick={-2,-1,0},
yticklabels={$-2$,$-1$,$0$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-1.57616528631316\\
3	-1.57616528631316\\
4	-1.26135189055125\\
5	-1.13725763143278\\
6	-1.07073752920777\\
7	-1.07073752920777\\
8	-1.0566904116295\\
9	-1.05694055664842\\
10	-1.04407562109273\\
11	-1.04407562109273\\
12	-1.04085962796449\\
13	-1.03201189037685\\
14	-1.03150891332946\\
15	-1.03150891332946\\
16	-1.03191455858847\\
17	-1.02584345884361\\
18	-1.02321137822223\\
19	-1.02321137822223\\
20	-1.0149183926488\\
21	-1.01145146267096\\
22	-1.01393488824711\\
23	-1.01393488824711\\
24	-1.01068533257037\\
25	-1.00961183662195\\
26	-1.00891127937646\\
27	-1.00891127937646\\
28	-1.00722504918742\\
29	-1.00579982423157\\
30	-1.00855967469559\\
31	-1.00855967469559\\
32	-1.00674785194073\\
33	-1.00556626301843\\
34	-1.00310893621983\\
35	-1.00310893621983\\
36	-1.00141019125701\\
37	-1.00016003005155\\
38	-1.0014871550124\\
39	-1.0014871550124\\
40	-1.00369476602771\\
41	-1.00326602367164\\
42	-1.00109555645942\\
43	-1.00109555645942\\
44	-1.00167299432765\\
45	-0.999168451183232\\
46	-0.999513277717896\\
47	-0.999513277717896\\
48	-1.00130862143858\\
49	-1.00247538622745\\
50	-1.00082900260288\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-1.83542840367895\\
3	-1.83542840367895\\
4	-1.31886577834522\\
5	-1.31886577834522\\
6	-1.16824489990887\\
7	-1.16824489990887\\
8	-1.13888307943487\\
9	-1.13888307943487\\
10	-1.13516000745961\\
11	-1.13516000745961\\
12	-1.10821827910538\\
13	-1.10821827910538\\
14	-1.09011050577191\\
15	-1.09011050577191\\
16	-1.0810375199252\\
17	-1.0810375199252\\
18	-1.08268147267296\\
19	-1.08268147267296\\
20	-1.07059839441762\\
21	-1.07059839441762\\
22	-1.064654754854\\
23	-1.064654754854\\
24	-1.05763755863411\\
25	-1.05763755863411\\
26	-1.05214492261611\\
27	-1.05214492261611\\
28	-1.05025078370509\\
29	-1.05025078370509\\
30	-1.04988580219977\\
31	-1.04988580219977\\
32	-1.0488096863633\\
33	-1.0488096863633\\
34	-1.04522294671697\\
35	-1.04522294671697\\
36	-1.04317058367167\\
37	-1.04317058367167\\
38	-1.04015569189437\\
39	-1.04015569189437\\
40	-1.0374442613543\\
41	-1.0374442613543\\
42	-1.03323531297476\\
43	-1.03323531297476\\
44	-1.03191548545238\\
45	-1.03191548545238\\
46	-1.02939037038758\\
47	-1.02939037038758\\
48	-1.02748612416833\\
49	-1.02748612416833\\
50	-1.02594452829358\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/est_compare.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1.1in,
at={(0.in,0.in)},
scale only axis,
xmin=1,
xmax=50,
xlabel={{Time}},
ymin=-0.5,
ymax=4.5,
ylabel={{$\hat{\theta}^1_i(k)$}},
ytick={0,2,4},
yticklabels={$\;\;\;0$, $\;2$,$\;4$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	4.23021409109044\\
3	4.23021409109044\\
4	3.27579430647541\\
5	2.92715826877365\\
6	2.78691814645455\\
7	2.78691814645455\\
8	2.71489496446064\\
9	2.66433056584895\\
10	2.6363649535684\\
11	2.6363649535684\\
12	2.60739882189477\\
13	2.58458544177528\\
14	2.56939330687964\\
15	2.56939330687964\\
16	2.57047946361076\\
17	2.56317136322812\\
18	2.55021072357381\\
19	2.55021072357381\\
20	2.54446820007935\\
21	2.54537334819143\\
22	2.54315322064391\\
23	2.54315322064391\\
24	2.53546945873494\\
25	2.53131704010487\\
26	2.52995533316722\\
27	2.52995533316722\\
28	2.52353711230198\\
29	2.52395713337755\\
30	2.52689568822798\\
31	2.52689568822798\\
32	2.52637565441941\\
33	2.52801869289227\\
34	2.52507633581525\\
35	2.52507633581525\\
36	2.52353283188647\\
37	2.52274142304266\\
38	2.52280756029351\\
39	2.52280756029351\\
40	2.52435368073184\\
41	2.52203252284537\\
42	2.51836693707808\\
43	2.51836693707808\\
44	2.51739018537165\\
45	2.51720695816866\\
46	2.51792882782113\\
47	2.51792882782113\\
48	2.51651908358977\\
49	2.5150040336549\\
50	2.51416944116938\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	4.5460364714636\\
3	4.5460364714636\\
4	3.29109398325447\\
5	3.29109398325447\\
6	2.9772084511949\\
7	2.9772084511949\\
8	2.83051902113032\\
9	2.83051902113032\\
10	2.75678112252769\\
11	2.75678112252769\\
12	2.72521235861893\\
13	2.72521235861893\\
14	2.69214253822681\\
15	2.69214253822681\\
16	2.65528841341773\\
17	2.65528841341773\\
18	2.64067988059973\\
19	2.64067988059973\\
20	2.63490161451947\\
21	2.63490161451947\\
22	2.62431166168641\\
23	2.62431166168641\\
24	2.61949962487749\\
25	2.61949962487749\\
26	2.6100028176672\\
27	2.6100028176672\\
28	2.6031176223846\\
29	2.6031176223846\\
30	2.593423953511\\
31	2.593423953511\\
32	2.59239432605927\\
33	2.59239432605927\\
34	2.5912152434287\\
35	2.5912152434287\\
36	2.58829619837318\\
37	2.58829619837318\\
38	2.5829866622706\\
39	2.5829866622706\\
40	2.58386492019289\\
41	2.58386492019289\\
42	2.57829843880802\\
43	2.57829843880802\\
44	2.57231715280024\\
45	2.57231715280024\\
46	2.56656511775692\\
47	2.56656511775692\\
48	2.56782426408723\\
49	2.56782426408723\\
50	2.56781033801273\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\end{axis}
\end{tikzpicture}%
